Factorizing $F$-matrices and the XXZ spin-1/2 chain: A diagrammatic perspective

Using notation inherited from the six-vertex model, we construct diagrams that represent the action of the factorizing $F$-matrices associated to the finite length XXZ spin-1/2 chain. We prove that these $F$-matrices factorize the tensor $R^{\sigma}_{1... n}$ corresponding with elements of the permutation group. We consider in particular the diagram for the tensor $R^{\sigma_c}_{1... n}$, which cyclically permutes the spin chain. This leads us to a diagrammatic construction of the local spin operators $S_i^{\pm}$ and $S_i^{z}$ in terms of the monodromy matrix operators.

==> diagrams/a-permutation.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-91.2](407.72463989,192.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.17122538,180.39550438)
\lineto(189.17122538,181.02831688)
\curveto(190.67122221,181.02831624)(191.42122146,181.21874574)(191.42122538,181.59960594)
\lineto(191.42122538,191.04784813)
\curveto(190.80012833,190.74900965)(190.01497286,190.59959573)(189.06575663,190.59960594)
\lineto(189.06575663,191.23241844)
\curveto(190.53645671,191.2324076)(191.64680717,191.61619628)(192.39681131,192.38378563)
\lineto(192.65169413,192.38378563)
\curveto(192.69270456,192.38377364)(192.73079046,192.36619553)(192.76595194,192.33105125)
\curveto(192.80696226,192.30174247)(192.82747005,192.26658625)(192.82747538,192.2255825)
\lineto(192.82747538,181.59960594)
\curveto(192.82747005,181.21874574)(193.5774693,181.02831624)(195.07747538,181.02831688)
\lineto(195.07747538,180.39550438)
\lineto(189.17122538,180.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.47688944,180.39550438)
\lineto(148.47688944,180.87890281)
\curveto(148.47688854,180.90819917)(148.48860728,180.94042571)(148.51204569,180.9755825)
\lineto(151.30696756,184.0693325)
\curveto(151.72883841,184.52635962)(152.07161151,184.9101483)(152.33528788,185.22069969)
\curveto(152.59895473,185.53124143)(152.85969666,185.88866294)(153.11751444,186.29296531)
\curveto(153.37532114,186.69725589)(153.57746938,187.10741173)(153.72395975,187.52343406)
\curveto(153.8762972,187.94530151)(153.952469,188.39061357)(153.95247538,188.85937156)
\curveto(153.952469,189.35155011)(153.86164878,189.82029964)(153.68001444,190.26562156)
\curveto(153.49836789,190.71678312)(153.22590723,191.07713432)(152.86263163,191.34667625)
\curveto(152.50520483,191.61619628)(152.07161151,191.75096177)(151.56185038,191.75097313)
\curveto(151.04036254,191.75096177)(150.57161301,191.5927588)(150.15560038,191.27636375)
\curveto(149.73958259,190.9658063)(149.44661413,190.56150983)(149.27669413,190.06347313)
\curveto(149.32356738,190.0751822)(149.38802044,190.08104156)(149.4700535,190.08105125)
\curveto(149.73958259,190.08104156)(149.96809799,189.99022134)(150.15560038,189.80859031)
\curveto(150.34895698,189.62694046)(150.44563657,189.39256569)(150.44563944,189.10546531)
\curveto(150.44563657,188.83006625)(150.34895698,188.59569149)(150.15560038,188.40234031)
\curveto(149.96809799,188.21483249)(149.73958259,188.12108259)(149.4700535,188.12109031)
\curveto(149.18880189,188.12108259)(148.95149744,188.21776218)(148.75813944,188.41112938)
\curveto(148.57063845,188.61033991)(148.47688854,188.84178499)(148.47688944,189.10546531)
\curveto(148.47688854,189.55662803)(148.56184939,189.9785026)(148.73177225,190.37109031)
\curveto(148.9016928,190.76951744)(149.14485662,191.12107959)(149.46126444,191.42577781)
\curveto(149.78352786,191.73631335)(150.14387906,191.9736178)(150.54231913,192.13769188)
\curveto(150.94661263,192.30174247)(151.37434658,192.38377364)(151.82552225,192.38378563)
\curveto(152.51106419,192.38377364)(153.14973543,192.23728941)(153.74153788,191.9443325)
\curveto(154.333328,191.65721186)(154.80207753,191.24705602)(155.14778788,190.71386375)
\curveto(155.49348309,190.18651021)(155.66633448,189.56834676)(155.66634256,188.85937156)
\curveto(155.66633448,188.33787925)(155.55207678,187.84276255)(155.32356913,187.37402)
\curveto(155.09504599,186.90526349)(154.80207753,186.47752954)(154.44466288,186.09081688)
\curveto(154.08723449,185.70995219)(153.6302037,185.27635887)(153.07356913,184.79003563)
\curveto(152.51692356,184.30370359)(152.15071299,183.9785086)(151.97493631,183.81444969)
\lineto(149.93587381,181.85448875)
\lineto(151.66731913,181.85448875)
\curveto(152.51692356,181.85448729)(153.22590723,181.86034666)(153.79427225,181.87206688)
\curveto(154.36848421,181.88964351)(154.67317141,181.91308098)(154.70833475,181.94237938)
\curveto(154.84895248,182.09472143)(154.99250703,182.64843181)(155.13899881,183.60351219)
\lineto(155.66634256,183.60351219)
\lineto(155.15657694,180.39550438)
\lineto(148.47688944,180.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.29427225,181.78417625)
\curveto(109.57552025,181.37401902)(109.95344956,181.06933183)(110.42806131,180.87011375)
\curveto(110.90266737,180.67089472)(111.41243248,180.57128545)(111.95735819,180.57128563)
\curveto(112.65461874,180.57128545)(113.14973543,180.86718359)(113.44270975,181.45898094)
\curveto(113.73567234,182.05663553)(113.88215657,182.73339266)(113.88216288,183.48925438)
\curveto(113.88215657,183.82909469)(113.84993004,184.1689381)(113.78548319,184.50878563)
\curveto(113.72688329,184.84862492)(113.62434433,185.16503086)(113.477866,185.45800438)
\curveto(113.33137587,185.75096777)(113.12922764,185.98534254)(112.87142069,186.16112938)
\curveto(112.61946252,186.33690468)(112.30891596,186.42479522)(111.93978006,186.42480125)
\lineto(110.74446756,186.42480125)
\curveto(110.63899575,186.42479522)(110.58626143,186.48045923)(110.58626444,186.59179344)
\lineto(110.58626444,186.74999656)
\curveto(110.58626143,186.84374011)(110.63899575,186.89061507)(110.74446756,186.89062156)
\lineto(111.73763163,186.96972313)
\curveto(112.15950205,186.96971655)(112.50813451,187.12791952)(112.78353006,187.4443325)
\curveto(113.06477458,187.76073138)(113.2698525,188.14452006)(113.39876444,188.59569969)
\curveto(113.52766474,189.05272228)(113.5921178,189.4863156)(113.59212381,189.89648094)
\curveto(113.5921178,190.47068961)(113.45735231,190.94236883)(113.18782694,191.31152)
\curveto(112.91829035,191.68064934)(112.50813451,191.86521947)(111.95735819,191.86523094)
\curveto(111.50032302,191.86521947)(111.06380002,191.77732893)(110.64778788,191.60155906)
\curveto(110.2317696,191.43162615)(109.90071524,191.17088422)(109.65462381,190.8193325)
\curveto(109.67805921,190.82518145)(109.69856701,190.82811113)(109.71614725,190.82812156)
\curveto(109.73372322,190.8339705)(109.75423101,190.83690018)(109.77767069,190.83691063)
\curveto(110.04719947,190.83690018)(110.27278518,190.74315028)(110.4544285,190.55566063)
\curveto(110.63606607,190.36815065)(110.72688629,190.14256494)(110.72688944,189.87890281)
\curveto(110.72688629,189.62108109)(110.63606607,189.39842506)(110.4544285,189.21093406)
\curveto(110.27278518,189.02342543)(110.04719947,188.92967553)(109.77767069,188.92968406)
\curveto(109.51399688,188.92967553)(109.28841117,189.02342543)(109.10091288,189.21093406)
\curveto(108.91341154,189.39842506)(108.81966164,189.62108109)(108.81966288,189.87890281)
\curveto(108.81966164,190.39451781)(108.97493492,190.84275955)(109.28548319,191.22362938)
\curveto(109.59602805,191.60447754)(109.99446515,191.89158663)(110.48079569,192.0849575)
\curveto(110.97297979,192.28416436)(111.4651668,192.38377364)(111.95735819,192.38378563)
\curveto(112.3206347,192.38377364)(112.70442338,192.32810963)(113.10872538,192.21679344)
\curveto(113.51301632,192.11131297)(113.87922689,191.95603969)(114.20735819,191.75097313)
\curveto(114.53547623,191.55174322)(114.80207753,191.29393098)(115.00716288,190.97753563)
\curveto(115.21809274,190.66111911)(115.32356138,190.30076791)(115.32356913,189.89648094)
\curveto(115.32356138,189.39256569)(115.20930368,188.92674584)(114.98079569,188.49902)
\curveto(114.75813226,188.07127795)(114.45051538,187.70213769)(114.05794413,187.39159813)
\curveto(113.66535992,187.08104456)(113.23469628,186.84959948)(112.76595194,186.69726219)
\curveto(113.28743061,186.59764661)(113.7825473,186.40135774)(114.2513035,186.108395)
\curveto(114.72004636,185.81542083)(115.09504599,185.44042121)(115.3763035,184.983395)
\curveto(115.66340479,184.52635962)(115.80695934,184.03417261)(115.80696756,183.5068325)
\curveto(115.80695934,182.84472068)(115.62531889,182.24413534)(115.26204569,181.70507469)
\curveto(114.89875712,181.17187079)(114.42121853,180.75292589)(113.8294285,180.44823875)
\curveto(113.23762597,180.14941087)(112.61360315,179.99999696)(111.95735819,179.99999656)
\curveto(111.39485437,179.99999696)(110.82942525,180.10839529)(110.26106913,180.32519188)
\curveto(109.69856701,180.53612923)(109.23567684,180.85546485)(108.87239725,181.28319969)
\curveto(108.51497444,181.71093275)(108.33626368,182.22362755)(108.33626444,182.82128563)
\curveto(108.33626368,183.12011103)(108.43587296,183.36913421)(108.63509256,183.56835594)
\curveto(108.83431006,183.76757132)(109.08333325,183.86718059)(109.38216288,183.86718406)
\curveto(109.57552025,183.86718059)(109.75130133,183.82030564)(109.90950663,183.72655906)
\curveto(110.07356663,183.63866519)(110.19954307,183.51268876)(110.28743631,183.34862938)
\curveto(110.38118351,183.18456409)(110.42805846,183.00878301)(110.42806131,182.82128563)
\curveto(110.42805846,182.52831474)(110.3255195,182.28222124)(110.12044413,182.08300438)
\curveto(109.91536367,181.88378414)(109.66927016,181.78417486)(109.38216288,181.78417625)
\lineto(109.29427225,181.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.08138163,183.3662075)
\lineto(68.08138163,183.99902)
\lineto(73.64485819,192.295895)
\curveto(73.68586771,192.35447679)(73.74739108,192.38377364)(73.8294285,192.38378563)
\lineto(74.09310038,192.38378563)
\curveto(74.22785935,192.38377364)(74.2952421,192.31639089)(74.29524881,192.18163719)
\lineto(74.29524881,183.99902)
\lineto(76.06185038,183.99902)
\lineto(76.06185038,183.3662075)
\lineto(74.29524881,183.3662075)
\lineto(74.29524881,181.59960594)
\curveto(74.2952421,181.35351123)(74.47102317,181.19530826)(74.82259256,181.12499656)
\curveto(75.17414747,181.06054277)(75.58137362,181.02831624)(76.04427225,181.02831688)
\lineto(76.04427225,180.39550438)
\lineto(71.087241,180.39550438)
\lineto(71.087241,181.02831688)
\curveto(71.55012766,181.02831624)(71.95735381,181.06054277)(72.30892069,181.12499656)
\curveto(72.66047811,181.19530826)(72.83625918,181.35351123)(72.83626444,181.59960594)
\lineto(72.83626444,183.3662075)
\lineto(68.08138163,183.3662075)
\moveto(68.67903788,183.99902)
\lineto(72.94173319,183.99902)
\lineto(72.94173319,190.37109031)
\lineto(68.67903788,183.99902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.14485819,182.44335594)
\curveto(29.26790338,182.09179174)(29.45540319,181.77245612)(29.70735819,181.48534813)
\curveto(29.9651683,181.19823795)(30.26692581,180.97265224)(30.61263163,180.80859031)
\curveto(30.96419074,180.65038693)(31.32747163,180.57128545)(31.70247538,180.57128563)
\curveto(32.56965789,180.57128545)(33.16731354,180.90819917)(33.49544413,181.58202781)
\curveto(33.82356288,182.25585408)(33.98762522,183.07323607)(33.98763163,184.03417625)
\curveto(33.98762522,184.45018782)(33.97883616,184.79882028)(33.96126444,185.08007469)
\curveto(33.94953932,185.36717909)(33.91145342,185.64256944)(33.84700663,185.90624656)
\curveto(33.73567234,186.32811563)(33.53938348,186.69725589)(33.25813944,187.01366844)
\curveto(32.98274341,187.33006775)(32.6429,187.48827072)(32.23860819,187.48827781)
\curveto(31.83430706,187.48827072)(31.48567459,187.42674734)(31.19270975,187.3037075)
\curveto(30.90559705,187.18065384)(30.67122228,187.0370993)(30.48958475,186.87304344)
\curveto(30.3079414,186.70897462)(30.14680875,186.53612323)(30.00618631,186.35448875)
\curveto(29.86555903,186.17284235)(29.77766849,186.07616276)(29.74251444,186.06444969)
\lineto(29.540366,186.06444969)
\curveto(29.51106719,186.06444402)(29.47298129,186.08202213)(29.42610819,186.11718406)
\curveto(29.38509076,186.15819392)(29.36458297,186.19627982)(29.36458475,186.23144188)
\lineto(29.36458475,192.24316063)
\curveto(29.36458297,192.27244562)(29.38216107,192.30174247)(29.41731913,192.33105125)
\curveto(29.45833287,192.36619553)(29.49934846,192.38377364)(29.540366,192.38378563)
\lineto(29.59310038,192.38378563)
\curveto(30.4016913,191.99705527)(31.26008888,191.80369609)(32.16829569,191.8037075)
\curveto(33.05891521,191.80369609)(33.91731279,191.99705527)(34.743491,192.38378563)
\lineto(34.79622538,192.38378563)
\curveto(34.83723374,192.38377364)(34.87531964,192.36912521)(34.91048319,192.33984031)
\curveto(34.94563207,192.31053152)(34.96321018,192.27830499)(34.96321756,192.24316063)
\lineto(34.96321756,192.07616844)
\curveto(34.96321018,192.01756307)(34.95149144,191.98826622)(34.92806131,191.98827781)
\curveto(34.51789813,191.44334489)(34.00227364,191.01854063)(33.38118631,190.71386375)
\curveto(32.76594675,190.40916624)(32.12727552,190.25682264)(31.46517069,190.2568325)
\curveto(30.98469853,190.25682264)(30.49251153,190.32420538)(29.98860819,190.45898094)
\lineto(29.98860819,187.05761375)
\curveto(30.38704288,187.37987239)(30.74153471,187.60838779)(31.05208475,187.74316063)
\curveto(31.36848721,187.88377814)(31.769854,187.95409057)(32.25618631,187.95409813)
\curveto(32.91829035,187.95409057)(33.51008663,187.76366107)(34.03157694,187.38280906)
\curveto(34.55891371,187.00194308)(34.96321018,186.5038967)(35.24446756,185.88866844)
\curveto(35.52570962,185.27928855)(35.66633448,184.65526574)(35.66634256,184.01659813)
\curveto(35.66633448,183.2958921)(35.48762372,182.62792402)(35.13020975,182.01269188)
\curveto(34.77864005,181.3974565)(34.29817178,180.90819917)(33.6888035,180.54491844)
\curveto(33.079423,180.1816374)(32.41731429,179.99999696)(31.70247538,179.99999656)
\curveto(31.11067497,179.99999696)(30.56575364,180.15234056)(30.06770975,180.45702781)
\curveto(29.57552025,180.76171495)(29.18587221,181.17187079)(28.89876444,181.68749656)
\curveto(28.6175134,182.20311975)(28.47688854,182.75097077)(28.47688944,183.33105125)
\curveto(28.47688854,183.60057929)(28.56477908,183.82030564)(28.74056131,183.99023094)
\curveto(28.91634123,184.16014905)(29.13606757,184.2451099)(29.399741,184.24511375)
\curveto(29.66341079,184.2451099)(29.88313713,184.15721936)(30.05892069,183.98144188)
\curveto(30.24055865,183.81151658)(30.33137887,183.59471993)(30.33138163,183.33105125)
\curveto(30.33137887,183.07323607)(30.24055865,182.85350973)(30.05892069,182.67187156)
\curveto(29.88313713,182.49608821)(29.66341079,182.40819767)(29.399741,182.40819969)
\curveto(29.3587236,182.40819767)(29.31184864,182.41112736)(29.259116,182.41698875)
\curveto(29.20638,182.42870547)(29.1682941,182.43749452)(29.14485819,182.44335594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.17122538,0.39550438)
\lineto(69.17122538,1.02831688)
\curveto(70.67122221,1.02831624)(71.42122146,1.21874574)(71.42122538,1.59960594)
\lineto(71.42122538,11.04784813)
\curveto(70.80012833,10.74900965)(70.01497286,10.59959573)(69.06575663,10.59960594)
\lineto(69.06575663,11.23241844)
\curveto(70.53645671,11.2324076)(71.64680717,11.61619628)(72.39681131,12.38378563)
\lineto(72.65169413,12.38378563)
\curveto(72.69270456,12.38377364)(72.73079046,12.36619553)(72.76595194,12.33105125)
\curveto(72.80696226,12.30174247)(72.82747005,12.26658625)(72.82747538,12.2255825)
\lineto(72.82747538,1.59960594)
\curveto(72.82747005,1.21874574)(73.5774693,1.02831624)(75.07747538,1.02831688)
\lineto(75.07747538,0.39550438)
\lineto(69.17122538,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.29427225,1.78417625)
\curveto(189.57552025,1.37401902)(189.95344956,1.06933183)(190.42806131,0.87011375)
\curveto(190.90266737,0.67089472)(191.41243248,0.57128545)(191.95735819,0.57128563)
\curveto(192.65461874,0.57128545)(193.14973543,0.86718359)(193.44270975,1.45898094)
\curveto(193.73567234,2.05663553)(193.88215657,2.73339266)(193.88216288,3.48925438)
\curveto(193.88215657,3.82909469)(193.84993004,4.1689381)(193.78548319,4.50878563)
\curveto(193.72688329,4.84862492)(193.62434433,5.16503086)(193.477866,5.45800438)
\curveto(193.33137587,5.75096777)(193.12922764,5.98534254)(192.87142069,6.16112938)
\curveto(192.61946252,6.33690468)(192.30891596,6.42479522)(191.93978006,6.42480125)
\lineto(190.74446756,6.42480125)
\curveto(190.63899575,6.42479522)(190.58626143,6.48045923)(190.58626444,6.59179344)
\lineto(190.58626444,6.74999656)
\curveto(190.58626143,6.84374011)(190.63899575,6.89061507)(190.74446756,6.89062156)
\lineto(191.73763163,6.96972313)
\curveto(192.15950205,6.96971655)(192.50813451,7.12791952)(192.78353006,7.4443325)
\curveto(193.06477458,7.76073138)(193.2698525,8.14452006)(193.39876444,8.59569969)
\curveto(193.52766474,9.05272228)(193.5921178,9.4863156)(193.59212381,9.89648094)
\curveto(193.5921178,10.47068961)(193.45735231,10.94236883)(193.18782694,11.31152)
\curveto(192.91829035,11.68064934)(192.50813451,11.86521947)(191.95735819,11.86523094)
\curveto(191.50032302,11.86521947)(191.06380002,11.77732893)(190.64778788,11.60155906)
\curveto(190.2317696,11.43162615)(189.90071524,11.17088422)(189.65462381,10.8193325)
\curveto(189.67805921,10.82518145)(189.69856701,10.82811113)(189.71614725,10.82812156)
\curveto(189.73372322,10.8339705)(189.75423101,10.83690018)(189.77767069,10.83691063)
\curveto(190.04719947,10.83690018)(190.27278518,10.74315028)(190.4544285,10.55566063)
\curveto(190.63606607,10.36815065)(190.72688629,10.14256494)(190.72688944,9.87890281)
\curveto(190.72688629,9.62108109)(190.63606607,9.39842506)(190.4544285,9.21093406)
\curveto(190.27278518,9.02342543)(190.04719947,8.92967553)(189.77767069,8.92968406)
\curveto(189.51399688,8.92967553)(189.28841117,9.02342543)(189.10091288,9.21093406)
\curveto(188.91341154,9.39842506)(188.81966164,9.62108109)(188.81966288,9.87890281)
\curveto(188.81966164,10.39451781)(188.97493492,10.84275955)(189.28548319,11.22362938)
\curveto(189.59602805,11.60447754)(189.99446515,11.89158663)(190.48079569,12.0849575)
\curveto(190.97297979,12.28416436)(191.4651668,12.38377364)(191.95735819,12.38378563)
\curveto(192.3206347,12.38377364)(192.70442338,12.32810963)(193.10872538,12.21679344)
\curveto(193.51301632,12.11131297)(193.87922689,11.95603969)(194.20735819,11.75097313)
\curveto(194.53547623,11.55174322)(194.80207753,11.29393098)(195.00716288,10.97753563)
\curveto(195.21809274,10.66111911)(195.32356138,10.30076791)(195.32356913,9.89648094)
\curveto(195.32356138,9.39256569)(195.20930368,8.92674584)(194.98079569,8.49902)
\curveto(194.75813226,8.07127795)(194.45051538,7.70213769)(194.05794413,7.39159813)
\curveto(193.66535992,7.08104456)(193.23469628,6.84959948)(192.76595194,6.69726219)
\curveto(193.28743061,6.59764661)(193.7825473,6.40135774)(194.2513035,6.108395)
\curveto(194.72004636,5.81542083)(195.09504599,5.44042121)(195.3763035,4.983395)
\curveto(195.66340479,4.52635962)(195.80695934,4.03417261)(195.80696756,3.5068325)
\curveto(195.80695934,2.84472068)(195.62531889,2.24413534)(195.26204569,1.70507469)
\curveto(194.89875712,1.17187079)(194.42121853,0.75292589)(193.8294285,0.44823875)
\curveto(193.23762597,0.14941087)(192.61360315,-0.00000304)(191.95735819,-0.00000344)
\curveto(191.39485437,-0.00000304)(190.82942525,0.10839529)(190.26106913,0.32519188)
\curveto(189.69856701,0.53612923)(189.23567684,0.85546485)(188.87239725,1.28319969)
\curveto(188.51497444,1.71093275)(188.33626368,2.22362755)(188.33626444,2.82128563)
\curveto(188.33626368,3.12011103)(188.43587296,3.36913421)(188.63509256,3.56835594)
\curveto(188.83431006,3.76757132)(189.08333325,3.86718059)(189.38216288,3.86718406)
\curveto(189.57552025,3.86718059)(189.75130133,3.82030564)(189.90950663,3.72655906)
\curveto(190.07356663,3.63866519)(190.19954307,3.51268876)(190.28743631,3.34862938)
\curveto(190.38118351,3.18456409)(190.42805846,3.00878301)(190.42806131,2.82128563)
\curveto(190.42805846,2.52831474)(190.3255195,2.28222124)(190.12044413,2.08300438)
\curveto(189.91536367,1.88378414)(189.66927016,1.78417486)(189.38216288,1.78417625)
\lineto(189.29427225,1.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.47688944,0.39550438)
\lineto(108.47688944,0.87890281)
\curveto(108.47688854,0.90819917)(108.48860728,0.94042571)(108.51204569,0.9755825)
\lineto(111.30696756,4.0693325)
\curveto(111.72883841,4.52635962)(112.07161151,4.9101483)(112.33528788,5.22069969)
\curveto(112.59895473,5.53124143)(112.85969666,5.88866294)(113.11751444,6.29296531)
\curveto(113.37532114,6.69725589)(113.57746938,7.10741173)(113.72395975,7.52343406)
\curveto(113.8762972,7.94530151)(113.952469,8.39061357)(113.95247538,8.85937156)
\curveto(113.952469,9.35155011)(113.86164878,9.82029964)(113.68001444,10.26562156)
\curveto(113.49836789,10.71678312)(113.22590723,11.07713432)(112.86263163,11.34667625)
\curveto(112.50520483,11.61619628)(112.07161151,11.75096177)(111.56185038,11.75097313)
\curveto(111.04036254,11.75096177)(110.57161301,11.5927588)(110.15560038,11.27636375)
\curveto(109.73958259,10.9658063)(109.44661413,10.56150983)(109.27669413,10.06347313)
\curveto(109.32356738,10.0751822)(109.38802044,10.08104156)(109.4700535,10.08105125)
\curveto(109.73958259,10.08104156)(109.96809799,9.99022134)(110.15560038,9.80859031)
\curveto(110.34895698,9.62694046)(110.44563657,9.39256569)(110.44563944,9.10546531)
\curveto(110.44563657,8.83006625)(110.34895698,8.59569149)(110.15560038,8.40234031)
\curveto(109.96809799,8.21483249)(109.73958259,8.12108259)(109.4700535,8.12109031)
\curveto(109.18880189,8.12108259)(108.95149744,8.21776218)(108.75813944,8.41112938)
\curveto(108.57063845,8.61033991)(108.47688854,8.84178499)(108.47688944,9.10546531)
\curveto(108.47688854,9.55662803)(108.56184939,9.9785026)(108.73177225,10.37109031)
\curveto(108.9016928,10.76951744)(109.14485662,11.12107959)(109.46126444,11.42577781)
\curveto(109.78352786,11.73631335)(110.14387906,11.9736178)(110.54231913,12.13769188)
\curveto(110.94661263,12.30174247)(111.37434658,12.38377364)(111.82552225,12.38378563)
\curveto(112.51106419,12.38377364)(113.14973543,12.23728941)(113.74153788,11.9443325)
\curveto(114.333328,11.65721186)(114.80207753,11.24705602)(115.14778788,10.71386375)
\curveto(115.49348309,10.18651021)(115.66633448,9.56834676)(115.66634256,8.85937156)
\curveto(115.66633448,8.33787925)(115.55207678,7.84276255)(115.32356913,7.37402)
\curveto(115.09504599,6.90526349)(114.80207753,6.47752954)(114.44466288,6.09081688)
\curveto(114.08723449,5.70995219)(113.6302037,5.27635887)(113.07356913,4.79003563)
\curveto(112.51692356,4.30370359)(112.15071299,3.9785086)(111.97493631,3.81444969)
\lineto(109.93587381,1.85448875)
\lineto(111.66731913,1.85448875)
\curveto(112.51692356,1.85448729)(113.22590723,1.86034666)(113.79427225,1.87206688)
\curveto(114.36848421,1.88964351)(114.67317141,1.91308098)(114.70833475,1.94237938)
\curveto(114.84895248,2.09472143)(114.99250703,2.64843181)(115.13899881,3.60351219)
\lineto(115.66634256,3.60351219)
\lineto(115.15657694,0.39550438)
\lineto(108.47688944,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.08138163,3.3662075)
\lineto(28.08138163,3.99902)
\lineto(33.64485819,12.295895)
\curveto(33.68586771,12.35447679)(33.74739108,12.38377364)(33.8294285,12.38378563)
\lineto(34.09310038,12.38378563)
\curveto(34.22785935,12.38377364)(34.2952421,12.31639089)(34.29524881,12.18163719)
\lineto(34.29524881,3.99902)
\lineto(36.06185038,3.99902)
\lineto(36.06185038,3.3662075)
\lineto(34.29524881,3.3662075)
\lineto(34.29524881,1.59960594)
\curveto(34.2952421,1.35351123)(34.47102317,1.19530826)(34.82259256,1.12499656)
\curveto(35.17414747,1.06054277)(35.58137362,1.02831624)(36.04427225,1.02831688)
\lineto(36.04427225,0.39550438)
\lineto(31.087241,0.39550438)
\lineto(31.087241,1.02831688)
\curveto(31.55012766,1.02831624)(31.95735381,1.06054277)(32.30892069,1.12499656)
\curveto(32.66047811,1.19530826)(32.83625918,1.35351123)(32.83626444,1.59960594)
\lineto(32.83626444,3.3662075)
\lineto(28.08138163,3.3662075)
\moveto(28.67903788,3.99902)
\lineto(32.94173319,3.99902)
\lineto(32.94173319,10.37109031)
\lineto(28.67903788,3.99902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.14485819,2.44335594)
\curveto(149.26790338,2.09179174)(149.45540319,1.77245612)(149.70735819,1.48534813)
\curveto(149.9651683,1.19823795)(150.26692581,0.97265224)(150.61263163,0.80859031)
\curveto(150.96419074,0.65038693)(151.32747163,0.57128545)(151.70247538,0.57128563)
\curveto(152.56965789,0.57128545)(153.16731354,0.90819917)(153.49544413,1.58202781)
\curveto(153.82356288,2.25585408)(153.98762522,3.07323607)(153.98763163,4.03417625)
\curveto(153.98762522,4.45018782)(153.97883616,4.79882028)(153.96126444,5.08007469)
\curveto(153.94953932,5.36717909)(153.91145342,5.64256944)(153.84700663,5.90624656)
\curveto(153.73567234,6.32811563)(153.53938348,6.69725589)(153.25813944,7.01366844)
\curveto(152.98274341,7.33006775)(152.6429,7.48827072)(152.23860819,7.48827781)
\curveto(151.83430706,7.48827072)(151.48567459,7.42674734)(151.19270975,7.3037075)
\curveto(150.90559705,7.18065384)(150.67122228,7.0370993)(150.48958475,6.87304344)
\curveto(150.3079414,6.70897462)(150.14680875,6.53612323)(150.00618631,6.35448875)
\curveto(149.86555903,6.17284235)(149.77766849,6.07616276)(149.74251444,6.06444969)
\lineto(149.540366,6.06444969)
\curveto(149.51106719,6.06444402)(149.47298129,6.08202213)(149.42610819,6.11718406)
\curveto(149.38509076,6.15819392)(149.36458297,6.19627982)(149.36458475,6.23144188)
\lineto(149.36458475,12.24316063)
\curveto(149.36458297,12.27244562)(149.38216107,12.30174247)(149.41731913,12.33105125)
\curveto(149.45833287,12.36619553)(149.49934846,12.38377364)(149.540366,12.38378563)
\lineto(149.59310038,12.38378563)
\curveto(150.4016913,11.99705527)(151.26008888,11.80369609)(152.16829569,11.8037075)
\curveto(153.05891521,11.80369609)(153.91731279,11.99705527)(154.743491,12.38378563)
\lineto(154.79622538,12.38378563)
\curveto(154.83723374,12.38377364)(154.87531964,12.36912521)(154.91048319,12.33984031)
\curveto(154.94563207,12.31053152)(154.96321018,12.27830499)(154.96321756,12.24316063)
\lineto(154.96321756,12.07616844)
\curveto(154.96321018,12.01756307)(154.95149144,11.98826622)(154.92806131,11.98827781)
\curveto(154.51789813,11.44334489)(154.00227364,11.01854063)(153.38118631,10.71386375)
\curveto(152.76594675,10.40916624)(152.12727552,10.25682264)(151.46517069,10.2568325)
\curveto(150.98469853,10.25682264)(150.49251153,10.32420538)(149.98860819,10.45898094)
\lineto(149.98860819,7.05761375)
\curveto(150.38704288,7.37987239)(150.74153471,7.60838779)(151.05208475,7.74316063)
\curveto(151.36848721,7.88377814)(151.769854,7.95409057)(152.25618631,7.95409813)
\curveto(152.91829035,7.95409057)(153.51008663,7.76366107)(154.03157694,7.38280906)
\curveto(154.55891371,7.00194308)(154.96321018,6.5038967)(155.24446756,5.88866844)
\curveto(155.52570962,5.27928855)(155.66633448,4.65526574)(155.66634256,4.01659813)
\curveto(155.66633448,3.2958921)(155.48762372,2.62792402)(155.13020975,2.01269188)
\curveto(154.77864005,1.3974565)(154.29817178,0.90819917)(153.6888035,0.54491844)
\curveto(153.079423,0.1816374)(152.41731429,-0.00000304)(151.70247538,-0.00000344)
\curveto(151.11067497,-0.00000304)(150.56575364,0.15234056)(150.06770975,0.45702781)
\curveto(149.57552025,0.76171495)(149.18587221,1.17187079)(148.89876444,1.68749656)
\curveto(148.6175134,2.20311975)(148.47688854,2.75097077)(148.47688944,3.33105125)
\curveto(148.47688854,3.60057929)(148.56477908,3.82030564)(148.74056131,3.99023094)
\curveto(148.91634123,4.16014905)(149.13606757,4.2451099)(149.399741,4.24511375)
\curveto(149.66341079,4.2451099)(149.88313713,4.15721936)(150.05892069,3.98144188)
\curveto(150.24055865,3.81151658)(150.33137887,3.59471993)(150.33138163,3.33105125)
\curveto(150.33137887,3.07323607)(150.24055865,2.85350973)(150.05892069,2.67187156)
\curveto(149.88313713,2.49608821)(149.66341079,2.40819767)(149.399741,2.40819969)
\curveto(149.3587236,2.40819767)(149.31184864,2.41112736)(149.259116,2.41698875)
\curveto(149.20638,2.42870547)(149.1682941,2.43749452)(149.14485819,2.44335594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(32.071616,170.39560906)
\curveto(43.053566,70.60630906)(146.856666,77.20740906)(152.071616,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72.071616,170.39560906)
\curveto(68.127806,104.84910906)(34.465596,95.60840906)(32.071616,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.071616,170.39560906)
\curveto(116.037646,143.58230906)(188.116426,141.86340906)(192.071616,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(192.071616,170.39560906)
\curveto(188.669306,89.85630906)(81.169636,118.99860906)(72.071616,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(152.071616,170.39560906)
\curveto(147.805576,103.92770906)(115.513176,93.51250906)(112.071616,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.08888588,180.39550438)
\lineto(401.08888588,181.02831688)
\curveto(402.58888271,181.02831624)(403.33888196,181.21874574)(403.33888588,181.59960594)
\lineto(403.33888588,191.04784813)
\curveto(402.71778883,190.74900965)(401.93263336,190.59959573)(400.98341713,190.59960594)
\lineto(400.98341713,191.23241844)
\curveto(402.45411721,191.2324076)(403.56446767,191.61619628)(404.31447181,192.38378563)
\lineto(404.56935463,192.38378563)
\curveto(404.61036506,192.38377364)(404.64845096,192.36619553)(404.68361244,192.33105125)
\curveto(404.72462276,192.30174247)(404.74513055,192.26658625)(404.74513588,192.2255825)
\lineto(404.74513588,181.59960594)
\curveto(404.74513055,181.21874574)(405.4951298,181.02831624)(406.99513588,181.02831688)
\lineto(406.99513588,180.39550438)
\lineto(401.08888588,180.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.39454994,180.39550438)
\lineto(360.39454994,180.87890281)
\curveto(360.39454904,180.90819917)(360.40626778,180.94042571)(360.42970619,180.9755825)
\lineto(363.22462806,184.0693325)
\curveto(363.64649891,184.52635962)(363.98927201,184.9101483)(364.25294838,185.22069969)
\curveto(364.51661523,185.53124143)(364.77735716,185.88866294)(365.03517494,186.29296531)
\curveto(365.29298164,186.69725589)(365.49512988,187.10741173)(365.64162025,187.52343406)
\curveto(365.7939577,187.94530151)(365.8701295,188.39061357)(365.87013588,188.85937156)
\curveto(365.8701295,189.35155011)(365.77930928,189.82029964)(365.59767494,190.26562156)
\curveto(365.41602839,190.71678312)(365.14356773,191.07713432)(364.78029213,191.34667625)
\curveto(364.42286533,191.61619628)(363.98927201,191.75096177)(363.47951088,191.75097313)
\curveto(362.95802304,191.75096177)(362.48927351,191.5927588)(362.07326088,191.27636375)
\curveto(361.65724309,190.9658063)(361.36427463,190.56150983)(361.19435463,190.06347313)
\curveto(361.24122788,190.0751822)(361.30568094,190.08104156)(361.387714,190.08105125)
\curveto(361.65724309,190.08104156)(361.88575849,189.99022134)(362.07326088,189.80859031)
\curveto(362.26661748,189.62694046)(362.36329707,189.39256569)(362.36329994,189.10546531)
\curveto(362.36329707,188.83006625)(362.26661748,188.59569149)(362.07326088,188.40234031)
\curveto(361.88575849,188.21483249)(361.65724309,188.12108259)(361.387714,188.12109031)
\curveto(361.10646239,188.12108259)(360.86915794,188.21776218)(360.67579994,188.41112938)
\curveto(360.48829895,188.61033991)(360.39454904,188.84178499)(360.39454994,189.10546531)
\curveto(360.39454904,189.55662803)(360.47950989,189.9785026)(360.64943275,190.37109031)
\curveto(360.8193533,190.76951744)(361.06251712,191.12107959)(361.37892494,191.42577781)
\curveto(361.70118836,191.73631335)(362.06153956,191.9736178)(362.45997963,192.13769188)
\curveto(362.86427313,192.30174247)(363.29200708,192.38377364)(363.74318275,192.38378563)
\curveto(364.42872469,192.38377364)(365.06739593,192.23728941)(365.65919838,191.9443325)
\curveto(366.2509885,191.65721186)(366.71973803,191.24705602)(367.06544838,190.71386375)
\curveto(367.41114359,190.18651021)(367.58399498,189.56834676)(367.58400306,188.85937156)
\curveto(367.58399498,188.33787925)(367.46973728,187.84276255)(367.24122963,187.37402)
\curveto(367.01270649,186.90526349)(366.71973803,186.47752954)(366.36232338,186.09081688)
\curveto(366.00489499,185.70995219)(365.5478642,185.27635887)(364.99122963,184.79003563)
\curveto(364.43458406,184.30370359)(364.06837349,183.9785086)(363.89259681,183.81444969)
\lineto(361.85353431,181.85448875)
\lineto(363.58497963,181.85448875)
\curveto(364.43458406,181.85448729)(365.14356773,181.86034666)(365.71193275,181.87206688)
\curveto(366.28614471,181.88964351)(366.59083191,181.91308098)(366.62599525,181.94237938)
\curveto(366.76661298,182.09472143)(366.91016753,182.64843181)(367.05665931,183.60351219)
\lineto(367.58400306,183.60351219)
\lineto(367.07423744,180.39550438)
\lineto(360.39454994,180.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.21193275,181.78417625)
\curveto(321.49318075,181.37401902)(321.87111006,181.06933183)(322.34572181,180.87011375)
\curveto(322.82032787,180.67089472)(323.33009298,180.57128545)(323.87501869,180.57128563)
\curveto(324.57227924,180.57128545)(325.06739593,180.86718359)(325.36037025,181.45898094)
\curveto(325.65333284,182.05663553)(325.79981707,182.73339266)(325.79982338,183.48925438)
\curveto(325.79981707,183.82909469)(325.76759054,184.1689381)(325.70314369,184.50878563)
\curveto(325.64454379,184.84862492)(325.54200483,185.16503086)(325.3955265,185.45800438)
\curveto(325.24903637,185.75096777)(325.04688814,185.98534254)(324.78908119,186.16112938)
\curveto(324.53712302,186.33690468)(324.22657646,186.42479522)(323.85744056,186.42480125)
\lineto(322.66212806,186.42480125)
\curveto(322.55665625,186.42479522)(322.50392193,186.48045923)(322.50392494,186.59179344)
\lineto(322.50392494,186.74999656)
\curveto(322.50392193,186.84374011)(322.55665625,186.89061507)(322.66212806,186.89062156)
\lineto(323.65529213,186.96972313)
\curveto(324.07716255,186.96971655)(324.42579501,187.12791952)(324.70119056,187.4443325)
\curveto(324.98243508,187.76073138)(325.187513,188.14452006)(325.31642494,188.59569969)
\curveto(325.44532524,189.05272228)(325.5097783,189.4863156)(325.50978431,189.89648094)
\curveto(325.5097783,190.47068961)(325.37501281,190.94236883)(325.10548744,191.31152)
\curveto(324.83595085,191.68064934)(324.42579501,191.86521947)(323.87501869,191.86523094)
\curveto(323.41798352,191.86521947)(322.98146052,191.77732893)(322.56544838,191.60155906)
\curveto(322.1494301,191.43162615)(321.81837574,191.17088422)(321.57228431,190.8193325)
\curveto(321.59571971,190.82518145)(321.61622751,190.82811113)(321.63380775,190.82812156)
\curveto(321.65138372,190.8339705)(321.67189151,190.83690018)(321.69533119,190.83691063)
\curveto(321.96485997,190.83690018)(322.19044568,190.74315028)(322.372089,190.55566063)
\curveto(322.55372657,190.36815065)(322.64454679,190.14256494)(322.64454994,189.87890281)
\curveto(322.64454679,189.62108109)(322.55372657,189.39842506)(322.372089,189.21093406)
\curveto(322.19044568,189.02342543)(321.96485997,188.92967553)(321.69533119,188.92968406)
\curveto(321.43165738,188.92967553)(321.20607167,189.02342543)(321.01857338,189.21093406)
\curveto(320.83107204,189.39842506)(320.73732214,189.62108109)(320.73732338,189.87890281)
\curveto(320.73732214,190.39451781)(320.89259542,190.84275955)(321.20314369,191.22362938)
\curveto(321.51368855,191.60447754)(321.91212565,191.89158663)(322.39845619,192.0849575)
\curveto(322.89064029,192.28416436)(323.3828273,192.38377364)(323.87501869,192.38378563)
\curveto(324.2382952,192.38377364)(324.62208388,192.32810963)(325.02638588,192.21679344)
\curveto(325.43067682,192.11131297)(325.79688739,191.95603969)(326.12501869,191.75097313)
\curveto(326.45313673,191.55174322)(326.71973803,191.29393098)(326.92482338,190.97753563)
\curveto(327.13575324,190.66111911)(327.24122188,190.30076791)(327.24122963,189.89648094)
\curveto(327.24122188,189.39256569)(327.12696418,188.92674584)(326.89845619,188.49902)
\curveto(326.67579276,188.07127795)(326.36817588,187.70213769)(325.97560463,187.39159813)
\curveto(325.58302042,187.08104456)(325.15235678,186.84959948)(324.68361244,186.69726219)
\curveto(325.20509111,186.59764661)(325.7002078,186.40135774)(326.168964,186.108395)
\curveto(326.63770686,185.81542083)(327.01270649,185.44042121)(327.293964,184.983395)
\curveto(327.58106529,184.52635962)(327.72461984,184.03417261)(327.72462806,183.5068325)
\curveto(327.72461984,182.84472068)(327.54297939,182.24413534)(327.17970619,181.70507469)
\curveto(326.81641762,181.17187079)(326.33887903,180.75292589)(325.747089,180.44823875)
\curveto(325.15528647,180.14941087)(324.53126365,179.99999696)(323.87501869,179.99999656)
\curveto(323.31251487,179.99999696)(322.74708575,180.10839529)(322.17872963,180.32519188)
\curveto(321.61622751,180.53612923)(321.15333734,180.85546485)(320.79005775,181.28319969)
\curveto(320.43263494,181.71093275)(320.25392418,182.22362755)(320.25392494,182.82128563)
\curveto(320.25392418,183.12011103)(320.35353346,183.36913421)(320.55275306,183.56835594)
\curveto(320.75197056,183.76757132)(321.00099375,183.86718059)(321.29982338,183.86718406)
\curveto(321.49318075,183.86718059)(321.66896183,183.82030564)(321.82716713,183.72655906)
\curveto(321.99122713,183.63866519)(322.11720357,183.51268876)(322.20509681,183.34862938)
\curveto(322.29884401,183.18456409)(322.34571896,183.00878301)(322.34572181,182.82128563)
\curveto(322.34571896,182.52831474)(322.24318,182.28222124)(322.03810463,182.08300438)
\curveto(321.83302417,181.88378414)(321.58693066,181.78417486)(321.29982338,181.78417625)
\lineto(321.21193275,181.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.99904213,183.3662075)
\lineto(279.99904213,183.99902)
\lineto(285.56251869,192.295895)
\curveto(285.60352821,192.35447679)(285.66505158,192.38377364)(285.747089,192.38378563)
\lineto(286.01076088,192.38378563)
\curveto(286.14551985,192.38377364)(286.2129026,192.31639089)(286.21290931,192.18163719)
\lineto(286.21290931,183.99902)
\lineto(287.97951088,183.99902)
\lineto(287.97951088,183.3662075)
\lineto(286.21290931,183.3662075)
\lineto(286.21290931,181.59960594)
\curveto(286.2129026,181.35351123)(286.38868367,181.19530826)(286.74025306,181.12499656)
\curveto(287.09180797,181.06054277)(287.49903412,181.02831624)(287.96193275,181.02831688)
\lineto(287.96193275,180.39550438)
\lineto(283.0049015,180.39550438)
\lineto(283.0049015,181.02831688)
\curveto(283.46778816,181.02831624)(283.87501431,181.06054277)(284.22658119,181.12499656)
\curveto(284.57813861,181.19530826)(284.75391968,181.35351123)(284.75392494,181.59960594)
\lineto(284.75392494,183.3662075)
\lineto(279.99904213,183.3662075)
\moveto(280.59669838,183.99902)
\lineto(284.85939369,183.99902)
\lineto(284.85939369,190.37109031)
\lineto(280.59669838,183.99902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.06251869,182.44335594)
\curveto(241.18556388,182.09179174)(241.37306369,181.77245612)(241.62501869,181.48534813)
\curveto(241.8828288,181.19823795)(242.18458631,180.97265224)(242.53029213,180.80859031)
\curveto(242.88185124,180.65038693)(243.24513213,180.57128545)(243.62013588,180.57128563)
\curveto(244.48731839,180.57128545)(245.08497404,180.90819917)(245.41310463,181.58202781)
\curveto(245.74122338,182.25585408)(245.90528572,183.07323607)(245.90529213,184.03417625)
\curveto(245.90528572,184.45018782)(245.89649666,184.79882028)(245.87892494,185.08007469)
\curveto(245.86719982,185.36717909)(245.82911392,185.64256944)(245.76466713,185.90624656)
\curveto(245.65333284,186.32811563)(245.45704398,186.69725589)(245.17579994,187.01366844)
\curveto(244.90040391,187.33006775)(244.5605605,187.48827072)(244.15626869,187.48827781)
\curveto(243.75196756,187.48827072)(243.40333509,187.42674734)(243.11037025,187.3037075)
\curveto(242.82325755,187.18065384)(242.58888278,187.0370993)(242.40724525,186.87304344)
\curveto(242.2256019,186.70897462)(242.06446925,186.53612323)(241.92384681,186.35448875)
\curveto(241.78321953,186.17284235)(241.69532899,186.07616276)(241.66017494,186.06444969)
\lineto(241.4580265,186.06444969)
\curveto(241.42872769,186.06444402)(241.39064179,186.08202213)(241.34376869,186.11718406)
\curveto(241.30275126,186.15819392)(241.28224347,186.19627982)(241.28224525,186.23144188)
\lineto(241.28224525,192.24316063)
\curveto(241.28224347,192.27244562)(241.29982157,192.30174247)(241.33497963,192.33105125)
\curveto(241.37599337,192.36619553)(241.41700896,192.38377364)(241.4580265,192.38378563)
\lineto(241.51076088,192.38378563)
\curveto(242.3193518,191.99705527)(243.17774938,191.80369609)(244.08595619,191.8037075)
\curveto(244.97657571,191.80369609)(245.83497329,191.99705527)(246.6611515,192.38378563)
\lineto(246.71388588,192.38378563)
\curveto(246.75489424,192.38377364)(246.79298014,192.36912521)(246.82814369,192.33984031)
\curveto(246.86329257,192.31053152)(246.88087068,192.27830499)(246.88087806,192.24316063)
\lineto(246.88087806,192.07616844)
\curveto(246.88087068,192.01756307)(246.86915194,191.98826622)(246.84572181,191.98827781)
\curveto(246.43555862,191.44334489)(245.91993414,191.01854063)(245.29884681,190.71386375)
\curveto(244.68360725,190.40916624)(244.04493602,190.25682264)(243.38283119,190.2568325)
\curveto(242.90235903,190.25682264)(242.41017203,190.32420538)(241.90626869,190.45898094)
\lineto(241.90626869,187.05761375)
\curveto(242.30470338,187.37987239)(242.65919521,187.60838779)(242.96974525,187.74316063)
\curveto(243.28614771,187.88377814)(243.6875145,187.95409057)(244.17384681,187.95409813)
\curveto(244.83595085,187.95409057)(245.42774713,187.76366107)(245.94923744,187.38280906)
\curveto(246.47657421,187.00194308)(246.88087068,186.5038967)(247.16212806,185.88866844)
\curveto(247.44337012,185.27928855)(247.58399498,184.65526574)(247.58400306,184.01659813)
\curveto(247.58399498,183.2958921)(247.40528422,182.62792402)(247.04787025,182.01269188)
\curveto(246.69630055,181.3974565)(246.21583228,180.90819917)(245.606464,180.54491844)
\curveto(244.9970835,180.1816374)(244.33497479,179.99999696)(243.62013588,179.99999656)
\curveto(243.02833547,179.99999696)(242.48341414,180.15234056)(241.98537025,180.45702781)
\curveto(241.49318075,180.76171495)(241.10353271,181.17187079)(240.81642494,181.68749656)
\curveto(240.5351739,182.20311975)(240.39454904,182.75097077)(240.39454994,183.33105125)
\curveto(240.39454904,183.60057929)(240.48243958,183.82030564)(240.65822181,183.99023094)
\curveto(240.83400173,184.16014905)(241.05372807,184.2451099)(241.3174015,184.24511375)
\curveto(241.58107129,184.2451099)(241.80079763,184.15721936)(241.97658119,183.98144188)
\curveto(242.15821915,183.81151658)(242.24903937,183.59471993)(242.24904213,183.33105125)
\curveto(242.24903937,183.07323607)(242.15821915,182.85350973)(241.97658119,182.67187156)
\curveto(241.80079763,182.49608821)(241.58107129,182.40819767)(241.3174015,182.40819969)
\curveto(241.2763841,182.40819767)(241.22950914,182.41112736)(241.1767765,182.41698875)
\curveto(241.1240405,182.42870547)(241.0859546,182.43749452)(241.06251869,182.44335594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.08888588,0.39550438)
\lineto(281.08888588,1.02831688)
\curveto(282.58888271,1.02831624)(283.33888196,1.21874574)(283.33888588,1.59960594)
\lineto(283.33888588,11.04784813)
\curveto(282.71778883,10.74900965)(281.93263336,10.59959573)(280.98341713,10.59960594)
\lineto(280.98341713,11.23241844)
\curveto(282.45411721,11.2324076)(283.56446767,11.61619628)(284.31447181,12.38378563)
\lineto(284.56935463,12.38378563)
\curveto(284.61036506,12.38377364)(284.64845096,12.36619553)(284.68361244,12.33105125)
\curveto(284.72462276,12.30174247)(284.74513055,12.26658625)(284.74513588,12.2255825)
\lineto(284.74513588,1.59960594)
\curveto(284.74513055,1.21874574)(285.4951298,1.02831624)(286.99513588,1.02831688)
\lineto(286.99513588,0.39550438)
\lineto(281.08888588,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.21193275,1.78417625)
\curveto(401.49318075,1.37401902)(401.87111006,1.06933183)(402.34572181,0.87011375)
\curveto(402.82032787,0.67089472)(403.33009298,0.57128545)(403.87501869,0.57128563)
\curveto(404.57227924,0.57128545)(405.06739593,0.86718359)(405.36037025,1.45898094)
\curveto(405.65333284,2.05663553)(405.79981707,2.73339266)(405.79982338,3.48925438)
\curveto(405.79981707,3.82909469)(405.76759054,4.1689381)(405.70314369,4.50878563)
\curveto(405.64454379,4.84862492)(405.54200483,5.16503086)(405.3955265,5.45800438)
\curveto(405.24903637,5.75096777)(405.04688814,5.98534254)(404.78908119,6.16112938)
\curveto(404.53712302,6.33690468)(404.22657646,6.42479522)(403.85744056,6.42480125)
\lineto(402.66212806,6.42480125)
\curveto(402.55665625,6.42479522)(402.50392193,6.48045923)(402.50392494,6.59179344)
\lineto(402.50392494,6.74999656)
\curveto(402.50392193,6.84374011)(402.55665625,6.89061507)(402.66212806,6.89062156)
\lineto(403.65529213,6.96972313)
\curveto(404.07716255,6.96971655)(404.42579501,7.12791952)(404.70119056,7.4443325)
\curveto(404.98243508,7.76073138)(405.187513,8.14452006)(405.31642494,8.59569969)
\curveto(405.44532524,9.05272228)(405.5097783,9.4863156)(405.50978431,9.89648094)
\curveto(405.5097783,10.47068961)(405.37501281,10.94236883)(405.10548744,11.31152)
\curveto(404.83595085,11.68064934)(404.42579501,11.86521947)(403.87501869,11.86523094)
\curveto(403.41798352,11.86521947)(402.98146052,11.77732893)(402.56544838,11.60155906)
\curveto(402.1494301,11.43162615)(401.81837574,11.17088422)(401.57228431,10.8193325)
\curveto(401.59571971,10.82518145)(401.61622751,10.82811113)(401.63380775,10.82812156)
\curveto(401.65138372,10.8339705)(401.67189151,10.83690018)(401.69533119,10.83691063)
\curveto(401.96485997,10.83690018)(402.19044568,10.74315028)(402.372089,10.55566063)
\curveto(402.55372657,10.36815065)(402.64454679,10.14256494)(402.64454994,9.87890281)
\curveto(402.64454679,9.62108109)(402.55372657,9.39842506)(402.372089,9.21093406)
\curveto(402.19044568,9.02342543)(401.96485997,8.92967553)(401.69533119,8.92968406)
\curveto(401.43165738,8.92967553)(401.20607167,9.02342543)(401.01857338,9.21093406)
\curveto(400.83107204,9.39842506)(400.73732214,9.62108109)(400.73732338,9.87890281)
\curveto(400.73732214,10.39451781)(400.89259542,10.84275955)(401.20314369,11.22362938)
\curveto(401.51368855,11.60447754)(401.91212565,11.89158663)(402.39845619,12.0849575)
\curveto(402.89064029,12.28416436)(403.3828273,12.38377364)(403.87501869,12.38378563)
\curveto(404.2382952,12.38377364)(404.62208388,12.32810963)(405.02638588,12.21679344)
\curveto(405.43067682,12.11131297)(405.79688739,11.95603969)(406.12501869,11.75097313)
\curveto(406.45313673,11.55174322)(406.71973803,11.29393098)(406.92482338,10.97753563)
\curveto(407.13575324,10.66111911)(407.24122188,10.30076791)(407.24122963,9.89648094)
\curveto(407.24122188,9.39256569)(407.12696418,8.92674584)(406.89845619,8.49902)
\curveto(406.67579276,8.07127795)(406.36817588,7.70213769)(405.97560463,7.39159813)
\curveto(405.58302042,7.08104456)(405.15235678,6.84959948)(404.68361244,6.69726219)
\curveto(405.20509111,6.59764661)(405.7002078,6.40135774)(406.168964,6.108395)
\curveto(406.63770686,5.81542083)(407.01270649,5.44042121)(407.293964,4.983395)
\curveto(407.58106529,4.52635962)(407.72461984,4.03417261)(407.72462806,3.5068325)
\curveto(407.72461984,2.84472068)(407.54297939,2.24413534)(407.17970619,1.70507469)
\curveto(406.81641762,1.17187079)(406.33887903,0.75292589)(405.747089,0.44823875)
\curveto(405.15528647,0.14941087)(404.53126365,-0.00000304)(403.87501869,-0.00000344)
\curveto(403.31251487,-0.00000304)(402.74708575,0.10839529)(402.17872963,0.32519188)
\curveto(401.61622751,0.53612923)(401.15333734,0.85546485)(400.79005775,1.28319969)
\curveto(400.43263494,1.71093275)(400.25392418,2.22362755)(400.25392494,2.82128563)
\curveto(400.25392418,3.12011103)(400.35353346,3.36913421)(400.55275306,3.56835594)
\curveto(400.75197056,3.76757132)(401.00099375,3.86718059)(401.29982338,3.86718406)
\curveto(401.49318075,3.86718059)(401.66896183,3.82030564)(401.82716713,3.72655906)
\curveto(401.99122713,3.63866519)(402.11720357,3.51268876)(402.20509681,3.34862938)
\curveto(402.29884401,3.18456409)(402.34571896,3.00878301)(402.34572181,2.82128563)
\curveto(402.34571896,2.52831474)(402.24318,2.28222124)(402.03810463,2.08300438)
\curveto(401.83302417,1.88378414)(401.58693066,1.78417486)(401.29982338,1.78417625)
\lineto(401.21193275,1.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.39454994,0.39550438)
\lineto(320.39454994,0.87890281)
\curveto(320.39454904,0.90819917)(320.40626778,0.94042571)(320.42970619,0.9755825)
\lineto(323.22462806,4.0693325)
\curveto(323.64649891,4.52635962)(323.98927201,4.9101483)(324.25294838,5.22069969)
\curveto(324.51661523,5.53124143)(324.77735716,5.88866294)(325.03517494,6.29296531)
\curveto(325.29298164,6.69725589)(325.49512988,7.10741173)(325.64162025,7.52343406)
\curveto(325.7939577,7.94530151)(325.8701295,8.39061357)(325.87013588,8.85937156)
\curveto(325.8701295,9.35155011)(325.77930928,9.82029964)(325.59767494,10.26562156)
\curveto(325.41602839,10.71678312)(325.14356773,11.07713432)(324.78029213,11.34667625)
\curveto(324.42286533,11.61619628)(323.98927201,11.75096177)(323.47951088,11.75097313)
\curveto(322.95802304,11.75096177)(322.48927351,11.5927588)(322.07326088,11.27636375)
\curveto(321.65724309,10.9658063)(321.36427463,10.56150983)(321.19435463,10.06347313)
\curveto(321.24122788,10.0751822)(321.30568094,10.08104156)(321.387714,10.08105125)
\curveto(321.65724309,10.08104156)(321.88575849,9.99022134)(322.07326088,9.80859031)
\curveto(322.26661748,9.62694046)(322.36329707,9.39256569)(322.36329994,9.10546531)
\curveto(322.36329707,8.83006625)(322.26661748,8.59569149)(322.07326088,8.40234031)
\curveto(321.88575849,8.21483249)(321.65724309,8.12108259)(321.387714,8.12109031)
\curveto(321.10646239,8.12108259)(320.86915794,8.21776218)(320.67579994,8.41112938)
\curveto(320.48829895,8.61033991)(320.39454904,8.84178499)(320.39454994,9.10546531)
\curveto(320.39454904,9.55662803)(320.47950989,9.9785026)(320.64943275,10.37109031)
\curveto(320.8193533,10.76951744)(321.06251712,11.12107959)(321.37892494,11.42577781)
\curveto(321.70118836,11.73631335)(322.06153956,11.9736178)(322.45997963,12.13769188)
\curveto(322.86427313,12.30174247)(323.29200708,12.38377364)(323.74318275,12.38378563)
\curveto(324.42872469,12.38377364)(325.06739593,12.23728941)(325.65919838,11.9443325)
\curveto(326.2509885,11.65721186)(326.71973803,11.24705602)(327.06544838,10.71386375)
\curveto(327.41114359,10.18651021)(327.58399498,9.56834676)(327.58400306,8.85937156)
\curveto(327.58399498,8.33787925)(327.46973728,7.84276255)(327.24122963,7.37402)
\curveto(327.01270649,6.90526349)(326.71973803,6.47752954)(326.36232338,6.09081688)
\curveto(326.00489499,5.70995219)(325.5478642,5.27635887)(324.99122963,4.79003563)
\curveto(324.43458406,4.30370359)(324.06837349,3.9785086)(323.89259681,3.81444969)
\lineto(321.85353431,1.85448875)
\lineto(323.58497963,1.85448875)
\curveto(324.43458406,1.85448729)(325.14356773,1.86034666)(325.71193275,1.87206688)
\curveto(326.28614471,1.88964351)(326.59083191,1.91308098)(326.62599525,1.94237938)
\curveto(326.76661298,2.09472143)(326.91016753,2.64843181)(327.05665931,3.60351219)
\lineto(327.58400306,3.60351219)
\lineto(327.07423744,0.39550438)
\lineto(320.39454994,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.99904213,3.3662075)
\lineto(239.99904213,3.99902)
\lineto(245.56251869,12.295895)
\curveto(245.60352821,12.35447679)(245.66505158,12.38377364)(245.747089,12.38378563)
\lineto(246.01076088,12.38378563)
\curveto(246.14551985,12.38377364)(246.2129026,12.31639089)(246.21290931,12.18163719)
\lineto(246.21290931,3.99902)
\lineto(247.97951088,3.99902)
\lineto(247.97951088,3.3662075)
\lineto(246.21290931,3.3662075)
\lineto(246.21290931,1.59960594)
\curveto(246.2129026,1.35351123)(246.38868367,1.19530826)(246.74025306,1.12499656)
\curveto(247.09180797,1.06054277)(247.49903412,1.02831624)(247.96193275,1.02831688)
\lineto(247.96193275,0.39550438)
\lineto(243.0049015,0.39550438)
\lineto(243.0049015,1.02831688)
\curveto(243.46778816,1.02831624)(243.87501431,1.06054277)(244.22658119,1.12499656)
\curveto(244.57813861,1.19530826)(244.75391968,1.35351123)(244.75392494,1.59960594)
\lineto(244.75392494,3.3662075)
\lineto(239.99904213,3.3662075)
\moveto(240.59669838,3.99902)
\lineto(244.85939369,3.99902)
\lineto(244.85939369,10.37109031)
\lineto(240.59669838,3.99902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.06251869,2.44335594)
\curveto(361.18556388,2.09179174)(361.37306369,1.77245612)(361.62501869,1.48534813)
\curveto(361.8828288,1.19823795)(362.18458631,0.97265224)(362.53029213,0.80859031)
\curveto(362.88185124,0.65038693)(363.24513213,0.57128545)(363.62013588,0.57128563)
\curveto(364.48731839,0.57128545)(365.08497404,0.90819917)(365.41310463,1.58202781)
\curveto(365.74122338,2.25585408)(365.90528572,3.07323607)(365.90529213,4.03417625)
\curveto(365.90528572,4.45018782)(365.89649666,4.79882028)(365.87892494,5.08007469)
\curveto(365.86719982,5.36717909)(365.82911392,5.64256944)(365.76466713,5.90624656)
\curveto(365.65333284,6.32811563)(365.45704398,6.69725589)(365.17579994,7.01366844)
\curveto(364.90040391,7.33006775)(364.5605605,7.48827072)(364.15626869,7.48827781)
\curveto(363.75196756,7.48827072)(363.40333509,7.42674734)(363.11037025,7.3037075)
\curveto(362.82325755,7.18065384)(362.58888278,7.0370993)(362.40724525,6.87304344)
\curveto(362.2256019,6.70897462)(362.06446925,6.53612323)(361.92384681,6.35448875)
\curveto(361.78321953,6.17284235)(361.69532899,6.07616276)(361.66017494,6.06444969)
\lineto(361.4580265,6.06444969)
\curveto(361.42872769,6.06444402)(361.39064179,6.08202213)(361.34376869,6.11718406)
\curveto(361.30275126,6.15819392)(361.28224347,6.19627982)(361.28224525,6.23144188)
\lineto(361.28224525,12.24316063)
\curveto(361.28224347,12.27244562)(361.29982157,12.30174247)(361.33497963,12.33105125)
\curveto(361.37599337,12.36619553)(361.41700896,12.38377364)(361.4580265,12.38378563)
\lineto(361.51076088,12.38378563)
\curveto(362.3193518,11.99705527)(363.17774938,11.80369609)(364.08595619,11.8037075)
\curveto(364.97657571,11.80369609)(365.83497329,11.99705527)(366.6611515,12.38378563)
\lineto(366.71388588,12.38378563)
\curveto(366.75489424,12.38377364)(366.79298014,12.36912521)(366.82814369,12.33984031)
\curveto(366.86329257,12.31053152)(366.88087068,12.27830499)(366.88087806,12.24316063)
\lineto(366.88087806,12.07616844)
\curveto(366.88087068,12.01756307)(366.86915194,11.98826622)(366.84572181,11.98827781)
\curveto(366.43555862,11.44334489)(365.91993414,11.01854063)(365.29884681,10.71386375)
\curveto(364.68360725,10.40916624)(364.04493602,10.25682264)(363.38283119,10.2568325)
\curveto(362.90235903,10.25682264)(362.41017203,10.32420538)(361.90626869,10.45898094)
\lineto(361.90626869,7.05761375)
\curveto(362.30470338,7.37987239)(362.65919521,7.60838779)(362.96974525,7.74316063)
\curveto(363.28614771,7.88377814)(363.6875145,7.95409057)(364.17384681,7.95409813)
\curveto(364.83595085,7.95409057)(365.42774713,7.76366107)(365.94923744,7.38280906)
\curveto(366.47657421,7.00194308)(366.88087068,6.5038967)(367.16212806,5.88866844)
\curveto(367.44337012,5.27928855)(367.58399498,4.65526574)(367.58400306,4.01659813)
\curveto(367.58399498,3.2958921)(367.40528422,2.62792402)(367.04787025,2.01269188)
\curveto(366.69630055,1.3974565)(366.21583228,0.90819917)(365.606464,0.54491844)
\curveto(364.9970835,0.1816374)(364.33497479,-0.00000304)(363.62013588,-0.00000344)
\curveto(363.02833547,-0.00000304)(362.48341414,0.15234056)(361.98537025,0.45702781)
\curveto(361.49318075,0.76171495)(361.10353271,1.17187079)(360.81642494,1.68749656)
\curveto(360.5351739,2.20311975)(360.39454904,2.75097077)(360.39454994,3.33105125)
\curveto(360.39454904,3.60057929)(360.48243958,3.82030564)(360.65822181,3.99023094)
\curveto(360.83400173,4.16014905)(361.05372807,4.2451099)(361.3174015,4.24511375)
\curveto(361.58107129,4.2451099)(361.80079763,4.15721936)(361.97658119,3.98144188)
\curveto(362.15821915,3.81151658)(362.24903937,3.59471993)(362.24904213,3.33105125)
\curveto(362.24903937,3.07323607)(362.15821915,2.85350973)(361.97658119,2.67187156)
\curveto(361.80079763,2.49608821)(361.58107129,2.40819767)(361.3174015,2.40819969)
\curveto(361.2763841,2.40819767)(361.22950914,2.41112736)(361.1767765,2.41698875)
\curveto(361.1240405,2.42870547)(361.0859546,2.43749452)(361.06251869,2.44335594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(243.9892765,170.39560906)
\curveto(254.9712265,70.60630906)(358.7743265,77.20740906)(363.9892765,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(283.9892765,170.39560906)
\curveto(323.9892765,65.39560906)(253.9892765,80.39560906)(243.9892765,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(323.9892765,170.39560906)
\curveto(333.9892765,85.39560906)(398.9892765,100.39560906)(403.9892765,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(403.9892765,170.39560906)
\curveto(400.5869665,89.85630906)(183.9892765,215.39560906)(283.9892765,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.9892765,170.39560906)
\curveto(368.9892765,95.39560906)(327.4308365,93.51250906)(323.9892765,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.26043735,94.08254041)
\curveto(212.16082672,94.08253802)(212.07879555,94.12062392)(212.0143436,94.19679822)
\curveto(211.94988943,94.27296752)(211.9176629,94.35499868)(211.91766391,94.44289197)
\curveto(211.9176629,94.5424985)(211.94988943,94.62745935)(212.0143436,94.69777479)
\curveto(212.07879555,94.76808421)(212.16082672,94.80324042)(212.26043735,94.80324354)
\lineto(223.56317172,94.80324354)
\curveto(223.6510496,94.80324042)(223.7272214,94.76808421)(223.79168735,94.69777479)
\curveto(223.85612752,94.62745935)(223.88835405,94.5424985)(223.88836704,94.44289197)
\curveto(223.88835405,94.35499868)(223.85612752,94.27296752)(223.79168735,94.19679822)
\curveto(223.7272214,94.12062392)(223.6510496,94.08253802)(223.56317172,94.08254041)
\lineto(212.26043735,94.08254041)
\moveto(212.26043735,97.58058729)
\curveto(212.16082672,97.5805814)(212.07879555,97.61573761)(212.0143436,97.68605604)
\curveto(211.94988943,97.75636247)(211.9176629,97.84132332)(211.91766391,97.94093885)
\curveto(211.9176629,98.02882314)(211.94988943,98.1108543)(212.0143436,98.1870326)
\curveto(212.07879555,98.2631979)(212.16082672,98.3012838)(212.26043735,98.30129041)
\lineto(223.56317172,98.30129041)
\curveto(223.6510496,98.3012838)(223.7272214,98.2631979)(223.79168735,98.1870326)
\curveto(223.85612752,98.1108543)(223.88835405,98.02882314)(223.88836704,97.94093885)
\curveto(223.88835405,97.84132332)(223.85612752,97.75636247)(223.79168735,97.68605604)
\curveto(223.7272214,97.61573761)(223.6510496,97.5805814)(223.56317172,97.58058729)
\lineto(212.26043735,97.58058729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277377,94.08254041)
\curveto(0.24316314,94.08253802)(0.16113198,94.12062392)(0.09668002,94.19679822)
\curveto(0.03222586,94.27296752)(-0.00000067,94.35499868)(0.00000034,94.44289197)
\curveto(-0.00000067,94.5424985)(0.03222586,94.62745935)(0.09668002,94.69777479)
\curveto(0.16113198,94.76808421)(0.24316314,94.80324042)(0.34277377,94.80324354)
\lineto(11.64550815,94.80324354)
\curveto(11.73338603,94.80324042)(11.80955783,94.76808421)(11.87402377,94.69777479)
\curveto(11.93846395,94.62745935)(11.97069048,94.5424985)(11.97070346,94.44289197)
\curveto(11.97069048,94.35499868)(11.93846395,94.27296752)(11.87402377,94.19679822)
\curveto(11.80955783,94.12062392)(11.73338603,94.08253802)(11.64550815,94.08254041)
\lineto(0.34277377,94.08254041)
\moveto(0.34277377,97.58058729)
\curveto(0.24316314,97.5805814)(0.16113198,97.61573761)(0.09668002,97.68605604)
\curveto(0.03222586,97.75636247)(-0.00000067,97.84132332)(0.00000034,97.94093885)
\curveto(-0.00000067,98.02882314)(0.03222586,98.1108543)(0.09668002,98.1870326)
\curveto(0.16113198,98.2631979)(0.24316314,98.3012838)(0.34277377,98.30129041)
\lineto(11.64550815,98.30129041)
\curveto(11.73338603,98.3012838)(11.80955783,98.2631979)(11.87402377,98.1870326)
\curveto(11.93846395,98.1108543)(11.97069048,98.02882314)(11.97070346,97.94093885)
\curveto(11.97069048,97.84132332)(11.93846395,97.75636247)(11.87402377,97.68605604)
\curveto(11.80955783,97.61573761)(11.73338603,97.5805814)(11.64550815,97.58058729)
\lineto(0.34277377,97.58058729)
}
}
\end{pspicture}


==> diagrams/a-vertices.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-48.5](213.84280396,106.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.03973774,51.3848082)
\curveto(85.94012712,51.38480581)(85.85809595,51.42289171)(85.79364399,51.49906602)
\curveto(85.72918983,51.57523531)(85.6969633,51.65726648)(85.69696431,51.74515977)
\curveto(85.6969633,51.84476629)(85.72918983,51.92972714)(85.79364399,52.00004258)
\curveto(85.85809595,52.070352)(85.94012712,52.10550822)(86.03973774,52.10551133)
\lineto(97.34247212,52.10551133)
\curveto(97.43035,52.10550822)(97.5065218,52.070352)(97.57098774,52.00004258)
\curveto(97.63542792,51.92972714)(97.66765445,51.84476629)(97.66766743,51.74515977)
\curveto(97.66765445,51.65726648)(97.63542792,51.57523531)(97.57098774,51.49906602)
\curveto(97.5065218,51.42289171)(97.43035,51.38480581)(97.34247212,51.3848082)
\lineto(86.03973774,51.3848082)
\moveto(86.03973774,54.88285508)
\curveto(85.94012712,54.88284919)(85.85809595,54.9180054)(85.79364399,54.98832383)
\curveto(85.72918983,55.05863026)(85.6969633,55.14359112)(85.69696431,55.24320664)
\curveto(85.6969633,55.33109093)(85.72918983,55.4131221)(85.79364399,55.48930039)
\curveto(85.85809595,55.56546569)(85.94012712,55.60355159)(86.03973774,55.6035582)
\lineto(97.34247212,55.6035582)
\curveto(97.43035,55.60355159)(97.5065218,55.56546569)(97.57098774,55.48930039)
\curveto(97.63542792,55.4131221)(97.66765445,55.33109093)(97.66766743,55.24320664)
\curveto(97.66765445,55.14359112)(97.63542792,55.05863026)(97.57098774,54.98832383)
\curveto(97.5065218,54.9180054)(97.43035,54.88284919)(97.34247212,54.88285508)
\lineto(86.03973774,54.88285508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.50003437,51.3848082)
\curveto(213.599645,51.38480581)(213.68167617,51.42289171)(213.74612812,51.49906602)
\curveto(213.81058229,51.57523531)(213.84280882,51.65726648)(213.84280781,51.74515977)
\curveto(213.84280882,51.84476629)(213.81058229,51.92972714)(213.74612812,52.00004258)
\curveto(213.68167617,52.070352)(213.599645,52.10550822)(213.50003437,52.10551133)
\lineto(202.1973,52.10551133)
\curveto(202.10942212,52.10550822)(202.03325032,52.070352)(201.96878437,52.00004258)
\curveto(201.9043442,51.92972714)(201.87211767,51.84476629)(201.87210469,51.74515977)
\curveto(201.87211767,51.65726648)(201.9043442,51.57523531)(201.96878437,51.49906602)
\curveto(202.03325032,51.42289171)(202.10942212,51.38480581)(202.1973,51.3848082)
\lineto(213.50003437,51.3848082)
\moveto(213.50003437,54.88285508)
\curveto(213.599645,54.88284919)(213.68167617,54.9180054)(213.74612812,54.98832383)
\curveto(213.81058229,55.05863026)(213.84280882,55.14359112)(213.84280781,55.24320664)
\curveto(213.84280882,55.33109093)(213.81058229,55.4131221)(213.74612812,55.48930039)
\curveto(213.68167617,55.56546569)(213.599645,55.60355159)(213.50003437,55.6035582)
\lineto(202.1973,55.6035582)
\curveto(202.10942212,55.60355159)(202.03325032,55.56546569)(201.96878437,55.48930039)
\curveto(201.9043442,55.4131221)(201.87211767,55.33109093)(201.87210469,55.24320664)
\curveto(201.87211767,55.14359112)(201.9043442,55.05863026)(201.96878437,54.98832383)
\curveto(202.03325032,54.9180054)(202.10942212,54.88284919)(202.1973,54.88285508)
\lineto(213.50003437,54.88285508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.86948018,0.00004258)
\lineto(116.86948018,0.63285508)
\curveto(118.36947701,0.63285445)(119.11947626,0.82328394)(119.11948018,1.20414414)
\lineto(119.11948018,10.65238633)
\curveto(118.49838313,10.35354785)(117.71322766,10.20413394)(116.76401143,10.20414414)
\lineto(116.76401143,10.83695664)
\curveto(118.23471152,10.8369458)(119.34506197,11.22073448)(120.09506611,11.98832383)
\lineto(120.34994893,11.98832383)
\curveto(120.39095936,11.98831184)(120.42904526,11.97073373)(120.46420674,11.93558945)
\curveto(120.50521706,11.90628067)(120.52572485,11.87112446)(120.52573018,11.8301207)
\lineto(120.52573018,1.20414414)
\curveto(120.52572485,0.82328394)(121.2757241,0.63285445)(122.77573018,0.63285508)
\lineto(122.77573018,0.00004258)
\lineto(116.86948018,0.00004258)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.17517476,0.00004258)
\lineto(176.17517476,0.48344102)
\curveto(176.17517386,0.51273738)(176.1868926,0.54496391)(176.21033101,0.5801207)
\lineto(179.00525288,3.6738707)
\curveto(179.42712373,4.13089782)(179.76989683,4.5146865)(180.03357319,4.82523789)
\curveto(180.29724005,5.13577963)(180.55798198,5.49320115)(180.81579976,5.89750352)
\curveto(181.07360646,6.30179409)(181.2757547,6.71194993)(181.42224507,7.12797227)
\curveto(181.57458252,7.54983972)(181.65075432,7.99515177)(181.65076069,8.46390977)
\curveto(181.65075432,8.95608831)(181.5599341,9.42483784)(181.37829976,9.87015977)
\curveto(181.19665321,10.32132132)(180.92419255,10.68167252)(180.56091694,10.95121445)
\curveto(180.20349014,11.22073448)(179.76989683,11.35549997)(179.26013569,11.35551133)
\curveto(178.73864786,11.35549997)(178.26989833,11.19729701)(177.85388569,10.88090195)
\curveto(177.43786791,10.57034451)(177.14489945,10.16604804)(176.97497944,9.66801133)
\curveto(177.0218527,9.6797204)(177.08630576,9.68557977)(177.16833882,9.68558945)
\curveto(177.43786791,9.68557977)(177.66638331,9.59475955)(177.85388569,9.41312852)
\curveto(178.0472423,9.23147866)(178.14392189,8.99710389)(178.14392476,8.71000352)
\curveto(178.14392189,8.43460446)(178.0472423,8.20022969)(177.85388569,8.00687852)
\curveto(177.66638331,7.8193707)(177.43786791,7.72562079)(177.16833882,7.72562852)
\curveto(176.88708721,7.72562079)(176.64978276,7.82230038)(176.45642476,8.01566758)
\curveto(176.26892377,8.21487811)(176.17517386,8.44632319)(176.17517476,8.71000352)
\curveto(176.17517386,9.16116623)(176.26013471,9.58304081)(176.43005757,9.97562852)
\curveto(176.59997812,10.37405564)(176.84314194,10.72561779)(177.15954976,11.03031602)
\curveto(177.48181318,11.34085155)(177.84216438,11.578156)(178.24060444,11.74223008)
\curveto(178.64489795,11.90628067)(179.0726319,11.98831184)(179.52380757,11.98832383)
\curveto(180.20934951,11.98831184)(180.84802075,11.84182761)(181.43982319,11.5488707)
\curveto(182.03161332,11.26175007)(182.50036285,10.85159423)(182.84607319,10.31840195)
\curveto(183.19176841,9.79104841)(183.36461979,9.17288497)(183.36462788,8.46390977)
\curveto(183.36461979,7.94241745)(183.2503621,7.44730076)(183.02185444,6.9785582)
\curveto(182.7933313,6.50980169)(182.50036285,6.08206775)(182.14294819,5.69535508)
\curveto(181.78551981,5.31449039)(181.32848902,4.88089707)(180.77185444,4.39457383)
\curveto(180.21520888,3.90824179)(179.84899831,3.58304681)(179.67322163,3.41898789)
\lineto(177.63415913,1.45902695)
\lineto(179.36560444,1.45902695)
\curveto(180.21520888,1.45902549)(180.92419255,1.46488486)(181.49255757,1.47660508)
\curveto(182.06676953,1.49418171)(182.37145673,1.51761919)(182.40662007,1.54691758)
\curveto(182.5472378,1.69925963)(182.69079234,2.25297001)(182.83728413,3.20805039)
\lineto(183.36462788,3.20805039)
\lineto(182.85486226,0.00004258)
\lineto(176.17517476,0.00004258)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.86948018,95.00004258)
\lineto(176.86948018,95.63285508)
\curveto(178.36947701,95.63285445)(179.11947626,95.82328394)(179.11948018,96.20414414)
\lineto(179.11948018,105.65238633)
\curveto(178.49838313,105.35354785)(177.71322766,105.20413394)(176.76401143,105.20414414)
\lineto(176.76401143,105.83695664)
\curveto(178.23471152,105.8369458)(179.34506197,106.22073448)(180.09506611,106.98832383)
\lineto(180.34994893,106.98832383)
\curveto(180.39095936,106.98831184)(180.42904526,106.97073373)(180.46420674,106.93558945)
\curveto(180.50521706,106.90628067)(180.52572485,106.87112446)(180.52573018,106.8301207)
\lineto(180.52573018,96.20414414)
\curveto(180.52572485,95.82328394)(181.2757241,95.63285445)(182.77573018,95.63285508)
\lineto(182.77573018,95.00004258)
\lineto(176.86948018,95.00004258)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.17517476,95.00004258)
\lineto(116.17517476,95.48344102)
\curveto(116.17517386,95.51273738)(116.1868926,95.54496391)(116.21033101,95.5801207)
\lineto(119.00525288,98.6738707)
\curveto(119.42712373,99.13089782)(119.76989683,99.5146865)(120.03357319,99.82523789)
\curveto(120.29724005,100.13577963)(120.55798198,100.49320115)(120.81579976,100.89750352)
\curveto(121.07360646,101.30179409)(121.2757547,101.71194993)(121.42224507,102.12797227)
\curveto(121.57458252,102.54983972)(121.65075432,102.99515177)(121.65076069,103.46390977)
\curveto(121.65075432,103.95608831)(121.5599341,104.42483784)(121.37829976,104.87015977)
\curveto(121.19665321,105.32132132)(120.92419255,105.68167252)(120.56091694,105.95121445)
\curveto(120.20349014,106.22073448)(119.76989683,106.35549997)(119.26013569,106.35551133)
\curveto(118.73864786,106.35549997)(118.26989833,106.19729701)(117.85388569,105.88090195)
\curveto(117.43786791,105.57034451)(117.14489945,105.16604804)(116.97497944,104.66801133)
\curveto(117.0218527,104.6797204)(117.08630576,104.68557977)(117.16833882,104.68558945)
\curveto(117.43786791,104.68557977)(117.66638331,104.59475955)(117.85388569,104.41312852)
\curveto(118.0472423,104.23147866)(118.14392189,103.99710389)(118.14392476,103.71000352)
\curveto(118.14392189,103.43460446)(118.0472423,103.20022969)(117.85388569,103.00687852)
\curveto(117.66638331,102.8193707)(117.43786791,102.72562079)(117.16833882,102.72562852)
\curveto(116.88708721,102.72562079)(116.64978276,102.82230038)(116.45642476,103.01566758)
\curveto(116.26892377,103.21487811)(116.17517386,103.44632319)(116.17517476,103.71000352)
\curveto(116.17517386,104.16116623)(116.26013471,104.58304081)(116.43005757,104.97562852)
\curveto(116.59997812,105.37405564)(116.84314194,105.72561779)(117.15954976,106.03031602)
\curveto(117.48181318,106.34085155)(117.84216438,106.578156)(118.24060444,106.74223008)
\curveto(118.64489795,106.90628067)(119.0726319,106.98831184)(119.52380757,106.98832383)
\curveto(120.20934951,106.98831184)(120.84802075,106.84182761)(121.43982319,106.5488707)
\curveto(122.03161332,106.26175007)(122.50036285,105.85159423)(122.84607319,105.31840195)
\curveto(123.19176841,104.79104841)(123.36461979,104.17288497)(123.36462788,103.46390977)
\curveto(123.36461979,102.94241745)(123.2503621,102.44730076)(123.02185444,101.9785582)
\curveto(122.7933313,101.50980169)(122.50036285,101.08206775)(122.14294819,100.69535508)
\curveto(121.78551981,100.31449039)(121.32848902,99.88089707)(120.77185444,99.39457383)
\curveto(120.21520888,98.90824179)(119.84899831,98.58304681)(119.67322163,98.41898789)
\lineto(117.63415913,96.45902695)
\lineto(119.36560444,96.45902695)
\curveto(120.21520888,96.45902549)(120.92419255,96.46488486)(121.49255757,96.47660508)
\curveto(122.06676953,96.49418171)(122.37145673,96.51761919)(122.40662007,96.54691758)
\curveto(122.5472378,96.69925963)(122.69079234,97.25297001)(122.83728413,98.20805039)
\lineto(123.36462788,98.20805039)
\lineto(122.85486226,95.00004258)
\lineto(116.17517476,95.00004258)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(119.7699,84.99988125)
\lineto(179.7699,24.99988125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.7699,84.99988125)
\lineto(119.7699,24.99988125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.62779,70.00038125)
\lineto(134.76992,70.00038125)
\lineto(134.76992,84.14248125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.62779,30.00038125)
\lineto(174.76992,30.00038125)
\lineto(174.76992,44.14248125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.76992,44.14248125)
\lineto(124.76992,30.00038125)
\lineto(138.91205,30.00038125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.76992,85.00038125)
\lineto(164.76992,70.85818125)
\lineto(178.91205,70.85818125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.69437031,0.00004258)
\lineto(0.69437031,0.63285508)
\curveto(2.19436714,0.63285445)(2.94436639,0.82328394)(2.94437031,1.20414414)
\lineto(2.94437031,10.65238633)
\curveto(2.32327326,10.35354785)(1.5381178,10.20413394)(0.58890156,10.20414414)
\lineto(0.58890156,10.83695664)
\curveto(2.05960165,10.8369458)(3.1699521,11.22073448)(3.91995625,11.98832383)
\lineto(4.17483906,11.98832383)
\curveto(4.2158495,11.98831184)(4.2539354,11.97073373)(4.28909687,11.93558945)
\curveto(4.33010719,11.90628067)(4.35061499,11.87112446)(4.35062031,11.8301207)
\lineto(4.35062031,1.20414414)
\curveto(4.35061499,0.82328394)(5.10061424,0.63285445)(6.60062031,0.63285508)
\lineto(6.60062031,0.00004258)
\lineto(0.69437031,0.00004258)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.00003437,0.00004258)
\lineto(60.00003437,0.48344102)
\curveto(60.00003348,0.51273738)(60.01175222,0.54496391)(60.03519062,0.5801207)
\lineto(62.8301125,3.6738707)
\curveto(63.25198335,4.13089782)(63.59475645,4.5146865)(63.85843281,4.82523789)
\curveto(64.12209967,5.13577963)(64.3828416,5.49320115)(64.64065937,5.89750352)
\curveto(64.89846608,6.30179409)(65.10061432,6.71194993)(65.24710469,7.12797227)
\curveto(65.39944214,7.54983972)(65.47561394,7.99515177)(65.47562031,8.46390977)
\curveto(65.47561394,8.95608831)(65.38479372,9.42483784)(65.20315937,9.87015977)
\curveto(65.02151283,10.32132132)(64.74905217,10.68167252)(64.38577656,10.95121445)
\curveto(64.02834976,11.22073448)(63.59475645,11.35549997)(63.08499531,11.35551133)
\curveto(62.56350748,11.35549997)(62.09475795,11.19729701)(61.67874531,10.88090195)
\curveto(61.26272753,10.57034451)(60.96975907,10.16604804)(60.79983906,9.66801133)
\curveto(60.84671232,9.6797204)(60.91116538,9.68557977)(60.99319844,9.68558945)
\curveto(61.26272753,9.68557977)(61.49124292,9.59475955)(61.67874531,9.41312852)
\curveto(61.87210192,9.23147866)(61.96878151,8.99710389)(61.96878437,8.71000352)
\curveto(61.96878151,8.43460446)(61.87210192,8.20022969)(61.67874531,8.00687852)
\curveto(61.49124292,7.8193707)(61.26272753,7.72562079)(60.99319844,7.72562852)
\curveto(60.71194683,7.72562079)(60.47464238,7.82230038)(60.28128437,8.01566758)
\curveto(60.09378338,8.21487811)(60.00003348,8.44632319)(60.00003437,8.71000352)
\curveto(60.00003348,9.16116623)(60.08499433,9.58304081)(60.25491719,9.97562852)
\curveto(60.42483774,10.37405564)(60.66800156,10.72561779)(60.98440937,11.03031602)
\curveto(61.3066728,11.34085155)(61.667024,11.578156)(62.06546406,11.74223008)
\curveto(62.46975757,11.90628067)(62.89749152,11.98831184)(63.34866719,11.98832383)
\curveto(64.03420913,11.98831184)(64.67288037,11.84182761)(65.26468281,11.5488707)
\curveto(65.85647293,11.26175007)(66.32522247,10.85159423)(66.67093281,10.31840195)
\curveto(67.01662802,9.79104841)(67.18947941,9.17288497)(67.1894875,8.46390977)
\curveto(67.18947941,7.94241745)(67.07522172,7.44730076)(66.84671406,6.9785582)
\curveto(66.61819092,6.50980169)(66.32522247,6.08206775)(65.96780781,5.69535508)
\curveto(65.61037943,5.31449039)(65.15334864,4.88089707)(64.59671406,4.39457383)
\curveto(64.0400685,3.90824179)(63.67385793,3.58304681)(63.49808125,3.41898789)
\lineto(61.45901875,1.45902695)
\lineto(63.19046406,1.45902695)
\curveto(64.0400685,1.45902549)(64.74905217,1.46488486)(65.31741719,1.47660508)
\curveto(65.89162915,1.49418171)(66.19631634,1.51761919)(66.23147969,1.54691758)
\curveto(66.37209742,1.69925963)(66.51565196,2.25297001)(66.66214375,3.20805039)
\lineto(67.1894875,3.20805039)
\lineto(66.67972187,0.00004258)
\lineto(60.00003437,0.00004258)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.69437031,95.00004258)
\lineto(60.69437031,95.63285508)
\curveto(62.19436714,95.63285445)(62.94436639,95.82328394)(62.94437031,96.20414414)
\lineto(62.94437031,105.65238633)
\curveto(62.32327326,105.35354785)(61.5381178,105.20413394)(60.58890156,105.20414414)
\lineto(60.58890156,105.83695664)
\curveto(62.05960165,105.8369458)(63.1699521,106.22073448)(63.91995625,106.98832383)
\lineto(64.17483906,106.98832383)
\curveto(64.2158495,106.98831184)(64.2539354,106.97073373)(64.28909687,106.93558945)
\curveto(64.33010719,106.90628067)(64.35061499,106.87112446)(64.35062031,106.8301207)
\lineto(64.35062031,96.20414414)
\curveto(64.35061499,95.82328394)(65.10061424,95.63285445)(66.60062031,95.63285508)
\lineto(66.60062031,95.00004258)
\lineto(60.69437031,95.00004258)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.00000386,95.00004258)
\lineto(0.00000386,95.48344102)
\curveto(0.00000296,95.51273738)(0.0117217,95.54496391)(0.03516011,95.5801207)
\lineto(2.83008198,98.6738707)
\curveto(3.25195283,99.13089782)(3.59472593,99.5146865)(3.85840229,99.82523789)
\curveto(4.12206915,100.13577963)(4.38281108,100.49320115)(4.64062886,100.89750352)
\curveto(4.89843556,101.30179409)(5.1005838,101.71194993)(5.24707417,102.12797227)
\curveto(5.39941162,102.54983972)(5.47558342,102.99515177)(5.47558979,103.46390977)
\curveto(5.47558342,103.95608831)(5.3847632,104.42483784)(5.20312886,104.87015977)
\curveto(5.02148231,105.32132132)(4.74902165,105.68167252)(4.38574604,105.95121445)
\curveto(4.02831925,106.22073448)(3.59472593,106.35549997)(3.08496479,106.35551133)
\curveto(2.56347696,106.35549997)(2.09472743,106.19729701)(1.67871479,105.88090195)
\curveto(1.26269701,105.57034451)(0.96972855,105.16604804)(0.79980854,104.66801133)
\curveto(0.8466818,104.6797204)(0.91113486,104.68557977)(0.99316792,104.68558945)
\curveto(1.26269701,104.68557977)(1.49121241,104.59475955)(1.67871479,104.41312852)
\curveto(1.8720714,104.23147866)(1.96875099,103.99710389)(1.96875386,103.71000352)
\curveto(1.96875099,103.43460446)(1.8720714,103.20022969)(1.67871479,103.00687852)
\curveto(1.49121241,102.8193707)(1.26269701,102.72562079)(0.99316792,102.72562852)
\curveto(0.71191631,102.72562079)(0.47461186,102.82230038)(0.28125386,103.01566758)
\curveto(0.09375287,103.21487811)(0.00000296,103.44632319)(0.00000386,103.71000352)
\curveto(0.00000296,104.16116623)(0.08496381,104.58304081)(0.25488667,104.97562852)
\curveto(0.42480722,105.37405564)(0.66797104,105.72561779)(0.98437886,106.03031602)
\curveto(1.30664228,106.34085155)(1.66699348,106.578156)(2.06543354,106.74223008)
\curveto(2.46972705,106.90628067)(2.897461,106.98831184)(3.34863667,106.98832383)
\curveto(4.03417861,106.98831184)(4.67284985,106.84182761)(5.26465229,106.5488707)
\curveto(5.85644242,106.26175007)(6.32519195,105.85159423)(6.67090229,105.31840195)
\curveto(7.01659751,104.79104841)(7.1894489,104.17288497)(7.18945698,103.46390977)
\curveto(7.1894489,102.94241745)(7.0751912,102.44730076)(6.84668354,101.9785582)
\curveto(6.61816041,101.50980169)(6.32519195,101.08206775)(5.96777729,100.69535508)
\curveto(5.61034891,100.31449039)(5.15331812,99.88089707)(4.59668354,99.39457383)
\curveto(4.04003798,98.90824179)(3.67382741,98.58304681)(3.49805073,98.41898789)
\lineto(1.45898823,96.45902695)
\lineto(3.19043354,96.45902695)
\curveto(4.04003798,96.45902549)(4.74902165,96.46488486)(5.31738667,96.47660508)
\curveto(5.89159863,96.49418171)(6.19628583,96.51761919)(6.23144917,96.54691758)
\curveto(6.3720669,96.69925963)(6.51562145,97.25297001)(6.66211323,98.20805039)
\lineto(7.18945698,98.20805039)
\lineto(6.67969136,95.00004258)
\lineto(0.00000386,95.00004258)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(63.59476,85.00188125)
\lineto(3.59476,25.00188125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(3.59476,85.00188125)
\lineto(63.59476,25.00188125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(58.18461,65.86028125)
\lineto(58.18461,80.00238125)
\lineto(44.04248,80.00238125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.18461,25.86028125)
\lineto(18.18461,40.00238125)
\lineto(4.04248,40.00238125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(22.32674,80.00238125)
\lineto(8.18461,80.00238125)
\lineto(8.18461,65.86028125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(62.32674,40.00238125)
\lineto(48.18461,40.00238125)
\lineto(48.18461,25.86028125)
}
}
\end{pspicture}


==> diagrams/b-vertices.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-48.5](213.84280396,106.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.03972948,51.38476758)
\curveto(85.94011885,51.38476519)(85.85808769,51.42285109)(85.79363573,51.49902539)
\curveto(85.72918156,51.57519468)(85.69695503,51.65722585)(85.69695604,51.74511914)
\curveto(85.69695503,51.84472567)(85.72918156,51.92968652)(85.79363573,52.00000195)
\curveto(85.85808769,52.07031138)(85.94011885,52.10546759)(86.03972948,52.1054707)
\lineto(97.34246386,52.1054707)
\curveto(97.43034174,52.10546759)(97.50651354,52.07031138)(97.57097948,52.00000195)
\curveto(97.63541966,51.92968652)(97.66764619,51.84472567)(97.66765917,51.74511914)
\curveto(97.66764619,51.65722585)(97.63541966,51.57519468)(97.57097948,51.49902539)
\curveto(97.50651354,51.42285109)(97.43034174,51.38476519)(97.34246386,51.38476758)
\lineto(86.03972948,51.38476758)
\moveto(86.03972948,54.88281445)
\curveto(85.94011885,54.88280856)(85.85808769,54.91796478)(85.79363573,54.9882832)
\curveto(85.72918156,55.05858964)(85.69695503,55.14355049)(85.69695604,55.24316602)
\curveto(85.69695503,55.3310503)(85.72918156,55.41308147)(85.79363573,55.48925977)
\curveto(85.85808769,55.56542507)(85.94011885,55.60351097)(86.03972948,55.60351758)
\lineto(97.34246386,55.60351758)
\curveto(97.43034174,55.60351097)(97.50651354,55.56542507)(97.57097948,55.48925977)
\curveto(97.63541966,55.41308147)(97.66764619,55.3310503)(97.66765917,55.24316602)
\curveto(97.66764619,55.14355049)(97.63541966,55.05858964)(97.57097948,54.9882832)
\curveto(97.50651354,54.91796478)(97.43034174,54.88280856)(97.34246386,54.88281445)
\lineto(86.03972948,54.88281445)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.50002611,51.38476758)
\curveto(213.59963674,51.38476519)(213.68166791,51.42285109)(213.74611986,51.49902539)
\curveto(213.81057403,51.57519468)(213.84280056,51.65722585)(213.84279955,51.74511914)
\curveto(213.84280056,51.84472567)(213.81057403,51.92968652)(213.74611986,52.00000195)
\curveto(213.68166791,52.07031138)(213.59963674,52.10546759)(213.50002611,52.1054707)
\lineto(202.19729174,52.1054707)
\curveto(202.10941386,52.10546759)(202.03324206,52.07031138)(201.96877611,52.00000195)
\curveto(201.90433594,51.92968652)(201.87210941,51.84472567)(201.87209643,51.74511914)
\curveto(201.87210941,51.65722585)(201.90433594,51.57519468)(201.96877611,51.49902539)
\curveto(202.03324206,51.42285109)(202.10941386,51.38476519)(202.19729174,51.38476758)
\lineto(213.50002611,51.38476758)
\moveto(213.50002611,54.88281445)
\curveto(213.59963674,54.88280856)(213.68166791,54.91796478)(213.74611986,54.9882832)
\curveto(213.81057403,55.05858964)(213.84280056,55.14355049)(213.84279955,55.24316602)
\curveto(213.84280056,55.3310503)(213.81057403,55.41308147)(213.74611986,55.48925977)
\curveto(213.68166791,55.56542507)(213.59963674,55.60351097)(213.50002611,55.60351758)
\lineto(202.19729174,55.60351758)
\curveto(202.10941386,55.60351097)(202.03324206,55.56542507)(201.96877611,55.48925977)
\curveto(201.90433594,55.41308147)(201.87210941,55.3310503)(201.87209643,55.24316602)
\curveto(201.87210941,55.14355049)(201.90433594,55.05858964)(201.96877611,54.9882832)
\curveto(202.03324206,54.91796478)(202.10941386,54.88280856)(202.19729174,54.88281445)
\lineto(213.50002611,54.88281445)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.8694414,0.00000195)
\lineto(116.8694414,0.63281445)
\curveto(118.36943823,0.63281382)(119.11943748,0.82324332)(119.1194414,1.20410352)
\lineto(119.1194414,10.6523457)
\curveto(118.49834435,10.35350722)(117.71318888,10.20409331)(116.76397265,10.20410352)
\lineto(116.76397265,10.83691602)
\curveto(118.23467274,10.83690518)(119.34502319,11.22069386)(120.09502733,11.9882832)
\lineto(120.34991015,11.9882832)
\curveto(120.39092058,11.98827121)(120.42900648,11.97069311)(120.46416796,11.93554883)
\curveto(120.50517828,11.90624005)(120.52568607,11.87108383)(120.5256914,11.83008008)
\lineto(120.5256914,1.20410352)
\curveto(120.52568607,0.82324332)(121.27568532,0.63281382)(122.7756914,0.63281445)
\lineto(122.7756914,0.00000195)
\lineto(116.8694414,0.00000195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.17513598,0.00000195)
\lineto(176.17513598,0.48340039)
\curveto(176.17513508,0.51269675)(176.18685382,0.54492328)(176.21029223,0.58008008)
\lineto(179.0052141,3.67383008)
\curveto(179.42708495,4.1308572)(179.76985805,4.51464588)(180.03353441,4.82519727)
\curveto(180.29720127,5.135739)(180.5579432,5.49316052)(180.81576098,5.89746289)
\curveto(181.07356768,6.30175346)(181.27571592,6.7119093)(181.42220629,7.12793164)
\curveto(181.57454374,7.54979909)(181.65071554,7.99511115)(181.65072191,8.46386914)
\curveto(181.65071554,8.95604768)(181.55989532,9.42479722)(181.37826098,9.87011914)
\curveto(181.19661443,10.32128069)(180.92415377,10.6816319)(180.56087816,10.95117383)
\curveto(180.20345136,11.22069386)(179.76985805,11.35545935)(179.26009691,11.3554707)
\curveto(178.73860908,11.35545935)(178.26985955,11.19725638)(177.85384691,10.88086133)
\curveto(177.43782913,10.57030388)(177.14486067,10.16600741)(176.97494066,9.6679707)
\curveto(177.02181392,9.67967977)(177.08626698,9.68553914)(177.16830004,9.68554883)
\curveto(177.43782913,9.68553914)(177.66634453,9.59471892)(177.85384691,9.41308789)
\curveto(178.04720352,9.23143803)(178.14388311,8.99706327)(178.14388598,8.70996289)
\curveto(178.14388311,8.43456383)(178.04720352,8.20018907)(177.85384691,8.00683789)
\curveto(177.66634453,7.81933007)(177.43782913,7.72558017)(177.16830004,7.72558789)
\curveto(176.88704843,7.72558017)(176.64974398,7.82225976)(176.45638598,8.01562695)
\curveto(176.26888499,8.21483749)(176.17513508,8.44628257)(176.17513598,8.70996289)
\curveto(176.17513508,9.1611256)(176.26009593,9.58300018)(176.43001879,9.97558789)
\curveto(176.59993934,10.37401502)(176.84310316,10.72557717)(177.15951098,11.03027539)
\curveto(177.4817744,11.34081092)(177.8421256,11.57811537)(178.24056566,11.74218945)
\curveto(178.64485917,11.90624005)(179.07259312,11.98827121)(179.52376879,11.9882832)
\curveto(180.20931073,11.98827121)(180.84798197,11.84178699)(181.43978441,11.54883008)
\curveto(182.03157454,11.26170944)(182.50032407,10.8515536)(182.84603441,10.31836133)
\curveto(183.19172963,9.79100779)(183.36458102,9.17284434)(183.3645891,8.46386914)
\curveto(183.36458102,7.94237682)(183.25032332,7.44726013)(183.02181566,6.97851758)
\curveto(182.79329252,6.50976107)(182.50032407,6.08202712)(182.14290941,5.69531445)
\curveto(181.78548103,5.31444976)(181.32845024,4.88085645)(180.77181566,4.3945332)
\curveto(180.2151701,3.90820117)(179.84895953,3.58300618)(179.67318285,3.41894727)
\lineto(177.63412035,1.45898633)
\lineto(179.36556566,1.45898633)
\curveto(180.2151701,1.45898487)(180.92415377,1.46484424)(181.49251879,1.47656445)
\curveto(182.06673075,1.49414108)(182.37141795,1.51757856)(182.40658129,1.54687695)
\curveto(182.54719902,1.699219)(182.69075356,2.25292939)(182.83724535,3.20800977)
\lineto(183.3645891,3.20800977)
\lineto(182.85482348,0.00000195)
\lineto(176.17513598,0.00000195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.86941088,95.00000195)
\lineto(176.86941088,95.63281445)
\curveto(178.36940771,95.63281382)(179.11940696,95.82324332)(179.11941088,96.20410352)
\lineto(179.11941088,105.6523457)
\curveto(178.49831383,105.35350722)(177.71315837,105.20409331)(176.76394213,105.20410352)
\lineto(176.76394213,105.83691602)
\curveto(178.23464222,105.83690518)(179.34499267,106.22069386)(180.09499682,106.9882832)
\lineto(180.34987963,106.9882832)
\curveto(180.39089006,106.98827121)(180.42897596,106.97069311)(180.46413744,106.93554883)
\curveto(180.50514776,106.90624005)(180.52565555,106.87108383)(180.52566088,106.83008008)
\lineto(180.52566088,96.20410352)
\curveto(180.52565555,95.82324332)(181.2756548,95.63281382)(182.77566088,95.63281445)
\lineto(182.77566088,95.00000195)
\lineto(176.86941088,95.00000195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.17513598,95.00000195)
\lineto(116.17513598,95.48340039)
\curveto(116.17513508,95.51269675)(116.18685382,95.54492328)(116.21029223,95.58008008)
\lineto(119.0052141,98.67383008)
\curveto(119.42708495,99.1308572)(119.76985805,99.51464588)(120.03353441,99.82519727)
\curveto(120.29720127,100.135739)(120.5579432,100.49316052)(120.81576098,100.89746289)
\curveto(121.07356768,101.30175346)(121.27571592,101.7119093)(121.42220629,102.12793164)
\curveto(121.57454374,102.54979909)(121.65071554,102.99511115)(121.65072191,103.46386914)
\curveto(121.65071554,103.95604768)(121.55989532,104.42479722)(121.37826098,104.87011914)
\curveto(121.19661443,105.32128069)(120.92415377,105.6816319)(120.56087816,105.95117383)
\curveto(120.20345136,106.22069386)(119.76985805,106.35545935)(119.26009691,106.3554707)
\curveto(118.73860908,106.35545935)(118.26985955,106.19725638)(117.85384691,105.88086133)
\curveto(117.43782913,105.57030388)(117.14486067,105.16600741)(116.97494066,104.6679707)
\curveto(117.02181392,104.67967977)(117.08626698,104.68553914)(117.16830004,104.68554883)
\curveto(117.43782913,104.68553914)(117.66634453,104.59471892)(117.85384691,104.41308789)
\curveto(118.04720352,104.23143803)(118.14388311,103.99706327)(118.14388598,103.70996289)
\curveto(118.14388311,103.43456383)(118.04720352,103.20018907)(117.85384691,103.00683789)
\curveto(117.66634453,102.81933007)(117.43782913,102.72558017)(117.16830004,102.72558789)
\curveto(116.88704843,102.72558017)(116.64974398,102.82225976)(116.45638598,103.01562695)
\curveto(116.26888499,103.21483749)(116.17513508,103.44628257)(116.17513598,103.70996289)
\curveto(116.17513508,104.1611256)(116.26009593,104.58300018)(116.43001879,104.97558789)
\curveto(116.59993934,105.37401502)(116.84310316,105.72557717)(117.15951098,106.03027539)
\curveto(117.4817744,106.34081092)(117.8421256,106.57811537)(118.24056566,106.74218945)
\curveto(118.64485917,106.90624005)(119.07259312,106.98827121)(119.52376879,106.9882832)
\curveto(120.20931073,106.98827121)(120.84798197,106.84178699)(121.43978441,106.54883008)
\curveto(122.03157454,106.26170944)(122.50032407,105.8515536)(122.84603441,105.31836133)
\curveto(123.19172963,104.79100779)(123.36458102,104.17284434)(123.3645891,103.46386914)
\curveto(123.36458102,102.94237682)(123.25032332,102.44726013)(123.02181566,101.97851758)
\curveto(122.79329252,101.50976107)(122.50032407,101.08202712)(122.14290941,100.69531445)
\curveto(121.78548103,100.31444976)(121.32845024,99.88085645)(120.77181566,99.3945332)
\curveto(120.2151701,98.90820117)(119.84895953,98.58300618)(119.67318285,98.41894727)
\lineto(117.63412035,96.45898633)
\lineto(119.36556566,96.45898633)
\curveto(120.2151701,96.45898487)(120.92415377,96.46484424)(121.49251879,96.47656445)
\curveto(122.06673075,96.49414108)(122.37141795,96.51757856)(122.40658129,96.54687695)
\curveto(122.54719902,96.699219)(122.69075356,97.25292939)(122.83724535,98.20800977)
\lineto(123.3645891,98.20800977)
\lineto(122.85482348,95.00000195)
\lineto(116.17513598,95.00000195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.76987,84.99995125)
\lineto(119.76987,24.99995125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.76987,24.99995125)
\lineto(119.76987,84.99995125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.76987,84.14206125)
\lineto(164.76987,69.99993125)
\lineto(178.91197,69.99993125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.76987,44.14206125)
\lineto(124.76987,29.99993125)
\lineto(138.91197,29.99993125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.91197,79.99993125)
\lineto(124.76987,79.99993125)
\lineto(124.76987,65.85780125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.76987,39.99993125)
\lineto(165.62777,39.99993125)
\lineto(165.62777,25.85780125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.69433153,0.00000195)
\lineto(0.69433153,0.63281445)
\curveto(2.19432836,0.63281382)(2.94432761,0.82324332)(2.94433153,1.20410352)
\lineto(2.94433153,10.6523457)
\curveto(2.32323448,10.35350722)(1.53807902,10.20409331)(0.58886278,10.20410352)
\lineto(0.58886278,10.83691602)
\curveto(2.05956287,10.83690518)(3.16991333,11.22069386)(3.91991747,11.9882832)
\lineto(4.17480028,11.9882832)
\curveto(4.21581072,11.98827121)(4.25389662,11.97069311)(4.2890581,11.93554883)
\curveto(4.33006842,11.90624005)(4.35057621,11.87108383)(4.35058153,11.83008008)
\lineto(4.35058153,1.20410352)
\curveto(4.35057621,0.82324332)(5.10057546,0.63281382)(6.60058153,0.63281445)
\lineto(6.60058153,0.00000195)
\lineto(0.69433153,0.00000195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.9999956,0.00000195)
\lineto(59.9999956,0.48340039)
\curveto(59.9999947,0.51269675)(60.01171344,0.54492328)(60.03515185,0.58008008)
\lineto(62.83007372,3.67383008)
\curveto(63.25194457,4.1308572)(63.59471767,4.51464588)(63.85839403,4.82519727)
\curveto(64.12206089,5.135739)(64.38280282,5.49316052)(64.6406206,5.89746289)
\curveto(64.8984273,6.30175346)(65.10057554,6.7119093)(65.24706591,7.12793164)
\curveto(65.39940336,7.54979909)(65.47557516,7.99511115)(65.47558153,8.46386914)
\curveto(65.47557516,8.95604768)(65.38475494,9.42479722)(65.2031206,9.87011914)
\curveto(65.02147405,10.32128069)(64.74901339,10.6816319)(64.38573778,10.95117383)
\curveto(64.02831098,11.22069386)(63.59471767,11.35545935)(63.08495653,11.3554707)
\curveto(62.5634687,11.35545935)(62.09471917,11.19725638)(61.67870653,10.88086133)
\curveto(61.26268875,10.57030388)(60.96972029,10.16600741)(60.79980028,9.6679707)
\curveto(60.84667354,9.67967977)(60.9111266,9.68553914)(60.99315966,9.68554883)
\curveto(61.26268875,9.68553914)(61.49120415,9.59471892)(61.67870653,9.41308789)
\curveto(61.87206314,9.23143803)(61.96874273,8.99706327)(61.9687456,8.70996289)
\curveto(61.96874273,8.43456383)(61.87206314,8.20018907)(61.67870653,8.00683789)
\curveto(61.49120415,7.81933007)(61.26268875,7.72558017)(60.99315966,7.72558789)
\curveto(60.71190805,7.72558017)(60.4746036,7.82225976)(60.2812456,8.01562695)
\curveto(60.09374461,8.21483749)(59.9999947,8.44628257)(59.9999956,8.70996289)
\curveto(59.9999947,9.1611256)(60.08495555,9.58300018)(60.25487841,9.97558789)
\curveto(60.42479896,10.37401502)(60.66796278,10.72557717)(60.9843706,11.03027539)
\curveto(61.30663402,11.34081092)(61.66698522,11.57811537)(62.06542528,11.74218945)
\curveto(62.46971879,11.90624005)(62.89745274,11.98827121)(63.34862841,11.9882832)
\curveto(64.03417035,11.98827121)(64.67284159,11.84178699)(65.26464403,11.54883008)
\curveto(65.85643416,11.26170944)(66.32518369,10.8515536)(66.67089403,10.31836133)
\curveto(67.01658925,9.79100779)(67.18944063,9.17284434)(67.18944872,8.46386914)
\curveto(67.18944063,7.94237682)(67.07518294,7.44726013)(66.84667528,6.97851758)
\curveto(66.61815214,6.50976107)(66.32518369,6.08202712)(65.96776903,5.69531445)
\curveto(65.61034065,5.31444976)(65.15330986,4.88085645)(64.59667528,4.3945332)
\curveto(64.04002972,3.90820117)(63.67381915,3.58300618)(63.49804247,3.41894727)
\lineto(61.45897997,1.45898633)
\lineto(63.19042528,1.45898633)
\curveto(64.04002972,1.45898487)(64.74901339,1.46484424)(65.31737841,1.47656445)
\curveto(65.89159037,1.49414108)(66.19627757,1.51757856)(66.23144091,1.54687695)
\curveto(66.37205864,1.699219)(66.51561318,2.25292939)(66.66210497,3.20800977)
\lineto(67.18944872,3.20800977)
\lineto(66.6796831,0.00000195)
\lineto(59.9999956,0.00000195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.69436205,95.00000195)
\lineto(60.69436205,95.63281445)
\curveto(62.19435888,95.63281382)(62.94435813,95.82324332)(62.94436205,96.20410352)
\lineto(62.94436205,105.6523457)
\curveto(62.323265,105.35350722)(61.53810954,105.20409331)(60.5888933,105.20410352)
\lineto(60.5888933,105.83691602)
\curveto(62.05959339,105.83690518)(63.16994384,106.22069386)(63.91994799,106.9882832)
\lineto(64.1748308,106.9882832)
\curveto(64.21584123,106.98827121)(64.25392713,106.97069311)(64.28908861,106.93554883)
\curveto(64.33009893,106.90624005)(64.35060672,106.87108383)(64.35061205,106.83008008)
\lineto(64.35061205,96.20410352)
\curveto(64.35060672,95.82324332)(65.10060597,95.63281382)(66.60061205,95.63281445)
\lineto(66.60061205,95.00000195)
\lineto(60.69436205,95.00000195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-0.0000044,95.00000195)
\lineto(-0.0000044,95.48340039)
\curveto(-0.0000053,95.51269675)(0.01171344,95.54492328)(0.03515185,95.58008008)
\lineto(2.83007372,98.67383008)
\curveto(3.25194457,99.1308572)(3.59471767,99.51464588)(3.85839403,99.82519727)
\curveto(4.12206089,100.135739)(4.38280282,100.49316052)(4.6406206,100.89746289)
\curveto(4.8984273,101.30175346)(5.10057554,101.7119093)(5.24706591,102.12793164)
\curveto(5.39940336,102.54979909)(5.47557516,102.99511115)(5.47558153,103.46386914)
\curveto(5.47557516,103.95604768)(5.38475494,104.42479722)(5.2031206,104.87011914)
\curveto(5.02147405,105.32128069)(4.74901339,105.6816319)(4.38573778,105.95117383)
\curveto(4.02831098,106.22069386)(3.59471767,106.35545935)(3.08495653,106.3554707)
\curveto(2.5634687,106.35545935)(2.09471917,106.19725638)(1.67870653,105.88086133)
\curveto(1.26268875,105.57030388)(0.96972029,105.16600741)(0.79980028,104.6679707)
\curveto(0.84667354,104.67967977)(0.9111266,104.68553914)(0.99315966,104.68554883)
\curveto(1.26268875,104.68553914)(1.49120415,104.59471892)(1.67870653,104.41308789)
\curveto(1.87206314,104.23143803)(1.96874273,103.99706327)(1.9687456,103.70996289)
\curveto(1.96874273,103.43456383)(1.87206314,103.20018907)(1.67870653,103.00683789)
\curveto(1.49120415,102.81933007)(1.26268875,102.72558017)(0.99315966,102.72558789)
\curveto(0.71190805,102.72558017)(0.4746036,102.82225976)(0.2812456,103.01562695)
\curveto(0.09374461,103.21483749)(-0.0000053,103.44628257)(-0.0000044,103.70996289)
\curveto(-0.0000053,104.1611256)(0.08495555,104.58300018)(0.25487841,104.97558789)
\curveto(0.42479896,105.37401502)(0.66796278,105.72557717)(0.9843706,106.03027539)
\curveto(1.30663402,106.34081092)(1.66698522,106.57811537)(2.06542528,106.74218945)
\curveto(2.46971879,106.90624005)(2.89745274,106.98827121)(3.34862841,106.9882832)
\curveto(4.03417035,106.98827121)(4.67284159,106.84178699)(5.26464403,106.54883008)
\curveto(5.85643416,106.26170944)(6.32518369,105.8515536)(6.67089403,105.31836133)
\curveto(7.01658925,104.79100779)(7.18944063,104.17284434)(7.18944872,103.46386914)
\curveto(7.18944063,102.94237682)(7.07518294,102.44726013)(6.84667528,101.97851758)
\curveto(6.61815214,101.50976107)(6.32518369,101.08202712)(5.96776903,100.69531445)
\curveto(5.61034065,100.31444976)(5.15330986,99.88085645)(4.59667528,99.3945332)
\curveto(4.04002972,98.90820117)(3.67381915,98.58300618)(3.49804247,98.41894727)
\lineto(1.45897997,96.45898633)
\lineto(3.19042528,96.45898633)
\curveto(4.04002972,96.45898487)(4.74901339,96.46484424)(5.31737841,96.47656445)
\curveto(5.89159037,96.49414108)(6.19627757,96.51757856)(6.23144091,96.54687695)
\curveto(6.37205864,96.699219)(6.51561318,97.25292939)(6.66210497,98.20800977)
\lineto(7.18944872,98.20800977)
\lineto(6.6796831,95.00000195)
\lineto(-0.0000044,95.00000195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(63.59468,25.00091125)
\lineto(3.59468,85.00091125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(63.59468,85.00091125)
\lineto(3.59468,25.00091125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.45358,30.41106125)
\lineto(58.59568,30.41106125)
\lineto(58.59568,44.55319125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.45358,70.41106125)
\lineto(18.59568,70.41106125)
\lineto(18.59568,84.55319125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(58.59568,66.26893125)
\lineto(58.59568,80.41106125)
\lineto(44.45358,80.41106125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.59568,26.26893125)
\lineto(18.59568,40.41106125)
\lineto(4.45358,40.41106125)
}
}
\end{pspicture}


==> diagrams/basic-id-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.5](191.00010681,126.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.53238,45.00035125)
\lineto(10.53238,25.00035125)
\lineto(10.53238,25.00035125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.53238,45.00035125)
\lineto(70.53238,25.00035125)
\lineto(70.53238,25.00035125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.53238,44.99835125)
\lineto(70.53238,104.99935125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.53238,44.99935125)
\lineto(10.53238,104.99935125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.53238,29.99935125)
\lineto(10.53238,39.99935125)
\lineto(0.53238,29.99935125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.53238,29.99935125)
\lineto(70.53238,39.99935125)
\lineto(60.53238,29.99935125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.53237989,44.99981941)
\lineto(146.99681986,71.46425939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.53237714,44.99981234)
\lineto(120.53237282,104.99981666)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(154.06788059,78.53533426)
\lineto(180.53232057,104.99977423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(146.99681448,71.46426477)
\curveto(145.04419312,73.41688632)(145.04419326,76.58271121)(146.99681481,78.53533257)
\curveto(148.94943628,80.48795386)(152.11526102,80.4879538)(154.06788242,78.53533243)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.53238,45.00035125)
\lineto(120.53238,25.00035125)
\lineto(120.53238,25.00035125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.53238,45.00035125)
\lineto(180.53238,25.00035125)
\lineto(180.53238,25.00035125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.53238,30.00035125)
\lineto(120.53238,40.00035125)
\lineto(110.53238,30.00035125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.53238,30.00035125)
\lineto(180.53238,40.00035125)
\lineto(170.53238,30.00035125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.88981218,62.89062734)
\curveto(89.79020155,62.89062495)(89.70817038,62.92871085)(89.64371843,63.00488516)
\curveto(89.57926426,63.08105445)(89.54703773,63.16308562)(89.54703874,63.25097891)
\curveto(89.54703773,63.35058543)(89.57926426,63.43554628)(89.64371843,63.50586172)
\curveto(89.70817038,63.57617114)(89.79020155,63.61132736)(89.88981218,63.61133047)
\lineto(101.19254655,63.61133047)
\curveto(101.28042443,63.61132736)(101.35659623,63.57617114)(101.42106218,63.50586172)
\curveto(101.48550235,63.43554628)(101.51772888,63.35058543)(101.51774187,63.25097891)
\curveto(101.51772888,63.16308562)(101.48550235,63.08105445)(101.42106218,63.00488516)
\curveto(101.35659623,62.92871085)(101.28042443,62.89062495)(101.19254655,62.89062734)
\lineto(89.88981218,62.89062734)
\moveto(89.88981218,66.38867422)
\curveto(89.79020155,66.38866833)(89.70817038,66.42382454)(89.64371843,66.49414297)
\curveto(89.57926426,66.5644494)(89.54703773,66.64941026)(89.54703874,66.74902578)
\curveto(89.54703773,66.83691007)(89.57926426,66.91894124)(89.64371843,66.99511953)
\curveto(89.70817038,67.07128483)(89.79020155,67.10937073)(89.88981218,67.10937734)
\lineto(101.19254655,67.10937734)
\curveto(101.28042443,67.10937073)(101.35659623,67.07128483)(101.42106218,66.99511953)
\curveto(101.48550235,66.91894124)(101.51772888,66.83691007)(101.51774187,66.74902578)
\curveto(101.51772888,66.64941026)(101.48550235,66.5644494)(101.42106218,66.49414297)
\curveto(101.35659623,66.42382454)(101.28042443,66.38866833)(101.19254655,66.38867422)
\lineto(89.88981218,66.38867422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.63199968,115.00000234)
\lineto(67.63199968,115.63281484)
\curveto(69.13199651,115.63281421)(69.88199576,115.82324371)(69.88199968,116.20410391)
\lineto(69.88199968,125.65234609)
\curveto(69.26090263,125.35350762)(68.47574716,125.2040937)(67.52653093,125.20410391)
\lineto(67.52653093,125.83691641)
\curveto(68.99723102,125.83690557)(70.10758147,126.22069425)(70.85758562,126.98828359)
\lineto(71.11246843,126.98828359)
\curveto(71.15347886,126.98827161)(71.19156476,126.9706935)(71.22672624,126.93554922)
\curveto(71.26773656,126.90624044)(71.28824435,126.87108422)(71.28824968,126.83008047)
\lineto(71.28824968,116.20410391)
\curveto(71.28824435,115.82324371)(72.0382436,115.63281421)(73.53824968,115.63281484)
\lineto(73.53824968,115.00000234)
\lineto(67.63199968,115.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.63199968,115.00000234)
\lineto(177.63199968,115.63281484)
\curveto(179.13199651,115.63281421)(179.88199576,115.82324371)(179.88199968,116.20410391)
\lineto(179.88199968,125.65234609)
\curveto(179.26090263,125.35350762)(178.47574716,125.2040937)(177.52653093,125.20410391)
\lineto(177.52653093,125.83691641)
\curveto(178.99723102,125.83690557)(180.10758147,126.22069425)(180.85758562,126.98828359)
\lineto(181.11246843,126.98828359)
\curveto(181.15347886,126.98827161)(181.19156476,126.9706935)(181.22672624,126.93554922)
\curveto(181.26773656,126.90624044)(181.28824435,126.87108422)(181.28824968,126.83008047)
\lineto(181.28824968,116.20410391)
\curveto(181.28824435,115.82324371)(182.0382436,115.63281421)(183.53824968,115.63281484)
\lineto(183.53824968,115.00000234)
\lineto(177.63199968,115.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.63199968,0.00000234)
\lineto(117.63199968,0.63281484)
\curveto(119.13199651,0.63281421)(119.88199576,0.82324371)(119.88199968,1.20410391)
\lineto(119.88199968,10.65234609)
\curveto(119.26090263,10.35350762)(118.47574716,10.2040937)(117.52653093,10.20410391)
\lineto(117.52653093,10.83691641)
\curveto(118.99723102,10.83690557)(120.10758147,11.22069425)(120.85758562,11.98828359)
\lineto(121.11246843,11.98828359)
\curveto(121.15347886,11.98827161)(121.19156476,11.9706935)(121.22672624,11.93554922)
\curveto(121.26773656,11.90624044)(121.28824435,11.87108422)(121.28824968,11.83008047)
\lineto(121.28824968,1.20410391)
\curveto(121.28824435,0.82324371)(122.0382436,0.63281421)(123.53824968,0.63281484)
\lineto(123.53824968,0.00000234)
\lineto(117.63199968,0.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.63199968,0.00000234)
\lineto(7.63199968,0.63281484)
\curveto(9.13199651,0.63281421)(9.88199576,0.82324371)(9.88199968,1.20410391)
\lineto(9.88199968,10.65234609)
\curveto(9.26090263,10.35350762)(8.47574716,10.2040937)(7.52653093,10.20410391)
\lineto(7.52653093,10.83691641)
\curveto(8.99723102,10.83690557)(10.10758147,11.22069425)(10.85758562,11.98828359)
\lineto(11.11246843,11.98828359)
\curveto(11.15347886,11.98827161)(11.19156476,11.9706935)(11.22672624,11.93554922)
\curveto(11.26773656,11.90624044)(11.28824435,11.87108422)(11.28824968,11.83008047)
\lineto(11.28824968,1.20410391)
\curveto(11.28824435,0.82324371)(12.0382436,0.63281421)(13.53824968,0.63281484)
\lineto(13.53824968,0.00000234)
\lineto(7.63199968,0.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.93766374,115.00000234)
\lineto(6.93766374,115.48340078)
\curveto(6.93766284,115.51269714)(6.94938158,115.54492367)(6.97281999,115.58008047)
\lineto(9.76774187,118.67383047)
\curveto(10.18961272,119.13085759)(10.53238581,119.51464627)(10.79606218,119.82519766)
\curveto(11.05972903,120.1357394)(11.32047096,120.49316091)(11.57828874,120.89746328)
\curveto(11.83609545,121.30175385)(12.03824368,121.71190969)(12.18473405,122.12793203)
\curveto(12.33707151,122.54979948)(12.41324331,122.99511154)(12.41324968,123.46386953)
\curveto(12.41324331,123.95604808)(12.32242308,124.42479761)(12.14078874,124.87011953)
\curveto(11.9591422,125.32128108)(11.68668153,125.68163229)(11.32340593,125.95117422)
\curveto(10.96597913,126.22069425)(10.53238581,126.35545974)(10.02262468,126.35547109)
\curveto(9.50113684,126.35545974)(9.03238731,126.19725677)(8.61637468,125.88086172)
\curveto(8.20035689,125.57030427)(7.90738844,125.1660078)(7.73746843,124.66797109)
\curveto(7.78434168,124.67968016)(7.84879475,124.68553953)(7.9308278,124.68554922)
\curveto(8.20035689,124.68553953)(8.42887229,124.59471931)(8.61637468,124.41308828)
\curveto(8.80973128,124.23143842)(8.90641088,123.99706366)(8.90641374,123.70996328)
\curveto(8.90641088,123.43456422)(8.80973128,123.20018946)(8.61637468,123.00683828)
\curveto(8.42887229,122.81933046)(8.20035689,122.72558056)(7.9308278,122.72558828)
\curveto(7.64957619,122.72558056)(7.41227174,122.82226015)(7.21891374,123.01562734)
\curveto(7.03141275,123.21483788)(6.93766284,123.44628296)(6.93766374,123.70996328)
\curveto(6.93766284,124.161126)(7.0226237,124.58300057)(7.19254655,124.97558828)
\curveto(7.36246711,125.37401541)(7.60563093,125.72557756)(7.92203874,126.03027578)
\curveto(8.24430216,126.34081132)(8.60465336,126.57811577)(9.00309343,126.74218984)
\curveto(9.40738694,126.90624044)(9.83512088,126.98827161)(10.28629655,126.98828359)
\curveto(10.9718385,126.98827161)(11.61050973,126.84178738)(12.20231218,126.54883047)
\curveto(12.7941023,126.26170983)(13.26285183,125.85155399)(13.60856218,125.31836172)
\curveto(13.95425739,124.79100818)(14.12710878,124.17284473)(14.12711687,123.46386953)
\curveto(14.12710878,122.94237721)(14.01285108,122.44726052)(13.78434343,121.97851797)
\curveto(13.55582029,121.50976146)(13.26285183,121.08202751)(12.90543718,120.69531484)
\curveto(12.5480088,120.31445015)(12.090978,119.88085684)(11.53434343,119.39453359)
\curveto(10.97769787,118.90820156)(10.61148729,118.58300657)(10.43571062,118.41894766)
\lineto(8.39664812,116.45898672)
\lineto(10.12809343,116.45898672)
\curveto(10.97769787,116.45898526)(11.68668153,116.46484463)(12.25504655,116.47656484)
\curveto(12.82925851,116.49414147)(13.13394571,116.51757895)(13.16910905,116.54687734)
\curveto(13.30972678,116.69921939)(13.45328133,117.25292978)(13.59977312,118.20801016)
\lineto(14.12711687,118.20801016)
\lineto(13.61735124,115.00000234)
\lineto(6.93766374,115.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.93766374,0.00000234)
\lineto(66.93766374,0.48340078)
\curveto(66.93766284,0.51269714)(66.94938158,0.54492367)(66.97281999,0.58008047)
\lineto(69.76774187,3.67383047)
\curveto(70.18961272,4.13085759)(70.53238581,4.51464627)(70.79606218,4.82519766)
\curveto(71.05972903,5.1357394)(71.32047096,5.49316091)(71.57828874,5.89746328)
\curveto(71.83609545,6.30175385)(72.03824368,6.71190969)(72.18473405,7.12793203)
\curveto(72.33707151,7.54979948)(72.41324331,7.99511154)(72.41324968,8.46386953)
\curveto(72.41324331,8.95604808)(72.32242308,9.42479761)(72.14078874,9.87011953)
\curveto(71.9591422,10.32128108)(71.68668153,10.68163229)(71.32340593,10.95117422)
\curveto(70.96597913,11.22069425)(70.53238581,11.35545974)(70.02262468,11.35547109)
\curveto(69.50113684,11.35545974)(69.03238731,11.19725677)(68.61637468,10.88086172)
\curveto(68.20035689,10.57030427)(67.90738844,10.1660078)(67.73746843,9.66797109)
\curveto(67.78434168,9.67968016)(67.84879475,9.68553953)(67.9308278,9.68554922)
\curveto(68.20035689,9.68553953)(68.42887229,9.59471931)(68.61637468,9.41308828)
\curveto(68.80973128,9.23143842)(68.90641088,8.99706366)(68.90641374,8.70996328)
\curveto(68.90641088,8.43456422)(68.80973128,8.20018946)(68.61637468,8.00683828)
\curveto(68.42887229,7.81933046)(68.20035689,7.72558056)(67.9308278,7.72558828)
\curveto(67.64957619,7.72558056)(67.41227174,7.82226015)(67.21891374,8.01562734)
\curveto(67.03141275,8.21483788)(66.93766284,8.44628296)(66.93766374,8.70996328)
\curveto(66.93766284,9.161126)(67.0226237,9.58300057)(67.19254655,9.97558828)
\curveto(67.36246711,10.37401541)(67.60563093,10.72557756)(67.92203874,11.03027578)
\curveto(68.24430216,11.34081132)(68.60465336,11.57811577)(69.00309343,11.74218984)
\curveto(69.40738694,11.90624044)(69.83512088,11.98827161)(70.28629655,11.98828359)
\curveto(70.9718385,11.98827161)(71.61050973,11.84178738)(72.20231218,11.54883047)
\curveto(72.7941023,11.26170983)(73.26285183,10.85155399)(73.60856218,10.31836172)
\curveto(73.95425739,9.79100818)(74.12710878,9.17284473)(74.12711687,8.46386953)
\curveto(74.12710878,7.94237721)(74.01285108,7.44726052)(73.78434343,6.97851797)
\curveto(73.55582029,6.50976146)(73.26285183,6.08202751)(72.90543718,5.69531484)
\curveto(72.5480088,5.31445015)(72.090978,4.88085684)(71.53434343,4.39453359)
\curveto(70.97769787,3.90820156)(70.61148729,3.58300657)(70.43571062,3.41894766)
\lineto(68.39664812,1.45898672)
\lineto(70.12809343,1.45898672)
\curveto(70.97769787,1.45898526)(71.68668153,1.46484463)(72.25504655,1.47656484)
\curveto(72.82925851,1.49414147)(73.13394571,1.51757895)(73.16910905,1.54687734)
\curveto(73.30972678,1.69921939)(73.45328133,2.25292978)(73.59977312,3.20801016)
\lineto(74.12711687,3.20801016)
\lineto(73.61735124,0.00000234)
\lineto(66.93766374,0.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.93766374,0.00000234)
\lineto(176.93766374,0.48340078)
\curveto(176.93766284,0.51269714)(176.94938158,0.54492367)(176.97281999,0.58008047)
\lineto(179.76774187,3.67383047)
\curveto(180.18961272,4.13085759)(180.53238581,4.51464627)(180.79606218,4.82519766)
\curveto(181.05972903,5.1357394)(181.32047096,5.49316091)(181.57828874,5.89746328)
\curveto(181.83609545,6.30175385)(182.03824368,6.71190969)(182.18473405,7.12793203)
\curveto(182.33707151,7.54979948)(182.41324331,7.99511154)(182.41324968,8.46386953)
\curveto(182.41324331,8.95604808)(182.32242308,9.42479761)(182.14078874,9.87011953)
\curveto(181.9591422,10.32128108)(181.68668153,10.68163229)(181.32340593,10.95117422)
\curveto(180.96597913,11.22069425)(180.53238581,11.35545974)(180.02262468,11.35547109)
\curveto(179.50113684,11.35545974)(179.03238731,11.19725677)(178.61637468,10.88086172)
\curveto(178.20035689,10.57030427)(177.90738844,10.1660078)(177.73746843,9.66797109)
\curveto(177.78434168,9.67968016)(177.84879475,9.68553953)(177.9308278,9.68554922)
\curveto(178.20035689,9.68553953)(178.42887229,9.59471931)(178.61637468,9.41308828)
\curveto(178.80973128,9.23143842)(178.90641088,8.99706366)(178.90641374,8.70996328)
\curveto(178.90641088,8.43456422)(178.80973128,8.20018946)(178.61637468,8.00683828)
\curveto(178.42887229,7.81933046)(178.20035689,7.72558056)(177.9308278,7.72558828)
\curveto(177.64957619,7.72558056)(177.41227174,7.82226015)(177.21891374,8.01562734)
\curveto(177.03141275,8.21483788)(176.93766284,8.44628296)(176.93766374,8.70996328)
\curveto(176.93766284,9.161126)(177.0226237,9.58300057)(177.19254655,9.97558828)
\curveto(177.36246711,10.37401541)(177.60563093,10.72557756)(177.92203874,11.03027578)
\curveto(178.24430216,11.34081132)(178.60465336,11.57811577)(179.00309343,11.74218984)
\curveto(179.40738694,11.90624044)(179.83512088,11.98827161)(180.28629655,11.98828359)
\curveto(180.9718385,11.98827161)(181.61050973,11.84178738)(182.20231218,11.54883047)
\curveto(182.7941023,11.26170983)(183.26285183,10.85155399)(183.60856218,10.31836172)
\curveto(183.95425739,9.79100818)(184.12710878,9.17284473)(184.12711687,8.46386953)
\curveto(184.12710878,7.94237721)(184.01285108,7.44726052)(183.78434343,6.97851797)
\curveto(183.55582029,6.50976146)(183.26285183,6.08202751)(182.90543718,5.69531484)
\curveto(182.5480088,5.31445015)(182.090978,4.88085684)(181.53434343,4.39453359)
\curveto(180.97769787,3.90820156)(180.61148729,3.58300657)(180.43571062,3.41894766)
\lineto(178.39664812,1.45898672)
\lineto(180.12809343,1.45898672)
\curveto(180.97769787,1.45898526)(181.68668153,1.46484463)(182.25504655,1.47656484)
\curveto(182.82925851,1.49414147)(183.13394571,1.51757895)(183.16910905,1.54687734)
\curveto(183.30972678,1.69921939)(183.45328133,2.25292978)(183.59977312,3.20801016)
\lineto(184.12711687,3.20801016)
\lineto(183.61735124,0.00000234)
\lineto(176.93766374,0.00000234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.93766374,115.00000234)
\lineto(116.93766374,115.48340078)
\curveto(116.93766284,115.51269714)(116.94938158,115.54492367)(116.97281999,115.58008047)
\lineto(119.76774187,118.67383047)
\curveto(120.18961272,119.13085759)(120.53238581,119.51464627)(120.79606218,119.82519766)
\curveto(121.05972903,120.1357394)(121.32047096,120.49316091)(121.57828874,120.89746328)
\curveto(121.83609545,121.30175385)(122.03824368,121.71190969)(122.18473405,122.12793203)
\curveto(122.33707151,122.54979948)(122.41324331,122.99511154)(122.41324968,123.46386953)
\curveto(122.41324331,123.95604808)(122.32242308,124.42479761)(122.14078874,124.87011953)
\curveto(121.9591422,125.32128108)(121.68668153,125.68163229)(121.32340593,125.95117422)
\curveto(120.96597913,126.22069425)(120.53238581,126.35545974)(120.02262468,126.35547109)
\curveto(119.50113684,126.35545974)(119.03238731,126.19725677)(118.61637468,125.88086172)
\curveto(118.20035689,125.57030427)(117.90738844,125.1660078)(117.73746843,124.66797109)
\curveto(117.78434168,124.67968016)(117.84879475,124.68553953)(117.9308278,124.68554922)
\curveto(118.20035689,124.68553953)(118.42887229,124.59471931)(118.61637468,124.41308828)
\curveto(118.80973128,124.23143842)(118.90641088,123.99706366)(118.90641374,123.70996328)
\curveto(118.90641088,123.43456422)(118.80973128,123.20018946)(118.61637468,123.00683828)
\curveto(118.42887229,122.81933046)(118.20035689,122.72558056)(117.9308278,122.72558828)
\curveto(117.64957619,122.72558056)(117.41227174,122.82226015)(117.21891374,123.01562734)
\curveto(117.03141275,123.21483788)(116.93766284,123.44628296)(116.93766374,123.70996328)
\curveto(116.93766284,124.161126)(117.0226237,124.58300057)(117.19254655,124.97558828)
\curveto(117.36246711,125.37401541)(117.60563093,125.72557756)(117.92203874,126.03027578)
\curveto(118.24430216,126.34081132)(118.60465336,126.57811577)(119.00309343,126.74218984)
\curveto(119.40738694,126.90624044)(119.83512088,126.98827161)(120.28629655,126.98828359)
\curveto(120.9718385,126.98827161)(121.61050973,126.84178738)(122.20231218,126.54883047)
\curveto(122.7941023,126.26170983)(123.26285183,125.85155399)(123.60856218,125.31836172)
\curveto(123.95425739,124.79100818)(124.12710878,124.17284473)(124.12711687,123.46386953)
\curveto(124.12710878,122.94237721)(124.01285108,122.44726052)(123.78434343,121.97851797)
\curveto(123.55582029,121.50976146)(123.26285183,121.08202751)(122.90543718,120.69531484)
\curveto(122.5480088,120.31445015)(122.090978,119.88085684)(121.53434343,119.39453359)
\curveto(120.97769787,118.90820156)(120.61148729,118.58300657)(120.43571062,118.41894766)
\lineto(118.39664812,116.45898672)
\lineto(120.12809343,116.45898672)
\curveto(120.97769787,116.45898526)(121.68668153,116.46484463)(122.25504655,116.47656484)
\curveto(122.82925851,116.49414147)(123.13394571,116.51757895)(123.16910905,116.54687734)
\curveto(123.30972678,116.69921939)(123.45328133,117.25292978)(123.59977312,118.20801016)
\lineto(124.12711687,118.20801016)
\lineto(123.61735124,115.00000234)
\lineto(116.93766374,115.00000234)
}
}
\end{pspicture}


==> diagrams/basic-id-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.5](191.03700256,126.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.53274,45.00033125)
\lineto(10.53274,25.00033125)
\lineto(10.53274,25.00033125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.53274,45.00033125)
\lineto(70.53274,25.00033125)
\lineto(70.53274,25.00033125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.53274,44.99833125)
\lineto(70.53274,104.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.53274,44.99933125)
\lineto(10.53274,104.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.53274,40.00033125)
\lineto(10.53274,30.00033125)
\lineto(0.53274,40.00033125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.53274,40.00033125)
\lineto(70.53274,30.00033125)
\lineto(60.53274,40.00033125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.53274389,44.99979941)
\lineto(146.99718386,71.46423939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.53274114,44.99979234)
\lineto(120.53273682,104.99979666)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(154.06824459,78.53531426)
\lineto(180.53268457,104.99975423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(146.99717848,71.46424477)
\curveto(145.04455712,73.41686632)(145.04455726,76.58269121)(146.99717881,78.53531257)
\curveto(148.94980028,80.48793386)(152.11562502,80.4879338)(154.06824642,78.53531243)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.53274,45.00033125)
\lineto(120.53274,25.00033125)
\lineto(120.53274,25.00033125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.53274,45.00033125)
\lineto(180.53274,25.00033125)
\lineto(180.53274,25.00033125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.53274,39.99933125)
\lineto(120.53274,29.99933125)
\lineto(110.53274,39.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.53274,39.99933125)
\lineto(180.53274,29.99933125)
\lineto(170.53274,39.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.89018468,62.89062672)
\curveto(89.79057405,62.89062433)(89.70854288,62.92871023)(89.64409093,63.00488453)
\curveto(89.57963676,63.08105383)(89.54741023,63.16308499)(89.54741124,63.25097828)
\curveto(89.54741023,63.35058481)(89.57963676,63.43554566)(89.64409093,63.50586109)
\curveto(89.70854288,63.57617052)(89.79057405,63.61132673)(89.89018468,63.61132984)
\lineto(101.19291905,63.61132984)
\curveto(101.28079693,63.61132673)(101.35696873,63.57617052)(101.42143468,63.50586109)
\curveto(101.48587485,63.43554566)(101.51810138,63.35058481)(101.51811437,63.25097828)
\curveto(101.51810138,63.16308499)(101.48587485,63.08105383)(101.42143468,63.00488453)
\curveto(101.35696873,62.92871023)(101.28079693,62.89062433)(101.19291905,62.89062672)
\lineto(89.89018468,62.89062672)
\moveto(89.89018468,66.38867359)
\curveto(89.79057405,66.38866771)(89.70854288,66.42382392)(89.64409093,66.49414234)
\curveto(89.57963676,66.56444878)(89.54741023,66.64940963)(89.54741124,66.74902516)
\curveto(89.54741023,66.83690944)(89.57963676,66.91894061)(89.64409093,66.99511891)
\curveto(89.70854288,67.07128421)(89.79057405,67.10937011)(89.89018468,67.10937672)
\lineto(101.19291905,67.10937672)
\curveto(101.28079693,67.10937011)(101.35696873,67.07128421)(101.42143468,66.99511891)
\curveto(101.48587485,66.91894061)(101.51810138,66.83690944)(101.51811437,66.74902516)
\curveto(101.51810138,66.64940963)(101.48587485,66.56444878)(101.42143468,66.49414234)
\curveto(101.35696873,66.42382392)(101.28079693,66.38866771)(101.19291905,66.38867359)
\lineto(89.89018468,66.38867359)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.63237218,115.00000172)
\lineto(67.63237218,115.63281422)
\curveto(69.13236901,115.63281359)(69.88236826,115.82324308)(69.88237218,116.20410328)
\lineto(69.88237218,125.65234547)
\curveto(69.26127513,125.35350699)(68.47611966,125.20409308)(67.52690343,125.20410328)
\lineto(67.52690343,125.83691578)
\curveto(68.99760352,125.83690494)(70.10795397,126.22069362)(70.85795812,126.98828297)
\lineto(71.11284093,126.98828297)
\curveto(71.15385136,126.98827098)(71.19193726,126.97069287)(71.22709874,126.93554859)
\curveto(71.26810906,126.90623981)(71.28861685,126.8710836)(71.28862218,126.83007984)
\lineto(71.28862218,116.20410328)
\curveto(71.28861685,115.82324308)(72.0386161,115.63281359)(73.53862218,115.63281422)
\lineto(73.53862218,115.00000172)
\lineto(67.63237218,115.00000172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.63237218,115.00000172)
\lineto(177.63237218,115.63281422)
\curveto(179.13236901,115.63281359)(179.88236826,115.82324308)(179.88237218,116.20410328)
\lineto(179.88237218,125.65234547)
\curveto(179.26127513,125.35350699)(178.47611966,125.20409308)(177.52690343,125.20410328)
\lineto(177.52690343,125.83691578)
\curveto(178.99760352,125.83690494)(180.10795397,126.22069362)(180.85795812,126.98828297)
\lineto(181.11284093,126.98828297)
\curveto(181.15385136,126.98827098)(181.19193726,126.97069287)(181.22709874,126.93554859)
\curveto(181.26810906,126.90623981)(181.28861685,126.8710836)(181.28862218,126.83007984)
\lineto(181.28862218,116.20410328)
\curveto(181.28861685,115.82324308)(182.0386161,115.63281359)(183.53862218,115.63281422)
\lineto(183.53862218,115.00000172)
\lineto(177.63237218,115.00000172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.63237218,0.00000172)
\lineto(117.63237218,0.63281422)
\curveto(119.13236901,0.63281359)(119.88236826,0.82324308)(119.88237218,1.20410328)
\lineto(119.88237218,10.65234547)
\curveto(119.26127513,10.35350699)(118.47611966,10.20409308)(117.52690343,10.20410328)
\lineto(117.52690343,10.83691578)
\curveto(118.99760352,10.83690494)(120.10795397,11.22069362)(120.85795812,11.98828297)
\lineto(121.11284093,11.98828297)
\curveto(121.15385136,11.98827098)(121.19193726,11.97069287)(121.22709874,11.93554859)
\curveto(121.26810906,11.90623981)(121.28861685,11.8710836)(121.28862218,11.83007984)
\lineto(121.28862218,1.20410328)
\curveto(121.28861685,0.82324308)(122.0386161,0.63281359)(123.53862218,0.63281422)
\lineto(123.53862218,0.00000172)
\lineto(117.63237218,0.00000172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.63235692,0.00000172)
\lineto(7.63235692,0.63281422)
\curveto(9.13235375,0.63281359)(9.882353,0.82324308)(9.88235692,1.20410328)
\lineto(9.88235692,10.65234547)
\curveto(9.26125987,10.35350699)(8.47610441,10.20409308)(7.52688817,10.20410328)
\lineto(7.52688817,10.83691578)
\curveto(8.99758826,10.83690494)(10.10793871,11.22069362)(10.85794286,11.98828297)
\lineto(11.11282567,11.98828297)
\curveto(11.1538361,11.98827098)(11.191922,11.97069287)(11.22708348,11.93554859)
\curveto(11.2680938,11.90623981)(11.28860159,11.8710836)(11.28860692,11.83007984)
\lineto(11.28860692,1.20410328)
\curveto(11.28860159,0.82324308)(12.03860084,0.63281359)(13.53860692,0.63281422)
\lineto(13.53860692,0.00000172)
\lineto(7.63235692,0.00000172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.93802098,115.00000172)
\lineto(6.93802098,115.48340016)
\curveto(6.93802008,115.51269652)(6.94973882,115.54492305)(6.97317723,115.58007984)
\lineto(9.76809911,118.67382984)
\curveto(10.18996996,119.13085696)(10.53274305,119.51464564)(10.79641942,119.82519703)
\curveto(11.06008628,120.13573877)(11.3208282,120.49316029)(11.57864598,120.89746266)
\curveto(11.83645269,121.30175323)(12.03860092,121.71190907)(12.18509129,122.12793141)
\curveto(12.33742875,122.54979886)(12.41360055,122.99511091)(12.41360692,123.46386891)
\curveto(12.41360055,123.95604745)(12.32278033,124.42479698)(12.14114598,124.87011891)
\curveto(11.95949944,125.32128046)(11.68703877,125.68163166)(11.32376317,125.95117359)
\curveto(10.96633637,126.22069362)(10.53274305,126.35545911)(10.02298192,126.35547047)
\curveto(9.50149408,126.35545911)(9.03274455,126.19725615)(8.61673192,125.88086109)
\curveto(8.20071413,125.57030365)(7.90774568,125.16600718)(7.73782567,124.66797047)
\curveto(7.78469893,124.67967954)(7.84915199,124.68553891)(7.93118504,124.68554859)
\curveto(8.20071413,124.68553891)(8.42922953,124.59471869)(8.61673192,124.41308766)
\curveto(8.81008853,124.2314378)(8.90676812,123.99706303)(8.90677098,123.70996266)
\curveto(8.90676812,123.4345636)(8.81008853,123.20018883)(8.61673192,123.00683766)
\curveto(8.42922953,122.81932984)(8.20071413,122.72557993)(7.93118504,122.72558766)
\curveto(7.64993344,122.72557993)(7.41262899,122.82225952)(7.21927098,123.01562672)
\curveto(7.03176999,123.21483725)(6.93802008,123.44628233)(6.93802098,123.70996266)
\curveto(6.93802008,124.16112537)(7.02298094,124.58299995)(7.19290379,124.97558766)
\curveto(7.36282435,125.37401478)(7.60598817,125.72557693)(7.92239598,126.03027516)
\curveto(8.2446594,126.34081069)(8.60501061,126.57811514)(9.00345067,126.74218922)
\curveto(9.40774418,126.90623981)(9.83547812,126.98827098)(10.28665379,126.98828297)
\curveto(10.97219574,126.98827098)(11.61086697,126.84178675)(12.20266942,126.54882984)
\curveto(12.79445954,126.26170921)(13.26320907,125.85155337)(13.60891942,125.31836109)
\curveto(13.95461463,124.79100755)(14.12746602,124.17284411)(14.12747411,123.46386891)
\curveto(14.12746602,122.94237659)(14.01320832,122.4472599)(13.78470067,121.97851734)
\curveto(13.55617753,121.50976083)(13.26320907,121.08202689)(12.90579442,120.69531422)
\curveto(12.54836604,120.31444953)(12.09133524,119.88085621)(11.53470067,119.39453297)
\curveto(10.97805511,118.90820094)(10.61184454,118.58300595)(10.43606786,118.41894703)
\lineto(8.39700536,116.45898609)
\lineto(10.12845067,116.45898609)
\curveto(10.97805511,116.45898463)(11.68703877,116.464844)(12.25540379,116.47656422)
\curveto(12.82961576,116.49414085)(13.13430295,116.51757833)(13.16946629,116.54687672)
\curveto(13.31008403,116.69921877)(13.45363857,117.25292915)(13.60013036,118.20800953)
\lineto(14.12747411,118.20800953)
\lineto(13.61770848,115.00000172)
\lineto(6.93802098,115.00000172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.93803624,0.00000172)
\lineto(66.93803624,0.48340016)
\curveto(66.93803534,0.51269652)(66.94975408,0.54492305)(66.97319249,0.58007984)
\lineto(69.76811437,3.67382984)
\curveto(70.18998522,4.13085696)(70.53275831,4.51464564)(70.79643468,4.82519703)
\curveto(71.06010153,5.13573877)(71.32084346,5.49316029)(71.57866124,5.89746266)
\curveto(71.83646795,6.30175323)(72.03861618,6.71190907)(72.18510655,7.12793141)
\curveto(72.33744401,7.54979886)(72.41361581,7.99511091)(72.41362218,8.46386891)
\curveto(72.41361581,8.95604745)(72.32279558,9.42479698)(72.14116124,9.87011891)
\curveto(71.9595147,10.32128046)(71.68705403,10.68163166)(71.32377843,10.95117359)
\curveto(70.96635163,11.22069362)(70.53275831,11.35545911)(70.02299718,11.35547047)
\curveto(69.50150934,11.35545911)(69.03275981,11.19725615)(68.61674718,10.88086109)
\curveto(68.20072939,10.57030365)(67.90776094,10.16600718)(67.73784093,9.66797047)
\curveto(67.78471418,9.67967954)(67.84916725,9.68553891)(67.9312003,9.68554859)
\curveto(68.20072939,9.68553891)(68.42924479,9.59471869)(68.61674718,9.41308766)
\curveto(68.81010378,9.2314378)(68.90678338,8.99706303)(68.90678624,8.70996266)
\curveto(68.90678338,8.4345636)(68.81010378,8.20018883)(68.61674718,8.00683766)
\curveto(68.42924479,7.81932984)(68.20072939,7.72557993)(67.9312003,7.72558766)
\curveto(67.64994869,7.72557993)(67.41264424,7.82225952)(67.21928624,8.01562672)
\curveto(67.03178525,8.21483725)(66.93803534,8.44628233)(66.93803624,8.70996266)
\curveto(66.93803534,9.16112537)(67.0229962,9.58299995)(67.19291905,9.97558766)
\curveto(67.36283961,10.37401478)(67.60600343,10.72557693)(67.92241124,11.03027516)
\curveto(68.24467466,11.34081069)(68.60502586,11.57811514)(69.00346593,11.74218922)
\curveto(69.40775944,11.90623981)(69.83549338,11.98827098)(70.28666905,11.98828297)
\curveto(70.972211,11.98827098)(71.61088223,11.84178675)(72.20268468,11.54882984)
\curveto(72.7944748,11.26170921)(73.26322433,10.85155337)(73.60893468,10.31836109)
\curveto(73.95462989,9.79100755)(74.12748128,9.17284411)(74.12748937,8.46386891)
\curveto(74.12748128,7.94237659)(74.01322358,7.4472599)(73.78471593,6.97851734)
\curveto(73.55619279,6.50976083)(73.26322433,6.08202689)(72.90580968,5.69531422)
\curveto(72.5483813,5.31444953)(72.0913505,4.88085621)(71.53471593,4.39453297)
\curveto(70.97807037,3.90820094)(70.61185979,3.58300595)(70.43608312,3.41894703)
\lineto(68.39702062,1.45898609)
\lineto(70.12846593,1.45898609)
\curveto(70.97807037,1.45898463)(71.68705403,1.464844)(72.25541905,1.47656422)
\curveto(72.82963101,1.49414085)(73.13431821,1.51757833)(73.16948155,1.54687672)
\curveto(73.31009928,1.69921877)(73.45365383,2.25292915)(73.60014562,3.20800953)
\lineto(74.12748937,3.20800953)
\lineto(73.61772374,0.00000172)
\lineto(66.93803624,0.00000172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.93803624,0.00000172)
\lineto(176.93803624,0.48340016)
\curveto(176.93803534,0.51269652)(176.94975408,0.54492305)(176.97319249,0.58007984)
\lineto(179.76811437,3.67382984)
\curveto(180.18998522,4.13085696)(180.53275831,4.51464564)(180.79643468,4.82519703)
\curveto(181.06010153,5.13573877)(181.32084346,5.49316029)(181.57866124,5.89746266)
\curveto(181.83646795,6.30175323)(182.03861618,6.71190907)(182.18510655,7.12793141)
\curveto(182.33744401,7.54979886)(182.41361581,7.99511091)(182.41362218,8.46386891)
\curveto(182.41361581,8.95604745)(182.32279558,9.42479698)(182.14116124,9.87011891)
\curveto(181.9595147,10.32128046)(181.68705403,10.68163166)(181.32377843,10.95117359)
\curveto(180.96635163,11.22069362)(180.53275831,11.35545911)(180.02299718,11.35547047)
\curveto(179.50150934,11.35545911)(179.03275981,11.19725615)(178.61674718,10.88086109)
\curveto(178.20072939,10.57030365)(177.90776094,10.16600718)(177.73784093,9.66797047)
\curveto(177.78471418,9.67967954)(177.84916725,9.68553891)(177.9312003,9.68554859)
\curveto(178.20072939,9.68553891)(178.42924479,9.59471869)(178.61674718,9.41308766)
\curveto(178.81010378,9.2314378)(178.90678338,8.99706303)(178.90678624,8.70996266)
\curveto(178.90678338,8.4345636)(178.81010378,8.20018883)(178.61674718,8.00683766)
\curveto(178.42924479,7.81932984)(178.20072939,7.72557993)(177.9312003,7.72558766)
\curveto(177.64994869,7.72557993)(177.41264424,7.82225952)(177.21928624,8.01562672)
\curveto(177.03178525,8.21483725)(176.93803534,8.44628233)(176.93803624,8.70996266)
\curveto(176.93803534,9.16112537)(177.0229962,9.58299995)(177.19291905,9.97558766)
\curveto(177.36283961,10.37401478)(177.60600343,10.72557693)(177.92241124,11.03027516)
\curveto(178.24467466,11.34081069)(178.60502586,11.57811514)(179.00346593,11.74218922)
\curveto(179.40775944,11.90623981)(179.83549338,11.98827098)(180.28666905,11.98828297)
\curveto(180.972211,11.98827098)(181.61088223,11.84178675)(182.20268468,11.54882984)
\curveto(182.7944748,11.26170921)(183.26322433,10.85155337)(183.60893468,10.31836109)
\curveto(183.95462989,9.79100755)(184.12748128,9.17284411)(184.12748937,8.46386891)
\curveto(184.12748128,7.94237659)(184.01322358,7.4472599)(183.78471593,6.97851734)
\curveto(183.55619279,6.50976083)(183.26322433,6.08202689)(182.90580968,5.69531422)
\curveto(182.5483813,5.31444953)(182.0913505,4.88085621)(181.53471593,4.39453297)
\curveto(180.97807037,3.90820094)(180.61185979,3.58300595)(180.43608312,3.41894703)
\lineto(178.39702062,1.45898609)
\lineto(180.12846593,1.45898609)
\curveto(180.97807037,1.45898463)(181.68705403,1.464844)(182.25541905,1.47656422)
\curveto(182.82963101,1.49414085)(183.13431821,1.51757833)(183.16948155,1.54687672)
\curveto(183.31009928,1.69921877)(183.45365383,2.25292915)(183.60014562,3.20800953)
\lineto(184.12748937,3.20800953)
\lineto(183.61772374,0.00000172)
\lineto(176.93803624,0.00000172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.93803624,115.00000172)
\lineto(116.93803624,115.48340016)
\curveto(116.93803534,115.51269652)(116.94975408,115.54492305)(116.97319249,115.58007984)
\lineto(119.76811437,118.67382984)
\curveto(120.18998522,119.13085696)(120.53275831,119.51464564)(120.79643468,119.82519703)
\curveto(121.06010153,120.13573877)(121.32084346,120.49316029)(121.57866124,120.89746266)
\curveto(121.83646795,121.30175323)(122.03861618,121.71190907)(122.18510655,122.12793141)
\curveto(122.33744401,122.54979886)(122.41361581,122.99511091)(122.41362218,123.46386891)
\curveto(122.41361581,123.95604745)(122.32279558,124.42479698)(122.14116124,124.87011891)
\curveto(121.9595147,125.32128046)(121.68705403,125.68163166)(121.32377843,125.95117359)
\curveto(120.96635163,126.22069362)(120.53275831,126.35545911)(120.02299718,126.35547047)
\curveto(119.50150934,126.35545911)(119.03275981,126.19725615)(118.61674718,125.88086109)
\curveto(118.20072939,125.57030365)(117.90776094,125.16600718)(117.73784093,124.66797047)
\curveto(117.78471418,124.67967954)(117.84916725,124.68553891)(117.9312003,124.68554859)
\curveto(118.20072939,124.68553891)(118.42924479,124.59471869)(118.61674718,124.41308766)
\curveto(118.81010378,124.2314378)(118.90678338,123.99706303)(118.90678624,123.70996266)
\curveto(118.90678338,123.4345636)(118.81010378,123.20018883)(118.61674718,123.00683766)
\curveto(118.42924479,122.81932984)(118.20072939,122.72557993)(117.9312003,122.72558766)
\curveto(117.64994869,122.72557993)(117.41264424,122.82225952)(117.21928624,123.01562672)
\curveto(117.03178525,123.21483725)(116.93803534,123.44628233)(116.93803624,123.70996266)
\curveto(116.93803534,124.16112537)(117.0229962,124.58299995)(117.19291905,124.97558766)
\curveto(117.36283961,125.37401478)(117.60600343,125.72557693)(117.92241124,126.03027516)
\curveto(118.24467466,126.34081069)(118.60502586,126.57811514)(119.00346593,126.74218922)
\curveto(119.40775944,126.90623981)(119.83549338,126.98827098)(120.28666905,126.98828297)
\curveto(120.972211,126.98827098)(121.61088223,126.84178675)(122.20268468,126.54882984)
\curveto(122.7944748,126.26170921)(123.26322433,125.85155337)(123.60893468,125.31836109)
\curveto(123.95462989,124.79100755)(124.12748128,124.17284411)(124.12748937,123.46386891)
\curveto(124.12748128,122.94237659)(124.01322358,122.4472599)(123.78471593,121.97851734)
\curveto(123.55619279,121.50976083)(123.26322433,121.08202689)(122.90580968,120.69531422)
\curveto(122.5483813,120.31444953)(122.0913505,119.88085621)(121.53471593,119.39453297)
\curveto(120.97807037,118.90820094)(120.61185979,118.58300595)(120.43608312,118.41894703)
\lineto(118.39702062,116.45898609)
\lineto(120.12846593,116.45898609)
\curveto(120.97807037,116.45898463)(121.68705403,116.464844)(122.25541905,116.47656422)
\curveto(122.82963101,116.49414085)(123.13431821,116.51757833)(123.16948155,116.54687672)
\curveto(123.31009928,116.69921877)(123.45365383,117.25292915)(123.60014562,118.20800953)
\lineto(124.12748937,118.20800953)
\lineto(123.61772374,115.00000172)
\lineto(116.93803624,115.00000172)
}
}
\end{pspicture}


==> diagrams/big-f-equivalence-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-168.7](535.43383789,347.38577271)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.02587858,0.39550976)
\lineto(182.02587858,1.02832226)
\curveto(183.52587541,1.02832162)(184.27587466,1.21875112)(184.27587858,1.59961132)
\lineto(184.27587858,11.04785351)
\curveto(183.65478153,10.74901503)(182.86962606,10.59960111)(181.92040983,10.59961132)
\lineto(181.92040983,11.23242382)
\curveto(183.39110992,11.23241298)(184.50146037,11.61620166)(185.25146452,12.38379101)
\lineto(185.50634733,12.38379101)
\curveto(185.54735776,12.38377902)(185.58544366,12.36620091)(185.62060514,12.33105663)
\curveto(185.66161546,12.30174785)(185.68212325,12.26659163)(185.68212858,12.22558788)
\lineto(185.68212858,1.59961132)
\curveto(185.68212325,1.21875112)(186.4321225,1.02832162)(187.93212858,1.02832226)
\lineto(187.93212858,0.39550976)
\lineto(182.02587858,0.39550976)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.33154264,0.39550976)
\lineto(221.33154264,0.87890819)
\curveto(221.33154174,0.90820456)(221.34326048,0.94043109)(221.36669889,0.97558788)
\lineto(224.16162077,4.06933788)
\curveto(224.58349162,4.526365)(224.92626471,4.91015368)(225.18994108,5.22070507)
\curveto(225.45360793,5.53124681)(225.71434986,5.88866833)(225.97216764,6.29297069)
\curveto(226.22997435,6.69726127)(226.43212258,7.10741711)(226.57861295,7.52343944)
\curveto(226.73095041,7.94530689)(226.80712221,8.39061895)(226.80712858,8.85937694)
\curveto(226.80712221,9.35155549)(226.71630198,9.82030502)(226.53466764,10.26562694)
\curveto(226.3530211,10.7167885)(226.08056043,11.0771397)(225.71728483,11.34668163)
\curveto(225.35985803,11.61620166)(224.92626471,11.75096715)(224.41650358,11.75097851)
\curveto(223.89501574,11.75096715)(223.42626621,11.59276418)(223.01025358,11.27636913)
\curveto(222.59423579,10.96581169)(222.30126734,10.56151521)(222.13134733,10.06347851)
\curveto(222.17822058,10.07518758)(222.24267365,10.08104695)(222.3247067,10.08105663)
\curveto(222.59423579,10.08104695)(222.82275119,9.99022672)(223.01025358,9.80859569)
\curveto(223.20361018,9.62694584)(223.30028978,9.39257107)(223.30029264,9.10547069)
\curveto(223.30028978,8.83007163)(223.20361018,8.59569687)(223.01025358,8.40234569)
\curveto(222.82275119,8.21483787)(222.59423579,8.12108797)(222.3247067,8.12109569)
\curveto(222.04345509,8.12108797)(221.80615064,8.21776756)(221.61279264,8.41113476)
\curveto(221.42529165,8.61034529)(221.33154174,8.84179037)(221.33154264,9.10547069)
\curveto(221.33154174,9.55663341)(221.4165026,9.97850799)(221.58642545,10.37109569)
\curveto(221.75634601,10.76952282)(221.99950983,11.12108497)(222.31591764,11.42578319)
\curveto(222.63818106,11.73631873)(222.99853226,11.97362318)(223.39697233,12.13769726)
\curveto(223.80126584,12.30174785)(224.22899978,12.38377902)(224.68017545,12.38379101)
\curveto(225.3657174,12.38377902)(226.00438863,12.23729479)(226.59619108,11.94433788)
\curveto(227.1879812,11.65721724)(227.65673073,11.2470614)(228.00244108,10.71386913)
\curveto(228.34813629,10.18651559)(228.52098768,9.56835215)(228.52099577,8.85937694)
\curveto(228.52098768,8.33788463)(228.40672998,7.84276793)(228.17822233,7.37402538)
\curveto(227.94969919,6.90526887)(227.65673073,6.47753492)(227.29931608,6.09082226)
\curveto(226.9418877,5.70995757)(226.4848569,5.27636425)(225.92822233,4.79004101)
\curveto(225.37157677,4.30370897)(225.0053662,3.97851399)(224.82958952,3.81445507)
\lineto(222.79052702,1.85449413)
\lineto(224.52197233,1.85449413)
\curveto(225.37157677,1.85449267)(226.08056043,1.86035204)(226.64892545,1.87207226)
\curveto(227.22313742,1.88964889)(227.52782461,1.91308636)(227.56298795,1.94238476)
\curveto(227.70360568,2.09472681)(227.84716023,2.64843719)(227.99365202,3.60351757)
\lineto(228.52099577,3.60351757)
\lineto(228.01123014,0.39550976)
\lineto(221.33154264,0.39550976)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.14892545,1.78418163)
\curveto(342.43017346,1.3740244)(342.80810277,1.06933721)(343.28271452,0.87011913)
\curveto(343.75732057,0.67090011)(344.26708568,0.57129083)(344.81201139,0.57129101)
\curveto(345.50927194,0.57129083)(346.00438863,0.86718897)(346.29736295,1.45898632)
\curveto(346.59032555,2.05664091)(346.73680978,2.73339804)(346.73681608,3.48925976)
\curveto(346.73680978,3.82910007)(346.70458325,4.16894348)(346.64013639,4.50879101)
\curveto(346.58153649,4.8486303)(346.47899753,5.16503624)(346.3325192,5.45800976)
\curveto(346.18602908,5.75097315)(345.98388084,5.98534792)(345.72607389,6.16113476)
\curveto(345.47411573,6.33691006)(345.16356916,6.4248006)(344.79443327,6.42480663)
\lineto(343.59912077,6.42480663)
\curveto(343.49364896,6.4248006)(343.44091463,6.48046461)(343.44091764,6.59179882)
\lineto(343.44091764,6.75000194)
\curveto(343.44091463,6.8437455)(343.49364896,6.89062045)(343.59912077,6.89062694)
\lineto(344.59228483,6.96972851)
\curveto(345.01415525,6.96972193)(345.36278771,7.1279249)(345.63818327,7.44433788)
\curveto(345.91942778,7.76073677)(346.1245057,8.14452544)(346.25341764,8.59570507)
\curveto(346.38231794,9.05272766)(346.446771,9.48632098)(346.44677702,9.89648632)
\curveto(346.446771,10.47069499)(346.31200551,10.94237421)(346.04248014,11.31152538)
\curveto(345.77294355,11.68065472)(345.36278771,11.86522485)(344.81201139,11.86523632)
\curveto(344.35497622,11.86522485)(343.91845322,11.77733431)(343.50244108,11.60156444)
\curveto(343.0864228,11.43163153)(342.75536845,11.17088961)(342.50927702,10.81933788)
\curveto(342.53271242,10.82518683)(342.55322021,10.82811651)(342.57080045,10.82812694)
\curveto(342.58837642,10.83397588)(342.60888422,10.83690556)(342.63232389,10.83691601)
\curveto(342.90185267,10.83690556)(343.12743839,10.74315566)(343.3090817,10.55566601)
\curveto(343.49071927,10.36815603)(343.58153949,10.14257032)(343.58154264,9.87890819)
\curveto(343.58153949,9.62108647)(343.49071927,9.39843044)(343.3090817,9.21093944)
\curveto(343.12743839,9.02343082)(342.90185267,8.92968091)(342.63232389,8.92968944)
\curveto(342.36865008,8.92968091)(342.14306437,9.02343082)(341.95556608,9.21093944)
\curveto(341.76806475,9.39843044)(341.67431484,9.62108647)(341.67431608,9.87890819)
\curveto(341.67431484,10.39452319)(341.82958812,10.84276493)(342.14013639,11.22363476)
\curveto(342.45068125,11.60448292)(342.84911835,11.89159201)(343.33544889,12.08496288)
\curveto(343.827633,12.28416974)(344.31982001,12.38377902)(344.81201139,12.38379101)
\curveto(345.1752879,12.38377902)(345.55907658,12.32811501)(345.96337858,12.21679882)
\curveto(346.36766952,12.11131835)(346.73388009,11.95604507)(347.06201139,11.75097851)
\curveto(347.39012944,11.5517486)(347.65673073,11.29393636)(347.86181608,10.97754101)
\curveto(348.07274594,10.66112449)(348.17821458,10.30077329)(348.17822233,9.89648632)
\curveto(348.17821458,9.39257107)(348.06395689,8.92675122)(347.83544889,8.49902538)
\curveto(347.61278546,8.07128333)(347.30516858,7.70214307)(346.91259733,7.39160351)
\curveto(346.52001312,7.08104995)(346.08934949,6.84960486)(345.62060514,6.69726757)
\curveto(346.14208381,6.59765199)(346.6372005,6.40136312)(347.1059567,6.10840038)
\curveto(347.57469956,5.81542621)(347.94969919,5.44042659)(348.2309567,4.98340038)
\curveto(348.518058,4.526365)(348.66161254,4.03417799)(348.66162077,3.50683788)
\curveto(348.66161254,2.84472606)(348.4799721,2.24414072)(348.11669889,1.70508007)
\curveto(347.75341032,1.17187617)(347.27587174,0.75293127)(346.6840817,0.44824413)
\curveto(346.09227917,0.14941625)(345.46825636,0.00000234)(344.81201139,0.00000194)
\curveto(344.24950758,0.00000234)(343.68407845,0.10840067)(343.11572233,0.32519726)
\curveto(342.55322021,0.53613462)(342.09033005,0.85547023)(341.72705045,1.28320507)
\curveto(341.36962764,1.71093813)(341.19091688,2.22363293)(341.19091764,2.82129101)
\curveto(341.19091688,3.12011641)(341.29052616,3.36913959)(341.48974577,3.56836132)
\curveto(341.68896326,3.7675767)(341.93798645,3.86718597)(342.23681608,3.86718944)
\curveto(342.43017346,3.86718597)(342.60595453,3.82031102)(342.76415983,3.72656444)
\curveto(342.92821983,3.63867058)(343.05419627,3.51269414)(343.14208952,3.34863476)
\curveto(343.23583671,3.18456947)(343.28271167,3.00878839)(343.28271452,2.82129101)
\curveto(343.28271167,2.52832012)(343.18017271,2.28222662)(342.97509733,2.08300976)
\curveto(342.77001687,1.88378952)(342.52392336,1.78418024)(342.23681608,1.78418163)
\lineto(342.14892545,1.78418163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.93603483,3.36816601)
\lineto(380.93603483,4.00097851)
\lineto(386.49951139,12.29785351)
\curveto(386.54052091,12.3564353)(386.60204429,12.38573214)(386.6840817,12.38574413)
\lineto(386.94775358,12.38574413)
\curveto(387.08251256,12.38573214)(387.1498953,12.3183494)(387.14990202,12.18359569)
\lineto(387.14990202,4.00097851)
\lineto(388.91650358,4.00097851)
\lineto(388.91650358,3.36816601)
\lineto(387.14990202,3.36816601)
\lineto(387.14990202,1.60156444)
\curveto(387.1498953,1.35546974)(387.32567638,1.19726677)(387.67724577,1.12695507)
\curveto(388.02880067,1.06250128)(388.43602683,1.03027475)(388.89892545,1.03027538)
\lineto(388.89892545,0.39746288)
\lineto(383.9418942,0.39746288)
\lineto(383.9418942,1.03027538)
\curveto(384.40478086,1.03027475)(384.81200701,1.06250128)(385.16357389,1.12695507)
\curveto(385.51513131,1.19726677)(385.69091238,1.35546974)(385.69091764,1.60156444)
\lineto(385.69091764,3.36816601)
\lineto(380.93603483,3.36816601)
\moveto(381.53369108,4.00097851)
\lineto(385.79638639,4.00097851)
\lineto(385.79638639,10.37304882)
\lineto(381.53369108,4.00097851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.88281217,0.70508007)
\curveto(473.88281078,0.77539219)(473.88867015,0.82812651)(473.9003903,0.86328319)
\lineto(475.24511686,6.23340038)
\curveto(475.33300465,6.56737859)(475.37694991,6.86034704)(475.3769528,7.11230663)
\curveto(475.37694991,7.6279244)(475.20116884,7.88573664)(474.84960905,7.88574413)
\curveto(474.47460707,7.88573664)(474.19628703,7.66015093)(474.01464811,7.20898632)
\curveto(473.83300615,6.76366745)(473.65722507,6.19823833)(473.48730436,5.51269726)
\curveto(473.48730337,5.47753593)(473.46972526,5.44823908)(473.43456998,5.42480663)
\curveto(473.39941283,5.4072235)(473.3671863,5.39843444)(473.3378903,5.39843944)
\lineto(473.1269528,5.39843944)
\curveto(473.08593658,5.39843444)(473.05078037,5.41894223)(473.02148405,5.45996288)
\curveto(472.99218667,5.50683277)(472.97753825,5.54784836)(472.97753873,5.58300976)
\curveto(473.10644437,6.10448842)(473.22949112,6.54687079)(473.34667936,6.91015819)
\curveto(473.46972526,7.27343257)(473.65722507,7.60448692)(473.90917936,7.90332226)
\curveto(474.16699019,8.20214258)(474.4863258,8.35155649)(474.86718717,8.35156444)
\curveto(475.31835622,8.35155649)(475.71679332,8.20800195)(476.06249967,7.92090038)
\curveto(476.40819888,7.63964314)(476.58105027,7.27929194)(476.58105436,6.83984569)
\curveto(476.93847179,7.30858878)(477.35741668,7.67772904)(477.8378903,7.94726757)
\curveto(478.31835322,8.216791)(478.82811834,8.35155649)(479.36718717,8.35156444)
\curveto(479.79491425,8.35155649)(480.1640545,8.27831438)(480.47460905,8.13183788)
\curveto(480.78514763,7.98534592)(481.02538177,7.76268989)(481.19531217,7.46386913)
\curveto(481.37108454,7.17089361)(481.45897508,6.81933146)(481.45898405,6.40918163)
\curveto(481.45897508,5.91698861)(481.34764707,5.32226264)(481.12499967,4.62500194)
\curveto(480.90819438,3.92773279)(480.63573372,3.14843669)(480.30761686,2.28711132)
\curveto(480.13768734,1.8945317)(480.05272649,1.53418049)(480.05273405,1.20605663)
\curveto(480.05272649,0.8486343)(480.19042166,0.66992355)(480.46581998,0.66992382)
\curveto(480.93456154,0.66992355)(481.32420959,0.92187642)(481.6347653,1.42578319)
\curveto(481.95116209,1.92968791)(482.17381812,2.46874987)(482.30273405,3.04297069)
\curveto(482.32616171,3.11328048)(482.37596635,3.14843669)(482.45214811,3.14843944)
\lineto(482.66308561,3.14843944)
\curveto(482.70995039,3.14843669)(482.74803629,3.13378827)(482.77734342,3.10449413)
\curveto(482.81248935,3.07519458)(482.83006746,3.03710868)(482.8300778,2.99023632)
\curveto(482.83006746,2.97851499)(482.82420809,2.96093688)(482.81249967,2.93750194)
\curveto(482.64842702,2.25781258)(482.36131793,1.63086008)(481.95117155,1.05664257)
\curveto(481.54686562,0.48242373)(481.04003019,0.19531465)(480.43066373,0.19531444)
\curveto(480.00878122,0.19531465)(479.64843002,0.33886919)(479.34960905,0.62597851)
\curveto(479.05077437,0.91894673)(478.90136045,1.27343857)(478.90136686,1.68945507)
\curveto(478.90136045,1.9121098)(478.94823541,2.14648457)(479.04199186,2.39258007)
\curveto(479.19432891,2.78515581)(479.3671803,3.25390534)(479.56054655,3.79883007)
\curveto(479.75975803,4.343748)(479.92089068,4.86523185)(480.04394498,5.36328319)
\curveto(480.17284356,5.8613246)(480.23729662,6.30077729)(480.23730436,6.68164257)
\curveto(480.23729662,7.01562033)(480.16698419,7.29979973)(480.02636686,7.53418163)
\curveto(479.89159384,7.76854926)(479.66014876,7.88573664)(479.33203092,7.88574413)
\curveto(478.8925714,7.88573664)(478.48827493,7.78905705)(478.1191403,7.59570507)
\curveto(477.74999442,7.40233869)(477.42772911,7.14452645)(477.15234342,6.82226757)
\curveto(476.87694841,6.50585521)(476.62499554,6.1279259)(476.39648405,5.68847851)
\lineto(475.17480436,0.79297069)
\curveto(475.13378609,0.62890796)(475.04003619,0.4882831)(474.89355436,0.37109569)
\curveto(474.7529271,0.25390834)(474.59472413,0.19531465)(474.41894498,0.19531444)
\curveto(474.27245883,0.19531465)(474.14648239,0.2421896)(474.0410153,0.33593944)
\curveto(473.93554511,0.42968941)(473.88281078,0.55273616)(473.88281217,0.70508007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.48925748,3.72851757)
\lineto(483.48925748,4.84472851)
\lineto(488.25292936,4.84472851)
\lineto(488.25292936,3.72851757)
\lineto(483.48925748,3.72851757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.96874967,0.39746288)
\lineto(490.96874967,1.03027538)
\curveto(492.4687465,1.03027475)(493.21874575,1.22070425)(493.21874967,1.60156444)
\lineto(493.21874967,11.04980663)
\curveto(492.59765262,10.75096815)(491.81249716,10.60155424)(490.86328092,10.60156444)
\lineto(490.86328092,11.23437694)
\curveto(492.33398101,11.23436611)(493.44433146,11.61815479)(494.19433561,12.38574413)
\lineto(494.44921842,12.38574413)
\curveto(494.49022886,12.38573214)(494.52831475,12.36815404)(494.56347623,12.33300976)
\curveto(494.60448655,12.30370097)(494.62499435,12.26854476)(494.62499967,12.22754101)
\lineto(494.62499967,1.60156444)
\curveto(494.62499435,1.22070425)(495.3749936,1.03027475)(496.87499967,1.03027538)
\lineto(496.87499967,0.39746288)
\lineto(490.96874967,0.39746288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.90527311,0.70508007)
\curveto(520.90527172,0.77539219)(520.91113109,0.82812651)(520.92285123,0.86328319)
\lineto(522.2675778,6.23340038)
\curveto(522.35546558,6.56737859)(522.39941085,6.86034704)(522.39941373,7.11230663)
\curveto(522.39941085,7.6279244)(522.22362978,7.88573664)(521.87206998,7.88574413)
\curveto(521.497068,7.88573664)(521.21874797,7.66015093)(521.03710905,7.20898632)
\curveto(520.85546708,6.76366745)(520.67968601,6.19823833)(520.5097653,5.51269726)
\curveto(520.5097643,5.47753593)(520.4921862,5.44823908)(520.45703092,5.42480663)
\curveto(520.42187377,5.4072235)(520.38964724,5.39843444)(520.36035123,5.39843944)
\lineto(520.14941373,5.39843944)
\curveto(520.10839752,5.39843444)(520.0732413,5.41894223)(520.04394498,5.45996288)
\curveto(520.01464761,5.50683277)(519.99999919,5.54784836)(519.99999967,5.58300976)
\curveto(520.12890531,6.10448842)(520.25195206,6.54687079)(520.3691403,6.91015819)
\curveto(520.4921862,7.27343257)(520.67968601,7.60448692)(520.9316403,7.90332226)
\curveto(521.18945112,8.20214258)(521.50878674,8.35155649)(521.88964811,8.35156444)
\curveto(522.34081716,8.35155649)(522.73925426,8.20800195)(523.08496061,7.92090038)
\curveto(523.43065982,7.63964314)(523.60351121,7.27929194)(523.6035153,6.83984569)
\curveto(523.96093273,7.30858878)(524.37987762,7.67772904)(524.86035123,7.94726757)
\curveto(525.34081416,8.216791)(525.85057928,8.35155649)(526.38964811,8.35156444)
\curveto(526.81737518,8.35155649)(527.18651544,8.27831438)(527.49706998,8.13183788)
\curveto(527.80760857,7.98534592)(528.0478427,7.76268989)(528.21777311,7.46386913)
\curveto(528.39354548,7.17089361)(528.48143602,6.81933146)(528.48144498,6.40918163)
\curveto(528.48143602,5.91698861)(528.37010801,5.32226264)(528.14746061,4.62500194)
\curveto(527.93065532,3.92773279)(527.65819466,3.14843669)(527.3300778,2.28711132)
\curveto(527.16014828,1.8945317)(527.07518743,1.53418049)(527.07519498,1.20605663)
\curveto(527.07518743,0.8486343)(527.2128826,0.66992355)(527.48828092,0.66992382)
\curveto(527.95702248,0.66992355)(528.34667053,0.92187642)(528.65722623,1.42578319)
\curveto(528.97362303,1.92968791)(529.19627905,2.46874987)(529.32519498,3.04297069)
\curveto(529.34862265,3.11328048)(529.39842729,3.14843669)(529.47460905,3.14843944)
\lineto(529.68554655,3.14843944)
\curveto(529.73241133,3.14843669)(529.77049723,3.13378827)(529.79980436,3.10449413)
\curveto(529.83495029,3.07519458)(529.8525284,3.03710868)(529.85253873,2.99023632)
\curveto(529.8525284,2.97851499)(529.84666903,2.96093688)(529.83496061,2.93750194)
\curveto(529.67088796,2.25781258)(529.38377887,1.63086008)(528.97363248,1.05664257)
\curveto(528.56932656,0.48242373)(528.06249113,0.19531465)(527.45312467,0.19531444)
\curveto(527.03124216,0.19531465)(526.67089096,0.33886919)(526.37206998,0.62597851)
\curveto(526.0732353,0.91894673)(525.92382139,1.27343857)(525.9238278,1.68945507)
\curveto(525.92382139,1.9121098)(525.97069634,2.14648457)(526.0644528,2.39258007)
\curveto(526.21678985,2.78515581)(526.38964124,3.25390534)(526.58300748,3.79883007)
\curveto(526.78221897,4.343748)(526.94335162,4.86523185)(527.06640592,5.36328319)
\curveto(527.19530449,5.8613246)(527.25975755,6.30077729)(527.2597653,6.68164257)
\curveto(527.25975755,7.01562033)(527.18944512,7.29979973)(527.0488278,7.53418163)
\curveto(526.91405477,7.76854926)(526.68260969,7.88573664)(526.35449186,7.88574413)
\curveto(525.91503234,7.88573664)(525.51073587,7.78905705)(525.14160123,7.59570507)
\curveto(524.77245535,7.40233869)(524.45019005,7.14452645)(524.17480436,6.82226757)
\curveto(523.89940935,6.50585521)(523.64745648,6.1279259)(523.41894498,5.68847851)
\lineto(522.1972653,0.79297069)
\curveto(522.15624703,0.62890796)(522.06249713,0.4882831)(521.9160153,0.37109569)
\curveto(521.77538804,0.25390834)(521.61718507,0.19531465)(521.44140592,0.19531444)
\curveto(521.29491977,0.19531465)(521.16894333,0.2421896)(521.06347623,0.33593944)
\curveto(520.95800604,0.42968941)(520.90527172,0.55273616)(520.90527311,0.70508007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.62792936,0.70508007)
\curveto(433.62792797,0.77539219)(433.63378734,0.82812651)(433.64550748,0.86328319)
\lineto(434.99023405,6.23340038)
\curveto(435.07812183,6.56737859)(435.1220671,6.86034704)(435.12206998,7.11230663)
\curveto(435.1220671,7.6279244)(434.94628603,7.88573664)(434.59472623,7.88574413)
\curveto(434.21972425,7.88573664)(433.94140422,7.66015093)(433.7597653,7.20898632)
\curveto(433.57812333,6.76366745)(433.40234226,6.19823833)(433.23242155,5.51269726)
\curveto(433.23242055,5.47753593)(433.21484245,5.44823908)(433.17968717,5.42480663)
\curveto(433.14453002,5.4072235)(433.11230349,5.39843444)(433.08300748,5.39843944)
\lineto(432.87206998,5.39843944)
\curveto(432.83105377,5.39843444)(432.79589755,5.41894223)(432.76660123,5.45996288)
\curveto(432.73730386,5.50683277)(432.72265544,5.54784836)(432.72265592,5.58300976)
\curveto(432.85156156,6.10448842)(432.97460831,6.54687079)(433.09179655,6.91015819)
\curveto(433.21484245,7.27343257)(433.40234226,7.60448692)(433.65429655,7.90332226)
\curveto(433.91210737,8.20214258)(434.23144299,8.35155649)(434.61230436,8.35156444)
\curveto(435.06347341,8.35155649)(435.46191051,8.20800195)(435.80761686,7.92090038)
\curveto(436.15331607,7.63964314)(436.32616746,7.27929194)(436.32617155,6.83984569)
\curveto(436.68358898,7.30858878)(437.10253387,7.67772904)(437.58300748,7.94726757)
\curveto(438.06347041,8.216791)(438.57323553,8.35155649)(439.11230436,8.35156444)
\curveto(439.54003143,8.35155649)(439.90917169,8.27831438)(440.21972623,8.13183788)
\curveto(440.53026482,7.98534592)(440.77049895,7.76268989)(440.94042936,7.46386913)
\curveto(441.11620173,7.17089361)(441.20409227,6.81933146)(441.20410123,6.40918163)
\curveto(441.20409227,5.91698861)(441.09276426,5.32226264)(440.87011686,4.62500194)
\curveto(440.65331157,3.92773279)(440.38085091,3.14843669)(440.05273405,2.28711132)
\curveto(439.88280453,1.8945317)(439.79784368,1.53418049)(439.79785123,1.20605663)
\curveto(439.79784368,0.8486343)(439.93553885,0.66992355)(440.21093717,0.66992382)
\curveto(440.67967873,0.66992355)(441.06932678,0.92187642)(441.37988248,1.42578319)
\curveto(441.69627928,1.92968791)(441.9189353,2.46874987)(442.04785123,3.04297069)
\curveto(442.0712789,3.11328048)(442.12108354,3.14843669)(442.1972653,3.14843944)
\lineto(442.4082028,3.14843944)
\curveto(442.45506758,3.14843669)(442.49315348,3.13378827)(442.52246061,3.10449413)
\curveto(442.55760654,3.07519458)(442.57518465,3.03710868)(442.57519498,2.99023632)
\curveto(442.57518465,2.97851499)(442.56932528,2.96093688)(442.55761686,2.93750194)
\curveto(442.39354421,2.25781258)(442.10643512,1.63086008)(441.69628873,1.05664257)
\curveto(441.29198281,0.48242373)(440.78514738,0.19531465)(440.17578092,0.19531444)
\curveto(439.75389841,0.19531465)(439.39354721,0.33886919)(439.09472623,0.62597851)
\curveto(438.79589155,0.91894673)(438.64647764,1.27343857)(438.64648405,1.68945507)
\curveto(438.64647764,1.9121098)(438.69335259,2.14648457)(438.78710905,2.39258007)
\curveto(438.9394461,2.78515581)(439.11229749,3.25390534)(439.30566373,3.79883007)
\curveto(439.50487522,4.343748)(439.66600787,4.86523185)(439.78906217,5.36328319)
\curveto(439.91796074,5.8613246)(439.9824138,6.30077729)(439.98242155,6.68164257)
\curveto(439.9824138,7.01562033)(439.91210137,7.29979973)(439.77148405,7.53418163)
\curveto(439.63671102,7.76854926)(439.40526594,7.88573664)(439.07714811,7.88574413)
\curveto(438.63768859,7.88573664)(438.23339212,7.78905705)(437.86425748,7.59570507)
\curveto(437.4951116,7.40233869)(437.1728463,7.14452645)(436.89746061,6.82226757)
\curveto(436.6220656,6.50585521)(436.37011273,6.1279259)(436.14160123,5.68847851)
\lineto(434.91992155,0.79297069)
\curveto(434.87890328,0.62890796)(434.78515338,0.4882831)(434.63867155,0.37109569)
\curveto(434.49804429,0.25390834)(434.33984132,0.19531465)(434.16406217,0.19531444)
\curveto(434.01757602,0.19531465)(433.89159958,0.2421896)(433.78613248,0.33593944)
\curveto(433.68066229,0.42968941)(433.62792797,0.55273616)(433.62792936,0.70508007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.23437467,3.72851757)
\lineto(443.23437467,4.84472851)
\lineto(447.99804655,4.84472851)
\lineto(447.99804655,3.72851757)
\lineto(443.23437467,3.72851757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.94042936,0.39746288)
\lineto(449.94042936,0.88086132)
\curveto(449.94042846,0.91015768)(449.9521472,0.94238421)(449.97558561,0.97754101)
\lineto(452.77050748,4.07129101)
\curveto(453.19237834,4.52831813)(453.53515143,4.9121068)(453.7988278,5.22265819)
\curveto(454.06249465,5.53319993)(454.32323658,5.89062145)(454.58105436,6.29492382)
\curveto(454.83886106,6.69921439)(455.0410093,7.10937023)(455.18749967,7.52539257)
\curveto(455.33983713,7.94726002)(455.41600892,8.39257207)(455.4160153,8.86133007)
\curveto(455.41600892,9.35350861)(455.3251887,9.82225814)(455.14355436,10.26758007)
\curveto(454.96190782,10.71874162)(454.68944715,11.07909282)(454.32617155,11.34863476)
\curveto(453.96874475,11.61815479)(453.53515143,11.75292028)(453.0253903,11.75293163)
\curveto(452.50390246,11.75292028)(452.03515293,11.59471731)(451.6191403,11.27832226)
\curveto(451.20312251,10.96776481)(450.91015406,10.56346834)(450.74023405,10.06543163)
\curveto(450.7871073,10.0771407)(450.85156036,10.08300007)(450.93359342,10.08300976)
\curveto(451.20312251,10.08300007)(451.43163791,9.99217985)(451.6191403,9.81054882)
\curveto(451.8124969,9.62889896)(451.90917649,9.3945242)(451.90917936,9.10742382)
\curveto(451.90917649,8.83202476)(451.8124969,8.59764999)(451.6191403,8.40429882)
\curveto(451.43163791,8.216791)(451.20312251,8.12304109)(450.93359342,8.12304882)
\curveto(450.65234181,8.12304109)(450.41503736,8.21972068)(450.22167936,8.41308788)
\curveto(450.03417837,8.61229842)(449.94042846,8.8437435)(449.94042936,9.10742382)
\curveto(449.94042846,9.55858653)(450.02538932,9.98046111)(450.19531217,10.37304882)
\curveto(450.36523273,10.77147594)(450.60839654,11.12303809)(450.92480436,11.42773632)
\curveto(451.24706778,11.73827185)(451.60741898,11.9755763)(452.00585905,12.13965038)
\curveto(452.41015256,12.30370097)(452.8378865,12.38573214)(453.28906217,12.38574413)
\curveto(453.97460412,12.38573214)(454.61327535,12.23924791)(455.2050778,11.94629101)
\curveto(455.79686792,11.65917037)(456.26561745,11.24901453)(456.6113278,10.71582226)
\curveto(456.95702301,10.18846871)(457.1298744,9.57030527)(457.12988248,8.86133007)
\curveto(457.1298744,8.33983775)(457.0156167,7.84472106)(456.78710905,7.37597851)
\curveto(456.55858591,6.907222)(456.26561745,6.47948805)(455.9082028,6.09277538)
\curveto(455.55077442,5.71191069)(455.09374362,5.27831738)(454.53710905,4.79199413)
\curveto(453.98046349,4.3056621)(453.61425291,3.98046711)(453.43847623,3.81640819)
\lineto(451.39941373,1.85644726)
\lineto(453.13085905,1.85644726)
\curveto(453.98046349,1.8564458)(454.68944715,1.86230517)(455.25781217,1.87402538)
\curveto(455.83202413,1.89160201)(456.13671133,1.91503949)(456.17187467,1.94433788)
\curveto(456.3124924,2.09667993)(456.45604695,2.65039032)(456.60253873,3.60547069)
\lineto(457.12988248,3.60547069)
\lineto(456.62011686,0.39746288)
\lineto(449.94042936,0.39746288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.02587858,335.3974934)
\lineto(262.02587858,336.0303059)
\curveto(263.52587541,336.03030527)(264.27587466,336.22073476)(264.27587858,336.60159496)
\lineto(264.27587858,346.04983715)
\curveto(263.65478153,345.75099867)(262.86962606,345.60158476)(261.92040983,345.60159496)
\lineto(261.92040983,346.23440746)
\curveto(263.39110992,346.23439662)(264.50146037,346.6181853)(265.25146452,347.38577465)
\lineto(265.50634733,347.38577465)
\curveto(265.54735776,347.38576266)(265.58544366,347.36818455)(265.62060514,347.33304027)
\curveto(265.66161546,347.30373149)(265.68212325,347.26857528)(265.68212858,347.22757152)
\lineto(265.68212858,336.60159496)
\curveto(265.68212325,336.22073476)(266.4321225,336.03030527)(267.93212858,336.0303059)
\lineto(267.93212858,335.3974934)
\lineto(262.02587858,335.3974934)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.33154264,335.3974934)
\lineto(221.33154264,335.88089184)
\curveto(221.33154174,335.9101882)(221.34326048,335.94241473)(221.36669889,335.97757152)
\lineto(224.16162077,339.07132152)
\curveto(224.58349162,339.52834864)(224.92626471,339.91213732)(225.18994108,340.22268871)
\curveto(225.45360793,340.53323045)(225.71434986,340.89065197)(225.97216764,341.29495434)
\curveto(226.22997435,341.69924491)(226.43212258,342.10940075)(226.57861295,342.52542309)
\curveto(226.73095041,342.94729054)(226.80712221,343.39260259)(226.80712858,343.86136059)
\curveto(226.80712221,344.35353913)(226.71630198,344.82228866)(226.53466764,345.26761059)
\curveto(226.3530211,345.71877214)(226.08056043,346.07912334)(225.71728483,346.34866527)
\curveto(225.35985803,346.6181853)(224.92626471,346.75295079)(224.41650358,346.75296215)
\curveto(223.89501574,346.75295079)(223.42626621,346.59474783)(223.01025358,346.27835277)
\curveto(222.59423579,345.96779533)(222.30126734,345.56349886)(222.13134733,345.06546215)
\curveto(222.17822058,345.07717122)(222.24267365,345.08303059)(222.3247067,345.08304027)
\curveto(222.59423579,345.08303059)(222.82275119,344.99221037)(223.01025358,344.81057934)
\curveto(223.20361018,344.62892948)(223.30028978,344.39455471)(223.30029264,344.10745434)
\curveto(223.30028978,343.83205528)(223.20361018,343.59768051)(223.01025358,343.40432934)
\curveto(222.82275119,343.21682152)(222.59423579,343.12307161)(222.3247067,343.12307934)
\curveto(222.04345509,343.12307161)(221.80615064,343.2197512)(221.61279264,343.4131184)
\curveto(221.42529165,343.61232893)(221.33154174,343.84377401)(221.33154264,344.10745434)
\curveto(221.33154174,344.55861705)(221.4165026,344.98049163)(221.58642545,345.37307934)
\curveto(221.75634601,345.77150646)(221.99950983,346.12306861)(222.31591764,346.42776684)
\curveto(222.63818106,346.73830237)(222.99853226,346.97560682)(223.39697233,347.1396809)
\curveto(223.80126584,347.30373149)(224.22899978,347.38576266)(224.68017545,347.38577465)
\curveto(225.3657174,347.38576266)(226.00438863,347.23927843)(226.59619108,346.94632152)
\curveto(227.1879812,346.65920089)(227.65673073,346.24904505)(228.00244108,345.71585277)
\curveto(228.34813629,345.18849923)(228.52098768,344.57033579)(228.52099577,343.86136059)
\curveto(228.52098768,343.33986827)(228.40672998,342.84475158)(228.17822233,342.37600902)
\curveto(227.94969919,341.90725251)(227.65673073,341.47951857)(227.29931608,341.0928059)
\curveto(226.9418877,340.71194121)(226.4848569,340.27834789)(225.92822233,339.79202465)
\curveto(225.37157677,339.30569262)(225.0053662,338.98049763)(224.82958952,338.81643871)
\lineto(222.79052702,336.85647777)
\lineto(224.52197233,336.85647777)
\curveto(225.37157677,336.85647631)(226.08056043,336.86233568)(226.64892545,336.8740559)
\curveto(227.22313742,336.89163253)(227.52782461,336.91507001)(227.56298795,336.9443684)
\curveto(227.70360568,337.09671045)(227.84716023,337.65042083)(227.99365202,338.60550121)
\lineto(228.52099577,338.60550121)
\lineto(228.01123014,335.3974934)
\lineto(221.33154264,335.3974934)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.14892545,336.78616527)
\curveto(182.43017346,336.37600804)(182.80810277,336.07132085)(183.28271452,335.87210277)
\curveto(183.75732057,335.67288375)(184.26708568,335.57327447)(184.81201139,335.57327465)
\curveto(185.50927194,335.57327447)(186.00438863,335.86917261)(186.29736295,336.46096996)
\curveto(186.59032555,337.05862455)(186.73680978,337.73538169)(186.73681608,338.4912434)
\curveto(186.73680978,338.83108371)(186.70458325,339.17092712)(186.64013639,339.51077465)
\curveto(186.58153649,339.85061395)(186.47899753,340.16701988)(186.3325192,340.4599934)
\curveto(186.18602908,340.75295679)(185.98388084,340.98733156)(185.72607389,341.1631184)
\curveto(185.47411573,341.33889371)(185.16356916,341.42678424)(184.79443327,341.42679027)
\lineto(183.59912077,341.42679027)
\curveto(183.49364896,341.42678424)(183.44091463,341.48244825)(183.44091764,341.59378246)
\lineto(183.44091764,341.75198559)
\curveto(183.44091463,341.84572914)(183.49364896,341.89260409)(183.59912077,341.89261059)
\lineto(184.59228483,341.97171215)
\curveto(185.01415525,341.97170557)(185.36278771,342.12990854)(185.63818327,342.44632152)
\curveto(185.91942778,342.76272041)(186.1245057,343.14650909)(186.25341764,343.59768871)
\curveto(186.38231794,344.0547113)(186.446771,344.48830462)(186.44677702,344.89846996)
\curveto(186.446771,345.47267864)(186.31200551,345.94435785)(186.04248014,346.31350902)
\curveto(185.77294355,346.68263836)(185.36278771,346.86720849)(184.81201139,346.86721996)
\curveto(184.35497622,346.86720849)(183.91845322,346.77931795)(183.50244108,346.60354809)
\curveto(183.0864228,346.43361517)(182.75536845,346.17287325)(182.50927702,345.82132152)
\curveto(182.53271242,345.82717047)(182.55322021,345.83010015)(182.57080045,345.83011059)
\curveto(182.58837642,345.83595952)(182.60888422,345.83888921)(182.63232389,345.83889965)
\curveto(182.90185267,345.83888921)(183.12743839,345.7451393)(183.3090817,345.55764965)
\curveto(183.49071927,345.37013968)(183.58153949,345.14455396)(183.58154264,344.88089184)
\curveto(183.58153949,344.62307011)(183.49071927,344.40041408)(183.3090817,344.21292309)
\curveto(183.12743839,344.02541446)(182.90185267,343.93166455)(182.63232389,343.93167309)
\curveto(182.36865008,343.93166455)(182.14306437,344.02541446)(181.95556608,344.21292309)
\curveto(181.76806475,344.40041408)(181.67431484,344.62307011)(181.67431608,344.88089184)
\curveto(181.67431484,345.39650684)(181.82958812,345.84474858)(182.14013639,346.2256184)
\curveto(182.45068125,346.60646656)(182.84911835,346.89357565)(183.33544889,347.08694652)
\curveto(183.827633,347.28615338)(184.31982001,347.38576266)(184.81201139,347.38577465)
\curveto(185.1752879,347.38576266)(185.55907658,347.33009865)(185.96337858,347.21878246)
\curveto(186.36766952,347.113302)(186.73388009,346.95802871)(187.06201139,346.75296215)
\curveto(187.39012944,346.55373224)(187.65673073,346.29592)(187.86181608,345.97952465)
\curveto(188.07274594,345.66310813)(188.17821458,345.30275693)(188.17822233,344.89846996)
\curveto(188.17821458,344.39455471)(188.06395689,343.92873487)(187.83544889,343.50100902)
\curveto(187.61278546,343.07326697)(187.30516858,342.70412672)(186.91259733,342.39358715)
\curveto(186.52001312,342.08303359)(186.08934949,341.85158851)(185.62060514,341.69925121)
\curveto(186.14208381,341.59963563)(186.6372005,341.40334677)(187.1059567,341.11038402)
\curveto(187.57469956,340.81740985)(187.94969919,340.44241023)(188.2309567,339.98538402)
\curveto(188.518058,339.52834864)(188.66161254,339.03616163)(188.66162077,338.50882152)
\curveto(188.66161254,337.8467097)(188.4799721,337.24612436)(188.11669889,336.70706371)
\curveto(187.75341032,336.17385981)(187.27587174,335.75491492)(186.6840817,335.45022777)
\curveto(186.09227917,335.15139989)(185.46825636,335.00198598)(184.81201139,335.00198559)
\curveto(184.24950758,335.00198598)(183.68407845,335.11038431)(183.11572233,335.3271809)
\curveto(182.55322021,335.53811826)(182.09033005,335.85745388)(181.72705045,336.28518871)
\curveto(181.36962764,336.71292177)(181.19091688,337.22561657)(181.19091764,337.82327465)
\curveto(181.19091688,338.12210005)(181.29052616,338.37112324)(181.48974577,338.57034496)
\curveto(181.68896326,338.76956034)(181.93798645,338.86916961)(182.23681608,338.86917309)
\curveto(182.43017346,338.86916961)(182.60595453,338.82229466)(182.76415983,338.72854809)
\curveto(182.92821983,338.64065422)(183.05419627,338.51467778)(183.14208952,338.3506184)
\curveto(183.23583671,338.18655311)(183.28271167,338.01077204)(183.28271452,337.82327465)
\curveto(183.28271167,337.53030377)(183.18017271,337.28421026)(182.97509733,337.0849934)
\curveto(182.77001687,336.88577316)(182.52392336,336.78616388)(182.23681608,336.78616527)
\lineto(182.14892545,336.78616527)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.55761686,335.70511059)
\curveto(113.55761547,335.77542271)(113.56347484,335.82815703)(113.57519498,335.86331371)
\lineto(114.91992155,341.2334309)
\curveto(115.00780933,341.5674091)(115.0517546,341.86037756)(115.05175748,342.11233715)
\curveto(115.0517546,342.62795492)(114.87597353,342.88576716)(114.52441373,342.88577465)
\curveto(114.14941175,342.88576716)(113.87109172,342.66018145)(113.6894528,342.20901684)
\curveto(113.50781083,341.76369797)(113.33202976,341.19826885)(113.16210905,340.51272777)
\curveto(113.16210805,340.47756644)(113.14452995,340.4482696)(113.10937467,340.42483715)
\curveto(113.07421752,340.40725401)(113.04199099,340.39846496)(113.01269498,340.39846996)
\lineto(112.80175748,340.39846996)
\curveto(112.76074127,340.39846496)(112.72558505,340.41897275)(112.69628873,340.4599934)
\curveto(112.66699136,340.50686329)(112.65234294,340.54787887)(112.65234342,340.58304027)
\curveto(112.78124906,341.10451894)(112.90429581,341.54690131)(113.02148405,341.91018871)
\curveto(113.14452995,342.27346308)(113.33202976,342.60451744)(113.58398405,342.90335277)
\curveto(113.84179487,343.20217309)(114.16113049,343.35158701)(114.54199186,343.35159496)
\curveto(114.99316091,343.35158701)(115.39159801,343.20803246)(115.73730436,342.9209309)
\curveto(116.08300357,342.63967366)(116.25585496,342.27932245)(116.25585905,341.83987621)
\curveto(116.61327648,342.3086193)(117.03222137,342.67775956)(117.51269498,342.94729809)
\curveto(117.99315791,343.21682152)(118.50292303,343.35158701)(119.04199186,343.35159496)
\curveto(119.46971893,343.35158701)(119.83885919,343.27834489)(120.14941373,343.1318684)
\curveto(120.45995232,342.98537644)(120.70018645,342.76272041)(120.87011686,342.46389965)
\curveto(121.04588923,342.17092412)(121.13377977,341.81936198)(121.13378873,341.40921215)
\curveto(121.13377977,340.91701913)(121.02245176,340.32229316)(120.79980436,339.62503246)
\curveto(120.58299907,338.92776331)(120.31053841,338.14846721)(119.98242155,337.28714184)
\curveto(119.81249203,336.89456221)(119.72753118,336.53421101)(119.72753873,336.20608715)
\curveto(119.72753118,335.84866482)(119.86522635,335.66995406)(120.14062467,335.66995434)
\curveto(120.60936623,335.66995406)(120.99901428,335.92190694)(121.30956998,336.42581371)
\curveto(121.62596678,336.92971843)(121.8486228,337.46878039)(121.97753873,338.04300121)
\curveto(122.0009664,338.113311)(122.05077104,338.14846721)(122.1269528,338.14846996)
\lineto(122.3378903,338.14846996)
\curveto(122.38475508,338.14846721)(122.42284098,338.13381879)(122.45214811,338.10452465)
\curveto(122.48729404,338.0752251)(122.50487215,338.0371392)(122.50488248,337.99026684)
\curveto(122.50487215,337.9785455)(122.49901278,337.9609674)(122.48730436,337.93753246)
\curveto(122.32323171,337.2578431)(122.03612262,336.6308906)(121.62597623,336.05667309)
\curveto(121.22167031,335.48245425)(120.71483488,335.19534516)(120.10546842,335.19534496)
\curveto(119.68358591,335.19534516)(119.32323471,335.33889971)(119.02441373,335.62600902)
\curveto(118.72557905,335.91897725)(118.57616514,336.27346908)(118.57617155,336.68948559)
\curveto(118.57616514,336.91214032)(118.62304009,337.14651509)(118.71679655,337.39261059)
\curveto(118.8691336,337.78518632)(119.04198499,338.25393585)(119.23535123,338.79886059)
\curveto(119.43456272,339.34377851)(119.59569537,339.86526237)(119.71874967,340.36331371)
\curveto(119.84764824,340.86135512)(119.9121013,341.30080781)(119.91210905,341.68167309)
\curveto(119.9121013,342.01565084)(119.84178887,342.29983025)(119.70117155,342.53421215)
\curveto(119.56639852,342.76857978)(119.33495344,342.88576716)(119.00683561,342.88577465)
\curveto(118.56737609,342.88576716)(118.16307962,342.78908757)(117.79394498,342.59573559)
\curveto(117.4247991,342.40236921)(117.1025338,342.14455696)(116.82714811,341.82229809)
\curveto(116.5517531,341.50588573)(116.29980023,341.12795642)(116.07128873,340.68850902)
\lineto(114.84960905,335.79300121)
\curveto(114.80859078,335.62893848)(114.71484088,335.48831362)(114.56835905,335.37112621)
\curveto(114.42773179,335.25393885)(114.26952882,335.19534516)(114.09374967,335.19534496)
\curveto(113.94726352,335.19534516)(113.82128708,335.24222012)(113.71581998,335.33596996)
\curveto(113.61034979,335.42971993)(113.55761547,335.55276668)(113.55761686,335.70511059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.16406217,338.72854809)
\lineto(123.16406217,339.84475902)
\lineto(127.92773405,339.84475902)
\lineto(127.92773405,338.72854809)
\lineto(123.16406217,338.72854809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.68749967,336.78616527)
\curveto(130.96874768,336.37600804)(131.34667699,336.07132085)(131.82128873,335.87210277)
\curveto(132.29589479,335.67288375)(132.8056599,335.57327447)(133.35058561,335.57327465)
\curveto(134.04784616,335.57327447)(134.54296285,335.86917261)(134.83593717,336.46096996)
\curveto(135.12889977,337.05862455)(135.275384,337.73538169)(135.2753903,338.4912434)
\curveto(135.275384,338.83108371)(135.24315746,339.17092712)(135.17871061,339.51077465)
\curveto(135.12011071,339.85061395)(135.01757175,340.16701988)(134.87109342,340.4599934)
\curveto(134.7246033,340.75295679)(134.52245506,340.98733156)(134.26464811,341.1631184)
\curveto(134.01268995,341.33889371)(133.70214338,341.42678424)(133.33300748,341.42679027)
\lineto(132.13769498,341.42679027)
\curveto(132.03222318,341.42678424)(131.97948885,341.48244825)(131.97949186,341.59378246)
\lineto(131.97949186,341.75198559)
\curveto(131.97948885,341.84572914)(132.03222318,341.89260409)(132.13769498,341.89261059)
\lineto(133.13085905,341.97171215)
\curveto(133.55272947,341.97170557)(133.90136193,342.12990854)(134.17675748,342.44632152)
\curveto(134.458002,342.76272041)(134.66307992,343.14650909)(134.79199186,343.59768871)
\curveto(134.92089216,344.0547113)(134.98534522,344.48830462)(134.98535123,344.89846996)
\curveto(134.98534522,345.47267864)(134.85057973,345.94435785)(134.58105436,346.31350902)
\curveto(134.31151777,346.68263836)(133.90136193,346.86720849)(133.35058561,346.86721996)
\curveto(132.89355044,346.86720849)(132.45702744,346.77931795)(132.0410153,346.60354809)
\curveto(131.62499702,346.43361517)(131.29394266,346.17287325)(131.04785123,345.82132152)
\curveto(131.07128664,345.82717047)(131.09179443,345.83010015)(131.10937467,345.83011059)
\curveto(131.12695064,345.83595952)(131.14745844,345.83888921)(131.17089811,345.83889965)
\curveto(131.44042689,345.83888921)(131.6660126,345.7451393)(131.84765592,345.55764965)
\curveto(132.02929349,345.37013968)(132.12011371,345.14455396)(132.12011686,344.88089184)
\curveto(132.12011371,344.62307011)(132.02929349,344.40041408)(131.84765592,344.21292309)
\curveto(131.6660126,344.02541446)(131.44042689,343.93166455)(131.17089811,343.93167309)
\curveto(130.9072243,343.93166455)(130.68163859,344.02541446)(130.4941403,344.21292309)
\curveto(130.30663896,344.40041408)(130.21288906,344.62307011)(130.2128903,344.88089184)
\curveto(130.21288906,345.39650684)(130.36816234,345.84474858)(130.67871061,346.2256184)
\curveto(130.98925547,346.60646656)(131.38769257,346.89357565)(131.87402311,347.08694652)
\curveto(132.36620722,347.28615338)(132.85839422,347.38576266)(133.35058561,347.38577465)
\curveto(133.71386212,347.38576266)(134.0976508,347.33009865)(134.5019528,347.21878246)
\curveto(134.90624374,347.113302)(135.27245431,346.95802871)(135.60058561,346.75296215)
\curveto(135.92870365,346.55373224)(136.19530495,346.29592)(136.4003903,345.97952465)
\curveto(136.61132016,345.66310813)(136.7167888,345.30275693)(136.71679655,344.89846996)
\curveto(136.7167888,344.39455471)(136.60253111,343.92873487)(136.37402311,343.50100902)
\curveto(136.15135968,343.07326697)(135.8437428,342.70412672)(135.45117155,342.39358715)
\curveto(135.05858734,342.08303359)(134.62792371,341.85158851)(134.15917936,341.69925121)
\curveto(134.68065803,341.59963563)(135.17577472,341.40334677)(135.64453092,341.11038402)
\curveto(136.11327378,340.81740985)(136.48827341,340.44241023)(136.76953092,339.98538402)
\curveto(137.05663221,339.52834864)(137.20018676,339.03616163)(137.20019498,338.50882152)
\curveto(137.20018676,337.8467097)(137.01854631,337.24612436)(136.65527311,336.70706371)
\curveto(136.29198454,336.17385981)(135.81444596,335.75491492)(135.22265592,335.45022777)
\curveto(134.63085339,335.15139989)(134.00683058,335.00198598)(133.35058561,335.00198559)
\curveto(132.78808179,335.00198598)(132.22265267,335.11038431)(131.65429655,335.3271809)
\curveto(131.09179443,335.53811826)(130.62890427,335.85745388)(130.26562467,336.28518871)
\curveto(129.90820186,336.71292177)(129.7294911,337.22561657)(129.72949186,337.82327465)
\curveto(129.7294911,338.12210005)(129.82910038,338.37112324)(130.02831998,338.57034496)
\curveto(130.22753748,338.76956034)(130.47656067,338.86916961)(130.7753903,338.86917309)
\curveto(130.96874768,338.86916961)(131.14452875,338.82229466)(131.30273405,338.72854809)
\curveto(131.46679405,338.64065422)(131.59277049,338.51467778)(131.68066373,338.3506184)
\curveto(131.77441093,338.18655311)(131.82128589,338.01077204)(131.82128873,337.82327465)
\curveto(131.82128589,337.53030377)(131.71874693,337.28421026)(131.51367155,337.0849934)
\curveto(131.30859109,336.88577316)(131.06249758,336.78616388)(130.7753903,336.78616527)
\lineto(130.68749967,336.78616527)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.88280454,335.70315746)
\curveto(33.88280315,335.77346958)(33.88866252,335.82620391)(33.90038267,335.86136059)
\lineto(35.24510923,341.23147777)
\curveto(35.33299702,341.56545598)(35.37694228,341.85842444)(35.37694517,342.11038402)
\curveto(35.37694228,342.62600179)(35.20116121,342.88381404)(34.84960142,342.88382152)
\curveto(34.47459944,342.88381404)(34.1962794,342.65822832)(34.01464048,342.20706371)
\curveto(33.83299852,341.76174484)(33.65721744,341.19631572)(33.48729673,340.51077465)
\curveto(33.48729574,340.47561332)(33.46971763,340.44631647)(33.43456235,340.42288402)
\curveto(33.3994052,340.40530089)(33.36717867,340.39651183)(33.33788267,340.39651684)
\lineto(33.12694517,340.39651684)
\curveto(33.08592895,340.39651183)(33.05077274,340.41701963)(33.02147642,340.45804027)
\curveto(32.99217904,340.50491016)(32.97753062,340.54592575)(32.9775311,340.58108715)
\curveto(33.10643674,341.10256582)(33.22948349,341.54494819)(33.34667173,341.90823559)
\curveto(33.46971763,342.27150996)(33.65721744,342.60256432)(33.90917173,342.90139965)
\curveto(34.16698256,343.20021997)(34.48631818,343.34963388)(34.86717954,343.34964184)
\curveto(35.31834859,343.34963388)(35.71678569,343.20607934)(36.06249204,342.91897777)
\curveto(36.40819125,342.63772053)(36.58104264,342.27736933)(36.58104673,341.83792309)
\curveto(36.93846416,342.30666617)(37.35740905,342.67580643)(37.83788267,342.94534496)
\curveto(38.31834559,343.21486839)(38.82811071,343.34963388)(39.36717954,343.34964184)
\curveto(39.79490662,343.34963388)(40.16404687,343.27639177)(40.47460142,343.12991527)
\curveto(40.78514,342.98342331)(41.02537414,342.76076728)(41.19530454,342.46194652)
\curveto(41.37107692,342.168971)(41.45896745,341.81740885)(41.45897642,341.40725902)
\curveto(41.45896745,340.915066)(41.34763944,340.32034004)(41.12499204,339.62307934)
\curveto(40.90818675,338.92581018)(40.63572609,338.14651408)(40.30760923,337.28518871)
\curveto(40.13767971,336.89260909)(40.05271886,336.53225789)(40.05272642,336.20413402)
\curveto(40.05271886,335.8467117)(40.19041403,335.66800094)(40.46581235,335.66800121)
\curveto(40.93455391,335.66800094)(41.32420196,335.91995381)(41.63475767,336.42386059)
\curveto(41.95115446,336.9277653)(42.17381049,337.46682726)(42.30272642,338.04104809)
\curveto(42.32615409,338.11135787)(42.37595872,338.14651408)(42.45214048,338.14651684)
\lineto(42.66307798,338.14651684)
\curveto(42.70994276,338.14651408)(42.74802866,338.13186566)(42.77733579,338.10257152)
\curveto(42.81248172,338.07327197)(42.83005983,338.03518607)(42.83007017,337.98831371)
\curveto(42.83005983,337.97659238)(42.82420046,337.95901427)(42.81249204,337.93557934)
\curveto(42.64841939,337.25588998)(42.3613103,336.62893748)(41.95116392,336.05471996)
\curveto(41.54685799,335.48050113)(41.04002256,335.19339204)(40.4306561,335.19339184)
\curveto(40.00877359,335.19339204)(39.64842239,335.33694658)(39.34960142,335.6240559)
\curveto(39.05076674,335.91702413)(38.90135282,336.27151596)(38.90135923,336.68753246)
\curveto(38.90135282,336.9101872)(38.94822778,337.14456196)(39.04198423,337.39065746)
\curveto(39.19432128,337.7832332)(39.36717267,338.25198273)(39.56053892,338.79690746)
\curveto(39.7597504,339.34182539)(39.92088305,339.86330924)(40.04393735,340.36136059)
\curveto(40.17283593,340.859402)(40.23728899,341.29885468)(40.23729673,341.67971996)
\curveto(40.23728899,342.01369772)(40.16697656,342.29787712)(40.02635923,342.53225902)
\curveto(39.89158621,342.76662665)(39.66014113,342.88381404)(39.33202329,342.88382152)
\curveto(38.89256377,342.88381404)(38.4882673,342.78713444)(38.11913267,342.59378246)
\curveto(37.74998679,342.40041608)(37.42772148,342.14260384)(37.15233579,341.82034496)
\curveto(36.87694078,341.5039326)(36.62498791,341.12600329)(36.39647642,340.6865559)
\lineto(35.17479673,335.79104809)
\curveto(35.13377847,335.62698535)(35.04002856,335.4863605)(34.89354673,335.36917309)
\curveto(34.75291947,335.25198573)(34.5947165,335.19339204)(34.41893735,335.19339184)
\curveto(34.2724512,335.19339204)(34.14647477,335.24026699)(34.04100767,335.33401684)
\curveto(33.93553748,335.4277668)(33.88280315,335.55081356)(33.88280454,335.70315746)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.48924985,338.72659496)
\lineto(43.48924985,339.8428059)
\lineto(48.25292173,339.8428059)
\lineto(48.25292173,338.72659496)
\lineto(43.48924985,338.72659496)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.96874204,335.39554027)
\lineto(50.96874204,336.02835277)
\curveto(52.46873887,336.02835214)(53.21873812,336.21878164)(53.21874204,336.59964184)
\lineto(53.21874204,346.04788402)
\curveto(52.59764499,345.74904554)(51.81248953,345.59963163)(50.86327329,345.59964184)
\lineto(50.86327329,346.23245434)
\curveto(52.33397338,346.2324435)(53.44432383,346.61623218)(54.19432798,347.38382152)
\lineto(54.44921079,347.38382152)
\curveto(54.49022123,347.38380954)(54.52830713,347.36623143)(54.5634686,347.33108715)
\curveto(54.60447892,347.30177837)(54.62498672,347.26662215)(54.62499204,347.2256184)
\lineto(54.62499204,336.59964184)
\curveto(54.62498672,336.21878164)(55.37498597,336.02835214)(56.87499204,336.02835277)
\lineto(56.87499204,335.39554027)
\lineto(50.96874204,335.39554027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.90527311,335.70315746)
\curveto(0.90527172,335.77346958)(0.91113109,335.82620391)(0.92285123,335.86136059)
\lineto(2.2675778,341.23147777)
\curveto(2.35546558,341.56545598)(2.39941085,341.85842444)(2.39941373,342.11038402)
\curveto(2.39941085,342.62600179)(2.22362978,342.88381404)(1.87206998,342.88382152)
\curveto(1.497068,342.88381404)(1.21874797,342.65822832)(1.03710905,342.20706371)
\curveto(0.85546708,341.76174484)(0.67968601,341.19631572)(0.5097653,340.51077465)
\curveto(0.5097643,340.47561332)(0.4921862,340.44631647)(0.45703092,340.42288402)
\curveto(0.42187377,340.40530089)(0.38964724,340.39651183)(0.36035123,340.39651684)
\lineto(0.14941373,340.39651684)
\curveto(0.10839752,340.39651183)(0.0732413,340.41701963)(0.04394498,340.45804027)
\curveto(0.01464761,340.50491016)(-0.00000081,340.54592575)(-0.00000033,340.58108715)
\curveto(0.12890531,341.10256582)(0.25195206,341.54494819)(0.3691403,341.90823559)
\curveto(0.4921862,342.27150996)(0.67968601,342.60256432)(0.9316403,342.90139965)
\curveto(1.18945112,343.20021997)(1.50878674,343.34963388)(1.88964811,343.34964184)
\curveto(2.34081716,343.34963388)(2.73925426,343.20607934)(3.08496061,342.91897777)
\curveto(3.43065982,342.63772053)(3.60351121,342.27736933)(3.6035153,341.83792309)
\curveto(3.96093273,342.30666617)(4.37987762,342.67580643)(4.86035123,342.94534496)
\curveto(5.34081416,343.21486839)(5.85057928,343.34963388)(6.38964811,343.34964184)
\curveto(6.81737518,343.34963388)(7.18651544,343.27639177)(7.49706998,343.12991527)
\curveto(7.80760857,342.98342331)(8.0478427,342.76076728)(8.21777311,342.46194652)
\curveto(8.39354548,342.168971)(8.48143602,341.81740885)(8.48144498,341.40725902)
\curveto(8.48143602,340.915066)(8.37010801,340.32034004)(8.14746061,339.62307934)
\curveto(7.93065532,338.92581018)(7.65819466,338.14651408)(7.3300778,337.28518871)
\curveto(7.16014828,336.89260909)(7.07518743,336.53225789)(7.07519498,336.20413402)
\curveto(7.07518743,335.8467117)(7.2128826,335.66800094)(7.48828092,335.66800121)
\curveto(7.95702248,335.66800094)(8.34667053,335.91995381)(8.65722623,336.42386059)
\curveto(8.97362303,336.9277653)(9.19627905,337.46682726)(9.32519498,338.04104809)
\curveto(9.34862265,338.11135787)(9.39842729,338.14651408)(9.47460905,338.14651684)
\lineto(9.68554655,338.14651684)
\curveto(9.73241133,338.14651408)(9.77049723,338.13186566)(9.79980436,338.10257152)
\curveto(9.83495029,338.07327197)(9.8525284,338.03518607)(9.85253873,337.98831371)
\curveto(9.8525284,337.97659238)(9.84666903,337.95901427)(9.83496061,337.93557934)
\curveto(9.67088796,337.25588998)(9.38377887,336.62893748)(8.97363248,336.05471996)
\curveto(8.56932656,335.48050113)(8.06249113,335.19339204)(7.45312467,335.19339184)
\curveto(7.03124216,335.19339204)(6.67089096,335.33694658)(6.37206998,335.6240559)
\curveto(6.0732353,335.91702413)(5.92382139,336.27151596)(5.9238278,336.68753246)
\curveto(5.92382139,336.9101872)(5.97069634,337.14456196)(6.0644528,337.39065746)
\curveto(6.21678985,337.7832332)(6.38964124,338.25198273)(6.58300748,338.79690746)
\curveto(6.78221897,339.34182539)(6.94335162,339.86330924)(7.06640592,340.36136059)
\curveto(7.19530449,340.859402)(7.25975755,341.29885468)(7.2597653,341.67971996)
\curveto(7.25975755,342.01369772)(7.18944512,342.29787712)(7.0488278,342.53225902)
\curveto(6.91405477,342.76662665)(6.68260969,342.88381404)(6.35449186,342.88382152)
\curveto(5.91503234,342.88381404)(5.51073587,342.78713444)(5.14160123,342.59378246)
\curveto(4.77245535,342.40041608)(4.45019005,342.14260384)(4.17480436,341.82034496)
\curveto(3.89940935,341.5039326)(3.64745648,341.12600329)(3.41894498,340.6865559)
\lineto(2.1972653,335.79104809)
\curveto(2.15624703,335.62698535)(2.06249713,335.4863605)(1.9160153,335.36917309)
\curveto(1.77538804,335.25198573)(1.61718507,335.19339204)(1.44140592,335.19339184)
\curveto(1.29491977,335.19339204)(1.16894333,335.24026699)(1.06347623,335.33401684)
\curveto(0.95800604,335.4277668)(0.90527172,335.55081356)(0.90527311,335.70315746)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.62792936,335.70315746)
\curveto(73.62792797,335.77346958)(73.63378734,335.82620391)(73.64550748,335.86136059)
\lineto(74.99023405,341.23147777)
\curveto(75.07812183,341.56545598)(75.1220671,341.85842444)(75.12206998,342.11038402)
\curveto(75.1220671,342.62600179)(74.94628603,342.88381404)(74.59472623,342.88382152)
\curveto(74.21972425,342.88381404)(73.94140422,342.65822832)(73.7597653,342.20706371)
\curveto(73.57812333,341.76174484)(73.40234226,341.19631572)(73.23242155,340.51077465)
\curveto(73.23242055,340.47561332)(73.21484245,340.44631647)(73.17968717,340.42288402)
\curveto(73.14453002,340.40530089)(73.11230349,340.39651183)(73.08300748,340.39651684)
\lineto(72.87206998,340.39651684)
\curveto(72.83105377,340.39651183)(72.79589755,340.41701963)(72.76660123,340.45804027)
\curveto(72.73730386,340.50491016)(72.72265544,340.54592575)(72.72265592,340.58108715)
\curveto(72.85156156,341.10256582)(72.97460831,341.54494819)(73.09179655,341.90823559)
\curveto(73.21484245,342.27150996)(73.40234226,342.60256432)(73.65429655,342.90139965)
\curveto(73.91210737,343.20021997)(74.23144299,343.34963388)(74.61230436,343.34964184)
\curveto(75.06347341,343.34963388)(75.46191051,343.20607934)(75.80761686,342.91897777)
\curveto(76.15331607,342.63772053)(76.32616746,342.27736933)(76.32617155,341.83792309)
\curveto(76.68358898,342.30666617)(77.10253387,342.67580643)(77.58300748,342.94534496)
\curveto(78.06347041,343.21486839)(78.57323553,343.34963388)(79.11230436,343.34964184)
\curveto(79.54003143,343.34963388)(79.90917169,343.27639177)(80.21972623,343.12991527)
\curveto(80.53026482,342.98342331)(80.77049895,342.76076728)(80.94042936,342.46194652)
\curveto(81.11620173,342.168971)(81.20409227,341.81740885)(81.20410123,341.40725902)
\curveto(81.20409227,340.915066)(81.09276426,340.32034004)(80.87011686,339.62307934)
\curveto(80.65331157,338.92581018)(80.38085091,338.14651408)(80.05273405,337.28518871)
\curveto(79.88280453,336.89260909)(79.79784368,336.53225789)(79.79785123,336.20413402)
\curveto(79.79784368,335.8467117)(79.93553885,335.66800094)(80.21093717,335.66800121)
\curveto(80.67967873,335.66800094)(81.06932678,335.91995381)(81.37988248,336.42386059)
\curveto(81.69627928,336.9277653)(81.9189353,337.46682726)(82.04785123,338.04104809)
\curveto(82.0712789,338.11135787)(82.12108354,338.14651408)(82.1972653,338.14651684)
\lineto(82.4082028,338.14651684)
\curveto(82.45506758,338.14651408)(82.49315348,338.13186566)(82.52246061,338.10257152)
\curveto(82.55760654,338.07327197)(82.57518465,338.03518607)(82.57519498,337.98831371)
\curveto(82.57518465,337.97659238)(82.56932528,337.95901427)(82.55761686,337.93557934)
\curveto(82.39354421,337.25588998)(82.10643512,336.62893748)(81.69628873,336.05471996)
\curveto(81.29198281,335.48050113)(80.78514738,335.19339204)(80.17578092,335.19339184)
\curveto(79.75389841,335.19339204)(79.39354721,335.33694658)(79.09472623,335.6240559)
\curveto(78.79589155,335.91702413)(78.64647764,336.27151596)(78.64648405,336.68753246)
\curveto(78.64647764,336.9101872)(78.69335259,337.14456196)(78.78710905,337.39065746)
\curveto(78.9394461,337.7832332)(79.11229749,338.25198273)(79.30566373,338.79690746)
\curveto(79.50487522,339.34182539)(79.66600787,339.86330924)(79.78906217,340.36136059)
\curveto(79.91796074,340.859402)(79.9824138,341.29885468)(79.98242155,341.67971996)
\curveto(79.9824138,342.01369772)(79.91210137,342.29787712)(79.77148405,342.53225902)
\curveto(79.63671102,342.76662665)(79.40526594,342.88381404)(79.07714811,342.88382152)
\curveto(78.63768859,342.88381404)(78.23339212,342.78713444)(77.86425748,342.59378246)
\curveto(77.4951116,342.40041608)(77.1728463,342.14260384)(76.89746061,341.82034496)
\curveto(76.6220656,341.5039326)(76.37011273,341.12600329)(76.14160123,340.6865559)
\lineto(74.91992155,335.79104809)
\curveto(74.87890328,335.62698535)(74.78515338,335.4863605)(74.63867155,335.36917309)
\curveto(74.49804429,335.25198573)(74.33984132,335.19339204)(74.16406217,335.19339184)
\curveto(74.01757602,335.19339204)(73.89159958,335.24026699)(73.78613248,335.33401684)
\curveto(73.68066229,335.4277668)(73.62792797,335.55081356)(73.62792936,335.70315746)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.23437467,338.72659496)
\lineto(83.23437467,339.8428059)
\lineto(87.99804655,339.8428059)
\lineto(87.99804655,338.72659496)
\lineto(83.23437467,338.72659496)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.94042936,335.39554027)
\lineto(89.94042936,335.87893871)
\curveto(89.94042846,335.90823507)(89.9521472,335.9404616)(89.97558561,335.9756184)
\lineto(92.77050748,339.0693684)
\curveto(93.19237834,339.52639552)(93.53515143,339.9101842)(93.7988278,340.22073559)
\curveto(94.06249465,340.53127733)(94.32323658,340.88869884)(94.58105436,341.29300121)
\curveto(94.83886106,341.69729178)(95.0410093,342.10744762)(95.18749967,342.52346996)
\curveto(95.33983713,342.94533741)(95.41600892,343.39064947)(95.4160153,343.85940746)
\curveto(95.41600892,344.351586)(95.3251887,344.82033554)(95.14355436,345.26565746)
\curveto(94.96190782,345.71681901)(94.68944715,346.07717022)(94.32617155,346.34671215)
\curveto(93.96874475,346.61623218)(93.53515143,346.75099767)(93.0253903,346.75100902)
\curveto(92.50390246,346.75099767)(92.03515293,346.5927947)(91.6191403,346.27639965)
\curveto(91.20312251,345.9658422)(90.91015406,345.56154573)(90.74023405,345.06350902)
\curveto(90.7871073,345.07521809)(90.85156036,345.08107746)(90.93359342,345.08108715)
\curveto(91.20312251,345.08107746)(91.43163791,344.99025724)(91.6191403,344.80862621)
\curveto(91.8124969,344.62697635)(91.90917649,344.39260159)(91.90917936,344.10550121)
\curveto(91.90917649,343.83010215)(91.8124969,343.59572739)(91.6191403,343.40237621)
\curveto(91.43163791,343.21486839)(91.20312251,343.12111849)(90.93359342,343.12112621)
\curveto(90.65234181,343.12111849)(90.41503736,343.21779808)(90.22167936,343.41116527)
\curveto(90.03417837,343.61037581)(89.94042846,343.84182089)(89.94042936,344.10550121)
\curveto(89.94042846,344.55666392)(90.02538932,344.9785385)(90.19531217,345.37112621)
\curveto(90.36523273,345.76955334)(90.60839654,346.12111549)(90.92480436,346.42581371)
\curveto(91.24706778,346.73634925)(91.60741898,346.9736537)(92.00585905,347.13772777)
\curveto(92.41015256,347.30177837)(92.8378865,347.38380954)(93.28906217,347.38382152)
\curveto(93.97460412,347.38380954)(94.61327535,347.23732531)(95.2050778,346.9443684)
\curveto(95.79686792,346.65724776)(96.26561745,346.24709192)(96.6113278,345.71389965)
\curveto(96.95702301,345.18654611)(97.1298744,344.56838266)(97.12988248,343.85940746)
\curveto(97.1298744,343.33791514)(97.0156167,342.84279845)(96.78710905,342.3740559)
\curveto(96.55858591,341.90529939)(96.26561745,341.47756544)(95.9082028,341.09085277)
\curveto(95.55077442,340.70998808)(95.09374362,340.27639477)(94.53710905,339.79007152)
\curveto(93.98046349,339.30373949)(93.61425291,338.9785445)(93.43847623,338.81448559)
\lineto(91.39941373,336.85452465)
\lineto(93.13085905,336.85452465)
\curveto(93.98046349,336.85452319)(94.68944715,336.86038256)(95.25781217,336.87210277)
\curveto(95.83202413,336.8896794)(96.13671133,336.91311688)(96.17187467,336.94241527)
\curveto(96.3124924,337.09475732)(96.45604695,337.64846771)(96.60253873,338.60354809)
\lineto(97.12988248,338.60354809)
\lineto(96.62011686,335.39554027)
\lineto(89.94042936,335.39554027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.926261,265.39681271)
\lineto(44.926261,305.39681271)
\lineto(44.926261,305.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.926261,285.39681271)
\lineto(24.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.926261,305.39663009)
\curveto(4.926261,294.3509353)(13.88056568,285.39663038)(24.92626046,285.39663009)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.926261,265.39681271)
\lineto(84.926261,305.39681271)
\lineto(84.926261,305.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.926261,285.39681271)
\lineto(64.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.926261,285.39655009)
\curveto(49.926261,282.63512634)(47.68768475,280.39655009)(44.926261,280.39655009)
\curveto(42.16483725,280.39655009)(39.926261,282.63512634)(39.926261,285.39655009)
\curveto(39.926261,288.15797384)(42.16483725,290.39655009)(44.926261,290.39655009)
\curveto(47.68768475,290.39655009)(49.926261,288.15797384)(49.926261,285.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.926261,285.39655009)
\curveto(89.926261,282.63512634)(87.68768475,280.39655009)(84.926261,280.39655009)
\curveto(82.16483725,280.39655009)(79.926261,282.63512634)(79.926261,285.39655009)
\curveto(79.926261,288.15797384)(82.16483725,290.39655009)(84.926261,290.39655009)
\curveto(87.68768475,290.39655009)(89.926261,288.15797384)(89.926261,285.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.926261,305.39681271)
\lineto(4.926261,325.39681271)
\lineto(4.926261,325.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.926261,305.39681271)
\lineto(44.926261,325.39681271)
\lineto(44.926261,325.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.926261,305.39681271)
\lineto(84.926261,325.39681271)
\lineto(84.926261,325.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.926261,265.39681271)
\lineto(124.926261,305.39681271)
\lineto(124.926261,305.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.926261,285.39681271)
\lineto(104.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.926261,285.39655009)
\curveto(129.926261,282.63512634)(127.68768475,280.39655009)(124.926261,280.39655009)
\curveto(122.16483725,280.39655009)(119.926261,282.63512634)(119.926261,285.39655009)
\curveto(119.926261,288.15797384)(122.16483725,290.39655009)(124.926261,290.39655009)
\curveto(127.68768475,290.39655009)(129.926261,288.15797384)(129.926261,285.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.926261,305.39681271)
\lineto(124.926261,325.39681271)
\lineto(124.926261,325.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.926261,225.39681271)
\lineto(84.926261,265.39681271)
\lineto(84.926261,265.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.926261,245.39681271)
\lineto(64.926261,245.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.926261,245.39655009)
\curveto(89.926261,242.63512634)(87.68768475,240.39655009)(84.926261,240.39655009)
\curveto(82.16483725,240.39655009)(79.926261,242.63512634)(79.926261,245.39655009)
\curveto(79.926261,248.15797384)(82.16483725,250.39655009)(84.926261,250.39655009)
\curveto(87.68768475,250.39655009)(89.926261,248.15797384)(89.926261,245.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.926261,225.39681271)
\lineto(124.926261,265.39681271)
\lineto(124.926261,265.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.926261,245.39681271)
\lineto(104.926261,245.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.926261,245.39655009)
\curveto(129.926261,242.63512634)(127.68768475,240.39655009)(124.926261,240.39655009)
\curveto(122.16483725,240.39655009)(119.926261,242.63512634)(119.926261,245.39655009)
\curveto(119.926261,248.15797384)(122.16483725,250.39655009)(124.926261,250.39655009)
\curveto(127.68768475,250.39655009)(129.926261,248.15797384)(129.926261,245.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.926261,265.39663009)
\curveto(44.926261,254.3509353)(53.88056568,245.39663038)(64.92626046,245.39663009)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.926261,185.39681271)
\lineto(124.926261,225.39681271)
\lineto(124.926261,225.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.926261,205.39681271)
\lineto(104.926261,205.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.926261,205.39655009)
\curveto(129.926261,202.63512634)(127.68768475,200.39655009)(124.926261,200.39655009)
\curveto(122.16483725,200.39655009)(119.926261,202.63512634)(119.926261,205.39655009)
\curveto(119.926261,208.15797384)(122.16483725,210.39655009)(124.926261,210.39655009)
\curveto(127.68768475,210.39655009)(129.926261,208.15797384)(129.926261,205.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.926261,225.39663009)
\curveto(84.926261,214.3509353)(93.88056568,205.39663038)(104.92626046,205.39663009)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.926261,265.39681271)
\lineto(264.926261,305.39681271)
\lineto(264.926261,305.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.926261,285.39681271)
\lineto(244.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.926261,265.39681271)
\lineto(224.926261,305.39681271)
\lineto(224.926261,305.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.926261,285.39681271)
\lineto(204.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.926261,285.39655009)
\curveto(229.926261,282.63512634)(227.68768475,280.39655009)(224.926261,280.39655009)
\curveto(222.16483725,280.39655009)(219.926261,282.63512634)(219.926261,285.39655009)
\curveto(219.926261,288.15797384)(222.16483725,290.39655009)(224.926261,290.39655009)
\curveto(227.68768475,290.39655009)(229.926261,288.15797384)(229.926261,285.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.926261,285.39655009)
\curveto(269.926261,282.63512634)(267.68768475,280.39655009)(264.926261,280.39655009)
\curveto(262.16483725,280.39655009)(259.926261,282.63512634)(259.926261,285.39655009)
\curveto(259.926261,288.15797384)(262.16483725,290.39655009)(264.926261,290.39655009)
\curveto(267.68768475,290.39655009)(269.926261,288.15797384)(269.926261,285.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.926261,325.39681271)
\lineto(264.926261,305.39681271)
\lineto(264.926261,305.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.926261,305.39681271)
\lineto(224.926261,325.39681271)
\lineto(224.926261,325.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.926261,265.39681271)
\lineto(184.926261,305.39681271)
\lineto(184.926261,305.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.926261,285.39681271)
\lineto(164.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926261,285.39655009)
\curveto(189.926261,282.63512634)(187.68768475,280.39655009)(184.926261,280.39655009)
\curveto(182.16483725,280.39655009)(179.926261,282.63512634)(179.926261,285.39655009)
\curveto(179.926261,288.15797384)(182.16483725,290.39655009)(184.926261,290.39655009)
\curveto(187.68768475,290.39655009)(189.926261,288.15797384)(189.926261,285.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.926261,305.39681271)
\lineto(184.926261,325.39681271)
\lineto(184.926261,325.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.926261,225.39681271)
\lineto(264.926261,265.39681271)
\lineto(264.926261,265.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.926261,245.39681271)
\lineto(244.926261,245.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.926261,225.39681271)
\lineto(224.926261,265.39681271)
\lineto(224.926261,265.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.926261,245.39681271)
\lineto(204.926261,245.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.926261,245.39655009)
\curveto(229.926261,242.63512634)(227.68768475,240.39655009)(224.926261,240.39655009)
\curveto(222.16483725,240.39655009)(219.926261,242.63512634)(219.926261,245.39655009)
\curveto(219.926261,248.15797384)(222.16483725,250.39655009)(224.926261,250.39655009)
\curveto(227.68768475,250.39655009)(229.926261,248.15797384)(229.926261,245.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.926261,245.39655009)
\curveto(269.926261,242.63512634)(267.68768475,240.39655009)(264.926261,240.39655009)
\curveto(262.16483725,240.39655009)(259.926261,242.63512634)(259.926261,245.39655009)
\curveto(259.926261,248.15797384)(262.16483725,250.39655009)(264.926261,250.39655009)
\curveto(267.68768475,250.39655009)(269.926261,248.15797384)(269.926261,245.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.926261,225.39681271)
\lineto(184.926261,265.39681271)
\lineto(184.926261,265.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.926261,245.39681271)
\lineto(164.926261,245.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926261,245.39655009)
\curveto(189.926261,242.63512634)(187.68768475,240.39655009)(184.926261,240.39655009)
\curveto(182.16483725,240.39655009)(179.926261,242.63512634)(179.926261,245.39655009)
\curveto(179.926261,248.15797384)(182.16483725,250.39655009)(184.926261,250.39655009)
\curveto(187.68768475,250.39655009)(189.926261,248.15797384)(189.926261,245.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.926261,185.39681271)
\lineto(264.926261,225.39681271)
\lineto(264.926261,225.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.926261,205.39681271)
\lineto(244.926261,205.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.926261,185.39681271)
\lineto(224.926261,225.39681271)
\lineto(224.926261,225.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.926261,205.39681271)
\lineto(204.926261,205.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.926261,205.39655009)
\curveto(229.926261,202.63512634)(227.68768475,200.39655009)(224.926261,200.39655009)
\curveto(222.16483725,200.39655009)(219.926261,202.63512634)(219.926261,205.39655009)
\curveto(219.926261,208.15797384)(222.16483725,210.39655009)(224.926261,210.39655009)
\curveto(227.68768475,210.39655009)(229.926261,208.15797384)(229.926261,205.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.926261,205.39655009)
\curveto(269.926261,202.63512634)(267.68768475,200.39655009)(264.926261,200.39655009)
\curveto(262.16483725,200.39655009)(259.926261,202.63512634)(259.926261,205.39655009)
\curveto(259.926261,208.15797384)(262.16483725,210.39655009)(264.926261,210.39655009)
\curveto(267.68768475,210.39655009)(269.926261,208.15797384)(269.926261,205.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.926261,185.39681271)
\lineto(184.926261,225.39681271)
\lineto(184.926261,225.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.926261,205.39681271)
\lineto(164.926261,205.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926261,205.39655009)
\curveto(189.926261,202.63512634)(187.68768475,200.39655009)(184.926261,200.39655009)
\curveto(182.16483725,200.39655009)(179.926261,202.63512634)(179.926261,205.39655009)
\curveto(179.926261,208.15797384)(182.16483725,210.39655009)(184.926261,210.39655009)
\curveto(187.68768475,210.39655009)(189.926261,208.15797384)(189.926261,205.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.926261,205.39681271)
\lineto(284.926261,205.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.926261,245.39681271)
\lineto(284.926261,245.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.926261,285.39681271)
\lineto(284.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.926261,205.39681271)
\lineto(324.926261,205.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.926261,205.39681271)
\lineto(364.926261,205.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.926261,245.39681271)
\lineto(324.926261,245.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.926261,285.39681271)
\lineto(324.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.926261,285.39681271)
\lineto(364.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.926261,245.39681271)
\lineto(364.926261,245.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.926261,245.39681271)
\lineto(424.926261,245.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.926261,285.39681271)
\lineto(424.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.926261,285.39681271)
\lineto(464.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.926261,185.39701532)
\curveto(444.926261,196.44271011)(435.97195632,205.39701503)(424.92626154,205.39701532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.926261,225.39699532)
\curveto(484.926261,236.44269011)(475.97195632,245.39699503)(464.92626154,245.39699532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.926261,265.39699532)
\curveto(524.926261,276.44269011)(515.97195632,285.39699503)(504.92626154,285.39699532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.926261,145.39681271)
\lineto(444.926261,185.39681271)
\lineto(444.926261,185.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.926261,185.39681271)
\lineto(484.926261,225.39681271)
\lineto(484.926261,225.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.926261,225.39681271)
\lineto(524.926261,265.39681271)
\lineto(524.926261,265.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.926261,105.39681271)
\lineto(444.926261,145.39681271)
\lineto(444.926261,145.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.926261,65.39681271)
\lineto(444.926261,105.39681271)
\lineto(444.926261,105.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.926261,145.39681271)
\lineto(484.926261,185.39681271)
\lineto(484.926261,185.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.926261,185.39681271)
\lineto(524.926261,225.39681271)
\lineto(524.926261,225.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.926261,145.39681271)
\lineto(524.926261,185.39681271)
\lineto(524.926261,185.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.926261,105.39681271)
\lineto(484.926261,145.39681271)
\lineto(484.926261,145.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.926261,65.39681271)
\lineto(484.926261,105.39681271)
\lineto(484.926261,105.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.926261,105.39681271)
\lineto(524.926261,145.39681271)
\lineto(524.926261,145.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.926261,65.39681271)
\lineto(524.926261,105.39681271)
\lineto(524.926261,105.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.926261,25.39681271)
\lineto(444.926261,65.39681271)
\lineto(444.926261,65.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.926261,25.39681271)
\lineto(484.926261,65.39681271)
\lineto(484.926261,65.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.926261,25.39681271)
\lineto(524.926261,65.39681271)
\lineto(524.926261,65.39681271)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.926261,35.39681271)
\lineto(434.926261,35.39681271)
\lineto(444.926261,45.39681271)
\lineto(454.926261,35.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.926261,35.39681271)
\lineto(434.926261,35.39681271)
\lineto(444.926261,45.39681271)
\lineto(454.926261,35.39681271)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.926261,35.39681271)
\lineto(474.926261,35.39681271)
\lineto(484.926261,45.39681271)
\lineto(494.926261,35.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(494.926261,35.39681271)
\lineto(474.926261,35.39681271)
\lineto(484.926261,45.39681271)
\lineto(494.926261,35.39681271)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.926261,35.39681271)
\lineto(514.926261,35.39681271)
\lineto(524.926261,45.39681271)
\lineto(534.926261,35.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.926261,35.39681271)
\lineto(514.926261,35.39681271)
\lineto(524.926261,45.39681271)
\lineto(534.926261,35.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.926261,205.39681271)
\lineto(424.926261,205.39681271)
\lineto(424.926261,205.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.926261,245.39681271)
\lineto(424.926261,245.39681271)
\lineto(424.926261,245.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.926261,285.39681271)
\lineto(424.926261,285.39681271)
\lineto(424.926261,285.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.926261,25.39681271)
\lineto(184.926261,45.39681271)
\lineto(184.926261,45.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.926261,45.39701532)
\curveto(184.926261,56.44271011)(193.88056568,65.39701503)(204.92626046,65.39701532)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.926261,45.39681271)
\lineto(194.926261,45.39681271)
\lineto(184.926261,35.39681271)
\lineto(174.926261,45.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(174.926261,45.39681271)
\lineto(194.926261,45.39681271)
\lineto(184.926261,35.39681271)
\lineto(174.926261,45.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.926261,125.39681271)
\lineto(184.926261,165.39681271)
\lineto(184.926261,165.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.926261,145.39681271)
\lineto(164.926261,145.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.926261,125.39681271)
\lineto(224.926261,165.39681271)
\lineto(224.926261,165.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.926261,145.39681271)
\lineto(204.926261,145.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926261,145.39655009)
\curveto(189.926261,142.63512634)(187.68768475,140.39655009)(184.926261,140.39655009)
\curveto(182.16483725,140.39655009)(179.926261,142.63512634)(179.926261,145.39655009)
\curveto(179.926261,148.15797384)(182.16483725,150.39655009)(184.926261,150.39655009)
\curveto(187.68768475,150.39655009)(189.926261,148.15797384)(189.926261,145.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.926261,145.39655009)
\curveto(229.926261,142.63512634)(227.68768475,140.39655009)(224.926261,140.39655009)
\curveto(222.16483725,140.39655009)(219.926261,142.63512634)(219.926261,145.39655009)
\curveto(219.926261,148.15797384)(222.16483725,150.39655009)(224.926261,150.39655009)
\curveto(227.68768475,150.39655009)(229.926261,148.15797384)(229.926261,145.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.926261,125.39681271)
\lineto(264.926261,165.39681271)
\lineto(264.926261,165.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.926261,145.39681271)
\lineto(244.926261,145.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.926261,145.39655009)
\curveto(269.926261,142.63512634)(267.68768475,140.39655009)(264.926261,140.39655009)
\curveto(262.16483725,140.39655009)(259.926261,142.63512634)(259.926261,145.39655009)
\curveto(259.926261,148.15797384)(262.16483725,150.39655009)(264.926261,150.39655009)
\curveto(267.68768475,150.39655009)(269.926261,148.15797384)(269.926261,145.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.926261,85.39681271)
\lineto(224.926261,125.39681271)
\lineto(224.926261,125.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.926261,105.39681271)
\lineto(204.926261,105.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.926261,105.39655009)
\curveto(229.926261,102.63512634)(227.68768475,100.39655009)(224.926261,100.39655009)
\curveto(222.16483725,100.39655009)(219.926261,102.63512634)(219.926261,105.39655009)
\curveto(219.926261,108.15797384)(222.16483725,110.39655009)(224.926261,110.39655009)
\curveto(227.68768475,110.39655009)(229.926261,108.15797384)(229.926261,105.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.926261,85.39681271)
\lineto(264.926261,125.39681271)
\lineto(264.926261,125.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.926261,105.39681271)
\lineto(244.926261,105.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.926261,105.39655009)
\curveto(269.926261,102.63512634)(267.68768475,100.39655009)(264.926261,100.39655009)
\curveto(262.16483725,100.39655009)(259.926261,102.63512634)(259.926261,105.39655009)
\curveto(259.926261,108.15797384)(262.16483725,110.39655009)(264.926261,110.39655009)
\curveto(267.68768475,110.39655009)(269.926261,108.15797384)(269.926261,105.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.926261,125.39663009)
\curveto(184.926261,114.3509353)(193.88056568,105.39663038)(204.92626046,105.39663009)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.926261,45.39681271)
\lineto(224.926261,85.39681271)
\lineto(224.926261,85.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.926261,65.39681271)
\lineto(244.926261,65.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.926261,65.39655009)
\curveto(219.926261,62.63512634)(222.16483725,60.39655009)(224.926261,60.39655009)
\curveto(227.68768475,60.39655009)(229.926261,62.63512634)(229.926261,65.39655009)
\curveto(229.926261,68.15797384)(227.68768475,70.39655009)(224.926261,70.39655009)
\curveto(222.16483725,70.39655009)(219.926261,68.15797384)(219.926261,65.39655009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.926261,85.39663009)
\curveto(264.926261,74.3509353)(255.97195632,65.39663038)(244.92626154,65.39663009)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.926261,105.39681271)
\lineto(284.926261,105.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.926261,145.39681271)
\lineto(284.926261,145.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.926261,145.39681271)
\lineto(324.926261,145.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.926261,85.39701532)
\curveto(344.926261,96.44271011)(335.97195632,105.39701503)(324.92626154,105.39701532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.926261,125.39701532)
\curveto(384.926261,136.44271011)(375.97195632,145.39701503)(364.92626154,145.39701532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.926261,45.39681271)
\lineto(344.926261,85.39681271)
\lineto(344.926261,85.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.926261,85.39681271)
\lineto(384.926261,125.39681271)
\lineto(384.926261,125.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.926261,45.39681271)
\lineto(384.926261,85.39681271)
\lineto(384.926261,85.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.926261,25.39681271)
\lineto(344.926261,45.39681271)
\lineto(344.926261,45.39681271)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.926261,35.39681271)
\lineto(334.926261,35.39681271)
\lineto(344.926261,45.39681271)
\lineto(354.926261,35.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.926261,35.39681271)
\lineto(334.926261,35.39681271)
\lineto(344.926261,45.39681271)
\lineto(354.926261,35.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.926261,25.39681271)
\lineto(384.926261,45.39681271)
\lineto(384.926261,45.39681271)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.926261,35.39681271)
\lineto(374.926261,35.39681271)
\lineto(384.926261,45.39681271)
\lineto(394.926261,35.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.926261,35.39681271)
\lineto(374.926261,35.39681271)
\lineto(384.926261,45.39681271)
\lineto(394.926261,35.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.926261,25.39681271)
\lineto(224.926261,45.39681271)
\lineto(224.926261,45.39681271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.90722623,245.39261059)
\curveto(160.90722775,245.1230806)(160.80761847,244.89163552)(160.60839811,244.69827465)
\curveto(160.40918137,244.50491715)(160.17773629,244.40823756)(159.91406217,244.40823559)
\curveto(159.75000234,244.40823756)(159.58886969,244.45218283)(159.43066373,244.54007152)
\curveto(159.27246376,244.62796391)(159.149417,244.75101066)(159.06152311,244.90921215)
\curveto(158.97363593,245.06741659)(158.92969066,245.22854924)(158.92968717,245.39261059)
\curveto(158.92969066,245.65628319)(159.02637025,245.88772827)(159.21972623,246.08694652)
\curveto(159.41308862,246.28616537)(159.6445337,246.38577465)(159.91406217,246.38577465)
\curveto(160.17773629,246.38577465)(160.40918137,246.28616537)(160.60839811,246.08694652)
\curveto(160.80761847,245.88772827)(160.90722775,245.65628319)(160.90722623,245.39261059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.91503873,245.39261059)
\curveto(155.91504025,245.1230806)(155.81543097,244.89163552)(155.61621061,244.69827465)
\curveto(155.41699387,244.50491715)(155.18554879,244.40823756)(154.92187467,244.40823559)
\curveto(154.75781484,244.40823756)(154.59668219,244.45218283)(154.43847623,244.54007152)
\curveto(154.28027626,244.62796391)(154.1572295,244.75101066)(154.06933561,244.90921215)
\curveto(153.98144843,245.06741659)(153.93750316,245.22854924)(153.93749967,245.39261059)
\curveto(153.93750316,245.65628319)(154.03418275,245.88772827)(154.22753873,246.08694652)
\curveto(154.42090112,246.28616537)(154.6523462,246.38577465)(154.92187467,246.38577465)
\curveto(155.18554879,246.38577465)(155.41699387,246.28616537)(155.61621061,246.08694652)
\curveto(155.81543097,245.88772827)(155.91504025,245.65628319)(155.91503873,245.39261059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.92285123,245.39261059)
\curveto(150.92285275,245.1230806)(150.82324347,244.89163552)(150.62402311,244.69827465)
\curveto(150.42480637,244.50491715)(150.19336129,244.40823756)(149.92968717,244.40823559)
\curveto(149.76562734,244.40823756)(149.60449469,244.45218283)(149.44628873,244.54007152)
\curveto(149.28808876,244.62796391)(149.165042,244.75101066)(149.07714811,244.90921215)
\curveto(148.98926093,245.06741659)(148.94531566,245.22854924)(148.94531217,245.39261059)
\curveto(148.94531566,245.65628319)(149.04199525,245.88772827)(149.23535123,246.08694652)
\curveto(149.42871362,246.28616537)(149.6601587,246.38577465)(149.92968717,246.38577465)
\curveto(150.19336129,246.38577465)(150.42480637,246.28616537)(150.62402311,246.08694652)
\curveto(150.82324347,245.88772827)(150.92285275,245.65628319)(150.92285123,245.39261059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92187467,169.41504101)
\curveto(224.65234468,169.41503949)(224.4208996,169.51464877)(224.22753873,169.71386913)
\curveto(224.03418124,169.91308587)(223.93750165,170.14453095)(223.93749967,170.40820507)
\curveto(223.93750165,170.5722649)(223.98144692,170.73339755)(224.06933561,170.89160351)
\curveto(224.15722799,171.04980348)(224.28027474,171.17285024)(224.43847623,171.26074413)
\curveto(224.59668068,171.34863131)(224.75781333,171.39257658)(224.92187467,171.39258007)
\curveto(225.18554728,171.39257658)(225.41699236,171.29589699)(225.61621061,171.10254101)
\curveto(225.81542946,170.90917862)(225.91503873,170.67773354)(225.91503873,170.40820507)
\curveto(225.91503873,170.14453095)(225.81542946,169.91308587)(225.61621061,169.71386913)
\curveto(225.41699236,169.51464877)(225.18554728,169.41503949)(224.92187467,169.41504101)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92187467,174.40722851)
\curveto(224.65234468,174.40722699)(224.4208996,174.50683627)(224.22753873,174.70605663)
\curveto(224.03418124,174.90527337)(223.93750165,175.13671845)(223.93749967,175.40039257)
\curveto(223.93750165,175.5644524)(223.98144692,175.72558505)(224.06933561,175.88379101)
\curveto(224.15722799,176.04199098)(224.28027474,176.16503774)(224.43847623,176.25293163)
\curveto(224.59668068,176.34081881)(224.75781333,176.38476408)(224.92187467,176.38476757)
\curveto(225.18554728,176.38476408)(225.41699236,176.28808449)(225.61621061,176.09472851)
\curveto(225.81542946,175.90136613)(225.91503873,175.66992104)(225.91503873,175.40039257)
\curveto(225.91503873,175.13671845)(225.81542946,174.90527337)(225.61621061,174.70605663)
\curveto(225.41699236,174.50683627)(225.18554728,174.40722699)(224.92187467,174.40722851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92187467,179.39941601)
\curveto(224.65234468,179.39941449)(224.4208996,179.49902377)(224.22753873,179.69824413)
\curveto(224.03418124,179.89746087)(223.93750165,180.12890595)(223.93749967,180.39258007)
\curveto(223.93750165,180.5566399)(223.98144692,180.71777255)(224.06933561,180.87597851)
\curveto(224.15722799,181.03417848)(224.28027474,181.15722524)(224.43847623,181.24511913)
\curveto(224.59668068,181.33300631)(224.75781333,181.37695158)(224.92187467,181.37695507)
\curveto(225.18554728,181.37695158)(225.41699236,181.28027199)(225.61621061,181.08691601)
\curveto(225.81542946,180.89355363)(225.91503873,180.66210854)(225.91503873,180.39258007)
\curveto(225.91503873,180.12890595)(225.81542946,179.89746087)(225.61621061,179.69824413)
\curveto(225.41699236,179.49902377)(225.18554728,179.39941449)(224.92187467,179.39941601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.15247909,171.16495447)
\curveto(158.96189367,170.97436692)(158.72780289,170.88114492)(158.45020604,170.88528821)
\curveto(158.17261414,170.88943132)(157.94059496,170.98472491)(157.75414781,171.17116927)
\curveto(157.63814139,171.28717849)(157.55527739,171.43219048)(157.50555558,171.60620567)
\curveto(157.4558406,171.78021925)(157.4558406,171.95423363)(157.50555558,172.12824935)
\curveto(157.55527739,172.3022624)(157.63814139,172.44727439)(157.75414781,172.56328574)
\curveto(157.94059496,172.74972796)(158.17261414,172.84502156)(158.45020604,172.84916681)
\curveto(158.72780289,172.85330795)(158.96189367,172.76008596)(159.15247909,172.56950055)
\curveto(159.33892484,172.3830548)(159.43214683,172.14896402)(159.43214534,171.86722751)
\curveto(159.43214683,171.58548886)(159.33892484,171.35139808)(159.15247909,171.16495447)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.62246946,174.69496409)
\curveto(155.43188404,174.50437654)(155.19779326,174.41115455)(154.92019641,174.41529784)
\curveto(154.64260451,174.41944095)(154.41058533,174.51473454)(154.22413818,174.7011789)
\curveto(154.10813176,174.81718812)(154.02526776,174.9622001)(153.97554595,175.1362153)
\curveto(153.92583097,175.31022887)(153.92583097,175.48424326)(153.97554595,175.65825898)
\curveto(154.02526776,175.83227203)(154.10813176,175.97728402)(154.22413818,176.09329537)
\curveto(154.41058533,176.27973759)(154.64260451,176.37503118)(154.92019641,176.37917643)
\curveto(155.19779326,176.38331758)(155.43188404,176.29009559)(155.62246946,176.09951018)
\curveto(155.80891521,175.91306442)(155.9021372,175.67897364)(155.90213571,175.39723714)
\curveto(155.9021372,175.11549849)(155.80891521,174.88140771)(155.62246946,174.69496409)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.09245983,178.22497372)
\curveto(151.90187442,178.03438617)(151.66778364,177.94116418)(151.39018679,177.94530747)
\curveto(151.11259488,177.94945058)(150.8805757,178.04474417)(150.69412855,178.23118853)
\curveto(150.57812213,178.34719775)(150.49525814,178.49220973)(150.44553632,178.66622493)
\curveto(150.39582134,178.8402385)(150.39582134,179.01425289)(150.44553632,179.1882686)
\curveto(150.49525814,179.36228166)(150.57812213,179.50729365)(150.69412855,179.623305)
\curveto(150.8805757,179.80974722)(151.11259488,179.90504081)(151.39018679,179.90918606)
\curveto(151.66778364,179.91332721)(151.90187442,179.82010522)(152.09245983,179.62951981)
\curveto(152.27890558,179.44307405)(152.37212758,179.20898327)(152.37212608,178.92724676)
\curveto(152.37212758,178.64550812)(152.27890558,178.41141734)(152.09245983,178.22497372)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.15891055,169.62229215)
\curveto(409.3494981,169.43170673)(409.44272009,169.19761595)(409.4385768,168.92001911)
\curveto(409.43443369,168.6424272)(409.3391401,168.41040802)(409.15269574,168.22396087)
\curveto(409.03668653,168.10795445)(408.89167454,168.02509046)(408.71765934,167.97536864)
\curveto(408.54364577,167.92565366)(408.36963138,167.92565366)(408.19561567,167.97536864)
\curveto(408.02160261,168.02509046)(407.87659062,168.10795445)(407.76057927,168.22396087)
\curveto(407.57413705,168.41040802)(407.47884346,168.6424272)(407.47469821,168.92001911)
\curveto(407.47055706,169.19761595)(407.56377905,169.43170673)(407.75436446,169.62229215)
\curveto(407.94081022,169.8087379)(408.174901,169.90195989)(408.45663751,169.9019584)
\curveto(408.73837615,169.90195989)(408.97246693,169.8087379)(409.15891055,169.62229215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.62890092,166.09228252)
\curveto(405.81948847,165.90169711)(405.91271046,165.66760633)(405.90856718,165.39000948)
\curveto(405.90442406,165.11241757)(405.80913047,164.88039839)(405.62268611,164.69395124)
\curveto(405.5066769,164.57794482)(405.36166491,164.49508083)(405.18764972,164.44535901)
\curveto(405.01363614,164.39564404)(404.83962175,164.39564404)(404.66560604,164.44535901)
\curveto(404.49159298,164.49508083)(404.346581,164.57794482)(404.23056964,164.69395124)
\curveto(404.04412742,164.88039839)(403.94883383,165.11241757)(403.94468858,165.39000948)
\curveto(403.94054743,165.66760633)(404.03376942,165.90169711)(404.22435484,166.09228252)
\curveto(404.41080059,166.27872827)(404.64489137,166.37195027)(404.92662788,166.37194877)
\curveto(405.20836652,166.37195027)(405.4424573,166.27872827)(405.62890092,166.09228252)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.09889129,162.56227289)
\curveto(402.28947884,162.37168748)(402.38270083,162.1375967)(402.37855755,161.85999985)
\curveto(402.37441443,161.58240795)(402.27912084,161.35038877)(402.09267649,161.16394161)
\curveto(401.97666727,161.04793519)(401.83165528,160.9650712)(401.65764009,160.91534938)
\curveto(401.48362651,160.86563441)(401.30961213,160.86563441)(401.13559641,160.91534938)
\curveto(400.96158336,160.9650712)(400.81657137,161.04793519)(400.70056001,161.16394161)
\curveto(400.51411779,161.35038877)(400.4188242,161.58240795)(400.41467895,161.85999985)
\curveto(400.4105378,162.1375967)(400.50375979,162.37168748)(400.69434521,162.56227289)
\curveto(400.88079096,162.74871865)(401.11488174,162.84194064)(401.39661825,162.84193915)
\curveto(401.67835689,162.84194064)(401.91244767,162.74871865)(402.09889129,162.56227289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.90722623,40.39258007)
\curveto(420.90722775,40.12305008)(420.80761847,39.891605)(420.60839811,39.69824413)
\curveto(420.40918137,39.50488664)(420.17773629,39.40820705)(419.91406217,39.40820507)
\curveto(419.75000234,39.40820705)(419.58886969,39.45215231)(419.43066373,39.54004101)
\curveto(419.27246376,39.62793339)(419.149417,39.75098014)(419.06152311,39.90918163)
\curveto(418.97363593,40.06738607)(418.92969066,40.22851873)(418.92968717,40.39258007)
\curveto(418.92969066,40.65625267)(419.02637025,40.88769775)(419.21972623,41.08691601)
\curveto(419.41308862,41.28613486)(419.6445337,41.38574413)(419.91406217,41.38574413)
\curveto(420.17773629,41.38574413)(420.40918137,41.28613486)(420.60839811,41.08691601)
\curveto(420.80761847,40.88769775)(420.90722775,40.65625267)(420.90722623,40.39258007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.91503873,40.39258007)
\curveto(415.91504025,40.12305008)(415.81543097,39.891605)(415.61621061,39.69824413)
\curveto(415.41699387,39.50488664)(415.18554879,39.40820705)(414.92187467,39.40820507)
\curveto(414.75781484,39.40820705)(414.59668219,39.45215231)(414.43847623,39.54004101)
\curveto(414.28027626,39.62793339)(414.1572295,39.75098014)(414.06933561,39.90918163)
\curveto(413.98144843,40.06738607)(413.93750316,40.22851873)(413.93749967,40.39258007)
\curveto(413.93750316,40.65625267)(414.03418275,40.88769775)(414.22753873,41.08691601)
\curveto(414.42090112,41.28613486)(414.6523462,41.38574413)(414.92187467,41.38574413)
\curveto(415.18554879,41.38574413)(415.41699387,41.28613486)(415.61621061,41.08691601)
\curveto(415.81543097,40.88769775)(415.91504025,40.65625267)(415.91503873,40.39258007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.92285123,40.39258007)
\curveto(410.92285275,40.12305008)(410.82324347,39.891605)(410.62402311,39.69824413)
\curveto(410.42480637,39.50488664)(410.19336129,39.40820705)(409.92968717,39.40820507)
\curveto(409.76562734,39.40820705)(409.60449469,39.45215231)(409.44628873,39.54004101)
\curveto(409.28808876,39.62793339)(409.165042,39.75098014)(409.07714811,39.90918163)
\curveto(408.98926093,40.06738607)(408.94531566,40.22851873)(408.94531217,40.39258007)
\curveto(408.94531566,40.65625267)(409.04199525,40.88769775)(409.23535123,41.08691601)
\curveto(409.42871362,41.28613486)(409.6601587,41.38574413)(409.92968717,41.38574413)
\curveto(410.19336129,41.38574413)(410.42480637,41.28613486)(410.62402311,41.08691601)
\curveto(410.82324347,40.88769775)(410.92285275,40.65625267)(410.92285123,40.39258007)
}
}
\end{pspicture}


==> diagrams/big-f-equivalence-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-168.7](501.00613403,347.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.96225249,335.39550602)
\lineto(307.96225249,336.02831852)
\curveto(309.46224932,336.02831788)(310.21224857,336.21874738)(310.21225249,336.59960758)
\lineto(310.21225249,346.04784977)
\curveto(309.59115544,345.74901129)(308.80599998,345.59959737)(307.85678374,345.59960758)
\lineto(307.85678374,346.23242008)
\curveto(309.32748383,346.23240924)(310.43783428,346.61619792)(311.18783843,347.38378727)
\lineto(311.44272124,347.38378727)
\curveto(311.48373167,347.38377528)(311.52181757,347.36619717)(311.55697905,347.33105289)
\curveto(311.59798937,347.30174411)(311.61849716,347.26658789)(311.61850249,347.22558414)
\lineto(311.61850249,336.59960758)
\curveto(311.61849716,336.21874738)(312.36849641,336.02831788)(313.86850249,336.02831852)
\lineto(313.86850249,335.39550602)
\lineto(307.96225249,335.39550602)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.26791655,335.39550602)
\lineto(267.26791655,335.87890445)
\curveto(267.26791566,335.90820082)(267.27963439,335.94042735)(267.3030728,335.97558414)
\lineto(270.09799468,339.06933414)
\curveto(270.51986553,339.52636126)(270.86263862,339.91014994)(271.12631499,340.22070133)
\curveto(271.38998185,340.53124307)(271.65072377,340.88866458)(271.90854155,341.29296695)
\curveto(272.16634826,341.69725753)(272.36849649,342.10741337)(272.51498687,342.5234357)
\curveto(272.66732432,342.94530315)(272.74349612,343.39061521)(272.74350249,343.8593732)
\curveto(272.74349612,344.35155175)(272.6526759,344.82030128)(272.47104155,345.2656232)
\curveto(272.28939501,345.71678476)(272.01693434,346.07713596)(271.65365874,346.34667789)
\curveto(271.29623194,346.61619792)(270.86263862,346.75096341)(270.35287749,346.75097477)
\curveto(269.83138966,346.75096341)(269.36264012,346.59276044)(268.94662749,346.27636539)
\curveto(268.53060971,345.96580795)(268.23764125,345.56151147)(268.06772124,345.06347477)
\curveto(268.1145945,345.07518384)(268.17904756,345.08104321)(268.26108062,345.08105289)
\curveto(268.53060971,345.08104321)(268.7591251,344.99022298)(268.94662749,344.80859195)
\curveto(269.1399841,344.6269421)(269.23666369,344.39256733)(269.23666655,344.10546695)
\curveto(269.23666369,343.83006789)(269.1399841,343.59569313)(268.94662749,343.40234195)
\curveto(268.7591251,343.21483413)(268.53060971,343.12108423)(268.26108062,343.12109195)
\curveto(267.97982901,343.12108423)(267.74252456,343.21776382)(267.54916655,343.41113102)
\curveto(267.36166556,343.61034155)(267.26791566,343.84178663)(267.26791655,344.10546695)
\curveto(267.26791566,344.55662967)(267.35287651,344.97850425)(267.52279937,345.37109195)
\curveto(267.69271992,345.76951908)(267.93588374,346.12108123)(268.25229155,346.42577945)
\curveto(268.57455497,346.73631499)(268.93490618,346.97361944)(269.33334624,347.13769352)
\curveto(269.73763975,347.30174411)(270.1653737,347.38377528)(270.61654937,347.38378727)
\curveto(271.30209131,347.38377528)(271.94076255,347.23729105)(272.53256499,346.94433414)
\curveto(273.12435511,346.6572135)(273.59310464,346.24705766)(273.93881499,345.71386539)
\curveto(274.2845102,345.18651185)(274.45736159,344.56834841)(274.45736968,343.8593732)
\curveto(274.45736159,343.33788089)(274.34310389,342.84276419)(274.11459624,342.37402164)
\curveto(273.8860731,341.90526513)(273.59310464,341.47753118)(273.23568999,341.09081852)
\curveto(272.87826161,340.70995383)(272.42123082,340.27636051)(271.86459624,339.79003727)
\curveto(271.30795068,339.30370523)(270.94174011,338.97851025)(270.76596343,338.81445133)
\lineto(268.72690093,336.85449039)
\lineto(270.45834624,336.85449039)
\curveto(271.30795068,336.85448893)(272.01693434,336.8603483)(272.58529937,336.87206852)
\curveto(273.15951133,336.88964515)(273.46419852,336.91308262)(273.49936187,336.94238102)
\curveto(273.6399796,337.09472307)(273.78353414,337.64843345)(273.93002593,338.60351383)
\lineto(274.45736968,338.60351383)
\lineto(273.94760405,335.39550602)
\lineto(267.26791655,335.39550602)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.08529937,336.78417789)
\curveto(228.36654737,336.37402066)(228.74447668,336.06933347)(229.21908843,335.87011539)
\curveto(229.69369448,335.67089637)(230.2034596,335.57128709)(230.7483853,335.57128727)
\curveto(231.44564585,335.57128709)(231.94076255,335.86718523)(232.23373687,336.45898258)
\curveto(232.52669946,337.05663717)(232.67318369,337.7333943)(232.67318999,338.48925602)
\curveto(232.67318369,338.82909633)(232.64095716,339.16893974)(232.5765103,339.50878727)
\curveto(232.51791041,339.84862656)(232.41537145,340.1650325)(232.26889312,340.45800602)
\curveto(232.12240299,340.75096941)(231.92025475,340.98534418)(231.6624478,341.16113102)
\curveto(231.41048964,341.33690632)(231.09994307,341.42479686)(230.73080718,341.42480289)
\lineto(229.53549468,341.42480289)
\curveto(229.43002287,341.42479686)(229.37728855,341.48046087)(229.37729155,341.59179508)
\lineto(229.37729155,341.7499982)
\curveto(229.37728855,341.84374175)(229.43002287,341.89061671)(229.53549468,341.8906232)
\lineto(230.52865874,341.96972477)
\curveto(230.95052916,341.96971819)(231.29916162,342.12792116)(231.57455718,342.44433414)
\curveto(231.85580169,342.76073303)(232.06087961,343.1445217)(232.18979155,343.59570133)
\curveto(232.31869186,344.05272392)(232.38314492,344.48631724)(232.38315093,344.89648258)
\curveto(232.38314492,345.47069125)(232.24837943,345.94237047)(231.97885405,346.31152164)
\curveto(231.70931746,346.68065098)(231.29916162,346.86522111)(230.7483853,346.86523258)
\curveto(230.29135013,346.86522111)(229.85482713,346.77733057)(229.43881499,346.6015607)
\curveto(229.02279671,346.43162779)(228.69174236,346.17088587)(228.44565093,345.81933414)
\curveto(228.46908633,345.82518309)(228.48959412,345.82811277)(228.50717437,345.8281232)
\curveto(228.52475034,345.83397214)(228.54525813,345.83690182)(228.5686978,345.83691227)
\curveto(228.83822659,345.83690182)(229.0638123,345.74315192)(229.24545562,345.55566227)
\curveto(229.42709318,345.36815229)(229.51791341,345.14256658)(229.51791655,344.87890445)
\curveto(229.51791341,344.62108273)(229.42709318,344.3984267)(229.24545562,344.2109357)
\curveto(229.0638123,344.02342708)(228.83822659,343.92967717)(228.5686978,343.9296857)
\curveto(228.30502399,343.92967717)(228.07943828,344.02342708)(227.89193999,344.2109357)
\curveto(227.70443866,344.3984267)(227.61068875,344.62108273)(227.61068999,344.87890445)
\curveto(227.61068875,345.39451945)(227.76596203,345.84276119)(228.0765103,346.22363102)
\curveto(228.38705516,346.60447918)(228.78549226,346.89158827)(229.2718228,347.08495914)
\curveto(229.76400691,347.284166)(230.25619392,347.38377528)(230.7483853,347.38378727)
\curveto(231.11166181,347.38377528)(231.49545049,347.32811127)(231.89975249,347.21679508)
\curveto(232.30404343,347.11131461)(232.670254,346.95604133)(232.9983853,346.75097477)
\curveto(233.32650335,346.55174486)(233.59310464,346.29393262)(233.79818999,345.97753727)
\curveto(234.00911985,345.66112075)(234.1145885,345.30076955)(234.11459624,344.89648258)
\curveto(234.1145885,344.39256733)(234.0003308,343.92674748)(233.7718228,343.49902164)
\curveto(233.54915937,343.07127959)(233.2415425,342.70213933)(232.84897124,342.39159977)
\curveto(232.45638703,342.08104621)(232.0257234,341.84960112)(231.55697905,341.69726383)
\curveto(232.07845772,341.59764825)(232.57357441,341.40135938)(233.04233062,341.10839664)
\curveto(233.51107348,340.81542247)(233.8860731,340.44042285)(234.16733062,339.98339664)
\curveto(234.45443191,339.52636126)(234.59798645,339.03417425)(234.59799468,338.50683414)
\curveto(234.59798645,337.84472232)(234.41634601,337.24413698)(234.0530728,336.70507633)
\curveto(233.68978423,336.17187243)(233.21224565,335.75292753)(232.62045562,335.44824039)
\curveto(232.02865308,335.14941251)(231.40463027,334.9999986)(230.7483853,334.9999982)
\curveto(230.18588149,334.9999986)(229.62045237,335.10839693)(229.05209624,335.32519352)
\curveto(228.48959412,335.53613087)(228.02670396,335.85546649)(227.66342437,336.28320133)
\curveto(227.30600156,336.71093439)(227.1272908,337.22362919)(227.12729155,337.82128727)
\curveto(227.1272908,338.12011267)(227.22690007,338.36913585)(227.42611968,338.56835758)
\curveto(227.62533717,338.76757296)(227.87436036,338.86718223)(228.17318999,338.8671857)
\curveto(228.36654737,338.86718223)(228.54232844,338.82030728)(228.70053374,338.7265607)
\curveto(228.86459375,338.63866683)(228.99057018,338.5126904)(229.07846343,338.34863102)
\curveto(229.17221063,338.18456573)(229.21908558,338.00878465)(229.21908843,337.82128727)
\curveto(229.21908558,337.52831638)(229.11654662,337.28222288)(228.91147124,337.08300602)
\curveto(228.70639078,336.88378578)(228.46029728,336.7841765)(228.17318999,336.78417789)
\lineto(228.08529937,336.78417789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.59752166,0.39550602)
\lineto(7.59752166,1.02831852)
\curveto(9.09751849,1.02831788)(9.84751774,1.21874738)(9.84752166,1.59960758)
\lineto(9.84752166,11.04784977)
\curveto(9.22642461,10.74901129)(8.44126914,10.59959737)(7.49205291,10.59960758)
\lineto(7.49205291,11.23242008)
\curveto(8.962753,11.23240924)(10.07310345,11.61619792)(10.82310759,12.38378727)
\lineto(11.07799041,12.38378727)
\curveto(11.11900084,12.38377528)(11.15708674,12.36619717)(11.19224822,12.33105289)
\curveto(11.23325854,12.30174411)(11.25376633,12.26658789)(11.25377166,12.22558414)
\lineto(11.25377166,1.59960758)
\curveto(11.25376633,1.21874738)(12.00376558,1.02831788)(13.50377166,1.02831852)
\lineto(13.50377166,0.39550602)
\lineto(7.59752166,0.39550602)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.50766265,338.36620914)
\lineto(186.50766265,338.99902164)
\lineto(192.07113921,347.29589664)
\curveto(192.11214873,347.35447843)(192.1736721,347.38377528)(192.25570952,347.38378727)
\lineto(192.5193814,347.38378727)
\curveto(192.65414037,347.38377528)(192.72152312,347.31639253)(192.72152983,347.18163883)
\lineto(192.72152983,338.99902164)
\lineto(194.4881314,338.99902164)
\lineto(194.4881314,338.36620914)
\lineto(192.72152983,338.36620914)
\lineto(192.72152983,336.59960758)
\curveto(192.72152312,336.35351287)(192.89730419,336.1953099)(193.24887358,336.1249982)
\curveto(193.60042849,336.06054441)(194.00765465,336.02831788)(194.47055327,336.02831852)
\lineto(194.47055327,335.39550602)
\lineto(189.51352202,335.39550602)
\lineto(189.51352202,336.02831852)
\curveto(189.97640868,336.02831788)(190.38363483,336.06054441)(190.73520171,336.1249982)
\curveto(191.08675913,336.1953099)(191.2625402,336.35351287)(191.26254546,336.59960758)
\lineto(191.26254546,338.36620914)
\lineto(186.50766265,338.36620914)
\moveto(187.1053189,338.99902164)
\lineto(191.36801421,338.99902164)
\lineto(191.36801421,345.37109195)
\lineto(187.1053189,338.99902164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.47693145,0.70117008)
\curveto(486.47693006,0.7714822)(486.48278943,0.82421652)(486.49450957,0.8593732)
\lineto(487.83923613,6.22949039)
\curveto(487.92712392,6.5634686)(487.97106919,6.85643705)(487.97107207,7.10839664)
\curveto(487.97106919,7.62401441)(487.79528811,7.88182665)(487.44372832,7.88183414)
\curveto(487.06872634,7.88182665)(486.79040631,7.65624094)(486.60876738,7.20507633)
\curveto(486.42712542,6.75975746)(486.25134434,6.19432834)(486.08142363,5.50878727)
\curveto(486.08142264,5.47362594)(486.06384453,5.44432909)(486.02868926,5.42089664)
\curveto(485.9935321,5.40331351)(485.96130557,5.39452445)(485.93200957,5.39452945)
\lineto(485.72107207,5.39452945)
\curveto(485.68005585,5.39452445)(485.64489964,5.41503224)(485.61560332,5.45605289)
\curveto(485.58630595,5.50292278)(485.57165752,5.54393837)(485.57165801,5.57909977)
\curveto(485.70056365,6.10057843)(485.8236104,6.5429608)(485.94079863,6.9062482)
\curveto(486.06384453,7.26952258)(486.25134434,7.60057693)(486.50329863,7.89941227)
\curveto(486.76110946,8.19823259)(487.08044508,8.3476465)(487.46130645,8.34765445)
\curveto(487.9124755,8.3476465)(488.3109126,8.20409196)(488.65661895,7.91699039)
\curveto(489.00231816,7.63573315)(489.17516955,7.27538195)(489.17517363,6.8359357)
\curveto(489.53259106,7.30467879)(489.95153596,7.67381905)(490.43200957,7.94335758)
\curveto(490.9124725,8.21288101)(491.42223761,8.3476465)(491.96130645,8.34765445)
\curveto(492.38903352,8.3476465)(492.75817378,8.27440438)(493.06872832,8.12792789)
\curveto(493.3792669,7.98143593)(493.61950104,7.7587799)(493.78943145,7.45995914)
\curveto(493.96520382,7.16698362)(494.05309436,6.81542147)(494.05310332,6.40527164)
\curveto(494.05309436,5.91307862)(493.94176634,5.31835265)(493.71911895,4.62109195)
\curveto(493.50231366,3.9238228)(493.22985299,3.1445267)(492.90173613,2.28320133)
\curveto(492.73180661,1.89062171)(492.64684576,1.5302705)(492.64685332,1.20214664)
\curveto(492.64684576,0.84472431)(492.78454094,0.66601356)(493.05993926,0.66601383)
\curveto(493.52868082,0.66601356)(493.91832887,0.91796643)(494.22888457,1.4218732)
\curveto(494.54528136,1.92577792)(494.76793739,2.46483988)(494.89685332,3.0390607)
\curveto(494.92028099,3.10937049)(494.97008563,3.1445267)(495.04626738,3.14452945)
\lineto(495.25720488,3.14452945)
\curveto(495.30406967,3.1445267)(495.34215557,3.12987828)(495.3714627,3.10058414)
\curveto(495.40660863,3.07128459)(495.42418673,3.03319869)(495.42419707,2.98632633)
\curveto(495.42418673,2.974605)(495.41832737,2.95702689)(495.40661895,2.93359195)
\curveto(495.24254629,2.25390259)(494.9554372,1.62695009)(494.54529082,1.05273258)
\curveto(494.14098489,0.47851374)(493.63414946,0.19140466)(493.02478301,0.19140445)
\curveto(492.60290049,0.19140466)(492.24254929,0.3349592)(491.94372832,0.62206852)
\curveto(491.64489364,0.91503674)(491.49547973,1.26952858)(491.49548613,1.68554508)
\curveto(491.49547973,1.90819981)(491.54235468,2.14257458)(491.63611113,2.38867008)
\curveto(491.78844818,2.78124582)(491.96129957,3.24999535)(492.15466582,3.79492008)
\curveto(492.3538773,4.33983801)(492.51500996,4.86132186)(492.63806426,5.3593732)
\curveto(492.76696283,5.85741461)(492.83141589,6.2968673)(492.83142363,6.67773258)
\curveto(492.83141589,7.01171033)(492.76110346,7.29588974)(492.62048613,7.53027164)
\curveto(492.48571311,7.76463927)(492.25426803,7.88182665)(491.9261502,7.88183414)
\curveto(491.48669067,7.88182665)(491.0823942,7.78514706)(490.71325957,7.59179508)
\curveto(490.34411369,7.3984287)(490.02184839,7.14061646)(489.7464627,6.81835758)
\curveto(489.47106769,6.50194522)(489.21911481,6.12401591)(488.99060332,5.68456852)
\lineto(487.76892363,0.7890607)
\curveto(487.72790537,0.62499797)(487.63415546,0.48437311)(487.48767363,0.3671857)
\curveto(487.34704637,0.24999835)(487.18884341,0.19140466)(487.01306426,0.19140445)
\curveto(486.8665781,0.19140466)(486.74060167,0.23827961)(486.63513457,0.33202945)
\curveto(486.52966438,0.42577942)(486.47693006,0.54882617)(486.47693145,0.70117008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.45447051,0.7031232)
\curveto(439.45446912,0.77343533)(439.46032849,0.82616965)(439.47204863,0.86132633)
\lineto(440.8167752,6.23144352)
\curveto(440.90466298,6.56542172)(440.94860825,6.85839018)(440.94861113,7.11034977)
\curveto(440.94860825,7.62596754)(440.77282718,7.88377978)(440.42126738,7.88378727)
\curveto(440.0462654,7.88377978)(439.76794537,7.65819407)(439.58630645,7.20702945)
\curveto(439.40466448,6.76171059)(439.22888341,6.19628146)(439.0589627,5.51074039)
\curveto(439.0589617,5.47557906)(439.04138359,5.44628221)(439.00622832,5.42284977)
\curveto(438.97107117,5.40526663)(438.93884463,5.39647758)(438.90954863,5.39648258)
\lineto(438.69861113,5.39648258)
\curveto(438.65759492,5.39647758)(438.6224387,5.41698537)(438.59314238,5.45800602)
\curveto(438.56384501,5.50487591)(438.54919659,5.54589149)(438.54919707,5.58105289)
\curveto(438.67810271,6.10253156)(438.80114946,6.54491393)(438.9183377,6.90820133)
\curveto(439.04138359,7.2714757)(439.22888341,7.60253006)(439.4808377,7.90136539)
\curveto(439.73864852,8.20018571)(440.05798414,8.34959962)(440.43884551,8.34960758)
\curveto(440.89001456,8.34959962)(441.28845166,8.20604508)(441.63415801,7.91894352)
\curveto(441.97985722,7.63768627)(442.15270861,7.27733507)(442.1527127,6.83788883)
\curveto(442.51013013,7.30663192)(442.92907502,7.67577217)(443.40954863,7.9453107)
\curveto(443.89001156,8.21483413)(444.39977667,8.34959962)(444.93884551,8.34960758)
\curveto(445.36657258,8.34959962)(445.73571284,8.27635751)(446.04626738,8.12988102)
\curveto(446.35680597,7.98338905)(446.5970401,7.76073303)(446.76697051,7.46191227)
\curveto(446.94274288,7.16893674)(447.03063342,6.81737459)(447.03064238,6.40722477)
\curveto(447.03063342,5.91503175)(446.9193054,5.32030578)(446.69665801,4.62304508)
\curveto(446.47985272,3.92577592)(446.20739205,3.14647983)(445.8792752,2.28515445)
\curveto(445.70934568,1.89257483)(445.62438482,1.53222363)(445.62439238,1.20409977)
\curveto(445.62438482,0.84667744)(445.76208,0.66796668)(446.03747832,0.66796695)
\curveto(446.50621988,0.66796668)(446.89586793,0.91991955)(447.20642363,1.42382633)
\curveto(447.52282043,1.92773105)(447.74547645,2.46679301)(447.87439238,3.04101383)
\curveto(447.89782005,3.11132361)(447.94762469,3.14647983)(448.02380645,3.14648258)
\lineto(448.23474395,3.14648258)
\curveto(448.28160873,3.14647983)(448.31969463,3.1318314)(448.34900176,3.10253727)
\curveto(448.38414769,3.07323771)(448.4017258,3.03515181)(448.40173613,2.98827945)
\curveto(448.4017258,2.97655812)(448.39586643,2.95898001)(448.38415801,2.93554508)
\curveto(448.22008535,2.25585572)(447.93297627,1.62890322)(447.52282988,1.0546857)
\curveto(447.11852396,0.48046687)(446.61168852,0.19335778)(446.00232207,0.19335758)
\curveto(445.58043956,0.19335778)(445.22008835,0.33691232)(444.92126738,0.62402164)
\curveto(444.6224327,0.91698987)(444.47301879,1.2714817)(444.4730252,1.6874982)
\curveto(444.47301879,1.91015294)(444.51989374,2.1445277)(444.6136502,2.3906232)
\curveto(444.76598725,2.78319894)(444.93883863,3.25194847)(445.13220488,3.7968732)
\curveto(445.33141637,4.34179113)(445.49254902,4.86327499)(445.61560332,5.36132633)
\curveto(445.74450189,5.85936774)(445.80895495,6.29882042)(445.8089627,6.6796857)
\curveto(445.80895495,7.01366346)(445.73864252,7.29784286)(445.5980252,7.53222477)
\curveto(445.46325217,7.76659239)(445.23180709,7.88377978)(444.90368926,7.88378727)
\curveto(444.46422973,7.88377978)(444.05993326,7.78710019)(443.69079863,7.5937482)
\curveto(443.32165275,7.40038182)(442.99938745,7.14256958)(442.72400176,6.8203107)
\curveto(442.44860675,6.50389834)(442.19665388,6.12596904)(441.96814238,5.68652164)
\lineto(440.7464627,0.79101383)
\curveto(440.70544443,0.6269511)(440.61169452,0.48632624)(440.4652127,0.36913883)
\curveto(440.32458544,0.25195147)(440.16638247,0.19335778)(439.99060332,0.19335758)
\curveto(439.84411717,0.19335778)(439.71814073,0.24023273)(439.61267363,0.33398258)
\curveto(439.50720344,0.42773255)(439.45446912,0.5507793)(439.45447051,0.7031232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.06091582,3.7265607)
\lineto(449.06091582,4.84277164)
\lineto(453.8245877,4.84277164)
\lineto(453.8245877,3.7265607)
\lineto(449.06091582,3.7265607)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.54040801,0.39550602)
\lineto(456.54040801,1.02831852)
\curveto(458.04040484,1.02831788)(458.79040409,1.21874738)(458.79040801,1.59960758)
\lineto(458.79040801,11.04784977)
\curveto(458.16931096,10.74901129)(457.38415549,10.59959737)(456.43493926,10.59960758)
\lineto(456.43493926,11.23242008)
\curveto(457.90563935,11.23240924)(459.0159898,11.61619792)(459.76599395,12.38378727)
\lineto(460.02087676,12.38378727)
\curveto(460.06188719,12.38377528)(460.09997309,12.36619717)(460.13513457,12.33105289)
\curveto(460.17614489,12.30174411)(460.19665268,12.26658789)(460.19665801,12.22558414)
\lineto(460.19665801,1.59960758)
\curveto(460.19665268,1.21874738)(460.94665193,1.02831788)(462.44665801,1.02831852)
\lineto(462.44665801,0.39550602)
\lineto(456.54040801,0.39550602)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.81578297,335.70241813)
\curveto(75.81578158,335.77273025)(75.82164095,335.82546457)(75.83336109,335.86062125)
\lineto(77.17808766,341.23073844)
\curveto(77.26597544,341.56471664)(77.30992071,341.8576851)(77.30992359,342.10964469)
\curveto(77.30992071,342.62526246)(77.13413964,342.8830747)(76.78257984,342.88308219)
\curveto(76.40757786,342.8830747)(76.12925783,342.65748899)(75.94761891,342.20632438)
\curveto(75.76597694,341.76100551)(75.59019587,341.19557639)(75.42027516,340.51003531)
\curveto(75.42027416,340.47487398)(75.40269606,340.44557714)(75.36754078,340.42214469)
\curveto(75.33238363,340.40456155)(75.3001571,340.3957725)(75.27086109,340.3957775)
\lineto(75.05992359,340.3957775)
\curveto(75.01890738,340.3957725)(74.98375116,340.41628029)(74.95445484,340.45730094)
\curveto(74.92515747,340.50417083)(74.91050905,340.54518641)(74.91050953,340.58034781)
\curveto(75.03941517,341.10182648)(75.16246192,341.54420885)(75.27965016,341.90749625)
\curveto(75.40269606,342.27077062)(75.59019587,342.60182498)(75.84215016,342.90066031)
\curveto(76.09996098,343.19948063)(76.4192966,343.34889455)(76.80015797,343.3489025)
\curveto(77.25132702,343.34889455)(77.64976412,343.20534)(77.99547047,342.91823844)
\curveto(78.34116968,342.6369812)(78.51402107,342.27662999)(78.51402516,341.83718375)
\curveto(78.87144259,342.30592684)(79.29038748,342.67506709)(79.77086109,342.94460563)
\curveto(80.25132402,343.21412906)(80.76108913,343.34889455)(81.30015797,343.3489025)
\curveto(81.72788504,343.34889455)(82.0970253,343.27565243)(82.40757984,343.12917594)
\curveto(82.71811843,342.98268397)(82.95835256,342.76002795)(83.12828297,342.46120719)
\curveto(83.30405534,342.16823166)(83.39194588,341.81666952)(83.39195484,341.40651969)
\curveto(83.39194588,340.91432667)(83.28061787,340.3196007)(83.05797047,339.62234)
\curveto(82.84116518,338.92507084)(82.56870451,338.14577475)(82.24058766,337.28444938)
\curveto(82.07065814,336.89186975)(81.98569729,336.53151855)(81.98570484,336.20339469)
\curveto(81.98569729,335.84597236)(82.12339246,335.6672616)(82.39879078,335.66726188)
\curveto(82.86753234,335.6672616)(83.25718039,335.91921448)(83.56773609,336.42312125)
\curveto(83.88413289,336.92702597)(84.10678891,337.46608793)(84.23570484,338.04030875)
\curveto(84.25913251,338.11061853)(84.30893715,338.14577475)(84.38511891,338.1457775)
\lineto(84.59605641,338.1457775)
\curveto(84.64292119,338.14577475)(84.68100709,338.13112633)(84.71031422,338.10183219)
\curveto(84.74546015,338.07253263)(84.76303826,338.03444674)(84.76304859,337.98757438)
\curveto(84.76303826,337.97585304)(84.75717889,337.95827494)(84.74547047,337.93484)
\curveto(84.58139781,337.25515064)(84.29428873,336.62819814)(83.88414234,336.05398063)
\curveto(83.47983642,335.47976179)(82.97300099,335.1926527)(82.36363453,335.1926525)
\curveto(81.94175202,335.1926527)(81.58140081,335.33620725)(81.28257984,335.62331656)
\curveto(80.98374516,335.91628479)(80.83433125,336.27077662)(80.83433766,336.68679313)
\curveto(80.83433125,336.90944786)(80.8812062,337.14382263)(80.97496266,337.38991813)
\curveto(81.12729971,337.78249386)(81.3001511,338.25124339)(81.49351734,338.79616813)
\curveto(81.69272883,339.34108605)(81.85386148,339.86256991)(81.97691578,340.36062125)
\curveto(82.10581435,340.85866266)(82.17026741,341.29811535)(82.17027516,341.67898063)
\curveto(82.17026741,342.01295838)(82.09995498,342.29713779)(81.95933766,342.53151969)
\curveto(81.82456463,342.76588732)(81.59311955,342.8830747)(81.26500172,342.88308219)
\curveto(80.8255422,342.8830747)(80.42124572,342.78639511)(80.05211109,342.59304313)
\curveto(79.68296521,342.39967675)(79.36069991,342.1418645)(79.08531422,341.81960563)
\curveto(78.80991921,341.50319327)(78.55796634,341.12526396)(78.32945484,340.68581656)
\lineto(77.10777516,335.79030875)
\curveto(77.06675689,335.62624602)(76.97300699,335.48562116)(76.82652516,335.36843375)
\curveto(76.6858979,335.25124639)(76.52769493,335.1926527)(76.35191578,335.1926525)
\curveto(76.20542963,335.1926527)(76.07945319,335.23952766)(75.97398609,335.3332775)
\curveto(75.8685159,335.42702747)(75.81578158,335.55007422)(75.81578297,335.70241813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.42222828,338.72585563)
\lineto(85.42222828,339.84206656)
\lineto(90.18590016,339.84206656)
\lineto(90.18590016,338.72585563)
\lineto(85.42222828,338.72585563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.90172047,335.39480094)
\lineto(92.90172047,336.02761344)
\curveto(94.4017173,336.0276128)(95.15171655,336.2180423)(95.15172047,336.5989025)
\lineto(95.15172047,346.04714469)
\curveto(94.53062342,345.74830621)(93.74546796,345.5988923)(92.79625172,345.5989025)
\lineto(92.79625172,346.231715)
\curveto(94.26695181,346.23170416)(95.37730226,346.61549284)(96.12730641,347.38308219)
\lineto(96.38218922,347.38308219)
\curveto(96.42319965,347.3830702)(96.46128555,347.36549209)(96.49644703,347.33034781)
\curveto(96.53745735,347.30103903)(96.55796514,347.26588282)(96.55797047,347.22487906)
\lineto(96.55797047,336.5989025)
\curveto(96.55796514,336.2180423)(97.30796439,336.0276128)(98.80797047,336.02761344)
\lineto(98.80797047,335.39480094)
\lineto(92.90172047,335.39480094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.83824391,335.70241813)
\curveto(42.83824252,335.77273025)(42.84410189,335.82546457)(42.85582203,335.86062125)
\lineto(44.20054859,341.23073844)
\curveto(44.28843638,341.56471664)(44.33238165,341.8576851)(44.33238453,342.10964469)
\curveto(44.33238165,342.62526246)(44.15660057,342.8830747)(43.80504078,342.88308219)
\curveto(43.4300388,342.8830747)(43.15171877,342.65748899)(42.97007984,342.20632438)
\curveto(42.78843788,341.76100551)(42.61265681,341.19557639)(42.44273609,340.51003531)
\curveto(42.4427351,340.47487398)(42.42515699,340.44557714)(42.39000172,340.42214469)
\curveto(42.35484456,340.40456155)(42.32261803,340.3957725)(42.29332203,340.3957775)
\lineto(42.08238453,340.3957775)
\curveto(42.04136831,340.3957725)(42.0062121,340.41628029)(41.97691578,340.45730094)
\curveto(41.94761841,340.50417083)(41.93296999,340.54518641)(41.93297047,340.58034781)
\curveto(42.06187611,341.10182648)(42.18492286,341.54420885)(42.30211109,341.90749625)
\curveto(42.42515699,342.27077062)(42.61265681,342.60182498)(42.86461109,342.90066031)
\curveto(43.12242192,343.19948063)(43.44175754,343.34889455)(43.82261891,343.3489025)
\curveto(44.27378796,343.34889455)(44.67222506,343.20534)(45.01793141,342.91823844)
\curveto(45.36363062,342.6369812)(45.53648201,342.27662999)(45.53648609,341.83718375)
\curveto(45.89390352,342.30592684)(46.31284842,342.67506709)(46.79332203,342.94460563)
\curveto(47.27378496,343.21412906)(47.78355007,343.34889455)(48.32261891,343.3489025)
\curveto(48.75034598,343.34889455)(49.11948624,343.27565243)(49.43004078,343.12917594)
\curveto(49.74057937,342.98268397)(49.9808135,342.76002795)(50.15074391,342.46120719)
\curveto(50.32651628,342.16823166)(50.41440682,341.81666952)(50.41441578,341.40651969)
\curveto(50.41440682,340.91432667)(50.3030788,340.3196007)(50.08043141,339.62234)
\curveto(49.86362612,338.92507084)(49.59116545,338.14577475)(49.26304859,337.28444938)
\curveto(49.09311908,336.89186975)(49.00815822,336.53151855)(49.00816578,336.20339469)
\curveto(49.00815822,335.84597236)(49.1458534,335.6672616)(49.42125172,335.66726188)
\curveto(49.88999328,335.6672616)(50.27964133,335.91921448)(50.59019703,336.42312125)
\curveto(50.90659382,336.92702597)(51.12924985,337.46608793)(51.25816578,338.04030875)
\curveto(51.28159345,338.11061853)(51.33139809,338.14577475)(51.40757984,338.1457775)
\lineto(51.61851734,338.1457775)
\curveto(51.66538213,338.14577475)(51.70346803,338.13112633)(51.73277516,338.10183219)
\curveto(51.76792109,338.07253263)(51.7854992,338.03444674)(51.78550953,337.98757438)
\curveto(51.7854992,337.97585304)(51.77963983,337.95827494)(51.76793141,337.93484)
\curveto(51.60385875,337.25515064)(51.31674966,336.62819814)(50.90660328,336.05398063)
\curveto(50.50229735,335.47976179)(49.99546192,335.1926527)(49.38609547,335.1926525)
\curveto(48.96421295,335.1926527)(48.60386175,335.33620725)(48.30504078,335.62331656)
\curveto(48.0062061,335.91628479)(47.85679219,336.27077662)(47.85679859,336.68679313)
\curveto(47.85679219,336.90944786)(47.90366714,337.14382263)(47.99742359,337.38991813)
\curveto(48.14976064,337.78249386)(48.32261203,338.25124339)(48.51597828,338.79616813)
\curveto(48.71518977,339.34108605)(48.87632242,339.86256991)(48.99937672,340.36062125)
\curveto(49.12827529,340.85866266)(49.19272835,341.29811535)(49.19273609,341.67898063)
\curveto(49.19272835,342.01295838)(49.12241592,342.29713779)(48.98179859,342.53151969)
\curveto(48.84702557,342.76588732)(48.61558049,342.8830747)(48.28746266,342.88308219)
\curveto(47.84800313,342.8830747)(47.44370666,342.78639511)(47.07457203,342.59304313)
\curveto(46.70542615,342.39967675)(46.38316085,342.1418645)(46.10777516,341.81960563)
\curveto(45.83238015,341.50319327)(45.58042728,341.12526396)(45.35191578,340.68581656)
\lineto(44.13023609,335.79030875)
\curveto(44.08921783,335.62624602)(43.99546792,335.48562116)(43.84898609,335.36843375)
\curveto(43.70835883,335.25124639)(43.55015587,335.1926527)(43.37437672,335.1926525)
\curveto(43.22789057,335.1926527)(43.10191413,335.23952766)(42.99644703,335.3332775)
\curveto(42.89097684,335.42702747)(42.83824252,335.55007422)(42.83824391,335.70241813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.56090016,335.70241813)
\curveto(115.56089877,335.77273025)(115.56675814,335.82546457)(115.57847828,335.86062125)
\lineto(116.92320484,341.23073844)
\curveto(117.01109263,341.56471664)(117.0550379,341.8576851)(117.05504078,342.10964469)
\curveto(117.0550379,342.62526246)(116.87925682,342.8830747)(116.52769703,342.88308219)
\curveto(116.15269505,342.8830747)(115.87437502,342.65748899)(115.69273609,342.20632438)
\curveto(115.51109413,341.76100551)(115.33531306,341.19557639)(115.16539234,340.51003531)
\curveto(115.16539135,340.47487398)(115.14781324,340.44557714)(115.11265797,340.42214469)
\curveto(115.07750081,340.40456155)(115.04527428,340.3957725)(115.01597828,340.3957775)
\lineto(114.80504078,340.3957775)
\curveto(114.76402456,340.3957725)(114.72886835,340.41628029)(114.69957203,340.45730094)
\curveto(114.67027466,340.50417083)(114.65562624,340.54518641)(114.65562672,340.58034781)
\curveto(114.78453236,341.10182648)(114.90757911,341.54420885)(115.02476734,341.90749625)
\curveto(115.14781324,342.27077062)(115.33531306,342.60182498)(115.58726734,342.90066031)
\curveto(115.84507817,343.19948063)(116.16441379,343.34889455)(116.54527516,343.3489025)
\curveto(116.99644421,343.34889455)(117.39488131,343.20534)(117.74058766,342.91823844)
\curveto(118.08628687,342.6369812)(118.25913826,342.27662999)(118.25914234,341.83718375)
\curveto(118.61655977,342.30592684)(119.03550467,342.67506709)(119.51597828,342.94460563)
\curveto(119.99644121,343.21412906)(120.50620632,343.34889455)(121.04527516,343.3489025)
\curveto(121.47300223,343.34889455)(121.84214249,343.27565243)(122.15269703,343.12917594)
\curveto(122.46323562,342.98268397)(122.70346975,342.76002795)(122.87340016,342.46120719)
\curveto(123.04917253,342.16823166)(123.13706307,341.81666952)(123.13707203,341.40651969)
\curveto(123.13706307,340.91432667)(123.02573505,340.3196007)(122.80308766,339.62234)
\curveto(122.58628237,338.92507084)(122.3138217,338.14577475)(121.98570484,337.28444938)
\curveto(121.81577533,336.89186975)(121.73081447,336.53151855)(121.73082203,336.20339469)
\curveto(121.73081447,335.84597236)(121.86850965,335.6672616)(122.14390797,335.66726188)
\curveto(122.61264953,335.6672616)(123.00229758,335.91921448)(123.31285328,336.42312125)
\curveto(123.62925007,336.92702597)(123.8519061,337.46608793)(123.98082203,338.04030875)
\curveto(124.0042497,338.11061853)(124.05405434,338.14577475)(124.13023609,338.1457775)
\lineto(124.34117359,338.1457775)
\curveto(124.38803838,338.14577475)(124.42612428,338.13112633)(124.45543141,338.10183219)
\curveto(124.49057734,338.07253263)(124.50815545,338.03444674)(124.50816578,337.98757438)
\curveto(124.50815545,337.97585304)(124.50229608,337.95827494)(124.49058766,337.93484)
\curveto(124.326515,337.25515064)(124.03940591,336.62819814)(123.62925953,336.05398063)
\curveto(123.2249536,335.47976179)(122.71811817,335.1926527)(122.10875172,335.1926525)
\curveto(121.6868692,335.1926527)(121.326518,335.33620725)(121.02769703,335.62331656)
\curveto(120.72886235,335.91628479)(120.57944844,336.27077662)(120.57945484,336.68679313)
\curveto(120.57944844,336.90944786)(120.62632339,337.14382263)(120.72007984,337.38991813)
\curveto(120.87241689,337.78249386)(121.04526828,338.25124339)(121.23863453,338.79616813)
\curveto(121.43784602,339.34108605)(121.59897867,339.86256991)(121.72203297,340.36062125)
\curveto(121.85093154,340.85866266)(121.9153846,341.29811535)(121.91539234,341.67898063)
\curveto(121.9153846,342.01295838)(121.84507217,342.29713779)(121.70445484,342.53151969)
\curveto(121.56968182,342.76588732)(121.33823674,342.8830747)(121.01011891,342.88308219)
\curveto(120.57065938,342.8830747)(120.16636291,342.78639511)(119.79722828,342.59304313)
\curveto(119.4280824,342.39967675)(119.1058171,342.1418645)(118.83043141,341.81960563)
\curveto(118.5550364,341.50319327)(118.30308353,341.12526396)(118.07457203,340.68581656)
\lineto(116.85289234,335.79030875)
\curveto(116.81187408,335.62624602)(116.71812417,335.48562116)(116.57164234,335.36843375)
\curveto(116.43101508,335.25124639)(116.27281212,335.1926527)(116.09703297,335.1926525)
\curveto(115.95054682,335.1926527)(115.82457038,335.23952766)(115.71910328,335.3332775)
\curveto(115.61363309,335.42702747)(115.56089877,335.55007422)(115.56090016,335.70241813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.16734547,338.72585563)
\lineto(125.16734547,339.84206656)
\lineto(129.93101734,339.84206656)
\lineto(129.93101734,338.72585563)
\lineto(125.16734547,338.72585563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.87340016,335.39480094)
\lineto(131.87340016,335.87819938)
\curveto(131.87339926,335.90749574)(131.885118,335.93972227)(131.90855641,335.97487906)
\lineto(134.70347828,339.06862906)
\curveto(135.12534913,339.52565618)(135.46812223,339.90944486)(135.73179859,340.21999625)
\curveto(135.99546545,340.53053799)(136.25620738,340.88795951)(136.51402516,341.29226188)
\curveto(136.77183186,341.69655245)(136.9739801,342.10670829)(137.12047047,342.52273063)
\curveto(137.27280792,342.94459808)(137.34897972,343.38991013)(137.34898609,343.85866813)
\curveto(137.34897972,344.35084667)(137.2581595,344.8195962)(137.07652516,345.26491813)
\curveto(136.89487861,345.71607968)(136.62241795,346.07643088)(136.25914234,346.34597281)
\curveto(135.90171554,346.61549284)(135.46812223,346.75025833)(134.95836109,346.75026969)
\curveto(134.43687326,346.75025833)(133.96812373,346.59205537)(133.55211109,346.27566031)
\curveto(133.13609331,345.96510287)(132.84312485,345.5608064)(132.67320484,345.06276969)
\curveto(132.7200781,345.07447876)(132.78453116,345.08033813)(132.86656422,345.08034781)
\curveto(133.13609331,345.08033813)(133.36460871,344.98951791)(133.55211109,344.80788688)
\curveto(133.7454677,344.62623702)(133.84214729,344.39186225)(133.84215016,344.10476188)
\curveto(133.84214729,343.82936282)(133.7454677,343.59498805)(133.55211109,343.40163688)
\curveto(133.36460871,343.21412906)(133.13609331,343.12037915)(132.86656422,343.12038688)
\curveto(132.58531261,343.12037915)(132.34800816,343.21705874)(132.15465016,343.41042594)
\curveto(131.96714917,343.60963647)(131.87339926,343.84108155)(131.87340016,344.10476188)
\curveto(131.87339926,344.55592459)(131.95836011,344.97779917)(132.12828297,345.37038688)
\curveto(132.29820352,345.768814)(132.54136734,346.12037615)(132.85777516,346.42507438)
\curveto(133.18003858,346.73560991)(133.54038978,346.97291436)(133.93882984,347.13698844)
\curveto(134.34312335,347.30103903)(134.7708573,347.3830702)(135.22203297,347.38308219)
\curveto(135.90757491,347.3830702)(136.54624615,347.23658597)(137.13804859,346.94362906)
\curveto(137.72983872,346.65650843)(138.19858825,346.24635259)(138.54429859,345.71316031)
\curveto(138.88999381,345.18580677)(139.0628452,344.56764333)(139.06285328,343.85866813)
\curveto(139.0628452,343.33717581)(138.9485875,342.84205912)(138.72007984,342.37331656)
\curveto(138.4915567,341.90456005)(138.19858825,341.47682611)(137.84117359,341.09011344)
\curveto(137.48374521,340.70924875)(137.02671442,340.27565543)(136.47007984,339.78933219)
\curveto(135.91343428,339.30300015)(135.54722371,338.97780517)(135.37144703,338.81374625)
\lineto(133.33238453,336.85378531)
\lineto(135.06382984,336.85378531)
\curveto(135.91343428,336.85378385)(136.62241795,336.85964322)(137.19078297,336.87136344)
\curveto(137.76499493,336.88894007)(138.06968213,336.91237754)(138.10484547,336.94167594)
\curveto(138.2454632,337.09401799)(138.38901774,337.64772837)(138.53550953,338.60280875)
\lineto(139.06285328,338.60280875)
\lineto(138.55308766,335.39480094)
\lineto(131.87340016,335.39480094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49791,265.39483906)
\lineto(270.49791,305.39483906)
\lineto(270.49791,305.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.49791,285.39483906)
\lineto(290.49791,285.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.49791,305.39465745)
\curveto(310.49791,294.34896266)(301.54360532,285.39465774)(290.49791054,285.39465745)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.49791,265.39483906)
\lineto(230.49791,305.39483906)
\lineto(230.49791,305.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.49791,285.39483906)
\lineto(250.49791,285.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.49791,285.39454645)
\curveto(265.49791,282.6331227)(267.73648625,280.39454645)(270.49791,280.39454645)
\curveto(273.25933375,280.39454645)(275.49791,282.6331227)(275.49791,285.39454645)
\curveto(275.49791,288.15597019)(273.25933375,290.39454645)(270.49791,290.39454645)
\curveto(267.73648625,290.39454645)(265.49791,288.15597019)(265.49791,285.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.49791,285.39454645)
\curveto(225.49791,282.6331227)(227.73648625,280.39454645)(230.49791,280.39454645)
\curveto(233.25933375,280.39454645)(235.49791,282.6331227)(235.49791,285.39454645)
\curveto(235.49791,288.15597019)(233.25933375,290.39454645)(230.49791,290.39454645)
\curveto(227.73648625,290.39454645)(225.49791,288.15597019)(225.49791,285.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.49791,305.39483906)
\lineto(310.49791,325.39483906)
\lineto(310.49791,325.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49791,305.39483906)
\lineto(270.49791,325.39483906)
\lineto(270.49791,325.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.49791,305.39483906)
\lineto(230.49791,325.39483906)
\lineto(230.49791,325.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.49791,265.39483906)
\lineto(190.49791,305.39483906)
\lineto(190.49791,305.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.49791,285.39483906)
\lineto(210.49791,285.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.49791,285.39454645)
\curveto(185.49791,282.6331227)(187.73648625,280.39454645)(190.49791,280.39454645)
\curveto(193.25933375,280.39454645)(195.49791,282.6331227)(195.49791,285.39454645)
\curveto(195.49791,288.15597019)(193.25933375,290.39454645)(190.49791,290.39454645)
\curveto(187.73648625,290.39454645)(185.49791,288.15597019)(185.49791,285.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.49791,305.39483906)
\lineto(190.49791,325.39483906)
\lineto(190.49791,325.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.49791,225.39483906)
\lineto(90.49791,265.39483906)
\lineto(90.49791,265.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.49791,245.39483906)
\lineto(70.49791,245.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.4979101,245.39454645)
\curveto(95.4979101,242.6331227)(93.25933385,240.39454645)(90.4979101,240.39454645)
\curveto(87.73648635,240.39454645)(85.4979101,242.6331227)(85.4979101,245.39454645)
\curveto(85.4979101,248.15597019)(87.73648635,250.39454645)(90.4979101,250.39454645)
\curveto(93.25933385,250.39454645)(95.4979101,248.15597019)(95.4979101,245.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.49791,225.39483906)
\lineto(130.49791,265.39483906)
\lineto(130.49791,265.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.49791,245.39483906)
\lineto(110.49791,245.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.49791,245.39454645)
\curveto(135.49791,242.6331227)(133.25933375,240.39454645)(130.49791,240.39454645)
\curveto(127.73648625,240.39454645)(125.49791,242.6331227)(125.49791,245.39454645)
\curveto(125.49791,248.15597019)(127.73648625,250.39454645)(130.49791,250.39454645)
\curveto(133.25933375,250.39454645)(135.49791,248.15597019)(135.49791,245.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.49791,265.39465735)
\curveto(50.49791,254.34896256)(59.45221468,245.39465764)(70.49790946,245.39465735)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.49791,185.39483906)
\lineto(130.49791,225.39483906)
\lineto(130.49791,225.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.49791,205.39483906)
\lineto(110.49791,205.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.49791,205.39454645)
\curveto(135.49791,202.6331227)(133.25933375,200.39454645)(130.49791,200.39454645)
\curveto(127.73648625,200.39454645)(125.49791,202.6331227)(125.49791,205.39454645)
\curveto(125.49791,208.15597019)(127.73648625,210.39454645)(130.49791,210.39454645)
\curveto(133.25933375,210.39454645)(135.49791,208.15597019)(135.49791,205.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.49791,225.39465745)
\curveto(90.49791,214.34896266)(99.45221468,205.39465774)(110.49790946,205.39465745)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.49791,265.39483906)
\lineto(50.49791,305.39483906)
\lineto(50.49791,305.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.49791,285.39483906)
\lineto(70.49791,285.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.49791,265.39483906)
\lineto(90.49791,305.39483906)
\lineto(90.49791,305.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.49791,285.39483906)
\lineto(110.49791,285.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.49791,285.39454645)
\curveto(85.49791,282.6331227)(87.73648625,280.39454645)(90.49791,280.39454645)
\curveto(93.25933375,280.39454645)(95.49791,282.6331227)(95.49791,285.39454645)
\curveto(95.49791,288.15597019)(93.25933375,290.39454645)(90.49791,290.39454645)
\curveto(87.73648625,290.39454645)(85.49791,288.15597019)(85.49791,285.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.49791,285.39454645)
\curveto(45.49791,282.6331227)(47.73648625,280.39454645)(50.49791,280.39454645)
\curveto(53.25933375,280.39454645)(55.49791,282.6331227)(55.49791,285.39454645)
\curveto(55.49791,288.15597019)(53.25933375,290.39454645)(50.49791,290.39454645)
\curveto(47.73648625,290.39454645)(45.49791,288.15597019)(45.49791,285.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.49791,325.39483906)
\lineto(50.49791,305.39483906)
\lineto(50.49791,305.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.49791,305.39483906)
\lineto(90.49791,325.39483906)
\lineto(90.49791,325.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.49791,265.39483906)
\lineto(130.49791,305.39483906)
\lineto(130.49791,305.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.49791,285.39483906)
\lineto(150.49791,285.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.49791,285.39454645)
\curveto(125.49791,282.6331227)(127.73648625,280.39454645)(130.49791,280.39454645)
\curveto(133.25933375,280.39454645)(135.49791,282.6331227)(135.49791,285.39454645)
\curveto(135.49791,288.15597019)(133.25933375,290.39454645)(130.49791,290.39454645)
\curveto(127.73648625,290.39454645)(125.49791,288.15597019)(125.49791,285.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.49791,305.39483906)
\lineto(130.49791,325.39483906)
\lineto(130.49791,325.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49791,225.39483906)
\lineto(270.49791,265.39483906)
\lineto(270.49791,265.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.49791,245.39483906)
\lineto(250.49791,245.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.49791,225.39483906)
\lineto(230.49791,265.39483906)
\lineto(230.49791,265.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.49791,245.39483906)
\lineto(210.49791,245.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.49791,245.39454645)
\curveto(235.49791,242.6331227)(233.25933375,240.39454645)(230.49791,240.39454645)
\curveto(227.73648625,240.39454645)(225.49791,242.6331227)(225.49791,245.39454645)
\curveto(225.49791,248.15597019)(227.73648625,250.39454645)(230.49791,250.39454645)
\curveto(233.25933375,250.39454645)(235.49791,248.15597019)(235.49791,245.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.49791,245.39454645)
\curveto(275.49791,242.6331227)(273.25933375,240.39454645)(270.49791,240.39454645)
\curveto(267.73648625,240.39454645)(265.49791,242.6331227)(265.49791,245.39454645)
\curveto(265.49791,248.15597019)(267.73648625,250.39454645)(270.49791,250.39454645)
\curveto(273.25933375,250.39454645)(275.49791,248.15597019)(275.49791,245.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.49791,225.39483906)
\lineto(190.49791,265.39483906)
\lineto(190.49791,265.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.49791,245.39483906)
\lineto(170.49791,245.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.49791,245.39454645)
\curveto(195.49791,242.6331227)(193.25933375,240.39454645)(190.49791,240.39454645)
\curveto(187.73648625,240.39454645)(185.49791,242.6331227)(185.49791,245.39454645)
\curveto(185.49791,248.15597019)(187.73648625,250.39454645)(190.49791,250.39454645)
\curveto(193.25933375,250.39454645)(195.49791,248.15597019)(195.49791,245.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49791,185.39483906)
\lineto(270.49791,225.39483906)
\lineto(270.49791,225.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.49791,205.39483906)
\lineto(250.49791,205.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.49791,185.39483906)
\lineto(230.49791,225.39483906)
\lineto(230.49791,225.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.49791,205.39483906)
\lineto(210.49791,205.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.49791,205.39454645)
\curveto(235.49791,202.6331227)(233.25933375,200.39454645)(230.49791,200.39454645)
\curveto(227.73648625,200.39454645)(225.49791,202.6331227)(225.49791,205.39454645)
\curveto(225.49791,208.15597019)(227.73648625,210.39454645)(230.49791,210.39454645)
\curveto(233.25933375,210.39454645)(235.49791,208.15597019)(235.49791,205.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.49791,205.39454645)
\curveto(275.49791,202.6331227)(273.25933375,200.39454645)(270.49791,200.39454645)
\curveto(267.73648625,200.39454645)(265.49791,202.6331227)(265.49791,205.39454645)
\curveto(265.49791,208.15597019)(267.73648625,210.39454645)(270.49791,210.39454645)
\curveto(273.25933375,210.39454645)(275.49791,208.15597019)(275.49791,205.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.49791,185.39483906)
\lineto(190.49791,225.39483906)
\lineto(190.49791,225.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.49791,205.39483906)
\lineto(170.49791,205.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.49791,205.39454645)
\curveto(195.49791,202.6331227)(193.25933375,200.39454645)(190.49791,200.39454645)
\curveto(187.73648625,200.39454645)(185.49791,202.6331227)(185.49791,205.39454645)
\curveto(185.49791,208.15597019)(187.73648625,210.39454645)(190.49791,210.39454645)
\curveto(193.25933375,210.39454645)(195.49791,208.15597019)(195.49791,205.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.49791,205.39483906)
\lineto(290.49791,205.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.49791,245.39483906)
\lineto(290.49791,245.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.49791,205.39483906)
\lineto(330.49791,205.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.49791,205.39483906)
\lineto(370.49791,205.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.49791,245.39483906)
\lineto(330.49791,245.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.49791,245.39483906)
\lineto(370.49791,245.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(470.49791,245.39483906)
\lineto(430.49791,245.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.49791,185.39501168)
\curveto(450.49791,196.44070647)(441.54360532,205.39501138)(430.49791054,205.39501168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.49791,225.39501168)
\curveto(490.49791,236.44070647)(481.54360532,245.39501138)(470.49791054,245.39501168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.49791,265.39501168)
\curveto(10.49791,276.44070647)(19.45221468,285.39501138)(30.49790946,285.39501168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.49791,145.39483906)
\lineto(450.49791,185.39483906)
\lineto(450.49791,185.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.49791,185.39483906)
\lineto(490.49791,225.39483906)
\lineto(490.49791,225.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.49791,225.39483906)
\lineto(10.49791,265.39483906)
\lineto(10.49791,265.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.49791,105.39483906)
\lineto(450.49791,145.39483906)
\lineto(450.49791,145.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.49791,65.39483906)
\lineto(450.49791,105.39483906)
\lineto(450.49791,105.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.49791,145.39483906)
\lineto(490.49791,185.39483906)
\lineto(490.49791,185.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.49791,185.39483906)
\lineto(10.49791,225.39483906)
\lineto(10.49791,225.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.49791,145.39483906)
\lineto(10.49791,185.39483906)
\lineto(10.49791,185.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.49791,105.39483906)
\lineto(490.49791,145.39483906)
\lineto(490.49791,145.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.49791,65.39483906)
\lineto(490.49791,105.39483906)
\lineto(490.49791,105.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.49791,105.39483906)
\lineto(10.49791,145.39483906)
\lineto(10.49791,145.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.49791,65.39483906)
\lineto(10.49791,105.39483906)
\lineto(10.49791,105.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.49791,25.39483906)
\lineto(450.49791,65.39483906)
\lineto(450.49791,65.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.49791,25.39483906)
\lineto(490.49791,65.39483906)
\lineto(490.49791,65.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.49791,25.39483906)
\lineto(10.49791,65.39483906)
\lineto(10.49791,65.39483906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.49791,35.39483906)
\lineto(440.49791,35.39483906)
\lineto(450.49791,45.39483906)
\lineto(460.49791,35.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.49791,35.39483906)
\lineto(440.49791,35.39483906)
\lineto(450.49791,45.39483906)
\lineto(460.49791,35.39483906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.49791,35.39483906)
\lineto(480.49791,35.39483906)
\lineto(490.49791,45.39483906)
\lineto(500.49791,35.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.49791,35.39483906)
\lineto(480.49791,35.39483906)
\lineto(490.49791,45.39483906)
\lineto(500.49791,35.39483906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.49791,45.39483906)
\lineto(20.49791,45.39483906)
\lineto(10.49791,35.39483906)
\lineto(0.49791,45.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.49791,45.39483906)
\lineto(20.49791,45.39483906)
\lineto(10.49791,35.39483906)
\lineto(0.49791,45.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.49791,205.39483906)
\lineto(430.49791,205.39483906)
\lineto(430.49791,205.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.49791,245.39483906)
\lineto(430.49791,245.39483906)
\lineto(430.49791,245.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.49791,25.39483906)
\lineto(310.49791,45.39483906)
\lineto(310.49791,45.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.49791,45.39501168)
\curveto(310.49791,56.44070647)(301.54360532,65.39501138)(290.49791054,65.39501168)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.49791,35.39483906)
\lineto(300.49791,35.39483906)
\lineto(310.49791,45.39483906)
\lineto(320.49791,35.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.49791,35.39483906)
\lineto(300.49791,35.39483906)
\lineto(310.49791,45.39483906)
\lineto(320.49791,35.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.49791,125.39483906)
\lineto(190.49791,165.39483906)
\lineto(190.49791,165.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.49791,145.39483906)
\lineto(170.49791,145.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.49791,125.39483906)
\lineto(230.49791,165.39483906)
\lineto(230.49791,165.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.49791,145.39483906)
\lineto(210.49791,145.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.49791,145.39454645)
\curveto(195.49791,142.6331227)(193.25933375,140.39454645)(190.49791,140.39454645)
\curveto(187.73648625,140.39454645)(185.49791,142.6331227)(185.49791,145.39454645)
\curveto(185.49791,148.15597019)(187.73648625,150.39454645)(190.49791,150.39454645)
\curveto(193.25933375,150.39454645)(195.49791,148.15597019)(195.49791,145.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.49791,145.39454645)
\curveto(235.49791,142.6331227)(233.25933375,140.39454645)(230.49791,140.39454645)
\curveto(227.73648625,140.39454645)(225.49791,142.6331227)(225.49791,145.39454645)
\curveto(225.49791,148.15597019)(227.73648625,150.39454645)(230.49791,150.39454645)
\curveto(233.25933375,150.39454645)(235.49791,148.15597019)(235.49791,145.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49791,125.39483906)
\lineto(270.49791,165.39483906)
\lineto(270.49791,165.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.49791,145.39483906)
\lineto(250.49791,145.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.49791,145.39454645)
\curveto(275.49791,142.6331227)(273.25933375,140.39454645)(270.49791,140.39454645)
\curveto(267.73648625,140.39454645)(265.49791,142.6331227)(265.49791,145.39454645)
\curveto(265.49791,148.15597019)(267.73648625,150.39454645)(270.49791,150.39454645)
\curveto(273.25933375,150.39454645)(275.49791,148.15597019)(275.49791,145.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.49791,85.39483906)
\lineto(230.49791,125.39483906)
\lineto(230.49791,125.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.49791,105.39483906)
\lineto(210.49791,105.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.49791,105.39454645)
\curveto(235.49791,102.6331227)(233.25933375,100.39454645)(230.49791,100.39454645)
\curveto(227.73648625,100.39454645)(225.49791,102.6331227)(225.49791,105.39454645)
\curveto(225.49791,108.15597019)(227.73648625,110.39454645)(230.49791,110.39454645)
\curveto(233.25933375,110.39454645)(235.49791,108.15597019)(235.49791,105.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49791,85.39483906)
\lineto(270.49791,125.39483906)
\lineto(270.49791,125.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.49791,105.39483906)
\lineto(250.49791,105.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.49791,105.39454645)
\curveto(275.49791,102.6331227)(273.25933375,100.39454645)(270.49791,100.39454645)
\curveto(267.73648625,100.39454645)(265.49791,102.6331227)(265.49791,105.39454645)
\curveto(265.49791,108.15597019)(267.73648625,110.39454645)(270.49791,110.39454645)
\curveto(273.25933375,110.39454645)(275.49791,108.15597019)(275.49791,105.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.49791,125.39465645)
\curveto(190.49791,114.34896166)(199.45221468,105.39465674)(210.49790946,105.39465645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49791,45.39483906)
\lineto(270.49791,85.39483906)
\lineto(270.49791,85.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.49791,65.39483906)
\lineto(250.49791,65.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.49791,65.39454645)
\curveto(275.49791,62.6331227)(273.25933375,60.39454645)(270.49791,60.39454645)
\curveto(267.73648625,60.39454645)(265.49791,62.6331227)(265.49791,65.39454645)
\curveto(265.49791,68.15597019)(267.73648625,70.39454645)(270.49791,70.39454645)
\curveto(273.25933375,70.39454645)(275.49791,68.15597019)(275.49791,65.39454645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.49791,85.39465645)
\curveto(230.49791,74.34896166)(239.45221468,65.39465674)(250.49790946,65.39465645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.49791,105.39483906)
\lineto(290.49791,105.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.49791,145.39483906)
\lineto(290.49791,145.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.49791,145.39483906)
\lineto(330.49791,145.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.49791,85.39501168)
\curveto(350.49791,96.44070647)(341.54360532,105.39501138)(330.49791054,105.39501168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.49791,125.39501168)
\curveto(390.49791,136.44070647)(381.54360532,145.39501138)(370.49791054,145.39501168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.49791,45.39483906)
\lineto(350.49791,85.39483906)
\lineto(350.49791,85.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.49791,85.39483906)
\lineto(390.49791,125.39483906)
\lineto(390.49791,125.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.49791,45.39483906)
\lineto(390.49791,85.39483906)
\lineto(390.49791,85.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.49791,25.39483906)
\lineto(350.49791,45.39483906)
\lineto(350.49791,45.39483906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.49791,35.39483906)
\lineto(340.49791,35.39483906)
\lineto(350.49791,45.39483906)
\lineto(360.49791,35.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.49791,35.39483906)
\lineto(340.49791,35.39483906)
\lineto(350.49791,45.39483906)
\lineto(360.49791,35.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.49791,25.39483906)
\lineto(390.49791,45.39483906)
\lineto(390.49791,45.39483906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.49791,35.39483906)
\lineto(380.49791,35.39483906)
\lineto(390.49791,45.39483906)
\lineto(400.49791,35.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.49791,35.39483906)
\lineto(380.49791,35.39483906)
\lineto(390.49791,45.39483906)
\lineto(400.49791,35.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49791,25.39483906)
\lineto(270.49791,45.39483906)
\lineto(270.49791,45.39483906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.47885405,245.3906232)
\curveto(166.47885556,245.12109322)(166.37924629,244.88964813)(166.18002593,244.69628727)
\curveto(165.98080919,244.50292977)(165.74936411,244.40625018)(165.48568999,244.4062482)
\curveto(165.32163016,244.40625018)(165.16049751,244.45019545)(165.00229155,244.53808414)
\curveto(164.84409157,244.62597652)(164.72104482,244.74902328)(164.63315093,244.90722477)
\curveto(164.54526375,245.06542921)(164.50131848,245.22656186)(164.50131499,245.3906232)
\curveto(164.50131848,245.65429581)(164.59799807,245.88574089)(164.79135405,246.08495914)
\curveto(164.98471643,246.28417799)(165.21616151,246.38378727)(165.48568999,246.38378727)
\curveto(165.74936411,246.38378727)(165.98080919,246.28417799)(166.18002593,246.08495914)
\curveto(166.37924629,245.88574089)(166.47885556,245.65429581)(166.47885405,245.3906232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.48666655,245.3906232)
\curveto(161.48666806,245.12109322)(161.38705879,244.88964813)(161.18783843,244.69628727)
\curveto(160.98862169,244.50292977)(160.75717661,244.40625018)(160.49350249,244.4062482)
\curveto(160.32944266,244.40625018)(160.16831001,244.45019545)(160.01010405,244.53808414)
\curveto(159.85190407,244.62597652)(159.72885732,244.74902328)(159.64096343,244.90722477)
\curveto(159.55307625,245.06542921)(159.50913098,245.22656186)(159.50912749,245.3906232)
\curveto(159.50913098,245.65429581)(159.60581057,245.88574089)(159.79916655,246.08495914)
\curveto(159.99252893,246.28417799)(160.22397401,246.38378727)(160.49350249,246.38378727)
\curveto(160.75717661,246.38378727)(160.98862169,246.28417799)(161.18783843,246.08495914)
\curveto(161.38705879,245.88574089)(161.48666806,245.65429581)(161.48666655,245.3906232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.49447905,245.3906232)
\curveto(156.49448056,245.12109322)(156.39487129,244.88964813)(156.19565093,244.69628727)
\curveto(155.99643419,244.50292977)(155.76498911,244.40625018)(155.50131499,244.4062482)
\curveto(155.33725516,244.40625018)(155.17612251,244.45019545)(155.01791655,244.53808414)
\curveto(154.85971657,244.62597652)(154.73666982,244.74902328)(154.64877593,244.90722477)
\curveto(154.56088875,245.06542921)(154.51694348,245.22656186)(154.51693999,245.3906232)
\curveto(154.51694348,245.65429581)(154.61362307,245.88574089)(154.80697905,246.08495914)
\curveto(155.00034143,246.28417799)(155.23178651,246.38378727)(155.50131499,246.38378727)
\curveto(155.76498911,246.38378727)(155.99643419,246.28417799)(156.19565093,246.08495914)
\curveto(156.39487129,245.88574089)(156.49448056,245.65429581)(156.49447905,245.3906232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.49350249,169.41308414)
\curveto(230.2239725,169.41308263)(229.99252742,169.5126919)(229.79916655,169.71191227)
\curveto(229.60580906,169.91112901)(229.50912947,170.14257409)(229.50912749,170.4062482)
\curveto(229.50912947,170.57030803)(229.55307474,170.73144069)(229.64096343,170.88964664)
\curveto(229.72885581,171.04784662)(229.85190256,171.17089337)(230.01010405,171.25878727)
\curveto(230.1683085,171.34667445)(230.32944115,171.39061971)(230.49350249,171.3906232)
\curveto(230.75717509,171.39061971)(230.98862018,171.29394012)(231.18783843,171.10058414)
\curveto(231.38705728,170.90722176)(231.48666655,170.67577668)(231.48666655,170.4062482)
\curveto(231.48666655,170.14257409)(231.38705728,169.91112901)(231.18783843,169.71191227)
\curveto(230.98862018,169.5126919)(230.75717509,169.41308263)(230.49350249,169.41308414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.49350249,174.40527164)
\curveto(230.2239725,174.40527013)(229.99252742,174.5048794)(229.79916655,174.70409977)
\curveto(229.60580906,174.90331651)(229.50912947,175.13476159)(229.50912749,175.3984357)
\curveto(229.50912947,175.56249553)(229.55307474,175.72362819)(229.64096343,175.88183414)
\curveto(229.72885581,176.04003412)(229.85190256,176.16308087)(230.01010405,176.25097477)
\curveto(230.1683085,176.33886195)(230.32944115,176.38280721)(230.49350249,176.3828107)
\curveto(230.75717509,176.38280721)(230.98862018,176.28612762)(231.18783843,176.09277164)
\curveto(231.38705728,175.89940926)(231.48666655,175.66796418)(231.48666655,175.3984357)
\curveto(231.48666655,175.13476159)(231.38705728,174.90331651)(231.18783843,174.70409977)
\curveto(230.98862018,174.5048794)(230.75717509,174.40527013)(230.49350249,174.40527164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.49350249,179.39745914)
\curveto(230.2239725,179.39745763)(229.99252742,179.4970669)(229.79916655,179.69628727)
\curveto(229.60580906,179.89550401)(229.50912947,180.12694909)(229.50912749,180.3906232)
\curveto(229.50912947,180.55468303)(229.55307474,180.71581569)(229.64096343,180.87402164)
\curveto(229.72885581,181.03222162)(229.85190256,181.15526837)(230.01010405,181.24316227)
\curveto(230.1683085,181.33104945)(230.32944115,181.37499471)(230.49350249,181.3749982)
\curveto(230.75717509,181.37499471)(230.98862018,181.27831512)(231.18783843,181.08495914)
\curveto(231.38705728,180.89159676)(231.48666655,180.66015168)(231.48666655,180.3906232)
\curveto(231.48666655,180.12694909)(231.38705728,179.89550401)(231.18783843,179.69628727)
\curveto(230.98862018,179.4970669)(230.75717509,179.39745763)(230.49350249,179.39745914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.72482446,171.16304259)
\curveto(164.53423904,170.97245504)(164.30014826,170.87923305)(164.02255142,170.88337633)
\curveto(163.74495951,170.88751945)(163.51294033,170.98281304)(163.32649318,171.16925739)
\curveto(163.21048676,171.28526661)(163.12762277,171.4302786)(163.07790095,171.60429379)
\curveto(163.02818597,171.77830737)(163.02818597,171.95232175)(163.07790095,172.12633747)
\curveto(163.12762277,172.30035052)(163.21048676,172.44536251)(163.32649318,172.56137387)
\curveto(163.51294033,172.74781609)(163.74495951,172.84310968)(164.02255142,172.84725493)
\curveto(164.30014826,172.85139608)(164.53423904,172.75817409)(164.72482446,172.56758867)
\curveto(164.91127021,172.38114292)(165.0044922,172.14705214)(165.00449071,171.86531563)
\curveto(165.0044922,171.58357699)(164.91127021,171.34948621)(164.72482446,171.16304259)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.19481483,174.69305222)
\curveto(161.00422942,174.50246467)(160.77013864,174.40924267)(160.49254179,174.41338596)
\curveto(160.21494988,174.41752907)(159.9829307,174.51282267)(159.79648355,174.69926702)
\curveto(159.68047713,174.81527624)(159.59761314,174.96028823)(159.54789132,175.13430342)
\curveto(159.49817635,175.308317)(159.49817635,175.48233138)(159.54789132,175.6563471)
\curveto(159.59761314,175.83036015)(159.68047713,175.97537214)(159.79648355,176.0913835)
\curveto(159.9829307,176.27782571)(160.21494988,176.37311931)(160.49254179,176.37726456)
\curveto(160.77013864,176.38140571)(161.00422942,176.28818371)(161.19481483,176.0975983)
\curveto(161.38126058,175.91115255)(161.47448258,175.67706177)(161.47448108,175.39532526)
\curveto(161.47448258,175.11358661)(161.38126058,174.87949583)(161.19481483,174.69305222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.6648052,178.22306185)
\curveto(157.47421979,178.03247429)(157.24012901,177.9392523)(156.96253216,177.94339559)
\curveto(156.68494026,177.9475387)(156.45292108,178.04283229)(156.26647392,178.22927665)
\curveto(156.1504675,178.34528587)(156.06760351,178.49029786)(156.01788169,178.66431305)
\curveto(155.96816672,178.83832663)(155.96816672,179.01234101)(156.01788169,179.18635673)
\curveto(156.06760351,179.36036978)(156.1504675,179.50538177)(156.26647392,179.62139312)
\curveto(156.45292108,179.80783534)(156.68494026,179.90312894)(156.96253216,179.90727419)
\curveto(157.24012901,179.91141533)(157.47421979,179.81819334)(157.6648052,179.62760793)
\curveto(157.85125096,179.44116217)(157.94447295,179.20707139)(157.94447146,178.92533489)
\curveto(157.94447295,178.64359624)(157.85125096,178.40950546)(157.6648052,178.22306185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.73057483,169.62108025)
\curveto(414.92116238,169.43049483)(415.01438437,169.19640405)(415.01024108,168.9188072)
\curveto(415.00609797,168.6412153)(414.91080438,168.40919612)(414.72436002,168.22274897)
\curveto(414.6083508,168.10674255)(414.46333882,168.02387855)(414.28932362,167.97415674)
\curveto(414.11531005,167.92444176)(413.94129566,167.92444176)(413.76727995,167.97415674)
\curveto(413.59326689,168.02387855)(413.4482549,168.10674255)(413.33224355,168.22274897)
\curveto(413.14580133,168.40919612)(413.05050774,168.6412153)(413.04636249,168.9188072)
\curveto(413.04222134,169.19640405)(413.13544333,169.43049483)(413.32602874,169.62108025)
\curveto(413.5124745,169.807526)(413.74656528,169.90074799)(414.02830178,169.9007465)
\curveto(414.31004043,169.90074799)(414.54413121,169.807526)(414.73057483,169.62108025)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.2005652,166.09107062)
\curveto(411.39115275,165.9004852)(411.48437474,165.66639442)(411.48023145,165.38879757)
\curveto(411.47608834,165.11120567)(411.38079475,164.87918649)(411.19435039,164.69273934)
\curveto(411.07834118,164.57673292)(410.93332919,164.49386892)(410.759314,164.44414711)
\curveto(410.58530042,164.39443213)(410.41128603,164.39443213)(410.23727032,164.44414711)
\curveto(410.06325726,164.49386892)(409.91824528,164.57673292)(409.80223392,164.69273934)
\curveto(409.6157917,164.87918649)(409.52049811,165.11120567)(409.51635286,165.38879757)
\curveto(409.51221171,165.66639442)(409.6054337,165.9004852)(409.79601911,166.09107062)
\curveto(409.98246487,166.27751637)(410.21655565,166.37073836)(410.49829216,166.37073687)
\curveto(410.7800308,166.37073836)(411.01412158,166.27751637)(411.2005652,166.09107062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.67055557,162.56106099)
\curveto(407.86114312,162.37047558)(407.95436511,162.1363848)(407.95022183,161.85878795)
\curveto(407.94607871,161.58119604)(407.85078512,161.34917686)(407.66434076,161.16272971)
\curveto(407.54833155,161.04672329)(407.40331956,160.9638593)(407.22930437,160.91413748)
\curveto(407.05529079,160.8644225)(406.8812764,160.8644225)(406.70726069,160.91413748)
\curveto(406.53324763,160.9638593)(406.38823565,161.04672329)(406.27222429,161.16272971)
\curveto(406.08578207,161.34917686)(405.99048848,161.58119604)(405.98634323,161.85878795)
\curveto(405.98220208,162.1363848)(406.07542407,162.37047558)(406.26600949,162.56106099)
\curveto(406.45245524,162.74750674)(406.68654602,162.84072874)(406.96828253,162.84072724)
\curveto(407.25002117,162.84072874)(407.48411195,162.74750674)(407.67055557,162.56106099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.47888457,40.3906232)
\curveto(426.47888608,40.12109322)(426.37927681,39.88964813)(426.18005645,39.69628727)
\curveto(425.98083971,39.50292977)(425.74939462,39.40625018)(425.48572051,39.4062482)
\curveto(425.32166068,39.40625018)(425.16052803,39.45019545)(425.00232207,39.53808414)
\curveto(424.84412209,39.62597652)(424.72107534,39.74902328)(424.63318145,39.90722477)
\curveto(424.54529427,40.06542921)(424.501349,40.22656186)(424.50134551,40.3906232)
\curveto(424.501349,40.65429581)(424.59802859,40.88574089)(424.79138457,41.08495914)
\curveto(424.98474695,41.28417799)(425.21619203,41.38378727)(425.48572051,41.38378727)
\curveto(425.74939462,41.38378727)(425.98083971,41.28417799)(426.18005645,41.08495914)
\curveto(426.37927681,40.88574089)(426.47888608,40.65429581)(426.47888457,40.3906232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.48669707,40.3906232)
\curveto(421.48669858,40.12109322)(421.38708931,39.88964813)(421.18786895,39.69628727)
\curveto(420.98865221,39.50292977)(420.75720712,39.40625018)(420.49353301,39.4062482)
\curveto(420.32947318,39.40625018)(420.16834053,39.45019545)(420.01013457,39.53808414)
\curveto(419.85193459,39.62597652)(419.72888784,39.74902328)(419.64099395,39.90722477)
\curveto(419.55310677,40.06542921)(419.5091615,40.22656186)(419.50915801,40.3906232)
\curveto(419.5091615,40.65429581)(419.60584109,40.88574089)(419.79919707,41.08495914)
\curveto(419.99255945,41.28417799)(420.22400453,41.38378727)(420.49353301,41.38378727)
\curveto(420.75720712,41.38378727)(420.98865221,41.28417799)(421.18786895,41.08495914)
\curveto(421.38708931,40.88574089)(421.48669858,40.65429581)(421.48669707,40.3906232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.49450957,40.3906232)
\curveto(416.49451108,40.12109322)(416.39490181,39.88964813)(416.19568145,39.69628727)
\curveto(415.99646471,39.50292977)(415.76501962,39.40625018)(415.50134551,39.4062482)
\curveto(415.33728568,39.40625018)(415.17615303,39.45019545)(415.01794707,39.53808414)
\curveto(414.85974709,39.62597652)(414.73670034,39.74902328)(414.64880645,39.90722477)
\curveto(414.56091927,40.06542921)(414.516974,40.22656186)(414.51697051,40.3906232)
\curveto(414.516974,40.65429581)(414.61365359,40.88574089)(414.80700957,41.08495914)
\curveto(415.00037195,41.28417799)(415.23181703,41.38378727)(415.50134551,41.38378727)
\curveto(415.76501962,41.38378727)(415.99646471,41.28417799)(416.19568145,41.08495914)
\curveto(416.39490181,40.88574089)(416.49451108,40.65429581)(416.49450957,40.3906232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.90317046,0.39550602)
\lineto(266.90317046,0.87890445)
\curveto(266.90316956,0.90820082)(266.9148883,0.94042735)(266.93832671,0.97558414)
\lineto(269.73324858,4.06933414)
\curveto(270.15511944,4.52636126)(270.49789253,4.91014994)(270.7615689,5.22070133)
\curveto(271.02523575,5.53124307)(271.28597768,5.88866458)(271.54379546,6.29296695)
\curveto(271.80160216,6.69725753)(272.0037504,7.10741337)(272.15024077,7.5234357)
\curveto(272.30257823,7.94530315)(272.37875002,8.39061521)(272.3787564,8.8593732)
\curveto(272.37875002,9.35155175)(272.2879298,9.82030128)(272.10629546,10.2656232)
\curveto(271.92464892,10.71678476)(271.65218825,11.07713596)(271.28891265,11.34667789)
\curveto(270.93148585,11.61619792)(270.49789253,11.75096341)(269.9881314,11.75097477)
\curveto(269.46664356,11.75096341)(268.99789403,11.59276044)(268.5818814,11.27636539)
\curveto(268.16586361,10.96580795)(267.87289516,10.56151147)(267.70297515,10.06347477)
\curveto(267.7498484,10.07518384)(267.81430146,10.08104321)(267.89633452,10.08105289)
\curveto(268.16586361,10.08104321)(268.39437901,9.99022298)(268.5818814,9.80859195)
\curveto(268.775238,9.6269421)(268.87191759,9.39256733)(268.87192046,9.10546695)
\curveto(268.87191759,8.83006789)(268.775238,8.59569313)(268.5818814,8.40234195)
\curveto(268.39437901,8.21483413)(268.16586361,8.12108423)(267.89633452,8.12109195)
\curveto(267.61508291,8.12108423)(267.37777846,8.21776382)(267.18442046,8.41113102)
\curveto(266.99691947,8.61034155)(266.90316956,8.84178663)(266.90317046,9.10546695)
\curveto(266.90316956,9.55662967)(266.98813042,9.97850425)(267.15805327,10.37109195)
\curveto(267.32797383,10.76951908)(267.57113764,11.12108123)(267.88754546,11.42577945)
\curveto(268.20980888,11.73631499)(268.57016008,11.97361944)(268.96860015,12.13769352)
\curveto(269.37289366,12.30174411)(269.8006276,12.38377528)(270.25180327,12.38378727)
\curveto(270.93734522,12.38377528)(271.57601645,12.23729105)(272.1678189,11.94433414)
\curveto(272.75960902,11.6572135)(273.22835855,11.24705766)(273.5740689,10.71386539)
\curveto(273.91976411,10.18651185)(274.0926155,9.56834841)(274.09262358,8.8593732)
\curveto(274.0926155,8.33788089)(273.9783578,7.84276419)(273.74985015,7.37402164)
\curveto(273.52132701,6.90526513)(273.22835855,6.47753118)(272.8709439,6.09081852)
\curveto(272.51351551,5.70995383)(272.05648472,5.27636051)(271.49985015,4.79003727)
\curveto(270.94320458,4.30370523)(270.57699401,3.97851025)(270.40121733,3.81445133)
\lineto(268.36215483,1.85449039)
\lineto(270.09360015,1.85449039)
\curveto(270.94320458,1.85448893)(271.65218825,1.8603483)(272.22055327,1.87206852)
\curveto(272.79476523,1.88964515)(273.09945243,1.91308262)(273.13461577,1.94238102)
\curveto(273.2752335,2.09472307)(273.41878805,2.64843345)(273.56527983,3.60351383)
\lineto(274.09262358,3.60351383)
\lineto(273.58285796,0.39550602)
\lineto(266.90317046,0.39550602)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.72055327,1.78417789)
\curveto(308.00180128,1.37402066)(308.37973059,1.06933347)(308.85434233,0.87011539)
\curveto(309.32894839,0.67089637)(309.8387135,0.57128709)(310.38363921,0.57128727)
\curveto(311.08089976,0.57128709)(311.57601645,0.86718523)(311.86899077,1.45898258)
\curveto(312.16195337,2.05663717)(312.30843759,2.7333943)(312.3084439,3.48925602)
\curveto(312.30843759,3.82909633)(312.27621106,4.16893974)(312.21176421,4.50878727)
\curveto(312.15316431,4.84862656)(312.05062535,5.1650325)(311.90414702,5.45800602)
\curveto(311.7576569,5.75096941)(311.55550866,5.98534418)(311.29770171,6.16113102)
\curveto(311.04574354,6.33690632)(310.73519698,6.42479686)(310.36606108,6.42480289)
\lineto(309.17074858,6.42480289)
\curveto(309.06527678,6.42479686)(309.01254245,6.48046087)(309.01254546,6.59179508)
\lineto(309.01254546,6.7499982)
\curveto(309.01254245,6.84374175)(309.06527678,6.89061671)(309.17074858,6.8906232)
\lineto(310.16391265,6.96972477)
\curveto(310.58578307,6.96971819)(310.93441553,7.12792116)(311.20981108,7.44433414)
\curveto(311.4910556,7.76073303)(311.69613352,8.1445217)(311.82504546,8.59570133)
\curveto(311.95394576,9.05272392)(312.01839882,9.48631724)(312.01840483,9.89648258)
\curveto(312.01839882,10.47069125)(311.88363333,10.94237047)(311.61410796,11.31152164)
\curveto(311.34457137,11.68065098)(310.93441553,11.86522111)(310.38363921,11.86523258)
\curveto(309.92660404,11.86522111)(309.49008104,11.77733057)(309.0740689,11.6015607)
\curveto(308.65805062,11.43162779)(308.32699626,11.17088587)(308.08090483,10.81933414)
\curveto(308.10434024,10.82518309)(308.12484803,10.82811277)(308.14242827,10.8281232)
\curveto(308.16000424,10.83397214)(308.18051204,10.83690182)(308.20395171,10.83691227)
\curveto(308.47348049,10.83690182)(308.6990662,10.74315192)(308.88070952,10.55566227)
\curveto(309.06234709,10.36815229)(309.15316731,10.14256658)(309.15317046,9.87890445)
\curveto(309.15316731,9.62108273)(309.06234709,9.3984267)(308.88070952,9.2109357)
\curveto(308.6990662,9.02342708)(308.47348049,8.92967717)(308.20395171,8.9296857)
\curveto(307.9402779,8.92967717)(307.71469219,9.02342708)(307.5271939,9.2109357)
\curveto(307.33969256,9.3984267)(307.24594266,9.62108273)(307.2459439,9.87890445)
\curveto(307.24594266,10.39451945)(307.40121594,10.84276119)(307.71176421,11.22363102)
\curveto(308.02230907,11.60447918)(308.42074617,11.89158827)(308.90707671,12.08495914)
\curveto(309.39926082,12.284166)(309.89144782,12.38377528)(310.38363921,12.38378727)
\curveto(310.74691572,12.38377528)(311.1307044,12.32811127)(311.5350064,12.21679508)
\curveto(311.93929734,12.11131461)(312.30550791,11.95604133)(312.63363921,11.75097477)
\curveto(312.96175725,11.55174486)(313.22835855,11.29393262)(313.4334439,10.97753727)
\curveto(313.64437376,10.66112075)(313.7498424,10.30076955)(313.74985015,9.89648258)
\curveto(313.7498424,9.39256733)(313.63558471,8.92674748)(313.40707671,8.49902164)
\curveto(313.18441328,8.07127959)(312.8767964,7.70213933)(312.48422515,7.39159977)
\curveto(312.09164094,7.08104621)(311.6609773,6.84960112)(311.19223296,6.69726383)
\curveto(311.71371163,6.59764825)(312.20882832,6.40135938)(312.67758452,6.10839664)
\curveto(313.14632738,5.81542247)(313.52132701,5.44042285)(313.80258452,4.98339664)
\curveto(314.08968581,4.52636126)(314.23324036,4.03417425)(314.23324858,3.50683414)
\curveto(314.23324036,2.84472232)(314.05159991,2.24413698)(313.68832671,1.70507633)
\curveto(313.32503814,1.17187243)(312.84749956,0.75292753)(312.25570952,0.44824039)
\curveto(311.66390699,0.14941251)(311.03988418,-0.0000014)(310.38363921,-0.0000018)
\curveto(309.82113539,-0.0000014)(309.25570627,0.10839693)(308.68735015,0.32519352)
\curveto(308.12484803,0.53613087)(307.66195787,0.85546649)(307.29867827,1.28320133)
\curveto(306.94125546,1.71093439)(306.7625447,2.22362919)(306.76254546,2.82128727)
\curveto(306.7625447,3.12011267)(306.86215398,3.36913585)(307.06137358,3.56835758)
\curveto(307.26059108,3.76757296)(307.50961427,3.86718223)(307.8084439,3.8671857)
\curveto(308.00180128,3.86718223)(308.17758235,3.82030728)(308.33578765,3.7265607)
\curveto(308.49984765,3.63866683)(308.62582409,3.5126904)(308.71371733,3.34863102)
\curveto(308.80746453,3.18456573)(308.85433949,3.00878465)(308.85434233,2.82128727)
\curveto(308.85433949,2.52831638)(308.75180053,2.28222288)(308.54672515,2.08300602)
\curveto(308.34164469,1.88378578)(308.09555118,1.7841765)(307.8084439,1.78417789)
\lineto(307.72055327,1.78417789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.50766265,3.36620914)
\lineto(346.50766265,3.99902164)
\lineto(352.07113921,12.29589664)
\curveto(352.11214873,12.35447843)(352.1736721,12.38377528)(352.25570952,12.38378727)
\lineto(352.5193814,12.38378727)
\curveto(352.65414037,12.38377528)(352.72152312,12.31639253)(352.72152983,12.18163883)
\lineto(352.72152983,3.99902164)
\lineto(354.4881314,3.99902164)
\lineto(354.4881314,3.36620914)
\lineto(352.72152983,3.36620914)
\lineto(352.72152983,1.59960758)
\curveto(352.72152312,1.35351287)(352.89730419,1.1953099)(353.24887358,1.1249982)
\curveto(353.60042849,1.06054441)(354.00765465,1.02831788)(354.47055327,1.02831852)
\lineto(354.47055327,0.39550602)
\lineto(349.51352202,0.39550602)
\lineto(349.51352202,1.02831852)
\curveto(349.97640868,1.02831788)(350.38363483,1.06054441)(350.73520171,1.1249982)
\curveto(351.08675913,1.1953099)(351.2625402,1.35351287)(351.26254546,1.59960758)
\lineto(351.26254546,3.36620914)
\lineto(346.50766265,3.36620914)
\moveto(347.1053189,3.99902164)
\lineto(351.36801421,3.99902164)
\lineto(351.36801421,10.37109195)
\lineto(347.1053189,3.99902164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.57116973,2.44335758)
\curveto(387.69421491,2.09179338)(387.88171473,1.77245776)(388.13366973,1.48534977)
\curveto(388.39147984,1.19823959)(388.69323735,0.97265388)(389.03894316,0.80859195)
\curveto(389.39050228,0.65038857)(389.75378317,0.57128709)(390.12878691,0.57128727)
\curveto(390.99596942,0.57128709)(391.59362508,0.90820082)(391.92175566,1.58202945)
\curveto(392.24987442,2.25585572)(392.41393676,3.07323771)(392.41394316,4.03417789)
\curveto(392.41393676,4.45018946)(392.4051477,4.79882192)(392.38757598,5.08007633)
\curveto(392.37585086,5.36718073)(392.33776496,5.64257108)(392.27331816,5.9062482)
\curveto(392.16198388,6.32811727)(391.96569502,6.69725753)(391.68445098,7.01367008)
\curveto(391.40905495,7.33006939)(391.06921154,7.48827236)(390.66491973,7.48827945)
\curveto(390.2606186,7.48827236)(389.91198613,7.42674898)(389.61902129,7.30370914)
\curveto(389.33190859,7.18065548)(389.09753382,7.03710094)(388.91589629,6.87304508)
\curveto(388.73425294,6.70897626)(388.57312029,6.53612487)(388.43249785,6.35449039)
\curveto(388.29187057,6.17284399)(388.20398003,6.0761644)(388.16882598,6.06445133)
\lineto(387.96667754,6.06445133)
\curveto(387.93737873,6.06444566)(387.89929283,6.08202377)(387.85241973,6.1171857)
\curveto(387.8114023,6.15819557)(387.7908945,6.19628146)(387.79089629,6.23144352)
\lineto(387.79089629,12.24316227)
\curveto(387.7908945,12.27244726)(387.80847261,12.30174411)(387.84363066,12.33105289)
\curveto(387.88464441,12.36619717)(387.92566,12.38377528)(387.96667754,12.38378727)
\lineto(388.01941191,12.38378727)
\curveto(388.82800284,11.99705691)(389.68640042,11.80369773)(390.59460723,11.80370914)
\curveto(391.48522675,11.80369773)(392.34362433,11.99705691)(393.16980254,12.38378727)
\lineto(393.22253691,12.38378727)
\curveto(393.26354528,12.38377528)(393.30163118,12.36912685)(393.33679473,12.33984195)
\curveto(393.37194361,12.31053316)(393.38952172,12.27830663)(393.3895291,12.24316227)
\lineto(393.3895291,12.07617008)
\curveto(393.38952172,12.01756471)(393.37780298,11.98826786)(393.35437285,11.98827945)
\curveto(392.94420966,11.44334653)(392.42858518,11.01854227)(391.80749785,10.71386539)
\curveto(391.19225829,10.40916788)(390.55358705,10.25682428)(389.89148223,10.25683414)
\curveto(389.41101007,10.25682428)(388.91882306,10.32420702)(388.41491973,10.45898258)
\lineto(388.41491973,7.05761539)
\curveto(388.81335442,7.37987403)(389.16784625,7.60838943)(389.47839629,7.74316227)
\curveto(389.79479875,7.88377978)(390.19616554,7.95409221)(390.68249785,7.95409977)
\curveto(391.34460189,7.95409221)(391.93639817,7.76366271)(392.45788848,7.3828107)
\curveto(392.98522525,7.00194472)(393.38952172,6.50389834)(393.6707791,5.88867008)
\curveto(393.95202116,5.27929019)(394.09264602,4.65526738)(394.0926541,4.01659977)
\curveto(394.09264602,3.29589374)(393.91393526,2.62792566)(393.55652129,2.01269352)
\curveto(393.20495159,1.39745814)(392.72448332,0.90820082)(392.11511504,0.54492008)
\curveto(391.50573454,0.18163904)(390.84362583,-0.0000014)(390.12878691,-0.0000018)
\curveto(389.53698651,-0.0000014)(388.99206518,0.1523422)(388.49402129,0.45702945)
\curveto(388.00183179,0.76171659)(387.61218375,1.17187243)(387.32507598,1.6874982)
\curveto(387.04382494,2.2031214)(386.90320008,2.75097241)(386.90320098,3.33105289)
\curveto(386.90320008,3.60058094)(386.99109062,3.82030728)(387.16687285,3.99023258)
\curveto(387.34265277,4.16015069)(387.56237911,4.24511154)(387.82605254,4.24511539)
\curveto(388.08972233,4.24511154)(388.30944867,4.157221)(388.48523223,3.98144352)
\curveto(388.66687019,3.81151822)(388.75769041,3.59472157)(388.75769316,3.33105289)
\curveto(388.75769041,3.07323771)(388.66687019,2.85351137)(388.48523223,2.6718732)
\curveto(388.30944867,2.49608985)(388.08972233,2.40819932)(387.82605254,2.40820133)
\curveto(387.78503514,2.40819932)(387.73816018,2.411129)(387.68542754,2.41699039)
\curveto(387.63269154,2.42870711)(387.59460564,2.43749616)(387.57116973,2.44335758)
}
}
\end{pspicture}


==> diagrams/big-f-id-1-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-188.7](531.01385498,387.38327026)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.6008242,0.39550683)
\lineto(517.6008242,1.02831933)
\curveto(519.10082103,1.02831869)(519.85082028,1.21874819)(519.8508242,1.59960839)
\lineto(519.8508242,11.04785058)
\curveto(519.22972715,10.7490121)(518.44457169,10.59959818)(517.49535545,10.59960839)
\lineto(517.49535545,11.23242089)
\curveto(518.96605554,11.23241005)(520.076406,11.61619873)(520.82641014,12.38378808)
\lineto(521.08129295,12.38378808)
\curveto(521.12230339,12.38377609)(521.16038929,12.36619798)(521.19555077,12.3310537)
\curveto(521.23656108,12.30174492)(521.25706888,12.26658871)(521.2570742,12.22558495)
\lineto(521.2570742,1.59960839)
\curveto(521.25706888,1.21874819)(522.00706813,1.02831869)(523.5070742,1.02831933)
\lineto(523.5070742,0.39550683)
\lineto(517.6008242,0.39550683)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.90651878,0.39550683)
\lineto(256.90651878,0.87890526)
\curveto(256.90651789,0.90820163)(256.91823663,0.94042816)(256.94167503,0.97558495)
\lineto(259.73659691,4.06933495)
\curveto(260.15846776,4.52636207)(260.50124085,4.91015075)(260.76491722,5.22070214)
\curveto(261.02858408,5.53124388)(261.289326,5.8886654)(261.54714378,6.29296776)
\curveto(261.80495049,6.69725834)(262.00709872,7.10741418)(262.1535891,7.52343651)
\curveto(262.30592655,7.94530396)(262.38209835,8.39061602)(262.38210472,8.85937401)
\curveto(262.38209835,9.35155256)(262.29127813,9.82030209)(262.10964378,10.26562401)
\curveto(261.92799724,10.71678557)(261.65553658,11.07713677)(261.29226097,11.3466787)
\curveto(260.93483417,11.61619873)(260.50124085,11.75096422)(259.99147972,11.75097558)
\curveto(259.46999189,11.75096422)(259.00124235,11.59276125)(258.58522972,11.2763662)
\curveto(258.16921194,10.96580876)(257.87624348,10.56151229)(257.70632347,10.06347558)
\curveto(257.75319673,10.07518465)(257.81764979,10.08104402)(257.89968285,10.0810537)
\curveto(258.16921194,10.08104402)(258.39772733,9.99022379)(258.58522972,9.80859276)
\curveto(258.77858633,9.62694291)(258.87526592,9.39256814)(258.87526878,9.10546776)
\curveto(258.87526592,8.8300687)(258.77858633,8.59569394)(258.58522972,8.40234276)
\curveto(258.39772733,8.21483494)(258.16921194,8.12108504)(257.89968285,8.12109276)
\curveto(257.61843124,8.12108504)(257.38112679,8.21776463)(257.18776878,8.41113183)
\curveto(257.00026779,8.61034236)(256.90651789,8.84178744)(256.90651878,9.10546776)
\curveto(256.90651789,9.55663048)(256.99147874,9.97850506)(257.1614016,10.37109276)
\curveto(257.33132215,10.76951989)(257.57448597,11.12108204)(257.89089378,11.42578026)
\curveto(258.21315721,11.7363158)(258.57350841,11.97362025)(258.97194847,12.13769433)
\curveto(259.37624198,12.30174492)(259.80397593,12.38377609)(260.2551516,12.38378808)
\curveto(260.94069354,12.38377609)(261.57936478,12.23729186)(262.17116722,11.94433495)
\curveto(262.76295734,11.65721431)(263.23170687,11.24705847)(263.57741722,10.7138662)
\curveto(263.92311243,10.18651266)(264.09596382,9.56834922)(264.09597191,8.85937401)
\curveto(264.09596382,8.3378817)(263.98170612,7.842765)(263.75319847,7.37402245)
\curveto(263.52467533,6.90526594)(263.23170687,6.47753199)(262.87429222,6.09081933)
\curveto(262.51686384,5.70995464)(262.05983305,5.27636132)(261.50319847,4.79003808)
\curveto(260.94655291,4.30370604)(260.58034234,3.97851106)(260.40456566,3.81445214)
\lineto(258.36550316,1.8544912)
\lineto(260.09694847,1.8544912)
\curveto(260.94655291,1.85448974)(261.65553658,1.86034911)(262.2239016,1.87206933)
\curveto(262.79811356,1.88964596)(263.10280075,1.91308343)(263.1379641,1.94238183)
\curveto(263.27858183,2.09472388)(263.42213637,2.64843426)(263.56862816,3.60351464)
\lineto(264.09597191,3.60351464)
\lineto(263.58620628,0.39550683)
\lineto(256.90651878,0.39550683)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.7239016,1.7841787)
\curveto(298.0051496,1.37402147)(298.38307891,1.06933428)(298.85769066,0.8701162)
\curveto(299.33229671,0.67089718)(299.84206183,0.5712879)(300.38698753,0.57128808)
\curveto(301.08424808,0.5712879)(301.57936478,0.86718604)(301.8723391,1.45898339)
\curveto(302.16530169,2.05663798)(302.31178592,2.73339511)(302.31179222,3.48925683)
\curveto(302.31178592,3.82909714)(302.27955939,4.16894055)(302.21511253,4.50878808)
\curveto(302.15651264,4.84862737)(302.05397368,5.16503331)(301.90749535,5.45800683)
\curveto(301.76100522,5.75097022)(301.55885698,5.98534499)(301.30105003,6.16113183)
\curveto(301.04909187,6.33690713)(300.7385453,6.42479767)(300.36940941,6.4248037)
\lineto(299.17409691,6.4248037)
\curveto(299.0686251,6.42479767)(299.01589078,6.48046168)(299.01589378,6.59179589)
\lineto(299.01589378,6.74999901)
\curveto(299.01589078,6.84374257)(299.0686251,6.89061752)(299.17409691,6.89062401)
\lineto(300.16726097,6.96972558)
\curveto(300.58913139,6.969719)(300.93776386,7.12792197)(301.21315941,7.44433495)
\curveto(301.49440392,7.76073384)(301.69948184,8.14452251)(301.82839378,8.59570214)
\curveto(301.95729409,9.05272473)(302.02174715,9.48631805)(302.02175316,9.89648339)
\curveto(302.02174715,10.47069206)(301.88698166,10.94237128)(301.61745628,11.31152245)
\curveto(301.3479197,11.68065179)(300.93776386,11.86522192)(300.38698753,11.86523339)
\curveto(299.92995236,11.86522192)(299.49342936,11.77733138)(299.07741722,11.60156151)
\curveto(298.66139894,11.4316286)(298.33034459,11.17088668)(298.08425316,10.81933495)
\curveto(298.10768856,10.8251839)(298.12819635,10.82811358)(298.1457766,10.82812401)
\curveto(298.16335257,10.83397295)(298.18386036,10.83690263)(298.20730003,10.83691308)
\curveto(298.47682882,10.83690263)(298.70241453,10.74315273)(298.88405785,10.55566308)
\curveto(299.06569542,10.3681531)(299.15651564,10.14256739)(299.15651878,9.87890526)
\curveto(299.15651564,9.62108354)(299.06569542,9.39842751)(298.88405785,9.21093651)
\curveto(298.70241453,9.02342789)(298.47682882,8.92967798)(298.20730003,8.92968651)
\curveto(297.94362622,8.92967798)(297.71804051,9.02342789)(297.53054222,9.21093651)
\curveto(297.34304089,9.39842751)(297.24929098,9.62108354)(297.24929222,9.87890526)
\curveto(297.24929098,10.39452026)(297.40456426,10.842762)(297.71511253,11.22363183)
\curveto(298.02565739,11.60447999)(298.42409449,11.89158908)(298.91042503,12.08495995)
\curveto(299.40260914,12.28416681)(299.89479615,12.38377609)(300.38698753,12.38378808)
\curveto(300.75026404,12.38377609)(301.13405272,12.32811208)(301.53835472,12.21679589)
\curveto(301.94264566,12.11131542)(302.30885623,11.95604214)(302.63698753,11.75097558)
\curveto(302.96510558,11.55174567)(303.23170687,11.29393343)(303.43679222,10.97753808)
\curveto(303.64772208,10.66112156)(303.75319073,10.30077036)(303.75319847,9.89648339)
\curveto(303.75319073,9.39256814)(303.63893303,8.92674829)(303.41042503,8.49902245)
\curveto(303.18776161,8.0712804)(302.88014473,7.70214014)(302.48757347,7.39160058)
\curveto(302.09498926,7.08104702)(301.66432563,6.84960193)(301.19558128,6.69726464)
\curveto(301.71705995,6.59764906)(302.21217664,6.4013602)(302.68093285,6.10839745)
\curveto(303.14967571,5.81542328)(303.52467533,5.44042366)(303.80593285,4.98339745)
\curveto(304.09303414,4.52636207)(304.23658868,4.03417506)(304.23659691,3.50683495)
\curveto(304.23658868,2.84472313)(304.05494824,2.24413779)(303.69167503,1.70507714)
\curveto(303.32838646,1.17187324)(302.85084788,0.75292834)(302.25905785,0.4482412)
\curveto(301.66725531,0.14941332)(301.0432325,-0.00000059)(300.38698753,-0.00000099)
\curveto(299.82448372,-0.00000059)(299.2590546,0.10839774)(298.69069847,0.32519433)
\curveto(298.12819635,0.53613169)(297.66530619,0.8554673)(297.3020266,1.28320214)
\curveto(296.94460379,1.7109352)(296.76589303,2.22363)(296.76589378,2.82128808)
\curveto(296.76589303,3.12011348)(296.8655023,3.36913667)(297.06472191,3.56835839)
\curveto(297.2639394,3.76757377)(297.51296259,3.86718304)(297.81179222,3.86718651)
\curveto(298.0051496,3.86718304)(298.18093067,3.82030809)(298.33913597,3.72656151)
\curveto(298.50319598,3.63866765)(298.62917241,3.51269121)(298.71706566,3.34863183)
\curveto(298.81081286,3.18456654)(298.85768781,3.00878546)(298.85769066,2.82128808)
\curveto(298.85768781,2.52831719)(298.75514885,2.28222369)(298.55007347,2.08300683)
\curveto(298.34499301,1.88378659)(298.09889951,1.78417731)(297.81179222,1.7841787)
\lineto(297.7239016,1.7841787)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.51101097,3.36620995)
\lineto(336.51101097,3.99902245)
\lineto(342.07448753,12.29589745)
\curveto(342.11549705,12.35447924)(342.17702043,12.38377609)(342.25905785,12.38378808)
\lineto(342.52272972,12.38378808)
\curveto(342.6574887,12.38377609)(342.72487144,12.31639334)(342.72487816,12.18163964)
\lineto(342.72487816,3.99902245)
\lineto(344.49147972,3.99902245)
\lineto(344.49147972,3.36620995)
\lineto(342.72487816,3.36620995)
\lineto(342.72487816,1.59960839)
\curveto(342.72487144,1.35351368)(342.90065252,1.19531071)(343.25222191,1.12499901)
\curveto(343.60377681,1.06054522)(344.01100297,1.02831869)(344.4739016,1.02831933)
\lineto(344.4739016,0.39550683)
\lineto(339.51687035,0.39550683)
\lineto(339.51687035,1.02831933)
\curveto(339.979757,1.02831869)(340.38698316,1.06054522)(340.73855003,1.12499901)
\curveto(341.09010745,1.19531071)(341.26588853,1.35351368)(341.26589378,1.59960839)
\lineto(341.26589378,3.36620995)
\lineto(336.51101097,3.36620995)
\moveto(337.10866722,3.99902245)
\lineto(341.37136253,3.99902245)
\lineto(341.37136253,10.37109276)
\lineto(337.10866722,3.99902245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.4577578,0.70312401)
\curveto(429.45775641,0.77343614)(429.46361578,0.82617046)(429.47533592,0.86132714)
\lineto(430.82006248,6.23144433)
\curveto(430.90795027,6.56542253)(430.95189554,6.85839099)(430.95189842,7.11035058)
\curveto(430.95189554,7.62596835)(430.77611446,7.88378059)(430.42455467,7.88378808)
\curveto(430.04955269,7.88378059)(429.77123266,7.65819488)(429.58959373,7.20703026)
\curveto(429.40795177,6.7617114)(429.2321707,6.19628228)(429.06224998,5.5107412)
\curveto(429.06224899,5.47557987)(429.04467088,5.44628303)(429.00951561,5.42285058)
\curveto(428.97435845,5.40526744)(428.94213192,5.39647839)(428.91283592,5.39648339)
\lineto(428.70189842,5.39648339)
\curveto(428.66088221,5.39647839)(428.62572599,5.41698618)(428.59642967,5.45800683)
\curveto(428.5671323,5.50487672)(428.55248388,5.5458923)(428.55248436,5.5810537)
\curveto(428.68139,6.10253237)(428.80443675,6.54491474)(428.92162498,6.90820214)
\curveto(429.04467088,7.27147651)(429.2321707,7.60253087)(429.48412498,7.9013662)
\curveto(429.74193581,8.20018652)(430.06127143,8.34960043)(430.4421328,8.34960839)
\curveto(430.89330185,8.34960043)(431.29173895,8.20604589)(431.6374453,7.91894433)
\curveto(431.98314451,7.63768708)(432.1559959,7.27733588)(432.15599998,6.83788964)
\curveto(432.51341742,7.30663273)(432.93236231,7.67577298)(433.41283592,7.94531151)
\curveto(433.89329885,8.21483494)(434.40306396,8.34960043)(434.9421328,8.34960839)
\curveto(435.36985987,8.34960043)(435.73900013,8.27635832)(436.04955467,8.12988183)
\curveto(436.36009326,7.98338986)(436.60032739,7.76073384)(436.7702578,7.46191308)
\curveto(436.94603017,7.16893755)(437.03392071,6.8173754)(437.03392967,6.40722558)
\curveto(437.03392071,5.91503256)(436.92259269,5.32030659)(436.6999453,4.62304589)
\curveto(436.48314001,3.92577673)(436.21067934,3.14648064)(435.88256248,2.28515526)
\curveto(435.71263297,1.89257564)(435.62767211,1.53222444)(435.62767967,1.20410058)
\curveto(435.62767211,0.84667825)(435.76536729,0.66796749)(436.04076561,0.66796776)
\curveto(436.50950717,0.66796749)(436.89915522,0.91992036)(437.20971092,1.42382714)
\curveto(437.52610771,1.92773186)(437.74876374,2.46679382)(437.87767967,3.04101464)
\curveto(437.90110734,3.11132442)(437.95091198,3.14648064)(438.02709373,3.14648339)
\lineto(438.23803123,3.14648339)
\curveto(438.28489602,3.14648064)(438.32298192,3.13183221)(438.35228905,3.10253808)
\curveto(438.38743498,3.07323852)(438.40501309,3.03515262)(438.40502342,2.98828026)
\curveto(438.40501309,2.97655893)(438.39915372,2.95898083)(438.3874453,2.93554589)
\curveto(438.22337264,2.25585653)(437.93626355,1.62890403)(437.52611717,1.05468651)
\curveto(437.12181124,0.48046768)(436.61497581,0.19335859)(436.00560936,0.19335839)
\curveto(435.58372684,0.19335859)(435.22337564,0.33691313)(434.92455467,0.62402245)
\curveto(434.62571999,0.91699068)(434.47630608,1.27148251)(434.47631248,1.68749901)
\curveto(434.47630608,1.91015375)(434.52318103,2.14452851)(434.61693748,2.39062401)
\curveto(434.76927453,2.78319975)(434.94212592,3.25194928)(435.13549217,3.79687401)
\curveto(435.33470366,4.34179194)(435.49583631,4.8632758)(435.61889061,5.36132714)
\curveto(435.74778918,5.85936855)(435.81224224,6.29882124)(435.81224998,6.67968651)
\curveto(435.81224224,7.01366427)(435.74192981,7.29784367)(435.60131248,7.53222558)
\curveto(435.46653946,7.76659321)(435.23509438,7.88378059)(434.90697655,7.88378808)
\curveto(434.46751702,7.88378059)(434.06322055,7.787101)(433.69408592,7.59374901)
\curveto(433.32494004,7.40038263)(433.00267474,7.14257039)(432.72728905,6.82031151)
\curveto(432.45189404,6.50389916)(432.19994117,6.12596985)(431.97142967,5.68652245)
\lineto(430.74974998,0.79101464)
\curveto(430.70873172,0.62695191)(430.61498181,0.48632705)(430.46849998,0.36913964)
\curveto(430.32787273,0.25195228)(430.16966976,0.19335859)(429.99389061,0.19335839)
\curveto(429.84740446,0.19335859)(429.72142802,0.24023354)(429.61596092,0.33398339)
\curveto(429.51049073,0.42773336)(429.45775641,0.55078011)(429.4577578,0.70312401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.06420311,3.72656151)
\lineto(439.06420311,4.84277245)
\lineto(443.82787498,4.84277245)
\lineto(443.82787498,3.72656151)
\lineto(439.06420311,3.72656151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.5436953,0.39550683)
\lineto(446.5436953,1.02831933)
\curveto(448.04369213,1.02831869)(448.79369138,1.21874819)(448.7936953,1.59960839)
\lineto(448.7936953,11.04785058)
\curveto(448.17259825,10.7490121)(447.38744278,10.59959818)(446.43822655,10.59960839)
\lineto(446.43822655,11.23242089)
\curveto(447.90892664,11.23241005)(449.01927709,11.61619873)(449.76928123,12.38378808)
\lineto(450.02416405,12.38378808)
\curveto(450.06517448,12.38377609)(450.10326038,12.36619798)(450.13842186,12.3310537)
\curveto(450.17943218,12.30174492)(450.19993997,12.26658871)(450.1999453,12.22558495)
\lineto(450.1999453,1.59960839)
\curveto(450.19993997,1.21874819)(450.94993922,1.02831869)(452.4499453,1.02831933)
\lineto(452.4499453,0.39550683)
\lineto(446.5436953,0.39550683)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.35814842,0.70312401)
\curveto(476.35814703,0.77343614)(476.3640064,0.82617046)(476.37572655,0.86132714)
\lineto(477.72045311,6.23144433)
\curveto(477.8083409,6.56542253)(477.85228616,6.85839099)(477.85228905,7.11035058)
\curveto(477.85228616,7.62596835)(477.67650509,7.88378059)(477.3249453,7.88378808)
\curveto(476.94994332,7.88378059)(476.67162328,7.65819488)(476.48998436,7.20703026)
\curveto(476.3083424,6.7617114)(476.13256132,6.19628228)(475.96264061,5.5107412)
\curveto(475.96263962,5.47557987)(475.94506151,5.44628303)(475.90990623,5.42285058)
\curveto(475.87474908,5.40526744)(475.84252255,5.39647839)(475.81322655,5.39648339)
\lineto(475.60228905,5.39648339)
\curveto(475.56127283,5.39647839)(475.52611662,5.41698618)(475.4968203,5.45800683)
\curveto(475.46752292,5.50487672)(475.4528745,5.5458923)(475.45287498,5.5810537)
\curveto(475.58178062,6.10253237)(475.70482737,6.54491474)(475.82201561,6.90820214)
\curveto(475.94506151,7.27147651)(476.13256132,7.60253087)(476.38451561,7.9013662)
\curveto(476.64232644,8.20018652)(476.96166205,8.34960043)(477.34252342,8.34960839)
\curveto(477.79369247,8.34960043)(478.19212957,8.20604589)(478.53783592,7.91894433)
\curveto(478.88353513,7.63768708)(479.05638652,7.27733588)(479.05639061,6.83788964)
\curveto(479.41380804,7.30663273)(479.83275293,7.67577298)(480.31322655,7.94531151)
\curveto(480.79368947,8.21483494)(481.30345459,8.34960043)(481.84252342,8.34960839)
\curveto(482.2702505,8.34960043)(482.63939075,8.27635832)(482.9499453,8.12988183)
\curveto(483.26048388,7.98338986)(483.50071802,7.76073384)(483.67064842,7.46191308)
\curveto(483.84642079,7.16893755)(483.93431133,6.8173754)(483.9343203,6.40722558)
\curveto(483.93431133,5.91503256)(483.82298332,5.32030659)(483.60033592,4.62304589)
\curveto(483.38353063,3.92577673)(483.11106997,3.14648064)(482.78295311,2.28515526)
\curveto(482.61302359,1.89257564)(482.52806274,1.53222444)(482.5280703,1.20410058)
\curveto(482.52806274,0.84667825)(482.66575791,0.66796749)(482.94115623,0.66796776)
\curveto(483.40989779,0.66796749)(483.79954584,0.91992036)(484.11010155,1.42382714)
\curveto(484.42649834,1.92773186)(484.64915437,2.46679382)(484.7780703,3.04101464)
\curveto(484.80149796,3.11132442)(484.8513026,3.14648064)(484.92748436,3.14648339)
\lineto(485.13842186,3.14648339)
\curveto(485.18528664,3.14648064)(485.22337254,3.13183221)(485.25267967,3.10253808)
\curveto(485.2878256,3.07323852)(485.30540371,3.03515262)(485.30541405,2.98828026)
\curveto(485.30540371,2.97655893)(485.29954434,2.95898083)(485.28783592,2.93554589)
\curveto(485.12376327,2.25585653)(484.83665418,1.62890403)(484.4265078,1.05468651)
\curveto(484.02220187,0.48046768)(483.51536644,0.19335859)(482.90599998,0.19335839)
\curveto(482.48411747,0.19335859)(482.12376627,0.33691313)(481.8249453,0.62402245)
\curveto(481.52611062,0.91699068)(481.3766967,1.27148251)(481.37670311,1.68749901)
\curveto(481.3766967,1.91015375)(481.42357166,2.14452851)(481.51732811,2.39062401)
\curveto(481.66966516,2.78319975)(481.84251655,3.25194928)(482.0358828,3.79687401)
\curveto(482.23509428,4.34179194)(482.39622693,4.8632758)(482.51928123,5.36132714)
\curveto(482.64817981,5.85936855)(482.71263287,6.29882124)(482.71264061,6.67968651)
\curveto(482.71263287,7.01366427)(482.64232044,7.29784367)(482.50170311,7.53222558)
\curveto(482.36693009,7.76659321)(482.13548501,7.88378059)(481.80736717,7.88378808)
\curveto(481.36790765,7.88378059)(480.96361118,7.787101)(480.59447655,7.59374901)
\curveto(480.22533067,7.40038263)(479.90306536,7.14257039)(479.62767967,6.82031151)
\curveto(479.35228466,6.50389916)(479.10033179,6.12596985)(478.8718203,5.68652245)
\lineto(477.65014061,0.79101464)
\curveto(477.60912234,0.62695191)(477.51537244,0.48632705)(477.36889061,0.36913964)
\curveto(477.22826335,0.25195228)(477.07006038,0.19335859)(476.89428123,0.19335839)
\curveto(476.74779508,0.19335859)(476.62181864,0.24023354)(476.51635155,0.33398339)
\curveto(476.41088136,0.42773336)(476.35814703,0.55078011)(476.35814842,0.70312401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.57448753,2.44335839)
\curveto(377.69753272,2.09179419)(377.88503253,1.77245857)(378.13698753,1.48535058)
\curveto(378.39479765,1.1982404)(378.69655516,0.97265469)(379.04226097,0.80859276)
\curveto(379.39382009,0.65038938)(379.75710097,0.5712879)(380.13210472,0.57128808)
\curveto(380.99928723,0.5712879)(381.59694288,0.90820163)(381.92507347,1.58203026)
\curveto(382.25319223,2.25585653)(382.41725456,3.07323852)(382.41726097,4.0341787)
\curveto(382.41725456,4.45019027)(382.40846551,4.79882274)(382.39089378,5.08007714)
\curveto(382.37916866,5.36718154)(382.34108276,5.64257189)(382.27663597,5.90624901)
\curveto(382.16530169,6.32811808)(381.96901282,6.69725834)(381.68776878,7.01367089)
\curveto(381.41237276,7.3300702)(381.07252935,7.48827317)(380.66823753,7.48828026)
\curveto(380.2639364,7.48827317)(379.91530394,7.42674979)(379.6223391,7.30370995)
\curveto(379.3352264,7.18065629)(379.10085163,7.03710175)(378.9192141,6.87304589)
\curveto(378.73757074,6.70897708)(378.57643809,6.53612569)(378.43581566,6.3544912)
\curveto(378.29518837,6.1728448)(378.20729784,6.07616521)(378.17214378,6.06445214)
\lineto(377.96999535,6.06445214)
\curveto(377.94069654,6.06444647)(377.90261064,6.08202458)(377.85573753,6.11718651)
\curveto(377.8147201,6.15819638)(377.79421231,6.19628228)(377.7942141,6.23144433)
\lineto(377.7942141,12.24316308)
\curveto(377.79421231,12.27244807)(377.81179042,12.30174492)(377.84694847,12.3310537)
\curveto(377.88796222,12.36619798)(377.9289778,12.38377609)(377.96999535,12.38378808)
\lineto(378.02272972,12.38378808)
\curveto(378.83132065,11.99705772)(379.68971823,11.80369854)(380.59792503,11.80370995)
\curveto(381.48854455,11.80369854)(382.34694213,11.99705772)(383.17312035,12.38378808)
\lineto(383.22585472,12.38378808)
\curveto(383.26686309,12.38377609)(383.30494899,12.36912767)(383.34011253,12.33984276)
\curveto(383.37526142,12.31053397)(383.39283953,12.27830744)(383.39284691,12.24316308)
\lineto(383.39284691,12.07617089)
\curveto(383.39283953,12.01756552)(383.38112079,11.98826867)(383.35769066,11.98828026)
\curveto(382.94752747,11.44334734)(382.43190299,11.01854308)(381.81081566,10.7138662)
\curveto(381.1955761,10.40916869)(380.55690486,10.25682509)(379.89480003,10.25683495)
\curveto(379.41432788,10.25682509)(378.92214087,10.32420783)(378.41823753,10.45898339)
\lineto(378.41823753,7.0576162)
\curveto(378.81667223,7.37987484)(379.17116406,7.60839024)(379.4817141,7.74316308)
\curveto(379.79811656,7.88378059)(380.19948334,7.95409302)(380.68581566,7.95410058)
\curveto(381.3479197,7.95409302)(381.93971598,7.76366352)(382.46120628,7.38281151)
\curveto(382.98854305,7.00194553)(383.39283953,6.50389916)(383.67409691,5.88867089)
\curveto(383.95533896,5.279291)(384.09596382,4.65526819)(384.09597191,4.01660058)
\curveto(384.09596382,3.29589455)(383.91725306,2.62792647)(383.5598391,2.01269433)
\curveto(383.2082694,1.39745895)(382.72780113,0.90820163)(382.11843285,0.54492089)
\curveto(381.50905235,0.18163985)(380.84694363,-0.00000059)(380.13210472,-0.00000099)
\curveto(379.54030432,-0.00000059)(378.99538299,0.15234301)(378.4973391,0.45703026)
\curveto(378.0051496,0.7617174)(377.61550155,1.17187324)(377.32839378,1.68749901)
\curveto(377.04714275,2.20312221)(376.90651789,2.75097322)(376.90651878,3.3310537)
\curveto(376.90651789,3.60058175)(376.99440842,3.82030809)(377.17019066,3.99023339)
\curveto(377.34597057,4.1601515)(377.56569692,4.24511235)(377.82937035,4.2451162)
\curveto(378.09304014,4.24511235)(378.31276648,4.15722181)(378.48855003,3.98144433)
\curveto(378.670188,3.81151904)(378.76100822,3.59472238)(378.76101097,3.3310537)
\curveto(378.76100822,3.07323852)(378.670188,2.85351218)(378.48855003,2.67187401)
\curveto(378.31276648,2.49609066)(378.09304014,2.40820013)(377.82937035,2.40820214)
\curveto(377.78835294,2.40820013)(377.74147799,2.41112981)(377.68874535,2.4169912)
\curveto(377.63600934,2.42870792)(377.59792345,2.43749697)(377.57448753,2.44335839)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.60085472,375.39498803)
\lineto(297.60085472,376.02780053)
\curveto(299.10085155,376.02779989)(299.8508508,376.21822939)(299.85085472,376.59908959)
\lineto(299.85085472,386.04733178)
\curveto(299.22975767,385.7484933)(298.44460221,385.59907939)(297.49538597,385.59908959)
\lineto(297.49538597,386.23190209)
\curveto(298.96608606,386.23189125)(300.07643651,386.61567993)(300.82644066,387.38326928)
\lineto(301.08132347,387.38326928)
\curveto(301.1223339,387.38325729)(301.1604198,387.36567918)(301.19558128,387.3305349)
\curveto(301.2365916,387.30122612)(301.25709939,387.26606991)(301.25710472,387.22506615)
\lineto(301.25710472,376.59908959)
\curveto(301.25709939,376.21822939)(302.00709864,376.02779989)(303.50710472,376.02780053)
\lineto(303.50710472,375.39498803)
\lineto(297.60085472,375.39498803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.90651878,375.39498803)
\lineto(256.90651878,375.87838646)
\curveto(256.90651789,375.90768283)(256.91823663,375.93990936)(256.94167503,375.97506615)
\lineto(259.73659691,379.06881615)
\curveto(260.15846776,379.52584327)(260.50124085,379.90963195)(260.76491722,380.22018334)
\curveto(261.02858408,380.53072508)(261.289326,380.8881466)(261.54714378,381.29244896)
\curveto(261.80495049,381.69673954)(262.00709872,382.10689538)(262.1535891,382.52291771)
\curveto(262.30592655,382.94478517)(262.38209835,383.39009722)(262.38210472,383.85885521)
\curveto(262.38209835,384.35103376)(262.29127813,384.81978329)(262.10964378,385.26510521)
\curveto(261.92799724,385.71626677)(261.65553658,386.07661797)(261.29226097,386.3461599)
\curveto(260.93483417,386.61567993)(260.50124085,386.75044542)(259.99147972,386.75045678)
\curveto(259.46999189,386.75044542)(259.00124235,386.59224246)(258.58522972,386.2758474)
\curveto(258.16921194,385.96528996)(257.87624348,385.56099349)(257.70632347,385.06295678)
\curveto(257.75319673,385.07466585)(257.81764979,385.08052522)(257.89968285,385.0805349)
\curveto(258.16921194,385.08052522)(258.39772733,384.989705)(258.58522972,384.80807396)
\curveto(258.77858633,384.62642411)(258.87526592,384.39204934)(258.87526878,384.10494896)
\curveto(258.87526592,383.82954991)(258.77858633,383.59517514)(258.58522972,383.40182396)
\curveto(258.39772733,383.21431615)(258.16921194,383.12056624)(257.89968285,383.12057396)
\curveto(257.61843124,383.12056624)(257.38112679,383.21724583)(257.18776878,383.41061303)
\curveto(257.00026779,383.60982356)(256.90651789,383.84126864)(256.90651878,384.10494896)
\curveto(256.90651789,384.55611168)(256.99147874,384.97798626)(257.1614016,385.37057396)
\curveto(257.33132215,385.76900109)(257.57448597,386.12056324)(257.89089378,386.42526146)
\curveto(258.21315721,386.735797)(258.57350841,386.97310145)(258.97194847,387.13717553)
\curveto(259.37624198,387.30122612)(259.80397593,387.38325729)(260.2551516,387.38326928)
\curveto(260.94069354,387.38325729)(261.57936478,387.23677306)(262.17116722,386.94381615)
\curveto(262.76295734,386.65669552)(263.23170687,386.24653968)(263.57741722,385.7133474)
\curveto(263.92311243,385.18599386)(264.09596382,384.56783042)(264.09597191,383.85885521)
\curveto(264.09596382,383.3373629)(263.98170612,382.84224621)(263.75319847,382.37350365)
\curveto(263.52467533,381.90474714)(263.23170687,381.4770132)(262.87429222,381.09030053)
\curveto(262.51686384,380.70943584)(262.05983305,380.27584252)(261.50319847,379.78951928)
\curveto(260.94655291,379.30318724)(260.58034234,378.97799226)(260.40456566,378.81393334)
\lineto(258.36550316,376.8539724)
\lineto(260.09694847,376.8539724)
\curveto(260.94655291,376.85397094)(261.65553658,376.85983031)(262.2239016,376.87155053)
\curveto(262.79811356,376.88912716)(263.10280075,376.91256463)(263.1379641,376.94186303)
\curveto(263.27858183,377.09420508)(263.42213637,377.64791546)(263.56862816,378.60299584)
\lineto(264.09597191,378.60299584)
\lineto(263.58620628,375.39498803)
\lineto(256.90651878,375.39498803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.7239016,376.7836599)
\curveto(218.0051496,376.37350267)(218.38307891,376.06881548)(218.85769066,375.8695974)
\curveto(219.33229671,375.67037838)(219.84206183,375.5707691)(220.38698753,375.57076928)
\curveto(221.08424808,375.5707691)(221.57936478,375.86666724)(221.8723391,376.45846459)
\curveto(222.16530169,377.05611918)(222.31178592,377.73287631)(222.31179222,378.48873803)
\curveto(222.31178592,378.82857834)(222.27955939,379.16842175)(222.21511253,379.50826928)
\curveto(222.15651264,379.84810857)(222.05397368,380.16451451)(221.90749535,380.45748803)
\curveto(221.76100522,380.75045142)(221.55885698,380.98482619)(221.30105003,381.16061303)
\curveto(221.04909187,381.33638834)(220.7385453,381.42427887)(220.36940941,381.4242849)
\lineto(219.17409691,381.4242849)
\curveto(219.0686251,381.42427887)(219.01589078,381.47994288)(219.01589378,381.59127709)
\lineto(219.01589378,381.74948021)
\curveto(219.01589078,381.84322377)(219.0686251,381.89009872)(219.17409691,381.89010521)
\lineto(220.16726097,381.96920678)
\curveto(220.58913139,381.9692002)(220.93776386,382.12740317)(221.21315941,382.44381615)
\curveto(221.49440392,382.76021504)(221.69948184,383.14400372)(221.82839378,383.59518334)
\curveto(221.95729409,384.05220593)(222.02174715,384.48579925)(222.02175316,384.89596459)
\curveto(222.02174715,385.47017326)(221.88698166,385.94185248)(221.61745628,386.31100365)
\curveto(221.3479197,386.68013299)(220.93776386,386.86470312)(220.38698753,386.86471459)
\curveto(219.92995236,386.86470312)(219.49342936,386.77681258)(219.07741722,386.60104271)
\curveto(218.66139894,386.4311098)(218.33034459,386.17036788)(218.08425316,385.81881615)
\curveto(218.10768856,385.8246651)(218.12819635,385.82759478)(218.1457766,385.82760521)
\curveto(218.16335257,385.83345415)(218.18386036,385.83638384)(218.20730003,385.83639428)
\curveto(218.47682882,385.83638384)(218.70241453,385.74263393)(218.88405785,385.55514428)
\curveto(219.06569542,385.3676343)(219.15651564,385.14204859)(219.15651878,384.87838646)
\curveto(219.15651564,384.62056474)(219.06569542,384.39790871)(218.88405785,384.21041771)
\curveto(218.70241453,384.02290909)(218.47682882,383.92915918)(218.20730003,383.92916771)
\curveto(217.94362622,383.92915918)(217.71804051,384.02290909)(217.53054222,384.21041771)
\curveto(217.34304089,384.39790871)(217.24929098,384.62056474)(217.24929222,384.87838646)
\curveto(217.24929098,385.39400147)(217.40456426,385.84224321)(217.71511253,386.22311303)
\curveto(218.02565739,386.60396119)(218.42409449,386.89107028)(218.91042503,387.08444115)
\curveto(219.40260914,387.28364801)(219.89479615,387.38325729)(220.38698753,387.38326928)
\curveto(220.75026404,387.38325729)(221.13405272,387.32759328)(221.53835472,387.21627709)
\curveto(221.94264566,387.11079662)(222.30885623,386.95552334)(222.63698753,386.75045678)
\curveto(222.96510558,386.55122687)(223.23170687,386.29341463)(223.43679222,385.97701928)
\curveto(223.64772208,385.66060276)(223.75319073,385.30025156)(223.75319847,384.89596459)
\curveto(223.75319073,384.39204934)(223.63893303,383.9262295)(223.41042503,383.49850365)
\curveto(223.18776161,383.0707616)(222.88014473,382.70162135)(222.48757347,382.39108178)
\curveto(222.09498926,382.08052822)(221.66432563,381.84908314)(221.19558128,381.69674584)
\curveto(221.71705995,381.59713026)(222.21217664,381.4008414)(222.68093285,381.10787865)
\curveto(223.14967571,380.81490448)(223.52467533,380.43990486)(223.80593285,379.98287865)
\curveto(224.09303414,379.52584327)(224.23658868,379.03365626)(224.23659691,378.50631615)
\curveto(224.23658868,377.84420433)(224.05494824,377.24361899)(223.69167503,376.70455834)
\curveto(223.32838646,376.17135444)(222.85084788,375.75240954)(222.25905785,375.4477224)
\curveto(221.66725531,375.14889452)(221.0432325,374.99948061)(220.38698753,374.99948021)
\curveto(219.82448372,374.99948061)(219.2590546,375.10787894)(218.69069847,375.32467553)
\curveto(218.12819635,375.53561289)(217.66530619,375.8549485)(217.3020266,376.28268334)
\curveto(216.94460379,376.7104164)(216.76589303,377.2231112)(216.76589378,377.82076928)
\curveto(216.76589303,378.11959468)(216.8655023,378.36861787)(217.06472191,378.56783959)
\curveto(217.2639394,378.76705497)(217.51296259,378.86666424)(217.81179222,378.86666771)
\curveto(218.0051496,378.86666424)(218.18093067,378.81978929)(218.33913597,378.72604271)
\curveto(218.50319598,378.63814885)(218.62917241,378.51217241)(218.71706566,378.34811303)
\curveto(218.81081286,378.18404774)(218.85768781,378.00826666)(218.85769066,377.82076928)
\curveto(218.85768781,377.52779839)(218.75514885,377.28170489)(218.55007347,377.08248803)
\curveto(218.34499301,376.88326779)(218.09889951,376.78365851)(217.81179222,376.7836599)
\lineto(217.7239016,376.7836599)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.51101097,378.36569115)
\lineto(176.51101097,378.99850365)
\lineto(182.07448753,387.29537865)
\curveto(182.11549705,387.35396044)(182.17702043,387.38325729)(182.25905785,387.38326928)
\lineto(182.52272972,387.38326928)
\curveto(182.6574887,387.38325729)(182.72487144,387.31587454)(182.72487816,387.18112084)
\lineto(182.72487816,378.99850365)
\lineto(184.49147972,378.99850365)
\lineto(184.49147972,378.36569115)
\lineto(182.72487816,378.36569115)
\lineto(182.72487816,376.59908959)
\curveto(182.72487144,376.35299488)(182.90065252,376.19479192)(183.25222191,376.12448021)
\curveto(183.60377681,376.06002642)(184.01100297,376.02779989)(184.4739016,376.02780053)
\lineto(184.4739016,375.39498803)
\lineto(179.51687035,375.39498803)
\lineto(179.51687035,376.02780053)
\curveto(179.979757,376.02779989)(180.38698316,376.06002642)(180.73855003,376.12448021)
\curveto(181.09010745,376.19479192)(181.26588853,376.35299488)(181.26589378,376.59908959)
\lineto(181.26589378,378.36569115)
\lineto(176.51101097,378.36569115)
\moveto(177.10866722,378.99850365)
\lineto(181.37136253,378.99850365)
\lineto(181.37136253,385.37057396)
\lineto(177.10866722,378.99850365)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.45777306,375.70260521)
\curveto(69.45777167,375.77291734)(69.46363104,375.82565166)(69.47535118,375.86080834)
\lineto(70.82007774,381.23092553)
\curveto(70.90796553,381.56490373)(70.9519108,381.85787219)(70.95191368,382.10983178)
\curveto(70.9519108,382.62544955)(70.77612972,382.88326179)(70.42456993,382.88326928)
\curveto(70.04956795,382.88326179)(69.77124792,382.65767608)(69.58960899,382.20651146)
\curveto(69.40796703,381.7611926)(69.23218596,381.19576348)(69.06226524,380.5102224)
\curveto(69.06226425,380.47506107)(69.04468614,380.44576423)(69.00953087,380.42233178)
\curveto(68.97437371,380.40474864)(68.94214718,380.39595959)(68.91285118,380.39596459)
\lineto(68.70191368,380.39596459)
\curveto(68.66089746,380.39595959)(68.62574125,380.41646738)(68.59644493,380.45748803)
\curveto(68.56714756,380.50435792)(68.55249913,380.5453735)(68.55249962,380.5805349)
\curveto(68.68140526,381.10201357)(68.80445201,381.54439594)(68.92164024,381.90768334)
\curveto(69.04468614,382.27095771)(69.23218596,382.60201207)(69.48414024,382.9008474)
\curveto(69.74195107,383.19966772)(70.06128669,383.34908164)(70.44214806,383.34908959)
\curveto(70.89331711,383.34908164)(71.29175421,383.20552709)(71.63746056,382.91842553)
\curveto(71.98315977,382.63716829)(72.15601116,382.27681708)(72.15601524,381.83737084)
\curveto(72.51343267,382.30611393)(72.93237757,382.67525418)(73.41285118,382.94479271)
\curveto(73.89331411,383.21431615)(74.40307922,383.34908164)(74.94214806,383.34908959)
\curveto(75.36987513,383.34908164)(75.73901539,383.27583952)(76.04956993,383.12936303)
\curveto(76.36010851,382.98287106)(76.60034265,382.76021504)(76.77027306,382.46139428)
\curveto(76.94604543,382.16841875)(77.03393597,381.81685661)(77.03394493,381.40670678)
\curveto(77.03393597,380.91451376)(76.92260795,380.31978779)(76.69996056,379.62252709)
\curveto(76.48315527,378.92525793)(76.2106946,378.14596184)(75.88257774,377.28463646)
\curveto(75.71264822,376.89205684)(75.62768737,376.53170564)(75.62769493,376.20358178)
\curveto(75.62768737,375.84615945)(75.76538255,375.66744869)(76.04078087,375.66744896)
\curveto(76.50952243,375.66744869)(76.89917048,375.91940157)(77.20972618,376.42330834)
\curveto(77.52612297,376.92721306)(77.748779,377.46627502)(77.87769493,378.04049584)
\curveto(77.9011226,378.11080562)(77.95092724,378.14596184)(78.02710899,378.14596459)
\lineto(78.23804649,378.14596459)
\curveto(78.28491128,378.14596184)(78.32299718,378.13131342)(78.35230431,378.10201928)
\curveto(78.38745024,378.07271972)(78.40502834,378.03463383)(78.40503868,377.98776146)
\curveto(78.40502834,377.97604013)(78.39916898,377.95846203)(78.38746056,377.93502709)
\curveto(78.2233879,377.25533773)(77.93627881,376.62838523)(77.52613243,376.05416771)
\curveto(77.1218265,375.47994888)(76.61499107,375.19283979)(76.00562462,375.19283959)
\curveto(75.5837421,375.19283979)(75.2233909,375.33639434)(74.92456993,375.62350365)
\curveto(74.62573525,375.91647188)(74.47632134,376.27096371)(74.47632774,376.68698021)
\curveto(74.47632134,376.90963495)(74.52319629,377.14400972)(74.61695274,377.39010521)
\curveto(74.76928979,377.78268095)(74.94214118,378.25143048)(75.13550743,378.79635521)
\curveto(75.33471892,379.34127314)(75.49585157,379.862757)(75.61890587,380.36080834)
\curveto(75.74780444,380.85884975)(75.8122575,381.29830244)(75.81226524,381.67916771)
\curveto(75.8122575,382.01314547)(75.74194507,382.29732487)(75.60132774,382.53170678)
\curveto(75.46655472,382.76607441)(75.23510964,382.88326179)(74.90699181,382.88326928)
\curveto(74.46753228,382.88326179)(74.06323581,382.7865822)(73.69410118,382.59323021)
\curveto(73.3249553,382.39986383)(73.00269,382.14205159)(72.72730431,381.81979271)
\curveto(72.4519093,381.50338036)(72.19995642,381.12545105)(71.97144493,380.68600365)
\lineto(70.74976524,375.79049584)
\curveto(70.70874698,375.62643311)(70.61499707,375.48580825)(70.46851524,375.36862084)
\curveto(70.32788798,375.25143348)(70.16968502,375.19283979)(69.99390587,375.19283959)
\curveto(69.84741971,375.19283979)(69.72144328,375.23971475)(69.61597618,375.33346459)
\curveto(69.51050599,375.42721456)(69.45777167,375.55026131)(69.45777306,375.70260521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.06421837,378.72604271)
\lineto(79.06421837,379.84225365)
\lineto(83.82789024,379.84225365)
\lineto(83.82789024,378.72604271)
\lineto(79.06421837,378.72604271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.54371056,375.39498803)
\lineto(86.54371056,376.02780053)
\curveto(88.04370739,376.02779989)(88.79370664,376.21822939)(88.79371056,376.59908959)
\lineto(88.79371056,386.04733178)
\curveto(88.17261351,385.7484933)(87.38745804,385.59907939)(86.43824181,385.59908959)
\lineto(86.43824181,386.23190209)
\curveto(87.9089419,386.23189125)(89.01929235,386.61567993)(89.76929649,387.38326928)
\lineto(90.02417931,387.38326928)
\curveto(90.06518974,387.38325729)(90.10327564,387.36567918)(90.13843712,387.3305349)
\curveto(90.17944744,387.30122612)(90.19995523,387.26606991)(90.19996056,387.22506615)
\lineto(90.19996056,376.59908959)
\curveto(90.19995523,376.21822939)(90.94995448,376.02779989)(92.44996056,376.02780053)
\lineto(92.44996056,375.39498803)
\lineto(86.54371056,375.39498803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.48023399,375.70260521)
\curveto(36.4802326,375.77291734)(36.48609197,375.82565166)(36.49781212,375.86080834)
\lineto(37.84253868,381.23092553)
\curveto(37.93042647,381.56490373)(37.97437174,381.85787219)(37.97437462,382.10983178)
\curveto(37.97437174,382.62544955)(37.79859066,382.88326179)(37.44703087,382.88326928)
\curveto(37.07202889,382.88326179)(36.79370885,382.65767608)(36.61206993,382.20651146)
\curveto(36.43042797,381.7611926)(36.25464689,381.19576348)(36.08472618,380.5102224)
\curveto(36.08472519,380.47506107)(36.06714708,380.44576423)(36.03199181,380.42233178)
\curveto(35.99683465,380.40474864)(35.96460812,380.39595959)(35.93531212,380.39596459)
\lineto(35.72437462,380.39596459)
\curveto(35.6833584,380.39595959)(35.64820219,380.41646738)(35.61890587,380.45748803)
\curveto(35.5896085,380.50435792)(35.57496007,380.5453735)(35.57496056,380.5805349)
\curveto(35.70386619,381.10201357)(35.82691295,381.54439594)(35.94410118,381.90768334)
\curveto(36.06714708,382.27095771)(36.25464689,382.60201207)(36.50660118,382.9008474)
\curveto(36.76441201,383.19966772)(37.08374763,383.34908164)(37.46460899,383.34908959)
\curveto(37.91577804,383.34908164)(38.31421515,383.20552709)(38.65992149,382.91842553)
\curveto(39.0056207,382.63716829)(39.17847209,382.27681708)(39.17847618,381.83737084)
\curveto(39.53589361,382.30611393)(39.9548385,382.67525418)(40.43531212,382.94479271)
\curveto(40.91577504,383.21431615)(41.42554016,383.34908164)(41.96460899,383.34908959)
\curveto(42.39233607,383.34908164)(42.76147632,383.27583952)(43.07203087,383.12936303)
\curveto(43.38256945,382.98287106)(43.62280359,382.76021504)(43.79273399,382.46139428)
\curveto(43.96850637,382.16841875)(44.0563969,381.81685661)(44.05640587,381.40670678)
\curveto(44.0563969,380.91451376)(43.94506889,380.31978779)(43.72242149,379.62252709)
\curveto(43.5056162,378.92525793)(43.23315554,378.14596184)(42.90503868,377.28463646)
\curveto(42.73510916,376.89205684)(42.65014831,376.53170564)(42.65015587,376.20358178)
\curveto(42.65014831,375.84615945)(42.78784348,375.66744869)(43.06324181,375.66744896)
\curveto(43.53198337,375.66744869)(43.92163141,375.91940157)(44.23218712,376.42330834)
\curveto(44.54858391,376.92721306)(44.77123994,377.46627502)(44.90015587,378.04049584)
\curveto(44.92358354,378.11080562)(44.97338817,378.14596184)(45.04956993,378.14596459)
\lineto(45.26050743,378.14596459)
\curveto(45.30737221,378.14596184)(45.34545811,378.13131342)(45.37476524,378.10201928)
\curveto(45.40991117,378.07271972)(45.42748928,378.03463383)(45.42749962,377.98776146)
\curveto(45.42748928,377.97604013)(45.42162991,377.95846203)(45.40992149,377.93502709)
\curveto(45.24584884,377.25533773)(44.95873975,376.62838523)(44.54859337,376.05416771)
\curveto(44.14428744,375.47994888)(43.63745201,375.19283979)(43.02808556,375.19283959)
\curveto(42.60620304,375.19283979)(42.24585184,375.33639434)(41.94703087,375.62350365)
\curveto(41.64819619,375.91647188)(41.49878227,376.27096371)(41.49878868,376.68698021)
\curveto(41.49878227,376.90963495)(41.54565723,377.14400972)(41.63941368,377.39010521)
\curveto(41.79175073,377.78268095)(41.96460212,378.25143048)(42.15796837,378.79635521)
\curveto(42.35717985,379.34127314)(42.5183125,379.862757)(42.64136681,380.36080834)
\curveto(42.77026538,380.85884975)(42.83471844,381.29830244)(42.83472618,381.67916771)
\curveto(42.83471844,382.01314547)(42.76440601,382.29732487)(42.62378868,382.53170678)
\curveto(42.48901566,382.76607441)(42.25757058,382.88326179)(41.92945274,382.88326928)
\curveto(41.48999322,382.88326179)(41.08569675,382.7865822)(40.71656212,382.59323021)
\curveto(40.34741624,382.39986383)(40.02515093,382.14205159)(39.74976524,381.81979271)
\curveto(39.47437024,381.50338036)(39.22241736,381.12545105)(38.99390587,380.68600365)
\lineto(37.77222618,375.79049584)
\curveto(37.73120792,375.62643311)(37.63745801,375.48580825)(37.49097618,375.36862084)
\curveto(37.35034892,375.25143348)(37.19214596,375.19283979)(37.01636681,375.19283959)
\curveto(36.86988065,375.19283979)(36.74390422,375.23971475)(36.63843712,375.33346459)
\curveto(36.53296693,375.42721456)(36.4802326,375.55026131)(36.48023399,375.70260521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.20289024,375.70260521)
\curveto(109.20288885,375.77291734)(109.20874822,375.82565166)(109.22046837,375.86080834)
\lineto(110.56519493,381.23092553)
\curveto(110.65308272,381.56490373)(110.69702799,381.85787219)(110.69703087,382.10983178)
\curveto(110.69702799,382.62544955)(110.52124691,382.88326179)(110.16968712,382.88326928)
\curveto(109.79468514,382.88326179)(109.5163651,382.65767608)(109.33472618,382.20651146)
\curveto(109.15308422,381.7611926)(108.97730314,381.19576348)(108.80738243,380.5102224)
\curveto(108.80738144,380.47506107)(108.78980333,380.44576423)(108.75464806,380.42233178)
\curveto(108.7194909,380.40474864)(108.68726437,380.39595959)(108.65796837,380.39596459)
\lineto(108.44703087,380.39596459)
\curveto(108.40601465,380.39595959)(108.37085844,380.41646738)(108.34156212,380.45748803)
\curveto(108.31226475,380.50435792)(108.29761632,380.5453735)(108.29761681,380.5805349)
\curveto(108.42652244,381.10201357)(108.5495692,381.54439594)(108.66675743,381.90768334)
\curveto(108.78980333,382.27095771)(108.97730314,382.60201207)(109.22925743,382.9008474)
\curveto(109.48706826,383.19966772)(109.80640388,383.34908164)(110.18726524,383.34908959)
\curveto(110.63843429,383.34908164)(111.0368714,383.20552709)(111.38257774,382.91842553)
\curveto(111.72827695,382.63716829)(111.90112834,382.27681708)(111.90113243,381.83737084)
\curveto(112.25854986,382.30611393)(112.67749475,382.67525418)(113.15796837,382.94479271)
\curveto(113.63843129,383.21431615)(114.14819641,383.34908164)(114.68726524,383.34908959)
\curveto(115.11499232,383.34908164)(115.48413257,383.27583952)(115.79468712,383.12936303)
\curveto(116.1052257,382.98287106)(116.34545984,382.76021504)(116.51539024,382.46139428)
\curveto(116.69116262,382.16841875)(116.77905315,381.81685661)(116.77906212,381.40670678)
\curveto(116.77905315,380.91451376)(116.66772514,380.31978779)(116.44507774,379.62252709)
\curveto(116.22827245,378.92525793)(115.95581179,378.14596184)(115.62769493,377.28463646)
\curveto(115.45776541,376.89205684)(115.37280456,376.53170564)(115.37281212,376.20358178)
\curveto(115.37280456,375.84615945)(115.51049973,375.66744869)(115.78589806,375.66744896)
\curveto(116.25463962,375.66744869)(116.64428766,375.91940157)(116.95484337,376.42330834)
\curveto(117.27124016,376.92721306)(117.49389619,377.46627502)(117.62281212,378.04049584)
\curveto(117.64623979,378.11080562)(117.69604442,378.14596184)(117.77222618,378.14596459)
\lineto(117.98316368,378.14596459)
\curveto(118.03002846,378.14596184)(118.06811436,378.13131342)(118.09742149,378.10201928)
\curveto(118.13256742,378.07271972)(118.15014553,378.03463383)(118.15015587,377.98776146)
\curveto(118.15014553,377.97604013)(118.14428616,377.95846203)(118.13257774,377.93502709)
\curveto(117.96850509,377.25533773)(117.681396,376.62838523)(117.27124962,376.05416771)
\curveto(116.86694369,375.47994888)(116.36010826,375.19283979)(115.75074181,375.19283959)
\curveto(115.32885929,375.19283979)(114.96850809,375.33639434)(114.66968712,375.62350365)
\curveto(114.37085244,375.91647188)(114.22143852,376.27096371)(114.22144493,376.68698021)
\curveto(114.22143852,376.90963495)(114.26831348,377.14400972)(114.36206993,377.39010521)
\curveto(114.51440698,377.78268095)(114.68725837,378.25143048)(114.88062462,378.79635521)
\curveto(115.0798361,379.34127314)(115.24096875,379.862757)(115.36402306,380.36080834)
\curveto(115.49292163,380.85884975)(115.55737469,381.29830244)(115.55738243,381.67916771)
\curveto(115.55737469,382.01314547)(115.48706226,382.29732487)(115.34644493,382.53170678)
\curveto(115.21167191,382.76607441)(114.98022683,382.88326179)(114.65210899,382.88326928)
\curveto(114.21264947,382.88326179)(113.808353,382.7865822)(113.43921837,382.59323021)
\curveto(113.07007249,382.39986383)(112.74780718,382.14205159)(112.47242149,381.81979271)
\curveto(112.19702649,381.50338036)(111.94507361,381.12545105)(111.71656212,380.68600365)
\lineto(110.49488243,375.79049584)
\curveto(110.45386417,375.62643311)(110.36011426,375.48580825)(110.21363243,375.36862084)
\curveto(110.07300517,375.25143348)(109.91480221,375.19283979)(109.73902306,375.19283959)
\curveto(109.5925369,375.19283979)(109.46656047,375.23971475)(109.36109337,375.33346459)
\curveto(109.25562318,375.42721456)(109.20288885,375.55026131)(109.20289024,375.70260521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.80933556,378.72604271)
\lineto(118.80933556,379.84225365)
\lineto(123.57300743,379.84225365)
\lineto(123.57300743,378.72604271)
\lineto(118.80933556,378.72604271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.51539024,375.39498803)
\lineto(125.51539024,375.87838646)
\curveto(125.51538935,375.90768283)(125.52710808,375.93990936)(125.55054649,375.97506615)
\lineto(128.34546837,379.06881615)
\curveto(128.76733922,379.52584327)(129.11011231,379.90963195)(129.37378868,380.22018334)
\curveto(129.63745554,380.53072508)(129.89819746,380.8881466)(130.15601524,381.29244896)
\curveto(130.41382195,381.69673954)(130.61597018,382.10689538)(130.76246056,382.52291771)
\curveto(130.91479801,382.94478517)(130.99096981,383.39009722)(130.99097618,383.85885521)
\curveto(130.99096981,384.35103376)(130.90014959,384.81978329)(130.71851524,385.26510521)
\curveto(130.5368687,385.71626677)(130.26440804,386.07661797)(129.90113243,386.3461599)
\curveto(129.54370563,386.61567993)(129.11011231,386.75044542)(128.60035118,386.75045678)
\curveto(128.07886335,386.75044542)(127.61011381,386.59224246)(127.19410118,386.2758474)
\curveto(126.7780834,385.96528996)(126.48511494,385.56099349)(126.31519493,385.06295678)
\curveto(126.36206819,385.07466585)(126.42652125,385.08052522)(126.50855431,385.0805349)
\curveto(126.7780834,385.08052522)(127.00659879,384.989705)(127.19410118,384.80807396)
\curveto(127.38745779,384.62642411)(127.48413738,384.39204934)(127.48414024,384.10494896)
\curveto(127.48413738,383.82954991)(127.38745779,383.59517514)(127.19410118,383.40182396)
\curveto(127.00659879,383.21431615)(126.7780834,383.12056624)(126.50855431,383.12057396)
\curveto(126.2273027,383.12056624)(125.98999825,383.21724583)(125.79664024,383.41061303)
\curveto(125.60913925,383.60982356)(125.51538935,383.84126864)(125.51539024,384.10494896)
\curveto(125.51538935,384.55611168)(125.6003502,384.97798626)(125.77027306,385.37057396)
\curveto(125.94019361,385.76900109)(126.18335743,386.12056324)(126.49976524,386.42526146)
\curveto(126.82202867,386.735797)(127.18237987,386.97310145)(127.58081993,387.13717553)
\curveto(127.98511344,387.30122612)(128.41284739,387.38325729)(128.86402306,387.38326928)
\curveto(129.549565,387.38325729)(130.18823624,387.23677306)(130.78003868,386.94381615)
\curveto(131.3718288,386.65669552)(131.84057833,386.24653968)(132.18628868,385.7133474)
\curveto(132.53198389,385.18599386)(132.70483528,384.56783042)(132.70484337,383.85885521)
\curveto(132.70483528,383.3373629)(132.59057758,382.84224621)(132.36206993,382.37350365)
\curveto(132.13354679,381.90474714)(131.84057833,381.4770132)(131.48316368,381.09030053)
\curveto(131.1257353,380.70943584)(130.66870451,380.27584252)(130.11206993,379.78951928)
\curveto(129.55542437,379.30318724)(129.1892138,378.97799226)(129.01343712,378.81393334)
\lineto(126.97437462,376.8539724)
\lineto(128.70581993,376.8539724)
\curveto(129.55542437,376.85397094)(130.26440804,376.85983031)(130.83277306,376.87155053)
\curveto(131.40698502,376.88912716)(131.71167221,376.91256463)(131.74683556,376.94186303)
\curveto(131.88745329,377.09420508)(132.03100783,377.64791546)(132.17749962,378.60299584)
\lineto(132.70484337,378.60299584)
\lineto(132.19507774,375.39498803)
\lineto(125.51539024,375.39498803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501246,265.39629026)
\lineto(40.501246,305.39629026)
\lineto(40.501246,305.39629026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501246,285.39629026)
\lineto(20.501246,285.39629026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501246,305.39590765)
\curveto(0.501246,294.35021286)(9.45555068,285.39590794)(20.50124546,285.39590765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501246,265.39619026)
\lineto(80.501246,305.39619026)
\lineto(80.501246,305.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501246,285.39619026)
\lineto(60.501246,285.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501246,285.39594765)
\curveto(45.501246,282.6345239)(43.26266975,280.39594765)(40.501246,280.39594765)
\curveto(37.73982225,280.39594765)(35.501246,282.6345239)(35.501246,285.39594765)
\curveto(35.501246,288.1573714)(37.73982225,290.39594765)(40.501246,290.39594765)
\curveto(43.26266975,290.39594765)(45.501246,288.1573714)(45.501246,285.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501245,285.39594765)
\curveto(85.501245,282.6345239)(83.26266875,280.39594765)(80.501245,280.39594765)
\curveto(77.73982125,280.39594765)(75.501245,282.6345239)(75.501245,285.39594765)
\curveto(75.501245,288.1573714)(77.73982125,290.39594765)(80.501245,290.39594765)
\curveto(83.26266875,290.39594765)(85.501245,288.1573714)(85.501245,285.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501246,265.39619026)
\lineto(120.501246,305.39619026)
\lineto(120.501246,305.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501246,285.39619026)
\lineto(100.501246,285.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501245,285.39594765)
\curveto(125.501245,282.6345239)(123.26266875,280.39594765)(120.501245,280.39594765)
\curveto(117.73982125,280.39594765)(115.501245,282.6345239)(115.501245,285.39594765)
\curveto(115.501245,288.1573714)(117.73982125,290.39594765)(120.501245,290.39594765)
\curveto(123.26266875,290.39594765)(125.501245,288.1573714)(125.501245,285.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501246,225.39619026)
\lineto(80.501246,265.39619026)
\lineto(80.501246,265.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501246,245.39619026)
\lineto(60.501246,245.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501245,245.39594765)
\curveto(85.501245,242.6345239)(83.26266875,240.39594765)(80.501245,240.39594765)
\curveto(77.73982125,240.39594765)(75.501245,242.6345239)(75.501245,245.39594765)
\curveto(75.501245,248.1573714)(77.73982125,250.39594765)(80.501245,250.39594765)
\curveto(83.26266875,250.39594765)(85.501245,248.1573714)(85.501245,245.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501246,225.39619026)
\lineto(120.501246,265.39619026)
\lineto(120.501246,265.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501246,245.39619026)
\lineto(100.501246,245.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501245,245.39594765)
\curveto(125.501245,242.6345239)(123.26266875,240.39594765)(120.501245,240.39594765)
\curveto(117.73982125,240.39594765)(115.501245,242.6345239)(115.501245,245.39594765)
\curveto(115.501245,248.1573714)(117.73982125,250.39594765)(120.501245,250.39594765)
\curveto(123.26266875,250.39594765)(125.501245,248.1573714)(125.501245,245.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501246,265.39590765)
\curveto(40.501246,254.35021286)(49.45555068,245.39590794)(60.50124546,245.39590765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501246,185.39619026)
\lineto(120.501246,225.39619026)
\lineto(120.501246,225.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501246,205.39619026)
\lineto(100.501246,205.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501245,205.39594765)
\curveto(125.501245,202.6345239)(123.26266875,200.39594765)(120.501245,200.39594765)
\curveto(117.73982125,200.39594765)(115.501245,202.6345239)(115.501245,205.39594765)
\curveto(115.501245,208.1573714)(117.73982125,210.39594765)(120.501245,210.39594765)
\curveto(123.26266875,210.39594765)(125.501245,208.1573714)(125.501245,205.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501246,225.39590765)
\curveto(80.501246,214.35021286)(89.45555068,205.39590794)(100.50124546,205.39590765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501246,265.39619026)
\lineto(260.501246,305.39619026)
\lineto(260.501246,305.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501246,285.39619026)
\lineto(240.501246,285.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501246,265.39619026)
\lineto(220.501246,305.39619026)
\lineto(220.501246,305.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501246,285.39619026)
\lineto(200.501246,285.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501245,285.39594765)
\curveto(225.501245,282.6345239)(223.26266875,280.39594765)(220.501245,280.39594765)
\curveto(217.73982125,280.39594765)(215.501245,282.6345239)(215.501245,285.39594765)
\curveto(215.501245,288.1573714)(217.73982125,290.39594765)(220.501245,290.39594765)
\curveto(223.26266875,290.39594765)(225.501245,288.1573714)(225.501245,285.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.501246,285.39594765)
\curveto(265.501246,282.6345239)(263.26266975,280.39594765)(260.501246,280.39594765)
\curveto(257.73982225,280.39594765)(255.501246,282.6345239)(255.501246,285.39594765)
\curveto(255.501246,288.1573714)(257.73982225,290.39594765)(260.501246,290.39594765)
\curveto(263.26266975,290.39594765)(265.501246,288.1573714)(265.501246,285.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501246,265.39619026)
\lineto(180.501246,305.39619026)
\lineto(180.501246,305.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501246,285.39619026)
\lineto(160.501246,285.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501245,285.39594765)
\curveto(185.501245,282.6345239)(183.26266875,280.39594765)(180.501245,280.39594765)
\curveto(177.73982125,280.39594765)(175.501245,282.6345239)(175.501245,285.39594765)
\curveto(175.501245,288.1573714)(177.73982125,290.39594765)(180.501245,290.39594765)
\curveto(183.26266875,290.39594765)(185.501245,288.1573714)(185.501245,285.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501246,225.39619026)
\lineto(260.501246,265.39619026)
\lineto(260.501246,265.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501246,245.39619026)
\lineto(240.501246,245.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501246,225.39619026)
\lineto(220.501246,265.39619026)
\lineto(220.501246,265.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501246,245.39619026)
\lineto(200.501246,245.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501245,245.39594765)
\curveto(225.501245,242.6345239)(223.26266875,240.39594765)(220.501245,240.39594765)
\curveto(217.73982125,240.39594765)(215.501245,242.6345239)(215.501245,245.39594765)
\curveto(215.501245,248.1573714)(217.73982125,250.39594765)(220.501245,250.39594765)
\curveto(223.26266875,250.39594765)(225.501245,248.1573714)(225.501245,245.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.501246,245.39594765)
\curveto(265.501246,242.6345239)(263.26266975,240.39594765)(260.501246,240.39594765)
\curveto(257.73982225,240.39594765)(255.501246,242.6345239)(255.501246,245.39594765)
\curveto(255.501246,248.1573714)(257.73982225,250.39594765)(260.501246,250.39594765)
\curveto(263.26266975,250.39594765)(265.501246,248.1573714)(265.501246,245.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501246,225.39619026)
\lineto(180.501246,265.39619026)
\lineto(180.501246,265.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501246,245.39619026)
\lineto(160.501246,245.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501245,245.39594765)
\curveto(185.501245,242.6345239)(183.26266875,240.39594765)(180.501245,240.39594765)
\curveto(177.73982125,240.39594765)(175.501245,242.6345239)(175.501245,245.39594765)
\curveto(175.501245,248.1573714)(177.73982125,250.39594765)(180.501245,250.39594765)
\curveto(183.26266875,250.39594765)(185.501245,248.1573714)(185.501245,245.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501246,185.39619026)
\lineto(260.501246,225.39619026)
\lineto(260.501246,225.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501246,205.39619026)
\lineto(240.501246,205.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501246,185.39639026)
\lineto(220.501246,225.39639026)
\lineto(220.501246,225.39639026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501246,205.39619026)
\lineto(200.501246,205.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501245,205.39594765)
\curveto(225.501245,202.6345239)(223.26266875,200.39594765)(220.501245,200.39594765)
\curveto(217.73982125,200.39594765)(215.501245,202.6345239)(215.501245,205.39594765)
\curveto(215.501245,208.1573714)(217.73982125,210.39594765)(220.501245,210.39594765)
\curveto(223.26266875,210.39594765)(225.501245,208.1573714)(225.501245,205.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.501246,205.39594765)
\curveto(265.501246,202.6345239)(263.26266975,200.39594765)(260.501246,200.39594765)
\curveto(257.73982225,200.39594765)(255.501246,202.6345239)(255.501246,205.39594765)
\curveto(255.501246,208.1573714)(257.73982225,210.39594765)(260.501246,210.39594765)
\curveto(263.26266975,210.39594765)(265.501246,208.1573714)(265.501246,205.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501246,185.39639026)
\lineto(180.501246,225.39639026)
\lineto(180.501246,225.39639026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501246,205.39619026)
\lineto(160.501246,205.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501245,205.39594765)
\curveto(185.501245,202.6345239)(183.26266875,200.39594765)(180.501245,200.39594765)
\curveto(177.73982125,200.39594765)(175.501245,202.6345239)(175.501245,205.39594765)
\curveto(175.501245,208.1573714)(177.73982125,210.39594765)(180.501245,210.39594765)
\curveto(183.26266875,210.39594765)(185.501245,208.1573714)(185.501245,205.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501246,205.39589026)
\lineto(280.501246,205.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501246,245.39589026)
\lineto(280.501246,245.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501246,285.39589026)
\lineto(280.501246,285.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501246,205.39589026)
\lineto(320.501246,205.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501246,205.39589026)
\lineto(360.501246,205.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501246,245.39589026)
\lineto(320.501246,245.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501246,285.39589026)
\lineto(320.501246,285.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501246,285.39589026)
\lineto(360.501246,285.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501246,245.39589026)
\lineto(360.501246,245.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501246,245.39589026)
\lineto(420.501246,245.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501246,285.39589026)
\lineto(420.501246,285.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501246,285.39589026)
\lineto(460.501246,285.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501246,185.39590288)
\curveto(440.501246,196.44159767)(431.54694132,205.39590258)(420.50124654,205.39590288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501246,225.39587288)
\curveto(480.501246,236.44156767)(471.54694132,245.39587258)(460.50124654,245.39587288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501246,265.39587288)
\curveto(520.501246,276.44156767)(511.54694132,285.39587258)(500.50124654,285.39587288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501246,145.39589026)
\lineto(440.501246,185.39589026)
\lineto(440.501246,185.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501246,185.39589026)
\lineto(480.501246,225.39589026)
\lineto(480.501246,225.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501246,225.39589026)
\lineto(520.501246,265.39589026)
\lineto(520.501246,265.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501246,105.39589026)
\lineto(440.501246,145.39589026)
\lineto(440.501246,145.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501246,65.39589026)
\lineto(440.501246,105.39589026)
\lineto(440.501246,105.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501246,145.39589026)
\lineto(480.501246,185.39589026)
\lineto(480.501246,185.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501246,185.39589026)
\lineto(520.501246,225.39589026)
\lineto(520.501246,225.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501246,145.39589026)
\lineto(520.501246,185.39589026)
\lineto(520.501246,185.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501246,105.39589026)
\lineto(480.501246,145.39589026)
\lineto(480.501246,145.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501246,65.39589026)
\lineto(480.501246,105.39589026)
\lineto(480.501246,105.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501246,105.39589026)
\lineto(520.501246,145.39589026)
\lineto(520.501246,145.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501246,65.39589026)
\lineto(520.501246,105.39589026)
\lineto(520.501246,105.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501246,25.39589026)
\lineto(440.501246,65.39589026)
\lineto(440.501246,65.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501246,25.39589026)
\lineto(480.501246,65.39589026)
\lineto(480.501246,65.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501246,25.39589026)
\lineto(520.501246,65.39589026)
\lineto(520.501246,65.39589026)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.501246,35.39589026)
\lineto(430.501246,35.39589026)
\lineto(440.501246,45.39589026)
\lineto(450.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501246,35.39589026)
\lineto(430.501246,35.39589026)
\lineto(440.501246,45.39589026)
\lineto(450.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.501246,35.39589026)
\lineto(470.501246,35.39589026)
\lineto(480.501246,45.39589026)
\lineto(490.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.501246,35.39589026)
\lineto(470.501246,35.39589026)
\lineto(480.501246,45.39589026)
\lineto(490.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.501246,35.39589026)
\lineto(510.501246,35.39589026)
\lineto(520.501246,45.39589026)
\lineto(530.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(530.501246,35.39589026)
\lineto(510.501246,35.39589026)
\lineto(520.501246,45.39589026)
\lineto(530.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501246,205.39589026)
\lineto(420.501246,205.39589026)
\lineto(420.501246,205.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501246,245.39589026)
\lineto(420.501246,245.39589026)
\lineto(420.501246,245.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501246,285.39589026)
\lineto(420.501246,285.39589026)
\lineto(420.501246,285.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501246,25.39589026)
\lineto(300.501246,45.39589026)
\lineto(300.501246,45.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501246,45.39601288)
\curveto(300.501246,56.44170767)(291.54694132,65.39601258)(280.50124654,65.39601288)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.501246,35.39589026)
\lineto(290.501246,35.39589026)
\lineto(300.501246,45.39589026)
\lineto(310.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.501246,35.39589026)
\lineto(290.501246,35.39589026)
\lineto(300.501246,45.39589026)
\lineto(310.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501246,125.39639026)
\lineto(180.501246,165.39639026)
\lineto(180.501246,165.39639026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501246,145.39629026)
\lineto(160.501246,145.39629026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501246,125.39639026)
\lineto(220.501246,165.39639026)
\lineto(220.501246,165.39639026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501246,145.39619026)
\lineto(200.501246,145.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501245,145.39594765)
\curveto(185.501245,142.6345239)(183.26266875,140.39594765)(180.501245,140.39594765)
\curveto(177.73982125,140.39594765)(175.501245,142.6345239)(175.501245,145.39594765)
\curveto(175.501245,148.1573714)(177.73982125,150.39594765)(180.501245,150.39594765)
\curveto(183.26266875,150.39594765)(185.501245,148.1573714)(185.501245,145.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501245,145.39594765)
\curveto(225.501245,142.6345239)(223.26266875,140.39594765)(220.501245,140.39594765)
\curveto(217.73982125,140.39594765)(215.501245,142.6345239)(215.501245,145.39594765)
\curveto(215.501245,148.1573714)(217.73982125,150.39594765)(220.501245,150.39594765)
\curveto(223.26266875,150.39594765)(225.501245,148.1573714)(225.501245,145.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501246,125.39619026)
\lineto(260.501246,165.39619026)
\lineto(260.501246,165.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501246,145.39619026)
\lineto(240.501246,145.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.501246,145.39594765)
\curveto(265.501246,142.6345239)(263.26266975,140.39594765)(260.501246,140.39594765)
\curveto(257.73982225,140.39594765)(255.501246,142.6345239)(255.501246,145.39594765)
\curveto(255.501246,148.1573714)(257.73982225,150.39594765)(260.501246,150.39594765)
\curveto(263.26266975,150.39594765)(265.501246,148.1573714)(265.501246,145.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501246,85.39619026)
\lineto(220.501246,125.39619026)
\lineto(220.501246,125.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501246,105.39619026)
\lineto(200.501246,105.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501245,105.39594765)
\curveto(225.501245,102.6345239)(223.26266875,100.39594765)(220.501245,100.39594765)
\curveto(217.73982125,100.39594765)(215.501245,102.6345239)(215.501245,105.39594765)
\curveto(215.501245,108.1573714)(217.73982125,110.39594765)(220.501245,110.39594765)
\curveto(223.26266875,110.39594765)(225.501245,108.1573714)(225.501245,105.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501246,85.39619026)
\lineto(260.501246,125.39619026)
\lineto(260.501246,125.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501246,105.39619026)
\lineto(240.501246,105.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.501246,105.39594765)
\curveto(265.501246,102.6345239)(263.26266975,100.39594765)(260.501246,100.39594765)
\curveto(257.73982225,100.39594765)(255.501246,102.6345239)(255.501246,105.39594765)
\curveto(255.501246,108.1573714)(257.73982225,110.39594765)(260.501246,110.39594765)
\curveto(263.26266975,110.39594765)(265.501246,108.1573714)(265.501246,105.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501246,125.39590765)
\curveto(180.501246,114.35021286)(189.45555068,105.39590794)(200.50124546,105.39590765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501246,45.39619026)
\lineto(260.501246,85.39619026)
\lineto(260.501246,85.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501246,65.39619026)
\lineto(240.501246,65.39619026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.501246,65.39594765)
\curveto(265.501246,62.6345239)(263.26266975,60.39594765)(260.501246,60.39594765)
\curveto(257.73982225,60.39594765)(255.501246,62.6345239)(255.501246,65.39594765)
\curveto(255.501246,68.1573714)(257.73982225,70.39594765)(260.501246,70.39594765)
\curveto(263.26266975,70.39594765)(265.501246,68.1573714)(265.501246,65.39594765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501246,85.39590765)
\curveto(220.501246,74.35021286)(229.45555068,65.39590794)(240.50124546,65.39590765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501246,105.39589026)
\lineto(280.501246,105.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501246,145.39589026)
\lineto(280.501246,145.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501246,145.39589026)
\lineto(320.501246,145.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501246,85.39591288)
\curveto(340.501246,96.44160767)(331.54694132,105.39591258)(320.50124654,105.39591288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501246,125.39591288)
\curveto(380.501246,136.44160767)(371.54694132,145.39591258)(360.50124654,145.39591288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501246,45.39589026)
\lineto(340.501246,85.39589026)
\lineto(340.501246,85.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501246,85.39589026)
\lineto(380.501246,125.39589026)
\lineto(380.501246,125.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501246,45.39589026)
\lineto(380.501246,85.39589026)
\lineto(380.501246,85.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501246,25.39589026)
\lineto(340.501246,45.39589026)
\lineto(340.501246,45.39589026)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.501246,35.39589026)
\lineto(330.501246,35.39589026)
\lineto(340.501246,45.39589026)
\lineto(350.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.501246,35.39589026)
\lineto(330.501246,35.39589026)
\lineto(340.501246,45.39589026)
\lineto(350.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501246,25.39589026)
\lineto(380.501246,45.39589026)
\lineto(380.501246,45.39589026)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.501246,35.39589026)
\lineto(370.501246,35.39589026)
\lineto(380.501246,45.39589026)
\lineto(390.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.501246,35.39589026)
\lineto(370.501246,35.39589026)
\lineto(380.501246,45.39589026)
\lineto(390.501246,35.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501246,25.39589026)
\lineto(260.501246,45.39589026)
\lineto(260.501246,45.39589026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.48218712,245.39157006)
\curveto(156.48218863,245.12204007)(156.38257935,244.89059499)(156.18335899,244.69723412)
\curveto(155.98414225,244.50387663)(155.75269717,244.40719704)(155.48902306,244.40719506)
\curveto(155.32496322,244.40719704)(155.16383057,244.4511423)(155.00562462,244.539031)
\curveto(154.84742464,244.62692338)(154.72437789,244.74997013)(154.63648399,244.90817162)
\curveto(154.54859681,245.06637606)(154.50465154,245.22750872)(154.50464806,245.39157006)
\curveto(154.50465154,245.65524266)(154.60133114,245.88668774)(154.79468712,246.085906)
\curveto(154.9880495,246.28512485)(155.21949458,246.38473412)(155.48902306,246.38473412)
\curveto(155.75269717,246.38473412)(155.98414225,246.28512485)(156.18335899,246.085906)
\curveto(156.38257935,245.88668774)(156.48218863,245.65524266)(156.48218712,245.39157006)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.48999962,245.39157006)
\curveto(151.49000113,245.12204007)(151.39039185,244.89059499)(151.19117149,244.69723412)
\curveto(150.99195475,244.50387663)(150.76050967,244.40719704)(150.49683556,244.40719506)
\curveto(150.33277572,244.40719704)(150.17164307,244.4511423)(150.01343712,244.539031)
\curveto(149.85523714,244.62692338)(149.73219039,244.74997013)(149.64429649,244.90817162)
\curveto(149.55640931,245.06637606)(149.51246404,245.22750872)(149.51246056,245.39157006)
\curveto(149.51246404,245.65524266)(149.60914364,245.88668774)(149.80249962,246.085906)
\curveto(149.995862,246.28512485)(150.22730708,246.38473412)(150.49683556,246.38473412)
\curveto(150.76050967,246.38473412)(150.99195475,246.28512485)(151.19117149,246.085906)
\curveto(151.39039185,245.88668774)(151.49000113,245.65524266)(151.48999962,245.39157006)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.49781212,245.39157006)
\curveto(146.49781363,245.12204007)(146.39820435,244.89059499)(146.19898399,244.69723412)
\curveto(145.99976725,244.50387663)(145.76832217,244.40719704)(145.50464806,244.40719506)
\curveto(145.34058822,244.40719704)(145.17945557,244.4511423)(145.02124962,244.539031)
\curveto(144.86304964,244.62692338)(144.74000289,244.74997013)(144.65210899,244.90817162)
\curveto(144.56422181,245.06637606)(144.52027654,245.22750872)(144.52027306,245.39157006)
\curveto(144.52027654,245.65524266)(144.61695614,245.88668774)(144.81031212,246.085906)
\curveto(145.0036745,246.28512485)(145.23511958,246.38473412)(145.50464806,246.38473412)
\curveto(145.76832217,246.38473412)(145.99976725,246.28512485)(146.19898399,246.085906)
\curveto(146.39820435,245.88668774)(146.49781363,245.65524266)(146.49781212,245.39157006)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.49685081,169.41503808)
\curveto(220.22732083,169.41503656)(219.99587575,169.51464584)(219.80251488,169.7138662)
\curveto(219.60915738,169.91308294)(219.51247779,170.14452802)(219.51247581,170.40820214)
\curveto(219.51247779,170.57226197)(219.55642306,170.73339462)(219.64431175,170.89160058)
\curveto(219.73220413,171.04980055)(219.85525089,171.17284731)(220.01345238,171.2607412)
\curveto(220.17165682,171.34862838)(220.33278947,171.39257365)(220.49685081,171.39257714)
\curveto(220.76052342,171.39257365)(220.9919685,171.29589406)(221.19118675,171.10253808)
\curveto(221.3904056,170.9091757)(221.49001488,170.67773061)(221.49001488,170.40820214)
\curveto(221.49001488,170.14452802)(221.3904056,169.91308294)(221.19118675,169.7138662)
\curveto(220.9919685,169.51464584)(220.76052342,169.41503656)(220.49685081,169.41503808)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.49685081,174.40722558)
\curveto(220.22732083,174.40722406)(219.99587575,174.50683334)(219.80251488,174.7060537)
\curveto(219.60915738,174.90527044)(219.51247779,175.13671552)(219.51247581,175.40038964)
\curveto(219.51247779,175.56444947)(219.55642306,175.72558212)(219.64431175,175.88378808)
\curveto(219.73220413,176.04198805)(219.85525089,176.16503481)(220.01345238,176.2529287)
\curveto(220.17165682,176.34081588)(220.33278947,176.38476115)(220.49685081,176.38476464)
\curveto(220.76052342,176.38476115)(220.9919685,176.28808156)(221.19118675,176.09472558)
\curveto(221.3904056,175.9013632)(221.49001488,175.66991811)(221.49001488,175.40038964)
\curveto(221.49001488,175.13671552)(221.3904056,174.90527044)(221.19118675,174.7060537)
\curveto(220.9919685,174.50683334)(220.76052342,174.40722406)(220.49685081,174.40722558)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.49685081,179.39941308)
\curveto(220.22732083,179.39941156)(219.99587575,179.49902084)(219.80251488,179.6982412)
\curveto(219.60915738,179.89745794)(219.51247779,180.12890302)(219.51247581,180.39257714)
\curveto(219.51247779,180.55663697)(219.55642306,180.71776962)(219.64431175,180.87597558)
\curveto(219.73220413,181.03417555)(219.85525089,181.15722231)(220.01345238,181.2451162)
\curveto(220.17165682,181.33300338)(220.33278947,181.37694865)(220.49685081,181.37695214)
\curveto(220.76052342,181.37694865)(220.9919685,181.28026906)(221.19118675,181.08691308)
\curveto(221.3904056,180.8935507)(221.49001488,180.66210561)(221.49001488,180.39257714)
\curveto(221.49001488,180.12890302)(221.3904056,179.89745794)(221.19118675,179.6982412)
\curveto(220.9919685,179.49902084)(220.76052342,179.39941156)(220.49685081,179.39941308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.72746936,171.16465193)
\curveto(154.53688395,170.97406438)(154.30279317,170.88084239)(154.02519632,170.88498568)
\curveto(153.74760442,170.88912879)(153.51558524,170.98442238)(153.32913808,171.17086674)
\curveto(153.21313166,171.28687596)(153.13026767,171.43188794)(153.08054585,171.60590314)
\curveto(153.03083088,171.77991671)(153.03083088,171.9539311)(153.08054585,172.12794682)
\curveto(153.13026767,172.30195987)(153.21313166,172.44697186)(153.32913808,172.56298321)
\curveto(153.51558524,172.74942543)(153.74760442,172.84471902)(154.02519632,172.84886427)
\curveto(154.30279317,172.85300542)(154.53688395,172.75978343)(154.72746936,172.56919802)
\curveto(154.91391512,172.38275226)(155.00713711,172.14866148)(155.00713562,171.86692498)
\curveto(155.00713711,171.58518633)(154.91391512,171.35109555)(154.72746936,171.16465193)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.19745973,174.69466156)
\curveto(151.00687432,174.50407401)(150.77278354,174.41085202)(150.49518669,174.41499531)
\curveto(150.21759479,174.41913842)(149.98557561,174.51443201)(149.79912845,174.70087637)
\curveto(149.68312203,174.81688559)(149.60025804,174.96189757)(149.55053623,175.13591277)
\curveto(149.50082125,175.30992634)(149.50082125,175.48394073)(149.55053623,175.65795644)
\curveto(149.60025804,175.8319695)(149.68312203,175.97698149)(149.79912845,176.09299284)
\curveto(149.98557561,176.27943506)(150.21759479,176.37472865)(150.49518669,176.3788739)
\curveto(150.77278354,176.38301505)(151.00687432,176.28979306)(151.19745973,176.09920765)
\curveto(151.38390549,175.91276189)(151.47712748,175.67867111)(151.47712599,175.3969346)
\curveto(151.47712748,175.11519596)(151.38390549,174.88110518)(151.19745973,174.69466156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.6674501,178.22467119)
\curveto(147.47686469,178.03408364)(147.24277391,177.94086165)(146.96517706,177.94500494)
\curveto(146.68758516,177.94914805)(146.45556598,178.04444164)(146.26911883,178.230886)
\curveto(146.1531124,178.34689521)(146.07024841,178.4919072)(146.0205266,178.66592239)
\curveto(145.97081162,178.83993597)(145.97081162,179.01395036)(146.0205266,179.18796607)
\curveto(146.07024841,179.36197913)(146.1531124,179.50699111)(146.26911883,179.62300247)
\curveto(146.45556598,179.80944469)(146.68758516,179.90473828)(146.96517706,179.90888353)
\curveto(147.24277391,179.91302468)(147.47686469,179.81980269)(147.6674501,179.62921728)
\curveto(147.85389586,179.44277152)(147.94711785,179.20868074)(147.94711636,178.92694423)
\curveto(147.94711785,178.64520559)(147.85389586,178.41111481)(147.6674501,178.22467119)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.73376191,169.62215281)
\curveto(404.92434946,169.4315674)(405.01757145,169.19747662)(405.01342816,168.91987977)
\curveto(405.00928505,168.64228786)(404.91399146,168.41026868)(404.7275471,168.22382153)
\curveto(404.61153788,168.10781511)(404.4665259,168.02495112)(404.2925107,167.9752293)
\curveto(404.11849713,167.92551432)(403.94448274,167.92551432)(403.77046703,167.9752293)
\curveto(403.59645397,168.02495112)(403.45144198,168.10781511)(403.33543063,168.22382153)
\curveto(403.14898841,168.41026868)(403.05369482,168.64228786)(403.04954957,168.91987977)
\curveto(403.04540842,169.19747662)(403.13863041,169.4315674)(403.32921582,169.62215281)
\curveto(403.51566158,169.80859856)(403.74975236,169.90182056)(404.03148887,169.90181906)
\curveto(404.31322751,169.90182056)(404.54731829,169.80859856)(404.73376191,169.62215281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.20375228,166.09214318)
\curveto(401.39433983,165.90155777)(401.48756182,165.66746699)(401.48341854,165.38987014)
\curveto(401.47927542,165.11227824)(401.38398183,164.88025905)(401.19753747,164.6938119)
\curveto(401.08152826,164.57780548)(400.93651627,164.49494149)(400.76250108,164.44521967)
\curveto(400.5884875,164.3955047)(400.41447311,164.3955047)(400.2404574,164.44521967)
\curveto(400.06644434,164.49494149)(399.92143236,164.57780548)(399.805421,164.6938119)
\curveto(399.61897878,164.88025905)(399.52368519,165.11227824)(399.51953994,165.38987014)
\curveto(399.51539879,165.66746699)(399.60862078,165.90155777)(399.79920619,166.09214318)
\curveto(399.98565195,166.27858894)(400.21974273,166.37181093)(400.50147924,166.37180944)
\curveto(400.78321788,166.37181093)(401.01730866,166.27858894)(401.20375228,166.09214318)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.67374265,162.56213355)
\curveto(397.8643302,162.37154814)(397.95755219,162.13745736)(397.95340891,161.85986051)
\curveto(397.94926579,161.58226861)(397.8539722,161.35024943)(397.66752785,161.16380227)
\curveto(397.55151863,161.04779585)(397.40650664,160.96493186)(397.23249145,160.91521005)
\curveto(397.05847787,160.86549507)(396.88446349,160.86549507)(396.71044777,160.91521005)
\curveto(396.53643471,160.96493186)(396.39142273,161.04779585)(396.27541137,161.16380227)
\curveto(396.08896915,161.35024943)(395.99367556,161.58226861)(395.98953031,161.85986051)
\curveto(395.98538916,162.13745736)(396.07861115,162.37154814)(396.26919657,162.56213355)
\curveto(396.45564232,162.74857931)(396.6897331,162.8418013)(396.97146961,162.84179981)
\curveto(397.25320825,162.8418013)(397.48729903,162.74857931)(397.67374265,162.56213355)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.48217186,40.39160058)
\curveto(416.48217337,40.12207059)(416.3825641,39.89062551)(416.18334373,39.69726464)
\curveto(415.98412699,39.50390714)(415.75268191,39.40722755)(415.4890078,39.40722558)
\curveto(415.32494797,39.40722755)(415.16381531,39.45117282)(415.00560936,39.53906151)
\curveto(414.84740938,39.6269539)(414.72436263,39.75000065)(414.63646873,39.90820214)
\curveto(414.54858155,40.06640658)(414.50463629,40.22753923)(414.5046328,40.39160058)
\curveto(414.50463629,40.65527318)(414.60131588,40.88671826)(414.79467186,41.08593651)
\curveto(414.98803424,41.28515536)(415.21947932,41.38476464)(415.4890078,41.38476464)
\curveto(415.75268191,41.38476464)(415.98412699,41.28515536)(416.18334373,41.08593651)
\curveto(416.3825641,40.88671826)(416.48217337,40.65527318)(416.48217186,40.39160058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.48998436,40.39160058)
\curveto(411.48998587,40.12207059)(411.3903766,39.89062551)(411.19115623,39.69726464)
\curveto(410.99193949,39.50390714)(410.76049441,39.40722755)(410.4968203,39.40722558)
\curveto(410.33276047,39.40722755)(410.17162781,39.45117282)(410.01342186,39.53906151)
\curveto(409.85522188,39.6269539)(409.73217513,39.75000065)(409.64428123,39.90820214)
\curveto(409.55639405,40.06640658)(409.51244879,40.22753923)(409.5124453,40.39160058)
\curveto(409.51244879,40.65527318)(409.60912838,40.88671826)(409.80248436,41.08593651)
\curveto(409.99584674,41.28515536)(410.22729182,41.38476464)(410.4968203,41.38476464)
\curveto(410.76049441,41.38476464)(410.99193949,41.28515536)(411.19115623,41.08593651)
\curveto(411.3903766,40.88671826)(411.48998587,40.65527318)(411.48998436,40.39160058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.49779686,40.39160058)
\curveto(406.49779837,40.12207059)(406.3981891,39.89062551)(406.19896873,39.69726464)
\curveto(405.99975199,39.50390714)(405.76830691,39.40722755)(405.5046328,39.40722558)
\curveto(405.34057297,39.40722755)(405.17944031,39.45117282)(405.02123436,39.53906151)
\curveto(404.86303438,39.6269539)(404.73998763,39.75000065)(404.65209373,39.90820214)
\curveto(404.56420655,40.06640658)(404.52026129,40.22753923)(404.5202578,40.39160058)
\curveto(404.52026129,40.65527318)(404.61694088,40.88671826)(404.81029686,41.08593651)
\curveto(405.00365924,41.28515536)(405.23510432,41.38476464)(405.5046328,41.38476464)
\curveto(405.76830691,41.38476464)(405.99975199,41.28515536)(406.19896873,41.08593651)
\curveto(406.3981891,40.88671826)(406.49779837,40.65527318)(406.49779686,40.39160058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501246,305.39547288)
\curveto(0.501246,316.44116767)(9.45555068,325.39547258)(20.50124546,325.39547288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501246,305.39579026)
\lineto(40.501246,345.39579026)
\lineto(40.501246,345.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501246,325.39579026)
\lineto(20.501246,325.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501246,305.39579026)
\lineto(80.501246,345.39579026)
\lineto(80.501246,345.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501246,325.39579026)
\lineto(60.501246,325.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501246,305.39579026)
\lineto(120.501246,345.39579026)
\lineto(120.501246,345.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501246,325.39579026)
\lineto(100.501246,325.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501246,305.39579026)
\lineto(180.501246,345.39579026)
\lineto(180.501246,345.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501246,325.39579026)
\lineto(160.501246,325.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501246,305.39579026)
\lineto(220.501246,345.39579026)
\lineto(220.501246,345.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501246,325.39579026)
\lineto(200.501246,325.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501246,305.39579026)
\lineto(260.501246,345.39579026)
\lineto(260.501246,345.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501246,325.39579026)
\lineto(240.501246,325.39579026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501246,345.39550765)
\curveto(300.501246,334.34981286)(291.54694132,325.39550794)(280.50124654,325.39550765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.48218712,325.39108178)
\curveto(156.48218863,325.12155179)(156.38257935,324.89010671)(156.18335899,324.69674584)
\curveto(155.98414225,324.50338835)(155.75269717,324.40670875)(155.48902306,324.40670678)
\curveto(155.32496322,324.40670875)(155.16383057,324.45065402)(155.00562462,324.53854271)
\curveto(154.84742464,324.6264351)(154.72437789,324.74948185)(154.63648399,324.90768334)
\curveto(154.54859681,325.06588778)(154.50465154,325.22702043)(154.50464806,325.39108178)
\curveto(154.50465154,325.65475438)(154.60133114,325.88619946)(154.79468712,326.08541771)
\curveto(154.9880495,326.28463656)(155.21949458,326.38424584)(155.48902306,326.38424584)
\curveto(155.75269717,326.38424584)(155.98414225,326.28463656)(156.18335899,326.08541771)
\curveto(156.38257935,325.88619946)(156.48218863,325.65475438)(156.48218712,325.39108178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.48999962,325.39108178)
\curveto(151.49000113,325.12155179)(151.39039185,324.89010671)(151.19117149,324.69674584)
\curveto(150.99195475,324.50338835)(150.76050967,324.40670875)(150.49683556,324.40670678)
\curveto(150.33277572,324.40670875)(150.17164307,324.45065402)(150.01343712,324.53854271)
\curveto(149.85523714,324.6264351)(149.73219039,324.74948185)(149.64429649,324.90768334)
\curveto(149.55640931,325.06588778)(149.51246404,325.22702043)(149.51246056,325.39108178)
\curveto(149.51246404,325.65475438)(149.60914364,325.88619946)(149.80249962,326.08541771)
\curveto(149.995862,326.28463656)(150.22730708,326.38424584)(150.49683556,326.38424584)
\curveto(150.76050967,326.38424584)(150.99195475,326.28463656)(151.19117149,326.08541771)
\curveto(151.39039185,325.88619946)(151.49000113,325.65475438)(151.48999962,325.39108178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.49781212,325.39108178)
\curveto(146.49781363,325.12155179)(146.39820435,324.89010671)(146.19898399,324.69674584)
\curveto(145.99976725,324.50338835)(145.76832217,324.40670875)(145.50464806,324.40670678)
\curveto(145.34058822,324.40670875)(145.17945557,324.45065402)(145.02124962,324.53854271)
\curveto(144.86304964,324.6264351)(144.74000289,324.74948185)(144.65210899,324.90768334)
\curveto(144.56422181,325.06588778)(144.52027654,325.22702043)(144.52027306,325.39108178)
\curveto(144.52027654,325.65475438)(144.61695614,325.88619946)(144.81031212,326.08541771)
\curveto(145.0036745,326.28463656)(145.23511958,326.38424584)(145.50464806,326.38424584)
\curveto(145.76832217,326.38424584)(145.99976725,326.28463656)(146.19898399,326.08541771)
\curveto(146.39820435,325.88619946)(146.49781363,325.65475438)(146.49781212,325.39108178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501246,345.39559026)
\lineto(300.501246,365.39559026)
\lineto(300.501246,365.39559026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501246,345.39549026)
\lineto(260.501246,365.39549026)
\lineto(260.501246,365.39549026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501246,345.39549026)
\lineto(220.501246,365.39549026)
\lineto(220.501246,365.39549026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501246,345.39549026)
\lineto(180.501246,365.39549026)
\lineto(180.501246,365.39549026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501246,365.39519026)
\lineto(40.501246,345.39519026)
\lineto(40.501246,345.39519026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501246,345.39549026)
\lineto(80.501246,365.39549026)
\lineto(80.501246,365.39549026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501246,345.39549026)
\lineto(120.501246,365.39549026)
\lineto(120.501246,365.39549026)
}
}
\end{pspicture}


==> diagrams/big-f-id-1-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-168.7](561.99511719,347.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.08886938,0.39550437)
\lineto(36.08886938,1.02831687)
\curveto(37.58886621,1.02831624)(38.33886546,1.21874574)(38.33886938,1.59960594)
\lineto(38.33886938,11.04784812)
\curveto(37.71777233,10.74900965)(36.93261686,10.59959573)(35.98340063,10.59960594)
\lineto(35.98340063,11.23241844)
\curveto(37.45410071,11.2324076)(38.56445117,11.61619628)(39.31445531,12.38378562)
\lineto(39.56933813,12.38378562)
\curveto(39.61034856,12.38377364)(39.64843446,12.36619553)(39.68359594,12.33105125)
\curveto(39.72460626,12.30174247)(39.74511405,12.26658625)(39.74511938,12.2255825)
\lineto(39.74511938,1.59960594)
\curveto(39.74511405,1.21874574)(40.4951133,1.02831624)(41.99511938,1.02831687)
\lineto(41.99511938,0.39550437)
\lineto(36.08886938,0.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.39453344,0.39550437)
\lineto(75.39453344,0.87890281)
\curveto(75.39453254,0.90819917)(75.40625128,0.94042571)(75.42968969,0.9755825)
\lineto(78.22461156,4.0693325)
\curveto(78.64648241,4.52635962)(78.98925551,4.9101483)(79.25293188,5.22069969)
\curveto(79.51659873,5.53124143)(79.77734066,5.88866294)(80.03515844,6.29296531)
\curveto(80.29296514,6.69725589)(80.49511338,7.10741173)(80.64160375,7.52343406)
\curveto(80.7939412,7.94530151)(80.870113,8.39061357)(80.87011938,8.85937156)
\curveto(80.870113,9.35155011)(80.77929278,9.82029964)(80.59765844,10.26562156)
\curveto(80.41601189,10.71678312)(80.14355123,11.07713432)(79.78027563,11.34667625)
\curveto(79.42284883,11.61619628)(78.98925551,11.75096177)(78.47949438,11.75097312)
\curveto(77.95800654,11.75096177)(77.48925701,11.5927588)(77.07324438,11.27636375)
\curveto(76.65722659,10.9658063)(76.36425813,10.56150983)(76.19433813,10.06347312)
\curveto(76.24121138,10.0751822)(76.30566444,10.08104156)(76.3876975,10.08105125)
\curveto(76.65722659,10.08104156)(76.88574199,9.99022134)(77.07324438,9.80859031)
\curveto(77.26660098,9.62694046)(77.36328057,9.39256569)(77.36328344,9.10546531)
\curveto(77.36328057,8.83006625)(77.26660098,8.59569149)(77.07324438,8.40234031)
\curveto(76.88574199,8.21483249)(76.65722659,8.12108259)(76.3876975,8.12109031)
\curveto(76.10644589,8.12108259)(75.86914144,8.21776218)(75.67578344,8.41112937)
\curveto(75.48828245,8.61033991)(75.39453254,8.84178499)(75.39453344,9.10546531)
\curveto(75.39453254,9.55662803)(75.47949339,9.9785026)(75.64941625,10.37109031)
\curveto(75.8193368,10.76951744)(76.06250062,11.12107959)(76.37890844,11.42577781)
\curveto(76.70117186,11.73631335)(77.06152306,11.9736178)(77.45996313,12.13769187)
\curveto(77.86425663,12.30174247)(78.29199058,12.38377364)(78.74316625,12.38378562)
\curveto(79.42870819,12.38377364)(80.06737943,12.23728941)(80.65918188,11.9443325)
\curveto(81.250972,11.65721186)(81.71972153,11.24705602)(82.06543188,10.71386375)
\curveto(82.41112709,10.18651021)(82.58397848,9.56834676)(82.58398656,8.85937156)
\curveto(82.58397848,8.33787925)(82.46972078,7.84276255)(82.24121313,7.37402)
\curveto(82.01268999,6.90526349)(81.71972153,6.47752954)(81.36230688,6.09081687)
\curveto(81.00487849,5.70995219)(80.5478477,5.27635887)(79.99121313,4.79003562)
\curveto(79.43456756,4.30370359)(79.06835699,3.9785086)(78.89258031,3.81444969)
\lineto(76.85351781,1.85448875)
\lineto(78.58496313,1.85448875)
\curveto(79.43456756,1.85448729)(80.14355123,1.86034666)(80.71191625,1.87206687)
\curveto(81.28612821,1.88964351)(81.59081541,1.91308098)(81.62597875,1.94237937)
\curveto(81.76659648,2.09472143)(81.91015103,2.64843181)(82.05664281,3.60351219)
\lineto(82.58398656,3.60351219)
\lineto(82.07422094,0.39550437)
\lineto(75.39453344,0.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.21191625,1.78417625)
\curveto(116.49316425,1.37401902)(116.87109356,1.06933183)(117.34570531,0.87011375)
\curveto(117.82031137,0.67089472)(118.33007648,0.57128545)(118.87500219,0.57128562)
\curveto(119.57226274,0.57128545)(120.06737943,0.86718359)(120.36035375,1.45898094)
\curveto(120.65331634,2.05663553)(120.79980057,2.73339266)(120.79980688,3.48925437)
\curveto(120.79980057,3.82909469)(120.76757404,4.1689381)(120.70312719,4.50878562)
\curveto(120.64452729,4.84862492)(120.54198833,5.16503086)(120.39551,5.45800437)
\curveto(120.24901987,5.75096777)(120.04687164,5.98534254)(119.78906469,6.16112937)
\curveto(119.53710652,6.33690468)(119.22655996,6.42479522)(118.85742406,6.42480125)
\lineto(117.66211156,6.42480125)
\curveto(117.55663975,6.42479522)(117.50390543,6.48045923)(117.50390844,6.59179344)
\lineto(117.50390844,6.74999656)
\curveto(117.50390543,6.84374011)(117.55663975,6.89061507)(117.66211156,6.89062156)
\lineto(118.65527563,6.96972312)
\curveto(119.07714605,6.96971655)(119.42577851,7.12791952)(119.70117406,7.4443325)
\curveto(119.98241858,7.76073138)(120.1874965,8.14452006)(120.31640844,8.59569969)
\curveto(120.44530874,9.05272228)(120.5097618,9.4863156)(120.50976781,9.89648094)
\curveto(120.5097618,10.47068961)(120.37499631,10.94236883)(120.10547094,11.31152)
\curveto(119.83593435,11.68064934)(119.42577851,11.86521947)(118.87500219,11.86523094)
\curveto(118.41796702,11.86521947)(117.98144402,11.77732893)(117.56543188,11.60155906)
\curveto(117.1494136,11.43162615)(116.81835924,11.17088422)(116.57226781,10.8193325)
\curveto(116.59570321,10.82518145)(116.61621101,10.82811113)(116.63379125,10.82812156)
\curveto(116.65136722,10.8339705)(116.67187501,10.83690018)(116.69531469,10.83691062)
\curveto(116.96484347,10.83690018)(117.19042918,10.74315028)(117.3720725,10.55566062)
\curveto(117.55371007,10.36815065)(117.64453029,10.14256494)(117.64453344,9.87890281)
\curveto(117.64453029,9.62108109)(117.55371007,9.39842506)(117.3720725,9.21093406)
\curveto(117.19042918,9.02342543)(116.96484347,8.92967553)(116.69531469,8.92968406)
\curveto(116.43164088,8.92967553)(116.20605517,9.02342543)(116.01855688,9.21093406)
\curveto(115.83105554,9.39842506)(115.73730564,9.62108109)(115.73730688,9.87890281)
\curveto(115.73730564,10.39451781)(115.89257892,10.84275955)(116.20312719,11.22362937)
\curveto(116.51367205,11.60447754)(116.91210915,11.89158663)(117.39843969,12.0849575)
\curveto(117.89062379,12.28416436)(118.3828108,12.38377364)(118.87500219,12.38378562)
\curveto(119.2382787,12.38377364)(119.62206738,12.32810963)(120.02636938,12.21679344)
\curveto(120.43066032,12.11131297)(120.79687089,11.95603969)(121.12500219,11.75097312)
\curveto(121.45312023,11.55174322)(121.71972153,11.29393098)(121.92480688,10.97753562)
\curveto(122.13573674,10.66111911)(122.24120538,10.30076791)(122.24121313,9.89648094)
\curveto(122.24120538,9.39256569)(122.12694768,8.92674584)(121.89843969,8.49902)
\curveto(121.67577626,8.07127795)(121.36815938,7.70213769)(120.97558813,7.39159812)
\curveto(120.58300392,7.08104456)(120.15234028,6.84959948)(119.68359594,6.69726219)
\curveto(120.20507461,6.59764661)(120.7001913,6.40135774)(121.1689475,6.108395)
\curveto(121.63769036,5.81542083)(122.01268999,5.44042121)(122.2939475,4.983395)
\curveto(122.58104879,4.52635962)(122.72460334,4.03417261)(122.72461156,3.5068325)
\curveto(122.72460334,2.84472068)(122.54296289,2.24413534)(122.17968969,1.70507469)
\curveto(121.81640112,1.17187079)(121.33886253,0.75292589)(120.7470725,0.44823875)
\curveto(120.15526997,0.14941087)(119.53124715,-0.00000304)(118.87500219,-0.00000344)
\curveto(118.31249837,-0.00000304)(117.74706925,0.10839529)(117.17871313,0.32519187)
\curveto(116.61621101,0.53612923)(116.15332084,0.85546485)(115.79004125,1.28319969)
\curveto(115.43261844,1.71093275)(115.25390768,2.22362755)(115.25390844,2.82128562)
\curveto(115.25390768,3.12011103)(115.35351696,3.36913421)(115.55273656,3.56835594)
\curveto(115.75195406,3.76757132)(116.00097725,3.86718059)(116.29980688,3.86718406)
\curveto(116.49316425,3.86718059)(116.66894533,3.82030564)(116.82715063,3.72655906)
\curveto(116.99121063,3.63866519)(117.11718707,3.51268876)(117.20508031,3.34862937)
\curveto(117.29882751,3.18456409)(117.34570246,3.00878301)(117.34570531,2.82128562)
\curveto(117.34570246,2.52831474)(117.2431635,2.28222124)(117.03808813,2.08300437)
\curveto(116.83300767,1.88378414)(116.58691416,1.78417486)(116.29980688,1.78417625)
\lineto(116.21191625,1.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.99902563,338.3662075)
\lineto(434.99902563,338.99902)
\lineto(440.56250219,347.295895)
\curveto(440.60351171,347.35447679)(440.66503508,347.38377364)(440.7470725,347.38378562)
\lineto(441.01074438,347.38378562)
\curveto(441.14550335,347.38377364)(441.2128861,347.31639089)(441.21289281,347.18163719)
\lineto(441.21289281,338.99902)
\lineto(442.97949438,338.99902)
\lineto(442.97949438,338.3662075)
\lineto(441.21289281,338.3662075)
\lineto(441.21289281,336.59960594)
\curveto(441.2128861,336.35351123)(441.38866717,336.19530826)(441.74023656,336.12499656)
\curveto(442.09179147,336.06054277)(442.49901762,336.02831624)(442.96191625,336.02831687)
\lineto(442.96191625,335.39550437)
\lineto(438.004885,335.39550437)
\lineto(438.004885,336.02831687)
\curveto(438.46777166,336.02831624)(438.87499781,336.06054277)(439.22656469,336.12499656)
\curveto(439.57812211,336.19530826)(439.75390318,336.35351123)(439.75390844,336.59960594)
\lineto(439.75390844,338.3662075)
\lineto(434.99902563,338.3662075)
\moveto(435.59668188,338.99902)
\lineto(439.85937719,338.99902)
\lineto(439.85937719,345.37109031)
\lineto(435.59668188,338.99902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.94580297,0.70312156)
\curveto(247.94580158,0.77343368)(247.95166095,0.82616801)(247.96338109,0.86132469)
\lineto(249.30810766,6.23144187)
\curveto(249.39599544,6.56542008)(249.43994071,6.85838854)(249.43994359,7.11034812)
\curveto(249.43994071,7.62596589)(249.26415964,7.88377814)(248.91259984,7.88378562)
\curveto(248.53759786,7.88377814)(248.25927783,7.65819242)(248.07763891,7.20702781)
\curveto(247.89599694,6.76170895)(247.72021587,6.19627982)(247.55029516,5.51073875)
\curveto(247.55029416,5.47557742)(247.53271606,5.44628057)(247.49756078,5.42284812)
\curveto(247.46240363,5.40526499)(247.4301771,5.39647594)(247.40088109,5.39648094)
\lineto(247.18994359,5.39648094)
\curveto(247.14892738,5.39647594)(247.11377116,5.41698373)(247.08447484,5.45800437)
\curveto(247.05517747,5.50487427)(247.04052905,5.54588985)(247.04052953,5.58105125)
\curveto(247.16943517,6.10252992)(247.29248192,6.54491229)(247.40967016,6.90819969)
\curveto(247.53271606,7.27147406)(247.72021587,7.60252842)(247.97217016,7.90136375)
\curveto(248.22998098,8.20018407)(248.5493166,8.34959798)(248.93017797,8.34960594)
\curveto(249.38134702,8.34959798)(249.77978412,8.20604344)(250.12549047,7.91894187)
\curveto(250.47118968,7.63768463)(250.64404107,7.27733343)(250.64404516,6.83788719)
\curveto(251.00146259,7.30663028)(251.42040748,7.67577053)(251.90088109,7.94530906)
\curveto(252.38134402,8.21483249)(252.89110913,8.34959798)(253.43017797,8.34960594)
\curveto(253.85790504,8.34959798)(254.2270453,8.27635587)(254.53759984,8.12987937)
\curveto(254.84813843,7.98338741)(255.08837256,7.76073138)(255.25830297,7.46191062)
\curveto(255.43407534,7.1689351)(255.52196588,6.81737295)(255.52197484,6.40722312)
\curveto(255.52196588,5.91503011)(255.41063787,5.32030414)(255.18799047,4.62304344)
\curveto(254.97118518,3.92577428)(254.69872451,3.14647819)(254.37060766,2.28515281)
\curveto(254.20067814,1.89257319)(254.11571729,1.53222199)(254.11572484,1.20409812)
\curveto(254.11571729,0.8466758)(254.25341246,0.66796504)(254.52881078,0.66796531)
\curveto(254.99755234,0.66796504)(255.38720039,0.91991791)(255.69775609,1.42382469)
\curveto(256.01415289,1.92772941)(256.23680891,2.46679137)(256.36572484,3.04101219)
\curveto(256.38915251,3.11132197)(256.43895715,3.14647819)(256.51513891,3.14648094)
\lineto(256.72607641,3.14648094)
\curveto(256.77294119,3.14647819)(256.81102709,3.13182976)(256.84033422,3.10253562)
\curveto(256.87548015,3.07323607)(256.89305826,3.03515017)(256.89306859,2.98827781)
\curveto(256.89305826,2.97655648)(256.88719889,2.95897837)(256.87549047,2.93554344)
\curveto(256.71141781,2.25585408)(256.42430873,1.62890158)(256.01416234,1.05468406)
\curveto(255.60985642,0.48046523)(255.10302099,0.19335614)(254.49365453,0.19335594)
\curveto(254.07177202,0.19335614)(253.71142081,0.33691068)(253.41259984,0.62402)
\curveto(253.11376516,0.91698823)(252.96435125,1.27148006)(252.96435766,1.68749656)
\curveto(252.96435125,1.9101513)(253.0112262,2.14452606)(253.10498266,2.39062156)
\curveto(253.25731971,2.7831973)(253.4301711,3.25194683)(253.62353734,3.79687156)
\curveto(253.82274883,4.34178949)(253.98388148,4.86327334)(254.10693578,5.36132469)
\curveto(254.23583435,5.8593661)(254.30028741,6.29881878)(254.30029516,6.67968406)
\curveto(254.30028741,7.01366182)(254.22997498,7.29784122)(254.08935766,7.53222312)
\curveto(253.95458463,7.76659075)(253.72313955,7.88377814)(253.39502172,7.88378562)
\curveto(252.9555622,7.88377814)(252.55126572,7.78709855)(252.18213109,7.59374656)
\curveto(251.81298521,7.40038018)(251.49071991,7.14256794)(251.21533422,6.82030906)
\curveto(250.93993921,6.5038967)(250.68798634,6.12596739)(250.45947484,5.68652)
\lineto(249.23779516,0.79101219)
\curveto(249.19677689,0.62694946)(249.10302699,0.4863246)(248.95654516,0.36913719)
\curveto(248.8159179,0.25194983)(248.65771493,0.19335614)(248.48193578,0.19335594)
\curveto(248.33544963,0.19335614)(248.20947319,0.24023109)(248.10400609,0.33398094)
\curveto(247.9985359,0.42773091)(247.94580158,0.55077766)(247.94580297,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.55224828,3.72655906)
\lineto(257.55224828,4.84277)
\lineto(262.31592016,4.84277)
\lineto(262.31592016,3.72655906)
\lineto(257.55224828,3.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.03174047,0.39550437)
\lineto(265.03174047,1.02831687)
\curveto(266.5317373,1.02831624)(267.28173655,1.21874574)(267.28174047,1.59960594)
\lineto(267.28174047,11.04784812)
\curveto(266.66064342,10.74900965)(265.87548796,10.59959573)(264.92627172,10.59960594)
\lineto(264.92627172,11.23241844)
\curveto(266.39697181,11.2324076)(267.50732226,11.61619628)(268.25732641,12.38378562)
\lineto(268.51220922,12.38378562)
\curveto(268.55321965,12.38377364)(268.59130555,12.36619553)(268.62646703,12.33105125)
\curveto(268.66747735,12.30174247)(268.68798514,12.26658625)(268.68799047,12.2255825)
\lineto(268.68799047,1.59960594)
\curveto(268.68798514,1.21874574)(269.43798439,1.02831624)(270.93799047,1.02831687)
\lineto(270.93799047,0.39550437)
\lineto(265.03174047,0.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.96826391,0.70312156)
\curveto(294.96826252,0.77343368)(294.97412189,0.82616801)(294.98584203,0.86132469)
\lineto(296.33056859,6.23144187)
\curveto(296.41845638,6.56542008)(296.46240165,6.85838854)(296.46240453,7.11034812)
\curveto(296.46240165,7.62596589)(296.28662057,7.88377814)(295.93506078,7.88378562)
\curveto(295.5600588,7.88377814)(295.28173877,7.65819242)(295.10009984,7.20702781)
\curveto(294.91845788,6.76170895)(294.74267681,6.19627982)(294.57275609,5.51073875)
\curveto(294.5727551,5.47557742)(294.55517699,5.44628057)(294.52002172,5.42284812)
\curveto(294.48486456,5.40526499)(294.45263803,5.39647594)(294.42334203,5.39648094)
\lineto(294.21240453,5.39648094)
\curveto(294.17138831,5.39647594)(294.1362321,5.41698373)(294.10693578,5.45800437)
\curveto(294.07763841,5.50487427)(294.06298999,5.54588985)(294.06299047,5.58105125)
\curveto(294.19189611,6.10252992)(294.31494286,6.54491229)(294.43213109,6.90819969)
\curveto(294.55517699,7.27147406)(294.74267681,7.60252842)(294.99463109,7.90136375)
\curveto(295.25244192,8.20018407)(295.57177754,8.34959798)(295.95263891,8.34960594)
\curveto(296.40380796,8.34959798)(296.80224506,8.20604344)(297.14795141,7.91894187)
\curveto(297.49365062,7.63768463)(297.66650201,7.27733343)(297.66650609,6.83788719)
\curveto(298.02392352,7.30663028)(298.44286842,7.67577053)(298.92334203,7.94530906)
\curveto(299.40380496,8.21483249)(299.91357007,8.34959798)(300.45263891,8.34960594)
\curveto(300.88036598,8.34959798)(301.24950624,8.27635587)(301.56006078,8.12987937)
\curveto(301.87059937,7.98338741)(302.1108335,7.76073138)(302.28076391,7.46191062)
\curveto(302.45653628,7.1689351)(302.54442682,6.81737295)(302.54443578,6.40722312)
\curveto(302.54442682,5.91503011)(302.4330988,5.32030414)(302.21045141,4.62304344)
\curveto(301.99364612,3.92577428)(301.72118545,3.14647819)(301.39306859,2.28515281)
\curveto(301.22313908,1.89257319)(301.13817822,1.53222199)(301.13818578,1.20409812)
\curveto(301.13817822,0.8466758)(301.2758734,0.66796504)(301.55127172,0.66796531)
\curveto(302.02001328,0.66796504)(302.40966133,0.91991791)(302.72021703,1.42382469)
\curveto(303.03661382,1.92772941)(303.25926985,2.46679137)(303.38818578,3.04101219)
\curveto(303.41161345,3.11132197)(303.46141809,3.14647819)(303.53759984,3.14648094)
\lineto(303.74853734,3.14648094)
\curveto(303.79540213,3.14647819)(303.83348803,3.13182976)(303.86279516,3.10253562)
\curveto(303.89794109,3.07323607)(303.9155192,3.03515017)(303.91552953,2.98827781)
\curveto(303.9155192,2.97655648)(303.90965983,2.95897837)(303.89795141,2.93554344)
\curveto(303.73387875,2.25585408)(303.44676966,1.62890158)(303.03662328,1.05468406)
\curveto(302.63231735,0.48046523)(302.12548192,0.19335614)(301.51611547,0.19335594)
\curveto(301.09423295,0.19335614)(300.73388175,0.33691068)(300.43506078,0.62402)
\curveto(300.1362261,0.91698823)(299.98681219,1.27148006)(299.98681859,1.68749656)
\curveto(299.98681219,1.9101513)(300.03368714,2.14452606)(300.12744359,2.39062156)
\curveto(300.27978064,2.7831973)(300.45263203,3.25194683)(300.64599828,3.79687156)
\curveto(300.84520977,4.34178949)(301.00634242,4.86327334)(301.12939672,5.36132469)
\curveto(301.25829529,5.8593661)(301.32274835,6.29881878)(301.32275609,6.67968406)
\curveto(301.32274835,7.01366182)(301.25243592,7.29784122)(301.11181859,7.53222312)
\curveto(300.97704557,7.76659075)(300.74560049,7.88377814)(300.41748266,7.88378562)
\curveto(299.97802313,7.88377814)(299.57372666,7.78709855)(299.20459203,7.59374656)
\curveto(298.83544615,7.40038018)(298.51318085,7.14256794)(298.23779516,6.82030906)
\curveto(297.96240015,6.5038967)(297.71044728,6.12596739)(297.48193578,5.68652)
\lineto(296.26025609,0.79101219)
\curveto(296.21923783,0.62694946)(296.12548792,0.4863246)(295.97900609,0.36913719)
\curveto(295.83837883,0.25194983)(295.68017587,0.19335614)(295.50439672,0.19335594)
\curveto(295.35791057,0.19335614)(295.23193413,0.24023109)(295.12646703,0.33398094)
\curveto(295.02099684,0.42773091)(294.96826252,0.55077766)(294.96826391,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.69092016,0.70312156)
\curveto(207.69091877,0.77343368)(207.69677814,0.82616801)(207.70849828,0.86132469)
\lineto(209.05322484,6.23144187)
\curveto(209.14111263,6.56542008)(209.1850579,6.85838854)(209.18506078,7.11034812)
\curveto(209.1850579,7.62596589)(209.00927682,7.88377814)(208.65771703,7.88378562)
\curveto(208.28271505,7.88377814)(208.00439502,7.65819242)(207.82275609,7.20702781)
\curveto(207.64111413,6.76170895)(207.46533306,6.19627982)(207.29541234,5.51073875)
\curveto(207.29541135,5.47557742)(207.27783324,5.44628057)(207.24267797,5.42284812)
\curveto(207.20752081,5.40526499)(207.17529428,5.39647594)(207.14599828,5.39648094)
\lineto(206.93506078,5.39648094)
\curveto(206.89404456,5.39647594)(206.85888835,5.41698373)(206.82959203,5.45800437)
\curveto(206.80029466,5.50487427)(206.78564624,5.54588985)(206.78564672,5.58105125)
\curveto(206.91455236,6.10252992)(207.03759911,6.54491229)(207.15478734,6.90819969)
\curveto(207.27783324,7.27147406)(207.46533306,7.60252842)(207.71728734,7.90136375)
\curveto(207.97509817,8.20018407)(208.29443379,8.34959798)(208.67529516,8.34960594)
\curveto(209.12646421,8.34959798)(209.52490131,8.20604344)(209.87060766,7.91894187)
\curveto(210.21630687,7.63768463)(210.38915826,7.27733343)(210.38916234,6.83788719)
\curveto(210.74657977,7.30663028)(211.16552467,7.67577053)(211.64599828,7.94530906)
\curveto(212.12646121,8.21483249)(212.63622632,8.34959798)(213.17529516,8.34960594)
\curveto(213.60302223,8.34959798)(213.97216249,8.27635587)(214.28271703,8.12987937)
\curveto(214.59325562,7.98338741)(214.83348975,7.76073138)(215.00342016,7.46191062)
\curveto(215.17919253,7.1689351)(215.26708307,6.81737295)(215.26709203,6.40722312)
\curveto(215.26708307,5.91503011)(215.15575505,5.32030414)(214.93310766,4.62304344)
\curveto(214.71630237,3.92577428)(214.4438417,3.14647819)(214.11572484,2.28515281)
\curveto(213.94579533,1.89257319)(213.86083447,1.53222199)(213.86084203,1.20409812)
\curveto(213.86083447,0.8466758)(213.99852965,0.66796504)(214.27392797,0.66796531)
\curveto(214.74266953,0.66796504)(215.13231758,0.91991791)(215.44287328,1.42382469)
\curveto(215.75927007,1.92772941)(215.9819261,2.46679137)(216.11084203,3.04101219)
\curveto(216.1342697,3.11132197)(216.18407434,3.14647819)(216.26025609,3.14648094)
\lineto(216.47119359,3.14648094)
\curveto(216.51805838,3.14647819)(216.55614428,3.13182976)(216.58545141,3.10253562)
\curveto(216.62059734,3.07323607)(216.63817545,3.03515017)(216.63818578,2.98827781)
\curveto(216.63817545,2.97655648)(216.63231608,2.95897837)(216.62060766,2.93554344)
\curveto(216.456535,2.25585408)(216.16942591,1.62890158)(215.75927953,1.05468406)
\curveto(215.3549736,0.48046523)(214.84813817,0.19335614)(214.23877172,0.19335594)
\curveto(213.8168892,0.19335614)(213.456538,0.33691068)(213.15771703,0.62402)
\curveto(212.85888235,0.91698823)(212.70946844,1.27148006)(212.70947484,1.68749656)
\curveto(212.70946844,1.9101513)(212.75634339,2.14452606)(212.85009984,2.39062156)
\curveto(213.00243689,2.7831973)(213.17528828,3.25194683)(213.36865453,3.79687156)
\curveto(213.56786602,4.34178949)(213.72899867,4.86327334)(213.85205297,5.36132469)
\curveto(213.98095154,5.8593661)(214.0454046,6.29881878)(214.04541234,6.67968406)
\curveto(214.0454046,7.01366182)(213.97509217,7.29784122)(213.83447484,7.53222312)
\curveto(213.69970182,7.76659075)(213.46825674,7.88377814)(213.14013891,7.88378562)
\curveto(212.70067938,7.88377814)(212.29638291,7.78709855)(211.92724828,7.59374656)
\curveto(211.5581024,7.40038018)(211.2358371,7.14256794)(210.96045141,6.82030906)
\curveto(210.6850564,6.5038967)(210.43310353,6.12596739)(210.20459203,5.68652)
\lineto(208.98291234,0.79101219)
\curveto(208.94189408,0.62694946)(208.84814417,0.4863246)(208.70166234,0.36913719)
\curveto(208.56103508,0.25194983)(208.40283212,0.19335614)(208.22705297,0.19335594)
\curveto(208.08056682,0.19335614)(207.95459038,0.24023109)(207.84912328,0.33398094)
\curveto(207.74365309,0.42773091)(207.69091877,0.55077766)(207.69092016,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.29736547,3.72655906)
\lineto(217.29736547,4.84277)
\lineto(222.06103734,4.84277)
\lineto(222.06103734,3.72655906)
\lineto(217.29736547,3.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.00342016,0.39550437)
\lineto(224.00342016,0.87890281)
\curveto(224.00341926,0.90819917)(224.015138,0.94042571)(224.03857641,0.9755825)
\lineto(226.83349828,4.0693325)
\curveto(227.25536913,4.52635962)(227.59814223,4.9101483)(227.86181859,5.22069969)
\curveto(228.12548545,5.53124143)(228.38622738,5.88866294)(228.64404516,6.29296531)
\curveto(228.90185186,6.69725589)(229.1040001,7.10741173)(229.25049047,7.52343406)
\curveto(229.40282792,7.94530151)(229.47899972,8.39061357)(229.47900609,8.85937156)
\curveto(229.47899972,9.35155011)(229.3881795,9.82029964)(229.20654516,10.26562156)
\curveto(229.02489861,10.71678312)(228.75243795,11.07713432)(228.38916234,11.34667625)
\curveto(228.03173554,11.61619628)(227.59814223,11.75096177)(227.08838109,11.75097312)
\curveto(226.56689326,11.75096177)(226.09814373,11.5927588)(225.68213109,11.27636375)
\curveto(225.26611331,10.9658063)(224.97314485,10.56150983)(224.80322484,10.06347312)
\curveto(224.8500981,10.0751822)(224.91455116,10.08104156)(224.99658422,10.08105125)
\curveto(225.26611331,10.08104156)(225.49462871,9.99022134)(225.68213109,9.80859031)
\curveto(225.8754877,9.62694046)(225.97216729,9.39256569)(225.97217016,9.10546531)
\curveto(225.97216729,8.83006625)(225.8754877,8.59569149)(225.68213109,8.40234031)
\curveto(225.49462871,8.21483249)(225.26611331,8.12108259)(224.99658422,8.12109031)
\curveto(224.71533261,8.12108259)(224.47802816,8.21776218)(224.28467016,8.41112937)
\curveto(224.09716917,8.61033991)(224.00341926,8.84178499)(224.00342016,9.10546531)
\curveto(224.00341926,9.55662803)(224.08838011,9.9785026)(224.25830297,10.37109031)
\curveto(224.42822352,10.76951744)(224.67138734,11.12107959)(224.98779516,11.42577781)
\curveto(225.31005858,11.73631335)(225.67040978,11.9736178)(226.06884984,12.13769187)
\curveto(226.47314335,12.30174247)(226.9008773,12.38377364)(227.35205297,12.38378562)
\curveto(228.03759491,12.38377364)(228.67626615,12.23728941)(229.26806859,11.9443325)
\curveto(229.85985872,11.65721186)(230.32860825,11.24705602)(230.67431859,10.71386375)
\curveto(231.02001381,10.18651021)(231.1928652,9.56834676)(231.19287328,8.85937156)
\curveto(231.1928652,8.33787925)(231.0786075,7.84276255)(230.85009984,7.37402)
\curveto(230.6215767,6.90526349)(230.32860825,6.47752954)(229.97119359,6.09081687)
\curveto(229.61376521,5.70995219)(229.15673442,5.27635887)(228.60009984,4.79003562)
\curveto(228.04345428,4.30370359)(227.67724371,3.9785086)(227.50146703,3.81444969)
\lineto(225.46240453,1.85448875)
\lineto(227.19384984,1.85448875)
\curveto(228.04345428,1.85448729)(228.75243795,1.86034666)(229.32080297,1.87206687)
\curveto(229.89501493,1.88964351)(230.19970213,1.91308098)(230.23486547,1.94237937)
\curveto(230.3754832,2.09472143)(230.51903774,2.64843181)(230.66552953,3.60351219)
\lineto(231.19287328,3.60351219)
\lineto(230.68310766,0.39550437)
\lineto(224.00342016,0.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(556.08886938,335.39550437)
\lineto(556.08886938,336.02831687)
\curveto(557.58886621,336.02831624)(558.33886546,336.21874574)(558.33886938,336.59960594)
\lineto(558.33886938,346.04784812)
\curveto(557.71777233,345.74900965)(556.93261686,345.59959573)(555.98340063,345.59960594)
\lineto(555.98340063,346.23241844)
\curveto(557.45410071,346.2324076)(558.56445117,346.61619628)(559.31445531,347.38378562)
\lineto(559.56933813,347.38378562)
\curveto(559.61034856,347.38377364)(559.64843446,347.36619553)(559.68359594,347.33105125)
\curveto(559.72460626,347.30174247)(559.74511405,347.26658625)(559.74511938,347.2255825)
\lineto(559.74511938,336.59960594)
\curveto(559.74511405,336.21874574)(560.4951133,336.02831624)(561.99511938,336.02831687)
\lineto(561.99511938,335.39550437)
\lineto(556.08886938,335.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.39453344,335.39550437)
\lineto(515.39453344,335.87890281)
\curveto(515.39453254,335.90819917)(515.40625128,335.94042571)(515.42968969,335.9755825)
\lineto(518.22461156,339.0693325)
\curveto(518.64648241,339.52635962)(518.98925551,339.9101483)(519.25293188,340.22069969)
\curveto(519.51659873,340.53124143)(519.77734066,340.88866294)(520.03515844,341.29296531)
\curveto(520.29296514,341.69725589)(520.49511338,342.10741173)(520.64160375,342.52343406)
\curveto(520.7939412,342.94530151)(520.870113,343.39061357)(520.87011938,343.85937156)
\curveto(520.870113,344.35155011)(520.77929278,344.82029964)(520.59765844,345.26562156)
\curveto(520.41601189,345.71678312)(520.14355123,346.07713432)(519.78027563,346.34667625)
\curveto(519.42284883,346.61619628)(518.98925551,346.75096177)(518.47949438,346.75097312)
\curveto(517.95800654,346.75096177)(517.48925701,346.5927588)(517.07324438,346.27636375)
\curveto(516.65722659,345.9658063)(516.36425813,345.56150983)(516.19433813,345.06347312)
\curveto(516.24121138,345.0751822)(516.30566444,345.08104156)(516.3876975,345.08105125)
\curveto(516.65722659,345.08104156)(516.88574199,344.99022134)(517.07324438,344.80859031)
\curveto(517.26660098,344.62694046)(517.36328057,344.39256569)(517.36328344,344.10546531)
\curveto(517.36328057,343.83006625)(517.26660098,343.59569149)(517.07324438,343.40234031)
\curveto(516.88574199,343.21483249)(516.65722659,343.12108259)(516.3876975,343.12109031)
\curveto(516.10644589,343.12108259)(515.86914144,343.21776218)(515.67578344,343.41112937)
\curveto(515.48828245,343.61033991)(515.39453254,343.84178499)(515.39453344,344.10546531)
\curveto(515.39453254,344.55662803)(515.47949339,344.9785026)(515.64941625,345.37109031)
\curveto(515.8193368,345.76951744)(516.06250062,346.12107959)(516.37890844,346.42577781)
\curveto(516.70117186,346.73631335)(517.06152306,346.9736178)(517.45996313,347.13769187)
\curveto(517.86425663,347.30174247)(518.29199058,347.38377364)(518.74316625,347.38378562)
\curveto(519.42870819,347.38377364)(520.06737943,347.23728941)(520.65918188,346.9443325)
\curveto(521.250972,346.65721186)(521.71972153,346.24705602)(522.06543188,345.71386375)
\curveto(522.41112709,345.18651021)(522.58397848,344.56834676)(522.58398656,343.85937156)
\curveto(522.58397848,343.33787925)(522.46972078,342.84276255)(522.24121313,342.37402)
\curveto(522.01268999,341.90526349)(521.71972153,341.47752954)(521.36230688,341.09081687)
\curveto(521.00487849,340.70995219)(520.5478477,340.27635887)(519.99121313,339.79003562)
\curveto(519.43456756,339.30370359)(519.06835699,338.9785086)(518.89258031,338.81444969)
\lineto(516.85351781,336.85448875)
\lineto(518.58496313,336.85448875)
\curveto(519.43456756,336.85448729)(520.14355123,336.86034666)(520.71191625,336.87206687)
\curveto(521.28612821,336.88964351)(521.59081541,336.91308098)(521.62597875,336.94237937)
\curveto(521.76659648,337.09472143)(521.91015103,337.64843181)(522.05664281,338.60351219)
\lineto(522.58398656,338.60351219)
\lineto(522.07422094,335.39550437)
\lineto(515.39453344,335.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.21191625,336.78417625)
\curveto(476.49316425,336.37401902)(476.87109356,336.06933183)(477.34570531,335.87011375)
\curveto(477.82031137,335.67089472)(478.33007648,335.57128545)(478.87500219,335.57128562)
\curveto(479.57226274,335.57128545)(480.06737943,335.86718359)(480.36035375,336.45898094)
\curveto(480.65331634,337.05663553)(480.79980057,337.73339266)(480.79980688,338.48925437)
\curveto(480.79980057,338.82909469)(480.76757404,339.1689381)(480.70312719,339.50878562)
\curveto(480.64452729,339.84862492)(480.54198833,340.16503086)(480.39551,340.45800437)
\curveto(480.24901987,340.75096777)(480.04687164,340.98534254)(479.78906469,341.16112937)
\curveto(479.53710652,341.33690468)(479.22655996,341.42479522)(478.85742406,341.42480125)
\lineto(477.66211156,341.42480125)
\curveto(477.55663975,341.42479522)(477.50390543,341.48045923)(477.50390844,341.59179344)
\lineto(477.50390844,341.74999656)
\curveto(477.50390543,341.84374011)(477.55663975,341.89061507)(477.66211156,341.89062156)
\lineto(478.65527563,341.96972312)
\curveto(479.07714605,341.96971655)(479.42577851,342.12791952)(479.70117406,342.4443325)
\curveto(479.98241858,342.76073138)(480.1874965,343.14452006)(480.31640844,343.59569969)
\curveto(480.44530874,344.05272228)(480.5097618,344.4863156)(480.50976781,344.89648094)
\curveto(480.5097618,345.47068961)(480.37499631,345.94236883)(480.10547094,346.31152)
\curveto(479.83593435,346.68064934)(479.42577851,346.86521947)(478.87500219,346.86523094)
\curveto(478.41796702,346.86521947)(477.98144402,346.77732893)(477.56543188,346.60155906)
\curveto(477.1494136,346.43162615)(476.81835924,346.17088422)(476.57226781,345.8193325)
\curveto(476.59570321,345.82518145)(476.61621101,345.82811113)(476.63379125,345.82812156)
\curveto(476.65136722,345.8339705)(476.67187501,345.83690018)(476.69531469,345.83691062)
\curveto(476.96484347,345.83690018)(477.19042918,345.74315028)(477.3720725,345.55566062)
\curveto(477.55371007,345.36815065)(477.64453029,345.14256494)(477.64453344,344.87890281)
\curveto(477.64453029,344.62108109)(477.55371007,344.39842506)(477.3720725,344.21093406)
\curveto(477.19042918,344.02342543)(476.96484347,343.92967553)(476.69531469,343.92968406)
\curveto(476.43164088,343.92967553)(476.20605517,344.02342543)(476.01855688,344.21093406)
\curveto(475.83105554,344.39842506)(475.73730564,344.62108109)(475.73730688,344.87890281)
\curveto(475.73730564,345.39451781)(475.89257892,345.84275955)(476.20312719,346.22362937)
\curveto(476.51367205,346.60447754)(476.91210915,346.89158663)(477.39843969,347.0849575)
\curveto(477.89062379,347.28416436)(478.3828108,347.38377364)(478.87500219,347.38378562)
\curveto(479.2382787,347.38377364)(479.62206738,347.32810963)(480.02636938,347.21679344)
\curveto(480.43066032,347.11131297)(480.79687089,346.95603969)(481.12500219,346.75097312)
\curveto(481.45312023,346.55174322)(481.71972153,346.29393098)(481.92480688,345.97753562)
\curveto(482.13573674,345.66111911)(482.24120538,345.30076791)(482.24121313,344.89648094)
\curveto(482.24120538,344.39256569)(482.12694768,343.92674584)(481.89843969,343.49902)
\curveto(481.67577626,343.07127795)(481.36815938,342.70213769)(480.97558813,342.39159812)
\curveto(480.58300392,342.08104456)(480.15234028,341.84959948)(479.68359594,341.69726219)
\curveto(480.20507461,341.59764661)(480.7001913,341.40135774)(481.1689475,341.108395)
\curveto(481.63769036,340.81542083)(482.01268999,340.44042121)(482.2939475,339.983395)
\curveto(482.58104879,339.52635962)(482.72460334,339.03417261)(482.72461156,338.5068325)
\curveto(482.72460334,337.84472068)(482.54296289,337.24413534)(482.17968969,336.70507469)
\curveto(481.81640112,336.17187079)(481.33886253,335.75292589)(480.7470725,335.44823875)
\curveto(480.15526997,335.14941087)(479.53124715,334.99999696)(478.87500219,334.99999656)
\curveto(478.31249837,334.99999696)(477.74706925,335.10839529)(477.17871313,335.32519187)
\curveto(476.61621101,335.53612923)(476.15332084,335.85546485)(475.79004125,336.28319969)
\curveto(475.43261844,336.71093275)(475.25390768,337.22362755)(475.25390844,337.82128562)
\curveto(475.25390768,338.12011103)(475.35351696,338.36913421)(475.55273656,338.56835594)
\curveto(475.75195406,338.76757132)(476.00097725,338.86718059)(476.29980688,338.86718406)
\curveto(476.49316425,338.86718059)(476.66894533,338.82030564)(476.82715063,338.72655906)
\curveto(476.99121063,338.63866519)(477.11718707,338.51268876)(477.20508031,338.34862937)
\curveto(477.29882751,338.18456409)(477.34570246,338.00878301)(477.34570531,337.82128562)
\curveto(477.34570246,337.52831474)(477.2431635,337.28222124)(477.03808813,337.08300437)
\curveto(476.83300767,336.88378414)(476.58691416,336.78417486)(476.29980688,336.78417625)
\lineto(476.21191625,336.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.62060766,0.70312156)
\curveto(167.62060627,0.77343368)(167.62646564,0.82616801)(167.63818578,0.86132469)
\lineto(168.98291234,6.23144187)
\curveto(169.07080013,6.56542008)(169.1147454,6.85838854)(169.11474828,7.11034812)
\curveto(169.1147454,7.62596589)(168.93896432,7.88377814)(168.58740453,7.88378562)
\curveto(168.21240255,7.88377814)(167.93408252,7.65819242)(167.75244359,7.20702781)
\curveto(167.57080163,6.76170895)(167.39502056,6.19627982)(167.22509984,5.51073875)
\curveto(167.22509885,5.47557742)(167.20752074,5.44628057)(167.17236547,5.42284812)
\curveto(167.13720831,5.40526499)(167.10498178,5.39647594)(167.07568578,5.39648094)
\lineto(166.86474828,5.39648094)
\curveto(166.82373206,5.39647594)(166.78857585,5.41698373)(166.75927953,5.45800437)
\curveto(166.72998216,5.50487427)(166.71533374,5.54588985)(166.71533422,5.58105125)
\curveto(166.84423986,6.10252992)(166.96728661,6.54491229)(167.08447484,6.90819969)
\curveto(167.20752074,7.27147406)(167.39502056,7.60252842)(167.64697484,7.90136375)
\curveto(167.90478567,8.20018407)(168.22412129,8.34959798)(168.60498266,8.34960594)
\curveto(169.05615171,8.34959798)(169.45458881,8.20604344)(169.80029516,7.91894187)
\curveto(170.14599437,7.63768463)(170.31884576,7.27733343)(170.31884984,6.83788719)
\curveto(170.67626727,7.30663028)(171.09521217,7.67577053)(171.57568578,7.94530906)
\curveto(172.05614871,8.21483249)(172.56591382,8.34959798)(173.10498266,8.34960594)
\curveto(173.53270973,8.34959798)(173.90184999,8.27635587)(174.21240453,8.12987937)
\curveto(174.52294312,7.98338741)(174.76317725,7.76073138)(174.93310766,7.46191062)
\curveto(175.10888003,7.1689351)(175.19677057,6.81737295)(175.19677953,6.40722312)
\curveto(175.19677057,5.91503011)(175.08544255,5.32030414)(174.86279516,4.62304344)
\curveto(174.64598987,3.92577428)(174.3735292,3.14647819)(174.04541234,2.28515281)
\curveto(173.87548283,1.89257319)(173.79052197,1.53222199)(173.79052953,1.20409812)
\curveto(173.79052197,0.8466758)(173.92821715,0.66796504)(174.20361547,0.66796531)
\curveto(174.67235703,0.66796504)(175.06200508,0.91991791)(175.37256078,1.42382469)
\curveto(175.68895757,1.92772941)(175.9116136,2.46679137)(176.04052953,3.04101219)
\curveto(176.0639572,3.11132197)(176.11376184,3.14647819)(176.18994359,3.14648094)
\lineto(176.40088109,3.14648094)
\curveto(176.44774588,3.14647819)(176.48583178,3.13182976)(176.51513891,3.10253562)
\curveto(176.55028484,3.07323607)(176.56786295,3.03515017)(176.56787328,2.98827781)
\curveto(176.56786295,2.97655648)(176.56200358,2.95897837)(176.55029516,2.93554344)
\curveto(176.3862225,2.25585408)(176.09911341,1.62890158)(175.68896703,1.05468406)
\curveto(175.2846611,0.48046523)(174.77782567,0.19335614)(174.16845922,0.19335594)
\curveto(173.7465767,0.19335614)(173.3862255,0.33691068)(173.08740453,0.62402)
\curveto(172.78856985,0.91698823)(172.63915594,1.27148006)(172.63916234,1.68749656)
\curveto(172.63915594,1.9101513)(172.68603089,2.14452606)(172.77978734,2.39062156)
\curveto(172.93212439,2.7831973)(173.10497578,3.25194683)(173.29834203,3.79687156)
\curveto(173.49755352,4.34178949)(173.65868617,4.86327334)(173.78174047,5.36132469)
\curveto(173.91063904,5.8593661)(173.9750921,6.29881878)(173.97509984,6.67968406)
\curveto(173.9750921,7.01366182)(173.90477967,7.29784122)(173.76416234,7.53222312)
\curveto(173.62938932,7.76659075)(173.39794424,7.88377814)(173.06982641,7.88378562)
\curveto(172.63036688,7.88377814)(172.22607041,7.78709855)(171.85693578,7.59374656)
\curveto(171.4877899,7.40038018)(171.1655246,7.14256794)(170.89013891,6.82030906)
\curveto(170.6147439,6.5038967)(170.36279103,6.12596739)(170.13427953,5.68652)
\lineto(168.91259984,0.79101219)
\curveto(168.87158158,0.62694946)(168.77783167,0.4863246)(168.63134984,0.36913719)
\curveto(168.49072258,0.25194983)(168.33251962,0.19335614)(168.15674047,0.19335594)
\curveto(168.01025432,0.19335614)(167.88427788,0.24023109)(167.77881078,0.33398094)
\curveto(167.67334059,0.42773091)(167.62060627,0.55077766)(167.62060766,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.22705297,3.72655906)
\lineto(177.22705297,4.84277)
\lineto(181.99072484,4.84277)
\lineto(181.99072484,3.72655906)
\lineto(177.22705297,3.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.75049047,1.78417625)
\curveto(185.03173847,1.37401902)(185.40966778,1.06933183)(185.88427953,0.87011375)
\curveto(186.35888558,0.67089472)(186.8686507,0.57128545)(187.41357641,0.57128562)
\curveto(188.11083696,0.57128545)(188.60595365,0.86718359)(188.89892797,1.45898094)
\curveto(189.19189056,2.05663553)(189.33837479,2.73339266)(189.33838109,3.48925437)
\curveto(189.33837479,3.82909469)(189.30614826,4.1689381)(189.24170141,4.50878562)
\curveto(189.18310151,4.84862492)(189.08056255,5.16503086)(188.93408422,5.45800437)
\curveto(188.78759409,5.75096777)(188.58544586,5.98534254)(188.32763891,6.16112937)
\curveto(188.07568074,6.33690468)(187.76513418,6.42479522)(187.39599828,6.42480125)
\lineto(186.20068578,6.42480125)
\curveto(186.09521397,6.42479522)(186.04247965,6.48045923)(186.04248266,6.59179344)
\lineto(186.04248266,6.74999656)
\curveto(186.04247965,6.84374011)(186.09521397,6.89061507)(186.20068578,6.89062156)
\lineto(187.19384984,6.96972312)
\curveto(187.61572026,6.96971655)(187.96435273,7.12791952)(188.23974828,7.4443325)
\curveto(188.5209928,7.76073138)(188.72607072,8.14452006)(188.85498266,8.59569969)
\curveto(188.98388296,9.05272228)(189.04833602,9.4863156)(189.04834203,9.89648094)
\curveto(189.04833602,10.47068961)(188.91357053,10.94236883)(188.64404516,11.31152)
\curveto(188.37450857,11.68064934)(187.96435273,11.86521947)(187.41357641,11.86523094)
\curveto(186.95654124,11.86521947)(186.52001824,11.77732893)(186.10400609,11.60155906)
\curveto(185.68798782,11.43162615)(185.35693346,11.17088422)(185.11084203,10.8193325)
\curveto(185.13427743,10.82518145)(185.15478523,10.82811113)(185.17236547,10.82812156)
\curveto(185.18994144,10.8339705)(185.21044923,10.83690018)(185.23388891,10.83691062)
\curveto(185.50341769,10.83690018)(185.7290034,10.74315028)(185.91064672,10.55566062)
\curveto(186.09228429,10.36815065)(186.18310451,10.14256494)(186.18310766,9.87890281)
\curveto(186.18310451,9.62108109)(186.09228429,9.39842506)(185.91064672,9.21093406)
\curveto(185.7290034,9.02342543)(185.50341769,8.92967553)(185.23388891,8.92968406)
\curveto(184.9702151,8.92967553)(184.74462939,9.02342543)(184.55713109,9.21093406)
\curveto(184.36962976,9.39842506)(184.27587985,9.62108109)(184.27588109,9.87890281)
\curveto(184.27587985,10.39451781)(184.43115314,10.84275955)(184.74170141,11.22362937)
\curveto(185.05224627,11.60447754)(185.45068337,11.89158663)(185.93701391,12.0849575)
\curveto(186.42919801,12.28416436)(186.92138502,12.38377364)(187.41357641,12.38378562)
\curveto(187.77685292,12.38377364)(188.16064159,12.32810963)(188.56494359,12.21679344)
\curveto(188.96923454,12.11131297)(189.33544511,11.95603969)(189.66357641,11.75097312)
\curveto(189.99169445,11.55174322)(190.25829575,11.29393098)(190.46338109,10.97753562)
\curveto(190.67431096,10.66111911)(190.7797796,10.30076791)(190.77978734,9.89648094)
\curveto(190.7797796,9.39256569)(190.6655219,8.92674584)(190.43701391,8.49902)
\curveto(190.21435048,8.07127795)(189.9067336,7.70213769)(189.51416234,7.39159812)
\curveto(189.12157813,7.08104456)(188.6909145,6.84959948)(188.22217016,6.69726219)
\curveto(188.74364882,6.59764661)(189.23876552,6.40135774)(189.70752172,6.108395)
\curveto(190.17626458,5.81542083)(190.5512642,5.44042121)(190.83252172,4.983395)
\curveto(191.11962301,4.52635962)(191.26317755,4.03417261)(191.26318578,3.5068325)
\curveto(191.26317755,2.84472068)(191.08153711,2.24413534)(190.71826391,1.70507469)
\curveto(190.35497534,1.17187079)(189.87743675,0.75292589)(189.28564672,0.44823875)
\curveto(188.69384419,0.14941087)(188.06982137,-0.00000304)(187.41357641,-0.00000344)
\curveto(186.85107259,-0.00000304)(186.28564347,0.10839529)(185.71728734,0.32519187)
\curveto(185.15478523,0.53612923)(184.69189506,0.85546485)(184.32861547,1.28319969)
\curveto(183.97119266,1.71093275)(183.7924819,2.22362755)(183.79248266,2.82128562)
\curveto(183.7924819,3.12011103)(183.89209118,3.36913421)(184.09131078,3.56835594)
\curveto(184.29052828,3.76757132)(184.53955147,3.86718059)(184.83838109,3.86718406)
\curveto(185.03173847,3.86718059)(185.20751955,3.82030564)(185.36572484,3.72655906)
\curveto(185.52978485,3.63866519)(185.65576129,3.51268876)(185.74365453,3.34862937)
\curveto(185.83740173,3.18456409)(185.88427668,3.00878301)(185.88427953,2.82128562)
\curveto(185.88427668,2.52831474)(185.78173772,2.28222124)(185.57666234,2.08300437)
\curveto(185.37158188,1.88378414)(185.12548838,1.78417486)(184.83838109,1.78417625)
\lineto(184.75049047,1.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.94580297,335.70312156)
\curveto(327.94580158,335.77343368)(327.95166095,335.82616801)(327.96338109,335.86132469)
\lineto(329.30810766,341.23144187)
\curveto(329.39599544,341.56542008)(329.43994071,341.85838854)(329.43994359,342.11034812)
\curveto(329.43994071,342.62596589)(329.26415964,342.88377814)(328.91259984,342.88378562)
\curveto(328.53759786,342.88377814)(328.25927783,342.65819242)(328.07763891,342.20702781)
\curveto(327.89599694,341.76170895)(327.72021587,341.19627982)(327.55029516,340.51073875)
\curveto(327.55029416,340.47557742)(327.53271606,340.44628057)(327.49756078,340.42284812)
\curveto(327.46240363,340.40526499)(327.4301771,340.39647594)(327.40088109,340.39648094)
\lineto(327.18994359,340.39648094)
\curveto(327.14892738,340.39647594)(327.11377116,340.41698373)(327.08447484,340.45800437)
\curveto(327.05517747,340.50487427)(327.04052905,340.54588985)(327.04052953,340.58105125)
\curveto(327.16943517,341.10252992)(327.29248192,341.54491229)(327.40967016,341.90819969)
\curveto(327.53271606,342.27147406)(327.72021587,342.60252842)(327.97217016,342.90136375)
\curveto(328.22998098,343.20018407)(328.5493166,343.34959798)(328.93017797,343.34960594)
\curveto(329.38134702,343.34959798)(329.77978412,343.20604344)(330.12549047,342.91894187)
\curveto(330.47118968,342.63768463)(330.64404107,342.27733343)(330.64404516,341.83788719)
\curveto(331.00146259,342.30663028)(331.42040748,342.67577053)(331.90088109,342.94530906)
\curveto(332.38134402,343.21483249)(332.89110913,343.34959798)(333.43017797,343.34960594)
\curveto(333.85790504,343.34959798)(334.2270453,343.27635587)(334.53759984,343.12987937)
\curveto(334.84813843,342.98338741)(335.08837256,342.76073138)(335.25830297,342.46191062)
\curveto(335.43407534,342.1689351)(335.52196588,341.81737295)(335.52197484,341.40722312)
\curveto(335.52196588,340.91503011)(335.41063787,340.32030414)(335.18799047,339.62304344)
\curveto(334.97118518,338.92577428)(334.69872451,338.14647819)(334.37060766,337.28515281)
\curveto(334.20067814,336.89257319)(334.11571729,336.53222199)(334.11572484,336.20409812)
\curveto(334.11571729,335.8466758)(334.25341246,335.66796504)(334.52881078,335.66796531)
\curveto(334.99755234,335.66796504)(335.38720039,335.91991791)(335.69775609,336.42382469)
\curveto(336.01415289,336.92772941)(336.23680891,337.46679137)(336.36572484,338.04101219)
\curveto(336.38915251,338.11132197)(336.43895715,338.14647819)(336.51513891,338.14648094)
\lineto(336.72607641,338.14648094)
\curveto(336.77294119,338.14647819)(336.81102709,338.13182976)(336.84033422,338.10253562)
\curveto(336.87548015,338.07323607)(336.89305826,338.03515017)(336.89306859,337.98827781)
\curveto(336.89305826,337.97655648)(336.88719889,337.95897837)(336.87549047,337.93554344)
\curveto(336.71141781,337.25585408)(336.42430873,336.62890158)(336.01416234,336.05468406)
\curveto(335.60985642,335.48046523)(335.10302099,335.19335614)(334.49365453,335.19335594)
\curveto(334.07177202,335.19335614)(333.71142081,335.33691068)(333.41259984,335.62402)
\curveto(333.11376516,335.91698823)(332.96435125,336.27148006)(332.96435766,336.68749656)
\curveto(332.96435125,336.9101513)(333.0112262,337.14452606)(333.10498266,337.39062156)
\curveto(333.25731971,337.7831973)(333.4301711,338.25194683)(333.62353734,338.79687156)
\curveto(333.82274883,339.34178949)(333.98388148,339.86327334)(334.10693578,340.36132469)
\curveto(334.23583435,340.8593661)(334.30028741,341.29881878)(334.30029516,341.67968406)
\curveto(334.30028741,342.01366182)(334.22997498,342.29784122)(334.08935766,342.53222312)
\curveto(333.95458463,342.76659075)(333.72313955,342.88377814)(333.39502172,342.88378562)
\curveto(332.9555622,342.88377814)(332.55126572,342.78709855)(332.18213109,342.59374656)
\curveto(331.81298521,342.40038018)(331.49071991,342.14256794)(331.21533422,341.82030906)
\curveto(330.93993921,341.5038967)(330.68798634,341.12596739)(330.45947484,340.68652)
\lineto(329.23779516,335.79101219)
\curveto(329.19677689,335.62694946)(329.10302699,335.4863246)(328.95654516,335.36913719)
\curveto(328.8159179,335.25194983)(328.65771493,335.19335614)(328.48193578,335.19335594)
\curveto(328.33544963,335.19335614)(328.20947319,335.24023109)(328.10400609,335.33398094)
\curveto(327.9985359,335.42773091)(327.94580158,335.55077766)(327.94580297,335.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.55224828,338.72655906)
\lineto(337.55224828,339.84277)
\lineto(342.31592016,339.84277)
\lineto(342.31592016,338.72655906)
\lineto(337.55224828,338.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.03174047,335.39550437)
\lineto(345.03174047,336.02831687)
\curveto(346.5317373,336.02831624)(347.28173655,336.21874574)(347.28174047,336.59960594)
\lineto(347.28174047,346.04784812)
\curveto(346.66064342,345.74900965)(345.87548796,345.59959573)(344.92627172,345.59960594)
\lineto(344.92627172,346.23241844)
\curveto(346.39697181,346.2324076)(347.50732226,346.61619628)(348.25732641,347.38378562)
\lineto(348.51220922,347.38378562)
\curveto(348.55321965,347.38377364)(348.59130555,347.36619553)(348.62646703,347.33105125)
\curveto(348.66747735,347.30174247)(348.68798514,347.26658625)(348.68799047,347.2255825)
\lineto(348.68799047,336.59960594)
\curveto(348.68798514,336.21874574)(349.43798439,336.02831624)(350.93799047,336.02831687)
\lineto(350.93799047,335.39550437)
\lineto(345.03174047,335.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.96826391,335.70312156)
\curveto(294.96826252,335.77343368)(294.97412189,335.82616801)(294.98584203,335.86132469)
\lineto(296.33056859,341.23144187)
\curveto(296.41845638,341.56542008)(296.46240165,341.85838854)(296.46240453,342.11034812)
\curveto(296.46240165,342.62596589)(296.28662057,342.88377814)(295.93506078,342.88378562)
\curveto(295.5600588,342.88377814)(295.28173877,342.65819242)(295.10009984,342.20702781)
\curveto(294.91845788,341.76170895)(294.74267681,341.19627982)(294.57275609,340.51073875)
\curveto(294.5727551,340.47557742)(294.55517699,340.44628057)(294.52002172,340.42284812)
\curveto(294.48486456,340.40526499)(294.45263803,340.39647594)(294.42334203,340.39648094)
\lineto(294.21240453,340.39648094)
\curveto(294.17138831,340.39647594)(294.1362321,340.41698373)(294.10693578,340.45800437)
\curveto(294.07763841,340.50487427)(294.06298999,340.54588985)(294.06299047,340.58105125)
\curveto(294.19189611,341.10252992)(294.31494286,341.54491229)(294.43213109,341.90819969)
\curveto(294.55517699,342.27147406)(294.74267681,342.60252842)(294.99463109,342.90136375)
\curveto(295.25244192,343.20018407)(295.57177754,343.34959798)(295.95263891,343.34960594)
\curveto(296.40380796,343.34959798)(296.80224506,343.20604344)(297.14795141,342.91894187)
\curveto(297.49365062,342.63768463)(297.66650201,342.27733343)(297.66650609,341.83788719)
\curveto(298.02392352,342.30663028)(298.44286842,342.67577053)(298.92334203,342.94530906)
\curveto(299.40380496,343.21483249)(299.91357007,343.34959798)(300.45263891,343.34960594)
\curveto(300.88036598,343.34959798)(301.24950624,343.27635587)(301.56006078,343.12987937)
\curveto(301.87059937,342.98338741)(302.1108335,342.76073138)(302.28076391,342.46191062)
\curveto(302.45653628,342.1689351)(302.54442682,341.81737295)(302.54443578,341.40722312)
\curveto(302.54442682,340.91503011)(302.4330988,340.32030414)(302.21045141,339.62304344)
\curveto(301.99364612,338.92577428)(301.72118545,338.14647819)(301.39306859,337.28515281)
\curveto(301.22313908,336.89257319)(301.13817822,336.53222199)(301.13818578,336.20409812)
\curveto(301.13817822,335.8466758)(301.2758734,335.66796504)(301.55127172,335.66796531)
\curveto(302.02001328,335.66796504)(302.40966133,335.91991791)(302.72021703,336.42382469)
\curveto(303.03661382,336.92772941)(303.25926985,337.46679137)(303.38818578,338.04101219)
\curveto(303.41161345,338.11132197)(303.46141809,338.14647819)(303.53759984,338.14648094)
\lineto(303.74853734,338.14648094)
\curveto(303.79540213,338.14647819)(303.83348803,338.13182976)(303.86279516,338.10253562)
\curveto(303.89794109,338.07323607)(303.9155192,338.03515017)(303.91552953,337.98827781)
\curveto(303.9155192,337.97655648)(303.90965983,337.95897837)(303.89795141,337.93554344)
\curveto(303.73387875,337.25585408)(303.44676966,336.62890158)(303.03662328,336.05468406)
\curveto(302.63231735,335.48046523)(302.12548192,335.19335614)(301.51611547,335.19335594)
\curveto(301.09423295,335.19335614)(300.73388175,335.33691068)(300.43506078,335.62402)
\curveto(300.1362261,335.91698823)(299.98681219,336.27148006)(299.98681859,336.68749656)
\curveto(299.98681219,336.9101513)(300.03368714,337.14452606)(300.12744359,337.39062156)
\curveto(300.27978064,337.7831973)(300.45263203,338.25194683)(300.64599828,338.79687156)
\curveto(300.84520977,339.34178949)(301.00634242,339.86327334)(301.12939672,340.36132469)
\curveto(301.25829529,340.8593661)(301.32274835,341.29881878)(301.32275609,341.67968406)
\curveto(301.32274835,342.01366182)(301.25243592,342.29784122)(301.11181859,342.53222312)
\curveto(300.97704557,342.76659075)(300.74560049,342.88377814)(300.41748266,342.88378562)
\curveto(299.97802313,342.88377814)(299.57372666,342.78709855)(299.20459203,342.59374656)
\curveto(298.83544615,342.40038018)(298.51318085,342.14256794)(298.23779516,341.82030906)
\curveto(297.96240015,341.5038967)(297.71044728,341.12596739)(297.48193578,340.68652)
\lineto(296.26025609,335.79101219)
\curveto(296.21923783,335.62694946)(296.12548792,335.4863246)(295.97900609,335.36913719)
\curveto(295.83837883,335.25194983)(295.68017587,335.19335614)(295.50439672,335.19335594)
\curveto(295.35791057,335.19335614)(295.23193413,335.24023109)(295.12646703,335.33398094)
\curveto(295.02099684,335.42773091)(294.96826252,335.55077766)(294.96826391,335.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.69092016,335.70312156)
\curveto(367.69091877,335.77343368)(367.69677814,335.82616801)(367.70849828,335.86132469)
\lineto(369.05322484,341.23144187)
\curveto(369.14111263,341.56542008)(369.1850579,341.85838854)(369.18506078,342.11034812)
\curveto(369.1850579,342.62596589)(369.00927682,342.88377814)(368.65771703,342.88378562)
\curveto(368.28271505,342.88377814)(368.00439502,342.65819242)(367.82275609,342.20702781)
\curveto(367.64111413,341.76170895)(367.46533306,341.19627982)(367.29541234,340.51073875)
\curveto(367.29541135,340.47557742)(367.27783324,340.44628057)(367.24267797,340.42284812)
\curveto(367.20752081,340.40526499)(367.17529428,340.39647594)(367.14599828,340.39648094)
\lineto(366.93506078,340.39648094)
\curveto(366.89404456,340.39647594)(366.85888835,340.41698373)(366.82959203,340.45800437)
\curveto(366.80029466,340.50487427)(366.78564624,340.54588985)(366.78564672,340.58105125)
\curveto(366.91455236,341.10252992)(367.03759911,341.54491229)(367.15478734,341.90819969)
\curveto(367.27783324,342.27147406)(367.46533306,342.60252842)(367.71728734,342.90136375)
\curveto(367.97509817,343.20018407)(368.29443379,343.34959798)(368.67529516,343.34960594)
\curveto(369.12646421,343.34959798)(369.52490131,343.20604344)(369.87060766,342.91894187)
\curveto(370.21630687,342.63768463)(370.38915826,342.27733343)(370.38916234,341.83788719)
\curveto(370.74657977,342.30663028)(371.16552467,342.67577053)(371.64599828,342.94530906)
\curveto(372.12646121,343.21483249)(372.63622632,343.34959798)(373.17529516,343.34960594)
\curveto(373.60302223,343.34959798)(373.97216249,343.27635587)(374.28271703,343.12987937)
\curveto(374.59325562,342.98338741)(374.83348975,342.76073138)(375.00342016,342.46191062)
\curveto(375.17919253,342.1689351)(375.26708307,341.81737295)(375.26709203,341.40722312)
\curveto(375.26708307,340.91503011)(375.15575505,340.32030414)(374.93310766,339.62304344)
\curveto(374.71630237,338.92577428)(374.4438417,338.14647819)(374.11572484,337.28515281)
\curveto(373.94579533,336.89257319)(373.86083447,336.53222199)(373.86084203,336.20409812)
\curveto(373.86083447,335.8466758)(373.99852965,335.66796504)(374.27392797,335.66796531)
\curveto(374.74266953,335.66796504)(375.13231758,335.91991791)(375.44287328,336.42382469)
\curveto(375.75927007,336.92772941)(375.9819261,337.46679137)(376.11084203,338.04101219)
\curveto(376.1342697,338.11132197)(376.18407434,338.14647819)(376.26025609,338.14648094)
\lineto(376.47119359,338.14648094)
\curveto(376.51805838,338.14647819)(376.55614428,338.13182976)(376.58545141,338.10253562)
\curveto(376.62059734,338.07323607)(376.63817545,338.03515017)(376.63818578,337.98827781)
\curveto(376.63817545,337.97655648)(376.63231608,337.95897837)(376.62060766,337.93554344)
\curveto(376.456535,337.25585408)(376.16942591,336.62890158)(375.75927953,336.05468406)
\curveto(375.3549736,335.48046523)(374.84813817,335.19335614)(374.23877172,335.19335594)
\curveto(373.8168892,335.19335614)(373.456538,335.33691068)(373.15771703,335.62402)
\curveto(372.85888235,335.91698823)(372.70946844,336.27148006)(372.70947484,336.68749656)
\curveto(372.70946844,336.9101513)(372.75634339,337.14452606)(372.85009984,337.39062156)
\curveto(373.00243689,337.7831973)(373.17528828,338.25194683)(373.36865453,338.79687156)
\curveto(373.56786602,339.34178949)(373.72899867,339.86327334)(373.85205297,340.36132469)
\curveto(373.98095154,340.8593661)(374.0454046,341.29881878)(374.04541234,341.67968406)
\curveto(374.0454046,342.01366182)(373.97509217,342.29784122)(373.83447484,342.53222312)
\curveto(373.69970182,342.76659075)(373.46825674,342.88377814)(373.14013891,342.88378562)
\curveto(372.70067938,342.88377814)(372.29638291,342.78709855)(371.92724828,342.59374656)
\curveto(371.5581024,342.40038018)(371.2358371,342.14256794)(370.96045141,341.82030906)
\curveto(370.6850564,341.5038967)(370.43310353,341.12596739)(370.20459203,340.68652)
\lineto(368.98291234,335.79101219)
\curveto(368.94189408,335.62694946)(368.84814417,335.4863246)(368.70166234,335.36913719)
\curveto(368.56103508,335.25194983)(368.40283212,335.19335614)(368.22705297,335.19335594)
\curveto(368.08056682,335.19335614)(367.95459038,335.24023109)(367.84912328,335.33398094)
\curveto(367.74365309,335.42773091)(367.69091877,335.55077766)(367.69092016,335.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.29736547,338.72655906)
\lineto(377.29736547,339.84277)
\lineto(382.06103734,339.84277)
\lineto(382.06103734,338.72655906)
\lineto(377.29736547,338.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.00342016,335.39550437)
\lineto(384.00342016,335.87890281)
\curveto(384.00341926,335.90819917)(384.015138,335.94042571)(384.03857641,335.9755825)
\lineto(386.83349828,339.0693325)
\curveto(387.25536913,339.52635962)(387.59814223,339.9101483)(387.86181859,340.22069969)
\curveto(388.12548545,340.53124143)(388.38622738,340.88866294)(388.64404516,341.29296531)
\curveto(388.90185186,341.69725589)(389.1040001,342.10741173)(389.25049047,342.52343406)
\curveto(389.40282792,342.94530151)(389.47899972,343.39061357)(389.47900609,343.85937156)
\curveto(389.47899972,344.35155011)(389.3881795,344.82029964)(389.20654516,345.26562156)
\curveto(389.02489861,345.71678312)(388.75243795,346.07713432)(388.38916234,346.34667625)
\curveto(388.03173554,346.61619628)(387.59814223,346.75096177)(387.08838109,346.75097312)
\curveto(386.56689326,346.75096177)(386.09814373,346.5927588)(385.68213109,346.27636375)
\curveto(385.26611331,345.9658063)(384.97314485,345.56150983)(384.80322484,345.06347312)
\curveto(384.8500981,345.0751822)(384.91455116,345.08104156)(384.99658422,345.08105125)
\curveto(385.26611331,345.08104156)(385.49462871,344.99022134)(385.68213109,344.80859031)
\curveto(385.8754877,344.62694046)(385.97216729,344.39256569)(385.97217016,344.10546531)
\curveto(385.97216729,343.83006625)(385.8754877,343.59569149)(385.68213109,343.40234031)
\curveto(385.49462871,343.21483249)(385.26611331,343.12108259)(384.99658422,343.12109031)
\curveto(384.71533261,343.12108259)(384.47802816,343.21776218)(384.28467016,343.41112937)
\curveto(384.09716917,343.61033991)(384.00341926,343.84178499)(384.00342016,344.10546531)
\curveto(384.00341926,344.55662803)(384.08838011,344.9785026)(384.25830297,345.37109031)
\curveto(384.42822352,345.76951744)(384.67138734,346.12107959)(384.98779516,346.42577781)
\curveto(385.31005858,346.73631335)(385.67040978,346.9736178)(386.06884984,347.13769187)
\curveto(386.47314335,347.30174247)(386.9008773,347.38377364)(387.35205297,347.38378562)
\curveto(388.03759491,347.38377364)(388.67626615,347.23728941)(389.26806859,346.9443325)
\curveto(389.85985872,346.65721186)(390.32860825,346.24705602)(390.67431859,345.71386375)
\curveto(391.02001381,345.18651021)(391.1928652,344.56834676)(391.19287328,343.85937156)
\curveto(391.1928652,343.33787925)(391.0786075,342.84276255)(390.85009984,342.37402)
\curveto(390.6215767,341.90526349)(390.32860825,341.47752954)(389.97119359,341.09081687)
\curveto(389.61376521,340.70995219)(389.15673442,340.27635887)(388.60009984,339.79003562)
\curveto(388.04345428,339.30370359)(387.67724371,338.9785086)(387.50146703,338.81444969)
\lineto(385.46240453,336.85448875)
\lineto(387.19384984,336.85448875)
\curveto(388.04345428,336.85448729)(388.75243795,336.86034666)(389.32080297,336.87206687)
\curveto(389.89501493,336.88964351)(390.19970213,336.91308098)(390.23486547,336.94237937)
\curveto(390.3754832,337.09472143)(390.51903774,337.64843181)(390.66552953,338.60351219)
\lineto(391.19287328,338.60351219)
\lineto(390.68310766,335.39550437)
\lineto(384.00342016,335.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(518.98926,265.39610906)
\lineto(518.98926,305.39610906)
\lineto(518.98926,305.39610906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(498.98926,285.39610906)
\lineto(538.98926,285.39610906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(558.98926,305.39572645)
\curveto(558.98926,294.35003166)(550.03495532,285.39572674)(538.98926054,285.39572645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(478.98926,265.39600906)
\lineto(478.98926,305.39600906)
\lineto(478.98926,305.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.98926,285.39600906)
\lineto(498.98926,285.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.98926,285.39572645)
\curveto(513.98926,282.6343027)(516.22783625,280.39572645)(518.98926,280.39572645)
\curveto(521.75068375,280.39572645)(523.98926,282.6343027)(523.98926,285.39572645)
\curveto(523.98926,288.15715019)(521.75068375,290.39572645)(518.98926,290.39572645)
\curveto(516.22783625,290.39572645)(513.98926,288.15715019)(513.98926,285.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.98926,285.39572645)
\curveto(473.98926,282.6343027)(476.22783625,280.39572645)(478.98926,280.39572645)
\curveto(481.75068375,280.39572645)(483.98926,282.6343027)(483.98926,285.39572645)
\curveto(483.98926,288.15715019)(481.75068375,290.39572645)(478.98926,290.39572645)
\curveto(476.22783625,290.39572645)(473.98926,288.15715019)(473.98926,285.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(558.98926,305.39580906)
\lineto(558.98926,325.39580906)
\lineto(558.98926,325.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(518.98926,305.39570906)
\lineto(518.98926,325.39570906)
\lineto(518.98926,325.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(478.98926,305.39570906)
\lineto(478.98926,325.39570906)
\lineto(478.98926,325.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(438.98926,265.39600906)
\lineto(438.98926,305.39600906)
\lineto(438.98926,305.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(418.98926,285.39600906)
\lineto(458.98926,285.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.98926,285.39572645)
\curveto(433.98926,282.6343027)(436.22783625,280.39572645)(438.98926,280.39572645)
\curveto(441.75068375,280.39572645)(443.98926,282.6343027)(443.98926,285.39572645)
\curveto(443.98926,288.15715019)(441.75068375,290.39572645)(438.98926,290.39572645)
\curveto(436.22783625,290.39572645)(433.98926,288.15715019)(433.98926,285.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(438.98926,305.39570906)
\lineto(438.98926,325.39570906)
\lineto(438.98926,325.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(478.98926,225.39600906)
\lineto(478.98926,265.39600906)
\lineto(478.98926,265.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.98926,245.39600906)
\lineto(498.98926,245.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.98926,245.39572645)
\curveto(473.98926,242.6343027)(476.22783625,240.39572645)(478.98926,240.39572645)
\curveto(481.75068375,240.39572645)(483.98926,242.6343027)(483.98926,245.39572645)
\curveto(483.98926,248.15715019)(481.75068375,250.39572645)(478.98926,250.39572645)
\curveto(476.22783625,250.39572645)(473.98926,248.15715019)(473.98926,245.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(438.98926,225.39600906)
\lineto(438.98926,265.39600906)
\lineto(438.98926,265.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(418.98926,245.39600906)
\lineto(458.98926,245.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.98926,245.39572645)
\curveto(433.98926,242.6343027)(436.22783625,240.39572645)(438.98926,240.39572645)
\curveto(441.75068375,240.39572645)(443.98926,242.6343027)(443.98926,245.39572645)
\curveto(443.98926,248.15715019)(441.75068375,250.39572645)(438.98926,250.39572645)
\curveto(436.22783625,250.39572645)(433.98926,248.15715019)(433.98926,245.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(518.98926,265.39572645)
\curveto(518.98926,254.35003166)(510.03495532,245.39572674)(498.98926054,245.39572645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(438.98926,185.39600906)
\lineto(438.98926,225.39600906)
\lineto(438.98926,225.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(418.98926,205.39600906)
\lineto(458.98926,205.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.98926,205.39572645)
\curveto(433.98926,202.6343027)(436.22783625,200.39572645)(438.98926,200.39572645)
\curveto(441.75068375,200.39572645)(443.98926,202.6343027)(443.98926,205.39572645)
\curveto(443.98926,208.15715019)(441.75068375,210.39572645)(438.98926,210.39572645)
\curveto(436.22783625,210.39572645)(433.98926,208.15715019)(433.98926,205.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(478.98926,225.39572645)
\curveto(478.98926,214.35003166)(470.03495532,205.39572674)(458.98926054,205.39572645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.98926,265.39600906)
\lineto(298.98926,305.39600906)
\lineto(298.98926,305.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.98926,285.39600906)
\lineto(318.98926,285.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.98926,265.39600906)
\lineto(338.98926,305.39600906)
\lineto(338.98926,305.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(318.98926,285.39600906)
\lineto(358.98926,285.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.98926,285.39572645)
\curveto(333.98926,282.6343027)(336.22783625,280.39572645)(338.98926,280.39572645)
\curveto(341.75068375,280.39572645)(343.98926,282.6343027)(343.98926,285.39572645)
\curveto(343.98926,288.15715019)(341.75068375,290.39572645)(338.98926,290.39572645)
\curveto(336.22783625,290.39572645)(333.98926,288.15715019)(333.98926,285.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.98926,285.39572645)
\curveto(293.98926,282.6343027)(296.22783625,280.39572645)(298.98926,280.39572645)
\curveto(301.75068375,280.39572645)(303.98926,282.6343027)(303.98926,285.39572645)
\curveto(303.98926,288.15715019)(301.75068375,290.39572645)(298.98926,290.39572645)
\curveto(296.22783625,290.39572645)(293.98926,288.15715019)(293.98926,285.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.98926,325.39540906)
\lineto(298.98926,305.39540906)
\lineto(298.98926,305.39540906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.98926,305.39570906)
\lineto(338.98926,325.39570906)
\lineto(338.98926,325.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.98926,265.39600906)
\lineto(378.98926,305.39600906)
\lineto(378.98926,305.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(358.98926,285.39600906)
\lineto(398.98926,285.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.98926,285.39572645)
\curveto(373.98926,282.6343027)(376.22783625,280.39572645)(378.98926,280.39572645)
\curveto(381.75068375,280.39572645)(383.98926,282.6343027)(383.98926,285.39572645)
\curveto(383.98926,288.15715019)(381.75068375,290.39572645)(378.98926,290.39572645)
\curveto(376.22783625,290.39572645)(373.98926,288.15715019)(373.98926,285.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.98926,305.39570906)
\lineto(378.98926,325.39570906)
\lineto(378.98926,325.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.98926,225.39600906)
\lineto(298.98926,265.39600906)
\lineto(298.98926,265.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.98926,245.39600906)
\lineto(318.98926,245.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.98926,225.39600906)
\lineto(338.98926,265.39600906)
\lineto(338.98926,265.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(318.98926,245.39600906)
\lineto(358.98926,245.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.98926,245.39572645)
\curveto(333.98926,242.6343027)(336.22783625,240.39572645)(338.98926,240.39572645)
\curveto(341.75068375,240.39572645)(343.98926,242.6343027)(343.98926,245.39572645)
\curveto(343.98926,248.15715019)(341.75068375,250.39572645)(338.98926,250.39572645)
\curveto(336.22783625,250.39572645)(333.98926,248.15715019)(333.98926,245.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.98926,245.39572645)
\curveto(293.98926,242.6343027)(296.22783625,240.39572645)(298.98926,240.39572645)
\curveto(301.75068375,240.39572645)(303.98926,242.6343027)(303.98926,245.39572645)
\curveto(303.98926,248.15715019)(301.75068375,250.39572645)(298.98926,250.39572645)
\curveto(296.22783625,250.39572645)(293.98926,248.15715019)(293.98926,245.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.98926,225.39600906)
\lineto(378.98926,265.39600906)
\lineto(378.98926,265.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(358.98926,245.39600906)
\lineto(398.98926,245.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.98926,245.39572645)
\curveto(373.98926,242.6343027)(376.22783625,240.39572645)(378.98926,240.39572645)
\curveto(381.75068375,240.39572645)(383.98926,242.6343027)(383.98926,245.39572645)
\curveto(383.98926,248.15715019)(381.75068375,250.39572645)(378.98926,250.39572645)
\curveto(376.22783625,250.39572645)(373.98926,248.15715019)(373.98926,245.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.98926,185.39600906)
\lineto(298.98926,225.39600906)
\lineto(298.98926,225.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.98926,205.39600906)
\lineto(318.98926,205.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.98926,185.39620906)
\lineto(338.98926,225.39620906)
\lineto(338.98926,225.39620906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(318.98926,205.39600906)
\lineto(358.98926,205.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.98926,205.39572645)
\curveto(333.98926,202.6343027)(336.22783625,200.39572645)(338.98926,200.39572645)
\curveto(341.75068375,200.39572645)(343.98926,202.6343027)(343.98926,205.39572645)
\curveto(343.98926,208.15715019)(341.75068375,210.39572645)(338.98926,210.39572645)
\curveto(336.22783625,210.39572645)(333.98926,208.15715019)(333.98926,205.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.98926,205.39572645)
\curveto(293.98926,202.6343027)(296.22783625,200.39572645)(298.98926,200.39572645)
\curveto(301.75068375,200.39572645)(303.98926,202.6343027)(303.98926,205.39572645)
\curveto(303.98926,208.15715019)(301.75068375,210.39572645)(298.98926,210.39572645)
\curveto(296.22783625,210.39572645)(293.98926,208.15715019)(293.98926,205.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.98926,185.39620906)
\lineto(378.98926,225.39620906)
\lineto(378.98926,225.39620906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(358.98926,205.39600906)
\lineto(398.98926,205.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.98926,205.39572645)
\curveto(373.98926,202.6343027)(376.22783625,200.39572645)(378.98926,200.39572645)
\curveto(381.75068375,200.39572645)(383.98926,202.6343027)(383.98926,205.39572645)
\curveto(383.98926,208.15715019)(381.75068375,210.39572645)(378.98926,210.39572645)
\curveto(376.22783625,210.39572645)(373.98926,208.15715019)(373.98926,205.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.98926,205.39570906)
\lineto(278.98926,205.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.98926,245.39570906)
\lineto(278.98926,245.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.98926,285.39570906)
\lineto(278.98926,285.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.98926,205.39570906)
\lineto(238.98926,205.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98926,205.39570906)
\lineto(198.98926,205.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.98926,245.39570906)
\lineto(238.98926,245.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.98926,285.39570906)
\lineto(238.98926,285.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98926,285.39570906)
\lineto(198.98926,285.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98926,245.39570906)
\lineto(198.98926,245.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(98.98926,245.39570906)
\lineto(138.98926,245.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(98.98926,285.39570906)
\lineto(138.98926,285.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(58.98926,285.39570906)
\lineto(98.98926,285.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.98926,185.39569168)
\curveto(118.98926,196.44138647)(127.94356468,205.39569138)(138.98925946,205.39569168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(78.98926,225.39569168)
\curveto(78.98926,236.44138647)(87.94356468,245.39569138)(98.98925946,245.39569168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.98926,265.39569168)
\curveto(38.98926,276.44138647)(47.94356468,285.39569138)(58.98925946,285.39569168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.98926,145.39570906)
\lineto(118.98926,185.39570906)
\lineto(118.98926,185.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(78.98926,185.39570906)
\lineto(78.98926,225.39570906)
\lineto(78.98926,225.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.98926,225.39570906)
\lineto(38.98926,265.39570906)
\lineto(38.98926,265.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.98926,105.39570906)
\lineto(118.98926,145.39570906)
\lineto(118.98926,145.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.98926,65.39570906)
\lineto(118.98926,105.39570906)
\lineto(118.98926,105.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(78.98926,145.39570906)
\lineto(78.98926,185.39570906)
\lineto(78.98926,185.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.98926,185.39570906)
\lineto(38.98926,225.39570906)
\lineto(38.98926,225.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.98926,145.39570906)
\lineto(38.98926,185.39570906)
\lineto(38.98926,185.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(78.98926,105.39570906)
\lineto(78.98926,145.39570906)
\lineto(78.98926,145.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(78.98926,65.39570906)
\lineto(78.98926,105.39570906)
\lineto(78.98926,105.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.98926,105.39570906)
\lineto(38.98926,145.39570906)
\lineto(38.98926,145.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.98926,65.39570906)
\lineto(38.98926,105.39570906)
\lineto(38.98926,105.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.98926,25.39570906)
\lineto(118.98926,65.39570906)
\lineto(118.98926,65.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(78.98926,25.39570906)
\lineto(78.98926,65.39570906)
\lineto(78.98926,65.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.98926,25.39570906)
\lineto(38.98926,65.39570906)
\lineto(38.98926,65.39570906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.98926,45.39570906)
\lineto(128.98926,45.39570906)
\lineto(118.98926,35.39570906)
\lineto(108.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,45.39570906)
\lineto(128.98926,45.39570906)
\lineto(118.98926,35.39570906)
\lineto(108.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.98926,45.39570906)
\lineto(88.98926,45.39570906)
\lineto(78.98926,35.39570906)
\lineto(68.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,45.39570906)
\lineto(88.98926,45.39570906)
\lineto(78.98926,35.39570906)
\lineto(68.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.98926,45.39570906)
\lineto(48.98926,45.39570906)
\lineto(38.98926,35.39570906)
\lineto(28.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98926,45.39570906)
\lineto(48.98926,45.39570906)
\lineto(38.98926,35.39570906)
\lineto(28.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98926,205.39570906)
\lineto(138.98926,205.39570906)
\lineto(138.98926,205.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98926,245.39570906)
\lineto(138.98926,245.39570906)
\lineto(138.98926,245.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98926,285.39570906)
\lineto(138.98926,285.39570906)
\lineto(138.98926,285.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,25.39570906)
\lineto(258.98926,45.39570906)
\lineto(258.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,45.39579168)
\curveto(258.98926,56.44148647)(267.94356468,65.39579138)(278.98925946,65.39579168)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.98926,45.39570906)
\lineto(268.98926,45.39570906)
\lineto(258.98926,35.39570906)
\lineto(248.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98926,45.39570906)
\lineto(268.98926,45.39570906)
\lineto(258.98926,35.39570906)
\lineto(248.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.98926,125.39620906)
\lineto(378.98926,165.39620906)
\lineto(378.98926,165.39620906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(358.98926,145.39610906)
\lineto(398.98926,145.39610906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.98926,125.39620906)
\lineto(338.98926,165.39620906)
\lineto(338.98926,165.39620906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(318.98926,145.39600906)
\lineto(358.98926,145.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.98926,145.39572645)
\curveto(373.98926,142.6343027)(376.22783625,140.39572645)(378.98926,140.39572645)
\curveto(381.75068375,140.39572645)(383.98926,142.6343027)(383.98926,145.39572645)
\curveto(383.98926,148.15715019)(381.75068375,150.39572645)(378.98926,150.39572645)
\curveto(376.22783625,150.39572645)(373.98926,148.15715019)(373.98926,145.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.98926,145.39572645)
\curveto(333.98926,142.6343027)(336.22783625,140.39572645)(338.98926,140.39572645)
\curveto(341.75068375,140.39572645)(343.98926,142.6343027)(343.98926,145.39572645)
\curveto(343.98926,148.15715019)(341.75068375,150.39572645)(338.98926,150.39572645)
\curveto(336.22783625,150.39572645)(333.98926,148.15715019)(333.98926,145.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.98926,125.39600906)
\lineto(298.98926,165.39600906)
\lineto(298.98926,165.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.98926,145.39600906)
\lineto(318.98926,145.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.98926,145.39572645)
\curveto(293.98926,142.6343027)(296.22783625,140.39572645)(298.98926,140.39572645)
\curveto(301.75068375,140.39572645)(303.98926,142.6343027)(303.98926,145.39572645)
\curveto(303.98926,148.15715019)(301.75068375,150.39572645)(298.98926,150.39572645)
\curveto(296.22783625,150.39572645)(293.98926,148.15715019)(293.98926,145.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.98926,85.39600906)
\lineto(338.98926,125.39600906)
\lineto(338.98926,125.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(318.98926,105.39600906)
\lineto(358.98926,105.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.98926,105.39572645)
\curveto(333.98926,102.6343027)(336.22783625,100.39572645)(338.98926,100.39572645)
\curveto(341.75068375,100.39572645)(343.98926,102.6343027)(343.98926,105.39572645)
\curveto(343.98926,108.15715019)(341.75068375,110.39572645)(338.98926,110.39572645)
\curveto(336.22783625,110.39572645)(333.98926,108.15715019)(333.98926,105.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.98926,85.39600906)
\lineto(298.98926,125.39600906)
\lineto(298.98926,125.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.98926,105.39600906)
\lineto(318.98926,105.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.98926,105.39572645)
\curveto(293.98926,102.6343027)(296.22783625,100.39572645)(298.98926,100.39572645)
\curveto(301.75068375,100.39572645)(303.98926,102.6343027)(303.98926,105.39572645)
\curveto(303.98926,108.15715019)(301.75068375,110.39572645)(298.98926,110.39572645)
\curveto(296.22783625,110.39572645)(293.98926,108.15715019)(293.98926,105.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.98926,125.39572645)
\curveto(378.98926,114.35003166)(370.03495532,105.39572674)(358.98926054,105.39572645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.98926,45.39600906)
\lineto(298.98926,85.39600906)
\lineto(298.98926,85.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.98926,65.39600906)
\lineto(318.98926,65.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.98926,65.39572645)
\curveto(293.98926,62.6343027)(296.22783625,60.39572645)(298.98926,60.39572645)
\curveto(301.75068375,60.39572645)(303.98926,62.6343027)(303.98926,65.39572645)
\curveto(303.98926,68.15715019)(301.75068375,70.39572645)(298.98926,70.39572645)
\curveto(296.22783625,70.39572645)(293.98926,68.15715019)(293.98926,65.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.98926,85.39572645)
\curveto(338.98926,74.35003166)(330.03495532,65.39572674)(318.98926054,65.39572645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.98926,105.39570906)
\lineto(278.98926,105.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.98926,145.39570906)
\lineto(278.98926,145.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.98926,145.39570906)
\lineto(238.98926,145.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,85.39569168)
\curveto(218.98926,96.44138647)(227.94356468,105.39569138)(238.98925946,105.39569168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,125.39569168)
\curveto(178.98926,136.44138647)(187.94356468,145.39569138)(198.98925946,145.39569168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,45.39570906)
\lineto(218.98926,85.39570906)
\lineto(218.98926,85.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,85.39570906)
\lineto(178.98926,125.39570906)
\lineto(178.98926,125.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,45.39570906)
\lineto(178.98926,85.39570906)
\lineto(178.98926,85.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,25.39570906)
\lineto(218.98926,45.39570906)
\lineto(218.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.98926,45.39570906)
\lineto(228.98926,45.39570906)
\lineto(218.98926,35.39570906)
\lineto(208.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.98926,45.39570906)
\lineto(228.98926,45.39570906)
\lineto(218.98926,35.39570906)
\lineto(208.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,25.39570906)
\lineto(178.98926,45.39570906)
\lineto(178.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.98926,45.39570906)
\lineto(188.98926,45.39570906)
\lineto(178.98926,35.39570906)
\lineto(168.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.98926,45.39570906)
\lineto(188.98926,45.39570906)
\lineto(178.98926,35.39570906)
\lineto(168.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.98926,25.39570906)
\lineto(298.98926,45.39570906)
\lineto(298.98926,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.00830297,245.39159812)
\curveto(403.00830146,245.12206814)(403.10791073,244.89062306)(403.30713109,244.69726219)
\curveto(403.50634783,244.50390469)(403.73779292,244.4072251)(404.00146703,244.40722312)
\curveto(404.16552686,244.4072251)(404.32665951,244.45117037)(404.48486547,244.53905906)
\curveto(404.64306545,244.62695145)(404.7661122,244.7499982)(404.85400609,244.90819969)
\curveto(404.94189327,245.06640413)(404.98583854,245.22753678)(404.98584203,245.39159812)
\curveto(404.98583854,245.65527073)(404.88915895,245.88671581)(404.69580297,246.08593406)
\curveto(404.50244059,246.28515291)(404.27099551,246.38476219)(404.00146703,246.38476219)
\curveto(403.73779292,246.38476219)(403.50634783,246.28515291)(403.30713109,246.08593406)
\curveto(403.10791073,245.88671581)(403.00830146,245.65527073)(403.00830297,245.39159812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.00049047,245.39159812)
\curveto(408.00048896,245.12206814)(408.10009823,244.89062306)(408.29931859,244.69726219)
\curveto(408.49853533,244.50390469)(408.72998042,244.4072251)(408.99365453,244.40722312)
\curveto(409.15771436,244.4072251)(409.31884701,244.45117037)(409.47705297,244.53905906)
\curveto(409.63525295,244.62695145)(409.7582997,244.7499982)(409.84619359,244.90819969)
\curveto(409.93408077,245.06640413)(409.97802604,245.22753678)(409.97802953,245.39159812)
\curveto(409.97802604,245.65527073)(409.88134645,245.88671581)(409.68799047,246.08593406)
\curveto(409.49462809,246.28515291)(409.26318301,246.38476219)(408.99365453,246.38476219)
\curveto(408.72998042,246.38476219)(408.49853533,246.28515291)(408.29931859,246.08593406)
\curveto(408.10009823,245.88671581)(408.00048896,245.65527073)(408.00049047,245.39159812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.99267797,245.39159812)
\curveto(412.99267646,245.12206814)(413.09228573,244.89062306)(413.29150609,244.69726219)
\curveto(413.49072283,244.50390469)(413.72216792,244.4072251)(413.98584203,244.40722312)
\curveto(414.14990186,244.4072251)(414.31103451,244.45117037)(414.46924047,244.53905906)
\curveto(414.62744045,244.62695145)(414.7504872,244.7499982)(414.83838109,244.90819969)
\curveto(414.92626827,245.06640413)(414.97021354,245.22753678)(414.97021703,245.39159812)
\curveto(414.97021354,245.65527073)(414.87353395,245.88671581)(414.68017797,246.08593406)
\curveto(414.48681559,246.28515291)(414.25537051,246.38476219)(413.98584203,246.38476219)
\curveto(413.72216792,246.38476219)(413.49072283,246.28515291)(413.29150609,246.08593406)
\curveto(413.09228573,245.88671581)(412.99267646,245.65527073)(412.99267797,245.39159812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.99365453,169.41503562)
\curveto(339.26318452,169.41503411)(339.4946296,169.51464339)(339.68799047,169.71386375)
\curveto(339.88134796,169.91308049)(339.97802755,170.14452557)(339.97802953,170.40819969)
\curveto(339.97802755,170.57225952)(339.93408229,170.73339217)(339.84619359,170.89159812)
\curveto(339.75830121,171.0497981)(339.63525446,171.17284486)(339.47705297,171.26073875)
\curveto(339.31884853,171.34862593)(339.15771587,171.3925712)(338.99365453,171.39257469)
\curveto(338.72998193,171.3925712)(338.49853685,171.29589161)(338.29931859,171.10253562)
\curveto(338.10009974,170.90917324)(338.00049047,170.67772816)(338.00049047,170.40819969)
\curveto(338.00049047,170.14452557)(338.10009974,169.91308049)(338.29931859,169.71386375)
\curveto(338.49853685,169.51464339)(338.72998193,169.41503411)(338.99365453,169.41503562)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.99365453,174.40722312)
\curveto(339.26318452,174.40722161)(339.4946296,174.50683089)(339.68799047,174.70605125)
\curveto(339.88134796,174.90526799)(339.97802755,175.13671307)(339.97802953,175.40038719)
\curveto(339.97802755,175.56444702)(339.93408229,175.72557967)(339.84619359,175.88378562)
\curveto(339.75830121,176.0419856)(339.63525446,176.16503236)(339.47705297,176.25292625)
\curveto(339.31884853,176.34081343)(339.15771587,176.3847587)(338.99365453,176.38476219)
\curveto(338.72998193,176.3847587)(338.49853685,176.28807911)(338.29931859,176.09472312)
\curveto(338.10009974,175.90136074)(338.00049047,175.66991566)(338.00049047,175.40038719)
\curveto(338.00049047,175.13671307)(338.10009974,174.90526799)(338.29931859,174.70605125)
\curveto(338.49853685,174.50683089)(338.72998193,174.40722161)(338.99365453,174.40722312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.99365453,179.39941062)
\curveto(339.26318452,179.39940911)(339.4946296,179.49901839)(339.68799047,179.69823875)
\curveto(339.88134796,179.89745549)(339.97802755,180.12890057)(339.97802953,180.39257469)
\curveto(339.97802755,180.55663452)(339.93408229,180.71776717)(339.84619359,180.87597312)
\curveto(339.75830121,181.0341731)(339.63525446,181.15721986)(339.47705297,181.24511375)
\curveto(339.31884853,181.33300093)(339.15771587,181.3769462)(338.99365453,181.37694969)
\curveto(338.72998193,181.3769462)(338.49853685,181.28026661)(338.29931859,181.08691062)
\curveto(338.10009974,180.89354824)(338.00049047,180.66210316)(338.00049047,180.39257469)
\curveto(338.00049047,180.12890057)(338.10009974,179.89745549)(338.29931859,179.69823875)
\curveto(338.49853685,179.49901839)(338.72998193,179.39940911)(338.99365453,179.39941062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.76327768,171.1640947)
\curveto(404.95386309,170.97350715)(405.18795387,170.88028515)(405.46555072,170.88442844)
\curveto(405.74314262,170.88857155)(405.9751618,170.98386514)(406.16160896,171.1703095)
\curveto(406.27761538,171.28631872)(406.36047937,171.43133071)(406.41020118,171.6053459)
\curveto(406.45991616,171.77935948)(406.45991616,171.95337386)(406.41020118,172.12738958)
\curveto(406.36047937,172.30140263)(406.27761538,172.44641462)(406.16160896,172.56242597)
\curveto(405.9751618,172.74886819)(405.74314262,172.84416179)(405.46555072,172.84830704)
\curveto(405.18795387,172.85244818)(404.95386309,172.75922619)(404.76327768,172.56864078)
\curveto(404.57683192,172.38219503)(404.48360993,172.14810425)(404.48361142,171.86636774)
\curveto(404.48360993,171.58462909)(404.57683192,171.35053831)(404.76327768,171.1640947)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.29328731,174.69410432)
\curveto(408.48387272,174.50351677)(408.7179635,174.41029478)(408.99556035,174.41443807)
\curveto(409.27315225,174.41858118)(409.50517143,174.51387477)(409.69161859,174.70031913)
\curveto(409.80762501,174.81632835)(409.890489,174.96134033)(409.94021081,175.13535553)
\curveto(409.98992579,175.3093691)(409.98992579,175.48338349)(409.94021081,175.65739921)
\curveto(409.890489,175.83141226)(409.80762501,175.97642425)(409.69161859,176.0924356)
\curveto(409.50517143,176.27887782)(409.27315225,176.37417141)(408.99556035,176.37831666)
\curveto(408.7179635,176.38245781)(408.48387272,176.28923582)(408.29328731,176.09865041)
\curveto(408.10684155,175.91220465)(408.01361956,175.67811387)(408.01362105,175.39637737)
\curveto(408.01361956,175.11463872)(408.10684155,174.88054794)(408.29328731,174.69410432)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.82329694,178.22411395)
\curveto(412.01388235,178.0335264)(412.24797313,177.94030441)(412.52556998,177.9444477)
\curveto(412.80316188,177.94859081)(413.03518106,178.0438844)(413.22162821,178.23032876)
\curveto(413.33763463,178.34633798)(413.42049863,178.49134996)(413.47022044,178.66536516)
\curveto(413.51993542,178.83937873)(413.51993542,179.01339312)(413.47022044,179.18740883)
\curveto(413.42049863,179.36142189)(413.33763463,179.50643388)(413.22162821,179.62244523)
\curveto(413.03518106,179.80888745)(412.80316188,179.90418104)(412.52556998,179.90832629)
\curveto(412.24797313,179.91246744)(412.01388235,179.81924545)(411.82329694,179.62866004)
\curveto(411.63685118,179.44221428)(411.54362919,179.2081235)(411.54363068,178.92638699)
\curveto(411.54362919,178.64464835)(411.63685118,178.41055757)(411.82329694,178.22411395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.75718204,169.62178709)
\curveto(154.56659449,169.43120167)(154.4733725,169.19711089)(154.47751579,168.91951404)
\curveto(154.4816589,168.64192214)(154.57695249,168.40990296)(154.76339685,168.22345581)
\curveto(154.87940606,168.10744939)(155.02441805,168.02458539)(155.19843325,167.97486358)
\curveto(155.37244682,167.9251486)(155.54646121,167.9251486)(155.72047692,167.97486358)
\curveto(155.89448998,168.02458539)(156.03950197,168.10744939)(156.15551332,168.22345581)
\curveto(156.34195554,168.40990296)(156.43724913,168.64192214)(156.44139438,168.91951404)
\curveto(156.44553553,169.19711089)(156.35231354,169.43120167)(156.16172813,169.62178709)
\curveto(155.97528237,169.80823284)(155.74119159,169.90145483)(155.45945508,169.90145334)
\curveto(155.17771644,169.90145483)(154.94362566,169.80823284)(154.75718204,169.62178709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.28719167,166.09177746)
\curveto(158.09660412,165.90119204)(158.00338213,165.66710126)(158.00752541,165.38950441)
\curveto(158.01166853,165.11191251)(158.10696212,164.87989333)(158.29340648,164.69344618)
\curveto(158.40941569,164.57743976)(158.55442768,164.49457576)(158.72844287,164.44485395)
\curveto(158.90245645,164.39513897)(159.07647084,164.39513897)(159.25048655,164.44485395)
\curveto(159.42449961,164.49457576)(159.56951159,164.57743976)(159.68552295,164.69344618)
\curveto(159.87196517,164.87989333)(159.96725876,165.11191251)(159.97140401,165.38950441)
\curveto(159.97554516,165.66710126)(159.88232317,165.90119204)(159.69173775,166.09177746)
\curveto(159.505292,166.27822321)(159.27120122,166.3714452)(158.98946471,166.37144371)
\curveto(158.70772607,166.3714452)(158.47363529,166.27822321)(158.28719167,166.09177746)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.8172013,162.56176783)
\curveto(161.62661375,162.37118242)(161.53339176,162.13709164)(161.53753504,161.85949479)
\curveto(161.54167816,161.58190288)(161.63697175,161.3498837)(161.8234161,161.16343655)
\curveto(161.93942532,161.04743013)(162.08443731,160.96456614)(162.2584525,160.91484432)
\curveto(162.43246608,160.86512935)(162.60648046,160.86512935)(162.78049618,160.91484432)
\curveto(162.95450923,160.96456614)(163.09952122,161.04743013)(163.21553258,161.16343655)
\curveto(163.4019748,161.3498837)(163.49726839,161.58190288)(163.50141364,161.85949479)
\curveto(163.50555479,162.13709164)(163.4123328,162.37118242)(163.22174738,162.56176783)
\curveto(163.03530163,162.74821358)(162.80121085,162.84143558)(162.51947434,162.84143408)
\curveto(162.2377357,162.84143558)(162.00364492,162.74821358)(161.8172013,162.56176783)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.00830297,40.39989891)
\curveto(143.00830146,40.66942889)(143.10791073,40.90087397)(143.30713109,41.09423484)
\curveto(143.50634783,41.28759234)(143.73779292,41.38427193)(144.00146703,41.38427391)
\curveto(144.16552686,41.38427193)(144.32665951,41.34032666)(144.48486547,41.25243797)
\curveto(144.64306545,41.16454559)(144.7661122,41.04149883)(144.85400609,40.88329734)
\curveto(144.94189327,40.7250929)(144.98583854,40.56396025)(144.98584203,40.39989891)
\curveto(144.98583854,40.1362263)(144.88915895,39.90478122)(144.69580297,39.70556297)
\curveto(144.50244059,39.50634412)(144.27099551,39.40673484)(144.00146703,39.40673484)
\curveto(143.73779292,39.40673484)(143.50634783,39.50634412)(143.30713109,39.70556297)
\curveto(143.10791073,39.90478122)(143.00830146,40.1362263)(143.00830297,40.39989891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.00049047,40.39989891)
\curveto(148.00048896,40.66942889)(148.10009823,40.90087397)(148.29931859,41.09423484)
\curveto(148.49853533,41.28759234)(148.72998042,41.38427193)(148.99365453,41.38427391)
\curveto(149.15771436,41.38427193)(149.31884701,41.34032666)(149.47705297,41.25243797)
\curveto(149.63525295,41.16454559)(149.7582997,41.04149883)(149.84619359,40.88329734)
\curveto(149.93408077,40.7250929)(149.97802604,40.56396025)(149.97802953,40.39989891)
\curveto(149.97802604,40.1362263)(149.88134645,39.90478122)(149.68799047,39.70556297)
\curveto(149.49462809,39.50634412)(149.26318301,39.40673484)(148.99365453,39.40673484)
\curveto(148.72998042,39.40673484)(148.49853533,39.50634412)(148.29931859,39.70556297)
\curveto(148.10009823,39.90478122)(148.00048896,40.1362263)(148.00049047,40.39989891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.99267797,40.39989891)
\curveto(152.99267646,40.66942889)(153.09228573,40.90087397)(153.29150609,41.09423484)
\curveto(153.49072283,41.28759234)(153.72216792,41.38427193)(153.98584203,41.38427391)
\curveto(154.14990186,41.38427193)(154.31103451,41.34032666)(154.46924047,41.25243797)
\curveto(154.62744045,41.16454559)(154.7504872,41.04149883)(154.83838109,40.88329734)
\curveto(154.92626827,40.7250929)(154.97021354,40.56396025)(154.97021703,40.39989891)
\curveto(154.97021354,40.1362263)(154.87353395,39.90478122)(154.68017797,39.70556297)
\curveto(154.48681559,39.50634412)(154.25537051,39.40673484)(153.98584203,39.40673484)
\curveto(153.72216792,39.40673484)(153.49072283,39.50634412)(153.29150609,39.70556297)
\curveto(153.09228573,39.90478122)(152.99267646,40.1362263)(152.99267797,40.39989891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277658,171.58268035)
\curveto(0.24316595,171.58267796)(0.16113478,171.62076386)(0.09668283,171.69693816)
\curveto(0.03222866,171.77310746)(0.00000213,171.85513863)(0.00000314,171.94303191)
\curveto(0.00000213,172.04263844)(0.03222866,172.12759929)(0.09668283,172.19791473)
\curveto(0.16113478,172.26822415)(0.24316595,172.30338037)(0.34277658,172.30338348)
\lineto(11.64551095,172.30338348)
\curveto(11.73338883,172.30338037)(11.80956063,172.26822415)(11.87402658,172.19791473)
\curveto(11.93846675,172.12759929)(11.97069328,172.04263844)(11.97070626,171.94303191)
\curveto(11.97069328,171.85513863)(11.93846675,171.77310746)(11.87402658,171.69693816)
\curveto(11.80956063,171.62076386)(11.73338883,171.58267796)(11.64551095,171.58268035)
\lineto(0.34277658,171.58268035)
\moveto(0.34277658,175.08072723)
\curveto(0.24316595,175.08072134)(0.16113478,175.11587755)(0.09668283,175.18619598)
\curveto(0.03222866,175.25650241)(0.00000213,175.34146326)(0.00000314,175.44107879)
\curveto(0.00000213,175.52896308)(0.03222866,175.61099425)(0.09668283,175.68717254)
\curveto(0.16113478,175.76333784)(0.24316595,175.80142374)(0.34277658,175.80143035)
\lineto(11.64551095,175.80143035)
\curveto(11.73338883,175.80142374)(11.80956063,175.76333784)(11.87402658,175.68717254)
\curveto(11.93846675,175.61099425)(11.97069328,175.52896308)(11.97070626,175.44107879)
\curveto(11.97069328,175.34146326)(11.93846675,175.25650241)(11.87402658,175.18619598)
\curveto(11.80956063,175.11587755)(11.73338883,175.08072134)(11.64551095,175.08072723)
\lineto(0.34277658,175.08072723)
}
}
\end{pspicture}


==> diagrams/big-f-id-2-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-188.7](535.42724609,387.17529297)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.02584886,0.39552795)
\lineto(302.02584886,1.02834045)
\curveto(303.52584569,1.02833982)(304.27584494,1.21876931)(304.27584886,1.59962951)
\lineto(304.27584886,11.0478717)
\curveto(303.65475181,10.74903322)(302.86959634,10.59961931)(301.92038011,10.59962951)
\lineto(301.92038011,11.23244201)
\curveto(303.3910802,11.23243117)(304.50143065,11.61621985)(305.25143479,12.3838092)
\lineto(305.50631761,12.3838092)
\curveto(305.54732804,12.38379721)(305.58541394,12.3662191)(305.62057542,12.33107482)
\curveto(305.66158574,12.30176604)(305.68209353,12.26660983)(305.68209886,12.22560607)
\lineto(305.68209886,1.59962951)
\curveto(305.68209353,1.21876931)(306.43209278,1.02833982)(307.93209886,1.02834045)
\lineto(307.93209886,0.39552795)
\lineto(302.02584886,0.39552795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.33151292,0.39552795)
\lineto(261.33151292,0.87892639)
\curveto(261.33151202,0.90822275)(261.34323076,0.94044928)(261.36666917,0.97560607)
\lineto(264.16159104,4.06935607)
\curveto(264.5834619,4.52638319)(264.92623499,4.91017187)(265.18991136,5.22072326)
\curveto(265.45357821,5.531265)(265.71432014,5.88868652)(265.97213792,6.29298889)
\curveto(266.22994462,6.69727946)(266.43209286,7.1074353)(266.57858323,7.52345764)
\curveto(266.73092069,7.94532509)(266.80709249,8.39063714)(266.80709886,8.85939514)
\curveto(266.80709249,9.35157368)(266.71627226,9.82032321)(266.53463792,10.26564514)
\curveto(266.35299138,10.71680669)(266.08053071,11.07715789)(265.71725511,11.34669982)
\curveto(265.35982831,11.61621985)(264.92623499,11.75098534)(264.41647386,11.7509967)
\curveto(263.89498602,11.75098534)(263.42623649,11.59278238)(263.01022386,11.27638732)
\curveto(262.59420607,10.96582988)(262.30123762,10.56153341)(262.13131761,10.0634967)
\curveto(262.17819086,10.07520577)(262.24264392,10.08106514)(262.32467698,10.08107482)
\curveto(262.59420607,10.08106514)(262.82272147,9.99024492)(263.01022386,9.80861389)
\curveto(263.20358046,9.62696403)(263.30026005,9.39258926)(263.30026292,9.10548889)
\curveto(263.30026005,8.83008983)(263.20358046,8.59571506)(263.01022386,8.40236389)
\curveto(262.82272147,8.21485607)(262.59420607,8.12110616)(262.32467698,8.12111389)
\curveto(262.04342537,8.12110616)(261.80612092,8.21778575)(261.61276292,8.41115295)
\curveto(261.42526193,8.61036348)(261.33151202,8.84180857)(261.33151292,9.10548889)
\curveto(261.33151202,9.5566516)(261.41647288,9.97852618)(261.58639573,10.37111389)
\curveto(261.75631629,10.76954101)(261.99948011,11.12110316)(262.31588792,11.42580139)
\curveto(262.63815134,11.73633692)(262.99850254,11.97364137)(263.39694261,12.13771545)
\curveto(263.80123612,12.30176604)(264.22897006,12.38379721)(264.68014573,12.3838092)
\curveto(265.36568768,12.38379721)(266.00435891,12.23731298)(266.59616136,11.94435607)
\curveto(267.18795148,11.65723544)(267.65670101,11.2470796)(268.00241136,10.71388732)
\curveto(268.34810657,10.18653378)(268.52095796,9.56837034)(268.52096604,8.85939514)
\curveto(268.52095796,8.33790282)(268.40670026,7.84278613)(268.17819261,7.37404357)
\curveto(267.94966947,6.90528706)(267.65670101,6.47755312)(267.29928636,6.09084045)
\curveto(266.94185798,5.70997576)(266.48482718,5.27638244)(265.92819261,4.7900592)
\curveto(265.37154705,4.30372717)(265.00533647,3.97853218)(264.82955979,3.81447326)
\lineto(262.79049729,1.85451232)
\lineto(264.52194261,1.85451232)
\curveto(265.37154705,1.85451087)(266.08053071,1.86037023)(266.64889573,1.87209045)
\curveto(267.22310769,1.88966708)(267.52779489,1.91310456)(267.56295823,1.94240295)
\curveto(267.70357596,2.094745)(267.84713051,2.64845538)(267.99362229,3.60353576)
\lineto(268.52096604,3.60353576)
\lineto(268.01120042,0.39552795)
\lineto(261.33151292,0.39552795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.14889573,1.78419982)
\curveto(342.43014374,1.3740426)(342.80807305,1.0693554)(343.28268479,0.87013732)
\curveto(343.75729085,0.6709183)(344.26705596,0.57130902)(344.81198167,0.5713092)
\curveto(345.50924222,0.57130902)(346.00435891,0.86720717)(346.29733323,1.45900451)
\curveto(346.59029583,2.0566591)(346.73678006,2.73341624)(346.73678636,3.48927795)
\curveto(346.73678006,3.82911827)(346.70455353,4.16896168)(346.64010667,4.5088092)
\curveto(346.58150677,4.8486485)(346.47896781,5.16505443)(346.33248948,5.45802795)
\curveto(346.18599936,5.75099134)(345.98385112,5.98536611)(345.72604417,6.16115295)
\curveto(345.47408601,6.33692826)(345.16353944,6.42481879)(344.79440354,6.42482482)
\lineto(343.59909104,6.42482482)
\curveto(343.49361924,6.42481879)(343.44088491,6.4804828)(343.44088792,6.59181701)
\lineto(343.44088792,6.75002014)
\curveto(343.44088491,6.84376369)(343.49361924,6.89063864)(343.59909104,6.89064514)
\lineto(344.59225511,6.9697467)
\curveto(345.01412553,6.96974012)(345.36275799,7.12794309)(345.63815354,7.44435607)
\curveto(345.91939806,7.76075496)(346.12447598,8.14454364)(346.25338792,8.59572326)
\curveto(346.38228822,9.05274585)(346.44674128,9.48633917)(346.44674729,9.89650451)
\curveto(346.44674128,10.47071319)(346.31197579,10.9423924)(346.04245042,11.31154357)
\curveto(345.77291383,11.68067291)(345.36275799,11.86524304)(344.81198167,11.86525451)
\curveto(344.3549465,11.86524304)(343.9184235,11.7773525)(343.50241136,11.60158264)
\curveto(343.08639308,11.43164973)(342.75533872,11.1709078)(342.50924729,10.81935607)
\curveto(342.5326827,10.82520502)(342.55319049,10.8281347)(342.57077073,10.82814514)
\curveto(342.5883467,10.83399407)(342.6088545,10.83692376)(342.63229417,10.8369342)
\curveto(342.90182295,10.83692376)(343.12740867,10.74317385)(343.30905198,10.5556842)
\curveto(343.49068955,10.36817423)(343.58150977,10.14258851)(343.58151292,9.87892639)
\curveto(343.58150977,9.62110466)(343.49068955,9.39844863)(343.30905198,9.21095764)
\curveto(343.12740867,9.02344901)(342.90182295,8.9296991)(342.63229417,8.92970764)
\curveto(342.36862036,8.9296991)(342.14303465,9.02344901)(341.95553636,9.21095764)
\curveto(341.76803502,9.39844863)(341.67428512,9.62110466)(341.67428636,9.87892639)
\curveto(341.67428512,10.39454139)(341.8295584,10.84278313)(342.14010667,11.22365295)
\curveto(342.45065153,11.60450112)(342.84908863,11.8916102)(343.33541917,12.08498107)
\curveto(343.82760328,12.28418794)(344.31979029,12.38379721)(344.81198167,12.3838092)
\curveto(345.17525818,12.38379721)(345.55904686,12.3281332)(345.96334886,12.21681701)
\curveto(346.3676398,12.11133655)(346.73385037,11.95606326)(347.06198167,11.7509967)
\curveto(347.39009971,11.55176679)(347.65670101,11.29395455)(347.86178636,10.9775592)
\curveto(348.07271622,10.66114268)(348.17818486,10.30079148)(348.17819261,9.89650451)
\curveto(348.17818486,9.39258926)(348.06392717,8.92676942)(347.83541917,8.49904357)
\curveto(347.61275574,8.07130152)(347.30513886,7.70216127)(346.91256761,7.3916217)
\curveto(346.5199834,7.08106814)(346.08931977,6.84962306)(345.62057542,6.69728576)
\curveto(346.14205409,6.59767018)(346.63717078,6.40138132)(347.10592698,6.10841857)
\curveto(347.57466984,5.8154444)(347.94966947,5.44044478)(348.23092698,4.98341857)
\curveto(348.51802827,4.52638319)(348.66158282,4.03419619)(348.66159104,3.50685607)
\curveto(348.66158282,2.84474425)(348.47994238,2.24415891)(348.11666917,1.70509826)
\curveto(347.7533806,1.17189436)(347.27584202,0.75294947)(346.68405198,0.44826232)
\curveto(346.09224945,0.14943445)(345.46822664,0.00002053)(344.81198167,0.00002014)
\curveto(344.24947786,0.00002053)(343.68404873,0.10841886)(343.11569261,0.32521545)
\curveto(342.55319049,0.53615281)(342.09030033,0.85548843)(341.72702073,1.28322326)
\curveto(341.36959792,1.71095632)(341.19088716,2.22365112)(341.19088792,2.8213092)
\curveto(341.19088716,3.1201346)(341.29049644,3.36915779)(341.48971604,3.56837951)
\curveto(341.68893354,3.76759489)(341.93795673,3.86720417)(342.23678636,3.86720764)
\curveto(342.43014374,3.86720417)(342.60592481,3.82032921)(342.76413011,3.72658264)
\curveto(342.92819011,3.63868877)(343.05416655,3.51271233)(343.14205979,3.34865295)
\curveto(343.23580699,3.18458766)(343.28268195,3.00880659)(343.28268479,2.8213092)
\curveto(343.28268195,2.52833832)(343.18014299,2.28224481)(342.97506761,2.08302795)
\curveto(342.76998715,1.88380771)(342.52389364,1.78419844)(342.23678636,1.78419982)
\lineto(342.14889573,1.78419982)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.93603562,3.36623107)
\lineto(380.93603562,3.99904357)
\lineto(386.49951219,12.29591857)
\curveto(386.54052171,12.35450037)(386.60204508,12.38379721)(386.6840825,12.3838092)
\lineto(386.94775437,12.3838092)
\curveto(387.08251335,12.38379721)(387.1498961,12.31641447)(387.14990281,12.18166076)
\lineto(387.14990281,3.99904357)
\lineto(388.91650437,3.99904357)
\lineto(388.91650437,3.36623107)
\lineto(387.14990281,3.36623107)
\lineto(387.14990281,1.59962951)
\curveto(387.1498961,1.3535348)(387.32567717,1.19533184)(387.67724656,1.12502014)
\curveto(388.02880147,1.06056635)(388.43602762,1.02833982)(388.89892625,1.02834045)
\lineto(388.89892625,0.39552795)
\lineto(383.941895,0.39552795)
\lineto(383.941895,1.02834045)
\curveto(384.40478166,1.02833982)(384.81200781,1.06056635)(385.16357469,1.12502014)
\curveto(385.51513211,1.19533184)(385.69091318,1.3535348)(385.69091844,1.59962951)
\lineto(385.69091844,3.36623107)
\lineto(380.93603562,3.36623107)
\moveto(381.53369187,3.99904357)
\lineto(385.79638719,3.99904357)
\lineto(385.79638719,10.37111389)
\lineto(381.53369187,3.99904357)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.90527391,0.70314514)
\curveto(520.90527252,0.77345726)(520.91113189,0.82619158)(520.92285203,0.86134826)
\lineto(522.26757859,6.23146545)
\curveto(522.35546638,6.56544365)(522.39941165,6.85841211)(522.39941453,7.1103717)
\curveto(522.39941165,7.62598947)(522.22363057,7.88380171)(521.87207078,7.8838092)
\curveto(521.4970688,7.88380171)(521.21874877,7.658216)(521.03710984,7.20705139)
\curveto(520.85546788,6.76173252)(520.67968681,6.1963034)(520.50976609,5.51076232)
\curveto(520.5097651,5.47560099)(520.49218699,5.44630415)(520.45703172,5.4228717)
\curveto(520.42187456,5.40528856)(520.38964803,5.39649951)(520.36035203,5.39650451)
\lineto(520.14941453,5.39650451)
\curveto(520.10839831,5.39649951)(520.0732421,5.4170073)(520.04394578,5.45802795)
\curveto(520.01464841,5.50489784)(519.99999999,5.54591342)(520.00000047,5.58107482)
\curveto(520.12890611,6.10255349)(520.25195286,6.54493586)(520.36914109,6.90822326)
\curveto(520.49218699,7.27149764)(520.67968681,7.60255199)(520.93164109,7.90138732)
\curveto(521.18945192,8.20020764)(521.50878754,8.34962156)(521.88964891,8.34962951)
\curveto(522.34081796,8.34962156)(522.73925506,8.20606701)(523.08496141,7.91896545)
\curveto(523.43066062,7.63770821)(523.60351201,7.277357)(523.60351609,6.83791076)
\curveto(523.96093352,7.30665385)(524.37987842,7.67579411)(524.86035203,7.94533264)
\curveto(525.34081496,8.21485607)(525.85058007,8.34962156)(526.38964891,8.34962951)
\curveto(526.81737598,8.34962156)(527.18651624,8.27637944)(527.49707078,8.12990295)
\curveto(527.80760937,7.98341099)(528.0478435,7.76075496)(528.21777391,7.4619342)
\curveto(528.39354628,7.16895868)(528.48143682,6.81739653)(528.48144578,6.4072467)
\curveto(528.48143682,5.91505368)(528.3701088,5.32032771)(528.14746141,4.62306701)
\curveto(527.93065612,3.92579786)(527.65819545,3.14650176)(527.33007859,2.28517639)
\curveto(527.16014908,1.89259676)(527.07518822,1.53224556)(527.07519578,1.2041217)
\curveto(527.07518822,0.84669937)(527.2128834,0.66798861)(527.48828172,0.66798889)
\curveto(527.95702328,0.66798861)(528.34667133,0.91994149)(528.65722703,1.42384826)
\curveto(528.97362382,1.92775298)(529.19627985,2.46681494)(529.32519578,3.04103576)
\curveto(529.34862345,3.11134555)(529.39842809,3.14650176)(529.47460984,3.14650451)
\lineto(529.68554734,3.14650451)
\curveto(529.73241213,3.14650176)(529.77049803,3.13185334)(529.79980516,3.1025592)
\curveto(529.83495109,3.07325965)(529.8525292,3.03517375)(529.85253953,2.98830139)
\curveto(529.8525292,2.97658006)(529.84666983,2.95900195)(529.83496141,2.93556701)
\curveto(529.67088875,2.25587765)(529.38377966,1.62892515)(528.97363328,1.05470764)
\curveto(528.56932735,0.4804888)(528.06249192,0.19337971)(527.45312547,0.19337951)
\curveto(527.03124295,0.19337971)(526.67089175,0.33693426)(526.37207078,0.62404357)
\curveto(526.0732361,0.9170118)(525.92382219,1.27150364)(525.92382859,1.68752014)
\curveto(525.92382219,1.91017487)(525.97069714,2.14454964)(526.06445359,2.39064514)
\curveto(526.21679064,2.78322087)(526.38964203,3.25197041)(526.58300828,3.79689514)
\curveto(526.78221977,4.34181307)(526.94335242,4.86329692)(527.06640672,5.36134826)
\curveto(527.19530529,5.85938967)(527.25975835,6.29884236)(527.25976609,6.67970764)
\curveto(527.25975835,7.01368539)(527.18944592,7.2978648)(527.04882859,7.5322467)
\curveto(526.91405557,7.76661433)(526.68261049,7.88380171)(526.35449266,7.8838092)
\curveto(525.91503313,7.88380171)(525.51073666,7.78712212)(525.14160203,7.59377014)
\curveto(524.77245615,7.40040376)(524.45019085,7.14259151)(524.17480516,6.82033264)
\curveto(523.89941015,6.50392028)(523.64745728,6.12599097)(523.41894578,5.68654357)
\lineto(522.19726609,0.79103576)
\curveto(522.15624783,0.62697303)(522.06249792,0.48634817)(521.91601609,0.36916076)
\curveto(521.77538883,0.25197341)(521.61718587,0.19337971)(521.44140672,0.19337951)
\curveto(521.29492057,0.19337971)(521.16894413,0.24025467)(521.06347703,0.33400451)
\curveto(520.95800684,0.42775448)(520.90527252,0.55080123)(520.90527391,0.70314514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.88281297,0.70314514)
\curveto(473.88281158,0.77345726)(473.88867095,0.82619158)(473.90039109,0.86134826)
\lineto(475.24511766,6.23146545)
\curveto(475.33300544,6.56544365)(475.37695071,6.85841211)(475.37695359,7.1103717)
\curveto(475.37695071,7.62598947)(475.20116964,7.88380171)(474.84960984,7.8838092)
\curveto(474.47460786,7.88380171)(474.19628783,7.658216)(474.01464891,7.20705139)
\curveto(473.83300694,6.76173252)(473.65722587,6.1963034)(473.48730516,5.51076232)
\curveto(473.48730416,5.47560099)(473.46972606,5.44630415)(473.43457078,5.4228717)
\curveto(473.39941363,5.40528856)(473.3671871,5.39649951)(473.33789109,5.39650451)
\lineto(473.12695359,5.39650451)
\curveto(473.08593738,5.39649951)(473.05078116,5.4170073)(473.02148484,5.45802795)
\curveto(472.99218747,5.50489784)(472.97753905,5.54591342)(472.97753953,5.58107482)
\curveto(473.10644517,6.10255349)(473.22949192,6.54493586)(473.34668016,6.90822326)
\curveto(473.46972606,7.27149764)(473.65722587,7.60255199)(473.90918016,7.90138732)
\curveto(474.16699098,8.20020764)(474.4863266,8.34962156)(474.86718797,8.34962951)
\curveto(475.31835702,8.34962156)(475.71679412,8.20606701)(476.06250047,7.91896545)
\curveto(476.40819968,7.63770821)(476.58105107,7.277357)(476.58105516,6.83791076)
\curveto(476.93847259,7.30665385)(477.35741748,7.67579411)(477.83789109,7.94533264)
\curveto(478.31835402,8.21485607)(478.82811913,8.34962156)(479.36718797,8.34962951)
\curveto(479.79491504,8.34962156)(480.1640553,8.27637944)(480.47460984,8.12990295)
\curveto(480.78514843,7.98341099)(481.02538256,7.76075496)(481.19531297,7.4619342)
\curveto(481.37108534,7.16895868)(481.45897588,6.81739653)(481.45898484,6.4072467)
\curveto(481.45897588,5.91505368)(481.34764787,5.32032771)(481.12500047,4.62306701)
\curveto(480.90819518,3.92579786)(480.63573451,3.14650176)(480.30761766,2.28517639)
\curveto(480.13768814,1.89259676)(480.05272729,1.53224556)(480.05273484,1.2041217)
\curveto(480.05272729,0.84669937)(480.19042246,0.66798861)(480.46582078,0.66798889)
\curveto(480.93456234,0.66798861)(481.32421039,0.91994149)(481.63476609,1.42384826)
\curveto(481.95116289,1.92775298)(482.17381891,2.46681494)(482.30273484,3.04103576)
\curveto(482.32616251,3.11134555)(482.37596715,3.14650176)(482.45214891,3.14650451)
\lineto(482.66308641,3.14650451)
\curveto(482.70995119,3.14650176)(482.74803709,3.13185334)(482.77734422,3.1025592)
\curveto(482.81249015,3.07325965)(482.83006826,3.03517375)(482.83007859,2.98830139)
\curveto(482.83006826,2.97658006)(482.82420889,2.95900195)(482.81250047,2.93556701)
\curveto(482.64842781,2.25587765)(482.36131873,1.62892515)(481.95117234,1.05470764)
\curveto(481.54686642,0.4804888)(481.04003099,0.19337971)(480.43066453,0.19337951)
\curveto(480.00878202,0.19337971)(479.64843081,0.33693426)(479.34960984,0.62404357)
\curveto(479.05077516,0.9170118)(478.90136125,1.27150364)(478.90136766,1.68752014)
\curveto(478.90136125,1.91017487)(478.9482362,2.14454964)(479.04199266,2.39064514)
\curveto(479.19432971,2.78322087)(479.3671811,3.25197041)(479.56054734,3.79689514)
\curveto(479.75975883,4.34181307)(479.92089148,4.86329692)(480.04394578,5.36134826)
\curveto(480.17284435,5.85938967)(480.23729741,6.29884236)(480.23730516,6.67970764)
\curveto(480.23729741,7.01368539)(480.16698498,7.2978648)(480.02636766,7.5322467)
\curveto(479.89159463,7.76661433)(479.66014955,7.88380171)(479.33203172,7.8838092)
\curveto(478.8925722,7.88380171)(478.48827572,7.78712212)(478.11914109,7.59377014)
\curveto(477.74999521,7.40040376)(477.42772991,7.14259151)(477.15234422,6.82033264)
\curveto(476.87694921,6.50392028)(476.62499634,6.12599097)(476.39648484,5.68654357)
\lineto(475.17480516,0.79103576)
\curveto(475.13378689,0.62697303)(475.04003699,0.48634817)(474.89355516,0.36916076)
\curveto(474.7529279,0.25197341)(474.59472493,0.19337971)(474.41894578,0.19337951)
\curveto(474.27245963,0.19337971)(474.14648319,0.24025467)(474.04101609,0.33400451)
\curveto(473.9355459,0.42775448)(473.88281158,0.55080123)(473.88281297,0.70314514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.48925828,3.72658264)
\lineto(483.48925828,4.84279357)
\lineto(488.25293016,4.84279357)
\lineto(488.25293016,3.72658264)
\lineto(483.48925828,3.72658264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.96875047,0.39552795)
\lineto(490.96875047,1.02834045)
\curveto(492.4687473,1.02833982)(493.21874655,1.21876931)(493.21875047,1.59962951)
\lineto(493.21875047,11.0478717)
\curveto(492.59765342,10.74903322)(491.81249796,10.59961931)(490.86328172,10.59962951)
\lineto(490.86328172,11.23244201)
\curveto(492.33398181,11.23243117)(493.44433226,11.61621985)(494.19433641,12.3838092)
\lineto(494.44921922,12.3838092)
\curveto(494.49022965,12.38379721)(494.52831555,12.3662191)(494.56347703,12.33107482)
\curveto(494.60448735,12.30176604)(494.62499514,12.26660983)(494.62500047,12.22560607)
\lineto(494.62500047,1.59962951)
\curveto(494.62499514,1.21876931)(495.37499439,1.02833982)(496.87500047,1.02834045)
\lineto(496.87500047,0.39552795)
\lineto(490.96875047,0.39552795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.62793016,0.70314514)
\curveto(433.62792877,0.77345726)(433.63378814,0.82619158)(433.64550828,0.86134826)
\lineto(434.99023484,6.23146545)
\curveto(435.07812263,6.56544365)(435.1220679,6.85841211)(435.12207078,7.1103717)
\curveto(435.1220679,7.62598947)(434.94628682,7.88380171)(434.59472703,7.8838092)
\curveto(434.21972505,7.88380171)(433.94140502,7.658216)(433.75976609,7.20705139)
\curveto(433.57812413,6.76173252)(433.40234306,6.1963034)(433.23242234,5.51076232)
\curveto(433.23242135,5.47560099)(433.21484324,5.44630415)(433.17968797,5.4228717)
\curveto(433.14453081,5.40528856)(433.11230428,5.39649951)(433.08300828,5.39650451)
\lineto(432.87207078,5.39650451)
\curveto(432.83105456,5.39649951)(432.79589835,5.4170073)(432.76660203,5.45802795)
\curveto(432.73730466,5.50489784)(432.72265624,5.54591342)(432.72265672,5.58107482)
\curveto(432.85156236,6.10255349)(432.97460911,6.54493586)(433.09179734,6.90822326)
\curveto(433.21484324,7.27149764)(433.40234306,7.60255199)(433.65429734,7.90138732)
\curveto(433.91210817,8.20020764)(434.23144379,8.34962156)(434.61230516,8.34962951)
\curveto(435.06347421,8.34962156)(435.46191131,8.20606701)(435.80761766,7.91896545)
\curveto(436.15331687,7.63770821)(436.32616826,7.277357)(436.32617234,6.83791076)
\curveto(436.68358977,7.30665385)(437.10253467,7.67579411)(437.58300828,7.94533264)
\curveto(438.06347121,8.21485607)(438.57323632,8.34962156)(439.11230516,8.34962951)
\curveto(439.54003223,8.34962156)(439.90917249,8.27637944)(440.21972703,8.12990295)
\curveto(440.53026562,7.98341099)(440.77049975,7.76075496)(440.94043016,7.4619342)
\curveto(441.11620253,7.16895868)(441.20409307,6.81739653)(441.20410203,6.4072467)
\curveto(441.20409307,5.91505368)(441.09276505,5.32032771)(440.87011766,4.62306701)
\curveto(440.65331237,3.92579786)(440.3808517,3.14650176)(440.05273484,2.28517639)
\curveto(439.88280533,1.89259676)(439.79784447,1.53224556)(439.79785203,1.2041217)
\curveto(439.79784447,0.84669937)(439.93553965,0.66798861)(440.21093797,0.66798889)
\curveto(440.67967953,0.66798861)(441.06932758,0.91994149)(441.37988328,1.42384826)
\curveto(441.69628007,1.92775298)(441.9189361,2.46681494)(442.04785203,3.04103576)
\curveto(442.0712797,3.11134555)(442.12108434,3.14650176)(442.19726609,3.14650451)
\lineto(442.40820359,3.14650451)
\curveto(442.45506838,3.14650176)(442.49315428,3.13185334)(442.52246141,3.1025592)
\curveto(442.55760734,3.07325965)(442.57518545,3.03517375)(442.57519578,2.98830139)
\curveto(442.57518545,2.97658006)(442.56932608,2.95900195)(442.55761766,2.93556701)
\curveto(442.393545,2.25587765)(442.10643591,1.62892515)(441.69628953,1.05470764)
\curveto(441.2919836,0.4804888)(440.78514817,0.19337971)(440.17578172,0.19337951)
\curveto(439.7538992,0.19337971)(439.393548,0.33693426)(439.09472703,0.62404357)
\curveto(438.79589235,0.9170118)(438.64647844,1.27150364)(438.64648484,1.68752014)
\curveto(438.64647844,1.91017487)(438.69335339,2.14454964)(438.78710984,2.39064514)
\curveto(438.93944689,2.78322087)(439.11229828,3.25197041)(439.30566453,3.79689514)
\curveto(439.50487602,4.34181307)(439.66600867,4.86329692)(439.78906297,5.36134826)
\curveto(439.91796154,5.85938967)(439.9824146,6.29884236)(439.98242234,6.67970764)
\curveto(439.9824146,7.01368539)(439.91210217,7.2978648)(439.77148484,7.5322467)
\curveto(439.63671182,7.76661433)(439.40526674,7.88380171)(439.07714891,7.8838092)
\curveto(438.63768938,7.88380171)(438.23339291,7.78712212)(437.86425828,7.59377014)
\curveto(437.4951124,7.40040376)(437.1728471,7.14259151)(436.89746141,6.82033264)
\curveto(436.6220664,6.50392028)(436.37011353,6.12599097)(436.14160203,5.68654357)
\lineto(434.91992234,0.79103576)
\curveto(434.87890408,0.62697303)(434.78515417,0.48634817)(434.63867234,0.36916076)
\curveto(434.49804508,0.25197341)(434.33984212,0.19337971)(434.16406297,0.19337951)
\curveto(434.01757682,0.19337971)(433.89160038,0.24025467)(433.78613328,0.33400451)
\curveto(433.68066309,0.42775448)(433.62792877,0.55080123)(433.62793016,0.70314514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.23437547,3.72658264)
\lineto(443.23437547,4.84279357)
\lineto(447.99804734,4.84279357)
\lineto(447.99804734,3.72658264)
\lineto(443.23437547,3.72658264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.94043016,0.39552795)
\lineto(449.94043016,0.87892639)
\curveto(449.94042926,0.90822275)(449.952148,0.94044928)(449.97558641,0.97560607)
\lineto(452.77050828,4.06935607)
\curveto(453.19237913,4.52638319)(453.53515223,4.91017187)(453.79882859,5.22072326)
\curveto(454.06249545,5.531265)(454.32323738,5.88868652)(454.58105516,6.29298889)
\curveto(454.83886186,6.69727946)(455.0410101,7.1074353)(455.18750047,7.52345764)
\curveto(455.33983792,7.94532509)(455.41600972,8.39063714)(455.41601609,8.85939514)
\curveto(455.41600972,9.35157368)(455.3251895,9.82032321)(455.14355516,10.26564514)
\curveto(454.96190861,10.71680669)(454.68944795,11.07715789)(454.32617234,11.34669982)
\curveto(453.96874554,11.61621985)(453.53515223,11.75098534)(453.02539109,11.7509967)
\curveto(452.50390326,11.75098534)(452.03515373,11.59278238)(451.61914109,11.27638732)
\curveto(451.20312331,10.96582988)(450.91015485,10.56153341)(450.74023484,10.0634967)
\curveto(450.7871081,10.07520577)(450.85156116,10.08106514)(450.93359422,10.08107482)
\curveto(451.20312331,10.08106514)(451.43163871,9.99024492)(451.61914109,9.80861389)
\curveto(451.8124977,9.62696403)(451.90917729,9.39258926)(451.90918016,9.10548889)
\curveto(451.90917729,8.83008983)(451.8124977,8.59571506)(451.61914109,8.40236389)
\curveto(451.43163871,8.21485607)(451.20312331,8.12110616)(450.93359422,8.12111389)
\curveto(450.65234261,8.12110616)(450.41503816,8.21778575)(450.22168016,8.41115295)
\curveto(450.03417917,8.61036348)(449.94042926,8.84180857)(449.94043016,9.10548889)
\curveto(449.94042926,9.5566516)(450.02539011,9.97852618)(450.19531297,10.37111389)
\curveto(450.36523352,10.76954101)(450.60839734,11.12110316)(450.92480516,11.42580139)
\curveto(451.24706858,11.73633692)(451.60741978,11.97364137)(452.00585984,12.13771545)
\curveto(452.41015335,12.30176604)(452.8378873,12.38379721)(453.28906297,12.3838092)
\curveto(453.97460491,12.38379721)(454.61327615,12.23731298)(455.20507859,11.94435607)
\curveto(455.79686872,11.65723544)(456.26561825,11.2470796)(456.61132859,10.71388732)
\curveto(456.95702381,10.18653378)(457.1298752,9.56837034)(457.12988328,8.85939514)
\curveto(457.1298752,8.33790282)(457.0156175,7.84278613)(456.78710984,7.37404357)
\curveto(456.5585867,6.90528706)(456.26561825,6.47755312)(455.90820359,6.09084045)
\curveto(455.55077521,5.70997576)(455.09374442,5.27638244)(454.53710984,4.7900592)
\curveto(453.98046428,4.30372717)(453.61425371,3.97853218)(453.43847703,3.81447326)
\lineto(451.39941453,1.85451232)
\lineto(453.13085984,1.85451232)
\curveto(453.98046428,1.85451087)(454.68944795,1.86037023)(455.25781297,1.87209045)
\curveto(455.83202493,1.88966708)(456.13671213,1.91310456)(456.17187547,1.94240295)
\curveto(456.3124932,2.094745)(456.45604774,2.64845538)(456.60253953,3.60353576)
\lineto(457.12988328,3.60353576)
\lineto(456.62011766,0.39552795)
\lineto(449.94043016,0.39552795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.02584886,375.1870166)
\lineto(302.02584886,375.8198291)
\curveto(303.52584569,375.81982846)(304.27584494,376.01025796)(304.27584886,376.39111816)
\lineto(304.27584886,385.83936035)
\curveto(303.65475181,385.54052187)(302.86959634,385.39110796)(301.92038011,385.39111816)
\lineto(301.92038011,386.02393066)
\curveto(303.3910802,386.02391982)(304.50143065,386.4077085)(305.25143479,387.17529785)
\lineto(305.50631761,387.17529785)
\curveto(305.54732804,387.17528586)(305.58541394,387.15770775)(305.62057542,387.12256347)
\curveto(305.66158574,387.09325469)(305.68209353,387.05809848)(305.68209886,387.01709472)
\lineto(305.68209886,376.39111816)
\curveto(305.68209353,376.01025796)(306.43209278,375.81982846)(307.93209886,375.8198291)
\lineto(307.93209886,375.1870166)
\lineto(302.02584886,375.1870166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.33151292,375.1870166)
\lineto(261.33151292,375.67041503)
\curveto(261.33151202,375.6997114)(261.34323076,375.73193793)(261.36666917,375.76709472)
\lineto(264.16159104,378.86084472)
\curveto(264.5834619,379.31787184)(264.92623499,379.70166052)(265.18991136,380.01221191)
\curveto(265.45357821,380.32275365)(265.71432014,380.68017517)(265.97213792,381.08447753)
\curveto(266.22994462,381.48876811)(266.43209286,381.89892395)(266.57858323,382.31494628)
\curveto(266.73092069,382.73681373)(266.80709249,383.18212579)(266.80709886,383.65088378)
\curveto(266.80709249,384.14306233)(266.71627226,384.61181186)(266.53463792,385.05713378)
\curveto(266.35299138,385.50829534)(266.08053071,385.86864654)(265.71725511,386.13818847)
\curveto(265.35982831,386.4077085)(264.92623499,386.54247399)(264.41647386,386.54248535)
\curveto(263.89498602,386.54247399)(263.42623649,386.38427102)(263.01022386,386.06787597)
\curveto(262.59420607,385.75731853)(262.30123762,385.35302206)(262.13131761,384.85498535)
\curveto(262.17819086,384.86669442)(262.24264392,384.87255379)(262.32467698,384.87256347)
\curveto(262.59420607,384.87255379)(262.82272147,384.78173356)(263.01022386,384.60010253)
\curveto(263.20358046,384.41845268)(263.30026005,384.18407791)(263.30026292,383.89697753)
\curveto(263.30026005,383.62157847)(263.20358046,383.38720371)(263.01022386,383.19385253)
\curveto(262.82272147,383.00634471)(262.59420607,382.91259481)(262.32467698,382.91260253)
\curveto(262.04342537,382.91259481)(261.80612092,383.0092744)(261.61276292,383.2026416)
\curveto(261.42526193,383.40185213)(261.33151202,383.63329721)(261.33151292,383.89697753)
\curveto(261.33151202,384.34814025)(261.41647288,384.77001483)(261.58639573,385.16260253)
\curveto(261.75631629,385.56102966)(261.99948011,385.91259181)(262.31588792,386.21729003)
\curveto(262.63815134,386.52782557)(262.99850254,386.76513002)(263.39694261,386.9292041)
\curveto(263.80123612,387.09325469)(264.22897006,387.17528586)(264.68014573,387.17529785)
\curveto(265.36568768,387.17528586)(266.00435891,387.02880163)(266.59616136,386.73584472)
\curveto(267.18795148,386.44872408)(267.65670101,386.03856825)(268.00241136,385.50537597)
\curveto(268.34810657,384.97802243)(268.52095796,384.35985899)(268.52096604,383.65088378)
\curveto(268.52095796,383.12939147)(268.40670026,382.63427477)(268.17819261,382.16553222)
\curveto(267.94966947,381.69677571)(267.65670101,381.26904176)(267.29928636,380.8823291)
\curveto(266.94185798,380.50146441)(266.48482718,380.06787109)(265.92819261,379.58154785)
\curveto(265.37154705,379.09521581)(265.00533647,378.77002083)(264.82955979,378.60596191)
\lineto(262.79049729,376.64600097)
\lineto(264.52194261,376.64600097)
\curveto(265.37154705,376.64599951)(266.08053071,376.65185888)(266.64889573,376.6635791)
\curveto(267.22310769,376.68115573)(267.52779489,376.7045932)(267.56295823,376.7338916)
\curveto(267.70357596,376.88623365)(267.84713051,377.43994403)(267.99362229,378.39502441)
\lineto(268.52096604,378.39502441)
\lineto(268.01120042,375.1870166)
\lineto(261.33151292,375.1870166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.14889573,376.57568847)
\curveto(182.43014374,376.16553124)(182.80807305,375.86084405)(183.28268479,375.66162597)
\curveto(183.75729085,375.46240695)(184.26705596,375.36279767)(184.81198167,375.36279785)
\curveto(185.50924222,375.36279767)(186.00435891,375.65869581)(186.29733323,376.25049316)
\curveto(186.59029583,376.84814775)(186.73678006,377.52490488)(186.73678636,378.2807666)
\curveto(186.73678006,378.62060691)(186.70455353,378.96045032)(186.64010667,379.30029785)
\curveto(186.58150677,379.64013714)(186.47896781,379.95654308)(186.33248948,380.2495166)
\curveto(186.18599936,380.54247999)(185.98385112,380.77685476)(185.72604417,380.9526416)
\curveto(185.47408601,381.12841691)(185.16353944,381.21630744)(184.79440354,381.21631347)
\lineto(183.59909104,381.21631347)
\curveto(183.49361924,381.21630744)(183.44088491,381.27197145)(183.44088792,381.38330566)
\lineto(183.44088792,381.54150878)
\curveto(183.44088491,381.63525234)(183.49361924,381.68212729)(183.59909104,381.68213378)
\lineto(184.59225511,381.76123535)
\curveto(185.01412553,381.76122877)(185.36275799,381.91943174)(185.63815354,382.23584472)
\curveto(185.91939806,382.55224361)(186.12447598,382.93603229)(186.25338792,383.38721191)
\curveto(186.38228822,383.8442345)(186.44674128,384.27782782)(186.44674729,384.68799316)
\curveto(186.44674128,385.26220183)(186.31197579,385.73388105)(186.04245042,386.10303222)
\curveto(185.77291383,386.47216156)(185.36275799,386.65673169)(184.81198167,386.65674316)
\curveto(184.3549465,386.65673169)(183.9184235,386.56884115)(183.50241136,386.39307128)
\curveto(183.08639308,386.22313837)(182.75533872,385.96239645)(182.50924729,385.61084472)
\curveto(182.5326827,385.61669367)(182.55319049,385.61962335)(182.57077073,385.61963378)
\curveto(182.5883467,385.62548272)(182.6088545,385.62841241)(182.63229417,385.62842285)
\curveto(182.90182295,385.62841241)(183.12740867,385.5346625)(183.30905198,385.34717285)
\curveto(183.49068955,385.15966287)(183.58150977,384.93407716)(183.58151292,384.67041503)
\curveto(183.58150977,384.41259331)(183.49068955,384.18993728)(183.30905198,384.00244628)
\curveto(183.12740867,383.81493766)(182.90182295,383.72118775)(182.63229417,383.72119628)
\curveto(182.36862036,383.72118775)(182.14303465,383.81493766)(181.95553636,384.00244628)
\curveto(181.76803502,384.18993728)(181.67428512,384.41259331)(181.67428636,384.67041503)
\curveto(181.67428512,385.18603004)(181.8295584,385.63427177)(182.14010667,386.0151416)
\curveto(182.45065153,386.39598976)(182.84908863,386.68309885)(183.33541917,386.87646972)
\curveto(183.82760328,387.07567658)(184.31979029,387.17528586)(184.81198167,387.17529785)
\curveto(185.17525818,387.17528586)(185.55904686,387.11962185)(185.96334886,387.00830566)
\curveto(186.3676398,386.90282519)(186.73385037,386.74755191)(187.06198167,386.54248535)
\curveto(187.39009971,386.34325544)(187.65670101,386.0854432)(187.86178636,385.76904785)
\curveto(188.07271622,385.45263133)(188.17818486,385.09228013)(188.17819261,384.68799316)
\curveto(188.17818486,384.18407791)(188.06392717,383.71825807)(187.83541917,383.29053222)
\curveto(187.61275574,382.86279017)(187.30513886,382.49364992)(186.91256761,382.18311035)
\curveto(186.5199834,381.87255679)(186.08931977,381.64111171)(185.62057542,381.48877441)
\curveto(186.14205409,381.38915883)(186.63717078,381.19286997)(187.10592698,380.89990722)
\curveto(187.57466984,380.60693305)(187.94966947,380.23193343)(188.23092698,379.77490722)
\curveto(188.51802827,379.31787184)(188.66158282,378.82568483)(188.66159104,378.29834472)
\curveto(188.66158282,377.6362329)(188.47994238,377.03564756)(188.11666917,376.49658691)
\curveto(187.7533806,375.96338301)(187.27584202,375.54443811)(186.68405198,375.23975097)
\curveto(186.09224945,374.94092309)(185.46822664,374.79150918)(184.81198167,374.79150878)
\curveto(184.24947786,374.79150918)(183.68404873,374.89990751)(183.11569261,375.1167041)
\curveto(182.55319049,375.32764146)(182.09030033,375.64697707)(181.72702073,376.07471191)
\curveto(181.36959792,376.50244497)(181.19088716,377.01513977)(181.19088792,377.61279785)
\curveto(181.19088716,377.91162325)(181.29049644,378.16064644)(181.48971604,378.35986816)
\curveto(181.68893354,378.55908354)(181.93795673,378.65869281)(182.23678636,378.65869628)
\curveto(182.43014374,378.65869281)(182.60592481,378.61181786)(182.76413011,378.51807128)
\curveto(182.92819011,378.43017742)(183.05416655,378.30420098)(183.14205979,378.1401416)
\curveto(183.23580699,377.97607631)(183.28268195,377.80029523)(183.28268479,377.61279785)
\curveto(183.28268195,377.31982696)(183.18014299,377.07373346)(182.97506761,376.8745166)
\curveto(182.76998715,376.67529636)(182.52389364,376.57568708)(182.23678636,376.57568847)
\lineto(182.14889573,376.57568847)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.88281297,375.49463378)
\curveto(33.88281158,375.56494591)(33.88867095,375.61768023)(33.90039109,375.65283691)
\lineto(35.24511766,381.0229541)
\curveto(35.33300544,381.3569323)(35.37695071,381.64990076)(35.37695359,381.90186035)
\curveto(35.37695071,382.41747812)(35.20116964,382.67529036)(34.84960984,382.67529785)
\curveto(34.47460786,382.67529036)(34.19628783,382.44970465)(34.01464891,381.99854003)
\curveto(33.83300694,381.55322117)(33.65722587,380.98779205)(33.48730516,380.30225097)
\curveto(33.48730416,380.26708964)(33.46972606,380.2377928)(33.43457078,380.21436035)
\curveto(33.39941363,380.19677721)(33.3671871,380.18798816)(33.33789109,380.18799316)
\lineto(33.12695359,380.18799316)
\curveto(33.08593738,380.18798816)(33.05078116,380.20849595)(33.02148484,380.2495166)
\curveto(32.99218747,380.29638649)(32.97753905,380.33740207)(32.97753953,380.37256347)
\curveto(33.10644517,380.89404214)(33.22949192,381.33642451)(33.34668016,381.69971191)
\curveto(33.46972606,382.06298628)(33.65722587,382.39404064)(33.90918016,382.69287597)
\curveto(34.16699098,382.99169629)(34.4863266,383.14111021)(34.86718797,383.14111816)
\curveto(35.31835702,383.14111021)(35.71679412,382.99755566)(36.06250047,382.7104541)
\curveto(36.40819968,382.42919685)(36.58105107,382.06884565)(36.58105516,381.62939941)
\curveto(36.93847259,382.0981425)(37.35741748,382.46728275)(37.83789109,382.73682128)
\curveto(38.31835402,383.00634471)(38.82811913,383.14111021)(39.36718797,383.14111816)
\curveto(39.79491504,383.14111021)(40.1640553,383.06786809)(40.47460984,382.9213916)
\curveto(40.78514843,382.77489963)(41.02538256,382.55224361)(41.19531297,382.25342285)
\curveto(41.37108534,381.96044732)(41.45897588,381.60888517)(41.45898484,381.19873535)
\curveto(41.45897588,380.70654233)(41.34764787,380.11181636)(41.12500047,379.41455566)
\curveto(40.90819518,378.7172865)(40.63573451,377.93799041)(40.30761766,377.07666503)
\curveto(40.13768814,376.68408541)(40.05272729,376.32373421)(40.05273484,375.99561035)
\curveto(40.05272729,375.63818802)(40.19042246,375.45947726)(40.46582078,375.45947753)
\curveto(40.93456234,375.45947726)(41.32421039,375.71143013)(41.63476609,376.21533691)
\curveto(41.95116289,376.71924163)(42.17381891,377.25830359)(42.30273484,377.83252441)
\curveto(42.32616251,377.90283419)(42.37596715,377.93799041)(42.45214891,377.93799316)
\lineto(42.66308641,377.93799316)
\curveto(42.70995119,377.93799041)(42.74803709,377.92334199)(42.77734422,377.89404785)
\curveto(42.81249015,377.86474829)(42.83006826,377.82666239)(42.83007859,377.77979003)
\curveto(42.83006826,377.7680687)(42.82420889,377.7504906)(42.81250047,377.72705566)
\curveto(42.64842781,377.0473663)(42.36131873,376.4204138)(41.95117234,375.84619628)
\curveto(41.54686642,375.27197745)(41.04003099,374.98486836)(40.43066453,374.98486816)
\curveto(40.00878202,374.98486836)(39.64843081,375.12842291)(39.34960984,375.41553222)
\curveto(39.05077516,375.70850045)(38.90136125,376.06299228)(38.90136766,376.47900878)
\curveto(38.90136125,376.70166352)(38.9482362,376.93603829)(39.04199266,377.18213378)
\curveto(39.19432971,377.57470952)(39.3671811,378.04345905)(39.56054734,378.58838378)
\curveto(39.75975883,379.13330171)(39.92089148,379.65478557)(40.04394578,380.15283691)
\curveto(40.17284435,380.65087832)(40.23729741,381.09033101)(40.23730516,381.47119628)
\curveto(40.23729741,381.80517404)(40.16698498,382.08935344)(40.02636766,382.32373535)
\curveto(39.89159463,382.55810298)(39.66014955,382.67529036)(39.33203172,382.67529785)
\curveto(38.8925722,382.67529036)(38.48827572,382.57861077)(38.11914109,382.38525878)
\curveto(37.74999521,382.1918924)(37.42772991,381.93408016)(37.15234422,381.61182128)
\curveto(36.87694921,381.29540893)(36.62499634,380.91747962)(36.39648484,380.47803222)
\lineto(35.17480516,375.58252441)
\curveto(35.13378689,375.41846168)(35.04003699,375.27783682)(34.89355516,375.16064941)
\curveto(34.7529279,375.04346205)(34.59472493,374.98486836)(34.41894578,374.98486816)
\curveto(34.27245963,374.98486836)(34.14648319,375.03174331)(34.04101609,375.12549316)
\curveto(33.9355459,375.21924313)(33.88281158,375.34228988)(33.88281297,375.49463378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.48925828,378.51807128)
\lineto(43.48925828,379.63428222)
\lineto(48.25293016,379.63428222)
\lineto(48.25293016,378.51807128)
\lineto(43.48925828,378.51807128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.96875047,375.1870166)
\lineto(50.96875047,375.8198291)
\curveto(52.4687473,375.81982846)(53.21874655,376.01025796)(53.21875047,376.39111816)
\lineto(53.21875047,385.83936035)
\curveto(52.59765342,385.54052187)(51.81249796,385.39110796)(50.86328172,385.39111816)
\lineto(50.86328172,386.02393066)
\curveto(52.33398181,386.02391982)(53.44433226,386.4077085)(54.19433641,387.17529785)
\lineto(54.44921922,387.17529785)
\curveto(54.49022965,387.17528586)(54.52831555,387.15770775)(54.56347703,387.12256347)
\curveto(54.60448735,387.09325469)(54.62499514,387.05809848)(54.62500047,387.01709472)
\lineto(54.62500047,376.39111816)
\curveto(54.62499514,376.01025796)(55.37499439,375.81982846)(56.87500047,375.8198291)
\lineto(56.87500047,375.1870166)
\lineto(50.96875047,375.1870166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.62793016,375.49463378)
\curveto(73.62792877,375.56494591)(73.63378814,375.61768023)(73.64550828,375.65283691)
\lineto(74.99023484,381.0229541)
\curveto(75.07812263,381.3569323)(75.1220679,381.64990076)(75.12207078,381.90186035)
\curveto(75.1220679,382.41747812)(74.94628682,382.67529036)(74.59472703,382.67529785)
\curveto(74.21972505,382.67529036)(73.94140502,382.44970465)(73.75976609,381.99854003)
\curveto(73.57812413,381.55322117)(73.40234306,380.98779205)(73.23242234,380.30225097)
\curveto(73.23242135,380.26708964)(73.21484324,380.2377928)(73.17968797,380.21436035)
\curveto(73.14453081,380.19677721)(73.11230428,380.18798816)(73.08300828,380.18799316)
\lineto(72.87207078,380.18799316)
\curveto(72.83105456,380.18798816)(72.79589835,380.20849595)(72.76660203,380.2495166)
\curveto(72.73730466,380.29638649)(72.72265624,380.33740207)(72.72265672,380.37256347)
\curveto(72.85156236,380.89404214)(72.97460911,381.33642451)(73.09179734,381.69971191)
\curveto(73.21484324,382.06298628)(73.40234306,382.39404064)(73.65429734,382.69287597)
\curveto(73.91210817,382.99169629)(74.23144379,383.14111021)(74.61230516,383.14111816)
\curveto(75.06347421,383.14111021)(75.46191131,382.99755566)(75.80761766,382.7104541)
\curveto(76.15331687,382.42919685)(76.32616826,382.06884565)(76.32617234,381.62939941)
\curveto(76.68358977,382.0981425)(77.10253467,382.46728275)(77.58300828,382.73682128)
\curveto(78.06347121,383.00634471)(78.57323632,383.14111021)(79.11230516,383.14111816)
\curveto(79.54003223,383.14111021)(79.90917249,383.06786809)(80.21972703,382.9213916)
\curveto(80.53026562,382.77489963)(80.77049975,382.55224361)(80.94043016,382.25342285)
\curveto(81.11620253,381.96044732)(81.20409307,381.60888517)(81.20410203,381.19873535)
\curveto(81.20409307,380.70654233)(81.09276505,380.11181636)(80.87011766,379.41455566)
\curveto(80.65331237,378.7172865)(80.3808517,377.93799041)(80.05273484,377.07666503)
\curveto(79.88280533,376.68408541)(79.79784447,376.32373421)(79.79785203,375.99561035)
\curveto(79.79784447,375.63818802)(79.93553965,375.45947726)(80.21093797,375.45947753)
\curveto(80.67967953,375.45947726)(81.06932758,375.71143013)(81.37988328,376.21533691)
\curveto(81.69628007,376.71924163)(81.9189361,377.25830359)(82.04785203,377.83252441)
\curveto(82.0712797,377.90283419)(82.12108434,377.93799041)(82.19726609,377.93799316)
\lineto(82.40820359,377.93799316)
\curveto(82.45506838,377.93799041)(82.49315428,377.92334199)(82.52246141,377.89404785)
\curveto(82.55760734,377.86474829)(82.57518545,377.82666239)(82.57519578,377.77979003)
\curveto(82.57518545,377.7680687)(82.56932608,377.7504906)(82.55761766,377.72705566)
\curveto(82.393545,377.0473663)(82.10643591,376.4204138)(81.69628953,375.84619628)
\curveto(81.2919836,375.27197745)(80.78514817,374.98486836)(80.17578172,374.98486816)
\curveto(79.7538992,374.98486836)(79.393548,375.12842291)(79.09472703,375.41553222)
\curveto(78.79589235,375.70850045)(78.64647844,376.06299228)(78.64648484,376.47900878)
\curveto(78.64647844,376.70166352)(78.69335339,376.93603829)(78.78710984,377.18213378)
\curveto(78.93944689,377.57470952)(79.11229828,378.04345905)(79.30566453,378.58838378)
\curveto(79.50487602,379.13330171)(79.66600867,379.65478557)(79.78906297,380.15283691)
\curveto(79.91796154,380.65087832)(79.9824146,381.09033101)(79.98242234,381.47119628)
\curveto(79.9824146,381.80517404)(79.91210217,382.08935344)(79.77148484,382.32373535)
\curveto(79.63671182,382.55810298)(79.40526674,382.67529036)(79.07714891,382.67529785)
\curveto(78.63768938,382.67529036)(78.23339291,382.57861077)(77.86425828,382.38525878)
\curveto(77.4951124,382.1918924)(77.1728471,381.93408016)(76.89746141,381.61182128)
\curveto(76.6220664,381.29540893)(76.37011353,380.91747962)(76.14160203,380.47803222)
\lineto(74.91992234,375.58252441)
\curveto(74.87890408,375.41846168)(74.78515417,375.27783682)(74.63867234,375.16064941)
\curveto(74.49804508,375.04346205)(74.33984212,374.98486836)(74.16406297,374.98486816)
\curveto(74.01757682,374.98486836)(73.89160038,375.03174331)(73.78613328,375.12549316)
\curveto(73.68066309,375.21924313)(73.62792877,375.34228988)(73.62793016,375.49463378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.23437547,378.51807128)
\lineto(83.23437547,379.63428222)
\lineto(87.99804734,379.63428222)
\lineto(87.99804734,378.51807128)
\lineto(83.23437547,378.51807128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.94043016,375.1870166)
\lineto(89.94043016,375.67041503)
\curveto(89.94042926,375.6997114)(89.952148,375.73193793)(89.97558641,375.76709472)
\lineto(92.77050828,378.86084472)
\curveto(93.19237913,379.31787184)(93.53515223,379.70166052)(93.79882859,380.01221191)
\curveto(94.06249545,380.32275365)(94.32323738,380.68017517)(94.58105516,381.08447753)
\curveto(94.83886186,381.48876811)(95.0410101,381.89892395)(95.18750047,382.31494628)
\curveto(95.33983792,382.73681373)(95.41600972,383.18212579)(95.41601609,383.65088378)
\curveto(95.41600972,384.14306233)(95.3251895,384.61181186)(95.14355516,385.05713378)
\curveto(94.96190861,385.50829534)(94.68944795,385.86864654)(94.32617234,386.13818847)
\curveto(93.96874554,386.4077085)(93.53515223,386.54247399)(93.02539109,386.54248535)
\curveto(92.50390326,386.54247399)(92.03515373,386.38427102)(91.61914109,386.06787597)
\curveto(91.20312331,385.75731853)(90.91015485,385.35302206)(90.74023484,384.85498535)
\curveto(90.7871081,384.86669442)(90.85156116,384.87255379)(90.93359422,384.87256347)
\curveto(91.20312331,384.87255379)(91.43163871,384.78173356)(91.61914109,384.60010253)
\curveto(91.8124977,384.41845268)(91.90917729,384.18407791)(91.90918016,383.89697753)
\curveto(91.90917729,383.62157847)(91.8124977,383.38720371)(91.61914109,383.19385253)
\curveto(91.43163871,383.00634471)(91.20312331,382.91259481)(90.93359422,382.91260253)
\curveto(90.65234261,382.91259481)(90.41503816,383.0092744)(90.22168016,383.2026416)
\curveto(90.03417917,383.40185213)(89.94042926,383.63329721)(89.94043016,383.89697753)
\curveto(89.94042926,384.34814025)(90.02539011,384.77001483)(90.19531297,385.16260253)
\curveto(90.36523352,385.56102966)(90.60839734,385.91259181)(90.92480516,386.21729003)
\curveto(91.24706858,386.52782557)(91.60741978,386.76513002)(92.00585984,386.9292041)
\curveto(92.41015335,387.09325469)(92.8378873,387.17528586)(93.28906297,387.17529785)
\curveto(93.97460491,387.17528586)(94.61327615,387.02880163)(95.20507859,386.73584472)
\curveto(95.79686872,386.44872408)(96.26561825,386.03856825)(96.61132859,385.50537597)
\curveto(96.95702381,384.97802243)(97.1298752,384.35985899)(97.12988328,383.65088378)
\curveto(97.1298752,383.12939147)(97.0156175,382.63427477)(96.78710984,382.16553222)
\curveto(96.5585867,381.69677571)(96.26561825,381.26904176)(95.90820359,380.8823291)
\curveto(95.55077521,380.50146441)(95.09374442,380.06787109)(94.53710984,379.58154785)
\curveto(93.98046428,379.09521581)(93.61425371,378.77002083)(93.43847703,378.60596191)
\lineto(91.39941453,376.64600097)
\lineto(93.13085984,376.64600097)
\curveto(93.98046428,376.64599951)(94.68944795,376.65185888)(95.25781297,376.6635791)
\curveto(95.83202493,376.68115573)(96.13671213,376.7045932)(96.17187547,376.7338916)
\curveto(96.3124932,376.88623365)(96.45604774,377.43994403)(96.60253953,378.39502441)
\lineto(97.12988328,378.39502441)
\lineto(96.62011766,375.1870166)
\lineto(89.94043016,375.1870166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.90527391,375.49463378)
\curveto(0.90527252,375.56494591)(0.91113189,375.61768023)(0.92285203,375.65283691)
\lineto(2.26757859,381.0229541)
\curveto(2.35546638,381.3569323)(2.39941165,381.64990076)(2.39941453,381.90186035)
\curveto(2.39941165,382.41747812)(2.22363057,382.67529036)(1.87207078,382.67529785)
\curveto(1.4970688,382.67529036)(1.21874877,382.44970465)(1.03710984,381.99854003)
\curveto(0.85546788,381.55322117)(0.67968681,380.98779205)(0.50976609,380.30225097)
\curveto(0.5097651,380.26708964)(0.49218699,380.2377928)(0.45703172,380.21436035)
\curveto(0.42187456,380.19677721)(0.38964803,380.18798816)(0.36035203,380.18799316)
\lineto(0.14941453,380.18799316)
\curveto(0.10839831,380.18798816)(0.0732421,380.20849595)(0.04394578,380.2495166)
\curveto(0.01464841,380.29638649)(-0.00000001,380.33740207)(0.00000047,380.37256347)
\curveto(0.12890611,380.89404214)(0.25195286,381.33642451)(0.36914109,381.69971191)
\curveto(0.49218699,382.06298628)(0.67968681,382.39404064)(0.93164109,382.69287597)
\curveto(1.18945192,382.99169629)(1.50878754,383.14111021)(1.88964891,383.14111816)
\curveto(2.34081796,383.14111021)(2.73925506,382.99755566)(3.08496141,382.7104541)
\curveto(3.43066062,382.42919685)(3.60351201,382.06884565)(3.60351609,381.62939941)
\curveto(3.96093352,382.0981425)(4.37987842,382.46728275)(4.86035203,382.73682128)
\curveto(5.34081496,383.00634471)(5.85058007,383.14111021)(6.38964891,383.14111816)
\curveto(6.81737598,383.14111021)(7.18651624,383.06786809)(7.49707078,382.9213916)
\curveto(7.80760937,382.77489963)(8.0478435,382.55224361)(8.21777391,382.25342285)
\curveto(8.39354628,381.96044732)(8.48143682,381.60888517)(8.48144578,381.19873535)
\curveto(8.48143682,380.70654233)(8.3701088,380.11181636)(8.14746141,379.41455566)
\curveto(7.93065612,378.7172865)(7.65819545,377.93799041)(7.33007859,377.07666503)
\curveto(7.16014908,376.68408541)(7.07518822,376.32373421)(7.07519578,375.99561035)
\curveto(7.07518822,375.63818802)(7.2128834,375.45947726)(7.48828172,375.45947753)
\curveto(7.95702328,375.45947726)(8.34667133,375.71143013)(8.65722703,376.21533691)
\curveto(8.97362382,376.71924163)(9.19627985,377.25830359)(9.32519578,377.83252441)
\curveto(9.34862345,377.90283419)(9.39842809,377.93799041)(9.47460984,377.93799316)
\lineto(9.68554734,377.93799316)
\curveto(9.73241213,377.93799041)(9.77049803,377.92334199)(9.79980516,377.89404785)
\curveto(9.83495109,377.86474829)(9.8525292,377.82666239)(9.85253953,377.77979003)
\curveto(9.8525292,377.7680687)(9.84666983,377.7504906)(9.83496141,377.72705566)
\curveto(9.67088875,377.0473663)(9.38377966,376.4204138)(8.97363328,375.84619628)
\curveto(8.56932735,375.27197745)(8.06249192,374.98486836)(7.45312547,374.98486816)
\curveto(7.03124295,374.98486836)(6.67089175,375.12842291)(6.37207078,375.41553222)
\curveto(6.0732361,375.70850045)(5.92382219,376.06299228)(5.92382859,376.47900878)
\curveto(5.92382219,376.70166352)(5.97069714,376.93603829)(6.06445359,377.18213378)
\curveto(6.21679064,377.57470952)(6.38964203,378.04345905)(6.58300828,378.58838378)
\curveto(6.78221977,379.13330171)(6.94335242,379.65478557)(7.06640672,380.15283691)
\curveto(7.19530529,380.65087832)(7.25975835,381.09033101)(7.25976609,381.47119628)
\curveto(7.25975835,381.80517404)(7.18944592,382.08935344)(7.04882859,382.32373535)
\curveto(6.91405557,382.55810298)(6.68261049,382.67529036)(6.35449266,382.67529785)
\curveto(5.91503313,382.67529036)(5.51073666,382.57861077)(5.14160203,382.38525878)
\curveto(4.77245615,382.1918924)(4.45019085,381.93408016)(4.17480516,381.61182128)
\curveto(3.89941015,381.29540893)(3.64745728,380.91747962)(3.41894578,380.47803222)
\lineto(2.19726609,375.58252441)
\curveto(2.15624783,375.41846168)(2.06249792,375.27783682)(1.91601609,375.16064941)
\curveto(1.77538883,375.04346205)(1.61718587,374.98486836)(1.44140672,374.98486816)
\curveto(1.29492057,374.98486836)(1.16894413,375.03174331)(1.06347703,375.12549316)
\curveto(0.95800684,375.21924313)(0.90527252,375.34228988)(0.90527391,375.49463378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.92627,265.18742297)
\lineto(44.92627,305.18742297)
\lineto(44.92627,305.18742297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.92627,285.18742297)
\lineto(24.92627,285.18742297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.92627,305.18704035)
\curveto(4.92627,294.14134556)(13.88057468,285.18704065)(24.92626946,285.18704035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92627,265.18732297)
\lineto(84.92627,305.18732297)
\lineto(84.92627,305.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.92627,285.18732297)
\lineto(64.92627,285.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.926266,285.18699035)
\curveto(49.926266,282.4255666)(47.68768975,280.18699035)(44.926266,280.18699035)
\curveto(42.16484225,280.18699035)(39.926266,282.4255666)(39.926266,285.18699035)
\curveto(39.926266,287.9484141)(42.16484225,290.18699035)(44.926266,290.18699035)
\curveto(47.68768975,290.18699035)(49.926266,287.9484141)(49.926266,285.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.926266,285.18699035)
\curveto(89.926266,282.4255666)(87.68768975,280.18699035)(84.926266,280.18699035)
\curveto(82.16484225,280.18699035)(79.926266,282.4255666)(79.926266,285.18699035)
\curveto(79.926266,287.9484141)(82.16484225,290.18699035)(84.926266,290.18699035)
\curveto(87.68768975,290.18699035)(89.926266,287.9484141)(89.926266,285.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92627,265.18732297)
\lineto(124.92627,305.18732297)
\lineto(124.92627,305.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.92627,285.18732297)
\lineto(104.92627,285.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.926266,285.18699035)
\curveto(129.926266,282.4255666)(127.68768975,280.18699035)(124.926266,280.18699035)
\curveto(122.16484225,280.18699035)(119.926266,282.4255666)(119.926266,285.18699035)
\curveto(119.926266,287.9484141)(122.16484225,290.18699035)(124.926266,290.18699035)
\curveto(127.68768975,290.18699035)(129.926266,287.9484141)(129.926266,285.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92627,225.18732297)
\lineto(84.92627,265.18732297)
\lineto(84.92627,265.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.92627,245.18732297)
\lineto(64.92627,245.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.926266,245.18699035)
\curveto(89.926266,242.4255666)(87.68768975,240.18699035)(84.926266,240.18699035)
\curveto(82.16484225,240.18699035)(79.926266,242.4255666)(79.926266,245.18699035)
\curveto(79.926266,247.9484141)(82.16484225,250.18699035)(84.926266,250.18699035)
\curveto(87.68768975,250.18699035)(89.926266,247.9484141)(89.926266,245.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92627,225.18732297)
\lineto(124.92627,265.18732297)
\lineto(124.92627,265.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.92627,245.18732297)
\lineto(104.92627,245.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.926266,245.18699035)
\curveto(129.926266,242.4255666)(127.68768975,240.18699035)(124.926266,240.18699035)
\curveto(122.16484225,240.18699035)(119.926266,242.4255666)(119.926266,245.18699035)
\curveto(119.926266,247.9484141)(122.16484225,250.18699035)(124.926266,250.18699035)
\curveto(127.68768975,250.18699035)(129.926266,247.9484141)(129.926266,245.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.92627,265.18704035)
\curveto(44.92627,254.14134556)(53.88057468,245.18704065)(64.92626946,245.18704035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92627,185.18732297)
\lineto(124.92627,225.18732297)
\lineto(124.92627,225.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.92627,205.18732297)
\lineto(104.92627,205.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.926266,205.18699035)
\curveto(129.926266,202.4255666)(127.68768975,200.18699035)(124.926266,200.18699035)
\curveto(122.16484225,200.18699035)(119.926266,202.4255666)(119.926266,205.18699035)
\curveto(119.926266,207.9484141)(122.16484225,210.18699035)(124.926266,210.18699035)
\curveto(127.68768975,210.18699035)(129.926266,207.9484141)(129.926266,205.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92627,225.18704035)
\curveto(84.92627,214.14134556)(93.88057468,205.18704065)(104.92626946,205.18704035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,265.18732297)
\lineto(264.92627,305.18732297)
\lineto(264.92627,305.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,285.18732297)
\lineto(244.92627,285.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,265.18732297)
\lineto(224.92627,305.18732297)
\lineto(224.92627,305.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92627,285.18732297)
\lineto(204.92627,285.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92626,285.18699035)
\curveto(229.92626,282.4255666)(227.68768375,280.18699035)(224.92626,280.18699035)
\curveto(222.16483625,280.18699035)(219.92626,282.4255666)(219.92626,285.18699035)
\curveto(219.92626,287.9484141)(222.16483625,290.18699035)(224.92626,290.18699035)
\curveto(227.68768375,290.18699035)(229.92626,287.9484141)(229.92626,285.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,285.18699035)
\curveto(269.92627,282.4255666)(267.68769375,280.18699035)(264.92627,280.18699035)
\curveto(262.16484625,280.18699035)(259.92627,282.4255666)(259.92627,285.18699035)
\curveto(259.92627,287.9484141)(262.16484625,290.18699035)(264.92627,290.18699035)
\curveto(267.68769375,290.18699035)(269.92627,287.9484141)(269.92627,285.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,265.18732297)
\lineto(184.92627,305.18732297)
\lineto(184.92627,305.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92627,285.18732297)
\lineto(164.92627,285.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926266,285.18699035)
\curveto(189.926266,282.4255666)(187.68768975,280.18699035)(184.926266,280.18699035)
\curveto(182.16484225,280.18699035)(179.926266,282.4255666)(179.926266,285.18699035)
\curveto(179.926266,287.9484141)(182.16484225,290.18699035)(184.926266,290.18699035)
\curveto(187.68768975,290.18699035)(189.926266,287.9484141)(189.926266,285.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,225.18732297)
\lineto(264.92627,265.18732297)
\lineto(264.92627,265.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,245.18732297)
\lineto(244.92627,245.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,225.18732297)
\lineto(224.92627,265.18732297)
\lineto(224.92627,265.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92627,245.18732297)
\lineto(204.92627,245.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92626,245.18699035)
\curveto(229.92626,242.4255666)(227.68768375,240.18699035)(224.92626,240.18699035)
\curveto(222.16483625,240.18699035)(219.92626,242.4255666)(219.92626,245.18699035)
\curveto(219.92626,247.9484141)(222.16483625,250.18699035)(224.92626,250.18699035)
\curveto(227.68768375,250.18699035)(229.92626,247.9484141)(229.92626,245.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,245.18699035)
\curveto(269.92627,242.4255666)(267.68769375,240.18699035)(264.92627,240.18699035)
\curveto(262.16484625,240.18699035)(259.92627,242.4255666)(259.92627,245.18699035)
\curveto(259.92627,247.9484141)(262.16484625,250.18699035)(264.92627,250.18699035)
\curveto(267.68769375,250.18699035)(269.92627,247.9484141)(269.92627,245.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,225.18732297)
\lineto(184.92627,265.18732297)
\lineto(184.92627,265.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92627,245.18732297)
\lineto(164.92627,245.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926266,245.18699035)
\curveto(189.926266,242.4255666)(187.68768975,240.18699035)(184.926266,240.18699035)
\curveto(182.16484225,240.18699035)(179.926266,242.4255666)(179.926266,245.18699035)
\curveto(179.926266,247.9484141)(182.16484225,250.18699035)(184.926266,250.18699035)
\curveto(187.68768975,250.18699035)(189.926266,247.9484141)(189.926266,245.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,185.18732297)
\lineto(264.92627,225.18732297)
\lineto(264.92627,225.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,205.18732297)
\lineto(244.92627,205.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,185.18752297)
\lineto(224.92627,225.18752297)
\lineto(224.92627,225.18752297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92627,205.18732297)
\lineto(204.92627,205.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92626,205.18699035)
\curveto(229.92626,202.4255666)(227.68768375,200.18699035)(224.92626,200.18699035)
\curveto(222.16483625,200.18699035)(219.92626,202.4255666)(219.92626,205.18699035)
\curveto(219.92626,207.9484141)(222.16483625,210.18699035)(224.92626,210.18699035)
\curveto(227.68768375,210.18699035)(229.92626,207.9484141)(229.92626,205.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,205.18699035)
\curveto(269.92627,202.4255666)(267.68769375,200.18699035)(264.92627,200.18699035)
\curveto(262.16484625,200.18699035)(259.92627,202.4255666)(259.92627,205.18699035)
\curveto(259.92627,207.9484141)(262.16484625,210.18699035)(264.92627,210.18699035)
\curveto(267.68769375,210.18699035)(269.92627,207.9484141)(269.92627,205.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,185.18752297)
\lineto(184.92627,225.18752297)
\lineto(184.92627,225.18752297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92627,205.18732297)
\lineto(164.92627,205.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926266,205.18699035)
\curveto(189.926266,202.4255666)(187.68768975,200.18699035)(184.926266,200.18699035)
\curveto(182.16484225,200.18699035)(179.926266,202.4255666)(179.926266,205.18699035)
\curveto(179.926266,207.9484141)(182.16484225,210.18699035)(184.926266,210.18699035)
\curveto(187.68768975,210.18699035)(189.926266,207.9484141)(189.926266,205.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92627,205.18702297)
\lineto(284.92627,205.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92627,245.18702297)
\lineto(284.92627,245.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92627,285.18702297)
\lineto(284.92627,285.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92627,205.18702297)
\lineto(324.92627,205.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,205.18702297)
\lineto(364.92627,205.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92627,245.18702297)
\lineto(324.92627,245.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92627,285.18702297)
\lineto(324.92627,285.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,285.18702297)
\lineto(364.92627,285.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,245.18702297)
\lineto(364.92627,245.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.92627,245.18702297)
\lineto(424.92627,245.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.92627,285.18702297)
\lineto(424.92627,285.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.92627,285.18702297)
\lineto(464.92627,285.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92627,185.18700559)
\curveto(444.92627,196.23270037)(435.97196532,205.18700529)(424.92627054,205.18700559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,225.18700559)
\curveto(484.92627,236.23270037)(475.97196532,245.18700529)(464.92627054,245.18700559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,265.18700559)
\curveto(524.92627,276.23270037)(515.97196532,285.18700529)(504.92627054,285.18700559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92627,145.18702297)
\lineto(444.92627,185.18702297)
\lineto(444.92627,185.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,185.18702297)
\lineto(484.92627,225.18702297)
\lineto(484.92627,225.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,225.18702297)
\lineto(524.92627,265.18702297)
\lineto(524.92627,265.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92627,105.18702297)
\lineto(444.92627,145.18702297)
\lineto(444.92627,145.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92627,65.18702297)
\lineto(444.92627,105.18702297)
\lineto(444.92627,105.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,145.18702297)
\lineto(484.92627,185.18702297)
\lineto(484.92627,185.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,185.18702297)
\lineto(524.92627,225.18702297)
\lineto(524.92627,225.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,145.18702297)
\lineto(524.92627,185.18702297)
\lineto(524.92627,185.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,105.18702297)
\lineto(484.92627,145.18702297)
\lineto(484.92627,145.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,65.18702297)
\lineto(484.92627,105.18702297)
\lineto(484.92627,105.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,105.18702297)
\lineto(524.92627,145.18702297)
\lineto(524.92627,145.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,65.18702297)
\lineto(524.92627,105.18702297)
\lineto(524.92627,105.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92627,25.18702297)
\lineto(444.92627,65.18702297)
\lineto(444.92627,65.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,25.18702297)
\lineto(484.92627,65.18702297)
\lineto(484.92627,65.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,25.18702297)
\lineto(524.92627,65.18702297)
\lineto(524.92627,65.18702297)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.92627,35.18702297)
\lineto(434.92627,35.18702297)
\lineto(444.92627,45.18702297)
\lineto(454.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.92627,35.18702297)
\lineto(434.92627,35.18702297)
\lineto(444.92627,45.18702297)
\lineto(454.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.92627,35.18702297)
\lineto(474.92627,35.18702297)
\lineto(484.92627,45.18702297)
\lineto(494.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(494.92627,35.18702297)
\lineto(474.92627,35.18702297)
\lineto(484.92627,45.18702297)
\lineto(494.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.92627,35.18702297)
\lineto(514.92627,35.18702297)
\lineto(524.92627,45.18702297)
\lineto(534.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.92627,35.18702297)
\lineto(514.92627,35.18702297)
\lineto(524.92627,45.18702297)
\lineto(534.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,205.18702297)
\lineto(424.92627,205.18702297)
\lineto(424.92627,205.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,245.18702297)
\lineto(424.92627,245.18702297)
\lineto(424.92627,245.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,285.18702297)
\lineto(424.92627,285.18702297)
\lineto(424.92627,285.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.92627,25.18702297)
\lineto(304.92627,45.18702297)
\lineto(304.92627,45.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.92627,45.18705559)
\curveto(304.92627,56.23275037)(295.97196532,65.18705529)(284.92627054,65.18705559)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.92627,35.18702297)
\lineto(294.92627,35.18702297)
\lineto(304.92627,45.18702297)
\lineto(314.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.92627,35.18702297)
\lineto(294.92627,35.18702297)
\lineto(304.92627,45.18702297)
\lineto(314.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,125.18752297)
\lineto(184.92627,165.18752297)
\lineto(184.92627,165.18752297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92627,145.18742297)
\lineto(164.92627,145.18742297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,125.18752297)
\lineto(224.92627,165.18752297)
\lineto(224.92627,165.18752297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92627,145.18732297)
\lineto(204.92627,145.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926266,145.18699035)
\curveto(189.926266,142.4255666)(187.68768975,140.18699035)(184.926266,140.18699035)
\curveto(182.16484225,140.18699035)(179.926266,142.4255666)(179.926266,145.18699035)
\curveto(179.926266,147.9484141)(182.16484225,150.18699035)(184.926266,150.18699035)
\curveto(187.68768975,150.18699035)(189.926266,147.9484141)(189.926266,145.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92626,145.18699035)
\curveto(229.92626,142.4255666)(227.68768375,140.18699035)(224.92626,140.18699035)
\curveto(222.16483625,140.18699035)(219.92626,142.4255666)(219.92626,145.18699035)
\curveto(219.92626,147.9484141)(222.16483625,150.18699035)(224.92626,150.18699035)
\curveto(227.68768375,150.18699035)(229.92626,147.9484141)(229.92626,145.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,125.18732297)
\lineto(264.92627,165.18732297)
\lineto(264.92627,165.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,145.18732297)
\lineto(244.92627,145.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,145.18699035)
\curveto(269.92627,142.4255666)(267.68769375,140.18699035)(264.92627,140.18699035)
\curveto(262.16484625,140.18699035)(259.92627,142.4255666)(259.92627,145.18699035)
\curveto(259.92627,147.9484141)(262.16484625,150.18699035)(264.92627,150.18699035)
\curveto(267.68769375,150.18699035)(269.92627,147.9484141)(269.92627,145.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,85.18732297)
\lineto(224.92627,125.18732297)
\lineto(224.92627,125.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92627,105.18732297)
\lineto(204.92627,105.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92626,105.18699035)
\curveto(229.92626,102.4255666)(227.68768375,100.18699035)(224.92626,100.18699035)
\curveto(222.16483625,100.18699035)(219.92626,102.4255666)(219.92626,105.18699035)
\curveto(219.92626,107.9484141)(222.16483625,110.18699035)(224.92626,110.18699035)
\curveto(227.68768375,110.18699035)(229.92626,107.9484141)(229.92626,105.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,85.18732297)
\lineto(264.92627,125.18732297)
\lineto(264.92627,125.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,105.18732297)
\lineto(244.92627,105.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,105.18699035)
\curveto(269.92627,102.4255666)(267.68769375,100.18699035)(264.92627,100.18699035)
\curveto(262.16484625,100.18699035)(259.92627,102.4255666)(259.92627,105.18699035)
\curveto(259.92627,107.9484141)(262.16484625,110.18699035)(264.92627,110.18699035)
\curveto(267.68769375,110.18699035)(269.92627,107.9484141)(269.92627,105.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,125.18703735)
\curveto(184.92627,114.14134256)(193.88057468,105.18703765)(204.92626946,105.18703735)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,45.18732297)
\lineto(264.92627,85.18732297)
\lineto(264.92627,85.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,65.18732297)
\lineto(244.92627,65.18732297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,65.18699035)
\curveto(269.92627,62.4255666)(267.68769375,60.18699035)(264.92627,60.18699035)
\curveto(262.16484625,60.18699035)(259.92627,62.4255666)(259.92627,65.18699035)
\curveto(259.92627,67.9484141)(262.16484625,70.18699035)(264.92627,70.18699035)
\curveto(267.68769375,70.18699035)(269.92627,67.9484141)(269.92627,65.18699035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,85.18703765)
\curveto(224.92627,74.14134286)(233.88057468,65.18703795)(244.92626946,65.18703765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92627,105.18702297)
\lineto(284.92627,105.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92627,145.18702297)
\lineto(284.92627,145.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92627,145.18702297)
\lineto(324.92627,145.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.92627,85.18699559)
\curveto(344.92627,96.23269037)(335.97196532,105.18699529)(324.92627054,105.18699559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92627,125.18700559)
\curveto(384.92627,136.23270037)(375.97196532,145.18700529)(364.92627054,145.18700559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.92627,45.18702297)
\lineto(344.92627,85.18702297)
\lineto(344.92627,85.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92627,85.18702297)
\lineto(384.92627,125.18702297)
\lineto(384.92627,125.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92627,45.18702297)
\lineto(384.92627,85.18702297)
\lineto(384.92627,85.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.92627,25.18702297)
\lineto(344.92627,45.18702297)
\lineto(344.92627,45.18702297)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.92627,35.18702297)
\lineto(334.92627,35.18702297)
\lineto(344.92627,45.18702297)
\lineto(354.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.92627,35.18702297)
\lineto(334.92627,35.18702297)
\lineto(344.92627,45.18702297)
\lineto(354.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92627,25.18702297)
\lineto(384.92627,45.18702297)
\lineto(384.92627,45.18702297)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.92627,35.18702297)
\lineto(374.92627,35.18702297)
\lineto(384.92627,45.18702297)
\lineto(394.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.92627,35.18702297)
\lineto(374.92627,35.18702297)
\lineto(384.92627,45.18702297)
\lineto(394.92627,35.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,25.18702297)
\lineto(264.92627,45.18702297)
\lineto(264.92627,45.18702297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.90719651,245.18312561)
\curveto(160.90719803,244.91359562)(160.80758875,244.68215054)(160.60836839,244.48878967)
\curveto(160.40915165,244.29543217)(160.17770657,244.19875258)(159.91403245,244.19875061)
\curveto(159.74997262,244.19875258)(159.58883997,244.24269785)(159.43063401,244.33058654)
\curveto(159.27243404,244.41847893)(159.14938728,244.54152568)(159.06149339,244.69972717)
\curveto(158.97360621,244.85793161)(158.92966094,245.01906426)(158.92965745,245.18312561)
\curveto(158.92966094,245.44679821)(159.02634053,245.67824329)(159.21969651,245.87746154)
\curveto(159.41305889,246.07668039)(159.64450398,246.17628967)(159.91403245,246.17628967)
\curveto(160.17770657,246.17628967)(160.40915165,246.07668039)(160.60836839,245.87746154)
\curveto(160.80758875,245.67824329)(160.90719803,245.44679821)(160.90719651,245.18312561)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.91500901,245.18312561)
\curveto(155.91501053,244.91359562)(155.81540125,244.68215054)(155.61618089,244.48878967)
\curveto(155.41696415,244.29543217)(155.18551907,244.19875258)(154.92184495,244.19875061)
\curveto(154.75778512,244.19875258)(154.59665247,244.24269785)(154.43844651,244.33058654)
\curveto(154.28024654,244.41847893)(154.15719978,244.54152568)(154.06930589,244.69972717)
\curveto(153.98141871,244.85793161)(153.93747344,245.01906426)(153.93746995,245.18312561)
\curveto(153.93747344,245.44679821)(154.03415303,245.67824329)(154.22750901,245.87746154)
\curveto(154.42087139,246.07668039)(154.65231648,246.17628967)(154.92184495,246.17628967)
\curveto(155.18551907,246.17628967)(155.41696415,246.07668039)(155.61618089,245.87746154)
\curveto(155.81540125,245.67824329)(155.91501053,245.44679821)(155.91500901,245.18312561)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.92282151,245.18312561)
\curveto(150.92282303,244.91359562)(150.82321375,244.68215054)(150.62399339,244.48878967)
\curveto(150.42477665,244.29543217)(150.19333157,244.19875258)(149.92965745,244.19875061)
\curveto(149.76559762,244.19875258)(149.60446497,244.24269785)(149.44625901,244.33058654)
\curveto(149.28805904,244.41847893)(149.16501228,244.54152568)(149.07711839,244.69972717)
\curveto(148.98923121,244.85793161)(148.94528594,245.01906426)(148.94528245,245.18312561)
\curveto(148.94528594,245.44679821)(149.04196553,245.67824329)(149.23532151,245.87746154)
\curveto(149.42868389,246.07668039)(149.66012898,246.17628967)(149.92965745,246.17628967)
\curveto(150.19333157,246.17628967)(150.42477665,246.07668039)(150.62399339,245.87746154)
\curveto(150.82321375,245.67824329)(150.92282303,245.44679821)(150.92282151,245.18312561)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92184495,169.20656311)
\curveto(224.65231496,169.20656159)(224.42086988,169.30617087)(224.22750901,169.50539123)
\curveto(224.03415152,169.70460797)(223.93747193,169.93605305)(223.93746995,170.19972717)
\curveto(223.93747193,170.363787)(223.9814172,170.52491965)(224.06930589,170.68312561)
\curveto(224.15719827,170.84132558)(224.28024502,170.96437234)(224.43844651,171.05226623)
\curveto(224.59665096,171.14015341)(224.75778361,171.18409868)(224.92184495,171.18410217)
\curveto(225.18551756,171.18409868)(225.41696264,171.08741909)(225.61618089,170.89406311)
\curveto(225.81539974,170.70070072)(225.91500901,170.46925564)(225.91500901,170.19972717)
\curveto(225.91500901,169.93605305)(225.81539974,169.70460797)(225.61618089,169.50539123)
\curveto(225.41696264,169.30617087)(225.18551756,169.20656159)(224.92184495,169.20656311)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92184495,174.19875061)
\curveto(224.65231496,174.19874909)(224.42086988,174.29835837)(224.22750901,174.49757873)
\curveto(224.03415152,174.69679547)(223.93747193,174.92824055)(223.93746995,175.19191467)
\curveto(223.93747193,175.3559745)(223.9814172,175.51710715)(224.06930589,175.67531311)
\curveto(224.15719827,175.83351308)(224.28024502,175.95655984)(224.43844651,176.04445373)
\curveto(224.59665096,176.13234091)(224.75778361,176.17628618)(224.92184495,176.17628967)
\curveto(225.18551756,176.17628618)(225.41696264,176.07960659)(225.61618089,175.88625061)
\curveto(225.81539974,175.69288822)(225.91500901,175.46144314)(225.91500901,175.19191467)
\curveto(225.91500901,174.92824055)(225.81539974,174.69679547)(225.61618089,174.49757873)
\curveto(225.41696264,174.29835837)(225.18551756,174.19874909)(224.92184495,174.19875061)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92184495,179.19093811)
\curveto(224.65231496,179.19093659)(224.42086988,179.29054587)(224.22750901,179.48976623)
\curveto(224.03415152,179.68898297)(223.93747193,179.92042805)(223.93746995,180.18410217)
\curveto(223.93747193,180.348162)(223.9814172,180.50929465)(224.06930589,180.66750061)
\curveto(224.15719827,180.82570058)(224.28024502,180.94874734)(224.43844651,181.03664123)
\curveto(224.59665096,181.12452841)(224.75778361,181.16847368)(224.92184495,181.16847717)
\curveto(225.18551756,181.16847368)(225.41696264,181.07179409)(225.61618089,180.87843811)
\curveto(225.81539974,180.68507572)(225.91500901,180.45363064)(225.91500901,180.18410217)
\curveto(225.91500901,179.92042805)(225.81539974,179.68898297)(225.61618089,179.48976623)
\curveto(225.41696264,179.29054587)(225.18551756,179.19093659)(224.92184495,179.19093811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.15250757,170.95596233)
\curveto(158.96192216,170.76537478)(158.72783138,170.67215279)(158.45023453,170.67629607)
\curveto(158.17264262,170.68043919)(157.94062344,170.77573278)(157.75417629,170.96217714)
\curveto(157.63816987,171.07818635)(157.55530588,171.22319834)(157.50558406,171.39721353)
\curveto(157.45586909,171.57122711)(157.45586909,171.7452415)(157.50558406,171.91925721)
\curveto(157.55530588,172.09327027)(157.63816987,172.23828225)(157.75417629,172.35429361)
\curveto(157.94062344,172.54073583)(158.17264262,172.63602942)(158.45023453,172.64017467)
\curveto(158.72783138,172.64431582)(158.96192216,172.55109383)(159.15250757,172.36050841)
\curveto(159.33895332,172.17406266)(159.43217532,171.93997188)(159.43217383,171.65823537)
\curveto(159.43217532,171.37649673)(159.33895332,171.14240595)(159.15250757,170.95596233)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.62249794,174.48597196)
\curveto(155.43191253,174.29538441)(155.19782175,174.20216242)(154.9202249,174.2063057)
\curveto(154.642633,174.21044881)(154.41061382,174.30574241)(154.22416666,174.49218676)
\curveto(154.10816024,174.60819598)(154.02529625,174.75320797)(153.97557444,174.92722316)
\curveto(153.92585946,175.10123674)(153.92585946,175.27525112)(153.97557444,175.44926684)
\curveto(154.02529625,175.62327989)(154.10816024,175.76829188)(154.22416666,175.88430324)
\curveto(154.41061382,176.07074546)(154.642633,176.16603905)(154.9202249,176.1701843)
\curveto(155.19782175,176.17432545)(155.43191253,176.08110345)(155.62249794,175.89051804)
\curveto(155.8089437,175.70407229)(155.90216569,175.46998151)(155.9021642,175.188245)
\curveto(155.90216569,174.90650636)(155.8089437,174.67241558)(155.62249794,174.48597196)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.09248831,178.01598159)
\curveto(151.9019029,177.82539404)(151.66781212,177.73217204)(151.39021527,177.73631533)
\curveto(151.11262337,177.74045844)(150.88060419,177.83575203)(150.69415703,178.02219639)
\curveto(150.57815061,178.13820561)(150.49528662,178.2832176)(150.44556481,178.45723279)
\curveto(150.39584983,178.63124637)(150.39584983,178.80526075)(150.44556481,178.97927647)
\curveto(150.49528662,179.15328952)(150.57815061,179.29830151)(150.69415703,179.41431287)
\curveto(150.88060419,179.60075508)(151.11262337,179.69604868)(151.39021527,179.70019393)
\curveto(151.66781212,179.70433508)(151.9019029,179.61111308)(152.09248831,179.42052767)
\curveto(152.27893407,179.23408192)(152.37215606,178.99999114)(152.37215457,178.71825463)
\curveto(152.37215606,178.43651598)(152.27893407,178.2024252)(152.09248831,178.01598159)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.15862479,169.41363314)
\curveto(409.34921234,169.22304773)(409.44243433,168.98895695)(409.43829104,168.7113601)
\curveto(409.43414793,168.43376819)(409.33885434,168.20174901)(409.15240998,168.01530186)
\curveto(409.03640076,167.89929544)(408.89138877,167.81643145)(408.71737358,167.76670963)
\curveto(408.54336,167.71699466)(408.36934562,167.71699466)(408.1953299,167.76670963)
\curveto(408.02131685,167.81643145)(407.87630486,167.89929544)(407.76029351,168.01530186)
\curveto(407.57385129,168.20174901)(407.4785577,168.43376819)(407.47441245,168.7113601)
\curveto(407.4702713,168.98895695)(407.56349329,169.22304773)(407.7540787,169.41363314)
\curveto(407.94052446,169.6000789)(408.17461524,169.69330089)(408.45635174,169.6932994)
\curveto(408.73809039,169.69330089)(408.97218117,169.6000789)(409.15862479,169.41363314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.62861516,165.88362351)
\curveto(405.81920271,165.6930381)(405.9124247,165.45894732)(405.90828141,165.18135047)
\curveto(405.9041383,164.90375857)(405.80884471,164.67173939)(405.62240035,164.48529223)
\curveto(405.50639113,164.36928581)(405.36137915,164.28642182)(405.18736395,164.23670001)
\curveto(405.01335038,164.18698503)(404.83933599,164.18698503)(404.66532028,164.23670001)
\curveto(404.49130722,164.28642182)(404.34629523,164.36928581)(404.23028388,164.48529223)
\curveto(404.04384166,164.67173939)(403.94854807,164.90375857)(403.94440282,165.18135047)
\curveto(403.94026167,165.45894732)(404.03348366,165.6930381)(404.22406907,165.88362351)
\curveto(404.41051483,166.07006927)(404.64460561,166.16329126)(404.92634211,166.16328977)
\curveto(405.20808076,166.16329126)(405.44217154,166.07006927)(405.62861516,165.88362351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.09860553,162.35361388)
\curveto(402.28919308,162.16302847)(402.38241507,161.92893769)(402.37827178,161.65134084)
\curveto(402.37412867,161.37374894)(402.27883508,161.14172976)(402.09239072,160.9552826)
\curveto(401.97638151,160.83927618)(401.83136952,160.75641219)(401.65735433,160.70669038)
\curveto(401.48334075,160.6569754)(401.30932636,160.6569754)(401.13531065,160.70669038)
\curveto(400.96129759,160.75641219)(400.81628561,160.83927618)(400.70027425,160.9552826)
\curveto(400.51383203,161.14172976)(400.41853844,161.37374894)(400.41439319,161.65134084)
\curveto(400.41025204,161.92893769)(400.50347403,162.16302847)(400.69405944,162.35361388)
\curveto(400.8805052,162.54005964)(401.11459598,162.63328163)(401.39633249,162.63328014)
\curveto(401.67807113,162.63328163)(401.91216191,162.54005964)(402.09860553,162.35361388)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.90722703,40.18263732)
\curveto(420.90722854,39.91310734)(420.80761927,39.68166226)(420.60839891,39.48830139)
\curveto(420.40918217,39.29494389)(420.17773708,39.1982643)(419.91406297,39.19826232)
\curveto(419.75000314,39.1982643)(419.58887049,39.24220957)(419.43066453,39.33009826)
\curveto(419.27246455,39.41799064)(419.1494178,39.5410374)(419.06152391,39.69923889)
\curveto(418.97363673,39.85744333)(418.92969146,40.01857598)(418.92968797,40.18263732)
\curveto(418.92969146,40.44630993)(419.02637105,40.67775501)(419.21972703,40.87697326)
\curveto(419.41308941,41.07619211)(419.64453449,41.17580139)(419.91406297,41.17580139)
\curveto(420.17773708,41.17580139)(420.40918217,41.07619211)(420.60839891,40.87697326)
\curveto(420.80761927,40.67775501)(420.90722854,40.44630993)(420.90722703,40.18263732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.91503953,40.18263732)
\curveto(415.91504104,39.91310734)(415.81543177,39.68166226)(415.61621141,39.48830139)
\curveto(415.41699467,39.29494389)(415.18554958,39.1982643)(414.92187547,39.19826232)
\curveto(414.75781564,39.1982643)(414.59668299,39.24220957)(414.43847703,39.33009826)
\curveto(414.28027705,39.41799064)(414.1572303,39.5410374)(414.06933641,39.69923889)
\curveto(413.98144923,39.85744333)(413.93750396,40.01857598)(413.93750047,40.18263732)
\curveto(413.93750396,40.44630993)(414.03418355,40.67775501)(414.22753953,40.87697326)
\curveto(414.42090191,41.07619211)(414.65234699,41.17580139)(414.92187547,41.17580139)
\curveto(415.18554958,41.17580139)(415.41699467,41.07619211)(415.61621141,40.87697326)
\curveto(415.81543177,40.67775501)(415.91504104,40.44630993)(415.91503953,40.18263732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.92285203,40.18263732)
\curveto(410.92285354,39.91310734)(410.82324427,39.68166226)(410.62402391,39.48830139)
\curveto(410.42480717,39.29494389)(410.19336208,39.1982643)(409.92968797,39.19826232)
\curveto(409.76562814,39.1982643)(409.60449549,39.24220957)(409.44628953,39.33009826)
\curveto(409.28808955,39.41799064)(409.1650428,39.5410374)(409.07714891,39.69923889)
\curveto(408.98926173,39.85744333)(408.94531646,40.01857598)(408.94531297,40.18263732)
\curveto(408.94531646,40.44630993)(409.04199605,40.67775501)(409.23535203,40.87697326)
\curveto(409.42871441,41.07619211)(409.66015949,41.17580139)(409.92968797,41.17580139)
\curveto(410.19336208,41.17580139)(410.42480717,41.07619211)(410.62402391,40.87697326)
\curveto(410.82324427,40.67775501)(410.92285354,40.44630993)(410.92285203,40.18263732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.92627,305.18692297)
\lineto(44.92627,345.18692297)
\lineto(44.92627,345.18692297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92627,305.18692297)
\lineto(84.92627,345.18692297)
\lineto(84.92627,345.18692297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92627,305.18692297)
\lineto(124.92627,345.18692297)
\lineto(124.92627,345.18692297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,305.18692297)
\lineto(184.92627,345.18692297)
\lineto(184.92627,345.18692297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.92627,305.18692297)
\lineto(4.92627,345.18692297)
\lineto(4.92627,345.18692297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,305.18692297)
\lineto(264.92627,345.18692297)
\lineto(264.92627,345.18692297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,325.18692297)
\lineto(244.92627,325.18692297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.92627,345.18664035)
\curveto(304.92627,334.14094556)(295.97196532,325.18664065)(284.92627054,325.18664035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.90719651,325.18311035)
\curveto(160.90719803,324.91358036)(160.80758875,324.68213528)(160.60836839,324.48877441)
\curveto(160.40915165,324.29541692)(160.17770657,324.19873732)(159.91403245,324.19873535)
\curveto(159.74997262,324.19873732)(159.58883997,324.24268259)(159.43063401,324.33057128)
\curveto(159.27243404,324.41846367)(159.14938728,324.54151042)(159.06149339,324.69971191)
\curveto(158.97360621,324.85791635)(158.92966094,325.019049)(158.92965745,325.18311035)
\curveto(158.92966094,325.44678295)(159.02634053,325.67822803)(159.21969651,325.87744628)
\curveto(159.41305889,326.07666513)(159.64450398,326.17627441)(159.91403245,326.17627441)
\curveto(160.17770657,326.17627441)(160.40915165,326.07666513)(160.60836839,325.87744628)
\curveto(160.80758875,325.67822803)(160.90719803,325.44678295)(160.90719651,325.18311035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.91500901,325.18311035)
\curveto(155.91501053,324.91358036)(155.81540125,324.68213528)(155.61618089,324.48877441)
\curveto(155.41696415,324.29541692)(155.18551907,324.19873732)(154.92184495,324.19873535)
\curveto(154.75778512,324.19873732)(154.59665247,324.24268259)(154.43844651,324.33057128)
\curveto(154.28024654,324.41846367)(154.15719978,324.54151042)(154.06930589,324.69971191)
\curveto(153.98141871,324.85791635)(153.93747344,325.019049)(153.93746995,325.18311035)
\curveto(153.93747344,325.44678295)(154.03415303,325.67822803)(154.22750901,325.87744628)
\curveto(154.42087139,326.07666513)(154.65231648,326.17627441)(154.92184495,326.17627441)
\curveto(155.18551907,326.17627441)(155.41696415,326.07666513)(155.61618089,325.87744628)
\curveto(155.81540125,325.67822803)(155.91501053,325.44678295)(155.91500901,325.18311035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.92282151,325.18311035)
\curveto(150.92282303,324.91358036)(150.82321375,324.68213528)(150.62399339,324.48877441)
\curveto(150.42477665,324.29541692)(150.19333157,324.19873732)(149.92965745,324.19873535)
\curveto(149.76559762,324.19873732)(149.60446497,324.24268259)(149.44625901,324.33057128)
\curveto(149.28805904,324.41846367)(149.16501228,324.54151042)(149.07711839,324.69971191)
\curveto(148.98923121,324.85791635)(148.94528594,325.019049)(148.94528245,325.18311035)
\curveto(148.94528594,325.44678295)(149.04196553,325.67822803)(149.23532151,325.87744628)
\curveto(149.42868389,326.07666513)(149.66012898,326.17627441)(149.92965745,326.17627441)
\curveto(150.19333157,326.17627441)(150.42477665,326.07666513)(150.62399339,325.87744628)
\curveto(150.82321375,325.67822803)(150.92282303,325.44678295)(150.92282151,325.18311035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.92627,345.18672297)
\lineto(304.92627,365.18672297)
\lineto(304.92627,365.18672297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,345.18662297)
\lineto(264.92627,365.18662297)
\lineto(264.92627,365.18662297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.92627,345.18662297)
\lineto(4.92627,365.18662297)
\lineto(4.92627,365.18662297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,345.18662297)
\lineto(184.92627,365.18662297)
\lineto(184.92627,365.18662297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.92627,365.18632297)
\lineto(44.92627,345.18632297)
\lineto(44.92627,345.18632297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92627,345.18662297)
\lineto(84.92627,365.18662297)
\lineto(84.92627,365.18662297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92627,345.18662297)
\lineto(124.92627,365.18662297)
\lineto(124.92627,365.18662297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,305.18690559)
\curveto(224.92627,316.23260037)(233.88057468,325.18690529)(244.92626946,325.18690559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.55761766,375.49463378)
\curveto(113.55761627,375.56494591)(113.56347564,375.61768023)(113.57519578,375.65283691)
\lineto(114.91992234,381.0229541)
\curveto(115.00781013,381.3569323)(115.0517554,381.64990076)(115.05175828,381.90186035)
\curveto(115.0517554,382.41747812)(114.87597432,382.67529036)(114.52441453,382.67529785)
\curveto(114.14941255,382.67529036)(113.87109252,382.44970465)(113.68945359,381.99854003)
\curveto(113.50781163,381.55322117)(113.33203056,380.98779205)(113.16210984,380.30225097)
\curveto(113.16210885,380.26708964)(113.14453074,380.2377928)(113.10937547,380.21436035)
\curveto(113.07421831,380.19677721)(113.04199178,380.18798816)(113.01269578,380.18799316)
\lineto(112.80175828,380.18799316)
\curveto(112.76074206,380.18798816)(112.72558585,380.20849595)(112.69628953,380.2495166)
\curveto(112.66699216,380.29638649)(112.65234374,380.33740207)(112.65234422,380.37256347)
\curveto(112.78124986,380.89404214)(112.90429661,381.33642451)(113.02148484,381.69971191)
\curveto(113.14453074,382.06298628)(113.33203056,382.39404064)(113.58398484,382.69287597)
\curveto(113.84179567,382.99169629)(114.16113129,383.14111021)(114.54199266,383.14111816)
\curveto(114.99316171,383.14111021)(115.39159881,382.99755566)(115.73730516,382.7104541)
\curveto(116.08300437,382.42919685)(116.25585576,382.06884565)(116.25585984,381.62939941)
\curveto(116.61327727,382.0981425)(117.03222217,382.46728275)(117.51269578,382.73682128)
\curveto(117.99315871,383.00634471)(118.50292382,383.14111021)(119.04199266,383.14111816)
\curveto(119.46971973,383.14111021)(119.83885999,383.06786809)(120.14941453,382.9213916)
\curveto(120.45995312,382.77489963)(120.70018725,382.55224361)(120.87011766,382.25342285)
\curveto(121.04589003,381.96044732)(121.13378057,381.60888517)(121.13378953,381.19873535)
\curveto(121.13378057,380.70654233)(121.02245255,380.11181636)(120.79980516,379.41455566)
\curveto(120.58299987,378.7172865)(120.3105392,377.93799041)(119.98242234,377.07666503)
\curveto(119.81249283,376.68408541)(119.72753197,376.32373421)(119.72753953,375.99561035)
\curveto(119.72753197,375.63818802)(119.86522715,375.45947726)(120.14062547,375.45947753)
\curveto(120.60936703,375.45947726)(120.99901508,375.71143013)(121.30957078,376.21533691)
\curveto(121.62596757,376.71924163)(121.8486236,377.25830359)(121.97753953,377.83252441)
\curveto(122.0009672,377.90283419)(122.05077184,377.93799041)(122.12695359,377.93799316)
\lineto(122.33789109,377.93799316)
\curveto(122.38475588,377.93799041)(122.42284178,377.92334199)(122.45214891,377.89404785)
\curveto(122.48729484,377.86474829)(122.50487295,377.82666239)(122.50488328,377.77979003)
\curveto(122.50487295,377.7680687)(122.49901358,377.7504906)(122.48730516,377.72705566)
\curveto(122.3232325,377.0473663)(122.03612341,376.4204138)(121.62597703,375.84619628)
\curveto(121.2216711,375.27197745)(120.71483567,374.98486836)(120.10546922,374.98486816)
\curveto(119.6835867,374.98486836)(119.3232355,375.12842291)(119.02441453,375.41553222)
\curveto(118.72557985,375.70850045)(118.57616594,376.06299228)(118.57617234,376.47900878)
\curveto(118.57616594,376.70166352)(118.62304089,376.93603829)(118.71679734,377.18213378)
\curveto(118.86913439,377.57470952)(119.04198578,378.04345905)(119.23535203,378.58838378)
\curveto(119.43456352,379.13330171)(119.59569617,379.65478557)(119.71875047,380.15283691)
\curveto(119.84764904,380.65087832)(119.9121021,381.09033101)(119.91210984,381.47119628)
\curveto(119.9121021,381.80517404)(119.84178967,382.08935344)(119.70117234,382.32373535)
\curveto(119.56639932,382.55810298)(119.33495424,382.67529036)(119.00683641,382.67529785)
\curveto(118.56737688,382.67529036)(118.16308041,382.57861077)(117.79394578,382.38525878)
\curveto(117.4247999,382.1918924)(117.1025346,381.93408016)(116.82714891,381.61182128)
\curveto(116.5517539,381.29540893)(116.29980103,380.91747962)(116.07128953,380.47803222)
\lineto(114.84960984,375.58252441)
\curveto(114.80859158,375.41846168)(114.71484167,375.27783682)(114.56835984,375.16064941)
\curveto(114.42773258,375.04346205)(114.26952962,374.98486836)(114.09375047,374.98486816)
\curveto(113.94726432,374.98486836)(113.82128788,375.03174331)(113.71582078,375.12549316)
\curveto(113.61035059,375.21924313)(113.55761627,375.34228988)(113.55761766,375.49463378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.16406297,378.51807128)
\lineto(123.16406297,379.63428222)
\lineto(127.92773484,379.63428222)
\lineto(127.92773484,378.51807128)
\lineto(123.16406297,378.51807128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.68750047,376.57568847)
\curveto(130.96874847,376.16553124)(131.34667778,375.86084405)(131.82128953,375.66162597)
\curveto(132.29589558,375.46240695)(132.8056607,375.36279767)(133.35058641,375.36279785)
\curveto(134.04784696,375.36279767)(134.54296365,375.65869581)(134.83593797,376.25049316)
\curveto(135.12890056,376.84814775)(135.27538479,377.52490488)(135.27539109,378.2807666)
\curveto(135.27538479,378.62060691)(135.24315826,378.96045032)(135.17871141,379.30029785)
\curveto(135.12011151,379.64013714)(135.01757255,379.95654308)(134.87109422,380.2495166)
\curveto(134.72460409,380.54247999)(134.52245586,380.77685476)(134.26464891,380.9526416)
\curveto(134.01269074,381.12841691)(133.70214418,381.21630744)(133.33300828,381.21631347)
\lineto(132.13769578,381.21631347)
\curveto(132.03222397,381.21630744)(131.97948965,381.27197145)(131.97949266,381.38330566)
\lineto(131.97949266,381.54150878)
\curveto(131.97948965,381.63525234)(132.03222397,381.68212729)(132.13769578,381.68213378)
\lineto(133.13085984,381.76123535)
\curveto(133.55273026,381.76122877)(133.90136273,381.91943174)(134.17675828,382.23584472)
\curveto(134.4580028,382.55224361)(134.66308072,382.93603229)(134.79199266,383.38721191)
\curveto(134.92089296,383.8442345)(134.98534602,384.27782782)(134.98535203,384.68799316)
\curveto(134.98534602,385.26220183)(134.85058053,385.73388105)(134.58105516,386.10303222)
\curveto(134.31151857,386.47216156)(133.90136273,386.65673169)(133.35058641,386.65674316)
\curveto(132.89355124,386.65673169)(132.45702824,386.56884115)(132.04101609,386.39307128)
\curveto(131.62499782,386.22313837)(131.29394346,385.96239645)(131.04785203,385.61084472)
\curveto(131.07128743,385.61669367)(131.09179523,385.61962335)(131.10937547,385.61963378)
\curveto(131.12695144,385.62548272)(131.14745923,385.62841241)(131.17089891,385.62842285)
\curveto(131.44042769,385.62841241)(131.6660134,385.5346625)(131.84765672,385.34717285)
\curveto(132.02929429,385.15966287)(132.12011451,384.93407716)(132.12011766,384.67041503)
\curveto(132.12011451,384.41259331)(132.02929429,384.18993728)(131.84765672,384.00244628)
\curveto(131.6660134,383.81493766)(131.44042769,383.72118775)(131.17089891,383.72119628)
\curveto(130.9072251,383.72118775)(130.68163939,383.81493766)(130.49414109,384.00244628)
\curveto(130.30663976,384.18993728)(130.21288985,384.41259331)(130.21289109,384.67041503)
\curveto(130.21288985,385.18603004)(130.36816314,385.63427177)(130.67871141,386.0151416)
\curveto(130.98925627,386.39598976)(131.38769337,386.68309885)(131.87402391,386.87646972)
\curveto(132.36620801,387.07567658)(132.85839502,387.17528586)(133.35058641,387.17529785)
\curveto(133.71386292,387.17528586)(134.09765159,387.11962185)(134.50195359,387.00830566)
\curveto(134.90624454,386.90282519)(135.27245511,386.74755191)(135.60058641,386.54248535)
\curveto(135.92870445,386.34325544)(136.19530575,386.0854432)(136.40039109,385.76904785)
\curveto(136.61132096,385.45263133)(136.7167896,385.09228013)(136.71679734,384.68799316)
\curveto(136.7167896,384.18407791)(136.6025319,383.71825807)(136.37402391,383.29053222)
\curveto(136.15136048,382.86279017)(135.8437436,382.49364992)(135.45117234,382.18311035)
\curveto(135.05858813,381.87255679)(134.6279245,381.64111171)(134.15918016,381.48877441)
\curveto(134.68065882,381.38915883)(135.17577552,381.19286997)(135.64453172,380.89990722)
\curveto(136.11327458,380.60693305)(136.4882742,380.23193343)(136.76953172,379.77490722)
\curveto(137.05663301,379.31787184)(137.20018755,378.82568483)(137.20019578,378.29834472)
\curveto(137.20018755,377.6362329)(137.01854711,377.03564756)(136.65527391,376.49658691)
\curveto(136.29198534,375.96338301)(135.81444675,375.54443811)(135.22265672,375.23975097)
\curveto(134.63085419,374.94092309)(134.00683137,374.79150918)(133.35058641,374.79150878)
\curveto(132.78808259,374.79150918)(132.22265347,374.89990751)(131.65429734,375.1167041)
\curveto(131.09179523,375.32764146)(130.62890506,375.64697707)(130.26562547,376.07471191)
\curveto(129.90820266,376.50244497)(129.7294919,377.01513977)(129.72949266,377.61279785)
\curveto(129.7294919,377.91162325)(129.82910118,378.16064644)(130.02832078,378.35986816)
\curveto(130.22753828,378.55908354)(130.47656147,378.65869281)(130.77539109,378.65869628)
\curveto(130.96874847,378.65869281)(131.14452955,378.61181786)(131.30273484,378.51807128)
\curveto(131.46679485,378.43017742)(131.59277129,378.30420098)(131.68066453,378.1401416)
\curveto(131.77441173,377.97607631)(131.82128668,377.80029523)(131.82128953,377.61279785)
\curveto(131.82128668,377.31982696)(131.71874772,377.07373346)(131.51367234,376.8745166)
\curveto(131.30859188,376.67529636)(131.06249838,376.57568708)(130.77539109,376.57568847)
\lineto(130.68750047,376.57568847)
}
}
\end{pspicture}


==> diagrams/big-f-id-2-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-168.8](535.42724609,347.59277344)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.02589958,0.39549313)
\lineto(262.02589958,1.02830563)
\curveto(263.52589641,1.02830499)(264.27589566,1.21873449)(264.27589958,1.59959469)
\lineto(264.27589958,11.04783688)
\curveto(263.65480253,10.7489984)(262.86964707,10.59958448)(261.92043083,10.59959469)
\lineto(261.92043083,11.23240719)
\curveto(263.39113092,11.23239635)(264.50148137,11.61618503)(265.25148552,12.38377438)
\lineto(265.50636833,12.38377438)
\curveto(265.54737876,12.38376239)(265.58546466,12.36618428)(265.62062614,12.33104)
\curveto(265.66163646,12.30173122)(265.68214425,12.266575)(265.68214958,12.22557125)
\lineto(265.68214958,1.59959469)
\curveto(265.68214425,1.21873449)(266.4321435,1.02830499)(267.93214958,1.02830563)
\lineto(267.93214958,0.39549313)
\lineto(262.02589958,0.39549313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.33156364,0.39549313)
\lineto(301.33156364,0.87889156)
\curveto(301.33156275,0.90818792)(301.34328148,0.94041446)(301.36671989,0.97557125)
\lineto(304.16164177,4.06932125)
\curveto(304.58351262,4.52634837)(304.92628571,4.91013705)(305.18996208,5.22068844)
\curveto(305.45362894,5.53123018)(305.71437086,5.88865169)(305.97218864,6.29295406)
\curveto(306.22999535,6.69724464)(306.43214358,7.10740048)(306.57863396,7.52342281)
\curveto(306.73097141,7.94529026)(306.80714321,8.39060232)(306.80714958,8.85936031)
\curveto(306.80714321,9.35153886)(306.71632299,9.82028839)(306.53468864,10.26561031)
\curveto(306.3530421,10.71677187)(306.08058143,11.07712307)(305.71730583,11.346665)
\curveto(305.35987903,11.61618503)(304.92628571,11.75095052)(304.41652458,11.75096188)
\curveto(303.89503675,11.75095052)(303.42628721,11.59274755)(303.01027458,11.2763525)
\curveto(302.5942568,10.96579505)(302.30128834,10.56149858)(302.13136833,10.06346188)
\curveto(302.17824159,10.07517095)(302.24269465,10.08103031)(302.32472771,10.08104)
\curveto(302.5942568,10.08103031)(302.82277219,9.99021009)(303.01027458,9.80857906)
\curveto(303.20363119,9.62692921)(303.30031078,9.39255444)(303.30031364,9.10545406)
\curveto(303.30031078,8.830055)(303.20363119,8.59568024)(303.01027458,8.40232906)
\curveto(302.82277219,8.21482124)(302.5942568,8.12107134)(302.32472771,8.12107906)
\curveto(302.0434761,8.12107134)(301.80617165,8.21775093)(301.61281364,8.41111813)
\curveto(301.42531265,8.61032866)(301.33156275,8.84177374)(301.33156364,9.10545406)
\curveto(301.33156275,9.55661678)(301.4165236,9.97849135)(301.58644646,10.37107906)
\curveto(301.75636701,10.76950619)(301.99953083,11.12106834)(302.31593864,11.42576656)
\curveto(302.63820206,11.7363021)(302.99855327,11.97360655)(303.39699333,12.13768063)
\curveto(303.80128684,12.30173122)(304.22902079,12.38376239)(304.68019646,12.38377438)
\curveto(305.3657384,12.38376239)(306.00440964,12.23727816)(306.59621208,11.94432125)
\curveto(307.1880022,11.65720061)(307.65675173,11.24704477)(308.00246208,10.7138525)
\curveto(308.34815729,10.18649896)(308.52100868,9.56833551)(308.52101677,8.85936031)
\curveto(308.52100868,8.337868)(308.40675098,7.8427513)(308.17824333,7.37400875)
\curveto(307.94972019,6.90525224)(307.65675173,6.47751829)(307.29933708,6.09080563)
\curveto(306.9419087,5.70994094)(306.48487791,5.27634762)(305.92824333,4.79002438)
\curveto(305.37159777,4.30369234)(305.0053872,3.97849735)(304.82961052,3.81443844)
\lineto(302.79054802,1.8544775)
\lineto(304.52199333,1.8544775)
\curveto(305.37159777,1.85447604)(306.08058143,1.86033541)(306.64894646,1.87205563)
\curveto(307.22315842,1.88963226)(307.52784561,1.91306973)(307.56300896,1.94236813)
\curveto(307.70362669,2.09471018)(307.84718123,2.64842056)(307.99367302,3.60350094)
\lineto(308.52101677,3.60350094)
\lineto(308.01125114,0.39549313)
\lineto(301.33156364,0.39549313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.14894646,1.784165)
\curveto(342.43019446,1.37400777)(342.80812377,1.06932058)(343.28273552,0.8701025)
\curveto(343.75734157,0.67088347)(344.26710669,0.5712742)(344.81203239,0.57127438)
\curveto(345.50929294,0.5712742)(346.00440964,0.86717234)(346.29738396,1.45896969)
\curveto(346.59034655,2.05662428)(346.73683078,2.73338141)(346.73683708,3.48924313)
\curveto(346.73683078,3.82908344)(346.70460425,4.16892685)(346.64015739,4.50877438)
\curveto(346.5815575,4.84861367)(346.47901854,5.16501961)(346.33254021,5.45799313)
\curveto(346.18605008,5.75095652)(345.98390184,5.98533129)(345.72609489,6.16111813)
\curveto(345.47413673,6.33689343)(345.16359016,6.42478397)(344.79445427,6.42479)
\lineto(343.59914177,6.42479)
\curveto(343.49366996,6.42478397)(343.44093564,6.48044798)(343.44093864,6.59178219)
\lineto(343.44093864,6.74998531)
\curveto(343.44093564,6.84372886)(343.49366996,6.89060382)(343.59914177,6.89061031)
\lineto(344.59230583,6.96971188)
\curveto(345.01417625,6.9697053)(345.36280871,7.12790827)(345.63820427,7.44432125)
\curveto(345.91944878,7.76072013)(346.1245267,8.14450881)(346.25343864,8.59568844)
\curveto(346.38233895,9.05271103)(346.44679201,9.48630435)(346.44679802,9.89646969)
\curveto(346.44679201,10.47067836)(346.31202652,10.94235758)(346.04250114,11.31150875)
\curveto(345.77296455,11.68063809)(345.36280871,11.86520822)(344.81203239,11.86521969)
\curveto(344.35499722,11.86520822)(343.91847422,11.77731768)(343.50246208,11.60154781)
\curveto(343.0864438,11.4316149)(342.75538945,11.17087297)(342.50929802,10.81932125)
\curveto(342.53273342,10.8251702)(342.55324121,10.82809988)(342.57082146,10.82811031)
\curveto(342.58839743,10.83395925)(342.60890522,10.83688893)(342.63234489,10.83689938)
\curveto(342.90187368,10.83688893)(343.12745939,10.74313903)(343.30910271,10.55564938)
\curveto(343.49074027,10.3681394)(343.5815605,10.14255369)(343.58156364,9.87889156)
\curveto(343.5815605,9.62106984)(343.49074027,9.39841381)(343.30910271,9.21092281)
\curveto(343.12745939,9.02341418)(342.90187368,8.92966428)(342.63234489,8.92967281)
\curveto(342.36867108,8.92966428)(342.14308537,9.02341418)(341.95558708,9.21092281)
\curveto(341.76808575,9.39841381)(341.67433584,9.62106984)(341.67433708,9.87889156)
\curveto(341.67433584,10.39450656)(341.82960912,10.8427483)(342.14015739,11.22361813)
\curveto(342.45070225,11.60446629)(342.84913935,11.89157538)(343.33546989,12.08494625)
\curveto(343.827654,12.28415311)(344.31984101,12.38376239)(344.81203239,12.38377438)
\curveto(345.1753089,12.38376239)(345.55909758,12.32809838)(345.96339958,12.21678219)
\curveto(346.36769052,12.11130172)(346.73390109,11.95602844)(347.06203239,11.75096188)
\curveto(347.39015044,11.55173197)(347.65675173,11.29391973)(347.86183708,10.97752438)
\curveto(348.07276694,10.66110786)(348.17823559,10.30075666)(348.17824333,9.89646969)
\curveto(348.17823559,9.39255444)(348.06397789,8.92673459)(347.83546989,8.49900875)
\curveto(347.61280646,8.0712667)(347.30518958,7.70212644)(346.91261833,7.39158688)
\curveto(346.52003412,7.08103331)(346.08937049,6.84958823)(345.62062614,6.69725094)
\curveto(346.14210481,6.59763536)(346.6372215,6.40134649)(347.10597771,6.10838375)
\curveto(347.57472057,5.81540958)(347.94972019,5.44040996)(348.23097771,4.98338375)
\curveto(348.518079,4.52634837)(348.66163354,4.03416136)(348.66164177,3.50682125)
\curveto(348.66163354,2.84470943)(348.4799931,2.24412409)(348.11671989,1.70506344)
\curveto(347.75343132,1.17185954)(347.27589274,0.75291464)(346.68410271,0.4482275)
\curveto(346.09230017,0.14939962)(345.46827736,-0.00001429)(344.81203239,-0.00001469)
\curveto(344.24952858,-0.00001429)(343.68409946,0.10838404)(343.11574333,0.32518063)
\curveto(342.55324121,0.53611798)(342.09035105,0.8554536)(341.72707146,1.28318844)
\curveto(341.36964865,1.7109215)(341.19093789,2.2236163)(341.19093864,2.82127438)
\curveto(341.19093789,3.12009978)(341.29054716,3.36912296)(341.48976677,3.56834469)
\curveto(341.68898426,3.76756007)(341.93800745,3.86716934)(342.23683708,3.86717281)
\curveto(342.43019446,3.86716934)(342.60597553,3.82029439)(342.76418083,3.72654781)
\curveto(342.92824084,3.63865394)(343.05421727,3.51267751)(343.14211052,3.34861813)
\curveto(343.23585772,3.18455284)(343.28273267,3.00877176)(343.28273552,2.82127438)
\curveto(343.28273267,2.52830349)(343.18019371,2.28220999)(342.97511833,2.08299313)
\curveto(342.77003787,1.88377289)(342.52394437,1.78416361)(342.23683708,1.784165)
\lineto(342.14894646,1.784165)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.88280266,0.70311031)
\curveto(473.88280127,0.77342243)(473.88866064,0.82615676)(473.90038078,0.86131344)
\lineto(475.24510734,6.23143063)
\curveto(475.33299513,6.56540883)(475.3769404,6.85837729)(475.37694328,7.11033688)
\curveto(475.3769404,7.62595464)(475.20115932,7.88376689)(474.84959953,7.88377438)
\curveto(474.47459755,7.88376689)(474.19627752,7.65818117)(474.01463859,7.20701656)
\curveto(473.83299663,6.7616977)(473.65721556,6.19626857)(473.48729484,5.5107275)
\curveto(473.48729385,5.47556617)(473.46971574,5.44626932)(473.43456047,5.42283688)
\curveto(473.39940331,5.40525374)(473.36717678,5.39646469)(473.33788078,5.39646969)
\lineto(473.12694328,5.39646969)
\curveto(473.08592706,5.39646469)(473.05077085,5.41697248)(473.02147453,5.45799313)
\curveto(472.99217716,5.50486302)(472.97752874,5.5458786)(472.97752922,5.58104)
\curveto(473.10643486,6.10251867)(473.22948161,6.54490104)(473.34666984,6.90818844)
\curveto(473.46971574,7.27146281)(473.65721556,7.60251717)(473.90916984,7.9013525)
\curveto(474.16698067,8.20017282)(474.48631629,8.34958673)(474.86717766,8.34959469)
\curveto(475.31834671,8.34958673)(475.71678381,8.20603219)(476.06249016,7.91893063)
\curveto(476.40818937,7.63767338)(476.58104076,7.27732218)(476.58104484,6.83787594)
\curveto(476.93846227,7.30661903)(477.35740717,7.67575928)(477.83788078,7.94529781)
\curveto(478.31834371,8.21482124)(478.82810882,8.34958673)(479.36717766,8.34959469)
\curveto(479.79490473,8.34958673)(480.16404499,8.27634462)(480.47459953,8.12986813)
\curveto(480.78513812,7.98337616)(481.02537225,7.76072013)(481.19530266,7.46189938)
\curveto(481.37107503,7.16892385)(481.45896557,6.8173617)(481.45897453,6.40721188)
\curveto(481.45896557,5.91501886)(481.34763755,5.32029289)(481.12499016,4.62303219)
\curveto(480.90818487,3.92576303)(480.6357242,3.14646694)(480.30760734,2.28514156)
\curveto(480.13767783,1.89256194)(480.05271697,1.53221074)(480.05272453,1.20408688)
\curveto(480.05271697,0.84666455)(480.19041215,0.66795379)(480.46581047,0.66795406)
\curveto(480.93455203,0.66795379)(481.32420008,0.91990666)(481.63475578,1.42381344)
\curveto(481.95115257,1.92771816)(482.1738086,2.46678012)(482.30272453,3.04100094)
\curveto(482.3261522,3.11131072)(482.37595684,3.14646694)(482.45213859,3.14646969)
\lineto(482.66307609,3.14646969)
\curveto(482.70994088,3.14646694)(482.74802678,3.13181851)(482.77733391,3.10252438)
\curveto(482.81247984,3.07322482)(482.83005795,3.03513892)(482.83006828,2.98826656)
\curveto(482.83005795,2.97654523)(482.82419858,2.95896712)(482.81249016,2.93553219)
\curveto(482.6484175,2.25584283)(482.36130841,1.62889033)(481.95116203,1.05467281)
\curveto(481.5468561,0.48045398)(481.04002067,0.19334489)(480.43065422,0.19334469)
\curveto(480.0087717,0.19334489)(479.6484205,0.33689943)(479.34959953,0.62400875)
\curveto(479.05076485,0.91697698)(478.90135094,1.27146881)(478.90135734,1.68748531)
\curveto(478.90135094,1.91014005)(478.94822589,2.14451481)(479.04198234,2.39061031)
\curveto(479.19431939,2.78318605)(479.36717078,3.25193558)(479.56053703,3.79686031)
\curveto(479.75974852,4.34177824)(479.92088117,4.86326209)(480.04393547,5.36131344)
\curveto(480.17283404,5.85935485)(480.2372871,6.29880753)(480.23729484,6.67967281)
\curveto(480.2372871,7.01365057)(480.16697467,7.29782997)(480.02635734,7.53221188)
\curveto(479.89158432,7.7665795)(479.66013924,7.88376689)(479.33202141,7.88377438)
\curveto(478.89256188,7.88376689)(478.48826541,7.7870873)(478.11913078,7.59373531)
\curveto(477.7499849,7.40036893)(477.4277196,7.14255669)(477.15233391,6.82029781)
\curveto(476.8769389,6.50388545)(476.62498603,6.12595614)(476.39647453,5.68650875)
\lineto(475.17479484,0.79100094)
\curveto(475.13377658,0.62693821)(475.04002667,0.48631335)(474.89354484,0.36912594)
\curveto(474.75291758,0.25193858)(474.59471462,0.19334489)(474.41893547,0.19334469)
\curveto(474.27244932,0.19334489)(474.14647288,0.24021984)(474.04100578,0.33396969)
\curveto(473.93553559,0.42771966)(473.88280127,0.55076641)(473.88280266,0.70311031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.48924797,3.72654781)
\lineto(483.48924797,4.84275875)
\lineto(488.25291984,4.84275875)
\lineto(488.25291984,3.72654781)
\lineto(483.48924797,3.72654781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.96874016,0.39549313)
\lineto(490.96874016,1.02830563)
\curveto(492.46873699,1.02830499)(493.21873624,1.21873449)(493.21874016,1.59959469)
\lineto(493.21874016,11.04783688)
\curveto(492.59764311,10.7489984)(491.81248764,10.59958448)(490.86327141,10.59959469)
\lineto(490.86327141,11.23240719)
\curveto(492.3339715,11.23239635)(493.44432195,11.61618503)(494.19432609,12.38377438)
\lineto(494.44920891,12.38377438)
\curveto(494.49021934,12.38376239)(494.52830524,12.36618428)(494.56346672,12.33104)
\curveto(494.60447704,12.30173122)(494.62498483,12.266575)(494.62499016,12.22557125)
\lineto(494.62499016,1.59959469)
\curveto(494.62498483,1.21873449)(495.37498408,1.02830499)(496.87499016,1.02830563)
\lineto(496.87499016,0.39549313)
\lineto(490.96874016,0.39549313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.90526359,0.70311031)
\curveto(520.90526221,0.77342243)(520.91112157,0.82615676)(520.92284172,0.86131344)
\lineto(522.26756828,6.23143063)
\curveto(522.35545607,6.56540883)(522.39940134,6.85837729)(522.39940422,7.11033688)
\curveto(522.39940134,7.62595464)(522.22362026,7.88376689)(521.87206047,7.88377438)
\curveto(521.49705849,7.88376689)(521.21873845,7.65818117)(521.03709953,7.20701656)
\curveto(520.85545757,6.7616977)(520.67967649,6.19626857)(520.50975578,5.5107275)
\curveto(520.50975479,5.47556617)(520.49217668,5.44626932)(520.45702141,5.42283688)
\curveto(520.42186425,5.40525374)(520.38963772,5.39646469)(520.36034172,5.39646969)
\lineto(520.14940422,5.39646969)
\curveto(520.108388,5.39646469)(520.07323179,5.41697248)(520.04393547,5.45799313)
\curveto(520.0146381,5.50486302)(519.99998967,5.5458786)(519.99999016,5.58104)
\curveto(520.12889579,6.10251867)(520.25194255,6.54490104)(520.36913078,6.90818844)
\curveto(520.49217668,7.27146281)(520.67967649,7.60251717)(520.93163078,7.9013525)
\curveto(521.18944161,8.20017282)(521.50877723,8.34958673)(521.88963859,8.34959469)
\curveto(522.34080764,8.34958673)(522.73924475,8.20603219)(523.08495109,7.91893063)
\curveto(523.4306503,7.63767338)(523.60350169,7.27732218)(523.60350578,6.83787594)
\curveto(523.96092321,7.30661903)(524.37986811,7.67575928)(524.86034172,7.94529781)
\curveto(525.34080464,8.21482124)(525.85056976,8.34958673)(526.38963859,8.34959469)
\curveto(526.81736567,8.34958673)(527.18650592,8.27634462)(527.49706047,8.12986813)
\curveto(527.80759905,7.98337616)(528.04783319,7.76072013)(528.21776359,7.46189938)
\curveto(528.39353597,7.16892385)(528.4814265,6.8173617)(528.48143547,6.40721188)
\curveto(528.4814265,5.91501886)(528.37009849,5.32029289)(528.14745109,4.62303219)
\curveto(527.9306458,3.92576303)(527.65818514,3.14646694)(527.33006828,2.28514156)
\curveto(527.16013876,1.89256194)(527.07517791,1.53221074)(527.07518547,1.20408688)
\curveto(527.07517791,0.84666455)(527.21287308,0.66795379)(527.48827141,0.66795406)
\curveto(527.95701297,0.66795379)(528.34666101,0.91990666)(528.65721672,1.42381344)
\curveto(528.97361351,1.92771816)(529.19626954,2.46678012)(529.32518547,3.04100094)
\curveto(529.34861314,3.11131072)(529.39841777,3.14646694)(529.47459953,3.14646969)
\lineto(529.68553703,3.14646969)
\curveto(529.73240182,3.14646694)(529.77048771,3.13181851)(529.79979484,3.10252438)
\curveto(529.83494078,3.07322482)(529.85251888,3.03513892)(529.85252922,2.98826656)
\curveto(529.85251888,2.97654523)(529.84665951,2.95896712)(529.83495109,2.93553219)
\curveto(529.67087844,2.25584283)(529.38376935,1.62889033)(528.97362297,1.05467281)
\curveto(528.56931704,0.48045398)(528.06248161,0.19334489)(527.45311516,0.19334469)
\curveto(527.03123264,0.19334489)(526.67088144,0.33689943)(526.37206047,0.62400875)
\curveto(526.07322579,0.91697698)(525.92381187,1.27146881)(525.92381828,1.68748531)
\curveto(525.92381187,1.91014005)(525.97068683,2.14451481)(526.06444328,2.39061031)
\curveto(526.21678033,2.78318605)(526.38963172,3.25193558)(526.58299797,3.79686031)
\curveto(526.78220945,4.34177824)(526.9433421,4.86326209)(527.06639641,5.36131344)
\curveto(527.19529498,5.85935485)(527.25974804,6.29880753)(527.25975578,6.67967281)
\curveto(527.25974804,7.01365057)(527.18943561,7.29782997)(527.04881828,7.53221188)
\curveto(526.91404526,7.7665795)(526.68260018,7.88376689)(526.35448234,7.88377438)
\curveto(525.91502282,7.88376689)(525.51072635,7.7870873)(525.14159172,7.59373531)
\curveto(524.77244584,7.40036893)(524.45018054,7.14255669)(524.17479484,6.82029781)
\curveto(523.89939984,6.50388545)(523.64744696,6.12595614)(523.41893547,5.68650875)
\lineto(522.19725578,0.79100094)
\curveto(522.15623752,0.62693821)(522.06248761,0.48631335)(521.91600578,0.36912594)
\curveto(521.77537852,0.25193858)(521.61717556,0.19334489)(521.44139641,0.19334469)
\curveto(521.29491025,0.19334489)(521.16893382,0.24021984)(521.06346672,0.33396969)
\curveto(520.95799653,0.42771966)(520.90526221,0.55076641)(520.90526359,0.70311031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.62791984,0.70311031)
\curveto(433.62791846,0.77342243)(433.63377782,0.82615676)(433.64549797,0.86131344)
\lineto(434.99022453,6.23143063)
\curveto(435.07811232,6.56540883)(435.12205759,6.85837729)(435.12206047,7.11033688)
\curveto(435.12205759,7.62595464)(434.94627651,7.88376689)(434.59471672,7.88377438)
\curveto(434.21971474,7.88376689)(433.9413947,7.65818117)(433.75975578,7.20701656)
\curveto(433.57811382,6.7616977)(433.40233274,6.19626857)(433.23241203,5.5107275)
\curveto(433.23241104,5.47556617)(433.21483293,5.44626932)(433.17967766,5.42283688)
\curveto(433.1445205,5.40525374)(433.11229397,5.39646469)(433.08299797,5.39646969)
\lineto(432.87206047,5.39646969)
\curveto(432.83104425,5.39646469)(432.79588804,5.41697248)(432.76659172,5.45799313)
\curveto(432.73729435,5.50486302)(432.72264592,5.5458786)(432.72264641,5.58104)
\curveto(432.85155204,6.10251867)(432.9745988,6.54490104)(433.09178703,6.90818844)
\curveto(433.21483293,7.27146281)(433.40233274,7.60251717)(433.65428703,7.9013525)
\curveto(433.91209786,8.20017282)(434.23143348,8.34958673)(434.61229484,8.34959469)
\curveto(435.06346389,8.34958673)(435.461901,8.20603219)(435.80760734,7.91893063)
\curveto(436.15330655,7.63767338)(436.32615794,7.27732218)(436.32616203,6.83787594)
\curveto(436.68357946,7.30661903)(437.10252436,7.67575928)(437.58299797,7.94529781)
\curveto(438.06346089,8.21482124)(438.57322601,8.34958673)(439.11229484,8.34959469)
\curveto(439.54002192,8.34958673)(439.90916217,8.27634462)(440.21971672,8.12986813)
\curveto(440.5302553,7.98337616)(440.77048944,7.76072013)(440.94041984,7.46189938)
\curveto(441.11619222,7.16892385)(441.20408275,6.8173617)(441.20409172,6.40721188)
\curveto(441.20408275,5.91501886)(441.09275474,5.32029289)(440.87010734,4.62303219)
\curveto(440.65330205,3.92576303)(440.38084139,3.14646694)(440.05272453,2.28514156)
\curveto(439.88279501,1.89256194)(439.79783416,1.53221074)(439.79784172,1.20408688)
\curveto(439.79783416,0.84666455)(439.93552933,0.66795379)(440.21092766,0.66795406)
\curveto(440.67966922,0.66795379)(441.06931726,0.91990666)(441.37987297,1.42381344)
\curveto(441.69626976,1.92771816)(441.91892579,2.46678012)(442.04784172,3.04100094)
\curveto(442.07126939,3.11131072)(442.12107402,3.14646694)(442.19725578,3.14646969)
\lineto(442.40819328,3.14646969)
\curveto(442.45505807,3.14646694)(442.49314396,3.13181851)(442.52245109,3.10252438)
\curveto(442.55759703,3.07322482)(442.57517513,3.03513892)(442.57518547,2.98826656)
\curveto(442.57517513,2.97654523)(442.56931576,2.95896712)(442.55760734,2.93553219)
\curveto(442.39353469,2.25584283)(442.1064256,1.62889033)(441.69627922,1.05467281)
\curveto(441.29197329,0.48045398)(440.78513786,0.19334489)(440.17577141,0.19334469)
\curveto(439.75388889,0.19334489)(439.39353769,0.33689943)(439.09471672,0.62400875)
\curveto(438.79588204,0.91697698)(438.64646812,1.27146881)(438.64647453,1.68748531)
\curveto(438.64646812,1.91014005)(438.69334308,2.14451481)(438.78709953,2.39061031)
\curveto(438.93943658,2.78318605)(439.11228797,3.25193558)(439.30565422,3.79686031)
\curveto(439.5048657,4.34177824)(439.66599835,4.86326209)(439.78905266,5.36131344)
\curveto(439.91795123,5.85935485)(439.98240429,6.29880753)(439.98241203,6.67967281)
\curveto(439.98240429,7.01365057)(439.91209186,7.29782997)(439.77147453,7.53221188)
\curveto(439.63670151,7.7665795)(439.40525643,7.88376689)(439.07713859,7.88377438)
\curveto(438.63767907,7.88376689)(438.2333826,7.7870873)(437.86424797,7.59373531)
\curveto(437.49510209,7.40036893)(437.17283679,7.14255669)(436.89745109,6.82029781)
\curveto(436.62205609,6.50388545)(436.37010321,6.12595614)(436.14159172,5.68650875)
\lineto(434.91991203,0.79100094)
\curveto(434.87889377,0.62693821)(434.78514386,0.48631335)(434.63866203,0.36912594)
\curveto(434.49803477,0.25193858)(434.33983181,0.19334489)(434.16405266,0.19334469)
\curveto(434.0175665,0.19334489)(433.89159007,0.24021984)(433.78612297,0.33396969)
\curveto(433.68065278,0.42771966)(433.62791846,0.55076641)(433.62791984,0.70311031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.23436516,3.72654781)
\lineto(443.23436516,4.84275875)
\lineto(447.99803703,4.84275875)
\lineto(447.99803703,3.72654781)
\lineto(443.23436516,3.72654781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.94041984,0.39549313)
\lineto(449.94041984,0.87889156)
\curveto(449.94041895,0.90818792)(449.95213769,0.94041446)(449.97557609,0.97557125)
\lineto(452.77049797,4.06932125)
\curveto(453.19236882,4.52634837)(453.53514192,4.91013705)(453.79881828,5.22068844)
\curveto(454.06248514,5.53123018)(454.32322706,5.88865169)(454.58104484,6.29295406)
\curveto(454.83885155,6.69724464)(455.04099978,7.10740048)(455.18749016,7.52342281)
\curveto(455.33982761,7.94529026)(455.41599941,8.39060232)(455.41600578,8.85936031)
\curveto(455.41599941,9.35153886)(455.32517919,9.82028839)(455.14354484,10.26561031)
\curveto(454.9618983,10.71677187)(454.68943764,11.07712307)(454.32616203,11.346665)
\curveto(453.96873523,11.61618503)(453.53514192,11.75095052)(453.02538078,11.75096188)
\curveto(452.50389295,11.75095052)(452.03514342,11.59274755)(451.61913078,11.2763525)
\curveto(451.203113,10.96579505)(450.91014454,10.56149858)(450.74022453,10.06346188)
\curveto(450.78709779,10.07517095)(450.85155085,10.08103031)(450.93358391,10.08104)
\curveto(451.203113,10.08103031)(451.43162839,9.99021009)(451.61913078,9.80857906)
\curveto(451.81248739,9.62692921)(451.90916698,9.39255444)(451.90916984,9.10545406)
\curveto(451.90916698,8.830055)(451.81248739,8.59568024)(451.61913078,8.40232906)
\curveto(451.43162839,8.21482124)(451.203113,8.12107134)(450.93358391,8.12107906)
\curveto(450.6523323,8.12107134)(450.41502785,8.21775093)(450.22166984,8.41111813)
\curveto(450.03416885,8.61032866)(449.94041895,8.84177374)(449.94041984,9.10545406)
\curveto(449.94041895,9.55661678)(450.0253798,9.97849135)(450.19530266,10.37107906)
\curveto(450.36522321,10.76950619)(450.60838703,11.12106834)(450.92479484,11.42576656)
\curveto(451.24705827,11.7363021)(451.60740947,11.97360655)(452.00584953,12.13768063)
\curveto(452.41014304,12.30173122)(452.83787699,12.38376239)(453.28905266,12.38377438)
\curveto(453.9745946,12.38376239)(454.61326584,12.23727816)(455.20506828,11.94432125)
\curveto(455.7968584,11.65720061)(456.26560793,11.24704477)(456.61131828,10.7138525)
\curveto(456.95701349,10.18649896)(457.12986488,9.56833551)(457.12987297,8.85936031)
\curveto(457.12986488,8.337868)(457.01560718,7.8427513)(456.78709953,7.37400875)
\curveto(456.55857639,6.90525224)(456.26560793,6.47751829)(455.90819328,6.09080563)
\curveto(455.5507649,5.70994094)(455.09373411,5.27634762)(454.53709953,4.79002438)
\curveto(453.98045397,4.30369234)(453.6142434,3.97849735)(453.43846672,3.81443844)
\lineto(451.39940422,1.8544775)
\lineto(453.13084953,1.8544775)
\curveto(453.98045397,1.85447604)(454.68943764,1.86033541)(455.25780266,1.87205563)
\curveto(455.83201462,1.88963226)(456.13670181,1.91306973)(456.17186516,1.94236813)
\curveto(456.31248289,2.09471018)(456.45603743,2.64842056)(456.60252922,3.60350094)
\lineto(457.12987297,3.60350094)
\lineto(456.62010734,0.39549313)
\lineto(449.94041984,0.39549313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.02589958,335.39550838)
\lineto(262.02589958,336.02832088)
\curveto(263.52589641,336.02832025)(264.27589566,336.21874975)(264.27589958,336.59960995)
\lineto(264.27589958,346.04785213)
\curveto(263.65480253,345.74901366)(262.86964707,345.59959974)(261.92043083,345.59960995)
\lineto(261.92043083,346.23242245)
\curveto(263.39113092,346.23241161)(264.50148137,346.61620029)(265.25148552,347.38378963)
\lineto(265.50636833,347.38378963)
\curveto(265.54737876,347.38377765)(265.58546466,347.36619954)(265.62062614,347.33105526)
\curveto(265.66163646,347.30174648)(265.68214425,347.26659026)(265.68214958,347.22558651)
\lineto(265.68214958,336.59960995)
\curveto(265.68214425,336.21874975)(266.4321435,336.02832025)(267.93214958,336.02832088)
\lineto(267.93214958,335.39550838)
\lineto(262.02589958,335.39550838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.33156364,335.39550838)
\lineto(221.33156364,335.87890682)
\curveto(221.33156275,335.90820318)(221.34328148,335.94042971)(221.36671989,335.97558651)
\lineto(224.16164177,339.06933651)
\curveto(224.58351262,339.52636363)(224.92628571,339.91015231)(225.18996208,340.2207037)
\curveto(225.45362894,340.53124544)(225.71437086,340.88866695)(225.97218864,341.29296932)
\curveto(226.22999535,341.69725989)(226.43214358,342.10741573)(226.57863396,342.52343807)
\curveto(226.73097141,342.94530552)(226.80714321,343.39061758)(226.80714958,343.85937557)
\curveto(226.80714321,344.35155412)(226.71632299,344.82030365)(226.53468864,345.26562557)
\curveto(226.3530421,345.71678712)(226.08058143,346.07713833)(225.71730583,346.34668026)
\curveto(225.35987903,346.61620029)(224.92628571,346.75096578)(224.41652458,346.75097713)
\curveto(223.89503675,346.75096578)(223.42628721,346.59276281)(223.01027458,346.27636776)
\curveto(222.5942568,345.96581031)(222.30128834,345.56151384)(222.13136833,345.06347713)
\curveto(222.17824159,345.0751862)(222.24269465,345.08104557)(222.32472771,345.08105526)
\curveto(222.5942568,345.08104557)(222.82277219,344.99022535)(223.01027458,344.80859432)
\curveto(223.20363119,344.62694446)(223.30031078,344.3925697)(223.30031364,344.10546932)
\curveto(223.30031078,343.83007026)(223.20363119,343.5956955)(223.01027458,343.40234432)
\curveto(222.82277219,343.2148365)(222.5942568,343.1210866)(222.32472771,343.12109432)
\curveto(222.0434761,343.1210866)(221.80617165,343.21776619)(221.61281364,343.41113338)
\curveto(221.42531265,343.61034392)(221.33156275,343.841789)(221.33156364,344.10546932)
\curveto(221.33156275,344.55663204)(221.4165236,344.97850661)(221.58644646,345.37109432)
\curveto(221.75636701,345.76952145)(221.99953083,346.1210836)(222.31593864,346.42578182)
\curveto(222.63820206,346.73631736)(222.99855327,346.97362181)(223.39699333,347.13769588)
\curveto(223.80128684,347.30174648)(224.22902079,347.38377765)(224.68019646,347.38378963)
\curveto(225.3657384,347.38377765)(226.00440964,347.23729342)(226.59621208,346.94433651)
\curveto(227.1880022,346.65721587)(227.65675173,346.24706003)(228.00246208,345.71386776)
\curveto(228.34815729,345.18651422)(228.52100868,344.56835077)(228.52101677,343.85937557)
\curveto(228.52100868,343.33788325)(228.40675098,342.84276656)(228.17824333,342.37402401)
\curveto(227.94972019,341.9052675)(227.65675173,341.47753355)(227.29933708,341.09082088)
\curveto(226.9419087,340.70995619)(226.48487791,340.27636288)(225.92824333,339.79003963)
\curveto(225.37159777,339.3037076)(225.0053872,338.97851261)(224.82961052,338.8144537)
\lineto(222.79054802,336.85449276)
\lineto(224.52199333,336.85449276)
\curveto(225.37159777,336.8544913)(226.08058143,336.86035067)(226.64894646,336.87207088)
\curveto(227.22315842,336.88964751)(227.52784561,336.91308499)(227.56300896,336.94238338)
\curveto(227.70362669,337.09472543)(227.84718123,337.64843582)(227.99367302,338.6035162)
\lineto(228.52101677,338.6035162)
\lineto(228.01125114,335.39550838)
\lineto(221.33156364,335.39550838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.14894646,336.78418026)
\curveto(182.43019446,336.37402303)(182.80812377,336.06933583)(183.28273552,335.87011776)
\curveto(183.75734157,335.67089873)(184.26710669,335.57128946)(184.81203239,335.57128963)
\curveto(185.50929294,335.57128946)(186.00440964,335.8671876)(186.29738396,336.45898495)
\curveto(186.59034655,337.05663954)(186.73683078,337.73339667)(186.73683708,338.48925838)
\curveto(186.73683078,338.8290987)(186.70460425,339.16894211)(186.64015739,339.50878963)
\curveto(186.5815575,339.84862893)(186.47901854,340.16503486)(186.33254021,340.45800838)
\curveto(186.18605008,340.75097178)(185.98390184,340.98534654)(185.72609489,341.16113338)
\curveto(185.47413673,341.33690869)(185.16359016,341.42479923)(184.79445427,341.42480526)
\lineto(183.59914177,341.42480526)
\curveto(183.49366996,341.42479923)(183.44093564,341.48046324)(183.44093864,341.59179745)
\lineto(183.44093864,341.75000057)
\curveto(183.44093564,341.84374412)(183.49366996,341.89061908)(183.59914177,341.89062557)
\lineto(184.59230583,341.96972713)
\curveto(185.01417625,341.96972056)(185.36280871,342.12792353)(185.63820427,342.44433651)
\curveto(185.91944878,342.76073539)(186.1245267,343.14452407)(186.25343864,343.5957037)
\curveto(186.38233895,344.05272629)(186.44679201,344.48631961)(186.44679802,344.89648495)
\curveto(186.44679201,345.47069362)(186.31202652,345.94237284)(186.04250114,346.31152401)
\curveto(185.77296455,346.68065335)(185.36280871,346.86522348)(184.81203239,346.86523495)
\curveto(184.35499722,346.86522348)(183.91847422,346.77733294)(183.50246208,346.60156307)
\curveto(183.0864438,346.43163016)(182.75538945,346.17088823)(182.50929802,345.81933651)
\curveto(182.53273342,345.82518545)(182.55324121,345.82811514)(182.57082146,345.82812557)
\curveto(182.58839743,345.83397451)(182.60890522,345.83690419)(182.63234489,345.83691463)
\curveto(182.90187368,345.83690419)(183.12745939,345.74315429)(183.30910271,345.55566463)
\curveto(183.49074027,345.36815466)(183.5815605,345.14256895)(183.58156364,344.87890682)
\curveto(183.5815605,344.6210851)(183.49074027,344.39842907)(183.30910271,344.21093807)
\curveto(183.12745939,344.02342944)(182.90187368,343.92967954)(182.63234489,343.92968807)
\curveto(182.36867108,343.92967954)(182.14308537,344.02342944)(181.95558708,344.21093807)
\curveto(181.76808575,344.39842907)(181.67433584,344.6210851)(181.67433708,344.87890682)
\curveto(181.67433584,345.39452182)(181.82960912,345.84276356)(182.14015739,346.22363338)
\curveto(182.45070225,346.60448155)(182.84913935,346.89159064)(183.33546989,347.08496151)
\curveto(183.827654,347.28416837)(184.31984101,347.38377765)(184.81203239,347.38378963)
\curveto(185.1753089,347.38377765)(185.55909758,347.32811364)(185.96339958,347.21679745)
\curveto(186.36769052,347.11131698)(186.73390109,346.9560437)(187.06203239,346.75097713)
\curveto(187.39015044,346.55174723)(187.65675173,346.29393499)(187.86183708,345.97753963)
\curveto(188.07276694,345.66112312)(188.17823559,345.30077192)(188.17824333,344.89648495)
\curveto(188.17823559,344.3925697)(188.06397789,343.92674985)(187.83546989,343.49902401)
\curveto(187.61280646,343.07128196)(187.30518958,342.7021417)(186.91261833,342.39160213)
\curveto(186.52003412,342.08104857)(186.08937049,341.84960349)(185.62062614,341.6972662)
\curveto(186.14210481,341.59765062)(186.6372215,341.40136175)(187.10597771,341.10839901)
\curveto(187.57472057,340.81542484)(187.94972019,340.44042521)(188.23097771,339.98339901)
\curveto(188.518079,339.52636363)(188.66163354,339.03417662)(188.66164177,338.50683651)
\curveto(188.66163354,337.84472468)(188.4799931,337.24413935)(188.11671989,336.7050787)
\curveto(187.75343132,336.17187479)(187.27589274,335.7529299)(186.68410271,335.44824276)
\curveto(186.09230017,335.14941488)(185.46827736,335.00000097)(184.81203239,335.00000057)
\curveto(184.24952858,335.00000097)(183.68409946,335.1083993)(183.11574333,335.32519588)
\curveto(182.55324121,335.53613324)(182.09035105,335.85546886)(181.72707146,336.2832037)
\curveto(181.36964865,336.71093676)(181.19093789,337.22363156)(181.19093864,337.82128963)
\curveto(181.19093789,338.12011503)(181.29054716,338.36913822)(181.48976677,338.56835995)
\curveto(181.68898426,338.76757532)(181.93800745,338.8671846)(182.23683708,338.86718807)
\curveto(182.43019446,338.8671846)(182.60597553,338.82030965)(182.76418083,338.72656307)
\curveto(182.92824084,338.6386692)(183.05421727,338.51269277)(183.14211052,338.34863338)
\curveto(183.23585772,338.18456809)(183.28273267,338.00878702)(183.28273552,337.82128963)
\curveto(183.28273267,337.52831875)(183.18019371,337.28222525)(182.97511833,337.08300838)
\curveto(182.77003787,336.88378815)(182.52394437,336.78417887)(182.23683708,336.78418026)
\lineto(182.14894646,336.78418026)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.93605583,3.36619625)
\lineto(380.93605583,3.99900875)
\lineto(386.49953239,12.29588375)
\curveto(386.54054191,12.35446554)(386.60206529,12.38376239)(386.68410271,12.38377438)
\lineto(386.94777458,12.38377438)
\curveto(387.08253356,12.38376239)(387.1499163,12.31637964)(387.14992302,12.18162594)
\lineto(387.14992302,3.99900875)
\lineto(388.91652458,3.99900875)
\lineto(388.91652458,3.36619625)
\lineto(387.14992302,3.36619625)
\lineto(387.14992302,1.59959469)
\curveto(387.1499163,1.35349998)(387.32569738,1.19529701)(387.67726677,1.12498531)
\curveto(388.02882167,1.06053152)(388.43604783,1.02830499)(388.89894646,1.02830563)
\lineto(388.89894646,0.39549313)
\lineto(383.94191521,0.39549313)
\lineto(383.94191521,1.02830563)
\curveto(384.40480186,1.02830499)(384.81202802,1.06053152)(385.16359489,1.12498531)
\curveto(385.51515231,1.19529701)(385.69093339,1.35349998)(385.69093864,1.59959469)
\lineto(385.69093864,3.36619625)
\lineto(380.93605583,3.36619625)
\moveto(381.53371208,3.99900875)
\lineto(385.79640739,3.99900875)
\lineto(385.79640739,10.37107906)
\lineto(381.53371208,3.99900875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.88281792,335.70312557)
\curveto(33.88281653,335.77343769)(33.8886759,335.82617202)(33.90039604,335.8613287)
\lineto(35.2451226,341.23144588)
\curveto(35.33301039,341.56542409)(35.37695566,341.85839255)(35.37695854,342.11035213)
\curveto(35.37695566,342.6259699)(35.20117458,342.88378215)(34.84961479,342.88378963)
\curveto(34.47461281,342.88378215)(34.19629278,342.65819643)(34.01465385,342.20703182)
\curveto(33.83301189,341.76171296)(33.65723081,341.19628383)(33.4873101,340.51074276)
\curveto(33.48730911,340.47558143)(33.469731,340.44628458)(33.43457573,340.42285213)
\curveto(33.39941857,340.405269)(33.36719204,340.39647995)(33.33789604,340.39648495)
\lineto(33.12695854,340.39648495)
\curveto(33.08594232,340.39647995)(33.05078611,340.41698774)(33.02148979,340.45800838)
\curveto(32.99219242,340.50487827)(32.97754399,340.54589386)(32.97754448,340.58105526)
\curveto(33.10645012,341.10253393)(33.22949687,341.5449163)(33.3466851,341.9082037)
\curveto(33.469731,342.27147807)(33.65723081,342.60253243)(33.9091851,342.90136776)
\curveto(34.16699593,343.20018808)(34.48633155,343.34960199)(34.86719292,343.34960995)
\curveto(35.31836197,343.34960199)(35.71679907,343.20604745)(36.06250542,342.91894588)
\curveto(36.40820463,342.63768864)(36.58105602,342.27733744)(36.5810601,341.8378912)
\curveto(36.93847753,342.30663429)(37.35742243,342.67577454)(37.83789604,342.94531307)
\curveto(38.31835897,343.2148365)(38.82812408,343.34960199)(39.36719292,343.34960995)
\curveto(39.79491999,343.34960199)(40.16406025,343.27635988)(40.47461479,343.12988338)
\curveto(40.78515337,342.98339142)(41.02538751,342.76073539)(41.19531792,342.46191463)
\curveto(41.37109029,342.16893911)(41.45898083,341.81737696)(41.45898979,341.40722713)
\curveto(41.45898083,340.91503411)(41.34765281,340.32030815)(41.12500542,339.62304745)
\curveto(40.90820013,338.92577829)(40.63573946,338.1464822)(40.3076226,337.28515682)
\curveto(40.13769308,336.8925772)(40.05273223,336.532226)(40.05273979,336.20410213)
\curveto(40.05273223,335.84667981)(40.19042741,335.66796905)(40.46582573,335.66796932)
\curveto(40.93456729,335.66796905)(41.32421533,335.91992192)(41.63477104,336.4238287)
\curveto(41.95116783,336.92773341)(42.17382386,337.46679538)(42.30273979,338.0410162)
\curveto(42.32616746,338.11132598)(42.3759721,338.1464822)(42.45215385,338.14648495)
\lineto(42.66309135,338.14648495)
\curveto(42.70995614,338.1464822)(42.74804204,338.13183377)(42.77734917,338.10253963)
\curveto(42.8124951,338.07324008)(42.8300732,338.03515418)(42.83008354,337.98828182)
\curveto(42.8300732,337.97656049)(42.82421383,337.95898238)(42.81250542,337.93554745)
\curveto(42.64843276,337.25585809)(42.36132367,336.62890559)(41.95117729,336.05468807)
\curveto(41.54687136,335.48046924)(41.04003593,335.19336015)(40.43066948,335.19335995)
\curveto(40.00878696,335.19336015)(39.64843576,335.33691469)(39.34961479,335.62402401)
\curveto(39.05078011,335.91699224)(38.9013662,336.27148407)(38.9013726,336.68750057)
\curveto(38.9013662,336.91015531)(38.94824115,337.14453007)(39.0419976,337.39062557)
\curveto(39.19433465,337.78320131)(39.36718604,338.25195084)(39.56055229,338.79687557)
\curveto(39.75976377,339.3417935)(39.92089643,339.86327735)(40.04395073,340.3613287)
\curveto(40.1728493,340.85937011)(40.23730236,341.29882279)(40.2373101,341.67968807)
\curveto(40.23730236,342.01366583)(40.16698993,342.29784523)(40.0263726,342.53222713)
\curveto(39.89159958,342.76659476)(39.6601545,342.88378215)(39.33203667,342.88378963)
\curveto(38.89257714,342.88378215)(38.48828067,342.78710255)(38.11914604,342.59375057)
\curveto(37.75000016,342.40038419)(37.42773486,342.14257195)(37.15234917,341.82031307)
\curveto(36.87695416,341.50390071)(36.62500128,341.1259714)(36.39648979,340.68652401)
\lineto(35.1748101,335.7910162)
\curveto(35.13379184,335.62695346)(35.04004193,335.48632861)(34.8935601,335.3691412)
\curveto(34.75293284,335.25195384)(34.59472988,335.19336015)(34.41895073,335.19335995)
\curveto(34.27246457,335.19336015)(34.14648814,335.2402351)(34.04102104,335.33398495)
\curveto(33.93555085,335.42773491)(33.88281653,335.55078167)(33.88281792,335.70312557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.48926323,338.72656307)
\lineto(43.48926323,339.84277401)
\lineto(48.2529351,339.84277401)
\lineto(48.2529351,338.72656307)
\lineto(43.48926323,338.72656307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.96875542,335.39550838)
\lineto(50.96875542,336.02832088)
\curveto(52.46875225,336.02832025)(53.2187515,336.21874975)(53.21875542,336.59960995)
\lineto(53.21875542,346.04785213)
\curveto(52.59765837,345.74901366)(51.8125029,345.59959974)(50.86328667,345.59960995)
\lineto(50.86328667,346.23242245)
\curveto(52.33398675,346.23241161)(53.44433721,346.61620029)(54.19434135,347.38378963)
\lineto(54.44922417,347.38378963)
\curveto(54.4902346,347.38377765)(54.5283205,347.36619954)(54.56348198,347.33105526)
\curveto(54.6044923,347.30174648)(54.62500009,347.26659026)(54.62500542,347.22558651)
\lineto(54.62500542,336.59960995)
\curveto(54.62500009,336.21874975)(55.37499934,336.02832025)(56.87500542,336.02832088)
\lineto(56.87500542,335.39550838)
\lineto(50.96875542,335.39550838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.90527122,335.70312557)
\curveto(0.90526983,335.77343769)(0.9111292,335.82617202)(0.92284935,335.8613287)
\lineto(2.26757591,341.23144588)
\curveto(2.3554637,341.56542409)(2.39940897,341.85839255)(2.39941185,342.11035213)
\curveto(2.39940897,342.6259699)(2.22362789,342.88378215)(1.8720681,342.88378963)
\curveto(1.49706612,342.88378215)(1.21874608,342.65819643)(1.03710716,342.20703182)
\curveto(0.8554652,341.76171296)(0.67968412,341.19628383)(0.50976341,340.51074276)
\curveto(0.50976242,340.47558143)(0.49218431,340.44628458)(0.45702904,340.42285213)
\curveto(0.42187188,340.405269)(0.38964535,340.39647995)(0.36034935,340.39648495)
\lineto(0.14941185,340.39648495)
\curveto(0.10839563,340.39647995)(0.07323942,340.41698774)(0.0439431,340.45800838)
\curveto(0.01464573,340.50487827)(-0.0000027,340.54589386)(-0.00000221,340.58105526)
\curveto(0.12890342,341.10253393)(0.25195018,341.5449163)(0.36913841,341.9082037)
\curveto(0.49218431,342.27147807)(0.67968412,342.60253243)(0.93163841,342.90136776)
\curveto(1.18944924,343.20018808)(1.50878486,343.34960199)(1.88964622,343.34960995)
\curveto(2.34081527,343.34960199)(2.73925238,343.20604745)(3.08495872,342.91894588)
\curveto(3.43065793,342.63768864)(3.60350932,342.27733744)(3.60351341,341.8378912)
\curveto(3.96093084,342.30663429)(4.37987573,342.67577454)(4.86034935,342.94531307)
\curveto(5.34081227,343.2148365)(5.85057739,343.34960199)(6.38964622,343.34960995)
\curveto(6.8173733,343.34960199)(7.18651355,343.27635988)(7.4970681,343.12988338)
\curveto(7.80760668,342.98339142)(8.04784082,342.76073539)(8.21777122,342.46191463)
\curveto(8.3935436,342.16893911)(8.48143413,341.81737696)(8.4814431,341.40722713)
\curveto(8.48143413,340.91503411)(8.37010612,340.32030815)(8.14745872,339.62304745)
\curveto(7.93065343,338.92577829)(7.65819277,338.1464822)(7.33007591,337.28515682)
\curveto(7.16014639,336.8925772)(7.07518554,336.532226)(7.0751931,336.20410213)
\curveto(7.07518554,335.84667981)(7.21288071,335.66796905)(7.48827904,335.66796932)
\curveto(7.9570206,335.66796905)(8.34666864,335.91992192)(8.65722435,336.4238287)
\curveto(8.97362114,336.92773341)(9.19627717,337.46679538)(9.3251931,338.0410162)
\curveto(9.34862077,338.11132598)(9.3984254,338.1464822)(9.47460716,338.14648495)
\lineto(9.68554466,338.14648495)
\curveto(9.73240944,338.1464822)(9.77049534,338.13183377)(9.79980247,338.10253963)
\curveto(9.8349484,338.07324008)(9.85252651,338.03515418)(9.85253685,337.98828182)
\curveto(9.85252651,337.97656049)(9.84666714,337.95898238)(9.83495872,337.93554745)
\curveto(9.67088607,337.25585809)(9.38377698,336.62890559)(8.9736306,336.05468807)
\curveto(8.56932467,335.48046924)(8.06248924,335.19336015)(7.45312279,335.19335995)
\curveto(7.03124027,335.19336015)(6.67088907,335.33691469)(6.3720681,335.62402401)
\curveto(6.07323342,335.91699224)(5.9238195,336.27148407)(5.92382591,336.68750057)
\curveto(5.9238195,336.91015531)(5.97069446,337.14453007)(6.06445091,337.39062557)
\curveto(6.21678796,337.78320131)(6.38963935,338.25195084)(6.5830056,338.79687557)
\curveto(6.78221708,339.3417935)(6.94334973,339.86327735)(7.06640404,340.3613287)
\curveto(7.19530261,340.85937011)(7.25975567,341.29882279)(7.25976341,341.67968807)
\curveto(7.25975567,342.01366583)(7.18944324,342.29784523)(7.04882591,342.53222713)
\curveto(6.91405289,342.76659476)(6.68260781,342.88378215)(6.35448997,342.88378963)
\curveto(5.91503045,342.88378215)(5.51073398,342.78710255)(5.14159935,342.59375057)
\curveto(4.77245347,342.40038419)(4.45018816,342.14257195)(4.17480247,341.82031307)
\curveto(3.89940747,341.50390071)(3.64745459,341.1259714)(3.4189431,340.68652401)
\lineto(2.19726341,335.7910162)
\curveto(2.15624515,335.62695346)(2.06249524,335.48632861)(1.91601341,335.3691412)
\curveto(1.77538615,335.25195384)(1.61718319,335.19336015)(1.44140404,335.19335995)
\curveto(1.29491788,335.19336015)(1.16894145,335.2402351)(1.06347435,335.33398495)
\curveto(0.95800416,335.42773491)(0.90526983,335.55078167)(0.90527122,335.70312557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.6279351,335.70312557)
\curveto(73.62793371,335.77343769)(73.63379308,335.82617202)(73.64551323,335.8613287)
\lineto(74.99023979,341.23144588)
\curveto(75.07812758,341.56542409)(75.12207284,341.85839255)(75.12207573,342.11035213)
\curveto(75.12207284,342.6259699)(74.94629177,342.88378215)(74.59473198,342.88378963)
\curveto(74.21973,342.88378215)(73.94140996,342.65819643)(73.75977104,342.20703182)
\curveto(73.57812908,341.76171296)(73.402348,341.19628383)(73.23242729,340.51074276)
\curveto(73.2324263,340.47558143)(73.21484819,340.44628458)(73.17969292,340.42285213)
\curveto(73.14453576,340.405269)(73.11230923,340.39647995)(73.08301323,340.39648495)
\lineto(72.87207573,340.39648495)
\curveto(72.83105951,340.39647995)(72.7959033,340.41698774)(72.76660698,340.45800838)
\curveto(72.7373096,340.50487827)(72.72266118,340.54589386)(72.72266167,340.58105526)
\curveto(72.8515673,341.10253393)(72.97461405,341.5449163)(73.09180229,341.9082037)
\curveto(73.21484819,342.27147807)(73.402348,342.60253243)(73.65430229,342.90136776)
\curveto(73.91211312,343.20018808)(74.23144874,343.34960199)(74.6123101,343.34960995)
\curveto(75.06347915,343.34960199)(75.46191625,343.20604745)(75.8076226,342.91894588)
\curveto(76.15332181,342.63768864)(76.3261732,342.27733744)(76.32617729,341.8378912)
\curveto(76.68359472,342.30663429)(77.10253961,342.67577454)(77.58301323,342.94531307)
\curveto(78.06347615,343.2148365)(78.57324127,343.34960199)(79.1123101,343.34960995)
\curveto(79.54003718,343.34960199)(79.90917743,343.27635988)(80.21973198,343.12988338)
\curveto(80.53027056,342.98339142)(80.7705047,342.76073539)(80.9404351,342.46191463)
\curveto(81.11620748,342.16893911)(81.20409801,341.81737696)(81.20410698,341.40722713)
\curveto(81.20409801,340.91503411)(81.09277,340.32030815)(80.8701226,339.62304745)
\curveto(80.65331731,338.92577829)(80.38085665,338.1464822)(80.05273979,337.28515682)
\curveto(79.88281027,336.8925772)(79.79784942,336.532226)(79.79785698,336.20410213)
\curveto(79.79784942,335.84667981)(79.93554459,335.66796905)(80.21094292,335.66796932)
\curveto(80.67968447,335.66796905)(81.06933252,335.91992192)(81.37988823,336.4238287)
\curveto(81.69628502,336.92773341)(81.91894105,337.46679538)(82.04785698,338.0410162)
\curveto(82.07128465,338.11132598)(82.12108928,338.1464822)(82.19727104,338.14648495)
\lineto(82.40820854,338.14648495)
\curveto(82.45507332,338.1464822)(82.49315922,338.13183377)(82.52246635,338.10253963)
\curveto(82.55761228,338.07324008)(82.57519039,338.03515418)(82.57520073,337.98828182)
\curveto(82.57519039,337.97656049)(82.56933102,337.95898238)(82.5576226,337.93554745)
\curveto(82.39354995,337.25585809)(82.10644086,336.62890559)(81.69629448,336.05468807)
\curveto(81.29198855,335.48046924)(80.78515312,335.19336015)(80.17578667,335.19335995)
\curveto(79.75390415,335.19336015)(79.39355295,335.33691469)(79.09473198,335.62402401)
\curveto(78.7958973,335.91699224)(78.64648338,336.27148407)(78.64648979,336.68750057)
\curveto(78.64648338,336.91015531)(78.69335834,337.14453007)(78.78711479,337.39062557)
\curveto(78.93945184,337.78320131)(79.11230323,338.25195084)(79.30566948,338.79687557)
\curveto(79.50488096,339.3417935)(79.66601361,339.86327735)(79.78906792,340.3613287)
\curveto(79.91796649,340.85937011)(79.98241955,341.29882279)(79.98242729,341.67968807)
\curveto(79.98241955,342.01366583)(79.91210712,342.29784523)(79.77148979,342.53222713)
\curveto(79.63671677,342.76659476)(79.40527169,342.88378215)(79.07715385,342.88378963)
\curveto(78.63769433,342.88378215)(78.23339786,342.78710255)(77.86426323,342.59375057)
\curveto(77.49511735,342.40038419)(77.17285204,342.14257195)(76.89746635,341.82031307)
\curveto(76.62207134,341.50390071)(76.37011847,341.1259714)(76.14160698,340.68652401)
\lineto(74.91992729,335.7910162)
\curveto(74.87890903,335.62695346)(74.78515912,335.48632861)(74.63867729,335.3691412)
\curveto(74.49805003,335.25195384)(74.33984706,335.19336015)(74.16406792,335.19335995)
\curveto(74.01758176,335.19336015)(73.89160533,335.2402351)(73.78613823,335.33398495)
\curveto(73.68066804,335.42773491)(73.62793371,335.55078167)(73.6279351,335.70312557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.23438042,338.72656307)
\lineto(83.23438042,339.84277401)
\lineto(87.99805229,339.84277401)
\lineto(87.99805229,338.72656307)
\lineto(83.23438042,338.72656307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.9404351,335.39550838)
\lineto(89.9404351,335.87890682)
\curveto(89.94043421,335.90820318)(89.95215294,335.94042971)(89.97559135,335.97558651)
\lineto(92.77051323,339.06933651)
\curveto(93.19238408,339.52636363)(93.53515717,339.91015231)(93.79883354,340.2207037)
\curveto(94.0625004,340.53124544)(94.32324232,340.88866695)(94.5810601,341.29296932)
\curveto(94.83886681,341.69725989)(95.04101504,342.10741573)(95.18750542,342.52343807)
\curveto(95.33984287,342.94530552)(95.41601467,343.39061758)(95.41602104,343.85937557)
\curveto(95.41601467,344.35155412)(95.32519445,344.82030365)(95.1435601,345.26562557)
\curveto(94.96191356,345.71678712)(94.68945289,346.07713833)(94.32617729,346.34668026)
\curveto(93.96875049,346.61620029)(93.53515717,346.75096578)(93.02539604,346.75097713)
\curveto(92.50390821,346.75096578)(92.03515867,346.59276281)(91.61914604,346.27636776)
\curveto(91.20312826,345.96581031)(90.9101598,345.56151384)(90.74023979,345.06347713)
\curveto(90.78711305,345.0751862)(90.85156611,345.08104557)(90.93359917,345.08105526)
\curveto(91.20312826,345.08104557)(91.43164365,344.99022535)(91.61914604,344.80859432)
\curveto(91.81250265,344.62694446)(91.90918224,344.3925697)(91.9091851,344.10546932)
\curveto(91.90918224,343.83007026)(91.81250265,343.5956955)(91.61914604,343.40234432)
\curveto(91.43164365,343.2148365)(91.20312826,343.1210866)(90.93359917,343.12109432)
\curveto(90.65234756,343.1210866)(90.41504311,343.21776619)(90.2216851,343.41113338)
\curveto(90.03418411,343.61034392)(89.94043421,343.841789)(89.9404351,344.10546932)
\curveto(89.94043421,344.55663204)(90.02539506,344.97850661)(90.19531792,345.37109432)
\curveto(90.36523847,345.76952145)(90.60840229,346.1210836)(90.9248101,346.42578182)
\curveto(91.24707352,346.73631736)(91.60742473,346.97362181)(92.00586479,347.13769588)
\curveto(92.4101583,347.30174648)(92.83789225,347.38377765)(93.28906792,347.38378963)
\curveto(93.97460986,347.38377765)(94.6132811,347.23729342)(95.20508354,346.94433651)
\curveto(95.79687366,346.65721587)(96.26562319,346.24706003)(96.61133354,345.71386776)
\curveto(96.95702875,345.18651422)(97.12988014,344.56835077)(97.12988823,343.85937557)
\curveto(97.12988014,343.33788325)(97.01562244,342.84276656)(96.78711479,342.37402401)
\curveto(96.55859165,341.9052675)(96.26562319,341.47753355)(95.90820854,341.09082088)
\curveto(95.55078016,340.70995619)(95.09374937,340.27636288)(94.53711479,339.79003963)
\curveto(93.98046923,339.3037076)(93.61425866,338.97851261)(93.43848198,338.8144537)
\lineto(91.39941948,336.85449276)
\lineto(93.13086479,336.85449276)
\curveto(93.98046923,336.8544913)(94.68945289,336.86035067)(95.25781792,336.87207088)
\curveto(95.83202988,336.88964751)(96.13671707,336.91308499)(96.17188042,336.94238338)
\curveto(96.31249815,337.09472543)(96.45605269,337.64843582)(96.60254448,338.6035162)
\lineto(97.12988823,338.6035162)
\lineto(96.6201226,335.39550838)
\lineto(89.9404351,335.39550838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.92627,265.39628344)
\lineto(44.92627,305.39628344)
\lineto(44.92627,305.39628344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.92627,285.39628344)
\lineto(24.92627,285.39628344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.92627,305.39590082)
\curveto(4.92627,294.35020603)(13.88057468,285.39590112)(24.92626946,285.39590082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92627,265.39618344)
\lineto(84.92627,305.39618344)
\lineto(84.92627,305.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.92627,285.39618344)
\lineto(64.92627,285.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.926273,285.39593082)
\curveto(49.926273,282.63450707)(47.68769675,280.39593082)(44.926273,280.39593082)
\curveto(42.16484925,280.39593082)(39.926273,282.63450707)(39.926273,285.39593082)
\curveto(39.926273,288.15735457)(42.16484925,290.39593082)(44.926273,290.39593082)
\curveto(47.68769675,290.39593082)(49.926273,288.15735457)(49.926273,285.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.926273,285.39593082)
\curveto(89.926273,282.63450707)(87.68769675,280.39593082)(84.926273,280.39593082)
\curveto(82.16484925,280.39593082)(79.926273,282.63450707)(79.926273,285.39593082)
\curveto(79.926273,288.15735457)(82.16484925,290.39593082)(84.926273,290.39593082)
\curveto(87.68769675,290.39593082)(89.926273,288.15735457)(89.926273,285.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.92627,305.39598344)
\lineto(4.92627,325.39598344)
\lineto(4.92627,325.39598344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.92627,305.39588344)
\lineto(44.92627,325.39588344)
\lineto(44.92627,325.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92627,305.39588344)
\lineto(84.92627,325.39588344)
\lineto(84.92627,325.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92627,265.39618344)
\lineto(124.92627,305.39618344)
\lineto(124.92627,305.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.92627,285.39618344)
\lineto(104.92627,285.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.9262731,285.39593082)
\curveto(129.9262731,282.63450707)(127.68769685,280.39593082)(124.9262731,280.39593082)
\curveto(122.16484935,280.39593082)(119.9262731,282.63450707)(119.9262731,285.39593082)
\curveto(119.9262731,288.15735457)(122.16484935,290.39593082)(124.9262731,290.39593082)
\curveto(127.68769685,290.39593082)(129.9262731,288.15735457)(129.9262731,285.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92627,305.39588344)
\lineto(124.92627,325.39588344)
\lineto(124.92627,325.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92627,225.39618344)
\lineto(84.92627,265.39618344)
\lineto(84.92627,265.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.92627,245.39618344)
\lineto(64.92627,245.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.926273,245.39593082)
\curveto(89.926273,242.63450707)(87.68769675,240.39593082)(84.926273,240.39593082)
\curveto(82.16484925,240.39593082)(79.926273,242.63450707)(79.926273,245.39593082)
\curveto(79.926273,248.15735457)(82.16484925,250.39593082)(84.926273,250.39593082)
\curveto(87.68769675,250.39593082)(89.926273,248.15735457)(89.926273,245.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92627,225.39618344)
\lineto(124.92627,265.39618344)
\lineto(124.92627,265.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.92627,245.39618344)
\lineto(104.92627,245.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.9262731,245.39593082)
\curveto(129.9262731,242.63450707)(127.68769685,240.39593082)(124.9262731,240.39593082)
\curveto(122.16484935,240.39593082)(119.9262731,242.63450707)(119.9262731,245.39593082)
\curveto(119.9262731,248.15735457)(122.16484935,250.39593082)(124.9262731,250.39593082)
\curveto(127.68769685,250.39593082)(129.9262731,248.15735457)(129.9262731,245.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.92627,265.39590082)
\curveto(44.92627,254.35020603)(53.88057468,245.39590112)(64.92626946,245.39590082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92627,185.39618344)
\lineto(124.92627,225.39618344)
\lineto(124.92627,225.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.92627,205.39618344)
\lineto(104.92627,205.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.9262731,205.39593082)
\curveto(129.9262731,202.63450707)(127.68769685,200.39593082)(124.9262731,200.39593082)
\curveto(122.16484935,200.39593082)(119.9262731,202.63450707)(119.9262731,205.39593082)
\curveto(119.9262731,208.15735457)(122.16484935,210.39593082)(124.9262731,210.39593082)
\curveto(127.68769685,210.39593082)(129.9262731,208.15735457)(129.9262731,205.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92627,225.39590082)
\curveto(84.92627,214.35020603)(93.88057468,205.39590112)(104.92626946,205.39590082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,265.39618344)
\lineto(264.92627,305.39618344)
\lineto(264.92627,305.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,285.39618344)
\lineto(244.92627,285.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,265.39618344)
\lineto(224.92627,305.39618344)
\lineto(224.92627,305.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92627,285.39618344)
\lineto(204.92627,285.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92627,285.39593082)
\curveto(229.92627,282.63450707)(227.68769375,280.39593082)(224.92627,280.39593082)
\curveto(222.16484625,280.39593082)(219.92627,282.63450707)(219.92627,285.39593082)
\curveto(219.92627,288.15735457)(222.16484625,290.39593082)(224.92627,290.39593082)
\curveto(227.68769375,290.39593082)(229.92627,288.15735457)(229.92627,285.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,285.39593082)
\curveto(269.92627,282.63450707)(267.68769375,280.39593082)(264.92627,280.39593082)
\curveto(262.16484625,280.39593082)(259.92627,282.63450707)(259.92627,285.39593082)
\curveto(259.92627,288.15735457)(262.16484625,290.39593082)(264.92627,290.39593082)
\curveto(267.68769375,290.39593082)(269.92627,288.15735457)(269.92627,285.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,325.39558344)
\lineto(264.92627,305.39558344)
\lineto(264.92627,305.39558344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,305.39588344)
\lineto(224.92627,325.39588344)
\lineto(224.92627,325.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,265.39618344)
\lineto(184.92627,305.39618344)
\lineto(184.92627,305.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92627,285.39618344)
\lineto(164.92627,285.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926273,285.39593082)
\curveto(189.926273,282.63450707)(187.68769675,280.39593082)(184.926273,280.39593082)
\curveto(182.16484925,280.39593082)(179.926273,282.63450707)(179.926273,285.39593082)
\curveto(179.926273,288.15735457)(182.16484925,290.39593082)(184.926273,290.39593082)
\curveto(187.68769675,290.39593082)(189.926273,288.15735457)(189.926273,285.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,305.39588344)
\lineto(184.92627,325.39588344)
\lineto(184.92627,325.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,225.39618344)
\lineto(264.92627,265.39618344)
\lineto(264.92627,265.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,245.39618344)
\lineto(244.92627,245.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,225.39618344)
\lineto(224.92627,265.39618344)
\lineto(224.92627,265.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92627,245.39618344)
\lineto(204.92627,245.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92627,245.39593082)
\curveto(229.92627,242.63450707)(227.68769375,240.39593082)(224.92627,240.39593082)
\curveto(222.16484625,240.39593082)(219.92627,242.63450707)(219.92627,245.39593082)
\curveto(219.92627,248.15735457)(222.16484625,250.39593082)(224.92627,250.39593082)
\curveto(227.68769375,250.39593082)(229.92627,248.15735457)(229.92627,245.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,245.39593082)
\curveto(269.92627,242.63450707)(267.68769375,240.39593082)(264.92627,240.39593082)
\curveto(262.16484625,240.39593082)(259.92627,242.63450707)(259.92627,245.39593082)
\curveto(259.92627,248.15735457)(262.16484625,250.39593082)(264.92627,250.39593082)
\curveto(267.68769375,250.39593082)(269.92627,248.15735457)(269.92627,245.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,225.39618344)
\lineto(184.92627,265.39618344)
\lineto(184.92627,265.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92627,245.39618344)
\lineto(164.92627,245.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926273,245.39593082)
\curveto(189.926273,242.63450707)(187.68769675,240.39593082)(184.926273,240.39593082)
\curveto(182.16484925,240.39593082)(179.926273,242.63450707)(179.926273,245.39593082)
\curveto(179.926273,248.15735457)(182.16484925,250.39593082)(184.926273,250.39593082)
\curveto(187.68769675,250.39593082)(189.926273,248.15735457)(189.926273,245.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,185.39618344)
\lineto(264.92627,225.39618344)
\lineto(264.92627,225.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,205.39618344)
\lineto(244.92627,205.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,185.39638344)
\lineto(224.92627,225.39638344)
\lineto(224.92627,225.39638344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92627,205.39618344)
\lineto(204.92627,205.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92627,205.39593082)
\curveto(229.92627,202.63450707)(227.68769375,200.39593082)(224.92627,200.39593082)
\curveto(222.16484625,200.39593082)(219.92627,202.63450707)(219.92627,205.39593082)
\curveto(219.92627,208.15735457)(222.16484625,210.39593082)(224.92627,210.39593082)
\curveto(227.68769375,210.39593082)(229.92627,208.15735457)(229.92627,205.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,205.39593082)
\curveto(269.92627,202.63450707)(267.68769375,200.39593082)(264.92627,200.39593082)
\curveto(262.16484625,200.39593082)(259.92627,202.63450707)(259.92627,205.39593082)
\curveto(259.92627,208.15735457)(262.16484625,210.39593082)(264.92627,210.39593082)
\curveto(267.68769375,210.39593082)(269.92627,208.15735457)(269.92627,205.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,185.39638344)
\lineto(184.92627,225.39638344)
\lineto(184.92627,225.39638344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92627,205.39618344)
\lineto(164.92627,205.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926273,205.39593082)
\curveto(189.926273,202.63450707)(187.68769675,200.39593082)(184.926273,200.39593082)
\curveto(182.16484925,200.39593082)(179.926273,202.63450707)(179.926273,205.39593082)
\curveto(179.926273,208.15735457)(182.16484925,210.39593082)(184.926273,210.39593082)
\curveto(187.68769675,210.39593082)(189.926273,208.15735457)(189.926273,205.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92627,205.39588344)
\lineto(284.92627,205.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92627,245.39588344)
\lineto(284.92627,245.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92627,285.39588344)
\lineto(284.92627,285.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92627,205.39588344)
\lineto(324.92627,205.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,205.39588344)
\lineto(364.92627,205.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92627,245.39588344)
\lineto(324.92627,245.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92627,285.39588344)
\lineto(324.92627,285.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,285.39588344)
\lineto(364.92627,285.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,245.39588344)
\lineto(364.92627,245.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.92627,245.39588344)
\lineto(424.92627,245.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.92627,285.39588344)
\lineto(424.92627,285.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.92627,285.39588344)
\lineto(464.92627,285.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92627,185.39586605)
\curveto(444.92627,196.44156084)(435.97196532,205.39586576)(424.92627054,205.39586605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,225.39586605)
\curveto(484.92627,236.44156084)(475.97196532,245.39586576)(464.92627054,245.39586605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,265.39586605)
\curveto(524.92627,276.44156084)(515.97196532,285.39586576)(504.92627054,285.39586605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92627,145.39588344)
\lineto(444.92627,185.39588344)
\lineto(444.92627,185.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,185.39588344)
\lineto(484.92627,225.39588344)
\lineto(484.92627,225.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,225.39588344)
\lineto(524.92627,265.39588344)
\lineto(524.92627,265.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92627,105.39588344)
\lineto(444.92627,145.39588344)
\lineto(444.92627,145.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92627,65.39588344)
\lineto(444.92627,105.39588344)
\lineto(444.92627,105.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,145.39588344)
\lineto(484.92627,185.39588344)
\lineto(484.92627,185.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,185.39588344)
\lineto(524.92627,225.39588344)
\lineto(524.92627,225.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,145.39588344)
\lineto(524.92627,185.39588344)
\lineto(524.92627,185.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,105.39588344)
\lineto(484.92627,145.39588344)
\lineto(484.92627,145.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,65.39588344)
\lineto(484.92627,105.39588344)
\lineto(484.92627,105.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,105.39588344)
\lineto(524.92627,145.39588344)
\lineto(524.92627,145.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,65.39588344)
\lineto(524.92627,105.39588344)
\lineto(524.92627,105.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92627,25.39588344)
\lineto(444.92627,65.39588344)
\lineto(444.92627,65.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92627,25.39588344)
\lineto(484.92627,65.39588344)
\lineto(484.92627,65.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92627,25.39588344)
\lineto(524.92627,65.39588344)
\lineto(524.92627,65.39588344)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.92627,35.39588344)
\lineto(434.92627,35.39588344)
\lineto(444.92627,45.39588344)
\lineto(454.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.92627,35.39588344)
\lineto(434.92627,35.39588344)
\lineto(444.92627,45.39588344)
\lineto(454.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.92627,35.39588344)
\lineto(474.92627,35.39588344)
\lineto(484.92627,45.39588344)
\lineto(494.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(494.92627,35.39588344)
\lineto(474.92627,35.39588344)
\lineto(484.92627,45.39588344)
\lineto(494.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.92627,35.39588344)
\lineto(514.92627,35.39588344)
\lineto(524.92627,45.39588344)
\lineto(534.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.92627,35.39588344)
\lineto(514.92627,35.39588344)
\lineto(524.92627,45.39588344)
\lineto(534.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,205.39588344)
\lineto(424.92627,205.39588344)
\lineto(424.92627,205.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,245.39588344)
\lineto(424.92627,245.39588344)
\lineto(424.92627,245.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92627,285.39588344)
\lineto(424.92627,285.39588344)
\lineto(424.92627,285.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.92627,25.39588344)
\lineto(304.92627,45.39588344)
\lineto(304.92627,45.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.92627,45.39599605)
\curveto(304.92627,56.44169084)(295.97196532,65.39599576)(284.92627054,65.39599605)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.92627,35.39588344)
\lineto(294.92627,35.39588344)
\lineto(304.92627,45.39588344)
\lineto(314.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.92627,35.39588344)
\lineto(294.92627,35.39588344)
\lineto(304.92627,45.39588344)
\lineto(314.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,125.39638344)
\lineto(184.92627,165.39638344)
\lineto(184.92627,165.39638344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92627,145.39628344)
\lineto(164.92627,145.39628344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,125.39638344)
\lineto(224.92627,165.39638344)
\lineto(224.92627,165.39638344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92627,145.39618344)
\lineto(204.92627,145.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926273,145.39593082)
\curveto(189.926273,142.63450707)(187.68769675,140.39593082)(184.926273,140.39593082)
\curveto(182.16484925,140.39593082)(179.926273,142.63450707)(179.926273,145.39593082)
\curveto(179.926273,148.15735457)(182.16484925,150.39593082)(184.926273,150.39593082)
\curveto(187.68769675,150.39593082)(189.926273,148.15735457)(189.926273,145.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92627,145.39593082)
\curveto(229.92627,142.63450707)(227.68769375,140.39593082)(224.92627,140.39593082)
\curveto(222.16484625,140.39593082)(219.92627,142.63450707)(219.92627,145.39593082)
\curveto(219.92627,148.15735457)(222.16484625,150.39593082)(224.92627,150.39593082)
\curveto(227.68769375,150.39593082)(229.92627,148.15735457)(229.92627,145.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,125.39618344)
\lineto(264.92627,165.39618344)
\lineto(264.92627,165.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,145.39618344)
\lineto(244.92627,145.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,145.39593082)
\curveto(269.92627,142.63450707)(267.68769375,140.39593082)(264.92627,140.39593082)
\curveto(262.16484625,140.39593082)(259.92627,142.63450707)(259.92627,145.39593082)
\curveto(259.92627,148.15735457)(262.16484625,150.39593082)(264.92627,150.39593082)
\curveto(267.68769375,150.39593082)(269.92627,148.15735457)(269.92627,145.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,85.39618344)
\lineto(224.92627,125.39618344)
\lineto(224.92627,125.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92627,105.39618344)
\lineto(204.92627,105.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92627,105.39593082)
\curveto(229.92627,102.63450707)(227.68769375,100.39593082)(224.92627,100.39593082)
\curveto(222.16484625,100.39593082)(219.92627,102.63450707)(219.92627,105.39593082)
\curveto(219.92627,108.15735457)(222.16484625,110.39593082)(224.92627,110.39593082)
\curveto(227.68769375,110.39593082)(229.92627,108.15735457)(229.92627,105.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,85.39618344)
\lineto(264.92627,125.39618344)
\lineto(264.92627,125.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,105.39618344)
\lineto(244.92627,105.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,105.39593082)
\curveto(269.92627,102.63450707)(267.68769375,100.39593082)(264.92627,100.39593082)
\curveto(262.16484625,100.39593082)(259.92627,102.63450707)(259.92627,105.39593082)
\curveto(259.92627,108.15735457)(262.16484625,110.39593082)(264.92627,110.39593082)
\curveto(267.68769375,110.39593082)(269.92627,108.15735457)(269.92627,105.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92627,125.39590282)
\curveto(184.92627,114.35020803)(193.88057468,105.39590312)(204.92626946,105.39590282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,45.39618344)
\lineto(264.92627,85.39618344)
\lineto(264.92627,85.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92627,65.39618344)
\lineto(244.92627,65.39618344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92627,65.39593082)
\curveto(269.92627,62.63450707)(267.68769375,60.39593082)(264.92627,60.39593082)
\curveto(262.16484625,60.39593082)(259.92627,62.63450707)(259.92627,65.39593082)
\curveto(259.92627,68.15735457)(262.16484625,70.39593082)(264.92627,70.39593082)
\curveto(267.68769375,70.39593082)(269.92627,68.15735457)(269.92627,65.39593082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92627,85.39590275)
\curveto(224.92627,74.35020796)(233.88057468,65.39590305)(244.92626946,65.39590275)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92627,105.39588344)
\lineto(284.92627,105.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92627,145.39588344)
\lineto(284.92627,145.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92627,145.39588344)
\lineto(324.92627,145.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.92627,85.39589605)
\curveto(344.92627,96.44159084)(335.97196532,105.39589576)(324.92627054,105.39589605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92627,125.39586605)
\curveto(384.92627,136.44156084)(375.97196532,145.39586576)(364.92627054,145.39586605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.92627,45.39588344)
\lineto(344.92627,85.39588344)
\lineto(344.92627,85.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92627,85.39588344)
\lineto(384.92627,125.39588344)
\lineto(384.92627,125.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92627,45.39588344)
\lineto(384.92627,85.39588344)
\lineto(384.92627,85.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.92627,25.39588344)
\lineto(344.92627,45.39588344)
\lineto(344.92627,45.39588344)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.92627,35.39588344)
\lineto(334.92627,35.39588344)
\lineto(344.92627,45.39588344)
\lineto(354.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.92627,35.39588344)
\lineto(334.92627,35.39588344)
\lineto(344.92627,45.39588344)
\lineto(354.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92627,25.39588344)
\lineto(384.92627,45.39588344)
\lineto(384.92627,45.39588344)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.92627,35.39588344)
\lineto(374.92627,35.39588344)
\lineto(384.92627,45.39588344)
\lineto(394.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.92627,35.39588344)
\lineto(374.92627,35.39588344)
\lineto(384.92627,45.39588344)
\lineto(394.92627,35.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92627,25.39588344)
\lineto(264.92627,45.39588344)
\lineto(264.92627,45.39588344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.90724724,245.39158688)
\curveto(160.90724875,245.12205689)(160.80763947,244.89061181)(160.60841911,244.69725094)
\curveto(160.40920237,244.50389344)(160.17775729,244.40721385)(159.91408317,244.40721188)
\curveto(159.75002334,244.40721385)(159.58889069,244.45115912)(159.43068474,244.53904781)
\curveto(159.27248476,244.6269402)(159.14943801,244.74998695)(159.06154411,244.90818844)
\curveto(158.97365693,245.06639288)(158.92971166,245.22752553)(158.92970817,245.39158688)
\curveto(158.92971166,245.65525948)(159.02639125,245.88670456)(159.21974724,246.08592281)
\curveto(159.41310962,246.28514166)(159.6445547,246.38475094)(159.91408317,246.38475094)
\curveto(160.17775729,246.38475094)(160.40920237,246.28514166)(160.60841911,246.08592281)
\curveto(160.80763947,245.88670456)(160.90724875,245.65525948)(160.90724724,245.39158688)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.91505974,245.39158688)
\curveto(155.91506125,245.12205689)(155.81545197,244.89061181)(155.61623161,244.69725094)
\curveto(155.41701487,244.50389344)(155.18556979,244.40721385)(154.92189567,244.40721188)
\curveto(154.75783584,244.40721385)(154.59670319,244.45115912)(154.43849724,244.53904781)
\curveto(154.28029726,244.6269402)(154.15725051,244.74998695)(154.06935661,244.90818844)
\curveto(153.98146943,245.06639288)(153.93752416,245.22752553)(153.93752067,245.39158688)
\curveto(153.93752416,245.65525948)(154.03420375,245.88670456)(154.22755974,246.08592281)
\curveto(154.42092212,246.28514166)(154.6523672,246.38475094)(154.92189567,246.38475094)
\curveto(155.18556979,246.38475094)(155.41701487,246.28514166)(155.61623161,246.08592281)
\curveto(155.81545197,245.88670456)(155.91506125,245.65525948)(155.91505974,245.39158688)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.92287224,245.39158688)
\curveto(150.92287375,245.12205689)(150.82326447,244.89061181)(150.62404411,244.69725094)
\curveto(150.42482737,244.50389344)(150.19338229,244.40721385)(149.92970817,244.40721188)
\curveto(149.76564834,244.40721385)(149.60451569,244.45115912)(149.44630974,244.53904781)
\curveto(149.28810976,244.6269402)(149.16506301,244.74998695)(149.07716911,244.90818844)
\curveto(148.98928193,245.06639288)(148.94533666,245.22752553)(148.94533317,245.39158688)
\curveto(148.94533666,245.65525948)(149.04201625,245.88670456)(149.23537224,246.08592281)
\curveto(149.42873462,246.28514166)(149.6601797,246.38475094)(149.92970817,246.38475094)
\curveto(150.19338229,246.38475094)(150.42482737,246.28514166)(150.62404411,246.08592281)
\curveto(150.82326447,245.88670456)(150.92287375,245.65525948)(150.92287224,245.39158688)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92189567,169.41502438)
\curveto(224.65236569,169.41502286)(224.42092061,169.51463214)(224.22755974,169.7138525)
\curveto(224.03420224,169.91306924)(223.93752265,170.14451432)(223.93752067,170.40818844)
\curveto(223.93752265,170.57224827)(223.98146792,170.73338092)(224.06935661,170.89158688)
\curveto(224.15724899,171.04978685)(224.28029575,171.17283361)(224.43849724,171.2607275)
\curveto(224.59670168,171.34861468)(224.75783433,171.39255995)(224.92189567,171.39256344)
\curveto(225.18556828,171.39255995)(225.41701336,171.29588036)(225.61623161,171.10252438)
\curveto(225.81545046,170.90916199)(225.91505974,170.67771691)(225.91505974,170.40818844)
\curveto(225.91505974,170.14451432)(225.81545046,169.91306924)(225.61623161,169.7138525)
\curveto(225.41701336,169.51463214)(225.18556828,169.41502286)(224.92189567,169.41502438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92189567,174.40721188)
\curveto(224.65236569,174.40721036)(224.42092061,174.50681964)(224.22755974,174.70604)
\curveto(224.03420224,174.90525674)(223.93752265,175.13670182)(223.93752067,175.40037594)
\curveto(223.93752265,175.56443577)(223.98146792,175.72556842)(224.06935661,175.88377438)
\curveto(224.15724899,176.04197435)(224.28029575,176.16502111)(224.43849724,176.252915)
\curveto(224.59670168,176.34080218)(224.75783433,176.38474745)(224.92189567,176.38475094)
\curveto(225.18556828,176.38474745)(225.41701336,176.28806786)(225.61623161,176.09471188)
\curveto(225.81545046,175.90134949)(225.91505974,175.66990441)(225.91505974,175.40037594)
\curveto(225.91505974,175.13670182)(225.81545046,174.90525674)(225.61623161,174.70604)
\curveto(225.41701336,174.50681964)(225.18556828,174.40721036)(224.92189567,174.40721188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92189567,179.39939938)
\curveto(224.65236569,179.39939786)(224.42092061,179.49900714)(224.22755974,179.6982275)
\curveto(224.03420224,179.89744424)(223.93752265,180.12888932)(223.93752067,180.39256344)
\curveto(223.93752265,180.55662327)(223.98146792,180.71775592)(224.06935661,180.87596188)
\curveto(224.15724899,181.03416185)(224.28029575,181.15720861)(224.43849724,181.2451025)
\curveto(224.59670168,181.33298968)(224.75783433,181.37693495)(224.92189567,181.37693844)
\curveto(225.18556828,181.37693495)(225.41701336,181.28025536)(225.61623161,181.08689938)
\curveto(225.81545046,180.89353699)(225.91505974,180.66209191)(225.91505974,180.39256344)
\curveto(225.91505974,180.12888932)(225.81545046,179.89744424)(225.61623161,179.6982275)
\curveto(225.41701336,179.49900714)(225.18556828,179.39939786)(224.92189567,179.39939938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.15207707,171.1642577)
\curveto(158.96149166,170.97367015)(158.72740088,170.88044815)(158.44980403,170.88459144)
\curveto(158.17221213,170.88873455)(157.94019295,170.98402815)(157.75374579,171.1704725)
\curveto(157.63773937,171.28648172)(157.55487538,171.43149371)(157.50515356,171.6055089)
\curveto(157.45543859,171.77952248)(157.45543859,171.95353686)(157.50515356,172.12755258)
\curveto(157.55487538,172.30156563)(157.63773937,172.44657762)(157.75374579,172.56258898)
\curveto(157.94019295,172.74903119)(158.17221213,172.84432479)(158.44980403,172.84847004)
\curveto(158.72740088,172.85261119)(158.96149166,172.75938919)(159.15207707,172.56880378)
\curveto(159.33852283,172.38235803)(159.43174482,172.14826725)(159.43174333,171.86653074)
\curveto(159.43174482,171.58479209)(159.33852283,171.35070131)(159.15207707,171.1642577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.62206744,174.69426733)
\curveto(155.43148203,174.50367977)(155.19739125,174.41045778)(154.9197944,174.41460107)
\curveto(154.6422025,174.41874418)(154.41018332,174.51403777)(154.22373616,174.70048213)
\curveto(154.10772974,174.81649135)(154.02486575,174.96150334)(153.97514394,175.13551853)
\curveto(153.92542896,175.30953211)(153.92542896,175.48354649)(153.97514394,175.65756221)
\curveto(154.02486575,175.83157526)(154.10772974,175.97658725)(154.22373616,176.0925986)
\curveto(154.41018332,176.27904082)(154.6422025,176.37433441)(154.9197944,176.37847967)
\curveto(155.19739125,176.38262081)(155.43148203,176.28939882)(155.62206744,176.09881341)
\curveto(155.8085132,175.91236765)(155.90173519,175.67827687)(155.9017337,175.39654037)
\curveto(155.90173519,175.11480172)(155.8085132,174.88071094)(155.62206744,174.69426733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.09205781,178.22427695)
\curveto(151.9014724,178.0336894)(151.66738162,177.94046741)(151.38978477,177.9446107)
\curveto(151.11219287,177.94875381)(150.88017369,178.0440474)(150.69372654,178.23049176)
\curveto(150.57772012,178.34650098)(150.49485612,178.49151296)(150.44513431,178.66552816)
\curveto(150.39541933,178.83954173)(150.39541933,179.01355612)(150.44513431,179.18757183)
\curveto(150.49485612,179.36158489)(150.57772012,179.50659688)(150.69372654,179.62260823)
\curveto(150.88017369,179.80905045)(151.11219287,179.90434404)(151.38978477,179.90848929)
\curveto(151.66738162,179.91263044)(151.9014724,179.81940845)(152.09205781,179.62882304)
\curveto(152.27850357,179.44237728)(152.37172556,179.2082865)(152.37172407,178.92655)
\curveto(152.37172556,178.64481135)(152.27850357,178.41072057)(152.09205781,178.22427695)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.15822126,169.62191232)
\curveto(409.34880881,169.43132691)(409.4420308,169.19723613)(409.43788752,168.91963928)
\curveto(409.4337444,168.64204738)(409.33845081,168.4100282)(409.15200646,168.22358104)
\curveto(409.03599724,168.10757462)(408.89098525,168.02471063)(408.71697006,167.97498882)
\curveto(408.54295648,167.92527384)(408.3689421,167.92527384)(408.19492638,167.97498882)
\curveto(408.02091332,168.02471063)(407.87590134,168.10757462)(407.75988998,168.22358104)
\curveto(407.57344776,168.4100282)(407.47815417,168.64204738)(407.47400892,168.91963928)
\curveto(407.46986777,169.19723613)(407.56308976,169.43132691)(407.75367518,169.62191232)
\curveto(407.94012093,169.80835808)(408.17421171,169.90158007)(408.45594822,169.90157858)
\curveto(408.73768686,169.90158007)(408.97177764,169.80835808)(409.15822126,169.62191232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.62821163,166.09190269)
\curveto(405.81879918,165.90131728)(405.91202118,165.6672265)(405.90787789,165.38962965)
\curveto(405.90373478,165.11203775)(405.80844118,164.88001857)(405.62199683,164.69357142)
\curveto(405.50598761,164.577565)(405.36097562,164.494701)(405.18696043,164.44497919)
\curveto(405.01294685,164.39526421)(404.83893247,164.39526421)(404.66491675,164.44497919)
\curveto(404.4909037,164.494701)(404.34589171,164.577565)(404.22988035,164.69357142)
\curveto(404.04343813,164.88001857)(403.94814454,165.11203775)(403.94399929,165.38962965)
\curveto(403.93985814,165.6672265)(404.03308014,165.90131728)(404.22366555,166.09190269)
\curveto(404.4101113,166.27834845)(404.64420208,166.37157044)(404.92593859,166.37156895)
\curveto(405.20767724,166.37157044)(405.44176802,166.27834845)(405.62821163,166.09190269)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.098202,162.56189307)
\curveto(402.28878955,162.37130765)(402.38201155,162.13721687)(402.37786826,161.85962002)
\curveto(402.37372515,161.58202812)(402.27843156,161.35000894)(402.0919872,161.16356179)
\curveto(401.97597798,161.04755537)(401.83096599,160.96469137)(401.6569508,160.91496956)
\curveto(401.48293722,160.86525458)(401.30892284,160.86525458)(401.13490712,160.91496956)
\curveto(400.96089407,160.96469137)(400.81588208,161.04755537)(400.69987073,161.16356179)
\curveto(400.51342851,161.35000894)(400.41813491,161.58202812)(400.41398966,161.85962002)
\curveto(400.40984852,162.13721687)(400.50307051,162.37130765)(400.69365592,162.56189307)
\curveto(400.88010168,162.74833882)(401.11419246,162.84156081)(401.39592896,162.84155932)
\curveto(401.67766761,162.84156081)(401.91175839,162.74833882)(402.098202,162.56189307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.90721672,40.39207516)
\curveto(420.90721823,40.12254517)(420.80760896,39.89110009)(420.60838859,39.69773922)
\curveto(420.40917185,39.50438172)(420.17772677,39.40770213)(419.91405266,39.40770016)
\curveto(419.74999283,39.40770213)(419.58886017,39.4516474)(419.43065422,39.53953609)
\curveto(419.27245424,39.62742848)(419.14940749,39.75047523)(419.06151359,39.90867672)
\curveto(418.97362641,40.06688116)(418.92968115,40.22801381)(418.92967766,40.39207516)
\curveto(418.92968115,40.65574776)(419.02636074,40.88719284)(419.21971672,41.08641109)
\curveto(419.4130791,41.28562994)(419.64452418,41.38523922)(419.91405266,41.38523922)
\curveto(420.17772677,41.38523922)(420.40917185,41.28562994)(420.60838859,41.08641109)
\curveto(420.80760896,40.88719284)(420.90721823,40.65574776)(420.90721672,40.39207516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.91502922,40.39207516)
\curveto(415.91503073,40.12254517)(415.81542146,39.89110009)(415.61620109,39.69773922)
\curveto(415.41698435,39.50438172)(415.18553927,39.40770213)(414.92186516,39.40770016)
\curveto(414.75780533,39.40770213)(414.59667267,39.4516474)(414.43846672,39.53953609)
\curveto(414.28026674,39.62742848)(414.15721999,39.75047523)(414.06932609,39.90867672)
\curveto(413.98143891,40.06688116)(413.93749365,40.22801381)(413.93749016,40.39207516)
\curveto(413.93749365,40.65574776)(414.03417324,40.88719284)(414.22752922,41.08641109)
\curveto(414.4208916,41.28562994)(414.65233668,41.38523922)(414.92186516,41.38523922)
\curveto(415.18553927,41.38523922)(415.41698435,41.28562994)(415.61620109,41.08641109)
\curveto(415.81542146,40.88719284)(415.91503073,40.65574776)(415.91502922,40.39207516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.92284172,40.39207516)
\curveto(410.92284323,40.12254517)(410.82323396,39.89110009)(410.62401359,39.69773922)
\curveto(410.42479685,39.50438172)(410.19335177,39.40770213)(409.92967766,39.40770016)
\curveto(409.76561783,39.40770213)(409.60448517,39.4516474)(409.44627922,39.53953609)
\curveto(409.28807924,39.62742848)(409.16503249,39.75047523)(409.07713859,39.90867672)
\curveto(408.98925141,40.06688116)(408.94530615,40.22801381)(408.94530266,40.39207516)
\curveto(408.94530615,40.65574776)(409.04198574,40.88719284)(409.23534172,41.08641109)
\curveto(409.4287041,41.28562994)(409.66014918,41.38523922)(409.92967766,41.38523922)
\curveto(410.19335177,41.38523922)(410.42479685,41.28562994)(410.62401359,41.08641109)
\curveto(410.82323396,40.88719284)(410.92284323,40.65574776)(410.92284172,40.39207516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.55763786,335.91210995)
\curveto(113.55763647,335.98242207)(113.56349584,336.03515639)(113.57521599,336.07031307)
\lineto(114.91994255,341.44043026)
\curveto(115.00783033,341.77440846)(115.0517756,342.06737692)(115.05177849,342.31933651)
\curveto(115.0517756,342.83495428)(114.87599453,343.09276652)(114.52443474,343.09277401)
\curveto(114.14943276,343.09276652)(113.87111272,342.86718081)(113.6894738,342.4160162)
\curveto(113.50783183,341.97069733)(113.33205076,341.40526821)(113.16213005,340.71972713)
\curveto(113.16212906,340.6845658)(113.14455095,340.65526896)(113.10939567,340.63183651)
\curveto(113.07423852,340.61425337)(113.04201199,340.60546432)(113.01271599,340.60546932)
\lineto(112.80177849,340.60546932)
\curveto(112.76076227,340.60546432)(112.72560605,340.62597211)(112.69630974,340.66699276)
\curveto(112.66701236,340.71386265)(112.65236394,340.75487823)(112.65236442,340.79003963)
\curveto(112.78127006,341.3115183)(112.90431681,341.75390067)(113.02150505,342.11718807)
\curveto(113.14455095,342.48046245)(113.33205076,342.8115168)(113.58400505,343.11035213)
\curveto(113.84181588,343.40917245)(114.16115149,343.55858637)(114.54201286,343.55859432)
\curveto(114.99318191,343.55858637)(115.39161901,343.41503182)(115.73732536,343.12793026)
\curveto(116.08302457,342.84667302)(116.25587596,342.48632181)(116.25588005,342.04687557)
\curveto(116.61329748,342.51561866)(117.03224237,342.88475892)(117.51271599,343.15429745)
\curveto(117.99317891,343.42382088)(118.50294403,343.55858637)(119.04201286,343.55859432)
\curveto(119.46973994,343.55858637)(119.83888019,343.48534425)(120.14943474,343.33886776)
\curveto(120.45997332,343.1923758)(120.70020746,342.96971977)(120.87013786,342.67089901)
\curveto(121.04591023,342.37792349)(121.13380077,342.02636134)(121.13380974,341.61621151)
\curveto(121.13380077,341.12401849)(121.02247276,340.52929252)(120.79982536,339.83203182)
\curveto(120.58302007,339.13476267)(120.31055941,338.35546657)(119.98244255,337.4941412)
\curveto(119.81251303,337.10156157)(119.72755218,336.74121037)(119.72755974,336.41308651)
\curveto(119.72755218,336.05566418)(119.86524735,335.87695342)(120.14064567,335.8769537)
\curveto(120.60938723,335.87695342)(120.99903528,336.1289063)(121.30959099,336.63281307)
\curveto(121.62598778,337.13671779)(121.84864381,337.67577975)(121.97755974,338.25000057)
\curveto(122.0009874,338.32031036)(122.05079204,338.35546657)(122.1269738,338.35546932)
\lineto(122.3379113,338.35546932)
\curveto(122.38477608,338.35546657)(122.42286198,338.34081815)(122.45216911,338.31152401)
\curveto(122.48731504,338.28222446)(122.50489315,338.24413856)(122.50490349,338.1972662)
\curveto(122.50489315,338.18554487)(122.49903378,338.16796676)(122.48732536,338.14453182)
\curveto(122.32325271,337.46484246)(122.03614362,336.83788996)(121.62599724,336.26367245)
\curveto(121.22169131,335.68945361)(120.71485588,335.40234452)(120.10548942,335.40234432)
\curveto(119.68360691,335.40234452)(119.32325571,335.54589907)(119.02443474,335.83300838)
\curveto(118.72560005,336.12597661)(118.57618614,336.48046845)(118.57619255,336.89648495)
\curveto(118.57618614,337.11913968)(118.62306109,337.35351445)(118.71681755,337.59960995)
\curveto(118.8691546,337.99218568)(119.04200599,338.46093521)(119.23537224,339.00585995)
\curveto(119.43458372,339.55077787)(119.59571637,340.07226173)(119.71877067,340.57031307)
\curveto(119.84766925,341.06835448)(119.91212231,341.50780717)(119.91213005,341.88867245)
\curveto(119.91212231,342.2226502)(119.84180988,342.50682961)(119.70119255,342.74121151)
\curveto(119.56641953,342.97557914)(119.33497445,343.09276652)(119.00685661,343.09277401)
\curveto(118.56739709,343.09276652)(118.16310062,342.99608693)(117.79396599,342.80273495)
\curveto(117.42482011,342.60936857)(117.1025548,342.35155632)(116.82716911,342.02929745)
\curveto(116.5517741,341.71288509)(116.29982123,341.33495578)(116.07130974,340.89550838)
\lineto(114.84963005,336.00000057)
\curveto(114.80861178,335.83593784)(114.71486188,335.69531298)(114.56838005,335.57812557)
\curveto(114.42775279,335.46093821)(114.26954982,335.40234452)(114.09377067,335.40234432)
\curveto(113.94728452,335.40234452)(113.82130808,335.44921948)(113.71584099,335.54296932)
\curveto(113.61037079,335.63671929)(113.55763647,335.75976604)(113.55763786,335.91210995)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.16408317,338.93554745)
\lineto(123.16408317,340.05175838)
\lineto(127.92775505,340.05175838)
\lineto(127.92775505,338.93554745)
\lineto(123.16408317,338.93554745)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.68752067,336.99316463)
\curveto(130.96876868,336.58300741)(131.34669799,336.27832021)(131.82130974,336.07910213)
\curveto(132.29591579,335.87988311)(132.8056809,335.78027383)(133.35060661,335.78027401)
\curveto(134.04786716,335.78027383)(134.54298385,336.07617197)(134.83595817,336.66796932)
\curveto(135.12892077,337.26562391)(135.275405,337.94238105)(135.2754113,338.69824276)
\curveto(135.275405,339.03808308)(135.24317847,339.37792649)(135.17873161,339.71777401)
\curveto(135.12013171,340.05761331)(135.01759275,340.37401924)(134.87111442,340.66699276)
\curveto(134.7246243,340.95995615)(134.52247606,341.19433092)(134.26466911,341.37011776)
\curveto(134.01271095,341.54589307)(133.70216438,341.6337836)(133.33302849,341.63378963)
\lineto(132.13771599,341.63378963)
\curveto(132.03224418,341.6337836)(131.97950986,341.68944761)(131.97951286,341.80078182)
\lineto(131.97951286,341.95898495)
\curveto(131.97950986,342.0527285)(132.03224418,342.09960345)(132.13771599,342.09960995)
\lineto(133.13088005,342.17871151)
\curveto(133.55275047,342.17870493)(133.90138293,342.3369079)(134.17677849,342.65332088)
\curveto(134.458023,342.96971977)(134.66310092,343.35350845)(134.79201286,343.80468807)
\curveto(134.92091316,344.26171066)(134.98536622,344.69530398)(134.98537224,345.10546932)
\curveto(134.98536622,345.679678)(134.85060073,346.15135721)(134.58107536,346.52050838)
\curveto(134.31153877,346.88963772)(133.90138293,347.07420785)(133.35060661,347.07421932)
\curveto(132.89357144,347.07420785)(132.45704844,346.98631731)(132.0410363,346.81054745)
\curveto(131.62501802,346.64061454)(131.29396367,346.37987261)(131.04787224,346.02832088)
\curveto(131.07130764,346.03416983)(131.09181543,346.03709951)(131.10939567,346.03710995)
\curveto(131.12697165,346.04295888)(131.14747944,346.04588857)(131.17091911,346.04589901)
\curveto(131.44044789,346.04588857)(131.66603361,345.95213866)(131.84767692,345.76464901)
\curveto(132.02931449,345.57713904)(132.12013471,345.35155332)(132.12013786,345.0878912)
\curveto(132.12013471,344.83006947)(132.02931449,344.60741344)(131.84767692,344.41992245)
\curveto(131.66603361,344.23241382)(131.44044789,344.13866391)(131.17091911,344.13867245)
\curveto(130.9072453,344.13866391)(130.68165959,344.23241382)(130.4941613,344.41992245)
\curveto(130.30665997,344.60741344)(130.21291006,344.83006947)(130.2129113,345.0878912)
\curveto(130.21291006,345.6035062)(130.36818334,346.05174794)(130.67873161,346.43261776)
\curveto(130.98927647,346.81346592)(131.38771357,347.10057501)(131.87404411,347.29394588)
\curveto(132.36622822,347.49315275)(132.85841523,347.59276202)(133.35060661,347.59277401)
\curveto(133.71388312,347.59276202)(134.0976718,347.53709801)(134.5019738,347.42578182)
\curveto(134.90626474,347.32030136)(135.27247531,347.16502807)(135.60060661,346.95996151)
\curveto(135.92872466,346.7607316)(136.19532595,346.50291936)(136.4004113,346.18652401)
\curveto(136.61134116,345.87010749)(136.71680981,345.50975629)(136.71681755,345.10546932)
\curveto(136.71680981,344.60155407)(136.60255211,344.13573423)(136.37404411,343.70800838)
\curveto(136.15138068,343.28026633)(135.8437638,342.91112608)(135.45119255,342.60058651)
\curveto(135.05860834,342.29003295)(134.62794471,342.05858787)(134.15920036,341.90625057)
\curveto(134.68067903,341.80663499)(135.17579572,341.61034613)(135.64455192,341.31738338)
\curveto(136.11329478,341.02440921)(136.48829441,340.64940959)(136.76955192,340.19238338)
\curveto(137.05665322,339.735348)(137.20020776,339.243161)(137.20021599,338.71582088)
\curveto(137.20020776,338.05370906)(137.01856732,337.45312372)(136.65529411,336.91406307)
\curveto(136.29200554,336.38085917)(135.81446696,335.96191428)(135.22267692,335.65722713)
\curveto(134.63087439,335.35839925)(134.00685158,335.20898534)(133.35060661,335.20898495)
\curveto(132.7881028,335.20898534)(132.22267367,335.31738367)(131.65431755,335.53418026)
\curveto(131.09181543,335.74511762)(130.62892527,336.06445324)(130.26564567,336.49218807)
\curveto(129.90822286,336.91992113)(129.72951211,337.43261593)(129.72951286,338.03027401)
\curveto(129.72951211,338.32909941)(129.82912138,338.5781226)(130.02834099,338.77734432)
\curveto(130.22755848,338.9765597)(130.47658167,339.07616897)(130.7754113,339.07617245)
\curveto(130.96876868,339.07616897)(131.14454975,339.02929402)(131.30275505,338.93554745)
\curveto(131.46681506,338.84765358)(131.59279149,338.72167714)(131.68068474,338.55761776)
\curveto(131.77443194,338.39355247)(131.82130689,338.2177714)(131.82130974,338.03027401)
\curveto(131.82130689,337.73730313)(131.71876793,337.49120962)(131.51369255,337.29199276)
\curveto(131.30861209,337.09277252)(131.06251858,336.99316325)(130.7754113,336.99316463)
\lineto(130.68752067,336.99316463)
}
}
\end{pspicture}


==> diagrams/c-vertices.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-48.5](213.84286499,106.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.03973122,51.38472695)
\curveto(85.94012059,51.38472456)(85.85808942,51.42281046)(85.79363747,51.49898477)
\curveto(85.7291833,51.57515406)(85.69695677,51.65718523)(85.69695778,51.74507852)
\curveto(85.69695677,51.84468504)(85.7291833,51.92964589)(85.79363747,51.99996133)
\curveto(85.85808942,52.07027075)(85.94012059,52.10542697)(86.03973122,52.10543008)
\lineto(97.3424656,52.10543008)
\curveto(97.43034348,52.10542697)(97.50651528,52.07027075)(97.57098122,51.99996133)
\curveto(97.6354214,51.92964589)(97.66764793,51.84468504)(97.66766091,51.74507852)
\curveto(97.66764793,51.65718523)(97.6354214,51.57515406)(97.57098122,51.49898477)
\curveto(97.50651528,51.42281046)(97.43034348,51.38472456)(97.3424656,51.38472695)
\lineto(86.03973122,51.38472695)
\moveto(86.03973122,54.88277383)
\curveto(85.94012059,54.88276794)(85.85808942,54.91792415)(85.79363747,54.98824258)
\curveto(85.7291833,55.05854901)(85.69695677,55.14350987)(85.69695778,55.24312539)
\curveto(85.69695677,55.33100968)(85.7291833,55.41304085)(85.79363747,55.48921914)
\curveto(85.85808942,55.56538444)(85.94012059,55.60347034)(86.03973122,55.60347695)
\lineto(97.3424656,55.60347695)
\curveto(97.43034348,55.60347034)(97.50651528,55.56538444)(97.57098122,55.48921914)
\curveto(97.6354214,55.41304085)(97.66764793,55.33100968)(97.66766091,55.24312539)
\curveto(97.66764793,55.14350987)(97.6354214,55.05854901)(97.57098122,54.98824258)
\curveto(97.50651528,54.91792415)(97.43034348,54.88276794)(97.3424656,54.88277383)
\lineto(86.03973122,54.88277383)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.50008889,51.38472695)
\curveto(213.59969952,51.38472456)(213.68173068,51.42281046)(213.74618264,51.49898477)
\curveto(213.8106368,51.57515406)(213.84286333,51.65718523)(213.84286232,51.74507852)
\curveto(213.84286333,51.84468504)(213.8106368,51.92964589)(213.74618264,51.99996133)
\curveto(213.68173068,52.07027075)(213.59969952,52.10542697)(213.50008889,52.10543008)
\lineto(202.19735451,52.10543008)
\curveto(202.10947663,52.10542697)(202.03330483,52.07027075)(201.96883889,51.99996133)
\curveto(201.90439871,51.92964589)(201.87217218,51.84468504)(201.8721592,51.74507852)
\curveto(201.87217218,51.65718523)(201.90439871,51.57515406)(201.96883889,51.49898477)
\curveto(202.03330483,51.42281046)(202.10947663,51.38472456)(202.19735451,51.38472695)
\lineto(213.50008889,51.38472695)
\moveto(213.50008889,54.88277383)
\curveto(213.59969952,54.88276794)(213.68173068,54.91792415)(213.74618264,54.98824258)
\curveto(213.8106368,55.05854901)(213.84286333,55.14350987)(213.84286232,55.24312539)
\curveto(213.84286333,55.33100968)(213.8106368,55.41304085)(213.74618264,55.48921914)
\curveto(213.68173068,55.56538444)(213.59969952,55.60347034)(213.50008889,55.60347695)
\lineto(202.19735451,55.60347695)
\curveto(202.10947663,55.60347034)(202.03330483,55.56538444)(201.96883889,55.48921914)
\curveto(201.90439871,55.41304085)(201.87217218,55.33100968)(201.8721592,55.24312539)
\curveto(201.87217218,55.14350987)(201.90439871,55.05854901)(201.96883889,54.98824258)
\curveto(202.03330483,54.91792415)(202.10947663,54.88276794)(202.19735451,54.88277383)
\lineto(213.50008889,54.88277383)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.86947365,-0.00003867)
\lineto(116.86947365,0.63277383)
\curveto(118.36947048,0.6327732)(119.11946973,0.82320269)(119.11947365,1.20406289)
\lineto(119.11947365,10.65230508)
\curveto(118.4983766,10.3534666)(117.71322114,10.20405269)(116.7640049,10.20406289)
\lineto(116.7640049,10.83687539)
\curveto(118.23470499,10.83686455)(119.34505544,11.22065323)(120.09505959,11.98824258)
\lineto(120.3499424,11.98824258)
\curveto(120.39095284,11.98823059)(120.42903874,11.97065248)(120.46420021,11.9355082)
\curveto(120.50521053,11.90619942)(120.52571833,11.87104321)(120.52572365,11.83003945)
\lineto(120.52572365,1.20406289)
\curveto(120.52571833,0.82320269)(121.27571758,0.6327732)(122.77572365,0.63277383)
\lineto(122.77572365,-0.00003867)
\lineto(116.86947365,-0.00003867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.17513771,-0.00003867)
\lineto(176.17513771,0.48335977)
\curveto(176.17513682,0.51265613)(176.18685556,0.54488266)(176.21029396,0.58003945)
\lineto(179.00521584,3.67378945)
\curveto(179.42708669,4.13081657)(179.76985979,4.51460525)(180.03353615,4.82515664)
\curveto(180.29720301,5.13569838)(180.55794494,5.4931199)(180.81576271,5.89742227)
\curveto(181.07356942,6.30171284)(181.27571766,6.71186868)(181.42220803,7.12789102)
\curveto(181.57454548,7.54975847)(181.65071728,7.99507052)(181.65072365,8.46382852)
\curveto(181.65071728,8.95600706)(181.55989706,9.42475659)(181.37826271,9.87007852)
\curveto(181.19661617,10.32124007)(180.92415551,10.68159127)(180.5608799,10.9511332)
\curveto(180.2034531,11.22065323)(179.76985979,11.35541872)(179.26009865,11.35543008)
\curveto(178.73861082,11.35541872)(178.26986129,11.19721576)(177.85384865,10.8808207)
\curveto(177.43783087,10.57026326)(177.14486241,10.16596679)(176.9749424,9.66793008)
\curveto(177.02181566,9.67963915)(177.08626872,9.68549852)(177.16830178,9.6855082)
\curveto(177.43783087,9.68549852)(177.66634626,9.5946783)(177.85384865,9.41304727)
\curveto(178.04720526,9.23139741)(178.14388485,8.99702264)(178.14388771,8.70992227)
\curveto(178.14388485,8.43452321)(178.04720526,8.20014844)(177.85384865,8.00679727)
\curveto(177.66634626,7.81928945)(177.43783087,7.72553954)(177.16830178,7.72554727)
\curveto(176.88705017,7.72553954)(176.64974572,7.82221913)(176.45638771,8.01558633)
\curveto(176.26888672,8.21479686)(176.17513682,8.44624194)(176.17513771,8.70992227)
\curveto(176.17513682,9.16108498)(176.26009767,9.58295956)(176.43002053,9.97554727)
\curveto(176.59994108,10.37397439)(176.8431049,10.72553654)(177.15951271,11.03023477)
\curveto(177.48177614,11.3407703)(177.84212734,11.57807475)(178.2405674,11.74214883)
\curveto(178.64486091,11.90619942)(179.07259486,11.98823059)(179.52377053,11.98824258)
\curveto(180.20931247,11.98823059)(180.84798371,11.84174636)(181.43978615,11.54878945)
\curveto(182.03157627,11.26166882)(182.50032581,10.85151298)(182.84603615,10.3183207)
\curveto(183.19173136,9.79096716)(183.36458275,9.17280372)(183.36459084,8.46382852)
\curveto(183.36458275,7.9423362)(183.25032506,7.44721951)(183.0218174,6.97847695)
\curveto(182.79329426,6.50972044)(182.50032581,6.0819865)(182.14291115,5.69527383)
\curveto(181.78548277,5.31440914)(181.32845198,4.88081582)(180.7718174,4.39449258)
\curveto(180.21517184,3.90816054)(179.84896127,3.58296556)(179.67318459,3.41890664)
\lineto(177.63412209,1.4589457)
\lineto(179.3655674,1.4589457)
\curveto(180.21517184,1.45894424)(180.92415551,1.46480361)(181.49252053,1.47652383)
\curveto(182.06673249,1.49410046)(182.37141968,1.51753794)(182.40658303,1.54683633)
\curveto(182.54720076,1.69917838)(182.6907553,2.25288876)(182.83724709,3.20796914)
\lineto(183.36459084,3.20796914)
\lineto(182.85482521,-0.00003867)
\lineto(176.17513771,-0.00003867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.86947365,94.99996133)
\lineto(176.86947365,95.63277383)
\curveto(178.36947048,95.6327732)(179.11946973,95.82320269)(179.11947365,96.20406289)
\lineto(179.11947365,105.65230508)
\curveto(178.4983766,105.3534666)(177.71322114,105.20405269)(176.7640049,105.20406289)
\lineto(176.7640049,105.83687539)
\curveto(178.23470499,105.83686455)(179.34505544,106.22065323)(180.09505959,106.98824258)
\lineto(180.3499424,106.98824258)
\curveto(180.39095284,106.98823059)(180.42903874,106.97065248)(180.46420021,106.9355082)
\curveto(180.50521053,106.90619942)(180.52571833,106.87104321)(180.52572365,106.83003945)
\lineto(180.52572365,96.20406289)
\curveto(180.52571833,95.82320269)(181.27571758,95.6327732)(182.77572365,95.63277383)
\lineto(182.77572365,94.99996133)
\lineto(176.86947365,94.99996133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.17516823,94.99996133)
\lineto(116.17516823,95.48335977)
\curveto(116.17516734,95.51265613)(116.18688607,95.54488266)(116.21032448,95.58003945)
\lineto(119.00524636,98.67378945)
\curveto(119.42711721,99.13081657)(119.7698903,99.51460525)(120.03356667,99.82515664)
\curveto(120.29723353,100.13569838)(120.55797545,100.4931199)(120.81579323,100.89742227)
\curveto(121.07359994,101.30171284)(121.27574817,101.71186868)(121.42223854,102.12789102)
\curveto(121.574576,102.54975847)(121.6507478,102.99507052)(121.65075417,103.46382852)
\curveto(121.6507478,103.95600706)(121.55992758,104.42475659)(121.37829323,104.87007852)
\curveto(121.19664669,105.32124007)(120.92418602,105.68159127)(120.56091042,105.9511332)
\curveto(120.20348362,106.22065323)(119.7698903,106.35541872)(119.26012917,106.35543008)
\curveto(118.73864133,106.35541872)(118.2698918,106.19721576)(117.85387917,105.8808207)
\curveto(117.43786139,105.57026326)(117.14489293,105.16596679)(116.97497292,104.66793008)
\curveto(117.02184618,104.67963915)(117.08629924,104.68549852)(117.16833229,104.6855082)
\curveto(117.43786139,104.68549852)(117.66637678,104.5946783)(117.85387917,104.41304727)
\curveto(118.04723578,104.23139741)(118.14391537,103.99702264)(118.14391823,103.70992227)
\curveto(118.14391537,103.43452321)(118.04723578,103.20014844)(117.85387917,103.00679727)
\curveto(117.66637678,102.81928945)(117.43786139,102.72553954)(117.16833229,102.72554727)
\curveto(116.88708069,102.72553954)(116.64977624,102.82221913)(116.45641823,103.01558633)
\curveto(116.26891724,103.21479686)(116.17516734,103.44624194)(116.17516823,103.70992227)
\curveto(116.17516734,104.16108498)(116.26012819,104.58295956)(116.43005104,104.97554727)
\curveto(116.5999716,105.37397439)(116.84313542,105.72553654)(117.15954323,106.03023477)
\curveto(117.48180665,106.3407703)(117.84215786,106.57807475)(118.24059792,106.74214883)
\curveto(118.64489143,106.90619942)(119.07262538,106.98823059)(119.52380104,106.98824258)
\curveto(120.20934299,106.98823059)(120.84801423,106.84174636)(121.43981667,106.54878945)
\curveto(122.03160679,106.26166882)(122.50035632,105.85151298)(122.84606667,105.3183207)
\curveto(123.19176188,104.79096716)(123.36461327,104.17280372)(123.36462136,103.46382852)
\curveto(123.36461327,102.9423362)(123.25035557,102.44721951)(123.02184792,101.97847695)
\curveto(122.79332478,101.50972044)(122.50035632,101.0819865)(122.14294167,100.69527383)
\curveto(121.78551329,100.31440914)(121.3284825,99.88081582)(120.77184792,99.39449258)
\curveto(120.21520236,98.90816054)(119.84899179,98.58296556)(119.67321511,98.41890664)
\lineto(117.63415261,96.4589457)
\lineto(119.36559792,96.4589457)
\curveto(120.21520236,96.45894424)(120.92418602,96.46480361)(121.49255104,96.47652383)
\curveto(122.06676301,96.49410046)(122.3714502,96.51753794)(122.40661354,96.54683633)
\curveto(122.54723128,96.69917838)(122.69078582,97.25288876)(122.83727761,98.20796914)
\lineto(123.36462136,98.20796914)
\lineto(122.85485573,94.99996133)
\lineto(116.17516823,94.99996133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(119.76993,85.00008125)
\lineto(179.76993,25.00008125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(119.76993,25.00008125)
\lineto(179.76993,85.00008125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(134.76996,84.14218125)
\lineto(134.76996,69.99998125)
\lineto(120.62786,69.99998125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.7699,44.14218125)
\lineto(124.7699,29.99998125)
\lineto(138.912,29.99998125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.62786,79.99998125)
\lineto(174.76996,79.99998125)
\lineto(174.76996,65.85788125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.7699,39.99998125)
\lineto(165.6278,39.99998125)
\lineto(165.6278,25.85788125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.69436379,-0.00003867)
\lineto(0.69436379,0.63277383)
\curveto(2.19436062,0.6327732)(2.94435987,0.82320269)(2.94436379,1.20406289)
\lineto(2.94436379,10.65230508)
\curveto(2.32326674,10.3534666)(1.53811128,10.20405269)(0.58889504,10.20406289)
\lineto(0.58889504,10.83687539)
\curveto(2.05959513,10.83686455)(3.16994558,11.22065323)(3.91994973,11.98824258)
\lineto(4.17483254,11.98824258)
\curveto(4.21584297,11.98823059)(4.25392887,11.97065248)(4.28909035,11.9355082)
\curveto(4.33010067,11.90619942)(4.35060846,11.87104321)(4.35061379,11.83003945)
\lineto(4.35061379,1.20406289)
\curveto(4.35060846,0.82320269)(5.10060771,0.6327732)(6.60061379,0.63277383)
\lineto(6.60061379,-0.00003867)
\lineto(0.69436379,-0.00003867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.00002785,-0.00003867)
\lineto(60.00002785,0.48335977)
\curveto(60.00002696,0.51265613)(60.01174569,0.54488266)(60.0351841,0.58003945)
\lineto(62.83010598,3.67378945)
\curveto(63.25197683,4.13081657)(63.59474992,4.51460525)(63.85842629,4.82515664)
\curveto(64.12209315,5.13569838)(64.38283507,5.4931199)(64.64065285,5.89742227)
\curveto(64.89845956,6.30171284)(65.10060779,6.71186868)(65.24709816,7.12789102)
\curveto(65.39943562,7.54975847)(65.47560742,7.99507052)(65.47561379,8.46382852)
\curveto(65.47560742,8.95600706)(65.3847872,9.42475659)(65.20315285,9.87007852)
\curveto(65.02150631,10.32124007)(64.74904564,10.68159127)(64.38577004,10.9511332)
\curveto(64.02834324,11.22065323)(63.59474992,11.35541872)(63.08498879,11.35543008)
\curveto(62.56350095,11.35541872)(62.09475142,11.19721576)(61.67873879,10.8808207)
\curveto(61.262721,10.57026326)(60.96975255,10.16596679)(60.79983254,9.66793008)
\curveto(60.8467058,9.67963915)(60.91115886,9.68549852)(60.99319191,9.6855082)
\curveto(61.262721,9.68549852)(61.4912364,9.5946783)(61.67873879,9.41304727)
\curveto(61.8720954,9.23139741)(61.96877499,8.99702264)(61.96877785,8.70992227)
\curveto(61.96877499,8.43452321)(61.8720954,8.20014844)(61.67873879,8.00679727)
\curveto(61.4912364,7.81928945)(61.262721,7.72553954)(60.99319191,7.72554727)
\curveto(60.71194031,7.72553954)(60.47463586,7.82221913)(60.28127785,8.01558633)
\curveto(60.09377686,8.21479686)(60.00002696,8.44624194)(60.00002785,8.70992227)
\curveto(60.00002696,9.16108498)(60.08498781,9.58295956)(60.25491066,9.97554727)
\curveto(60.42483122,10.37397439)(60.66799504,10.72553654)(60.98440285,11.03023477)
\curveto(61.30666627,11.3407703)(61.66701748,11.57807475)(62.06545754,11.74214883)
\curveto(62.46975105,11.90619942)(62.897485,11.98823059)(63.34866066,11.98824258)
\curveto(64.03420261,11.98823059)(64.67287384,11.84174636)(65.26467629,11.54878945)
\curveto(65.85646641,11.26166882)(66.32521594,10.85151298)(66.67092629,10.3183207)
\curveto(67.0166215,9.79096716)(67.18947289,9.17280372)(67.18948098,8.46382852)
\curveto(67.18947289,7.9423362)(67.07521519,7.44721951)(66.84670754,6.97847695)
\curveto(66.6181844,6.50972044)(66.32521594,6.0819865)(65.96780129,5.69527383)
\curveto(65.61037291,5.31440914)(65.15334211,4.88081582)(64.59670754,4.39449258)
\curveto(64.04006198,3.90816054)(63.67385141,3.58296556)(63.49807473,3.41890664)
\lineto(61.45901223,1.4589457)
\lineto(63.19045754,1.4589457)
\curveto(64.04006198,1.45894424)(64.74904564,1.46480361)(65.31741066,1.47652383)
\curveto(65.89162263,1.49410046)(66.19630982,1.51753794)(66.23147316,1.54683633)
\curveto(66.3720909,1.69917838)(66.51564544,2.25288876)(66.66213723,3.20796914)
\lineto(67.18948098,3.20796914)
\lineto(66.67971535,-0.00003867)
\lineto(60.00002785,-0.00003867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.69436379,94.99996133)
\lineto(60.69436379,95.63277383)
\curveto(62.19436062,95.6327732)(62.94435987,95.82320269)(62.94436379,96.20406289)
\lineto(62.94436379,105.65230508)
\curveto(62.32326674,105.3534666)(61.53811128,105.20405269)(60.58889504,105.20406289)
\lineto(60.58889504,105.83687539)
\curveto(62.05959513,105.83686455)(63.16994558,106.22065323)(63.91994973,106.98824258)
\lineto(64.17483254,106.98824258)
\curveto(64.21584297,106.98823059)(64.25392887,106.97065248)(64.28909035,106.9355082)
\curveto(64.33010067,106.90619942)(64.35060846,106.87104321)(64.35061379,106.83003945)
\lineto(64.35061379,96.20406289)
\curveto(64.35060846,95.82320269)(65.10060771,95.6327732)(66.60061379,95.63277383)
\lineto(66.60061379,94.99996133)
\lineto(60.69436379,94.99996133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-0.00000267,94.99996133)
\lineto(-0.00000267,95.48335977)
\curveto(-0.00000356,95.51265613)(0.01171518,95.54488266)(0.03515358,95.58003945)
\lineto(2.83007546,98.67378945)
\curveto(3.25194631,99.13081657)(3.59471941,99.51460525)(3.85839577,99.82515664)
\curveto(4.12206263,100.13569838)(4.38280455,100.4931199)(4.64062233,100.89742227)
\curveto(4.89842904,101.30171284)(5.10057727,101.71186868)(5.24706765,102.12789102)
\curveto(5.3994051,102.54975847)(5.4755769,102.99507052)(5.47558327,103.46382852)
\curveto(5.4755769,103.95600706)(5.38475668,104.42475659)(5.20312233,104.87007852)
\curveto(5.02147579,105.32124007)(4.74901513,105.68159127)(4.38573952,105.9511332)
\curveto(4.02831272,106.22065323)(3.59471941,106.35541872)(3.08495827,106.35543008)
\curveto(2.56347044,106.35541872)(2.09472091,106.19721576)(1.67870827,105.8808207)
\curveto(1.26269049,105.57026326)(0.96972203,105.16596679)(0.79980202,104.66793008)
\curveto(0.84667528,104.67963915)(0.91112834,104.68549852)(0.9931614,104.6855082)
\curveto(1.26269049,104.68549852)(1.49120588,104.5946783)(1.67870827,104.41304727)
\curveto(1.87206488,104.23139741)(1.96874447,103.99702264)(1.96874733,103.70992227)
\curveto(1.96874447,103.43452321)(1.87206488,103.20014844)(1.67870827,103.00679727)
\curveto(1.49120588,102.81928945)(1.26269049,102.72553954)(0.9931614,102.72554727)
\curveto(0.71190979,102.72553954)(0.47460534,102.82221913)(0.28124733,103.01558633)
\curveto(0.09374634,103.21479686)(-0.00000356,103.44624194)(-0.00000267,103.70992227)
\curveto(-0.00000356,104.16108498)(0.08495729,104.58295956)(0.25488015,104.97554727)
\curveto(0.4248007,105.37397439)(0.66796452,105.72553654)(0.98437233,106.03023477)
\curveto(1.30663576,106.3407703)(1.66698696,106.57807475)(2.06542702,106.74214883)
\curveto(2.46972053,106.90619942)(2.89745448,106.98823059)(3.34863015,106.98824258)
\curveto(4.03417209,106.98823059)(4.67284333,106.84174636)(5.26464577,106.54878945)
\curveto(5.85643589,106.26166882)(6.32518542,105.85151298)(6.67089577,105.3183207)
\curveto(7.01659098,104.79096716)(7.18944237,104.17280372)(7.18945046,103.46382852)
\curveto(7.18944237,102.9423362)(7.07518467,102.44721951)(6.84667702,101.97847695)
\curveto(6.61815388,101.50972044)(6.32518542,101.0819865)(5.96777077,100.69527383)
\curveto(5.61034239,100.31440914)(5.1533116,99.88081582)(4.59667702,99.39449258)
\curveto(4.04003146,98.90816054)(3.67382089,98.58296556)(3.49804421,98.41890664)
\lineto(1.45898171,96.4589457)
\lineto(3.19042702,96.4589457)
\curveto(4.04003146,96.45894424)(4.74901513,96.46480361)(5.31738015,96.47652383)
\curveto(5.89159211,96.49410046)(6.1962793,96.51753794)(6.23144265,96.54683633)
\curveto(6.37206038,96.69917838)(6.51561492,97.25288876)(6.66210671,98.20796914)
\lineto(7.18945046,98.20796914)
\lineto(6.67968483,94.99996133)
\lineto(-0.00000267,94.99996133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(3.59473,25.00098125)
\lineto(63.59473,85.00098125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(3.59473,85.00098125)
\lineto(63.59473,25.00098125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.45363,30.41118125)
\lineto(58.59573,30.41118125)
\lineto(58.59573,44.55328125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(62.73583,70.41118125)
\lineto(48.59373,70.41118125)
\lineto(48.59373,84.55328125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.59373,66.26898125)
\lineto(8.59373,80.41118125)
\lineto(22.73583,80.41118125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.59573,26.26898125)
\lineto(18.59573,40.41118125)
\lineto(4.45363,40.41118125)
}
}
\end{pspicture}


==> diagrams/canonical-decomposition-permutation.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-131.2](197.85203552,272.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(33.9892555,70.08320906)
\curveto(36.9159855,47.45480906)(76.5359555,45.38460906)(73.9892555,25.08320906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(73.9892555,70.08320906)
\curveto(76.9159855,47.45480906)(116.5359555,45.38460906)(113.9892555,25.08320906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(113.9892555,70.08320906)
\curveto(116.9159855,47.45480906)(156.5359555,45.38460906)(153.9892555,25.08320906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(153.9892555,70.08320906)
\curveto(156.9159855,47.45480906)(196.5359555,45.38460906)(193.9892555,25.08320906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(193.9892655,70.08320906)
\curveto(182.2823455,47.45480906)(23.8024655,45.38460906)(33.9892655,25.08320906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(193.9892555,115.39560906)
\curveto(191.0625255,92.76720906)(151.4425555,90.69710906)(153.9892555,70.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(153.9892555,115.39560906)
\curveto(156.9159855,92.76720906)(196.5359555,90.69710906)(193.9892555,70.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(113.9892555,115.39560906)
\lineto(113.9892555,70.39570906)
\lineto(113.9892555,70.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.9892555,115.39560906)
\lineto(73.9892555,70.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.9892555,115.39560906)
\lineto(33.9892555,70.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(193.9892555,250.39550906)
\curveto(191.0625255,227.76710906)(151.4425555,225.69700906)(153.9892555,205.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(153.9892555,250.39550906)
\curveto(156.9159855,227.76710906)(196.5359555,225.69700906)(193.9892555,205.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(113.9892555,250.39550906)
\lineto(113.9892555,205.39560906)
\lineto(113.9892555,205.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.9892555,250.39550906)
\lineto(73.9892555,205.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.9892555,250.39550906)
\lineto(33.9892555,205.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(33.9892555,160.70820906)
\curveto(36.9159855,138.07980906)(76.5359555,136.00960906)(73.9892555,115.70820906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(73.9892555,160.70820906)
\curveto(76.9159855,138.07980906)(116.5359555,136.00960906)(113.9892555,115.70820906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(113.9892555,160.70820906)
\curveto(116.9159855,138.07980906)(156.5359555,136.00960906)(153.9892555,115.70820906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(153.9892555,160.70820906)
\curveto(156.9159855,138.07980906)(196.5359555,136.00960906)(193.9892555,115.70820906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(193.9892655,160.70820906)
\curveto(182.2823455,138.07980906)(23.8024655,136.00960906)(33.9892655,115.70820906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(33.9892555,205.08320906)
\curveto(36.9159855,182.45480906)(76.5359555,180.38460906)(73.9892555,160.08320906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(73.9892555,205.08320906)
\curveto(76.9159855,182.45480906)(116.5359555,180.38460906)(113.9892555,160.08320906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(113.9892555,205.08320906)
\curveto(116.9159855,182.45480906)(156.5359555,180.38460906)(153.9892555,160.08320906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(153.9892555,205.08320906)
\curveto(156.9159855,182.45480906)(196.5359555,180.38460906)(193.9892555,160.08320906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(193.9892655,205.08320906)
\curveto(182.2823455,182.45480906)(23.8024655,180.38460906)(33.9892655,160.08320906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.38329081,260.39550437)
\lineto(191.38329081,261.02831687)
\curveto(192.88328764,261.02831624)(193.63328689,261.21874574)(193.63329081,261.59960594)
\lineto(193.63329081,271.04784812)
\curveto(193.01219376,270.74900965)(192.2270383,270.59959573)(191.27782206,270.59960594)
\lineto(191.27782206,271.23241844)
\curveto(192.74852215,271.2324076)(193.8588726,271.61619628)(194.60887675,272.38378562)
\lineto(194.86375956,272.38378562)
\curveto(194.90477,272.38377364)(194.9428559,272.36619553)(194.97801737,272.33105125)
\curveto(195.01902769,272.30174247)(195.03953549,272.26658625)(195.03954081,272.2255825)
\lineto(195.03954081,261.59960594)
\curveto(195.03953549,261.21874574)(195.78953474,261.02831624)(197.28954081,261.02831687)
\lineto(197.28954081,260.39550437)
\lineto(191.38329081,260.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.68895487,260.39550437)
\lineto(150.68895487,260.87890281)
\curveto(150.68895398,260.90819917)(150.70067272,260.94042571)(150.72411112,260.9755825)
\lineto(153.519033,264.0693325)
\curveto(153.94090385,264.52635962)(154.28367695,264.9101483)(154.54735331,265.22069969)
\curveto(154.81102017,265.53124143)(155.0717621,265.88866294)(155.32957987,266.29296531)
\curveto(155.58738658,266.69725589)(155.78953482,267.10741173)(155.93602519,267.52343406)
\curveto(156.08836264,267.94530151)(156.16453444,268.39061357)(156.16454081,268.85937156)
\curveto(156.16453444,269.35155011)(156.07371422,269.82029964)(155.89207987,270.26562156)
\curveto(155.71043333,270.71678312)(155.43797267,271.07713432)(155.07469706,271.34667625)
\curveto(154.71727026,271.61619628)(154.28367695,271.75096177)(153.77391581,271.75097312)
\curveto(153.25242798,271.75096177)(152.78367845,271.5927588)(152.36766581,271.27636375)
\curveto(151.95164803,270.9658063)(151.65867957,270.56150983)(151.48875956,270.06347312)
\curveto(151.53563282,270.0751822)(151.60008588,270.08104156)(151.68211894,270.08105125)
\curveto(151.95164803,270.08104156)(152.18016342,269.99022134)(152.36766581,269.80859031)
\curveto(152.56102242,269.62694046)(152.65770201,269.39256569)(152.65770487,269.10546531)
\curveto(152.65770201,268.83006625)(152.56102242,268.59569149)(152.36766581,268.40234031)
\curveto(152.18016342,268.21483249)(151.95164803,268.12108259)(151.68211894,268.12109031)
\curveto(151.40086733,268.12108259)(151.16356288,268.21776218)(150.97020487,268.41112937)
\curveto(150.78270388,268.61033991)(150.68895398,268.84178499)(150.68895487,269.10546531)
\curveto(150.68895398,269.55662803)(150.77391483,269.9785026)(150.94383769,270.37109031)
\curveto(151.11375824,270.76951744)(151.35692206,271.12107959)(151.67332987,271.42577781)
\curveto(151.9955933,271.73631335)(152.3559445,271.9736178)(152.75438456,272.13769187)
\curveto(153.15867807,272.30174247)(153.58641202,272.38377364)(154.03758769,272.38378562)
\curveto(154.72312963,272.38377364)(155.36180087,272.23728941)(155.95360331,271.9443325)
\curveto(156.54539343,271.65721186)(157.01414297,271.24705602)(157.35985331,270.71386375)
\curveto(157.70554852,270.18651021)(157.87839991,269.56834676)(157.878408,268.85937156)
\curveto(157.87839991,268.33787925)(157.76414222,267.84276255)(157.53563456,267.37402)
\curveto(157.30711142,266.90526349)(157.01414297,266.47752954)(156.65672831,266.09081687)
\curveto(156.29929993,265.70995219)(155.84226914,265.27635887)(155.28563456,264.79003562)
\curveto(154.728989,264.30370359)(154.36277843,263.9785086)(154.18700175,263.81444969)
\lineto(152.14793925,261.85448875)
\lineto(153.87938456,261.85448875)
\curveto(154.728989,261.85448729)(155.43797267,261.86034666)(156.00633769,261.87206687)
\curveto(156.58054965,261.88964351)(156.88523684,261.91308098)(156.92040019,261.94237937)
\curveto(157.06101792,262.09472143)(157.20457246,262.64843181)(157.35106425,263.60351219)
\lineto(157.878408,263.60351219)
\lineto(157.36864237,260.39550437)
\lineto(150.68895487,260.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.50635295,261.78417625)
\curveto(111.78760095,261.37401902)(112.16553026,261.06933183)(112.64014201,260.87011375)
\curveto(113.11474806,260.67089472)(113.62451318,260.57128545)(114.16943888,260.57128562)
\curveto(114.86669943,260.57128545)(115.36181613,260.86718359)(115.65479045,261.45898094)
\curveto(115.94775304,262.05663553)(116.09423727,262.73339266)(116.09424357,263.48925437)
\curveto(116.09423727,263.82909469)(116.06201074,264.1689381)(115.99756388,264.50878562)
\curveto(115.93896399,264.84862492)(115.83642503,265.16503086)(115.6899467,265.45800437)
\curveto(115.54345657,265.75096777)(115.34130833,265.98534254)(115.08350138,266.16112937)
\curveto(114.83154322,266.33690468)(114.52099666,266.42479522)(114.15186076,266.42480125)
\lineto(112.95654826,266.42480125)
\curveto(112.85107645,266.42479522)(112.79834213,266.48045923)(112.79834513,266.59179344)
\lineto(112.79834513,266.74999656)
\curveto(112.79834213,266.84374011)(112.85107645,266.89061507)(112.95654826,266.89062156)
\lineto(113.94971232,266.96972312)
\curveto(114.37158274,266.96971655)(114.72021521,267.12791952)(114.99561076,267.4443325)
\curveto(115.27685527,267.76073138)(115.48193319,268.14452006)(115.61084513,268.59569969)
\curveto(115.73974544,269.05272228)(115.8041985,269.4863156)(115.80420451,269.89648094)
\curveto(115.8041985,270.47068961)(115.66943301,270.94236883)(115.39990763,271.31152)
\curveto(115.13037105,271.68064934)(114.72021521,271.86521947)(114.16943888,271.86523094)
\curveto(113.71240371,271.86521947)(113.27588071,271.77732893)(112.85986857,271.60155906)
\curveto(112.44385029,271.43162615)(112.11279594,271.17088422)(111.86670451,270.8193325)
\curveto(111.89013991,270.82518145)(111.9106477,270.82811113)(111.92822795,270.82812156)
\curveto(111.94580392,270.8339705)(111.96631171,270.83690018)(111.98975138,270.83691062)
\curveto(112.25928017,270.83690018)(112.48486588,270.74315028)(112.6665092,270.55566062)
\curveto(112.84814677,270.36815065)(112.93896699,270.14256494)(112.93897013,269.87890281)
\curveto(112.93896699,269.62108109)(112.84814677,269.39842506)(112.6665092,269.21093406)
\curveto(112.48486588,269.02342543)(112.25928017,268.92967553)(111.98975138,268.92968406)
\curveto(111.72607758,268.92967553)(111.50049186,269.02342543)(111.31299357,269.21093406)
\curveto(111.12549224,269.39842506)(111.03174233,269.62108109)(111.03174357,269.87890281)
\curveto(111.03174233,270.39451781)(111.18701561,270.84275955)(111.49756388,271.22362937)
\curveto(111.80810874,271.60447754)(112.20654584,271.89158663)(112.69287638,272.0849575)
\curveto(113.18506049,272.28416436)(113.6772475,272.38377364)(114.16943888,272.38378562)
\curveto(114.53271539,272.38377364)(114.91650407,272.32810963)(115.32080607,272.21679344)
\curveto(115.72509701,272.11131297)(116.09130758,271.95603969)(116.41943888,271.75097312)
\curveto(116.74755693,271.55174322)(117.01415822,271.29393098)(117.21924357,270.97753562)
\curveto(117.43017343,270.66111911)(117.53564208,270.30076791)(117.53564982,269.89648094)
\curveto(117.53564208,269.39256569)(117.42138438,268.92674584)(117.19287638,268.49902)
\curveto(116.97021296,268.07127795)(116.66259608,267.70213769)(116.27002482,267.39159812)
\curveto(115.87744061,267.08104456)(115.44677698,266.84959948)(114.97803263,266.69726219)
\curveto(115.4995113,266.59764661)(115.99462799,266.40135774)(116.4633842,266.108395)
\curveto(116.93212706,265.81542083)(117.30712668,265.44042121)(117.5883842,264.983395)
\curveto(117.87548549,264.52635962)(118.01904003,264.03417261)(118.01904826,263.5068325)
\curveto(118.01904003,262.84472068)(117.83739959,262.24413534)(117.47412638,261.70507469)
\curveto(117.11083782,261.17187079)(116.63329923,260.75292589)(116.0415092,260.44823875)
\curveto(115.44970666,260.14941087)(114.82568385,259.99999696)(114.16943888,259.99999656)
\curveto(113.60693507,259.99999696)(113.04150595,260.10839529)(112.47314982,260.32519187)
\curveto(111.9106477,260.53612923)(111.44775754,260.85546485)(111.08447795,261.28319969)
\curveto(110.72705514,261.71093275)(110.54834438,262.22362755)(110.54834513,262.82128562)
\curveto(110.54834438,263.12011103)(110.64795365,263.36913421)(110.84717326,263.56835594)
\curveto(111.04639075,263.76757132)(111.29541394,263.86718059)(111.59424357,263.86718406)
\curveto(111.78760095,263.86718059)(111.96338203,263.82030564)(112.12158732,263.72655906)
\curveto(112.28564733,263.63866519)(112.41162376,263.51268876)(112.49951701,263.34862937)
\curveto(112.59326421,263.18456409)(112.64013916,263.00878301)(112.64014201,262.82128562)
\curveto(112.64013916,262.52831474)(112.5376002,262.28222124)(112.33252482,262.08300437)
\curveto(112.12744436,261.88378414)(111.88135086,261.78417486)(111.59424357,261.78417625)
\lineto(111.50635295,261.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.29344706,263.3662075)
\lineto(70.29344706,263.99902)
\lineto(75.85692362,272.295895)
\curveto(75.89793314,272.35447679)(75.95945652,272.38377364)(76.04149394,272.38378562)
\lineto(76.30516581,272.38378562)
\curveto(76.43992479,272.38377364)(76.50730754,272.31639089)(76.50731425,272.18163719)
\lineto(76.50731425,263.99902)
\lineto(78.27391581,263.99902)
\lineto(78.27391581,263.3662075)
\lineto(76.50731425,263.3662075)
\lineto(76.50731425,261.59960594)
\curveto(76.50730754,261.35351123)(76.68308861,261.19530826)(77.034658,261.12499656)
\curveto(77.38621291,261.06054277)(77.79343906,261.02831624)(78.25633769,261.02831687)
\lineto(78.25633769,260.39550437)
\lineto(73.29930644,260.39550437)
\lineto(73.29930644,261.02831687)
\curveto(73.76219309,261.02831624)(74.16941925,261.06054277)(74.52098612,261.12499656)
\curveto(74.87254354,261.19530826)(75.04832462,261.35351123)(75.04832987,261.59960594)
\lineto(75.04832987,263.3662075)
\lineto(70.29344706,263.3662075)
\moveto(70.89110331,263.99902)
\lineto(75.15379862,263.99902)
\lineto(75.15379862,270.37109031)
\lineto(70.89110331,263.99902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.35693888,262.44335594)
\curveto(31.47998407,262.09179174)(31.66748388,261.77245612)(31.91943888,261.48534812)
\curveto(32.177249,261.19823795)(32.47900651,260.97265224)(32.82471232,260.80859031)
\curveto(33.17627144,260.65038693)(33.53955232,260.57128545)(33.91455607,260.57128562)
\curveto(34.78173858,260.57128545)(35.37939423,260.90819917)(35.70752482,261.58202781)
\curveto(36.03564358,262.25585408)(36.19970591,263.07323607)(36.19971232,264.03417625)
\curveto(36.19970591,264.45018782)(36.19091686,264.79882028)(36.17334513,265.08007469)
\curveto(36.16162001,265.36717909)(36.12353412,265.64256944)(36.05908732,265.90624656)
\curveto(35.94775304,266.32811563)(35.75146417,266.69725589)(35.47022013,267.01366844)
\curveto(35.19482411,267.33006775)(34.8549807,267.48827072)(34.45068888,267.48827781)
\curveto(34.04638775,267.48827072)(33.69775529,267.42674734)(33.40479045,267.3037075)
\curveto(33.11767775,267.18065384)(32.88330298,267.0370993)(32.70166545,266.87304344)
\curveto(32.52002209,266.70897462)(32.35888944,266.53612323)(32.21826701,266.35448875)
\curveto(32.07763972,266.17284235)(31.98974919,266.07616276)(31.95459513,266.06444969)
\lineto(31.7524467,266.06444969)
\curveto(31.72314789,266.06444402)(31.68506199,266.08202213)(31.63818888,266.11718406)
\curveto(31.59717145,266.15819392)(31.57666366,266.19627982)(31.57666545,266.23144187)
\lineto(31.57666545,272.24316062)
\curveto(31.57666366,272.27244562)(31.59424177,272.30174247)(31.62939982,272.33105125)
\curveto(31.67041357,272.36619553)(31.71142915,272.38377364)(31.7524467,272.38378562)
\lineto(31.80518107,272.38378562)
\curveto(32.613772,271.99705527)(33.47216958,271.80369609)(34.38037638,271.8037075)
\curveto(35.27099591,271.80369609)(36.12939348,271.99705527)(36.9555717,272.38378562)
\lineto(37.00830607,272.38378562)
\curveto(37.04931444,272.38377364)(37.08740034,272.36912521)(37.12256388,272.33984031)
\curveto(37.15771277,272.31053152)(37.17529088,272.27830499)(37.17529826,272.24316062)
\lineto(37.17529826,272.07616844)
\curveto(37.17529088,272.01756307)(37.16357214,271.98826622)(37.14014201,271.98827781)
\curveto(36.72997882,271.44334489)(36.21435434,271.01854063)(35.59326701,270.71386375)
\curveto(34.97802745,270.40916624)(34.33935621,270.25682264)(33.67725138,270.2568325)
\curveto(33.19677923,270.25682264)(32.70459222,270.32420538)(32.20068888,270.45898094)
\lineto(32.20068888,267.05761375)
\curveto(32.59912358,267.37987239)(32.95361541,267.60838779)(33.26416545,267.74316062)
\curveto(33.58056791,267.88377814)(33.98193469,267.95409057)(34.46826701,267.95409812)
\curveto(35.13037105,267.95409057)(35.72216733,267.76366107)(36.24365763,267.38280906)
\curveto(36.77099441,267.00194308)(37.17529088,266.5038967)(37.45654826,265.88866844)
\curveto(37.73779031,265.27928855)(37.87841517,264.65526574)(37.87842326,264.01659812)
\curveto(37.87841517,263.2958921)(37.69970441,262.62792402)(37.34229045,262.01269187)
\curveto(36.99072075,261.3974565)(36.51025248,260.90819917)(35.9008842,260.54491844)
\curveto(35.2915037,260.1816374)(34.62939498,259.99999696)(33.91455607,259.99999656)
\curveto(33.32275567,259.99999696)(32.77783434,260.15234056)(32.27979045,260.45702781)
\curveto(31.78760095,260.76171495)(31.3979529,261.17187079)(31.11084513,261.68749656)
\curveto(30.8295941,262.20311975)(30.68896924,262.75097077)(30.68897013,263.33105125)
\curveto(30.68896924,263.60057929)(30.77685977,263.82030564)(30.95264201,263.99023094)
\curveto(31.12842192,264.16014905)(31.34814827,264.2451099)(31.6118217,264.24511375)
\curveto(31.87549149,264.2451099)(32.09521783,264.15721936)(32.27100138,263.98144187)
\curveto(32.45263935,263.81151658)(32.54345957,263.59471993)(32.54346232,263.33105125)
\curveto(32.54345957,263.07323607)(32.45263935,262.85350973)(32.27100138,262.67187156)
\curveto(32.09521783,262.49608821)(31.87549149,262.40819767)(31.6118217,262.40819969)
\curveto(31.57080429,262.40819767)(31.52392934,262.41112736)(31.4711967,262.41698875)
\curveto(31.4184607,262.42870547)(31.3803748,262.43749452)(31.35693888,262.44335594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.21629868,0.39550437)
\lineto(71.21629868,1.02831687)
\curveto(72.71629551,1.02831624)(73.46629476,1.21874574)(73.46629868,1.59960594)
\lineto(73.46629868,11.04784812)
\curveto(72.84520163,10.74900965)(72.06004616,10.59959573)(71.11082993,10.59960594)
\lineto(71.11082993,11.23241844)
\curveto(72.58153001,11.2324076)(73.69188047,11.61619628)(74.44188461,12.38378562)
\lineto(74.69676743,12.38378562)
\curveto(74.73777786,12.38377364)(74.77586376,12.36619553)(74.81102524,12.33105125)
\curveto(74.85203556,12.30174247)(74.87254335,12.26658625)(74.87254868,12.2255825)
\lineto(74.87254868,1.59960594)
\curveto(74.87254335,1.21874574)(75.6225426,1.02831624)(77.12254868,1.02831687)
\lineto(77.12254868,0.39550437)
\lineto(71.21629868,0.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.33934555,1.78417625)
\curveto(191.62059355,1.37401902)(191.99852286,1.06933183)(192.47313461,0.87011375)
\curveto(192.94774067,0.67089472)(193.45750578,0.57128545)(194.00243149,0.57128562)
\curveto(194.69969204,0.57128545)(195.19480873,0.86718359)(195.48778305,1.45898094)
\curveto(195.78074564,2.05663553)(195.92722987,2.73339266)(195.92723618,3.48925437)
\curveto(195.92722987,3.82909469)(195.89500334,4.1689381)(195.83055649,4.50878562)
\curveto(195.77195659,4.84862492)(195.66941763,5.16503086)(195.5229393,5.45800437)
\curveto(195.37644917,5.75096777)(195.17430094,5.98534254)(194.91649399,6.16112937)
\curveto(194.66453582,6.33690468)(194.35398926,6.42479522)(193.98485336,6.42480125)
\lineto(192.78954086,6.42480125)
\curveto(192.68406905,6.42479522)(192.63133473,6.48045923)(192.63133774,6.59179344)
\lineto(192.63133774,6.74999656)
\curveto(192.63133473,6.84374011)(192.68406905,6.89061507)(192.78954086,6.89062156)
\lineto(193.78270493,6.96972312)
\curveto(194.20457535,6.96971655)(194.55320781,7.12791952)(194.82860336,7.4443325)
\curveto(195.10984788,7.76073138)(195.3149258,8.14452006)(195.44383774,8.59569969)
\curveto(195.57273804,9.05272228)(195.6371911,9.4863156)(195.63719711,9.89648094)
\curveto(195.6371911,10.47068961)(195.50242561,10.94236883)(195.23290024,11.31152)
\curveto(194.96336365,11.68064934)(194.55320781,11.86521947)(194.00243149,11.86523094)
\curveto(193.54539632,11.86521947)(193.10887332,11.77732893)(192.69286118,11.60155906)
\curveto(192.2768429,11.43162615)(191.94578854,11.17088422)(191.69969711,10.8193325)
\curveto(191.72313251,10.82518145)(191.74364031,10.82811113)(191.76122055,10.82812156)
\curveto(191.77879652,10.8339705)(191.79930431,10.83690018)(191.82274399,10.83691062)
\curveto(192.09227277,10.83690018)(192.31785848,10.74315028)(192.4995018,10.55566062)
\curveto(192.68113937,10.36815065)(192.77195959,10.14256494)(192.77196274,9.87890281)
\curveto(192.77195959,9.62108109)(192.68113937,9.39842506)(192.4995018,9.21093406)
\curveto(192.31785848,9.02342543)(192.09227277,8.92967553)(191.82274399,8.92968406)
\curveto(191.55907018,8.92967553)(191.33348447,9.02342543)(191.14598618,9.21093406)
\curveto(190.95848484,9.39842506)(190.86473494,9.62108109)(190.86473618,9.87890281)
\curveto(190.86473494,10.39451781)(191.02000822,10.84275955)(191.33055649,11.22362937)
\curveto(191.64110135,11.60447754)(192.03953845,11.89158663)(192.52586899,12.0849575)
\curveto(193.01805309,12.28416436)(193.5102401,12.38377364)(194.00243149,12.38378562)
\curveto(194.365708,12.38377364)(194.74949668,12.32810963)(195.15379868,12.21679344)
\curveto(195.55808962,12.11131297)(195.92430019,11.95603969)(196.25243149,11.75097312)
\curveto(196.58054953,11.55174322)(196.84715083,11.29393098)(197.05223618,10.97753562)
\curveto(197.26316604,10.66111911)(197.36863468,10.30076791)(197.36864243,9.89648094)
\curveto(197.36863468,9.39256569)(197.25437698,8.92674584)(197.02586899,8.49902)
\curveto(196.80320556,8.07127795)(196.49558868,7.70213769)(196.10301743,7.39159812)
\curveto(195.71043322,7.08104456)(195.27976958,6.84959948)(194.81102524,6.69726219)
\curveto(195.33250391,6.59764661)(195.8276206,6.40135774)(196.2963768,6.108395)
\curveto(196.76511966,5.81542083)(197.14011929,5.44042121)(197.4213768,4.983395)
\curveto(197.70847809,4.52635962)(197.85203264,4.03417261)(197.85204086,3.5068325)
\curveto(197.85203264,2.84472068)(197.67039219,2.24413534)(197.30711899,1.70507469)
\curveto(196.94383042,1.17187079)(196.46629183,0.75292589)(195.8745018,0.44823875)
\curveto(195.28269927,0.14941087)(194.65867645,-0.00000304)(194.00243149,-0.00000344)
\curveto(193.43992767,-0.00000304)(192.87449855,0.10839529)(192.30614243,0.32519187)
\curveto(191.74364031,0.53612923)(191.28075014,0.85546485)(190.91747055,1.28319969)
\curveto(190.56004774,1.71093275)(190.38133698,2.22362755)(190.38133774,2.82128562)
\curveto(190.38133698,3.12011103)(190.48094626,3.36913421)(190.68016586,3.56835594)
\curveto(190.87938336,3.76757132)(191.12840655,3.86718059)(191.42723618,3.86718406)
\curveto(191.62059355,3.86718059)(191.79637463,3.82030564)(191.95457993,3.72655906)
\curveto(192.11863993,3.63866519)(192.24461637,3.51268876)(192.33250961,3.34862937)
\curveto(192.42625681,3.18456409)(192.47313176,3.00878301)(192.47313461,2.82128562)
\curveto(192.47313176,2.52831474)(192.3705928,2.28222124)(192.16551743,2.08300437)
\curveto(191.96043697,1.88378414)(191.71434346,1.78417486)(191.42723618,1.78417625)
\lineto(191.33934555,1.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.52196274,0.39550437)
\lineto(110.52196274,0.87890281)
\curveto(110.52196184,0.90819917)(110.53368058,0.94042571)(110.55711899,0.9755825)
\lineto(113.35204086,4.0693325)
\curveto(113.77391171,4.52635962)(114.11668481,4.9101483)(114.38036118,5.22069969)
\curveto(114.64402803,5.53124143)(114.90476996,5.88866294)(115.16258774,6.29296531)
\curveto(115.42039444,6.69725589)(115.62254268,7.10741173)(115.76903305,7.52343406)
\curveto(115.9213705,7.94530151)(115.9975423,8.39061357)(115.99754868,8.85937156)
\curveto(115.9975423,9.35155011)(115.90672208,9.82029964)(115.72508774,10.26562156)
\curveto(115.54344119,10.71678312)(115.27098053,11.07713432)(114.90770493,11.34667625)
\curveto(114.55027813,11.61619628)(114.11668481,11.75096177)(113.60692368,11.75097312)
\curveto(113.08543584,11.75096177)(112.61668631,11.5927588)(112.20067368,11.27636375)
\curveto(111.78465589,10.9658063)(111.49168743,10.56150983)(111.32176743,10.06347312)
\curveto(111.36864068,10.0751822)(111.43309374,10.08104156)(111.5151268,10.08105125)
\curveto(111.78465589,10.08104156)(112.01317129,9.99022134)(112.20067368,9.80859031)
\curveto(112.39403028,9.62694046)(112.49070987,9.39256569)(112.49071274,9.10546531)
\curveto(112.49070987,8.83006625)(112.39403028,8.59569149)(112.20067368,8.40234031)
\curveto(112.01317129,8.21483249)(111.78465589,8.12108259)(111.5151268,8.12109031)
\curveto(111.23387519,8.12108259)(110.99657074,8.21776218)(110.80321274,8.41112937)
\curveto(110.61571175,8.61033991)(110.52196184,8.84178499)(110.52196274,9.10546531)
\curveto(110.52196184,9.55662803)(110.60692269,9.9785026)(110.77684555,10.37109031)
\curveto(110.9467661,10.76951744)(111.18992992,11.12107959)(111.50633774,11.42577781)
\curveto(111.82860116,11.73631335)(112.18895236,11.9736178)(112.58739243,12.13769187)
\curveto(112.99168593,12.30174247)(113.41941988,12.38377364)(113.87059555,12.38378562)
\curveto(114.55613749,12.38377364)(115.19480873,12.23728941)(115.78661118,11.9443325)
\curveto(116.3784013,11.65721186)(116.84715083,11.24705602)(117.19286118,10.71386375)
\curveto(117.53855639,10.18651021)(117.71140778,9.56834676)(117.71141586,8.85937156)
\curveto(117.71140778,8.33787925)(117.59715008,7.84276255)(117.36864243,7.37402)
\curveto(117.14011929,6.90526349)(116.84715083,6.47752954)(116.48973618,6.09081687)
\curveto(116.13230779,5.70995219)(115.675277,5.27635887)(115.11864243,4.79003562)
\curveto(114.56199686,4.30370359)(114.19578629,3.9785086)(114.02000961,3.81444969)
\lineto(111.98094711,1.85448875)
\lineto(113.71239243,1.85448875)
\curveto(114.56199686,1.85448729)(115.27098053,1.86034666)(115.83934555,1.87206687)
\curveto(116.41355751,1.88964351)(116.71824471,1.91308098)(116.75340805,1.94237937)
\curveto(116.89402578,2.09472143)(117.03758033,2.64843181)(117.18407211,3.60351219)
\lineto(117.71141586,3.60351219)
\lineto(117.20165024,0.39550437)
\lineto(110.52196274,0.39550437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.12647018,3.3662075)
\lineto(30.12647018,3.99902)
\lineto(35.68994675,12.295895)
\curveto(35.73095627,12.35447679)(35.79247964,12.38377364)(35.87451706,12.38378562)
\lineto(36.13818893,12.38378562)
\curveto(36.27294791,12.38377364)(36.34033066,12.31639089)(36.34033737,12.18163719)
\lineto(36.34033737,3.99902)
\lineto(38.10693893,3.99902)
\lineto(38.10693893,3.3662075)
\lineto(36.34033737,3.3662075)
\lineto(36.34033737,1.59960594)
\curveto(36.34033066,1.35351123)(36.51611173,1.19530826)(36.86768112,1.12499656)
\curveto(37.21923603,1.06054277)(37.62646218,1.02831624)(38.08936081,1.02831687)
\lineto(38.08936081,0.39550437)
\lineto(33.13232956,0.39550437)
\lineto(33.13232956,1.02831687)
\curveto(33.59521621,1.02831624)(34.00244237,1.06054277)(34.35400925,1.12499656)
\curveto(34.70556667,1.19530826)(34.88134774,1.35351123)(34.881353,1.59960594)
\lineto(34.881353,3.3662075)
\lineto(30.12647018,3.3662075)
\moveto(30.72412643,3.99902)
\lineto(34.98682175,3.99902)
\lineto(34.98682175,10.37109031)
\lineto(30.72412643,3.99902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.18993149,2.44335594)
\curveto(151.31297668,2.09179174)(151.50047649,1.77245612)(151.75243149,1.48534812)
\curveto(152.0102416,1.19823795)(152.31199911,0.97265224)(152.65770493,0.80859031)
\curveto(153.00926404,0.65038693)(153.37254493,0.57128545)(153.74754868,0.57128562)
\curveto(154.61473119,0.57128545)(155.21238684,0.90819917)(155.54051743,1.58202781)
\curveto(155.86863618,2.25585408)(156.03269852,3.07323607)(156.03270493,4.03417625)
\curveto(156.03269852,4.45018782)(156.02390946,4.79882028)(156.00633774,5.08007469)
\curveto(155.99461262,5.36717909)(155.95652672,5.64256944)(155.89207993,5.90624656)
\curveto(155.78074564,6.32811563)(155.58445678,6.69725589)(155.30321274,7.01366844)
\curveto(155.02781671,7.33006775)(154.6879733,7.48827072)(154.28368149,7.48827781)
\curveto(153.87938036,7.48827072)(153.53074789,7.42674734)(153.23778305,7.3037075)
\curveto(152.95067035,7.18065384)(152.71629558,7.0370993)(152.53465805,6.87304344)
\curveto(152.3530147,6.70897462)(152.19188205,6.53612323)(152.05125961,6.35448875)
\curveto(151.91063233,6.17284235)(151.82274179,6.07616276)(151.78758774,6.06444969)
\lineto(151.5854393,6.06444969)
\curveto(151.55614049,6.06444402)(151.51805459,6.08202213)(151.47118149,6.11718406)
\curveto(151.43016406,6.15819392)(151.40965627,6.19627982)(151.40965805,6.23144187)
\lineto(151.40965805,12.24316062)
\curveto(151.40965627,12.27244562)(151.42723437,12.30174247)(151.46239243,12.33105125)
\curveto(151.50340617,12.36619553)(151.54442176,12.38377364)(151.5854393,12.38378562)
\lineto(151.63817368,12.38378562)
\curveto(152.4467646,11.99705527)(153.30516218,11.80369609)(154.21336899,11.8037075)
\curveto(155.10398851,11.80369609)(155.96238609,11.99705527)(156.7885643,12.38378562)
\lineto(156.84129868,12.38378562)
\curveto(156.88230704,12.38377364)(156.92039294,12.36912521)(156.95555649,12.33984031)
\curveto(156.99070537,12.31053152)(157.00828348,12.27830499)(157.00829086,12.24316062)
\lineto(157.00829086,12.07616844)
\curveto(157.00828348,12.01756307)(156.99656474,11.98826622)(156.97313461,11.98827781)
\curveto(156.56297143,11.44334489)(156.04734694,11.01854063)(155.42625961,10.71386375)
\curveto(154.81102005,10.40916624)(154.17234882,10.25682264)(153.51024399,10.2568325)
\curveto(153.02977183,10.25682264)(152.53758483,10.32420538)(152.03368149,10.45898094)
\lineto(152.03368149,7.05761375)
\curveto(152.43211618,7.37987239)(152.78660801,7.60838779)(153.09715805,7.74316062)
\curveto(153.41356051,7.88377814)(153.8149273,7.95409057)(154.30125961,7.95409812)
\curveto(154.96336365,7.95409057)(155.55515993,7.76366107)(156.07665024,7.38280906)
\curveto(156.60398701,7.00194308)(157.00828348,6.5038967)(157.28954086,5.88866844)
\curveto(157.57078292,5.27928855)(157.71140778,4.65526574)(157.71141586,4.01659812)
\curveto(157.71140778,3.2958921)(157.53269702,2.62792402)(157.17528305,2.01269187)
\curveto(156.82371335,1.3974565)(156.34324508,0.90819917)(155.7338768,0.54491844)
\curveto(155.1244963,0.1816374)(154.46238759,-0.00000304)(153.74754868,-0.00000344)
\curveto(153.15574827,-0.00000304)(152.61082694,0.15234056)(152.11278305,0.45702781)
\curveto(151.62059355,0.76171495)(151.23094551,1.17187079)(150.94383774,1.68749656)
\curveto(150.6625867,2.20311975)(150.52196184,2.75097077)(150.52196274,3.33105125)
\curveto(150.52196184,3.60057929)(150.60985238,3.82030564)(150.78563461,3.99023094)
\curveto(150.96141453,4.16014905)(151.18114087,4.2451099)(151.4448143,4.24511375)
\curveto(151.70848409,4.2451099)(151.92821043,4.15721936)(152.10399399,3.98144187)
\curveto(152.28563195,3.81151658)(152.37645217,3.59471993)(152.37645493,3.33105125)
\curveto(152.37645217,3.07323607)(152.28563195,2.85350973)(152.10399399,2.67187156)
\curveto(151.92821043,2.49608821)(151.70848409,2.40819767)(151.4448143,2.40819969)
\curveto(151.4037969,2.40819767)(151.35692194,2.41112736)(151.3041893,2.41698875)
\curveto(151.2514533,2.42870547)(151.2133674,2.43749452)(151.18993149,2.44335594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277294,134.08249607)
\curveto(0.24316231,134.08249368)(0.16113114,134.12057958)(0.09667919,134.19675389)
\curveto(0.03222502,134.27292318)(-0.00000151,134.35495435)(-0.0000005,134.44284764)
\curveto(-0.00000151,134.54245416)(0.03222502,134.62741501)(0.09667919,134.69773045)
\curveto(0.16113114,134.76803987)(0.24316231,134.80319609)(0.34277294,134.8031992)
\lineto(11.64550731,134.8031992)
\curveto(11.7333852,134.80319609)(11.80955699,134.76803987)(11.87402294,134.69773045)
\curveto(11.93846312,134.62741501)(11.97068965,134.54245416)(11.97070263,134.44284764)
\curveto(11.97068965,134.35495435)(11.93846312,134.27292318)(11.87402294,134.19675389)
\curveto(11.80955699,134.12057958)(11.7333852,134.08249368)(11.64550731,134.08249607)
\lineto(0.34277294,134.08249607)
\moveto(0.34277294,137.58054295)
\curveto(0.24316231,137.58053706)(0.16113114,137.61569328)(0.09667919,137.6860117)
\curveto(0.03222502,137.75631813)(-0.00000151,137.84127899)(-0.0000005,137.94089451)
\curveto(-0.00000151,138.0287788)(0.03222502,138.11080997)(0.09667919,138.18698826)
\curveto(0.16113114,138.26315357)(0.24316231,138.30123946)(0.34277294,138.30124607)
\lineto(11.64550731,138.30124607)
\curveto(11.7333852,138.30123946)(11.80955699,138.26315357)(11.87402294,138.18698826)
\curveto(11.93846312,138.11080997)(11.97068965,138.0287788)(11.97070263,137.94089451)
\curveto(11.97068965,137.84127899)(11.93846312,137.75631813)(11.87402294,137.6860117)
\curveto(11.80955699,137.61569328)(11.7333852,137.58053706)(11.64550731,137.58054295)
\lineto(0.34277294,137.58054295)
}
}
\end{pspicture}


==> diagrams/cocycle-reln.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](597.40625,165.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.300354,153.39551037)
\lineto(268.300354,154.02832287)
\curveto(269.80035083,154.02832224)(270.55035008,154.21875174)(270.550354,154.59961193)
\lineto(270.550354,164.04785412)
\curveto(269.92925696,163.74901564)(269.14410149,163.59960173)(268.19488525,163.59961193)
\lineto(268.19488525,164.23242443)
\curveto(269.66558534,164.2324136)(270.7759358,164.61620228)(271.52593994,165.38379162)
\lineto(271.78082275,165.38379162)
\curveto(271.82183319,165.38377963)(271.85991909,165.36620153)(271.89508057,165.33105725)
\curveto(271.93609089,165.30174846)(271.95659868,165.26659225)(271.956604,165.2255885)
\lineto(271.956604,154.59961193)
\curveto(271.95659868,154.21875174)(272.70659793,154.02832224)(274.206604,154.02832287)
\lineto(274.206604,153.39551037)
\lineto(268.300354,153.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.60601807,153.39551037)
\lineto(227.60601807,153.87890881)
\curveto(227.60601717,153.90820517)(227.61773591,153.9404317)(227.64117432,153.9755885)
\lineto(230.43609619,157.0693385)
\curveto(230.85796704,157.52636562)(231.20074014,157.91015429)(231.4644165,158.22070568)
\curveto(231.72808336,158.53124742)(231.98882529,158.88866894)(232.24664307,159.29297131)
\curveto(232.50444977,159.69726188)(232.70659801,160.10741772)(232.85308838,160.52344006)
\curveto(233.00542583,160.94530751)(233.08159763,161.39061956)(233.081604,161.85937756)
\curveto(233.08159763,162.3515561)(232.99077741,162.82030563)(232.80914307,163.26562756)
\curveto(232.62749652,163.71678911)(232.35503586,164.07714031)(231.99176025,164.34668225)
\curveto(231.63433345,164.61620228)(231.20074014,164.75096777)(230.690979,164.75097912)
\curveto(230.16949117,164.75096777)(229.70074164,164.5927648)(229.284729,164.27636975)
\curveto(228.86871122,163.9658123)(228.57574276,163.56151583)(228.40582275,163.06347912)
\curveto(228.45269601,163.07518819)(228.51714907,163.08104756)(228.59918213,163.08105725)
\curveto(228.86871122,163.08104756)(229.09722662,162.99022734)(229.284729,162.80859631)
\curveto(229.47808561,162.62694645)(229.5747652,162.39257169)(229.57476807,162.10547131)
\curveto(229.5747652,161.83007225)(229.47808561,161.59569748)(229.284729,161.40234631)
\curveto(229.09722662,161.21483849)(228.86871122,161.12108858)(228.59918213,161.12109631)
\curveto(228.31793052,161.12108858)(228.08062607,161.21776817)(227.88726807,161.41113537)
\curveto(227.69976708,161.61034591)(227.60601717,161.84179099)(227.60601807,162.10547131)
\curveto(227.60601717,162.55663402)(227.69097802,162.9785086)(227.86090088,163.37109631)
\curveto(228.03082143,163.76952343)(228.27398525,164.12108558)(228.59039307,164.42578381)
\curveto(228.91265649,164.73631934)(229.27300769,164.97362379)(229.67144775,165.13769787)
\curveto(230.07574126,165.30174846)(230.50347521,165.38377963)(230.95465088,165.38379162)
\curveto(231.64019282,165.38377963)(232.27886406,165.2372954)(232.8706665,164.9443385)
\curveto(233.46245663,164.65721786)(233.93120616,164.24706202)(234.2769165,163.71386975)
\curveto(234.62261172,163.18651621)(234.79546311,162.56835276)(234.79547119,161.85937756)
\curveto(234.79546311,161.33788524)(234.68120541,160.84276855)(234.45269775,160.374026)
\curveto(234.22417461,159.90526949)(233.93120616,159.47753554)(233.5737915,159.09082287)
\curveto(233.21636312,158.70995818)(232.75933233,158.27636487)(232.20269775,157.79004162)
\curveto(231.64605219,157.30370959)(231.27984162,156.9785146)(231.10406494,156.81445568)
\lineto(229.06500244,154.85449475)
\lineto(230.79644775,154.85449475)
\curveto(231.64605219,154.85449329)(232.35503586,154.86035266)(232.92340088,154.87207287)
\curveto(233.49761284,154.8896495)(233.80230004,154.91308698)(233.83746338,154.94238537)
\curveto(233.97808111,155.09472742)(234.12163565,155.64843781)(234.26812744,156.60351818)
\lineto(234.79547119,156.60351818)
\lineto(234.28570557,153.39551037)
\lineto(227.60601807,153.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.42340088,154.78418225)
\curveto(188.70464888,154.37402502)(189.08257819,154.06933782)(189.55718994,153.87011975)
\curveto(190.03179599,153.67090072)(190.54156111,153.57129145)(191.08648682,153.57129162)
\curveto(191.78374737,153.57129145)(192.27886406,153.86718959)(192.57183838,154.45898693)
\curveto(192.86480097,155.05664152)(193.0112852,155.73339866)(193.0112915,156.48926037)
\curveto(193.0112852,156.82910069)(192.97905867,157.1689441)(192.91461182,157.50879162)
\curveto(192.85601192,157.84863092)(192.75347296,158.16503685)(192.60699463,158.45801037)
\curveto(192.4605045,158.75097377)(192.25835627,158.98534853)(192.00054932,159.16113537)
\curveto(191.74859115,159.33691068)(191.43804459,159.42480122)(191.06890869,159.42480725)
\lineto(189.87359619,159.42480725)
\curveto(189.76812438,159.42480122)(189.71539006,159.48046522)(189.71539307,159.59179943)
\lineto(189.71539307,159.75000256)
\curveto(189.71539006,159.84374611)(189.76812438,159.89062106)(189.87359619,159.89062756)
\lineto(190.86676025,159.96972912)
\curveto(191.28863067,159.96972255)(191.63726314,160.12792551)(191.91265869,160.4443385)
\curveto(192.19390321,160.76073738)(192.39898113,161.14452606)(192.52789307,161.59570568)
\curveto(192.65679337,162.05272828)(192.72124643,162.48632159)(192.72125244,162.89648693)
\curveto(192.72124643,163.47069561)(192.58648094,163.94237482)(192.31695557,164.311526)
\curveto(192.04741898,164.68065534)(191.63726314,164.86522546)(191.08648682,164.86523693)
\curveto(190.62945165,164.86522546)(190.19292865,164.77733493)(189.7769165,164.60156506)
\curveto(189.36089823,164.43163215)(189.02984387,164.17089022)(188.78375244,163.8193385)
\curveto(188.80718784,163.82518744)(188.82769564,163.82811713)(188.84527588,163.82812756)
\curveto(188.86285185,163.8339765)(188.88335964,163.83690618)(188.90679932,163.83691662)
\curveto(189.1763281,163.83690618)(189.40191381,163.74315627)(189.58355713,163.55566662)
\curveto(189.7651947,163.36815665)(189.85601492,163.14257094)(189.85601807,162.87890881)
\curveto(189.85601492,162.62108708)(189.7651947,162.39843106)(189.58355713,162.21094006)
\curveto(189.40191381,162.02343143)(189.1763281,161.92968152)(188.90679932,161.92969006)
\curveto(188.64312551,161.92968152)(188.4175398,162.02343143)(188.2300415,162.21094006)
\curveto(188.04254017,162.39843106)(187.94879026,162.62108708)(187.9487915,162.87890881)
\curveto(187.94879026,163.39452381)(188.10406355,163.84276555)(188.41461182,164.22363537)
\curveto(188.72515668,164.60448354)(189.12359378,164.89159262)(189.60992432,165.0849635)
\curveto(190.10210842,165.28417036)(190.59429543,165.38377963)(191.08648682,165.38379162)
\curveto(191.44976333,165.38377963)(191.833552,165.32811563)(192.237854,165.21679943)
\curveto(192.64214495,165.11131897)(193.00835552,164.95604569)(193.33648682,164.75097912)
\curveto(193.66460486,164.55174921)(193.93120616,164.29393697)(194.1362915,163.97754162)
\curveto(194.34722137,163.66112511)(194.45269001,163.3007739)(194.45269775,162.89648693)
\curveto(194.45269001,162.39257169)(194.33843231,161.92675184)(194.10992432,161.499026)
\curveto(193.88726089,161.07128395)(193.57964401,160.70214369)(193.18707275,160.39160412)
\curveto(192.79448854,160.08105056)(192.36382491,159.84960548)(191.89508057,159.69726818)
\curveto(192.41655923,159.59765261)(192.91167593,159.40136374)(193.38043213,159.108401)
\curveto(193.84917499,158.81542683)(194.22417461,158.4404272)(194.50543213,157.983401)
\curveto(194.79253342,157.52636562)(194.93608796,157.03417861)(194.93609619,156.5068385)
\curveto(194.93608796,155.84472667)(194.75444752,155.24414133)(194.39117432,154.70508068)
\curveto(194.02788575,154.17187678)(193.55034716,153.75293189)(192.95855713,153.44824475)
\curveto(192.3667546,153.14941687)(191.74273178,153.00000295)(191.08648682,153.00000256)
\curveto(190.523983,153.00000295)(189.95855388,153.10840128)(189.39019775,153.32519787)
\curveto(188.82769564,153.53613523)(188.36480547,153.85547085)(188.00152588,154.28320568)
\curveto(187.64410307,154.71093874)(187.46539231,155.22363354)(187.46539307,155.82129162)
\curveto(187.46539231,156.12011702)(187.56500159,156.36914021)(187.76422119,156.56836193)
\curveto(187.96343869,156.76757731)(188.21246188,156.86718659)(188.5112915,156.86719006)
\curveto(188.70464888,156.86718659)(188.88042996,156.82031163)(189.03863525,156.72656506)
\curveto(189.20269526,156.63867119)(189.3286717,156.51269475)(189.41656494,156.34863537)
\curveto(189.51031214,156.18457008)(189.55718709,156.00878901)(189.55718994,155.82129162)
\curveto(189.55718709,155.52832074)(189.45464813,155.28222723)(189.24957275,155.08301037)
\curveto(189.04449229,154.88379013)(188.79839879,154.78418086)(188.5112915,154.78418225)
\lineto(188.42340088,154.78418225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.17974091,153.70312756)
\curveto(47.17973952,153.77343968)(47.18559889,153.826174)(47.19731903,153.86133068)
\lineto(48.54204559,159.23144787)
\curveto(48.62993338,159.56542608)(48.67387865,159.85839453)(48.67388153,160.11035412)
\curveto(48.67387865,160.62597189)(48.49809757,160.88378413)(48.14653778,160.88379162)
\curveto(47.7715358,160.88378413)(47.49321577,160.65819842)(47.31157684,160.20703381)
\curveto(47.12993488,159.76171494)(46.95415381,159.19628582)(46.78423309,158.51074475)
\curveto(46.7842321,158.47558342)(46.76665399,158.44628657)(46.73149872,158.42285412)
\curveto(46.69634156,158.40527099)(46.66411503,158.39648193)(46.63481903,158.39648693)
\lineto(46.42388153,158.39648693)
\curveto(46.38286531,158.39648193)(46.3477091,158.41698972)(46.31841278,158.45801037)
\curveto(46.28911541,158.50488026)(46.27446698,158.54589585)(46.27446747,158.58105725)
\curveto(46.40337311,159.10253591)(46.52641986,159.54491828)(46.64360809,159.90820568)
\curveto(46.76665399,160.27148006)(46.95415381,160.60253441)(47.20610809,160.90136975)
\curveto(47.46391892,161.20019007)(47.78325454,161.34960398)(48.16411591,161.34961193)
\curveto(48.61528496,161.34960398)(49.01372206,161.20604944)(49.35942841,160.91894787)
\curveto(49.70512762,160.63769063)(49.87797901,160.27733943)(49.87798309,159.83789318)
\curveto(50.23540052,160.30663627)(50.65434542,160.67577653)(51.13481903,160.94531506)
\curveto(51.61528196,161.21483849)(52.12504707,161.34960398)(52.66411591,161.34961193)
\curveto(53.09184298,161.34960398)(53.46098324,161.27636187)(53.77153778,161.12988537)
\curveto(54.08207636,160.98339341)(54.3223105,160.76073738)(54.49224091,160.46191662)
\curveto(54.66801328,160.1689411)(54.75590382,159.81737895)(54.75591278,159.40722912)
\curveto(54.75590382,158.9150361)(54.6445758,158.32031013)(54.42192841,157.62304943)
\curveto(54.20512312,156.92578028)(53.93266245,156.14648418)(53.60454559,155.28515881)
\curveto(53.43461607,154.89257919)(53.34965522,154.53222798)(53.34966278,154.20410412)
\curveto(53.34965522,153.84668179)(53.4873504,153.66797104)(53.76274872,153.66797131)
\curveto(54.23149028,153.66797104)(54.62113833,153.91992391)(54.93169403,154.42383068)
\curveto(55.24809082,154.9277354)(55.47074685,155.46679736)(55.59966278,156.04101818)
\curveto(55.62309045,156.11132797)(55.67289509,156.14648418)(55.74907684,156.14648693)
\lineto(55.96001434,156.14648693)
\curveto(56.00687913,156.14648418)(56.04496503,156.13183576)(56.07427216,156.10254162)
\curveto(56.10941809,156.07324207)(56.12699619,156.03515617)(56.12700653,155.98828381)
\curveto(56.12699619,155.97656248)(56.12113683,155.95898437)(56.10942841,155.93554943)
\curveto(55.94535575,155.25586007)(55.65824666,154.62890758)(55.24810028,154.05469006)
\curveto(54.84379435,153.48047122)(54.33695892,153.19336214)(53.72759247,153.19336193)
\curveto(53.30570995,153.19336214)(52.94535875,153.33691668)(52.64653778,153.624026)
\curveto(52.3477031,153.91699422)(52.19828919,154.27148606)(52.19829559,154.68750256)
\curveto(52.19828919,154.91015729)(52.24516414,155.14453206)(52.33892059,155.39062756)
\curveto(52.49125764,155.7832033)(52.66410903,156.25195283)(52.85747528,156.79687756)
\curveto(53.05668677,157.34179549)(53.21781942,157.86327934)(53.34087372,158.36133068)
\curveto(53.46977229,158.85937209)(53.53422535,159.29882478)(53.53423309,159.67969006)
\curveto(53.53422535,160.01366782)(53.46391292,160.29784722)(53.32329559,160.53222912)
\curveto(53.18852257,160.76659675)(52.95707749,160.88378413)(52.62895966,160.88379162)
\curveto(52.18950013,160.88378413)(51.78520366,160.78710454)(51.41606903,160.59375256)
\curveto(51.04692315,160.40038618)(50.72465785,160.14257394)(50.44927216,159.82031506)
\curveto(50.17387715,159.5039027)(49.92192427,159.12597339)(49.69341278,158.686526)
\lineto(48.47173309,153.79101818)
\curveto(48.43071483,153.62695545)(48.33696492,153.48633059)(48.19048309,153.36914318)
\curveto(48.04985583,153.25195583)(47.89165287,153.19336214)(47.71587372,153.19336193)
\curveto(47.56938756,153.19336214)(47.44341113,153.24023709)(47.33794403,153.33398693)
\curveto(47.23247384,153.4277369)(47.17973952,153.55078365)(47.17974091,153.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.1572876,153.70312756)
\curveto(80.15728621,153.77343968)(80.16314558,153.826174)(80.17486572,153.86133068)
\lineto(81.51959229,159.23144787)
\curveto(81.60748007,159.56542608)(81.65142534,159.85839453)(81.65142822,160.11035412)
\curveto(81.65142534,160.62597189)(81.47564427,160.88378413)(81.12408447,160.88379162)
\curveto(80.74908249,160.88378413)(80.47076246,160.65819842)(80.28912354,160.20703381)
\curveto(80.10748157,159.76171494)(79.9317005,159.19628582)(79.76177979,158.51074475)
\curveto(79.76177879,158.47558342)(79.74420068,158.44628657)(79.70904541,158.42285412)
\curveto(79.67388825,158.40527099)(79.64166172,158.39648193)(79.61236572,158.39648693)
\lineto(79.40142822,158.39648693)
\curveto(79.36041201,158.39648193)(79.32525579,158.41698972)(79.29595947,158.45801037)
\curveto(79.2666621,158.50488026)(79.25201368,158.54589585)(79.25201416,158.58105725)
\curveto(79.3809198,159.10253591)(79.50396655,159.54491828)(79.62115479,159.90820568)
\curveto(79.74420068,160.27148006)(79.9317005,160.60253441)(80.18365479,160.90136975)
\curveto(80.44146561,161.20019007)(80.76080123,161.34960398)(81.1416626,161.34961193)
\curveto(81.59283165,161.34960398)(81.99126875,161.20604944)(82.3369751,160.91894787)
\curveto(82.68267431,160.63769063)(82.8555257,160.27733943)(82.85552979,159.83789318)
\curveto(83.21294722,160.30663627)(83.63189211,160.67577653)(84.11236572,160.94531506)
\curveto(84.59282865,161.21483849)(85.10259376,161.34960398)(85.6416626,161.34961193)
\curveto(86.06938967,161.34960398)(86.43852993,161.27636187)(86.74908447,161.12988537)
\curveto(87.05962306,160.98339341)(87.29985719,160.76073738)(87.4697876,160.46191662)
\curveto(87.64555997,160.1689411)(87.73345051,159.81737895)(87.73345947,159.40722912)
\curveto(87.73345051,158.9150361)(87.62212249,158.32031013)(87.3994751,157.62304943)
\curveto(87.18266981,156.92578028)(86.91020914,156.14648418)(86.58209229,155.28515881)
\curveto(86.41216277,154.89257919)(86.32720191,154.53222798)(86.32720947,154.20410412)
\curveto(86.32720191,153.84668179)(86.46489709,153.66797104)(86.74029541,153.66797131)
\curveto(87.20903697,153.66797104)(87.59868502,153.91992391)(87.90924072,154.42383068)
\curveto(88.22563752,154.9277354)(88.44829354,155.46679736)(88.57720947,156.04101818)
\curveto(88.60063714,156.11132797)(88.65044178,156.14648418)(88.72662354,156.14648693)
\lineto(88.93756104,156.14648693)
\curveto(88.98442582,156.14648418)(89.02251172,156.13183576)(89.05181885,156.10254162)
\curveto(89.08696478,156.07324207)(89.10454289,156.03515617)(89.10455322,155.98828381)
\curveto(89.10454289,155.97656248)(89.09868352,155.95898437)(89.0869751,155.93554943)
\curveto(88.92290244,155.25586007)(88.63579336,154.62890758)(88.22564697,154.05469006)
\curveto(87.82134104,153.48047122)(87.31450561,153.19336214)(86.70513916,153.19336193)
\curveto(86.28325665,153.19336214)(85.92290544,153.33691668)(85.62408447,153.624026)
\curveto(85.32524979,153.91699422)(85.17583588,154.27148606)(85.17584229,154.68750256)
\curveto(85.17583588,154.91015729)(85.22271083,155.14453206)(85.31646729,155.39062756)
\curveto(85.46880433,155.7832033)(85.64165572,156.25195283)(85.83502197,156.79687756)
\curveto(86.03423346,157.34179549)(86.19536611,157.86327934)(86.31842041,158.36133068)
\curveto(86.44731898,158.85937209)(86.51177204,159.29882478)(86.51177979,159.67969006)
\curveto(86.51177204,160.01366782)(86.44145961,160.29784722)(86.30084229,160.53222912)
\curveto(86.16606926,160.76659675)(85.93462418,160.88378413)(85.60650635,160.88379162)
\curveto(85.16704682,160.88378413)(84.76275035,160.78710454)(84.39361572,160.59375256)
\curveto(84.02446984,160.40038618)(83.70220454,160.14257394)(83.42681885,159.82031506)
\curveto(83.15142384,159.5039027)(82.89947097,159.12597339)(82.67095947,158.686526)
\lineto(81.44927979,153.79101818)
\curveto(81.40826152,153.62695545)(81.31451161,153.48633059)(81.16802979,153.36914318)
\curveto(81.02740253,153.25195583)(80.86919956,153.19336214)(80.69342041,153.19336193)
\curveto(80.54693426,153.19336214)(80.42095782,153.24023709)(80.31549072,153.33398693)
\curveto(80.21002053,153.4277369)(80.15728621,153.55078365)(80.1572876,153.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.76373291,156.72656506)
\lineto(89.76373291,157.842776)
\lineto(94.52740479,157.842776)
\lineto(94.52740479,156.72656506)
\lineto(89.76373291,156.72656506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.2432251,153.39551037)
\lineto(97.2432251,154.02832287)
\curveto(98.74322193,154.02832224)(99.49322118,154.21875174)(99.4932251,154.59961193)
\lineto(99.4932251,164.04785412)
\curveto(98.87212805,163.74901564)(98.08697258,163.59960173)(97.13775635,163.59961193)
\lineto(97.13775635,164.23242443)
\curveto(98.60845644,164.2324136)(99.71880689,164.61620228)(100.46881104,165.38379162)
\lineto(100.72369385,165.38379162)
\curveto(100.76470428,165.38377963)(100.80279018,165.36620153)(100.83795166,165.33105725)
\curveto(100.87896198,165.30174846)(100.89946977,165.26659225)(100.8994751,165.2255885)
\lineto(100.8994751,154.59961193)
\curveto(100.89946977,154.21875174)(101.64946902,154.02832224)(103.1494751,154.02832287)
\lineto(103.1494751,153.39551037)
\lineto(97.2432251,153.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.90241051,153.70312756)
\curveto(119.90240912,153.77343968)(119.90826849,153.826174)(119.91998863,153.86133068)
\lineto(121.26471519,159.23144787)
\curveto(121.35260298,159.56542608)(121.39654825,159.85839453)(121.39655113,160.11035412)
\curveto(121.39654825,160.62597189)(121.22076718,160.88378413)(120.86920738,160.88379162)
\curveto(120.4942054,160.88378413)(120.21588537,160.65819842)(120.03424644,160.20703381)
\curveto(119.85260448,159.76171494)(119.67682341,159.19628582)(119.50690269,158.51074475)
\curveto(119.5069017,158.47558342)(119.48932359,158.44628657)(119.45416832,158.42285412)
\curveto(119.41901116,158.40527099)(119.38678463,158.39648193)(119.35748863,158.39648693)
\lineto(119.14655113,158.39648693)
\curveto(119.10553492,158.39648193)(119.0703787,158.41698972)(119.04108238,158.45801037)
\curveto(119.01178501,158.50488026)(118.99713659,158.54589585)(118.99713707,158.58105725)
\curveto(119.12604271,159.10253591)(119.24908946,159.54491828)(119.36627769,159.90820568)
\curveto(119.48932359,160.27148006)(119.67682341,160.60253441)(119.92877769,160.90136975)
\curveto(120.18658852,161.20019007)(120.50592414,161.34960398)(120.88678551,161.34961193)
\curveto(121.33795456,161.34960398)(121.73639166,161.20604944)(122.08209801,160.91894787)
\curveto(122.42779722,160.63769063)(122.60064861,160.27733943)(122.60065269,159.83789318)
\curveto(122.95807013,160.30663627)(123.37701502,160.67577653)(123.85748863,160.94531506)
\curveto(124.33795156,161.21483849)(124.84771667,161.34960398)(125.38678551,161.34961193)
\curveto(125.81451258,161.34960398)(126.18365284,161.27636187)(126.49420738,161.12988537)
\curveto(126.80474597,160.98339341)(127.0449801,160.76073738)(127.21491051,160.46191662)
\curveto(127.39068288,160.1689411)(127.47857342,159.81737895)(127.47858238,159.40722912)
\curveto(127.47857342,158.9150361)(127.3672454,158.32031013)(127.14459801,157.62304943)
\curveto(126.92779272,156.92578028)(126.65533205,156.14648418)(126.32721519,155.28515881)
\curveto(126.15728568,154.89257919)(126.07232482,154.53222798)(126.07233238,154.20410412)
\curveto(126.07232482,153.84668179)(126.21002,153.66797104)(126.48541832,153.66797131)
\curveto(126.95415988,153.66797104)(127.34380793,153.91992391)(127.65436363,154.42383068)
\curveto(127.97076043,154.9277354)(128.19341645,155.46679736)(128.32233238,156.04101818)
\curveto(128.34576005,156.11132797)(128.39556469,156.14648418)(128.47174644,156.14648693)
\lineto(128.68268394,156.14648693)
\curveto(128.72954873,156.14648418)(128.76763463,156.13183576)(128.79694176,156.10254162)
\curveto(128.83208769,156.07324207)(128.8496658,156.03515617)(128.84967613,155.98828381)
\curveto(128.8496658,155.97656248)(128.84380643,155.95898437)(128.83209801,155.93554943)
\curveto(128.66802535,155.25586007)(128.38091627,154.62890758)(127.97076988,154.05469006)
\curveto(127.56646395,153.48047122)(127.05962852,153.19336214)(126.45026207,153.19336193)
\curveto(126.02837956,153.19336214)(125.66802835,153.33691668)(125.36920738,153.624026)
\curveto(125.0703727,153.91699422)(124.92095879,154.27148606)(124.92096519,154.68750256)
\curveto(124.92095879,154.91015729)(124.96783374,155.14453206)(125.06159019,155.39062756)
\curveto(125.21392724,155.7832033)(125.38677863,156.25195283)(125.58014488,156.79687756)
\curveto(125.77935637,157.34179549)(125.94048902,157.86327934)(126.06354332,158.36133068)
\curveto(126.19244189,158.85937209)(126.25689495,159.29882478)(126.25690269,159.67969006)
\curveto(126.25689495,160.01366782)(126.18658252,160.29784722)(126.04596519,160.53222912)
\curveto(125.91119217,160.76659675)(125.67974709,160.88378413)(125.35162926,160.88379162)
\curveto(124.91216973,160.88378413)(124.50787326,160.78710454)(124.13873863,160.59375256)
\curveto(123.76959275,160.40038618)(123.44732745,160.14257394)(123.17194176,159.82031506)
\curveto(122.89654675,159.5039027)(122.64459388,159.12597339)(122.41608238,158.686526)
\lineto(121.19440269,153.79101818)
\curveto(121.15338443,153.62695545)(121.05963452,153.48633059)(120.91315269,153.36914318)
\curveto(120.77252544,153.25195583)(120.61432247,153.19336214)(120.43854332,153.19336193)
\curveto(120.29205717,153.19336214)(120.16608073,153.24023709)(120.06061363,153.33398693)
\curveto(119.95514344,153.4277369)(119.90240912,153.55078365)(119.90241051,153.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.50885582,156.72656506)
\lineto(129.50885582,157.842776)
\lineto(134.27252769,157.842776)
\lineto(134.27252769,156.72656506)
\lineto(129.50885582,156.72656506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.21491051,153.39551037)
\lineto(136.21491051,153.87890881)
\curveto(136.21490961,153.90820517)(136.22662835,153.9404317)(136.25006676,153.9755885)
\lineto(139.04498863,157.0693385)
\curveto(139.46685948,157.52636562)(139.80963258,157.91015429)(140.07330894,158.22070568)
\curveto(140.3369758,158.53124742)(140.59771773,158.88866894)(140.85553551,159.29297131)
\curveto(141.11334221,159.69726188)(141.31549045,160.10741772)(141.46198082,160.52344006)
\curveto(141.61431827,160.94530751)(141.69049007,161.39061956)(141.69049644,161.85937756)
\curveto(141.69049007,162.3515561)(141.59966985,162.82030563)(141.41803551,163.26562756)
\curveto(141.23638896,163.71678911)(140.9639283,164.07714031)(140.60065269,164.34668225)
\curveto(140.24322589,164.61620228)(139.80963258,164.75096777)(139.29987144,164.75097912)
\curveto(138.77838361,164.75096777)(138.30963408,164.5927648)(137.89362144,164.27636975)
\curveto(137.47760366,163.9658123)(137.1846352,163.56151583)(137.01471519,163.06347912)
\curveto(137.06158845,163.07518819)(137.12604151,163.08104756)(137.20807457,163.08105725)
\curveto(137.47760366,163.08104756)(137.70611906,162.99022734)(137.89362144,162.80859631)
\curveto(138.08697805,162.62694645)(138.18365764,162.39257169)(138.18366051,162.10547131)
\curveto(138.18365764,161.83007225)(138.08697805,161.59569748)(137.89362144,161.40234631)
\curveto(137.70611906,161.21483849)(137.47760366,161.12108858)(137.20807457,161.12109631)
\curveto(136.92682296,161.12108858)(136.68951851,161.21776817)(136.49616051,161.41113537)
\curveto(136.30865952,161.61034591)(136.21490961,161.84179099)(136.21491051,162.10547131)
\curveto(136.21490961,162.55663402)(136.29987046,162.9785086)(136.46979332,163.37109631)
\curveto(136.63971387,163.76952343)(136.88287769,164.12108558)(137.19928551,164.42578381)
\curveto(137.52154893,164.73631934)(137.88190013,164.97362379)(138.28034019,165.13769787)
\curveto(138.6846337,165.30174846)(139.11236765,165.38377963)(139.56354332,165.38379162)
\curveto(140.24908526,165.38377963)(140.8877565,165.2372954)(141.47955894,164.9443385)
\curveto(142.07134907,164.65721786)(142.5400986,164.24706202)(142.88580894,163.71386975)
\curveto(143.23150416,163.18651621)(143.40435555,162.56835276)(143.40436363,161.85937756)
\curveto(143.40435555,161.33788524)(143.29009785,160.84276855)(143.06159019,160.374026)
\curveto(142.83306706,159.90526949)(142.5400986,159.47753554)(142.18268394,159.09082287)
\curveto(141.82525556,158.70995818)(141.36822477,158.27636487)(140.81159019,157.79004162)
\curveto(140.25494463,157.30370959)(139.88873406,156.9785146)(139.71295738,156.81445568)
\lineto(137.67389488,154.85449475)
\lineto(139.40534019,154.85449475)
\curveto(140.25494463,154.85449329)(140.9639283,154.86035266)(141.53229332,154.87207287)
\curveto(142.10650528,154.8896495)(142.41119248,154.91308698)(142.44635582,154.94238537)
\curveto(142.58697355,155.09472742)(142.7305281,155.64843781)(142.87701988,156.60351818)
\lineto(143.40436363,156.60351818)
\lineto(142.89459801,153.39551037)
\lineto(136.21491051,153.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.60601807,0.39551037)
\lineto(227.60601807,0.87890881)
\curveto(227.60601717,0.90820517)(227.61773591,0.9404317)(227.64117432,0.9755885)
\lineto(230.43609619,4.0693385)
\curveto(230.85796704,4.52636562)(231.20074014,4.91015429)(231.4644165,5.22070568)
\curveto(231.72808336,5.53124742)(231.98882529,5.88866894)(232.24664307,6.29297131)
\curveto(232.50444977,6.69726188)(232.70659801,7.10741772)(232.85308838,7.52344006)
\curveto(233.00542583,7.94530751)(233.08159763,8.39061956)(233.081604,8.85937756)
\curveto(233.08159763,9.3515561)(232.99077741,9.82030563)(232.80914307,10.26562756)
\curveto(232.62749652,10.71678911)(232.35503586,11.07714031)(231.99176025,11.34668225)
\curveto(231.63433345,11.61620228)(231.20074014,11.75096777)(230.690979,11.75097912)
\curveto(230.16949117,11.75096777)(229.70074164,11.5927648)(229.284729,11.27636975)
\curveto(228.86871122,10.9658123)(228.57574276,10.56151583)(228.40582275,10.06347912)
\curveto(228.45269601,10.07518819)(228.51714907,10.08104756)(228.59918213,10.08105725)
\curveto(228.86871122,10.08104756)(229.09722662,9.99022734)(229.284729,9.80859631)
\curveto(229.47808561,9.62694645)(229.5747652,9.39257169)(229.57476807,9.10547131)
\curveto(229.5747652,8.83007225)(229.47808561,8.59569748)(229.284729,8.40234631)
\curveto(229.09722662,8.21483849)(228.86871122,8.12108858)(228.59918213,8.12109631)
\curveto(228.31793052,8.12108858)(228.08062607,8.21776817)(227.88726807,8.41113537)
\curveto(227.69976708,8.61034591)(227.60601717,8.84179099)(227.60601807,9.10547131)
\curveto(227.60601717,9.55663402)(227.69097802,9.9785086)(227.86090088,10.37109631)
\curveto(228.03082143,10.76952343)(228.27398525,11.12108558)(228.59039307,11.42578381)
\curveto(228.91265649,11.73631934)(229.27300769,11.97362379)(229.67144775,12.13769787)
\curveto(230.07574126,12.30174846)(230.50347521,12.38377963)(230.95465088,12.38379162)
\curveto(231.64019282,12.38377963)(232.27886406,12.2372954)(232.8706665,11.9443385)
\curveto(233.46245663,11.65721786)(233.93120616,11.24706202)(234.2769165,10.71386975)
\curveto(234.62261172,10.18651621)(234.79546311,9.56835276)(234.79547119,8.85937756)
\curveto(234.79546311,8.33788524)(234.68120541,7.84276855)(234.45269775,7.374026)
\curveto(234.22417461,6.90526949)(233.93120616,6.47753554)(233.5737915,6.09082287)
\curveto(233.21636312,5.70995818)(232.75933233,5.27636487)(232.20269775,4.79004162)
\curveto(231.64605219,4.30370959)(231.27984162,3.9785146)(231.10406494,3.81445568)
\lineto(229.06500244,1.85449475)
\lineto(230.79644775,1.85449475)
\curveto(231.64605219,1.85449329)(232.35503586,1.86035266)(232.92340088,1.87207287)
\curveto(233.49761284,1.8896495)(233.80230004,1.91308698)(233.83746338,1.94238537)
\curveto(233.97808111,2.09472742)(234.12163565,2.64843781)(234.26812744,3.60351818)
\lineto(234.79547119,3.60351818)
\lineto(234.28570557,0.39551037)
\lineto(227.60601807,0.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.42340088,1.78418225)
\curveto(188.70464888,1.37402502)(189.08257819,1.06933782)(189.55718994,0.87011975)
\curveto(190.03179599,0.67090072)(190.54156111,0.57129145)(191.08648682,0.57129162)
\curveto(191.78374737,0.57129145)(192.27886406,0.86718959)(192.57183838,1.45898693)
\curveto(192.86480097,2.05664152)(193.0112852,2.73339866)(193.0112915,3.48926037)
\curveto(193.0112852,3.82910069)(192.97905867,4.1689441)(192.91461182,4.50879162)
\curveto(192.85601192,4.84863092)(192.75347296,5.16503685)(192.60699463,5.45801037)
\curveto(192.4605045,5.75097377)(192.25835627,5.98534853)(192.00054932,6.16113537)
\curveto(191.74859115,6.33691068)(191.43804459,6.42480122)(191.06890869,6.42480725)
\lineto(189.87359619,6.42480725)
\curveto(189.76812438,6.42480122)(189.71539006,6.48046522)(189.71539307,6.59179943)
\lineto(189.71539307,6.75000256)
\curveto(189.71539006,6.84374611)(189.76812438,6.89062106)(189.87359619,6.89062756)
\lineto(190.86676025,6.96972912)
\curveto(191.28863067,6.96972255)(191.63726314,7.12792551)(191.91265869,7.4443385)
\curveto(192.19390321,7.76073738)(192.39898113,8.14452606)(192.52789307,8.59570568)
\curveto(192.65679337,9.05272828)(192.72124643,9.48632159)(192.72125244,9.89648693)
\curveto(192.72124643,10.47069561)(192.58648094,10.94237482)(192.31695557,11.311526)
\curveto(192.04741898,11.68065534)(191.63726314,11.86522546)(191.08648682,11.86523693)
\curveto(190.62945165,11.86522546)(190.19292865,11.77733493)(189.7769165,11.60156506)
\curveto(189.36089823,11.43163215)(189.02984387,11.17089022)(188.78375244,10.8193385)
\curveto(188.80718784,10.82518744)(188.82769564,10.82811713)(188.84527588,10.82812756)
\curveto(188.86285185,10.8339765)(188.88335964,10.83690618)(188.90679932,10.83691662)
\curveto(189.1763281,10.83690618)(189.40191381,10.74315627)(189.58355713,10.55566662)
\curveto(189.7651947,10.36815665)(189.85601492,10.14257094)(189.85601807,9.87890881)
\curveto(189.85601492,9.62108708)(189.7651947,9.39843106)(189.58355713,9.21094006)
\curveto(189.40191381,9.02343143)(189.1763281,8.92968152)(188.90679932,8.92969006)
\curveto(188.64312551,8.92968152)(188.4175398,9.02343143)(188.2300415,9.21094006)
\curveto(188.04254017,9.39843106)(187.94879026,9.62108708)(187.9487915,9.87890881)
\curveto(187.94879026,10.39452381)(188.10406355,10.84276555)(188.41461182,11.22363537)
\curveto(188.72515668,11.60448354)(189.12359378,11.89159262)(189.60992432,12.0849635)
\curveto(190.10210842,12.28417036)(190.59429543,12.38377963)(191.08648682,12.38379162)
\curveto(191.44976333,12.38377963)(191.833552,12.32811563)(192.237854,12.21679943)
\curveto(192.64214495,12.11131897)(193.00835552,11.95604569)(193.33648682,11.75097912)
\curveto(193.66460486,11.55174921)(193.93120616,11.29393697)(194.1362915,10.97754162)
\curveto(194.34722137,10.66112511)(194.45269001,10.3007739)(194.45269775,9.89648693)
\curveto(194.45269001,9.39257169)(194.33843231,8.92675184)(194.10992432,8.499026)
\curveto(193.88726089,8.07128395)(193.57964401,7.70214369)(193.18707275,7.39160412)
\curveto(192.79448854,7.08105056)(192.36382491,6.84960548)(191.89508057,6.69726818)
\curveto(192.41655923,6.59765261)(192.91167593,6.40136374)(193.38043213,6.108401)
\curveto(193.84917499,5.81542683)(194.22417461,5.4404272)(194.50543213,4.983401)
\curveto(194.79253342,4.52636562)(194.93608796,4.03417861)(194.93609619,3.5068385)
\curveto(194.93608796,2.84472667)(194.75444752,2.24414133)(194.39117432,1.70508068)
\curveto(194.02788575,1.17187678)(193.55034716,0.75293189)(192.95855713,0.44824475)
\curveto(192.3667546,0.14941687)(191.74273178,0.00000295)(191.08648682,0.00000256)
\curveto(190.523983,0.00000295)(189.95855388,0.10840128)(189.39019775,0.32519787)
\curveto(188.82769564,0.53613523)(188.36480547,0.85547085)(188.00152588,1.28320568)
\curveto(187.64410307,1.71093874)(187.46539231,2.22363354)(187.46539307,2.82129162)
\curveto(187.46539231,3.12011702)(187.56500159,3.36914021)(187.76422119,3.56836193)
\curveto(187.96343869,3.76757731)(188.21246188,3.86718659)(188.5112915,3.86719006)
\curveto(188.70464888,3.86718659)(188.88042996,3.82031163)(189.03863525,3.72656506)
\curveto(189.20269526,3.63867119)(189.3286717,3.51269475)(189.41656494,3.34863537)
\curveto(189.51031214,3.18457008)(189.55718709,3.00878901)(189.55718994,2.82129162)
\curveto(189.55718709,2.52832074)(189.45464813,2.28222723)(189.24957275,2.08301037)
\curveto(189.04449229,1.88379013)(188.79839879,1.78418086)(188.5112915,1.78418225)
\lineto(188.42340088,1.78418225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.1572876,0.70312756)
\curveto(80.15728621,0.77343968)(80.16314558,0.826174)(80.17486572,0.86133068)
\lineto(81.51959229,6.23144787)
\curveto(81.60748007,6.56542608)(81.65142534,6.85839453)(81.65142822,7.11035412)
\curveto(81.65142534,7.62597189)(81.47564427,7.88378413)(81.12408447,7.88379162)
\curveto(80.74908249,7.88378413)(80.47076246,7.65819842)(80.28912354,7.20703381)
\curveto(80.10748157,6.76171494)(79.9317005,6.19628582)(79.76177979,5.51074475)
\curveto(79.76177879,5.47558342)(79.74420068,5.44628657)(79.70904541,5.42285412)
\curveto(79.67388825,5.40527099)(79.64166172,5.39648193)(79.61236572,5.39648693)
\lineto(79.40142822,5.39648693)
\curveto(79.36041201,5.39648193)(79.32525579,5.41698972)(79.29595947,5.45801037)
\curveto(79.2666621,5.50488026)(79.25201368,5.54589585)(79.25201416,5.58105725)
\curveto(79.3809198,6.10253591)(79.50396655,6.54491828)(79.62115479,6.90820568)
\curveto(79.74420068,7.27148006)(79.9317005,7.60253441)(80.18365479,7.90136975)
\curveto(80.44146561,8.20019007)(80.76080123,8.34960398)(81.1416626,8.34961193)
\curveto(81.59283165,8.34960398)(81.99126875,8.20604944)(82.3369751,7.91894787)
\curveto(82.68267431,7.63769063)(82.8555257,7.27733943)(82.85552979,6.83789318)
\curveto(83.21294722,7.30663627)(83.63189211,7.67577653)(84.11236572,7.94531506)
\curveto(84.59282865,8.21483849)(85.10259376,8.34960398)(85.6416626,8.34961193)
\curveto(86.06938967,8.34960398)(86.43852993,8.27636187)(86.74908447,8.12988537)
\curveto(87.05962306,7.98339341)(87.29985719,7.76073738)(87.4697876,7.46191662)
\curveto(87.64555997,7.1689411)(87.73345051,6.81737895)(87.73345947,6.40722912)
\curveto(87.73345051,5.9150361)(87.62212249,5.32031013)(87.3994751,4.62304943)
\curveto(87.18266981,3.92578028)(86.91020914,3.14648418)(86.58209229,2.28515881)
\curveto(86.41216277,1.89257919)(86.32720191,1.53222798)(86.32720947,1.20410412)
\curveto(86.32720191,0.84668179)(86.46489709,0.66797104)(86.74029541,0.66797131)
\curveto(87.20903697,0.66797104)(87.59868502,0.91992391)(87.90924072,1.42383068)
\curveto(88.22563752,1.9277354)(88.44829354,2.46679736)(88.57720947,3.04101818)
\curveto(88.60063714,3.11132797)(88.65044178,3.14648418)(88.72662354,3.14648693)
\lineto(88.93756104,3.14648693)
\curveto(88.98442582,3.14648418)(89.02251172,3.13183576)(89.05181885,3.10254162)
\curveto(89.08696478,3.07324207)(89.10454289,3.03515617)(89.10455322,2.98828381)
\curveto(89.10454289,2.97656248)(89.09868352,2.95898437)(89.0869751,2.93554943)
\curveto(88.92290244,2.25586007)(88.63579336,1.62890758)(88.22564697,1.05469006)
\curveto(87.82134104,0.48047122)(87.31450561,0.19336214)(86.70513916,0.19336193)
\curveto(86.28325665,0.19336214)(85.92290544,0.33691668)(85.62408447,0.624026)
\curveto(85.32524979,0.91699422)(85.17583588,1.27148606)(85.17584229,1.68750256)
\curveto(85.17583588,1.91015729)(85.22271083,2.14453206)(85.31646729,2.39062756)
\curveto(85.46880433,2.7832033)(85.64165572,3.25195283)(85.83502197,3.79687756)
\curveto(86.03423346,4.34179549)(86.19536611,4.86327934)(86.31842041,5.36133068)
\curveto(86.44731898,5.85937209)(86.51177204,6.29882478)(86.51177979,6.67969006)
\curveto(86.51177204,7.01366782)(86.44145961,7.29784722)(86.30084229,7.53222912)
\curveto(86.16606926,7.76659675)(85.93462418,7.88378413)(85.60650635,7.88379162)
\curveto(85.16704682,7.88378413)(84.76275035,7.78710454)(84.39361572,7.59375256)
\curveto(84.02446984,7.40038618)(83.70220454,7.14257394)(83.42681885,6.82031506)
\curveto(83.15142384,6.5039027)(82.89947097,6.12597339)(82.67095947,5.686526)
\lineto(81.44927979,0.79101818)
\curveto(81.40826152,0.62695545)(81.31451161,0.48633059)(81.16802979,0.36914318)
\curveto(81.02740253,0.25195583)(80.86919956,0.19336214)(80.69342041,0.19336193)
\curveto(80.54693426,0.19336214)(80.42095782,0.24023709)(80.31549072,0.33398693)
\curveto(80.21002053,0.4277369)(80.15728621,0.55078365)(80.1572876,0.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.76373291,3.72656506)
\lineto(89.76373291,4.842776)
\lineto(94.52740479,4.842776)
\lineto(94.52740479,3.72656506)
\lineto(89.76373291,3.72656506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.2432251,0.39551037)
\lineto(97.2432251,1.02832287)
\curveto(98.74322193,1.02832224)(99.49322118,1.21875174)(99.4932251,1.59961193)
\lineto(99.4932251,11.04785412)
\curveto(98.87212805,10.74901564)(98.08697258,10.59960173)(97.13775635,10.59961193)
\lineto(97.13775635,11.23242443)
\curveto(98.60845644,11.2324136)(99.71880689,11.61620228)(100.46881104,12.38379162)
\lineto(100.72369385,12.38379162)
\curveto(100.76470428,12.38377963)(100.80279018,12.36620153)(100.83795166,12.33105725)
\curveto(100.87896198,12.30174846)(100.89946977,12.26659225)(100.8994751,12.2255885)
\lineto(100.8994751,1.59961193)
\curveto(100.89946977,1.21875174)(101.64946902,1.02832224)(103.1494751,1.02832287)
\lineto(103.1494751,0.39551037)
\lineto(97.2432251,0.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.90241051,0.70312756)
\curveto(119.90240912,0.77343968)(119.90826849,0.826174)(119.91998863,0.86133068)
\lineto(121.26471519,6.23144787)
\curveto(121.35260298,6.56542608)(121.39654825,6.85839453)(121.39655113,7.11035412)
\curveto(121.39654825,7.62597189)(121.22076718,7.88378413)(120.86920738,7.88379162)
\curveto(120.4942054,7.88378413)(120.21588537,7.65819842)(120.03424644,7.20703381)
\curveto(119.85260448,6.76171494)(119.67682341,6.19628582)(119.50690269,5.51074475)
\curveto(119.5069017,5.47558342)(119.48932359,5.44628657)(119.45416832,5.42285412)
\curveto(119.41901116,5.40527099)(119.38678463,5.39648193)(119.35748863,5.39648693)
\lineto(119.14655113,5.39648693)
\curveto(119.10553492,5.39648193)(119.0703787,5.41698972)(119.04108238,5.45801037)
\curveto(119.01178501,5.50488026)(118.99713659,5.54589585)(118.99713707,5.58105725)
\curveto(119.12604271,6.10253591)(119.24908946,6.54491828)(119.36627769,6.90820568)
\curveto(119.48932359,7.27148006)(119.67682341,7.60253441)(119.92877769,7.90136975)
\curveto(120.18658852,8.20019007)(120.50592414,8.34960398)(120.88678551,8.34961193)
\curveto(121.33795456,8.34960398)(121.73639166,8.20604944)(122.08209801,7.91894787)
\curveto(122.42779722,7.63769063)(122.60064861,7.27733943)(122.60065269,6.83789318)
\curveto(122.95807013,7.30663627)(123.37701502,7.67577653)(123.85748863,7.94531506)
\curveto(124.33795156,8.21483849)(124.84771667,8.34960398)(125.38678551,8.34961193)
\curveto(125.81451258,8.34960398)(126.18365284,8.27636187)(126.49420738,8.12988537)
\curveto(126.80474597,7.98339341)(127.0449801,7.76073738)(127.21491051,7.46191662)
\curveto(127.39068288,7.1689411)(127.47857342,6.81737895)(127.47858238,6.40722912)
\curveto(127.47857342,5.9150361)(127.3672454,5.32031013)(127.14459801,4.62304943)
\curveto(126.92779272,3.92578028)(126.65533205,3.14648418)(126.32721519,2.28515881)
\curveto(126.15728568,1.89257919)(126.07232482,1.53222798)(126.07233238,1.20410412)
\curveto(126.07232482,0.84668179)(126.21002,0.66797104)(126.48541832,0.66797131)
\curveto(126.95415988,0.66797104)(127.34380793,0.91992391)(127.65436363,1.42383068)
\curveto(127.97076043,1.9277354)(128.19341645,2.46679736)(128.32233238,3.04101818)
\curveto(128.34576005,3.11132797)(128.39556469,3.14648418)(128.47174644,3.14648693)
\lineto(128.68268394,3.14648693)
\curveto(128.72954873,3.14648418)(128.76763463,3.13183576)(128.79694176,3.10254162)
\curveto(128.83208769,3.07324207)(128.8496658,3.03515617)(128.84967613,2.98828381)
\curveto(128.8496658,2.97656248)(128.84380643,2.95898437)(128.83209801,2.93554943)
\curveto(128.66802535,2.25586007)(128.38091627,1.62890758)(127.97076988,1.05469006)
\curveto(127.56646395,0.48047122)(127.05962852,0.19336214)(126.45026207,0.19336193)
\curveto(126.02837956,0.19336214)(125.66802835,0.33691668)(125.36920738,0.624026)
\curveto(125.0703727,0.91699422)(124.92095879,1.27148606)(124.92096519,1.68750256)
\curveto(124.92095879,1.91015729)(124.96783374,2.14453206)(125.06159019,2.39062756)
\curveto(125.21392724,2.7832033)(125.38677863,3.25195283)(125.58014488,3.79687756)
\curveto(125.77935637,4.34179549)(125.94048902,4.86327934)(126.06354332,5.36133068)
\curveto(126.19244189,5.85937209)(126.25689495,6.29882478)(126.25690269,6.67969006)
\curveto(126.25689495,7.01366782)(126.18658252,7.29784722)(126.04596519,7.53222912)
\curveto(125.91119217,7.76659675)(125.67974709,7.88378413)(125.35162926,7.88379162)
\curveto(124.91216973,7.88378413)(124.50787326,7.78710454)(124.13873863,7.59375256)
\curveto(123.76959275,7.40038618)(123.44732745,7.14257394)(123.17194176,6.82031506)
\curveto(122.89654675,6.5039027)(122.64459388,6.12597339)(122.41608238,5.686526)
\lineto(121.19440269,0.79101818)
\curveto(121.15338443,0.62695545)(121.05963452,0.48633059)(120.91315269,0.36914318)
\curveto(120.77252544,0.25195583)(120.61432247,0.19336214)(120.43854332,0.19336193)
\curveto(120.29205717,0.19336214)(120.16608073,0.24023709)(120.06061363,0.33398693)
\curveto(119.95514344,0.4277369)(119.90240912,0.55078365)(119.90241051,0.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.50885582,3.72656506)
\lineto(129.50885582,4.842776)
\lineto(134.27252769,4.842776)
\lineto(134.27252769,3.72656506)
\lineto(129.50885582,3.72656506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.21491051,0.39551037)
\lineto(136.21491051,0.87890881)
\curveto(136.21490961,0.90820517)(136.22662835,0.9404317)(136.25006676,0.9755885)
\lineto(139.04498863,4.0693385)
\curveto(139.46685948,4.52636562)(139.80963258,4.91015429)(140.07330894,5.22070568)
\curveto(140.3369758,5.53124742)(140.59771773,5.88866894)(140.85553551,6.29297131)
\curveto(141.11334221,6.69726188)(141.31549045,7.10741772)(141.46198082,7.52344006)
\curveto(141.61431827,7.94530751)(141.69049007,8.39061956)(141.69049644,8.85937756)
\curveto(141.69049007,9.3515561)(141.59966985,9.82030563)(141.41803551,10.26562756)
\curveto(141.23638896,10.71678911)(140.9639283,11.07714031)(140.60065269,11.34668225)
\curveto(140.24322589,11.61620228)(139.80963258,11.75096777)(139.29987144,11.75097912)
\curveto(138.77838361,11.75096777)(138.30963408,11.5927648)(137.89362144,11.27636975)
\curveto(137.47760366,10.9658123)(137.1846352,10.56151583)(137.01471519,10.06347912)
\curveto(137.06158845,10.07518819)(137.12604151,10.08104756)(137.20807457,10.08105725)
\curveto(137.47760366,10.08104756)(137.70611906,9.99022734)(137.89362144,9.80859631)
\curveto(138.08697805,9.62694645)(138.18365764,9.39257169)(138.18366051,9.10547131)
\curveto(138.18365764,8.83007225)(138.08697805,8.59569748)(137.89362144,8.40234631)
\curveto(137.70611906,8.21483849)(137.47760366,8.12108858)(137.20807457,8.12109631)
\curveto(136.92682296,8.12108858)(136.68951851,8.21776817)(136.49616051,8.41113537)
\curveto(136.30865952,8.61034591)(136.21490961,8.84179099)(136.21491051,9.10547131)
\curveto(136.21490961,9.55663402)(136.29987046,9.9785086)(136.46979332,10.37109631)
\curveto(136.63971387,10.76952343)(136.88287769,11.12108558)(137.19928551,11.42578381)
\curveto(137.52154893,11.73631934)(137.88190013,11.97362379)(138.28034019,12.13769787)
\curveto(138.6846337,12.30174846)(139.11236765,12.38377963)(139.56354332,12.38379162)
\curveto(140.24908526,12.38377963)(140.8877565,12.2372954)(141.47955894,11.9443385)
\curveto(142.07134907,11.65721786)(142.5400986,11.24706202)(142.88580894,10.71386975)
\curveto(143.23150416,10.18651621)(143.40435555,9.56835276)(143.40436363,8.85937756)
\curveto(143.40435555,8.33788524)(143.29009785,7.84276855)(143.06159019,7.374026)
\curveto(142.83306706,6.90526949)(142.5400986,6.47753554)(142.18268394,6.09082287)
\curveto(141.82525556,5.70995818)(141.36822477,5.27636487)(140.81159019,4.79004162)
\curveto(140.25494463,4.30370959)(139.88873406,3.9785146)(139.71295738,3.81445568)
\lineto(137.67389488,1.85449475)
\lineto(139.40534019,1.85449475)
\curveto(140.25494463,1.85449329)(140.9639283,1.86035266)(141.53229332,1.87207287)
\curveto(142.10650528,1.8896495)(142.41119248,1.91308698)(142.44635582,1.94238537)
\curveto(142.58697355,2.09472742)(142.7305281,2.64843781)(142.87701988,3.60351818)
\lineto(143.40436363,3.60351818)
\lineto(142.89459801,0.39551037)
\lineto(136.21491051,0.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.300354,0.39551037)
\lineto(8.300354,1.02832287)
\curveto(9.80035083,1.02832224)(10.55035008,1.21875174)(10.550354,1.59961193)
\lineto(10.550354,11.04785412)
\curveto(9.92925696,10.74901564)(9.14410149,10.59960173)(8.19488525,10.59961193)
\lineto(8.19488525,11.23242443)
\curveto(9.66558534,11.2324136)(10.7759358,11.61620228)(11.52593994,12.38379162)
\lineto(11.78082275,12.38379162)
\curveto(11.82183319,12.38377963)(11.85991909,12.36620153)(11.89508057,12.33105725)
\curveto(11.93609089,12.30174846)(11.95659868,12.26659225)(11.956604,12.2255885)
\lineto(11.956604,1.59961193)
\curveto(11.95659868,1.21875174)(12.70659793,1.02832224)(14.206604,1.02832287)
\lineto(14.206604,0.39551037)
\lineto(8.300354,0.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.17974854,0.70312756)
\curveto(267.17974715,0.77343968)(267.18560652,0.826174)(267.19732666,0.86133068)
\lineto(268.54205322,6.23144787)
\curveto(268.62994101,6.56542608)(268.67388628,6.85839453)(268.67388916,7.11035412)
\curveto(268.67388628,7.62597189)(268.4981052,7.88378413)(268.14654541,7.88379162)
\curveto(267.77154343,7.88378413)(267.4932234,7.65819842)(267.31158447,7.20703381)
\curveto(267.12994251,6.76171494)(266.95416143,6.19628582)(266.78424072,5.51074475)
\curveto(266.78423973,5.47558342)(266.76666162,5.44628657)(266.73150635,5.42285412)
\curveto(266.69634919,5.40527099)(266.66412266,5.39648193)(266.63482666,5.39648693)
\lineto(266.42388916,5.39648693)
\curveto(266.38287294,5.39648193)(266.34771673,5.41698972)(266.31842041,5.45801037)
\curveto(266.28912304,5.50488026)(266.27447461,5.54589585)(266.2744751,5.58105725)
\curveto(266.40338074,6.10253591)(266.52642749,6.54491828)(266.64361572,6.90820568)
\curveto(266.76666162,7.27148006)(266.95416143,7.60253441)(267.20611572,7.90136975)
\curveto(267.46392655,8.20019007)(267.78326217,8.34960398)(268.16412354,8.34961193)
\curveto(268.61529259,8.34960398)(269.01372969,8.20604944)(269.35943604,7.91894787)
\curveto(269.70513525,7.63769063)(269.87798664,7.27733943)(269.87799072,6.83789318)
\curveto(270.23540815,7.30663627)(270.65435305,7.67577653)(271.13482666,7.94531506)
\curveto(271.61528959,8.21483849)(272.1250547,8.34960398)(272.66412354,8.34961193)
\curveto(273.09185061,8.34960398)(273.46099087,8.27636187)(273.77154541,8.12988537)
\curveto(274.08208399,7.98339341)(274.32231813,7.76073738)(274.49224854,7.46191662)
\curveto(274.66802091,7.1689411)(274.75591145,6.81737895)(274.75592041,6.40722912)
\curveto(274.75591145,5.9150361)(274.64458343,5.32031013)(274.42193604,4.62304943)
\curveto(274.20513075,3.92578028)(273.93267008,3.14648418)(273.60455322,2.28515881)
\curveto(273.4346237,1.89257919)(273.34966285,1.53222798)(273.34967041,1.20410412)
\curveto(273.34966285,0.84668179)(273.48735803,0.66797104)(273.76275635,0.66797131)
\curveto(274.23149791,0.66797104)(274.62114596,0.91992391)(274.93170166,1.42383068)
\curveto(275.24809845,1.9277354)(275.47075448,2.46679736)(275.59967041,3.04101818)
\curveto(275.62309808,3.11132797)(275.67290272,3.14648418)(275.74908447,3.14648693)
\lineto(275.96002197,3.14648693)
\curveto(276.00688676,3.14648418)(276.04497266,3.13183576)(276.07427979,3.10254162)
\curveto(276.10942572,3.07324207)(276.12700382,3.03515617)(276.12701416,2.98828381)
\curveto(276.12700382,2.97656248)(276.12114446,2.95898437)(276.10943604,2.93554943)
\curveto(275.94536338,2.25586007)(275.65825429,1.62890758)(275.24810791,1.05469006)
\curveto(274.84380198,0.48047122)(274.33696655,0.19336214)(273.7276001,0.19336193)
\curveto(273.30571758,0.19336214)(272.94536638,0.33691668)(272.64654541,0.624026)
\curveto(272.34771073,0.91699422)(272.19829682,1.27148606)(272.19830322,1.68750256)
\curveto(272.19829682,1.91015729)(272.24517177,2.14453206)(272.33892822,2.39062756)
\curveto(272.49126527,2.7832033)(272.66411666,3.25195283)(272.85748291,3.79687756)
\curveto(273.05669439,4.34179549)(273.21782705,4.86327934)(273.34088135,5.36133068)
\curveto(273.46977992,5.85937209)(273.53423298,6.29882478)(273.53424072,6.67969006)
\curveto(273.53423298,7.01366782)(273.46392055,7.29784722)(273.32330322,7.53222912)
\curveto(273.1885302,7.76659675)(272.95708512,7.88378413)(272.62896729,7.88379162)
\curveto(272.18950776,7.88378413)(271.78521129,7.78710454)(271.41607666,7.59375256)
\curveto(271.04693078,7.40038618)(270.72466548,7.14257394)(270.44927979,6.82031506)
\curveto(270.17388478,6.5039027)(269.9219319,6.12597339)(269.69342041,5.686526)
\lineto(268.47174072,0.79101818)
\curveto(268.43072246,0.62695545)(268.33697255,0.48633059)(268.19049072,0.36914318)
\curveto(268.04986346,0.25195583)(267.8916605,0.19336214)(267.71588135,0.19336193)
\curveto(267.56939519,0.19336214)(267.44341876,0.24023709)(267.33795166,0.33398693)
\curveto(267.23248147,0.4277369)(267.17974715,0.55078365)(267.17974854,0.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.200746,123.39580906)
\lineto(231.200746,83.39580906)
\lineto(231.200746,83.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.200746,103.39580906)
\lineto(251.20075,103.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.20075,83.39592436)
\lineto(231.20075,43.39592436)
\lineto(231.20075,43.39592436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(251.20075,63.39592436)
\lineto(211.20075,63.39592436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.20075,123.39592145)
\curveto(271.20075,112.35022666)(262.24644532,103.39592174)(251.20075054,103.39592145)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.20075,43.39570168)
\curveto(271.20075,54.44139647)(262.24644532,63.39570138)(251.20075054,63.39570168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.200746,143.39580906)
\lineto(231.200746,123.39580906)
\lineto(231.200746,123.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.20075,143.39580906)
\lineto(271.20075,123.39580906)
\lineto(271.20075,123.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.20075,43.39590906)
\lineto(271.20075,23.39590906)
\lineto(271.20075,23.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.200746,43.39590906)
\lineto(231.200746,23.39590906)
\lineto(231.200746,23.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(191.200746,123.39590906)
\lineto(191.200746,83.39590906)
\lineto(191.200746,83.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.200746,103.39590906)
\lineto(211.200746,103.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(191.20075,83.39612436)
\lineto(191.20075,43.39612436)
\lineto(191.20075,43.39612436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.20075,63.39612436)
\lineto(171.20075,63.39612436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(191.200746,143.39590906)
\lineto(191.200746,123.39590906)
\lineto(191.200746,123.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(191.200746,43.39600906)
\lineto(191.200746,23.39600906)
\lineto(191.200746,23.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.21978569,83.39993542)
\curveto(155.21978418,83.66946541)(155.31939345,83.90091049)(155.51861382,84.09427136)
\curveto(155.71783056,84.28762885)(155.94927564,84.38430844)(156.21294975,84.38431042)
\curveto(156.37700958,84.38430844)(156.53814224,84.34036317)(156.69634819,84.25247448)
\curveto(156.85454817,84.1645821)(156.97759492,84.04153535)(157.06548882,83.88333386)
\curveto(157.15337599,83.72512941)(157.19732126,83.56399676)(157.19732475,83.39993542)
\curveto(157.19732126,83.13626282)(157.10064167,82.90481773)(156.90728569,82.70559948)
\curveto(156.71392331,82.50638063)(156.48247823,82.40677136)(156.21294975,82.40677136)
\curveto(155.94927564,82.40677136)(155.71783056,82.50638063)(155.51861382,82.70559948)
\curveto(155.31939345,82.90481773)(155.21978418,83.13626282)(155.21978569,83.39993542)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.21197319,83.39993542)
\curveto(160.21197168,83.66946541)(160.31158095,83.90091049)(160.51080132,84.09427136)
\curveto(160.71001806,84.28762885)(160.94146314,84.38430844)(161.20513725,84.38431042)
\curveto(161.36919708,84.38430844)(161.53032974,84.34036317)(161.68853569,84.25247448)
\curveto(161.84673567,84.1645821)(161.96978242,84.04153535)(162.05767632,83.88333386)
\curveto(162.14556349,83.72512941)(162.18950876,83.56399676)(162.18951225,83.39993542)
\curveto(162.18950876,83.13626282)(162.09282917,82.90481773)(161.89947319,82.70559948)
\curveto(161.70611081,82.50638063)(161.47466573,82.40677136)(161.20513725,82.40677136)
\curveto(160.94146314,82.40677136)(160.71001806,82.50638063)(160.51080132,82.70559948)
\curveto(160.31158095,82.90481773)(160.21197168,83.13626282)(160.21197319,83.39993542)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.20416069,83.39993542)
\curveto(165.20415918,83.66946541)(165.30376845,83.90091049)(165.50298882,84.09427136)
\curveto(165.70220556,84.28762885)(165.93365064,84.38430844)(166.19732475,84.38431042)
\curveto(166.36138458,84.38430844)(166.52251724,84.34036317)(166.68072319,84.25247448)
\curveto(166.83892317,84.1645821)(166.96196992,84.04153535)(167.04986382,83.88333386)
\curveto(167.13775099,83.72512941)(167.18169626,83.56399676)(167.18169975,83.39993542)
\curveto(167.18169626,83.13626282)(167.08501667,82.90481773)(166.89166069,82.70559948)
\curveto(166.69829831,82.50638063)(166.46685323,82.40677136)(166.19732475,82.40677136)
\curveto(165.93365064,82.40677136)(165.70220556,82.50638063)(165.50298882,82.70559948)
\curveto(165.30376845,82.90481773)(165.20415918,83.13626282)(165.20416069,83.39993542)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.20075,123.39590906)
\lineto(91.20075,83.39590906)
\lineto(91.20075,83.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(71.200744,103.39590906)
\lineto(111.200746,103.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.200746,83.39602175)
\curveto(51.200746,72.35032696)(60.15505068,63.39602204)(71.20074546,63.39602175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.200745,123.39590906)
\lineto(51.200745,83.39590906)
\lineto(51.200745,83.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(31.20074,103.39590906)
\lineto(71.200744,103.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.200746,83.39602436)
\lineto(91.200746,43.39602436)
\lineto(91.200746,43.39602436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.200746,63.39602436)
\lineto(71.200746,63.39602436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.200746,83.39580168)
\curveto(11.200746,94.44149647)(20.15505068,103.39580138)(31.20074546,103.39580168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.20074,83.39600906)
\lineto(11.20074,43.39600906)
\lineto(11.20074,43.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.200745,143.39590906)
\lineto(51.200745,123.39590906)
\lineto(51.200745,123.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.20075,143.39590906)
\lineto(91.20075,123.39590906)
\lineto(91.20075,123.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.20074,43.39600906)
\lineto(11.20074,23.39600906)
\lineto(11.20074,23.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.20075,43.39600906)
\lineto(91.20075,23.39600906)
\lineto(91.20075,23.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(131.200746,123.39590906)
\lineto(131.200746,83.39590906)
\lineto(131.200746,83.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.200746,103.39590906)
\lineto(151.200746,103.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(131.20075,83.39602436)
\lineto(131.20075,43.39602436)
\lineto(131.20075,43.39602436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.20075,63.39602436)
\lineto(111.20075,63.39602436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(131.200746,143.39590906)
\lineto(131.200746,123.39590906)
\lineto(131.200746,123.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(131.200746,43.39600906)
\lineto(131.200746,23.39600906)
\lineto(131.200746,23.39600906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.20074,33.39580906)
\lineto(1.20075,43.39580906)
\lineto(21.20074,43.39580906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.20074,33.39580906)
\lineto(1.20075,43.39580906)
\lineto(21.20074,43.39580906)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.20075,33.39580906)
\lineto(271.20075,43.39580906)
\lineto(281.20075,33.39580906)
\lineto(261.20075,33.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.20075,33.39580906)
\lineto(271.20075,43.39580906)
\lineto(281.20075,33.39580906)
\lineto(261.20075,33.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.20075,103.39583645)
\curveto(56.20075,100.6344127)(53.96217375,98.39583645)(51.20075,98.39583645)
\curveto(48.43932625,98.39583645)(46.20075,100.6344127)(46.20075,103.39583645)
\curveto(46.20075,106.15726019)(48.43932625,108.39583645)(51.20075,108.39583645)
\curveto(53.96217375,108.39583645)(56.20075,106.15726019)(56.20075,103.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.20075,103.39583645)
\curveto(96.20075,100.6344127)(93.96217375,98.39583645)(91.20075,98.39583645)
\curveto(88.43932625,98.39583645)(86.20075,100.6344127)(86.20075,103.39583645)
\curveto(86.20075,106.15726019)(88.43932625,108.39583645)(91.20075,108.39583645)
\curveto(93.96217375,108.39583645)(96.20075,106.15726019)(96.20075,103.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.20075,63.39583645)
\curveto(96.20075,60.6344127)(93.96217375,58.39583645)(91.20075,58.39583645)
\curveto(88.43932625,58.39583645)(86.20075,60.6344127)(86.20075,63.39583645)
\curveto(86.20075,66.15726019)(88.43932625,68.39583645)(91.20075,68.39583645)
\curveto(93.96217375,68.39583645)(96.20075,66.15726019)(96.20075,63.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.20075,63.39583645)
\curveto(136.20075,60.6344127)(133.96217375,58.39583645)(131.20075,58.39583645)
\curveto(128.43932625,58.39583645)(126.20075,60.6344127)(126.20075,63.39583645)
\curveto(126.20075,66.15726019)(128.43932625,68.39583645)(131.20075,68.39583645)
\curveto(133.96217375,68.39583645)(136.20075,66.15726019)(136.20075,63.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.20075,103.39583645)
\curveto(136.20075,100.6344127)(133.96217375,98.39583645)(131.20075,98.39583645)
\curveto(128.43932625,98.39583645)(126.20075,100.6344127)(126.20075,103.39583645)
\curveto(126.20075,106.15726019)(128.43932625,108.39583645)(131.20075,108.39583645)
\curveto(133.96217375,108.39583645)(136.20075,106.15726019)(136.20075,103.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.20075,103.39583645)
\curveto(196.20075,100.6344127)(193.96217375,98.39583645)(191.20075,98.39583645)
\curveto(188.43932625,98.39583645)(186.20075,100.6344127)(186.20075,103.39583645)
\curveto(186.20075,106.15726019)(188.43932625,108.39583645)(191.20075,108.39583645)
\curveto(193.96217375,108.39583645)(196.20075,106.15726019)(196.20075,103.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.20075,63.39583645)
\curveto(196.20075,60.6344127)(193.96217375,58.39583645)(191.20075,58.39583645)
\curveto(188.43932625,58.39583645)(186.20075,60.6344127)(186.20075,63.39583645)
\curveto(186.20075,66.15726019)(188.43932625,68.39583645)(191.20075,68.39583645)
\curveto(193.96217375,68.39583645)(196.20075,66.15726019)(196.20075,63.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.20075,63.39583645)
\curveto(236.20075,60.6344127)(233.96217375,58.39583645)(231.20075,58.39583645)
\curveto(228.43932625,58.39583645)(226.20075,60.6344127)(226.20075,63.39583645)
\curveto(226.20075,66.15726019)(228.43932625,68.39583645)(231.20075,68.39583645)
\curveto(233.96217375,68.39583645)(236.20075,66.15726019)(236.20075,63.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.20075,103.39583645)
\curveto(236.20075,100.6344127)(233.96217375,98.39583645)(231.20075,98.39583645)
\curveto(228.43932625,98.39583645)(226.20075,100.6344127)(226.20075,103.39583645)
\curveto(226.20075,106.15726019)(228.43932625,108.39583645)(231.20075,108.39583645)
\curveto(233.96217375,108.39583645)(236.20075,106.15726019)(236.20075,103.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.60601807,0.39551037)
\lineto(502.60601807,0.87890881)
\curveto(502.60601717,0.90820517)(502.61773591,0.9404317)(502.64117432,0.9755885)
\lineto(505.43609619,4.0693385)
\curveto(505.85796704,4.52636562)(506.20074014,4.91015429)(506.4644165,5.22070568)
\curveto(506.72808336,5.53124742)(506.98882529,5.88866894)(507.24664307,6.29297131)
\curveto(507.50444977,6.69726188)(507.70659801,7.10741772)(507.85308838,7.52344006)
\curveto(508.00542583,7.94530751)(508.08159763,8.39061956)(508.081604,8.85937756)
\curveto(508.08159763,9.3515561)(507.99077741,9.82030563)(507.80914307,10.26562756)
\curveto(507.62749652,10.71678911)(507.35503586,11.07714031)(506.99176025,11.34668225)
\curveto(506.63433345,11.61620228)(506.20074014,11.75096777)(505.690979,11.75097912)
\curveto(505.16949117,11.75096777)(504.70074164,11.5927648)(504.284729,11.27636975)
\curveto(503.86871122,10.9658123)(503.57574276,10.56151583)(503.40582275,10.06347912)
\curveto(503.45269601,10.07518819)(503.51714907,10.08104756)(503.59918213,10.08105725)
\curveto(503.86871122,10.08104756)(504.09722662,9.99022734)(504.284729,9.80859631)
\curveto(504.47808561,9.62694645)(504.5747652,9.39257169)(504.57476807,9.10547131)
\curveto(504.5747652,8.83007225)(504.47808561,8.59569748)(504.284729,8.40234631)
\curveto(504.09722662,8.21483849)(503.86871122,8.12108858)(503.59918213,8.12109631)
\curveto(503.31793052,8.12108858)(503.08062607,8.21776817)(502.88726807,8.41113537)
\curveto(502.69976708,8.61034591)(502.60601717,8.84179099)(502.60601807,9.10547131)
\curveto(502.60601717,9.55663402)(502.69097802,9.9785086)(502.86090088,10.37109631)
\curveto(503.03082143,10.76952343)(503.27398525,11.12108558)(503.59039307,11.42578381)
\curveto(503.91265649,11.73631934)(504.27300769,11.97362379)(504.67144775,12.13769787)
\curveto(505.07574126,12.30174846)(505.50347521,12.38377963)(505.95465088,12.38379162)
\curveto(506.64019282,12.38377963)(507.27886406,12.2372954)(507.8706665,11.9443385)
\curveto(508.46245663,11.65721786)(508.93120616,11.24706202)(509.2769165,10.71386975)
\curveto(509.62261172,10.18651621)(509.79546311,9.56835276)(509.79547119,8.85937756)
\curveto(509.79546311,8.33788524)(509.68120541,7.84276855)(509.45269775,7.374026)
\curveto(509.22417461,6.90526949)(508.93120616,6.47753554)(508.5737915,6.09082287)
\curveto(508.21636312,5.70995818)(507.75933233,5.27636487)(507.20269775,4.79004162)
\curveto(506.64605219,4.30370959)(506.27984162,3.9785146)(506.10406494,3.81445568)
\lineto(504.06500244,1.85449475)
\lineto(505.79644775,1.85449475)
\curveto(506.64605219,1.85449329)(507.35503586,1.86035266)(507.92340088,1.87207287)
\curveto(508.49761284,1.8896495)(508.80230004,1.91308698)(508.83746338,1.94238537)
\curveto(508.97808111,2.09472742)(509.12163565,2.64843781)(509.26812744,3.60351818)
\lineto(509.79547119,3.60351818)
\lineto(509.28570557,0.39551037)
\lineto(502.60601807,0.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.42340088,1.78418225)
\curveto(463.70464888,1.37402502)(464.08257819,1.06933782)(464.55718994,0.87011975)
\curveto(465.03179599,0.67090072)(465.54156111,0.57129145)(466.08648682,0.57129162)
\curveto(466.78374737,0.57129145)(467.27886406,0.86718959)(467.57183838,1.45898693)
\curveto(467.86480097,2.05664152)(468.0112852,2.73339866)(468.0112915,3.48926037)
\curveto(468.0112852,3.82910069)(467.97905867,4.1689441)(467.91461182,4.50879162)
\curveto(467.85601192,4.84863092)(467.75347296,5.16503685)(467.60699463,5.45801037)
\curveto(467.4605045,5.75097377)(467.25835627,5.98534853)(467.00054932,6.16113537)
\curveto(466.74859115,6.33691068)(466.43804459,6.42480122)(466.06890869,6.42480725)
\lineto(464.87359619,6.42480725)
\curveto(464.76812438,6.42480122)(464.71539006,6.48046522)(464.71539307,6.59179943)
\lineto(464.71539307,6.75000256)
\curveto(464.71539006,6.84374611)(464.76812438,6.89062106)(464.87359619,6.89062756)
\lineto(465.86676025,6.96972912)
\curveto(466.28863067,6.96972255)(466.63726314,7.12792551)(466.91265869,7.4443385)
\curveto(467.19390321,7.76073738)(467.39898113,8.14452606)(467.52789307,8.59570568)
\curveto(467.65679337,9.05272828)(467.72124643,9.48632159)(467.72125244,9.89648693)
\curveto(467.72124643,10.47069561)(467.58648094,10.94237482)(467.31695557,11.311526)
\curveto(467.04741898,11.68065534)(466.63726314,11.86522546)(466.08648682,11.86523693)
\curveto(465.62945165,11.86522546)(465.19292865,11.77733493)(464.7769165,11.60156506)
\curveto(464.36089823,11.43163215)(464.02984387,11.17089022)(463.78375244,10.8193385)
\curveto(463.80718784,10.82518744)(463.82769564,10.82811713)(463.84527588,10.82812756)
\curveto(463.86285185,10.8339765)(463.88335964,10.83690618)(463.90679932,10.83691662)
\curveto(464.1763281,10.83690618)(464.40191381,10.74315627)(464.58355713,10.55566662)
\curveto(464.7651947,10.36815665)(464.85601492,10.14257094)(464.85601807,9.87890881)
\curveto(464.85601492,9.62108708)(464.7651947,9.39843106)(464.58355713,9.21094006)
\curveto(464.40191381,9.02343143)(464.1763281,8.92968152)(463.90679932,8.92969006)
\curveto(463.64312551,8.92968152)(463.4175398,9.02343143)(463.2300415,9.21094006)
\curveto(463.04254017,9.39843106)(462.94879026,9.62108708)(462.9487915,9.87890881)
\curveto(462.94879026,10.39452381)(463.10406355,10.84276555)(463.41461182,11.22363537)
\curveto(463.72515668,11.60448354)(464.12359378,11.89159262)(464.60992432,12.0849635)
\curveto(465.10210842,12.28417036)(465.59429543,12.38377963)(466.08648682,12.38379162)
\curveto(466.44976333,12.38377963)(466.833552,12.32811563)(467.237854,12.21679943)
\curveto(467.64214495,12.11131897)(468.00835552,11.95604569)(468.33648682,11.75097912)
\curveto(468.66460486,11.55174921)(468.93120616,11.29393697)(469.1362915,10.97754162)
\curveto(469.34722137,10.66112511)(469.45269001,10.3007739)(469.45269775,9.89648693)
\curveto(469.45269001,9.39257169)(469.33843231,8.92675184)(469.10992432,8.499026)
\curveto(468.88726089,8.07128395)(468.57964401,7.70214369)(468.18707275,7.39160412)
\curveto(467.79448854,7.08105056)(467.36382491,6.84960548)(466.89508057,6.69726818)
\curveto(467.41655923,6.59765261)(467.91167593,6.40136374)(468.38043213,6.108401)
\curveto(468.84917499,5.81542683)(469.22417461,5.4404272)(469.50543213,4.983401)
\curveto(469.79253342,4.52636562)(469.93608796,4.03417861)(469.93609619,3.5068385)
\curveto(469.93608796,2.84472667)(469.75444752,2.24414133)(469.39117432,1.70508068)
\curveto(469.02788575,1.17187678)(468.55034716,0.75293189)(467.95855713,0.44824475)
\curveto(467.3667546,0.14941687)(466.74273178,0.00000295)(466.08648682,0.00000256)
\curveto(465.523983,0.00000295)(464.95855388,0.10840128)(464.39019775,0.32519787)
\curveto(463.82769564,0.53613523)(463.36480547,0.85547085)(463.00152588,1.28320568)
\curveto(462.64410307,1.71093874)(462.46539231,2.22363354)(462.46539307,2.82129162)
\curveto(462.46539231,3.12011702)(462.56500159,3.36914021)(462.76422119,3.56836193)
\curveto(462.96343869,3.76757731)(463.21246188,3.86718659)(463.5112915,3.86719006)
\curveto(463.70464888,3.86718659)(463.88042996,3.82031163)(464.03863525,3.72656506)
\curveto(464.20269526,3.63867119)(464.3286717,3.51269475)(464.41656494,3.34863537)
\curveto(464.51031214,3.18457008)(464.55718709,3.00878901)(464.55718994,2.82129162)
\curveto(464.55718709,2.52832074)(464.45464813,2.28222723)(464.24957275,2.08301037)
\curveto(464.04449229,1.88379013)(463.79839879,1.78418086)(463.5112915,1.78418225)
\lineto(463.42340088,1.78418225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.1572876,0.70312756)
\curveto(355.15728621,0.77343968)(355.16314558,0.826174)(355.17486572,0.86133068)
\lineto(356.51959229,6.23144787)
\curveto(356.60748007,6.56542608)(356.65142534,6.85839453)(356.65142822,7.11035412)
\curveto(356.65142534,7.62597189)(356.47564427,7.88378413)(356.12408447,7.88379162)
\curveto(355.74908249,7.88378413)(355.47076246,7.65819842)(355.28912354,7.20703381)
\curveto(355.10748157,6.76171494)(354.9317005,6.19628582)(354.76177979,5.51074475)
\curveto(354.76177879,5.47558342)(354.74420068,5.44628657)(354.70904541,5.42285412)
\curveto(354.67388825,5.40527099)(354.64166172,5.39648193)(354.61236572,5.39648693)
\lineto(354.40142822,5.39648693)
\curveto(354.36041201,5.39648193)(354.32525579,5.41698972)(354.29595947,5.45801037)
\curveto(354.2666621,5.50488026)(354.25201368,5.54589585)(354.25201416,5.58105725)
\curveto(354.3809198,6.10253591)(354.50396655,6.54491828)(354.62115479,6.90820568)
\curveto(354.74420068,7.27148006)(354.9317005,7.60253441)(355.18365479,7.90136975)
\curveto(355.44146561,8.20019007)(355.76080123,8.34960398)(356.1416626,8.34961193)
\curveto(356.59283165,8.34960398)(356.99126875,8.20604944)(357.3369751,7.91894787)
\curveto(357.68267431,7.63769063)(357.8555257,7.27733943)(357.85552979,6.83789318)
\curveto(358.21294722,7.30663627)(358.63189211,7.67577653)(359.11236572,7.94531506)
\curveto(359.59282865,8.21483849)(360.10259376,8.34960398)(360.6416626,8.34961193)
\curveto(361.06938967,8.34960398)(361.43852993,8.27636187)(361.74908447,8.12988537)
\curveto(362.05962306,7.98339341)(362.29985719,7.76073738)(362.4697876,7.46191662)
\curveto(362.64555997,7.1689411)(362.73345051,6.81737895)(362.73345947,6.40722912)
\curveto(362.73345051,5.9150361)(362.62212249,5.32031013)(362.3994751,4.62304943)
\curveto(362.18266981,3.92578028)(361.91020914,3.14648418)(361.58209229,2.28515881)
\curveto(361.41216277,1.89257919)(361.32720191,1.53222798)(361.32720947,1.20410412)
\curveto(361.32720191,0.84668179)(361.46489709,0.66797104)(361.74029541,0.66797131)
\curveto(362.20903697,0.66797104)(362.59868502,0.91992391)(362.90924072,1.42383068)
\curveto(363.22563752,1.9277354)(363.44829354,2.46679736)(363.57720947,3.04101818)
\curveto(363.60063714,3.11132797)(363.65044178,3.14648418)(363.72662354,3.14648693)
\lineto(363.93756104,3.14648693)
\curveto(363.98442582,3.14648418)(364.02251172,3.13183576)(364.05181885,3.10254162)
\curveto(364.08696478,3.07324207)(364.10454289,3.03515617)(364.10455322,2.98828381)
\curveto(364.10454289,2.97656248)(364.09868352,2.95898437)(364.0869751,2.93554943)
\curveto(363.92290244,2.25586007)(363.63579336,1.62890758)(363.22564697,1.05469006)
\curveto(362.82134104,0.48047122)(362.31450561,0.19336214)(361.70513916,0.19336193)
\curveto(361.28325665,0.19336214)(360.92290544,0.33691668)(360.62408447,0.624026)
\curveto(360.32524979,0.91699422)(360.17583588,1.27148606)(360.17584229,1.68750256)
\curveto(360.17583588,1.91015729)(360.22271083,2.14453206)(360.31646729,2.39062756)
\curveto(360.46880433,2.7832033)(360.64165572,3.25195283)(360.83502197,3.79687756)
\curveto(361.03423346,4.34179549)(361.19536611,4.86327934)(361.31842041,5.36133068)
\curveto(361.44731898,5.85937209)(361.51177204,6.29882478)(361.51177979,6.67969006)
\curveto(361.51177204,7.01366782)(361.44145961,7.29784722)(361.30084229,7.53222912)
\curveto(361.16606926,7.76659675)(360.93462418,7.88378413)(360.60650635,7.88379162)
\curveto(360.16704682,7.88378413)(359.76275035,7.78710454)(359.39361572,7.59375256)
\curveto(359.02446984,7.40038618)(358.70220454,7.14257394)(358.42681885,6.82031506)
\curveto(358.15142384,6.5039027)(357.89947097,6.12597339)(357.67095947,5.686526)
\lineto(356.44927979,0.79101818)
\curveto(356.40826152,0.62695545)(356.31451161,0.48633059)(356.16802979,0.36914318)
\curveto(356.02740253,0.25195583)(355.86919956,0.19336214)(355.69342041,0.19336193)
\curveto(355.54693426,0.19336214)(355.42095782,0.24023709)(355.31549072,0.33398693)
\curveto(355.21002053,0.4277369)(355.15728621,0.55078365)(355.1572876,0.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.76373291,3.72656506)
\lineto(364.76373291,4.842776)
\lineto(369.52740479,4.842776)
\lineto(369.52740479,3.72656506)
\lineto(364.76373291,3.72656506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.2432251,0.39551037)
\lineto(372.2432251,1.02832287)
\curveto(373.74322193,1.02832224)(374.49322118,1.21875174)(374.4932251,1.59961193)
\lineto(374.4932251,11.04785412)
\curveto(373.87212805,10.74901564)(373.08697258,10.59960173)(372.13775635,10.59961193)
\lineto(372.13775635,11.23242443)
\curveto(373.60845644,11.2324136)(374.71880689,11.61620228)(375.46881104,12.38379162)
\lineto(375.72369385,12.38379162)
\curveto(375.76470428,12.38377963)(375.80279018,12.36620153)(375.83795166,12.33105725)
\curveto(375.87896198,12.30174846)(375.89946977,12.26659225)(375.8994751,12.2255885)
\lineto(375.8994751,1.59961193)
\curveto(375.89946977,1.21875174)(376.64946902,1.02832224)(378.1494751,1.02832287)
\lineto(378.1494751,0.39551037)
\lineto(372.2432251,0.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.90240479,0.70312756)
\curveto(394.9024034,0.77343968)(394.90826277,0.826174)(394.91998291,0.86133068)
\lineto(396.26470947,6.23144787)
\curveto(396.35259726,6.56542608)(396.39654253,6.85839453)(396.39654541,7.11035412)
\curveto(396.39654253,7.62597189)(396.22076145,7.88378413)(395.86920166,7.88379162)
\curveto(395.49419968,7.88378413)(395.21587965,7.65819842)(395.03424072,7.20703381)
\curveto(394.85259876,6.76171494)(394.67681768,6.19628582)(394.50689697,5.51074475)
\curveto(394.50689598,5.47558342)(394.48931787,5.44628657)(394.4541626,5.42285412)
\curveto(394.41900544,5.40527099)(394.38677891,5.39648193)(394.35748291,5.39648693)
\lineto(394.14654541,5.39648693)
\curveto(394.10552919,5.39648193)(394.07037298,5.41698972)(394.04107666,5.45801037)
\curveto(394.01177929,5.50488026)(393.99713086,5.54589585)(393.99713135,5.58105725)
\curveto(394.12603699,6.10253591)(394.24908374,6.54491828)(394.36627197,6.90820568)
\curveto(394.48931787,7.27148006)(394.67681768,7.60253441)(394.92877197,7.90136975)
\curveto(395.1865828,8.20019007)(395.50591842,8.34960398)(395.88677979,8.34961193)
\curveto(396.33794884,8.34960398)(396.73638594,8.20604944)(397.08209229,7.91894787)
\curveto(397.4277915,7.63769063)(397.60064289,7.27733943)(397.60064697,6.83789318)
\curveto(397.9580644,7.30663627)(398.3770093,7.67577653)(398.85748291,7.94531506)
\curveto(399.33794584,8.21483849)(399.84771095,8.34960398)(400.38677979,8.34961193)
\curveto(400.81450686,8.34960398)(401.18364712,8.27636187)(401.49420166,8.12988537)
\curveto(401.80474024,7.98339341)(402.04497438,7.76073738)(402.21490479,7.46191662)
\curveto(402.39067716,7.1689411)(402.4785677,6.81737895)(402.47857666,6.40722912)
\curveto(402.4785677,5.9150361)(402.36723968,5.32031013)(402.14459229,4.62304943)
\curveto(401.927787,3.92578028)(401.65532633,3.14648418)(401.32720947,2.28515881)
\curveto(401.15727995,1.89257919)(401.0723191,1.53222798)(401.07232666,1.20410412)
\curveto(401.0723191,0.84668179)(401.21001428,0.66797104)(401.4854126,0.66797131)
\curveto(401.95415416,0.66797104)(402.34380221,0.91992391)(402.65435791,1.42383068)
\curveto(402.9707547,1.9277354)(403.19341073,2.46679736)(403.32232666,3.04101818)
\curveto(403.34575433,3.11132797)(403.39555897,3.14648418)(403.47174072,3.14648693)
\lineto(403.68267822,3.14648693)
\curveto(403.72954301,3.14648418)(403.76762891,3.13183576)(403.79693604,3.10254162)
\curveto(403.83208197,3.07324207)(403.84966007,3.03515617)(403.84967041,2.98828381)
\curveto(403.84966007,2.97656248)(403.84380071,2.95898437)(403.83209229,2.93554943)
\curveto(403.66801963,2.25586007)(403.38091054,1.62890758)(402.97076416,1.05469006)
\curveto(402.56645823,0.48047122)(402.0596228,0.19336214)(401.45025635,0.19336193)
\curveto(401.02837383,0.19336214)(400.66802263,0.33691668)(400.36920166,0.624026)
\curveto(400.07036698,0.91699422)(399.92095307,1.27148606)(399.92095947,1.68750256)
\curveto(399.92095307,1.91015729)(399.96782802,2.14453206)(400.06158447,2.39062756)
\curveto(400.21392152,2.7832033)(400.38677291,3.25195283)(400.58013916,3.79687756)
\curveto(400.77935064,4.34179549)(400.9404833,4.86327934)(401.0635376,5.36133068)
\curveto(401.19243617,5.85937209)(401.25688923,6.29882478)(401.25689697,6.67969006)
\curveto(401.25688923,7.01366782)(401.1865768,7.29784722)(401.04595947,7.53222912)
\curveto(400.91118645,7.76659675)(400.67974137,7.88378413)(400.35162354,7.88379162)
\curveto(399.91216401,7.88378413)(399.50786754,7.78710454)(399.13873291,7.59375256)
\curveto(398.76958703,7.40038618)(398.44732173,7.14257394)(398.17193604,6.82031506)
\curveto(397.89654103,6.5039027)(397.64458815,6.12597339)(397.41607666,5.686526)
\lineto(396.19439697,0.79101818)
\curveto(396.15337871,0.62695545)(396.0596288,0.48633059)(395.91314697,0.36914318)
\curveto(395.77251971,0.25195583)(395.61431675,0.19336214)(395.4385376,0.19336193)
\curveto(395.29205144,0.19336214)(395.16607501,0.24023709)(395.06060791,0.33398693)
\curveto(394.95513772,0.4277369)(394.9024034,0.55078365)(394.90240479,0.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.5088501,3.72656506)
\lineto(404.5088501,4.842776)
\lineto(409.27252197,4.842776)
\lineto(409.27252197,3.72656506)
\lineto(404.5088501,3.72656506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.21490479,0.39551037)
\lineto(411.21490479,0.87890881)
\curveto(411.21490389,0.90820517)(411.22662263,0.9404317)(411.25006104,0.9755885)
\lineto(414.04498291,4.0693385)
\curveto(414.46685376,4.52636562)(414.80962686,4.91015429)(415.07330322,5.22070568)
\curveto(415.33697008,5.53124742)(415.59771201,5.88866894)(415.85552979,6.29297131)
\curveto(416.11333649,6.69726188)(416.31548473,7.10741772)(416.4619751,7.52344006)
\curveto(416.61431255,7.94530751)(416.69048435,8.39061956)(416.69049072,8.85937756)
\curveto(416.69048435,9.3515561)(416.59966413,9.82030563)(416.41802979,10.26562756)
\curveto(416.23638324,10.71678911)(415.96392258,11.07714031)(415.60064697,11.34668225)
\curveto(415.24322017,11.61620228)(414.80962686,11.75096777)(414.29986572,11.75097912)
\curveto(413.77837789,11.75096777)(413.30962836,11.5927648)(412.89361572,11.27636975)
\curveto(412.47759794,10.9658123)(412.18462948,10.56151583)(412.01470947,10.06347912)
\curveto(412.06158273,10.07518819)(412.12603579,10.08104756)(412.20806885,10.08105725)
\curveto(412.47759794,10.08104756)(412.70611333,9.99022734)(412.89361572,9.80859631)
\curveto(413.08697233,9.62694645)(413.18365192,9.39257169)(413.18365479,9.10547131)
\curveto(413.18365192,8.83007225)(413.08697233,8.59569748)(412.89361572,8.40234631)
\curveto(412.70611333,8.21483849)(412.47759794,8.12108858)(412.20806885,8.12109631)
\curveto(411.92681724,8.12108858)(411.68951279,8.21776817)(411.49615479,8.41113537)
\curveto(411.30865379,8.61034591)(411.21490389,8.84179099)(411.21490479,9.10547131)
\curveto(411.21490389,9.55663402)(411.29986474,9.9785086)(411.4697876,10.37109631)
\curveto(411.63970815,10.76952343)(411.88287197,11.12108558)(412.19927979,11.42578381)
\curveto(412.52154321,11.73631934)(412.88189441,11.97362379)(413.28033447,12.13769787)
\curveto(413.68462798,12.30174846)(414.11236193,12.38377963)(414.5635376,12.38379162)
\curveto(415.24907954,12.38377963)(415.88775078,12.2372954)(416.47955322,11.9443385)
\curveto(417.07134334,11.65721786)(417.54009288,11.24706202)(417.88580322,10.71386975)
\curveto(418.23149843,10.18651621)(418.40434982,9.56835276)(418.40435791,8.85937756)
\curveto(418.40434982,8.33788524)(418.29009213,7.84276855)(418.06158447,7.374026)
\curveto(417.83306133,6.90526949)(417.54009288,6.47753554)(417.18267822,6.09082287)
\curveto(416.82524984,5.70995818)(416.36821905,5.27636487)(415.81158447,4.79004162)
\curveto(415.25493891,4.30370959)(414.88872834,3.9785146)(414.71295166,3.81445568)
\lineto(412.67388916,1.85449475)
\lineto(414.40533447,1.85449475)
\curveto(415.25493891,1.85449329)(415.96392258,1.86035266)(416.5322876,1.87207287)
\curveto(417.10649956,1.8896495)(417.41118675,1.91308698)(417.4463501,1.94238537)
\curveto(417.58696783,2.09472742)(417.73052237,2.64843781)(417.87701416,3.60351818)
\lineto(418.40435791,3.60351818)
\lineto(417.89459229,0.39551037)
\lineto(411.21490479,0.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.300354,0.39551037)
\lineto(323.300354,1.02832287)
\curveto(324.80035083,1.02832224)(325.55035008,1.21875174)(325.550354,1.59961193)
\lineto(325.550354,11.04785412)
\curveto(324.92925696,10.74901564)(324.14410149,10.59960173)(323.19488525,10.59961193)
\lineto(323.19488525,11.23242443)
\curveto(324.66558534,11.2324136)(325.7759358,11.61620228)(326.52593994,12.38379162)
\lineto(326.78082275,12.38379162)
\curveto(326.82183319,12.38377963)(326.85991909,12.36620153)(326.89508057,12.33105725)
\curveto(326.93609089,12.30174846)(326.95659868,12.26659225)(326.956604,12.2255885)
\lineto(326.956604,1.59961193)
\curveto(326.95659868,1.21875174)(327.70659793,1.02832224)(329.206604,1.02832287)
\lineto(329.206604,0.39551037)
\lineto(323.300354,0.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(582.17974854,0.70312756)
\curveto(582.17974715,0.77343968)(582.18560652,0.826174)(582.19732666,0.86133068)
\lineto(583.54205322,6.23144787)
\curveto(583.62994101,6.56542608)(583.67388628,6.85839453)(583.67388916,7.11035412)
\curveto(583.67388628,7.62597189)(583.4981052,7.88378413)(583.14654541,7.88379162)
\curveto(582.77154343,7.88378413)(582.4932234,7.65819842)(582.31158447,7.20703381)
\curveto(582.12994251,6.76171494)(581.95416143,6.19628582)(581.78424072,5.51074475)
\curveto(581.78423973,5.47558342)(581.76666162,5.44628657)(581.73150635,5.42285412)
\curveto(581.69634919,5.40527099)(581.66412266,5.39648193)(581.63482666,5.39648693)
\lineto(581.42388916,5.39648693)
\curveto(581.38287294,5.39648193)(581.34771673,5.41698972)(581.31842041,5.45801037)
\curveto(581.28912304,5.50488026)(581.27447461,5.54589585)(581.2744751,5.58105725)
\curveto(581.40338074,6.10253591)(581.52642749,6.54491828)(581.64361572,6.90820568)
\curveto(581.76666162,7.27148006)(581.95416143,7.60253441)(582.20611572,7.90136975)
\curveto(582.46392655,8.20019007)(582.78326217,8.34960398)(583.16412354,8.34961193)
\curveto(583.61529259,8.34960398)(584.01372969,8.20604944)(584.35943604,7.91894787)
\curveto(584.70513525,7.63769063)(584.87798664,7.27733943)(584.87799072,6.83789318)
\curveto(585.23540815,7.30663627)(585.65435305,7.67577653)(586.13482666,7.94531506)
\curveto(586.61528959,8.21483849)(587.1250547,8.34960398)(587.66412354,8.34961193)
\curveto(588.09185061,8.34960398)(588.46099087,8.27636187)(588.77154541,8.12988537)
\curveto(589.08208399,7.98339341)(589.32231813,7.76073738)(589.49224854,7.46191662)
\curveto(589.66802091,7.1689411)(589.75591145,6.81737895)(589.75592041,6.40722912)
\curveto(589.75591145,5.9150361)(589.64458343,5.32031013)(589.42193604,4.62304943)
\curveto(589.20513075,3.92578028)(588.93267008,3.14648418)(588.60455322,2.28515881)
\curveto(588.4346237,1.89257919)(588.34966285,1.53222798)(588.34967041,1.20410412)
\curveto(588.34966285,0.84668179)(588.48735803,0.66797104)(588.76275635,0.66797131)
\curveto(589.23149791,0.66797104)(589.62114596,0.91992391)(589.93170166,1.42383068)
\curveto(590.24809845,1.9277354)(590.47075448,2.46679736)(590.59967041,3.04101818)
\curveto(590.62309808,3.11132797)(590.67290272,3.14648418)(590.74908447,3.14648693)
\lineto(590.96002197,3.14648693)
\curveto(591.00688676,3.14648418)(591.04497266,3.13183576)(591.07427979,3.10254162)
\curveto(591.10942572,3.07324207)(591.12700382,3.03515617)(591.12701416,2.98828381)
\curveto(591.12700382,2.97656248)(591.12114446,2.95898437)(591.10943604,2.93554943)
\curveto(590.94536338,2.25586007)(590.65825429,1.62890758)(590.24810791,1.05469006)
\curveto(589.84380198,0.48047122)(589.33696655,0.19336214)(588.7276001,0.19336193)
\curveto(588.30571758,0.19336214)(587.94536638,0.33691668)(587.64654541,0.624026)
\curveto(587.34771073,0.91699422)(587.19829682,1.27148606)(587.19830322,1.68750256)
\curveto(587.19829682,1.91015729)(587.24517177,2.14453206)(587.33892822,2.39062756)
\curveto(587.49126527,2.7832033)(587.66411666,3.25195283)(587.85748291,3.79687756)
\curveto(588.05669439,4.34179549)(588.21782705,4.86327934)(588.34088135,5.36133068)
\curveto(588.46977992,5.85937209)(588.53423298,6.29882478)(588.53424072,6.67969006)
\curveto(588.53423298,7.01366782)(588.46392055,7.29784722)(588.32330322,7.53222912)
\curveto(588.1885302,7.76659675)(587.95708512,7.88378413)(587.62896729,7.88379162)
\curveto(587.18950776,7.88378413)(586.78521129,7.78710454)(586.41607666,7.59375256)
\curveto(586.04693078,7.40038618)(585.72466548,7.14257394)(585.44927979,6.82031506)
\curveto(585.17388478,6.5039027)(584.9219319,6.12597339)(584.69342041,5.686526)
\lineto(583.47174072,0.79101818)
\curveto(583.43072246,0.62695545)(583.33697255,0.48633059)(583.19049072,0.36914318)
\curveto(583.04986346,0.25195583)(582.8916605,0.19336214)(582.71588135,0.19336193)
\curveto(582.56939519,0.19336214)(582.44341876,0.24023709)(582.33795166,0.33398693)
\curveto(582.23248147,0.4277369)(582.17974715,0.55078365)(582.17974854,0.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.300354,153.39551037)
\lineto(543.300354,154.02832287)
\curveto(544.80035083,154.02832224)(545.55035008,154.21875174)(545.550354,154.59961193)
\lineto(545.550354,164.04785412)
\curveto(544.92925696,163.74901564)(544.14410149,163.59960173)(543.19488525,163.59961193)
\lineto(543.19488525,164.23242443)
\curveto(544.66558534,164.2324136)(545.7759358,164.61620228)(546.52593994,165.38379162)
\lineto(546.78082275,165.38379162)
\curveto(546.82183319,165.38377963)(546.85991909,165.36620153)(546.89508057,165.33105725)
\curveto(546.93609089,165.30174846)(546.95659868,165.26659225)(546.956604,165.2255885)
\lineto(546.956604,154.59961193)
\curveto(546.95659868,154.21875174)(547.70659793,154.02832224)(549.206604,154.02832287)
\lineto(549.206604,153.39551037)
\lineto(543.300354,153.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.60601807,153.39551037)
\lineto(502.60601807,153.87890881)
\curveto(502.60601717,153.90820517)(502.61773591,153.9404317)(502.64117432,153.9755885)
\lineto(505.43609619,157.0693385)
\curveto(505.85796704,157.52636562)(506.20074014,157.91015429)(506.4644165,158.22070568)
\curveto(506.72808336,158.53124742)(506.98882529,158.88866894)(507.24664307,159.29297131)
\curveto(507.50444977,159.69726188)(507.70659801,160.10741772)(507.85308838,160.52344006)
\curveto(508.00542583,160.94530751)(508.08159763,161.39061956)(508.081604,161.85937756)
\curveto(508.08159763,162.3515561)(507.99077741,162.82030563)(507.80914307,163.26562756)
\curveto(507.62749652,163.71678911)(507.35503586,164.07714031)(506.99176025,164.34668225)
\curveto(506.63433345,164.61620228)(506.20074014,164.75096777)(505.690979,164.75097912)
\curveto(505.16949117,164.75096777)(504.70074164,164.5927648)(504.284729,164.27636975)
\curveto(503.86871122,163.9658123)(503.57574276,163.56151583)(503.40582275,163.06347912)
\curveto(503.45269601,163.07518819)(503.51714907,163.08104756)(503.59918213,163.08105725)
\curveto(503.86871122,163.08104756)(504.09722662,162.99022734)(504.284729,162.80859631)
\curveto(504.47808561,162.62694645)(504.5747652,162.39257169)(504.57476807,162.10547131)
\curveto(504.5747652,161.83007225)(504.47808561,161.59569748)(504.284729,161.40234631)
\curveto(504.09722662,161.21483849)(503.86871122,161.12108858)(503.59918213,161.12109631)
\curveto(503.31793052,161.12108858)(503.08062607,161.21776817)(502.88726807,161.41113537)
\curveto(502.69976708,161.61034591)(502.60601717,161.84179099)(502.60601807,162.10547131)
\curveto(502.60601717,162.55663402)(502.69097802,162.9785086)(502.86090088,163.37109631)
\curveto(503.03082143,163.76952343)(503.27398525,164.12108558)(503.59039307,164.42578381)
\curveto(503.91265649,164.73631934)(504.27300769,164.97362379)(504.67144775,165.13769787)
\curveto(505.07574126,165.30174846)(505.50347521,165.38377963)(505.95465088,165.38379162)
\curveto(506.64019282,165.38377963)(507.27886406,165.2372954)(507.8706665,164.9443385)
\curveto(508.46245663,164.65721786)(508.93120616,164.24706202)(509.2769165,163.71386975)
\curveto(509.62261172,163.18651621)(509.79546311,162.56835276)(509.79547119,161.85937756)
\curveto(509.79546311,161.33788524)(509.68120541,160.84276855)(509.45269775,160.374026)
\curveto(509.22417461,159.90526949)(508.93120616,159.47753554)(508.5737915,159.09082287)
\curveto(508.21636312,158.70995818)(507.75933233,158.27636487)(507.20269775,157.79004162)
\curveto(506.64605219,157.30370959)(506.27984162,156.9785146)(506.10406494,156.81445568)
\lineto(504.06500244,154.85449475)
\lineto(505.79644775,154.85449475)
\curveto(506.64605219,154.85449329)(507.35503586,154.86035266)(507.92340088,154.87207287)
\curveto(508.49761284,154.8896495)(508.80230004,154.91308698)(508.83746338,154.94238537)
\curveto(508.97808111,155.09472742)(509.12163565,155.64843781)(509.26812744,156.60351818)
\lineto(509.79547119,156.60351818)
\lineto(509.28570557,153.39551037)
\lineto(502.60601807,153.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.42340088,154.78418225)
\curveto(463.70464888,154.37402502)(464.08257819,154.06933782)(464.55718994,153.87011975)
\curveto(465.03179599,153.67090072)(465.54156111,153.57129145)(466.08648682,153.57129162)
\curveto(466.78374737,153.57129145)(467.27886406,153.86718959)(467.57183838,154.45898693)
\curveto(467.86480097,155.05664152)(468.0112852,155.73339866)(468.0112915,156.48926037)
\curveto(468.0112852,156.82910069)(467.97905867,157.1689441)(467.91461182,157.50879162)
\curveto(467.85601192,157.84863092)(467.75347296,158.16503685)(467.60699463,158.45801037)
\curveto(467.4605045,158.75097377)(467.25835627,158.98534853)(467.00054932,159.16113537)
\curveto(466.74859115,159.33691068)(466.43804459,159.42480122)(466.06890869,159.42480725)
\lineto(464.87359619,159.42480725)
\curveto(464.76812438,159.42480122)(464.71539006,159.48046522)(464.71539307,159.59179943)
\lineto(464.71539307,159.75000256)
\curveto(464.71539006,159.84374611)(464.76812438,159.89062106)(464.87359619,159.89062756)
\lineto(465.86676025,159.96972912)
\curveto(466.28863067,159.96972255)(466.63726314,160.12792551)(466.91265869,160.4443385)
\curveto(467.19390321,160.76073738)(467.39898113,161.14452606)(467.52789307,161.59570568)
\curveto(467.65679337,162.05272828)(467.72124643,162.48632159)(467.72125244,162.89648693)
\curveto(467.72124643,163.47069561)(467.58648094,163.94237482)(467.31695557,164.311526)
\curveto(467.04741898,164.68065534)(466.63726314,164.86522546)(466.08648682,164.86523693)
\curveto(465.62945165,164.86522546)(465.19292865,164.77733493)(464.7769165,164.60156506)
\curveto(464.36089823,164.43163215)(464.02984387,164.17089022)(463.78375244,163.8193385)
\curveto(463.80718784,163.82518744)(463.82769564,163.82811713)(463.84527588,163.82812756)
\curveto(463.86285185,163.8339765)(463.88335964,163.83690618)(463.90679932,163.83691662)
\curveto(464.1763281,163.83690618)(464.40191381,163.74315627)(464.58355713,163.55566662)
\curveto(464.7651947,163.36815665)(464.85601492,163.14257094)(464.85601807,162.87890881)
\curveto(464.85601492,162.62108708)(464.7651947,162.39843106)(464.58355713,162.21094006)
\curveto(464.40191381,162.02343143)(464.1763281,161.92968152)(463.90679932,161.92969006)
\curveto(463.64312551,161.92968152)(463.4175398,162.02343143)(463.2300415,162.21094006)
\curveto(463.04254017,162.39843106)(462.94879026,162.62108708)(462.9487915,162.87890881)
\curveto(462.94879026,163.39452381)(463.10406355,163.84276555)(463.41461182,164.22363537)
\curveto(463.72515668,164.60448354)(464.12359378,164.89159262)(464.60992432,165.0849635)
\curveto(465.10210842,165.28417036)(465.59429543,165.38377963)(466.08648682,165.38379162)
\curveto(466.44976333,165.38377963)(466.833552,165.32811563)(467.237854,165.21679943)
\curveto(467.64214495,165.11131897)(468.00835552,164.95604569)(468.33648682,164.75097912)
\curveto(468.66460486,164.55174921)(468.93120616,164.29393697)(469.1362915,163.97754162)
\curveto(469.34722137,163.66112511)(469.45269001,163.3007739)(469.45269775,162.89648693)
\curveto(469.45269001,162.39257169)(469.33843231,161.92675184)(469.10992432,161.499026)
\curveto(468.88726089,161.07128395)(468.57964401,160.70214369)(468.18707275,160.39160412)
\curveto(467.79448854,160.08105056)(467.36382491,159.84960548)(466.89508057,159.69726818)
\curveto(467.41655923,159.59765261)(467.91167593,159.40136374)(468.38043213,159.108401)
\curveto(468.84917499,158.81542683)(469.22417461,158.4404272)(469.50543213,157.983401)
\curveto(469.79253342,157.52636562)(469.93608796,157.03417861)(469.93609619,156.5068385)
\curveto(469.93608796,155.84472667)(469.75444752,155.24414133)(469.39117432,154.70508068)
\curveto(469.02788575,154.17187678)(468.55034716,153.75293189)(467.95855713,153.44824475)
\curveto(467.3667546,153.14941687)(466.74273178,153.00000295)(466.08648682,153.00000256)
\curveto(465.523983,153.00000295)(464.95855388,153.10840128)(464.39019775,153.32519787)
\curveto(463.82769564,153.53613523)(463.36480547,153.85547085)(463.00152588,154.28320568)
\curveto(462.64410307,154.71093874)(462.46539231,155.22363354)(462.46539307,155.82129162)
\curveto(462.46539231,156.12011702)(462.56500159,156.36914021)(462.76422119,156.56836193)
\curveto(462.96343869,156.76757731)(463.21246188,156.86718659)(463.5112915,156.86719006)
\curveto(463.70464888,156.86718659)(463.88042996,156.82031163)(464.03863525,156.72656506)
\curveto(464.20269526,156.63867119)(464.3286717,156.51269475)(464.41656494,156.34863537)
\curveto(464.51031214,156.18457008)(464.55718709,156.00878901)(464.55718994,155.82129162)
\curveto(464.55718709,155.52832074)(464.45464813,155.28222723)(464.24957275,155.08301037)
\curveto(464.04449229,154.88379013)(463.79839879,154.78418086)(463.5112915,154.78418225)
\lineto(463.42340088,154.78418225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.17974854,153.70312756)
\curveto(322.17974715,153.77343968)(322.18560652,153.826174)(322.19732666,153.86133068)
\lineto(323.54205322,159.23144787)
\curveto(323.62994101,159.56542608)(323.67388628,159.85839453)(323.67388916,160.11035412)
\curveto(323.67388628,160.62597189)(323.4981052,160.88378413)(323.14654541,160.88379162)
\curveto(322.77154343,160.88378413)(322.4932234,160.65819842)(322.31158447,160.20703381)
\curveto(322.12994251,159.76171494)(321.95416143,159.19628582)(321.78424072,158.51074475)
\curveto(321.78423973,158.47558342)(321.76666162,158.44628657)(321.73150635,158.42285412)
\curveto(321.69634919,158.40527099)(321.66412266,158.39648193)(321.63482666,158.39648693)
\lineto(321.42388916,158.39648693)
\curveto(321.38287294,158.39648193)(321.34771673,158.41698972)(321.31842041,158.45801037)
\curveto(321.28912304,158.50488026)(321.27447461,158.54589585)(321.2744751,158.58105725)
\curveto(321.40338074,159.10253591)(321.52642749,159.54491828)(321.64361572,159.90820568)
\curveto(321.76666162,160.27148006)(321.95416143,160.60253441)(322.20611572,160.90136975)
\curveto(322.46392655,161.20019007)(322.78326217,161.34960398)(323.16412354,161.34961193)
\curveto(323.61529259,161.34960398)(324.01372969,161.20604944)(324.35943604,160.91894787)
\curveto(324.70513525,160.63769063)(324.87798664,160.27733943)(324.87799072,159.83789318)
\curveto(325.23540815,160.30663627)(325.65435305,160.67577653)(326.13482666,160.94531506)
\curveto(326.61528959,161.21483849)(327.1250547,161.34960398)(327.66412354,161.34961193)
\curveto(328.09185061,161.34960398)(328.46099087,161.27636187)(328.77154541,161.12988537)
\curveto(329.08208399,160.98339341)(329.32231813,160.76073738)(329.49224854,160.46191662)
\curveto(329.66802091,160.1689411)(329.75591145,159.81737895)(329.75592041,159.40722912)
\curveto(329.75591145,158.9150361)(329.64458343,158.32031013)(329.42193604,157.62304943)
\curveto(329.20513075,156.92578028)(328.93267008,156.14648418)(328.60455322,155.28515881)
\curveto(328.4346237,154.89257919)(328.34966285,154.53222798)(328.34967041,154.20410412)
\curveto(328.34966285,153.84668179)(328.48735803,153.66797104)(328.76275635,153.66797131)
\curveto(329.23149791,153.66797104)(329.62114596,153.91992391)(329.93170166,154.42383068)
\curveto(330.24809845,154.9277354)(330.47075448,155.46679736)(330.59967041,156.04101818)
\curveto(330.62309808,156.11132797)(330.67290272,156.14648418)(330.74908447,156.14648693)
\lineto(330.96002197,156.14648693)
\curveto(331.00688676,156.14648418)(331.04497266,156.13183576)(331.07427979,156.10254162)
\curveto(331.10942572,156.07324207)(331.12700382,156.03515617)(331.12701416,155.98828381)
\curveto(331.12700382,155.97656248)(331.12114446,155.95898437)(331.10943604,155.93554943)
\curveto(330.94536338,155.25586007)(330.65825429,154.62890758)(330.24810791,154.05469006)
\curveto(329.84380198,153.48047122)(329.33696655,153.19336214)(328.7276001,153.19336193)
\curveto(328.30571758,153.19336214)(327.94536638,153.33691668)(327.64654541,153.624026)
\curveto(327.34771073,153.91699422)(327.19829682,154.27148606)(327.19830322,154.68750256)
\curveto(327.19829682,154.91015729)(327.24517177,155.14453206)(327.33892822,155.39062756)
\curveto(327.49126527,155.7832033)(327.66411666,156.25195283)(327.85748291,156.79687756)
\curveto(328.05669439,157.34179549)(328.21782705,157.86327934)(328.34088135,158.36133068)
\curveto(328.46977992,158.85937209)(328.53423298,159.29882478)(328.53424072,159.67969006)
\curveto(328.53423298,160.01366782)(328.46392055,160.29784722)(328.32330322,160.53222912)
\curveto(328.1885302,160.76659675)(327.95708512,160.88378413)(327.62896729,160.88379162)
\curveto(327.18950776,160.88378413)(326.78521129,160.78710454)(326.41607666,160.59375256)
\curveto(326.04693078,160.40038618)(325.72466548,160.14257394)(325.44927979,159.82031506)
\curveto(325.17388478,159.5039027)(324.9219319,159.12597339)(324.69342041,158.686526)
\lineto(323.47174072,153.79101818)
\curveto(323.43072246,153.62695545)(323.33697255,153.48633059)(323.19049072,153.36914318)
\curveto(323.04986346,153.25195583)(322.8916605,153.19336214)(322.71588135,153.19336193)
\curveto(322.56939519,153.19336214)(322.44341876,153.24023709)(322.33795166,153.33398693)
\curveto(322.23248147,153.4277369)(322.17974715,153.55078365)(322.17974854,153.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.1572876,153.70312756)
\curveto(355.15728621,153.77343968)(355.16314558,153.826174)(355.17486572,153.86133068)
\lineto(356.51959229,159.23144787)
\curveto(356.60748007,159.56542608)(356.65142534,159.85839453)(356.65142822,160.11035412)
\curveto(356.65142534,160.62597189)(356.47564427,160.88378413)(356.12408447,160.88379162)
\curveto(355.74908249,160.88378413)(355.47076246,160.65819842)(355.28912354,160.20703381)
\curveto(355.10748157,159.76171494)(354.9317005,159.19628582)(354.76177979,158.51074475)
\curveto(354.76177879,158.47558342)(354.74420068,158.44628657)(354.70904541,158.42285412)
\curveto(354.67388825,158.40527099)(354.64166172,158.39648193)(354.61236572,158.39648693)
\lineto(354.40142822,158.39648693)
\curveto(354.36041201,158.39648193)(354.32525579,158.41698972)(354.29595947,158.45801037)
\curveto(354.2666621,158.50488026)(354.25201368,158.54589585)(354.25201416,158.58105725)
\curveto(354.3809198,159.10253591)(354.50396655,159.54491828)(354.62115479,159.90820568)
\curveto(354.74420068,160.27148006)(354.9317005,160.60253441)(355.18365479,160.90136975)
\curveto(355.44146561,161.20019007)(355.76080123,161.34960398)(356.1416626,161.34961193)
\curveto(356.59283165,161.34960398)(356.99126875,161.20604944)(357.3369751,160.91894787)
\curveto(357.68267431,160.63769063)(357.8555257,160.27733943)(357.85552979,159.83789318)
\curveto(358.21294722,160.30663627)(358.63189211,160.67577653)(359.11236572,160.94531506)
\curveto(359.59282865,161.21483849)(360.10259376,161.34960398)(360.6416626,161.34961193)
\curveto(361.06938967,161.34960398)(361.43852993,161.27636187)(361.74908447,161.12988537)
\curveto(362.05962306,160.98339341)(362.29985719,160.76073738)(362.4697876,160.46191662)
\curveto(362.64555997,160.1689411)(362.73345051,159.81737895)(362.73345947,159.40722912)
\curveto(362.73345051,158.9150361)(362.62212249,158.32031013)(362.3994751,157.62304943)
\curveto(362.18266981,156.92578028)(361.91020914,156.14648418)(361.58209229,155.28515881)
\curveto(361.41216277,154.89257919)(361.32720191,154.53222798)(361.32720947,154.20410412)
\curveto(361.32720191,153.84668179)(361.46489709,153.66797104)(361.74029541,153.66797131)
\curveto(362.20903697,153.66797104)(362.59868502,153.91992391)(362.90924072,154.42383068)
\curveto(363.22563752,154.9277354)(363.44829354,155.46679736)(363.57720947,156.04101818)
\curveto(363.60063714,156.11132797)(363.65044178,156.14648418)(363.72662354,156.14648693)
\lineto(363.93756104,156.14648693)
\curveto(363.98442582,156.14648418)(364.02251172,156.13183576)(364.05181885,156.10254162)
\curveto(364.08696478,156.07324207)(364.10454289,156.03515617)(364.10455322,155.98828381)
\curveto(364.10454289,155.97656248)(364.09868352,155.95898437)(364.0869751,155.93554943)
\curveto(363.92290244,155.25586007)(363.63579336,154.62890758)(363.22564697,154.05469006)
\curveto(362.82134104,153.48047122)(362.31450561,153.19336214)(361.70513916,153.19336193)
\curveto(361.28325665,153.19336214)(360.92290544,153.33691668)(360.62408447,153.624026)
\curveto(360.32524979,153.91699422)(360.17583588,154.27148606)(360.17584229,154.68750256)
\curveto(360.17583588,154.91015729)(360.22271083,155.14453206)(360.31646729,155.39062756)
\curveto(360.46880433,155.7832033)(360.64165572,156.25195283)(360.83502197,156.79687756)
\curveto(361.03423346,157.34179549)(361.19536611,157.86327934)(361.31842041,158.36133068)
\curveto(361.44731898,158.85937209)(361.51177204,159.29882478)(361.51177979,159.67969006)
\curveto(361.51177204,160.01366782)(361.44145961,160.29784722)(361.30084229,160.53222912)
\curveto(361.16606926,160.76659675)(360.93462418,160.88378413)(360.60650635,160.88379162)
\curveto(360.16704682,160.88378413)(359.76275035,160.78710454)(359.39361572,160.59375256)
\curveto(359.02446984,160.40038618)(358.70220454,160.14257394)(358.42681885,159.82031506)
\curveto(358.15142384,159.5039027)(357.89947097,159.12597339)(357.67095947,158.686526)
\lineto(356.44927979,153.79101818)
\curveto(356.40826152,153.62695545)(356.31451161,153.48633059)(356.16802979,153.36914318)
\curveto(356.02740253,153.25195583)(355.86919956,153.19336214)(355.69342041,153.19336193)
\curveto(355.54693426,153.19336214)(355.42095782,153.24023709)(355.31549072,153.33398693)
\curveto(355.21002053,153.4277369)(355.15728621,153.55078365)(355.1572876,153.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.76373291,156.72656506)
\lineto(364.76373291,157.842776)
\lineto(369.52740479,157.842776)
\lineto(369.52740479,156.72656506)
\lineto(364.76373291,156.72656506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.2432251,153.39551037)
\lineto(372.2432251,154.02832287)
\curveto(373.74322193,154.02832224)(374.49322118,154.21875174)(374.4932251,154.59961193)
\lineto(374.4932251,164.04785412)
\curveto(373.87212805,163.74901564)(373.08697258,163.59960173)(372.13775635,163.59961193)
\lineto(372.13775635,164.23242443)
\curveto(373.60845644,164.2324136)(374.71880689,164.61620228)(375.46881104,165.38379162)
\lineto(375.72369385,165.38379162)
\curveto(375.76470428,165.38377963)(375.80279018,165.36620153)(375.83795166,165.33105725)
\curveto(375.87896198,165.30174846)(375.89946977,165.26659225)(375.8994751,165.2255885)
\lineto(375.8994751,154.59961193)
\curveto(375.89946977,154.21875174)(376.64946902,154.02832224)(378.1494751,154.02832287)
\lineto(378.1494751,153.39551037)
\lineto(372.2432251,153.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.90240479,153.70312756)
\curveto(394.9024034,153.77343968)(394.90826277,153.826174)(394.91998291,153.86133068)
\lineto(396.26470947,159.23144787)
\curveto(396.35259726,159.56542608)(396.39654253,159.85839453)(396.39654541,160.11035412)
\curveto(396.39654253,160.62597189)(396.22076145,160.88378413)(395.86920166,160.88379162)
\curveto(395.49419968,160.88378413)(395.21587965,160.65819842)(395.03424072,160.20703381)
\curveto(394.85259876,159.76171494)(394.67681768,159.19628582)(394.50689697,158.51074475)
\curveto(394.50689598,158.47558342)(394.48931787,158.44628657)(394.4541626,158.42285412)
\curveto(394.41900544,158.40527099)(394.38677891,158.39648193)(394.35748291,158.39648693)
\lineto(394.14654541,158.39648693)
\curveto(394.10552919,158.39648193)(394.07037298,158.41698972)(394.04107666,158.45801037)
\curveto(394.01177929,158.50488026)(393.99713086,158.54589585)(393.99713135,158.58105725)
\curveto(394.12603699,159.10253591)(394.24908374,159.54491828)(394.36627197,159.90820568)
\curveto(394.48931787,160.27148006)(394.67681768,160.60253441)(394.92877197,160.90136975)
\curveto(395.1865828,161.20019007)(395.50591842,161.34960398)(395.88677979,161.34961193)
\curveto(396.33794884,161.34960398)(396.73638594,161.20604944)(397.08209229,160.91894787)
\curveto(397.4277915,160.63769063)(397.60064289,160.27733943)(397.60064697,159.83789318)
\curveto(397.9580644,160.30663627)(398.3770093,160.67577653)(398.85748291,160.94531506)
\curveto(399.33794584,161.21483849)(399.84771095,161.34960398)(400.38677979,161.34961193)
\curveto(400.81450686,161.34960398)(401.18364712,161.27636187)(401.49420166,161.12988537)
\curveto(401.80474024,160.98339341)(402.04497438,160.76073738)(402.21490479,160.46191662)
\curveto(402.39067716,160.1689411)(402.4785677,159.81737895)(402.47857666,159.40722912)
\curveto(402.4785677,158.9150361)(402.36723968,158.32031013)(402.14459229,157.62304943)
\curveto(401.927787,156.92578028)(401.65532633,156.14648418)(401.32720947,155.28515881)
\curveto(401.15727995,154.89257919)(401.0723191,154.53222798)(401.07232666,154.20410412)
\curveto(401.0723191,153.84668179)(401.21001428,153.66797104)(401.4854126,153.66797131)
\curveto(401.95415416,153.66797104)(402.34380221,153.91992391)(402.65435791,154.42383068)
\curveto(402.9707547,154.9277354)(403.19341073,155.46679736)(403.32232666,156.04101818)
\curveto(403.34575433,156.11132797)(403.39555897,156.14648418)(403.47174072,156.14648693)
\lineto(403.68267822,156.14648693)
\curveto(403.72954301,156.14648418)(403.76762891,156.13183576)(403.79693604,156.10254162)
\curveto(403.83208197,156.07324207)(403.84966007,156.03515617)(403.84967041,155.98828381)
\curveto(403.84966007,155.97656248)(403.84380071,155.95898437)(403.83209229,155.93554943)
\curveto(403.66801963,155.25586007)(403.38091054,154.62890758)(402.97076416,154.05469006)
\curveto(402.56645823,153.48047122)(402.0596228,153.19336214)(401.45025635,153.19336193)
\curveto(401.02837383,153.19336214)(400.66802263,153.33691668)(400.36920166,153.624026)
\curveto(400.07036698,153.91699422)(399.92095307,154.27148606)(399.92095947,154.68750256)
\curveto(399.92095307,154.91015729)(399.96782802,155.14453206)(400.06158447,155.39062756)
\curveto(400.21392152,155.7832033)(400.38677291,156.25195283)(400.58013916,156.79687756)
\curveto(400.77935064,157.34179549)(400.9404833,157.86327934)(401.0635376,158.36133068)
\curveto(401.19243617,158.85937209)(401.25688923,159.29882478)(401.25689697,159.67969006)
\curveto(401.25688923,160.01366782)(401.1865768,160.29784722)(401.04595947,160.53222912)
\curveto(400.91118645,160.76659675)(400.67974137,160.88378413)(400.35162354,160.88379162)
\curveto(399.91216401,160.88378413)(399.50786754,160.78710454)(399.13873291,160.59375256)
\curveto(398.76958703,160.40038618)(398.44732173,160.14257394)(398.17193604,159.82031506)
\curveto(397.89654103,159.5039027)(397.64458815,159.12597339)(397.41607666,158.686526)
\lineto(396.19439697,153.79101818)
\curveto(396.15337871,153.62695545)(396.0596288,153.48633059)(395.91314697,153.36914318)
\curveto(395.77251971,153.25195583)(395.61431675,153.19336214)(395.4385376,153.19336193)
\curveto(395.29205144,153.19336214)(395.16607501,153.24023709)(395.06060791,153.33398693)
\curveto(394.95513772,153.4277369)(394.9024034,153.55078365)(394.90240479,153.70312756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.5088501,156.72656506)
\lineto(404.5088501,157.842776)
\lineto(409.27252197,157.842776)
\lineto(409.27252197,156.72656506)
\lineto(404.5088501,156.72656506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.21490479,153.39551037)
\lineto(411.21490479,153.87890881)
\curveto(411.21490389,153.90820517)(411.22662263,153.9404317)(411.25006104,153.9755885)
\lineto(414.04498291,157.0693385)
\curveto(414.46685376,157.52636562)(414.80962686,157.91015429)(415.07330322,158.22070568)
\curveto(415.33697008,158.53124742)(415.59771201,158.88866894)(415.85552979,159.29297131)
\curveto(416.11333649,159.69726188)(416.31548473,160.10741772)(416.4619751,160.52344006)
\curveto(416.61431255,160.94530751)(416.69048435,161.39061956)(416.69049072,161.85937756)
\curveto(416.69048435,162.3515561)(416.59966413,162.82030563)(416.41802979,163.26562756)
\curveto(416.23638324,163.71678911)(415.96392258,164.07714031)(415.60064697,164.34668225)
\curveto(415.24322017,164.61620228)(414.80962686,164.75096777)(414.29986572,164.75097912)
\curveto(413.77837789,164.75096777)(413.30962836,164.5927648)(412.89361572,164.27636975)
\curveto(412.47759794,163.9658123)(412.18462948,163.56151583)(412.01470947,163.06347912)
\curveto(412.06158273,163.07518819)(412.12603579,163.08104756)(412.20806885,163.08105725)
\curveto(412.47759794,163.08104756)(412.70611333,162.99022734)(412.89361572,162.80859631)
\curveto(413.08697233,162.62694645)(413.18365192,162.39257169)(413.18365479,162.10547131)
\curveto(413.18365192,161.83007225)(413.08697233,161.59569748)(412.89361572,161.40234631)
\curveto(412.70611333,161.21483849)(412.47759794,161.12108858)(412.20806885,161.12109631)
\curveto(411.92681724,161.12108858)(411.68951279,161.21776817)(411.49615479,161.41113537)
\curveto(411.30865379,161.61034591)(411.21490389,161.84179099)(411.21490479,162.10547131)
\curveto(411.21490389,162.55663402)(411.29986474,162.9785086)(411.4697876,163.37109631)
\curveto(411.63970815,163.76952343)(411.88287197,164.12108558)(412.19927979,164.42578381)
\curveto(412.52154321,164.73631934)(412.88189441,164.97362379)(413.28033447,165.13769787)
\curveto(413.68462798,165.30174846)(414.11236193,165.38377963)(414.5635376,165.38379162)
\curveto(415.24907954,165.38377963)(415.88775078,165.2372954)(416.47955322,164.9443385)
\curveto(417.07134334,164.65721786)(417.54009288,164.24706202)(417.88580322,163.71386975)
\curveto(418.23149843,163.18651621)(418.40434982,162.56835276)(418.40435791,161.85937756)
\curveto(418.40434982,161.33788524)(418.29009213,160.84276855)(418.06158447,160.374026)
\curveto(417.83306133,159.90526949)(417.54009288,159.47753554)(417.18267822,159.09082287)
\curveto(416.82524984,158.70995818)(416.36821905,158.27636487)(415.81158447,157.79004162)
\curveto(415.25493891,157.30370959)(414.88872834,156.9785146)(414.71295166,156.81445568)
\lineto(412.67388916,154.85449475)
\lineto(414.40533447,154.85449475)
\curveto(415.25493891,154.85449329)(415.96392258,154.86035266)(416.5322876,154.87207287)
\curveto(417.10649956,154.8896495)(417.41118675,154.91308698)(417.4463501,154.94238537)
\curveto(417.58696783,155.09472742)(417.73052237,155.64843781)(417.87701416,156.60351818)
\lineto(418.40435791,156.60351818)
\lineto(417.89459229,153.39551037)
\lineto(411.21490479,153.39551037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.20075,43.39610906)
\lineto(366.20075,83.39610906)
\lineto(366.20075,83.39610906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(386.20075,63.39610906)
\lineto(346.20075,63.39610906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.200746,83.39599906)
\lineto(366.200746,123.39599906)
\lineto(366.200746,123.39599906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.200746,103.39599906)
\lineto(386.200746,103.39599906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.20075,43.39600168)
\curveto(326.20075,54.44169647)(335.15505468,63.39600138)(346.20074946,63.39600168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.20075,123.39622145)
\curveto(326.20075,112.35052666)(335.15505468,103.39622174)(346.20074946,103.39622145)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.20075,23.39610906)
\lineto(366.20075,43.39610906)
\lineto(366.20075,43.39610906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.20075,23.39610906)
\lineto(326.20075,43.39610906)
\lineto(326.20075,43.39610906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.20075,123.39600906)
\lineto(326.20075,143.39600906)
\lineto(326.20075,143.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.20075,123.39600906)
\lineto(366.20075,143.39600906)
\lineto(366.20075,143.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.20075,43.39600906)
\lineto(406.20075,83.39600906)
\lineto(406.20075,83.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(426.20075,63.39600906)
\lineto(386.20075,63.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.20075,83.39589906)
\lineto(406.20075,123.39589906)
\lineto(406.20075,123.39589906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(386.20075,103.39589906)
\lineto(426.20075,103.39589906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.20075,23.39600906)
\lineto(406.20075,43.39600906)
\lineto(406.20075,43.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.20075,123.39590906)
\lineto(406.20075,143.39590906)
\lineto(406.20075,143.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.18170166,83.39163464)
\curveto(442.18170317,83.12210465)(442.0820939,82.89065957)(441.88287354,82.6972987)
\curveto(441.68365679,82.50394121)(441.45221171,82.40726162)(441.1885376,82.40725964)
\curveto(441.02447777,82.40726162)(440.86334512,82.45120688)(440.70513916,82.53909558)
\curveto(440.54693918,82.62698796)(440.42389243,82.75003471)(440.33599854,82.9082362)
\curveto(440.24811136,83.06644064)(440.20416609,83.2275733)(440.2041626,83.39163464)
\curveto(440.20416609,83.65530724)(440.30084568,83.88675232)(440.49420166,84.08597058)
\curveto(440.68756404,84.28518943)(440.91900912,84.3847987)(441.1885376,84.3847987)
\curveto(441.45221171,84.3847987)(441.68365679,84.28518943)(441.88287354,84.08597058)
\curveto(442.0820939,83.88675232)(442.18170317,83.65530724)(442.18170166,83.39163464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.18951416,83.39163464)
\curveto(437.18951567,83.12210465)(437.0899064,82.89065957)(436.89068604,82.6972987)
\curveto(436.69146929,82.50394121)(436.46002421,82.40726162)(436.1963501,82.40725964)
\curveto(436.03229027,82.40726162)(435.87115762,82.45120688)(435.71295166,82.53909558)
\curveto(435.55475168,82.62698796)(435.43170493,82.75003471)(435.34381104,82.9082362)
\curveto(435.25592386,83.06644064)(435.21197859,83.2275733)(435.2119751,83.39163464)
\curveto(435.21197859,83.65530724)(435.30865818,83.88675232)(435.50201416,84.08597058)
\curveto(435.69537654,84.28518943)(435.92682162,84.3847987)(436.1963501,84.3847987)
\curveto(436.46002421,84.3847987)(436.69146929,84.28518943)(436.89068604,84.08597058)
\curveto(437.0899064,83.88675232)(437.18951567,83.65530724)(437.18951416,83.39163464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.19732666,83.39163464)
\curveto(432.19732817,83.12210465)(432.0977189,82.89065957)(431.89849854,82.6972987)
\curveto(431.69928179,82.50394121)(431.46783671,82.40726162)(431.2041626,82.40725964)
\curveto(431.04010277,82.40726162)(430.87897012,82.45120688)(430.72076416,82.53909558)
\curveto(430.56256418,82.62698796)(430.43951743,82.75003471)(430.35162354,82.9082362)
\curveto(430.26373636,83.06644064)(430.21979109,83.2275733)(430.2197876,83.39163464)
\curveto(430.21979109,83.65530724)(430.31647068,83.88675232)(430.50982666,84.08597058)
\curveto(430.70318904,84.28518943)(430.93463412,84.3847987)(431.2041626,84.3847987)
\curveto(431.46783671,84.3847987)(431.69928179,84.28518943)(431.89849854,84.08597058)
\curveto(432.0977189,83.88675232)(432.19732817,83.65530724)(432.19732666,83.39163464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(506.20075,43.39600906)
\lineto(506.20075,83.39600906)
\lineto(506.20075,83.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(526.20075,63.39600906)
\lineto(486.20075,63.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(586.20075,83.39570168)
\curveto(586.20075,94.44139647)(577.24644532,103.39570138)(566.20075054,103.39570168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(586.20075,43.39580906)
\lineto(586.20075,83.39580906)
\lineto(586.20075,83.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(566.20075,103.39580906)
\lineto(526.20075,103.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(506.20075,83.39589906)
\lineto(506.20075,123.39589906)
\lineto(506.20075,123.39589906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.20075,103.39589906)
\lineto(526.20075,103.39589906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.20075,83.39582175)
\curveto(546.20075,72.35012696)(537.24644532,63.39582204)(526.20075054,63.39582175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.20075,83.39560906)
\lineto(546.20075,123.39560906)
\lineto(546.20075,123.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(586.20075,23.39580906)
\lineto(586.20075,43.39580906)
\lineto(586.20075,43.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(506.20075,23.39600906)
\lineto(506.20075,43.39600906)
\lineto(506.20075,43.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.20075,123.39560906)
\lineto(546.20075,143.39560906)
\lineto(546.20075,143.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(506.20075,123.39590906)
\lineto(506.20075,143.39590906)
\lineto(506.20075,143.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.20075,43.39600906)
\lineto(466.20075,83.39600906)
\lineto(466.20075,83.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.20075,63.39600906)
\lineto(446.20075,63.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.20075,83.39589906)
\lineto(466.20075,123.39589906)
\lineto(466.20075,123.39589906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.20075,103.39589906)
\lineto(486.20075,103.39589906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.20075,23.39600906)
\lineto(466.20075,43.39600906)
\lineto(466.20075,43.39600906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.20075,123.39590906)
\lineto(466.20075,143.39590906)
\lineto(466.20075,143.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.0581665,81.28665417)
\curveto(292.95855588,81.28665178)(292.87652471,81.32473768)(292.81207275,81.40091198)
\curveto(292.74761859,81.47708128)(292.71539206,81.55911244)(292.71539307,81.64700573)
\curveto(292.71539206,81.74661226)(292.74761859,81.83157311)(292.81207275,81.90188854)
\curveto(292.87652471,81.97219797)(292.95855588,82.00735418)(293.0581665,82.00735729)
\lineto(304.36090088,82.00735729)
\curveto(304.44877876,82.00735418)(304.52495056,81.97219797)(304.5894165,81.90188854)
\curveto(304.65385668,81.83157311)(304.68608321,81.74661226)(304.68609619,81.64700573)
\curveto(304.68608321,81.55911244)(304.65385668,81.47708128)(304.5894165,81.40091198)
\curveto(304.52495056,81.32473768)(304.44877876,81.28665178)(304.36090088,81.28665417)
\lineto(293.0581665,81.28665417)
\moveto(293.0581665,84.78470104)
\curveto(292.95855588,84.78469516)(292.87652471,84.81985137)(292.81207275,84.89016979)
\curveto(292.74761859,84.96047623)(292.71539206,85.04543708)(292.71539307,85.14505261)
\curveto(292.71539206,85.2329369)(292.74761859,85.31496806)(292.81207275,85.39114636)
\curveto(292.87652471,85.46731166)(292.95855588,85.50539756)(293.0581665,85.50540417)
\lineto(304.36090088,85.50540417)
\curveto(304.44877876,85.50539756)(304.52495056,85.46731166)(304.5894165,85.39114636)
\curveto(304.65385668,85.31496806)(304.68608321,85.2329369)(304.68609619,85.14505261)
\curveto(304.68608321,85.04543708)(304.65385668,84.96047623)(304.5894165,84.89016979)
\curveto(304.52495056,84.81985137)(304.44877876,84.78469516)(304.36090088,84.78470104)
\lineto(293.0581665,84.78470104)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.20075,33.39580906)
\lineto(336.20075,43.39580906)
\lineto(316.20075,43.39580906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.20075,33.39580906)
\lineto(336.20075,43.39580906)
\lineto(316.20075,43.39580906)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.20075,33.39580906)
\lineto(596.20075,33.39580906)
\lineto(586.20075,43.39580906)
\lineto(576.20075,33.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(576.20075,33.39580906)
\lineto(596.20075,33.39580906)
\lineto(586.20075,43.39580906)
\lineto(576.20075,33.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.200746,63.39583645)
\curveto(371.200746,60.6344127)(368.96216975,58.39583645)(366.200746,58.39583645)
\curveto(363.43932225,58.39583645)(361.200746,60.6344127)(361.200746,63.39583645)
\curveto(361.200746,66.15726019)(363.43932225,68.39583645)(366.200746,68.39583645)
\curveto(368.96216975,68.39583645)(371.200746,66.15726019)(371.200746,63.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.200746,103.39583645)
\curveto(371.200746,100.6344127)(368.96216975,98.39583645)(366.200746,98.39583645)
\curveto(363.43932225,98.39583645)(361.200746,100.6344127)(361.200746,103.39583645)
\curveto(361.200746,106.15726019)(363.43932225,108.39583645)(366.200746,108.39583645)
\curveto(368.96216975,108.39583645)(371.200746,106.15726019)(371.200746,103.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.200746,103.39583645)
\curveto(411.200746,100.6344127)(408.96216975,98.39583645)(406.200746,98.39583645)
\curveto(403.43932225,98.39583645)(401.200746,100.6344127)(401.200746,103.39583645)
\curveto(401.200746,106.15726019)(403.43932225,108.39583645)(406.200746,108.39583645)
\curveto(408.96216975,108.39583645)(411.200746,106.15726019)(411.200746,103.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.200746,63.39583645)
\curveto(411.200746,60.6344127)(408.96216975,58.39583645)(406.200746,58.39583645)
\curveto(403.43932225,58.39583645)(401.200746,60.6344127)(401.200746,63.39583645)
\curveto(401.200746,66.15726019)(403.43932225,68.39583645)(406.200746,68.39583645)
\curveto(408.96216975,68.39583645)(411.200746,66.15726019)(411.200746,63.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.200746,63.39583645)
\curveto(471.200746,60.6344127)(468.96216975,58.39583645)(466.200746,58.39583645)
\curveto(463.43932225,58.39583645)(461.200746,60.6344127)(461.200746,63.39583645)
\curveto(461.200746,66.15726019)(463.43932225,68.39583645)(466.200746,68.39583645)
\curveto(468.96216975,68.39583645)(471.200746,66.15726019)(471.200746,63.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.200746,103.39583645)
\curveto(471.200746,100.6344127)(468.96216975,98.39583645)(466.200746,98.39583645)
\curveto(463.43932225,98.39583645)(461.200746,100.6344127)(461.200746,103.39583645)
\curveto(461.200746,106.15726019)(463.43932225,108.39583645)(466.200746,108.39583645)
\curveto(468.96216975,108.39583645)(471.200746,106.15726019)(471.200746,103.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.20075,63.39583645)
\curveto(511.20075,60.6344127)(508.96217375,58.39583645)(506.20075,58.39583645)
\curveto(503.43932625,58.39583645)(501.20075,60.6344127)(501.20075,63.39583645)
\curveto(501.20075,66.15726019)(503.43932625,68.39583645)(506.20075,68.39583645)
\curveto(508.96217375,68.39583645)(511.20075,66.15726019)(511.20075,63.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.20075,103.39583645)
\curveto(511.20075,100.6344127)(508.96217375,98.39583645)(506.20075,98.39583645)
\curveto(503.43932625,98.39583645)(501.20075,100.6344127)(501.20075,103.39583645)
\curveto(501.20075,106.15726019)(503.43932625,108.39583645)(506.20075,108.39583645)
\curveto(508.96217375,108.39583645)(511.20075,106.15726019)(511.20075,103.39583645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(551.20075,103.39583645)
\curveto(551.20075,100.6344127)(548.96217375,98.39583645)(546.20075,98.39583645)
\curveto(543.43932625,98.39583645)(541.20075,100.6344127)(541.20075,103.39583645)
\curveto(541.20075,106.15726019)(543.43932625,108.39583645)(546.20075,108.39583645)
\curveto(548.96217375,108.39583645)(551.20075,106.15726019)(551.20075,103.39583645)
\closepath
}
}
\end{pspicture}


==> diagrams/contraction.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-59.2](329.0425415,128.4140625)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277383,62.09763281)
\curveto(0.2431632,62.09763042)(0.16113203,62.13571632)(0.09668008,62.21189063)
\curveto(0.03222591,62.28805992)(-0.00000062,62.37009109)(0.00000039,62.45798438)
\curveto(-0.00000062,62.5575909)(0.03222591,62.64255175)(0.09668008,62.71286719)
\curveto(0.16113203,62.78317661)(0.2431632,62.81833283)(0.34277383,62.81833594)
\lineto(11.6455082,62.81833594)
\curveto(11.73338608,62.81833283)(11.80955788,62.78317661)(11.87402383,62.71286719)
\curveto(11.938464,62.64255175)(11.97069053,62.5575909)(11.97070351,62.45798438)
\curveto(11.97069053,62.37009109)(11.938464,62.28805992)(11.87402383,62.21189063)
\curveto(11.80955788,62.13571632)(11.73338608,62.09763042)(11.6455082,62.09763281)
\lineto(0.34277383,62.09763281)
\moveto(0.34277383,65.59567969)
\curveto(0.2431632,65.5956738)(0.16113203,65.63083001)(0.09668008,65.70114844)
\curveto(0.03222591,65.77145487)(-0.00000062,65.85641573)(0.00000039,65.95603125)
\curveto(-0.00000062,66.04391554)(0.03222591,66.12594671)(0.09668008,66.202125)
\curveto(0.16113203,66.2782903)(0.2431632,66.3163762)(0.34277383,66.31638281)
\lineto(11.6455082,66.31638281)
\curveto(11.73338608,66.3163762)(11.80955788,66.2782903)(11.87402383,66.202125)
\curveto(11.938464,66.12594671)(11.97069053,66.04391554)(11.97070351,65.95603125)
\curveto(11.97069053,65.85641573)(11.938464,65.77145487)(11.87402383,65.70114844)
\curveto(11.80955788,65.63083001)(11.73338608,65.5956738)(11.6455082,65.59567969)
\lineto(0.34277383,65.59567969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.25933352,1.78415625)
\curveto(243.54058153,1.37399902)(243.91851084,1.06931183)(244.39312258,0.87009375)
\curveto(244.86772864,0.67087472)(245.37749375,0.57126545)(245.92241946,0.57126563)
\curveto(246.61968001,0.57126545)(247.1147967,0.86716359)(247.40777102,1.45896094)
\curveto(247.70073362,2.05661553)(247.84721785,2.73337266)(247.84722415,3.48923438)
\curveto(247.84721785,3.82907469)(247.81499132,4.1689181)(247.75054446,4.50876563)
\curveto(247.69194456,4.84860492)(247.5894056,5.16501086)(247.44292727,5.45798438)
\curveto(247.29643715,5.75094777)(247.09428891,5.98532254)(246.83648196,6.16110938)
\curveto(246.5845238,6.33688468)(246.27397723,6.42477522)(245.90484133,6.42478125)
\lineto(244.70952883,6.42478125)
\curveto(244.60405703,6.42477522)(244.5513227,6.48043923)(244.55132571,6.59177344)
\lineto(244.55132571,6.74997656)
\curveto(244.5513227,6.84372011)(244.60405703,6.89059507)(244.70952883,6.89060156)
\lineto(245.7026929,6.96970313)
\curveto(246.12456332,6.96969655)(246.47319578,7.12789952)(246.74859133,7.4443125)
\curveto(247.02983585,7.76071138)(247.23491377,8.14450006)(247.36382571,8.59567969)
\curveto(247.49272601,9.05270228)(247.55717907,9.4862956)(247.55718508,9.89646094)
\curveto(247.55717907,10.47066961)(247.42241358,10.94234883)(247.15288821,11.3115)
\curveto(246.88335162,11.68062934)(246.47319578,11.86519947)(245.92241946,11.86521094)
\curveto(245.46538429,11.86519947)(245.02886129,11.77730893)(244.61284915,11.60153906)
\curveto(244.19683087,11.43160615)(243.86577651,11.17086422)(243.61968508,10.8193125)
\curveto(243.64312049,10.82516145)(243.66362828,10.82809113)(243.68120852,10.82810156)
\curveto(243.69878449,10.8339505)(243.71929229,10.83688018)(243.74273196,10.83689063)
\curveto(244.01226074,10.83688018)(244.23784645,10.74313028)(244.41948977,10.55564063)
\curveto(244.60112734,10.36813065)(244.69194756,10.14254494)(244.69195071,9.87888281)
\curveto(244.69194756,9.62106109)(244.60112734,9.39840506)(244.41948977,9.21091406)
\curveto(244.23784645,9.02340543)(244.01226074,8.92965553)(243.74273196,8.92966406)
\curveto(243.47905815,8.92965553)(243.25347244,9.02340543)(243.06597415,9.21091406)
\curveto(242.87847281,9.39840506)(242.78472291,9.62106109)(242.78472415,9.87888281)
\curveto(242.78472291,10.39449781)(242.93999619,10.84273955)(243.25054446,11.22360938)
\curveto(243.56108932,11.60445754)(243.95952642,11.89156663)(244.44585696,12.0849375)
\curveto(244.93804107,12.28414436)(245.43022808,12.38375364)(245.92241946,12.38376563)
\curveto(246.28569597,12.38375364)(246.66948465,12.32808963)(247.07378665,12.21677344)
\curveto(247.47807759,12.11129297)(247.84428816,11.95601969)(248.17241946,11.75095313)
\curveto(248.5005375,11.55172322)(248.7671388,11.29391098)(248.97222415,10.97751563)
\curveto(249.18315401,10.66109911)(249.28862265,10.30074791)(249.2886304,9.89646094)
\curveto(249.28862265,9.39254569)(249.17436496,8.92672584)(248.94585696,8.499)
\curveto(248.72319353,8.07125795)(248.41557665,7.70211769)(248.0230054,7.39157813)
\curveto(247.63042119,7.08102456)(247.19975756,6.84957948)(246.73101321,6.69724219)
\curveto(247.25249188,6.59762661)(247.74760857,6.40133774)(248.21636477,6.108375)
\curveto(248.68510763,5.81540083)(249.06010726,5.44040121)(249.34136477,4.983375)
\curveto(249.62846606,4.52633962)(249.77202061,4.03415261)(249.77202883,3.5068125)
\curveto(249.77202061,2.84470068)(249.59038016,2.24411534)(249.22710696,1.70505469)
\curveto(248.86381839,1.17185079)(248.38627981,0.75290589)(247.79448977,0.44821875)
\curveto(247.20268724,0.14939087)(246.57866443,-0.00002304)(245.92241946,-0.00002344)
\curveto(245.35991565,-0.00002304)(244.79448652,0.10837529)(244.2261304,0.32517188)
\curveto(243.66362828,0.53610923)(243.20073812,0.85544485)(242.83745852,1.28317969)
\curveto(242.48003571,1.71091275)(242.30132495,2.22360755)(242.30132571,2.82126563)
\curveto(242.30132495,3.12009103)(242.40093423,3.36911421)(242.60015383,3.56833594)
\curveto(242.79937133,3.76755132)(243.04839452,3.86716059)(243.34722415,3.86716406)
\curveto(243.54058153,3.86716059)(243.7163626,3.82028564)(243.8745679,3.72653906)
\curveto(244.0386279,3.63864519)(244.16460434,3.51266876)(244.25249758,3.34860938)
\curveto(244.34624478,3.18454409)(244.39311974,3.00876301)(244.39312258,2.82126563)
\curveto(244.39311974,2.52829474)(244.29058078,2.28220124)(244.0855054,2.08298438)
\curveto(243.88042494,1.88376414)(243.63433143,1.78415486)(243.34722415,1.78415625)
\lineto(243.25933352,1.78415625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.25933352,117.81442969)
\curveto(243.54058153,117.40427246)(243.91851084,117.09958526)(244.39312258,116.90036719)
\curveto(244.86772864,116.70114816)(245.37749375,116.60153889)(245.92241946,116.60153906)
\curveto(246.61968001,116.60153889)(247.1147967,116.89743703)(247.40777102,117.48923438)
\curveto(247.70073362,118.08688896)(247.84721785,118.7636461)(247.84722415,119.51950781)
\curveto(247.84721785,119.85934813)(247.81499132,120.19919154)(247.75054446,120.53903906)
\curveto(247.69194456,120.87887836)(247.5894056,121.19528429)(247.44292727,121.48825781)
\curveto(247.29643715,121.78122121)(247.09428891,122.01559597)(246.83648196,122.19138281)
\curveto(246.5845238,122.36715812)(246.27397723,122.45504866)(245.90484133,122.45505469)
\lineto(244.70952883,122.45505469)
\curveto(244.60405703,122.45504866)(244.5513227,122.51071267)(244.55132571,122.62204688)
\lineto(244.55132571,122.78025)
\curveto(244.5513227,122.87399355)(244.60405703,122.9208685)(244.70952883,122.920875)
\lineto(245.7026929,122.99997656)
\curveto(246.12456332,122.99996999)(246.47319578,123.15817296)(246.74859133,123.47458594)
\curveto(247.02983585,123.79098482)(247.23491377,124.1747735)(247.36382571,124.62595313)
\curveto(247.49272601,125.08297572)(247.55717907,125.51656903)(247.55718508,125.92673438)
\curveto(247.55717907,126.50094305)(247.42241358,126.97262227)(247.15288821,127.34177344)
\curveto(246.88335162,127.71090278)(246.47319578,127.89547291)(245.92241946,127.89548438)
\curveto(245.46538429,127.89547291)(245.02886129,127.80758237)(244.61284915,127.6318125)
\curveto(244.19683087,127.46187959)(243.86577651,127.20113766)(243.61968508,126.84958594)
\curveto(243.64312049,126.85543488)(243.66362828,126.85836457)(243.68120852,126.858375)
\curveto(243.69878449,126.86422394)(243.71929229,126.86715362)(243.74273196,126.86716406)
\curveto(244.01226074,126.86715362)(244.23784645,126.77340371)(244.41948977,126.58591406)
\curveto(244.60112734,126.39840409)(244.69194756,126.17281838)(244.69195071,125.90915625)
\curveto(244.69194756,125.65133452)(244.60112734,125.4286785)(244.41948977,125.2411875)
\curveto(244.23784645,125.05367887)(244.01226074,124.95992897)(243.74273196,124.9599375)
\curveto(243.47905815,124.95992897)(243.25347244,125.05367887)(243.06597415,125.2411875)
\curveto(242.87847281,125.4286785)(242.78472291,125.65133452)(242.78472415,125.90915625)
\curveto(242.78472291,126.42477125)(242.93999619,126.87301299)(243.25054446,127.25388281)
\curveto(243.56108932,127.63473098)(243.95952642,127.92184007)(244.44585696,128.11521094)
\curveto(244.93804107,128.3144178)(245.43022808,128.41402707)(245.92241946,128.41403906)
\curveto(246.28569597,128.41402707)(246.66948465,128.35836307)(247.07378665,128.24704688)
\curveto(247.47807759,128.14156641)(247.84428816,127.98629313)(248.17241946,127.78122656)
\curveto(248.5005375,127.58199666)(248.7671388,127.32418441)(248.97222415,127.00778906)
\curveto(249.18315401,126.69137255)(249.28862265,126.33102134)(249.2886304,125.92673438)
\curveto(249.28862265,125.42281913)(249.17436496,124.95699928)(248.94585696,124.52927344)
\curveto(248.72319353,124.10153139)(248.41557665,123.73239113)(248.0230054,123.42185156)
\curveto(247.63042119,123.111298)(247.19975756,122.87985292)(246.73101321,122.72751563)
\curveto(247.25249188,122.62790005)(247.74760857,122.43161118)(248.21636477,122.13864844)
\curveto(248.68510763,121.84567427)(249.06010726,121.47067464)(249.34136477,121.01364844)
\curveto(249.62846606,120.55661306)(249.77202061,120.06442605)(249.77202883,119.53708594)
\curveto(249.77202061,118.87497411)(249.59038016,118.27438878)(249.22710696,117.73532813)
\curveto(248.86381839,117.20212422)(248.38627981,116.78317933)(247.79448977,116.47849219)
\curveto(247.20268724,116.17966431)(246.57866443,116.0302504)(245.92241946,116.03025)
\curveto(245.35991565,116.0302504)(244.79448652,116.13864872)(244.2261304,116.35544531)
\curveto(243.66362828,116.56638267)(243.20073812,116.88571829)(242.83745852,117.31345313)
\curveto(242.48003571,117.74118618)(242.30132495,118.25388098)(242.30132571,118.85153906)
\curveto(242.30132495,119.15036446)(242.40093423,119.39938765)(242.60015383,119.59860938)
\curveto(242.79937133,119.79782475)(243.04839452,119.89743403)(243.34722415,119.8974375)
\curveto(243.54058153,119.89743403)(243.7163626,119.85055908)(243.8745679,119.7568125)
\curveto(244.0386279,119.66891863)(244.16460434,119.5429422)(244.25249758,119.37888281)
\curveto(244.34624478,119.21481752)(244.39311974,119.03903645)(244.39312258,118.85153906)
\curveto(244.39311974,118.55856818)(244.29058078,118.31247468)(244.0855054,118.11325781)
\curveto(243.88042494,117.91403757)(243.63433143,117.8144283)(243.34722415,117.81442969)
\lineto(243.25933352,117.81442969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.13628665,116.42575781)
\lineto(323.13628665,117.05857031)
\curveto(324.63628348,117.05856968)(325.38628273,117.24899918)(325.38628665,117.62985938)
\lineto(325.38628665,127.07810156)
\curveto(324.7651896,126.77926308)(323.98003413,126.62984917)(323.0308179,126.62985938)
\lineto(323.0308179,127.26267188)
\curveto(324.50151799,127.26266104)(325.61186844,127.64644972)(326.36187258,128.41403906)
\lineto(326.6167554,128.41403906)
\curveto(326.65776583,128.41402707)(326.69585173,128.39644897)(326.73101321,128.36130469)
\curveto(326.77202353,128.33199591)(326.79253132,128.29683969)(326.79253665,128.25583594)
\lineto(326.79253665,117.62985938)
\curveto(326.79253132,117.24899918)(327.54253057,117.05856968)(329.04253665,117.05857031)
\lineto(329.04253665,116.42575781)
\lineto(323.13628665,116.42575781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.44195071,116.42575781)
\lineto(282.44195071,116.90915625)
\curveto(282.44194981,116.93845261)(282.45366855,116.97067914)(282.47710696,117.00583594)
\lineto(285.27202883,120.09958594)
\curveto(285.69389969,120.55661306)(286.03667278,120.94040174)(286.30034915,121.25095313)
\curveto(286.564016,121.56149486)(286.82475793,121.91891638)(287.08257571,122.32321875)
\curveto(287.34038241,122.72750932)(287.54253065,123.13766516)(287.68902102,123.5536875)
\curveto(287.84135848,123.97555495)(287.91753028,124.420867)(287.91753665,124.889625)
\curveto(287.91753028,125.38180354)(287.82671005,125.85055308)(287.64507571,126.295875)
\curveto(287.46342917,126.74703655)(287.1909685,127.10738776)(286.8276929,127.37692969)
\curveto(286.4702661,127.64644972)(286.03667278,127.78121521)(285.52691165,127.78122656)
\curveto(285.00542381,127.78121521)(284.53667428,127.62301224)(284.12066165,127.30661719)
\curveto(283.70464386,126.99605974)(283.41167541,126.59176327)(283.2417554,126.09372656)
\curveto(283.28862865,126.10543563)(283.35308171,126.111295)(283.43511477,126.11130469)
\curveto(283.70464386,126.111295)(283.93315926,126.02047478)(284.12066165,125.83884375)
\curveto(284.31401825,125.65719389)(284.41069784,125.42281913)(284.41070071,125.13571875)
\curveto(284.41069784,124.86031969)(284.31401825,124.62594492)(284.12066165,124.43259375)
\curveto(283.93315926,124.24508593)(283.70464386,124.15133602)(283.43511477,124.15134375)
\curveto(283.15386316,124.15133602)(282.91655871,124.24801562)(282.72320071,124.44138281)
\curveto(282.53569972,124.64059335)(282.44194981,124.87203843)(282.44195071,125.13571875)
\curveto(282.44194981,125.58688146)(282.52691067,126.00875604)(282.69683352,126.40134375)
\curveto(282.86675408,126.79977088)(283.1099179,127.15133302)(283.42632571,127.45603125)
\curveto(283.74858913,127.76656678)(284.10894033,128.00387123)(284.5073804,128.16794531)
\curveto(284.91167391,128.33199591)(285.33940785,128.41402707)(285.79058352,128.41403906)
\curveto(286.47612547,128.41402707)(287.1147967,128.26754285)(287.70659915,127.97458594)
\curveto(288.29838927,127.6874653)(288.7671388,127.27730946)(289.11284915,126.74411719)
\curveto(289.45854436,126.21676365)(289.63139575,125.5986002)(289.63140383,124.889625)
\curveto(289.63139575,124.36813268)(289.51713805,123.87301599)(289.2886304,123.40427344)
\curveto(289.06010726,122.93551693)(288.7671388,122.50778298)(288.40972415,122.12107031)
\curveto(288.05229577,121.74020562)(287.59526497,121.30661231)(287.0386304,120.82028906)
\curveto(286.48198484,120.33395703)(286.11577426,120.00876204)(285.93999758,119.84470313)
\lineto(283.90093508,117.88474219)
\lineto(285.6323804,117.88474219)
\curveto(286.48198484,117.88474073)(287.1909685,117.8906001)(287.75933352,117.90232031)
\curveto(288.33354548,117.91989694)(288.63823268,117.94333442)(288.67339602,117.97263281)
\curveto(288.81401375,118.12497486)(288.9575683,118.67868525)(289.10406008,119.63376563)
\lineto(289.63140383,119.63376563)
\lineto(289.12163821,116.42575781)
\lineto(282.44195071,116.42575781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.03368655,0.39548438)
\lineto(203.03368655,1.02829688)
\curveto(204.53368338,1.02829624)(205.28368263,1.21872574)(205.28368655,1.59958594)
\lineto(205.28368655,11.04782813)
\curveto(204.6625895,10.74898965)(203.87743404,10.59957573)(202.9282178,10.59958594)
\lineto(202.9282178,11.23239844)
\curveto(204.39891789,11.2323876)(205.50926834,11.61617628)(206.25927249,12.38376563)
\lineto(206.5141553,12.38376563)
\curveto(206.55516573,12.38375364)(206.59325163,12.36617553)(206.62841311,12.33103125)
\curveto(206.66942343,12.30172247)(206.68993122,12.26656625)(206.68993655,12.2255625)
\lineto(206.68993655,1.59958594)
\curveto(206.68993122,1.21872574)(207.43993047,1.02829624)(208.93993655,1.02829688)
\lineto(208.93993655,0.39548438)
\lineto(203.03368655,0.39548438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.44195071,0.39548438)
\lineto(282.44195071,0.87888281)
\curveto(282.44194981,0.90817917)(282.45366855,0.94040571)(282.47710696,0.9755625)
\lineto(285.27202883,4.0693125)
\curveto(285.69389969,4.52633962)(286.03667278,4.9101283)(286.30034915,5.22067969)
\curveto(286.564016,5.53122143)(286.82475793,5.88864294)(287.08257571,6.29294531)
\curveto(287.34038241,6.69723589)(287.54253065,7.10739173)(287.68902102,7.52341406)
\curveto(287.84135848,7.94528151)(287.91753028,8.39059357)(287.91753665,8.85935156)
\curveto(287.91753028,9.35153011)(287.82671005,9.82027964)(287.64507571,10.26560156)
\curveto(287.46342917,10.71676312)(287.1909685,11.07711432)(286.8276929,11.34665625)
\curveto(286.4702661,11.61617628)(286.03667278,11.75094177)(285.52691165,11.75095313)
\curveto(285.00542381,11.75094177)(284.53667428,11.5927388)(284.12066165,11.27634375)
\curveto(283.70464386,10.9657863)(283.41167541,10.56148983)(283.2417554,10.06345313)
\curveto(283.28862865,10.0751622)(283.35308171,10.08102156)(283.43511477,10.08103125)
\curveto(283.70464386,10.08102156)(283.93315926,9.99020134)(284.12066165,9.80857031)
\curveto(284.31401825,9.62692046)(284.41069784,9.39254569)(284.41070071,9.10544531)
\curveto(284.41069784,8.83004625)(284.31401825,8.59567149)(284.12066165,8.40232031)
\curveto(283.93315926,8.21481249)(283.70464386,8.12106259)(283.43511477,8.12107031)
\curveto(283.15386316,8.12106259)(282.91655871,8.21774218)(282.72320071,8.41110938)
\curveto(282.53569972,8.61031991)(282.44194981,8.84176499)(282.44195071,9.10544531)
\curveto(282.44194981,9.55660803)(282.52691067,9.9784826)(282.69683352,10.37107031)
\curveto(282.86675408,10.76949744)(283.1099179,11.12105959)(283.42632571,11.42575781)
\curveto(283.74858913,11.73629335)(284.10894033,11.9735978)(284.5073804,12.13767188)
\curveto(284.91167391,12.30172247)(285.33940785,12.38375364)(285.79058352,12.38376563)
\curveto(286.47612547,12.38375364)(287.1147967,12.23726941)(287.70659915,11.9443125)
\curveto(288.29838927,11.65719186)(288.7671388,11.24703602)(289.11284915,10.71384375)
\curveto(289.45854436,10.18649021)(289.63139575,9.56832676)(289.63140383,8.85935156)
\curveto(289.63139575,8.33785925)(289.51713805,7.84274255)(289.2886304,7.374)
\curveto(289.06010726,6.90524349)(288.7671388,6.47750954)(288.40972415,6.09079688)
\curveto(288.05229577,5.70993219)(287.59526497,5.27633887)(287.0386304,4.79001563)
\curveto(286.48198484,4.30368359)(286.11577426,3.9784886)(285.93999758,3.81442969)
\lineto(283.90093508,1.85446875)
\lineto(285.6323804,1.85446875)
\curveto(286.48198484,1.85446729)(287.1909685,1.86032666)(287.75933352,1.87204688)
\curveto(288.33354548,1.88962351)(288.63823268,1.91306098)(288.67339602,1.94235938)
\curveto(288.81401375,2.09470143)(288.9575683,2.64841181)(289.10406008,3.60349219)
\lineto(289.63140383,3.60349219)
\lineto(289.12163821,0.39548438)
\lineto(282.44195071,0.39548438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.03667727,26.4255625)
\lineto(206.03667727,46.4255625)
\lineto(206.03667727,46.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.03666727,46.42564512)
\curveto(206.03666727,57.4713399)(214.99097195,66.42564482)(226.03666674,66.42564512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.03667727,46.4258625)
\lineto(246.03667727,86.4258625)
\lineto(246.03667727,86.4258625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.03667727,66.4258625)
\lineto(266.03667727,66.4258625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.03667727,26.4255625)
\lineto(246.03667727,46.4255625)
\lineto(246.03667727,46.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.03667727,86.4255625)
\lineto(246.03667727,106.4255625)
\lineto(246.03667727,106.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.03667727,46.4258625)
\lineto(286.03667727,86.4258625)
\lineto(286.03667727,86.4258625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.03667727,66.4258625)
\lineto(306.03667727,66.4258625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.03667727,86.42559988)
\curveto(326.03667727,75.3799051)(317.0823726,66.42560018)(306.03667781,66.42559988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.03667727,86.4255625)
\lineto(286.03667727,106.4255625)
\lineto(286.03667727,106.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.03667727,86.4255625)
\lineto(326.03667727,106.4255625)
\lineto(326.03667727,106.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.03667727,26.4255625)
\lineto(286.03667727,46.4255625)
\lineto(286.03667727,46.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.67588845,62.09763281)
\curveto(183.57627782,62.09763042)(183.49424665,62.13571632)(183.4297947,62.21189063)
\curveto(183.36534053,62.28805992)(183.333114,62.37009109)(183.33311501,62.45798438)
\curveto(183.333114,62.5575909)(183.36534053,62.64255175)(183.4297947,62.71286719)
\curveto(183.49424665,62.78317661)(183.57627782,62.81833283)(183.67588845,62.81833594)
\lineto(194.97862283,62.81833594)
\curveto(195.06650071,62.81833283)(195.1426725,62.78317661)(195.20713845,62.71286719)
\curveto(195.27157863,62.64255175)(195.30380516,62.5575909)(195.30381814,62.45798438)
\curveto(195.30380516,62.37009109)(195.27157863,62.28805992)(195.20713845,62.21189063)
\curveto(195.1426725,62.13571632)(195.06650071,62.09763042)(194.97862283,62.09763281)
\lineto(183.67588845,62.09763281)
\moveto(183.67588845,65.59567969)
\curveto(183.57627782,65.5956738)(183.49424665,65.63083001)(183.4297947,65.70114844)
\curveto(183.36534053,65.77145487)(183.333114,65.85641573)(183.33311501,65.95603125)
\curveto(183.333114,66.04391554)(183.36534053,66.12594671)(183.4297947,66.202125)
\curveto(183.49424665,66.2782903)(183.57627782,66.3163762)(183.67588845,66.31638281)
\lineto(194.97862283,66.31638281)
\curveto(195.06650071,66.3163762)(195.1426725,66.2782903)(195.20713845,66.202125)
\curveto(195.27157863,66.12594671)(195.30380516,66.04391554)(195.30381814,65.95603125)
\curveto(195.30380516,65.85641573)(195.27157863,65.77145487)(195.20713845,65.70114844)
\curveto(195.1426725,65.63083001)(195.06650071,65.5956738)(194.97862283,65.59567969)
\lineto(183.67588845,65.59567969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(36.314507,26.4255625)
\lineto(36.314507,46.4255625)
\lineto(36.314507,46.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(36.314502,46.42564512)
\curveto(36.314502,57.4713399)(45.26880668,66.42564482)(56.31450146,66.42564512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76.314512,46.4258625)
\lineto(76.314512,86.4258625)
\lineto(76.314512,86.4258625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(56.314512,66.4258625)
\lineto(96.314512,66.4258625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76.314512,26.4255625)
\lineto(76.314512,46.4255625)
\lineto(76.314512,46.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76.314512,86.4255625)
\lineto(76.314512,106.4255625)
\lineto(76.314512,106.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.314512,46.4258625)
\lineto(116.314512,86.4258625)
\lineto(116.314512,86.4258625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.314512,66.4258625)
\lineto(136.314512,66.4258625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.314507,86.42557988)
\curveto(156.314507,75.3798851)(147.36020232,66.42558018)(136.31450754,66.42557988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.314512,86.4255625)
\lineto(116.314512,106.4255625)
\lineto(116.314512,106.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.314512,86.4255625)
\lineto(156.314512,106.4255625)
\lineto(156.314512,106.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.314512,26.4255625)
\lineto(116.314512,46.4255625)
\lineto(116.314512,46.4255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.43885782,33.96476227)
\curveto(24.43885782,34.23819977)(24.20448282,34.62882477)(23.73573282,34.62882477)
\curveto(23.26698282,34.62882477)(22.75917032,34.16007477)(22.75917032,33.65226227)
\curveto(22.75917032,33.37882477)(22.95448282,32.98819977)(23.46229532,32.98819977)
\curveto(23.93104532,32.98819977)(24.43885782,33.49601227)(24.43885782,33.96476227)
\closepath
\moveto(20.88417032,25.09757477)
\curveto(20.80604532,24.86319977)(20.72792032,24.66788727)(20.72792032,24.35538727)
\curveto(20.72792032,23.53507477)(21.39198282,22.91007477)(22.36854532,22.91007477)
\curveto(24.08729532,22.91007477)(24.86854532,25.29288727)(24.86854532,25.56632477)
\curveto(24.86854532,25.80069977)(24.63417032,25.80069977)(24.59510782,25.80069977)
\curveto(24.36073282,25.80069977)(24.32167032,25.68351227)(24.24354532,25.48819977)
\curveto(23.85292032,24.08194977)(23.11073282,23.37882477)(22.40760782,23.37882477)
\curveto(22.05604532,23.37882477)(21.97792032,23.61319977)(21.97792032,24.00382477)
\curveto(21.97792032,24.39444977)(22.09510782,24.70694977)(22.25135782,25.09757477)
\curveto(22.44667032,25.56632477)(22.64198282,26.03507477)(22.79823282,26.50382477)
\curveto(22.95448282,26.93351227)(23.61854532,28.49601227)(23.65760782,28.73038727)
\curveto(23.73573282,28.88663727)(23.77479532,29.08194977)(23.77479532,29.27726227)
\curveto(23.77479532,30.09757477)(23.07167032,30.76163727)(22.13417032,30.76163727)
\curveto(20.37635782,30.76163727)(19.59510782,28.37882477)(19.59510782,28.06632477)
\curveto(19.59510782,27.87101227)(19.82948282,27.87101227)(19.90760782,27.87101227)
\curveto(20.14198282,27.87101227)(20.14198282,27.94913727)(20.22010782,28.14444977)
\curveto(20.64979532,29.62882477)(21.43104532,30.25382477)(22.05604532,30.25382477)
\curveto(22.32948282,30.25382477)(22.48573282,30.13663727)(22.48573282,29.66788727)
\curveto(22.48573282,29.23819977)(22.40760782,29.00382477)(21.97792032,27.91007477)
\closepath
\moveto(20.88417032,25.09757477)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.6361387,28.59664398)
\curveto(30.6361387,28.94820648)(30.5970762,28.94820648)(30.1673887,28.94820648)
\curveto(29.3080137,28.16695648)(27.9017637,28.16695648)(27.6673887,28.16695648)
\lineto(27.4720762,28.16695648)
\lineto(27.4720762,27.62008148)
\lineto(27.6673887,27.62008148)
\curveto(27.9408262,27.62008148)(28.7611387,27.65914398)(29.5033262,27.97164398)
\lineto(29.5033262,21.72164398)
\curveto(29.5033262,21.37008148)(29.5033262,21.21383148)(28.1752012,21.21383148)
\lineto(27.5502012,21.21383148)
\lineto(27.5502012,20.66695648)
\curveto(28.2142637,20.70601898)(29.3470762,20.70601898)(30.0502012,20.70601898)
\curveto(30.7923887,20.70601898)(31.8861387,20.70601898)(32.5892637,20.66695648)
\lineto(32.5892637,21.21383148)
\lineto(31.9642637,21.21383148)
\curveto(30.6361387,21.21383148)(30.6361387,21.37008148)(30.6361387,21.72164398)
\closepath
\moveto(30.6361387,28.59664398)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.96871141,82.68026027)
\curveto(92.96871141,82.71932277)(93.00777391,82.95369777)(93.00777391,82.95369777)
\curveto(93.00777391,83.07088527)(92.96871141,83.22713527)(92.73433641,83.22713527)
\curveto(92.38277391,83.22713527)(90.93746141,83.07088527)(90.50777391,83.03182277)
\curveto(90.39058641,83.03182277)(90.11714891,82.99276027)(90.11714891,82.64119777)
\curveto(90.11714891,82.40682277)(90.39058641,82.40682277)(90.58589891,82.40682277)
\curveto(91.40621141,82.40682277)(91.40621141,82.25057277)(91.40621141,82.13338527)
\curveto(91.40621141,82.01619777)(91.36714891,81.89901027)(91.36714891,81.74276027)
\lineto(88.90621141,71.89901027)
\curveto(88.78902391,71.58651027)(88.78902391,71.54744777)(88.78902391,71.50838527)
\curveto(88.78902391,71.23494777)(89.02339891,70.96151027)(89.41402391,70.96151027)
\curveto(89.88277391,70.96151027)(90.07808641,71.27401027)(90.19527391,71.66463527)
\curveto(90.23433641,71.74276027)(90.97652391,74.82869777)(91.05464891,75.06307277)
\curveto(92.30464891,74.94588527)(93.28121141,74.51619777)(93.28121141,73.61776027)
\curveto(93.28121141,73.53963527)(93.28121141,73.46151027)(93.24214891,73.26619777)
\curveto(93.16402391,73.03182277)(93.16402391,72.91463527)(93.16402391,72.71932277)
\curveto(93.16402391,71.50838527)(94.17964891,70.96151027)(95.03902391,70.96151027)
\curveto(96.71871141,70.96151027)(97.22652391,73.57869777)(97.22652391,73.61776027)
\curveto(97.22652391,73.85213527)(97.03121141,73.85213527)(96.95308641,73.85213527)
\curveto(96.71871141,73.85213527)(96.67964891,73.73494777)(96.60152391,73.42244777)
\curveto(96.40621141,72.68026027)(95.93746141,71.43026027)(95.07808641,71.43026027)
\curveto(94.60933641,71.43026027)(94.45308641,71.85994777)(94.45308641,72.32869777)
\curveto(94.45308641,72.64119777)(94.45308641,72.68026027)(94.57027391,73.10994777)
\curveto(94.60933641,73.18807277)(94.64839891,73.46151027)(94.64839891,73.65682277)
\curveto(94.64839891,75.21932277)(92.57808641,75.45369777)(91.83589891,75.49276027)
\curveto(92.34371141,75.80526027)(92.96871141,76.39119777)(93.28121141,76.66463527)
\curveto(94.17964891,77.48494777)(95.03902391,78.30526027)(96.01558641,78.30526027)
\curveto(96.21089891,78.30526027)(96.44527391,78.26619777)(96.60152391,78.07088527)
\curveto(95.85933641,77.95369777)(95.70308641,77.36776027)(95.70308641,77.09432277)
\curveto(95.70308641,76.74276027)(95.97652391,76.46932277)(96.36714891,76.46932277)
\curveto(96.87496141,76.46932277)(97.38277391,76.85994777)(97.38277391,77.56307277)
\curveto(97.38277391,78.14901027)(96.95308641,78.81307277)(96.05464891,78.81307277)
\curveto(95.03902391,78.81307277)(94.14058641,78.07088527)(93.24214891,77.25057277)
\curveto(92.49996141,76.58651027)(91.95308641,76.03963527)(91.21089891,75.72713527)
\closepath
\moveto(92.96871141,82.68026027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.96092943,76.64807948)
\curveto(102.96092943,76.99964198)(102.92186693,76.99964198)(102.49217943,76.99964198)
\curveto(101.63280443,76.21839198)(100.22655443,76.21839198)(99.99217943,76.21839198)
\lineto(99.79686693,76.21839198)
\lineto(99.79686693,75.67151698)
\lineto(99.99217943,75.67151698)
\curveto(100.26561693,75.67151698)(101.08592943,75.71057948)(101.82811693,76.02307948)
\lineto(101.82811693,69.77307948)
\curveto(101.82811693,69.42151698)(101.82811693,69.26526698)(100.49999193,69.26526698)
\lineto(99.87499193,69.26526698)
\lineto(99.87499193,68.71839198)
\curveto(100.53905443,68.75745448)(101.67186693,68.75745448)(102.37499193,68.75745448)
\curveto(103.11717943,68.75745448)(104.21092943,68.75745448)(104.91405443,68.71839198)
\lineto(104.91405443,69.26526698)
\lineto(104.28905443,69.26526698)
\curveto(102.96092943,69.26526698)(102.96092943,69.42151698)(102.96092943,69.77307948)
\closepath
\moveto(102.96092943,76.64807948)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.59240361,34.23827555)
\curveto(63.59240361,34.51171305)(63.35802861,34.90233805)(62.88927861,34.90233805)
\curveto(62.42052861,34.90233805)(61.91271611,34.43358805)(61.91271611,33.92577555)
\curveto(61.91271611,33.65233805)(62.10802861,33.26171305)(62.61584111,33.26171305)
\curveto(63.08459111,33.26171305)(63.59240361,33.76952555)(63.59240361,34.23827555)
\closepath
\moveto(60.03771611,25.37108805)
\curveto(59.95959111,25.13671305)(59.88146611,24.94140055)(59.88146611,24.62890055)
\curveto(59.88146611,23.80858805)(60.54552861,23.18358805)(61.52209111,23.18358805)
\curveto(63.24084111,23.18358805)(64.02209111,25.56640055)(64.02209111,25.83983805)
\curveto(64.02209111,26.07421305)(63.78771611,26.07421305)(63.74865361,26.07421305)
\curveto(63.51427861,26.07421305)(63.47521611,25.95702555)(63.39709111,25.76171305)
\curveto(63.00646611,24.35546305)(62.26427861,23.65233805)(61.56115361,23.65233805)
\curveto(61.20959111,23.65233805)(61.13146611,23.88671305)(61.13146611,24.27733805)
\curveto(61.13146611,24.66796305)(61.24865361,24.98046305)(61.40490361,25.37108805)
\curveto(61.60021611,25.83983805)(61.79552861,26.30858805)(61.95177861,26.77733805)
\curveto(62.10802861,27.20702555)(62.77209111,28.76952555)(62.81115361,29.00390055)
\curveto(62.88927861,29.16015055)(62.92834111,29.35546305)(62.92834111,29.55077555)
\curveto(62.92834111,30.37108805)(62.22521611,31.03515055)(61.28771611,31.03515055)
\curveto(59.52990361,31.03515055)(58.74865361,28.65233805)(58.74865361,28.33983805)
\curveto(58.74865361,28.14452555)(58.98302861,28.14452555)(59.06115361,28.14452555)
\curveto(59.29552861,28.14452555)(59.29552861,28.22265055)(59.37365361,28.41796305)
\curveto(59.80334111,29.90233805)(60.58459111,30.52733805)(61.20959111,30.52733805)
\curveto(61.48302861,30.52733805)(61.63927861,30.41015055)(61.63927861,29.94140055)
\curveto(61.63927861,29.51171305)(61.56115361,29.27733805)(61.13146611,28.18358805)
\closepath
\moveto(60.03771611,25.37108805)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.93030949,25.08101847)
\curveto(70.10218449,25.08101847)(70.84437199,24.33883097)(70.84437199,23.12789347)
\curveto(70.84437199,21.83883097)(70.06312199,21.17476847)(68.96937199,21.17476847)
\curveto(68.81312199,21.17476847)(67.32874699,21.17476847)(66.70374699,21.83883097)
\curveto(67.21155949,21.91695597)(67.36780949,22.26851847)(67.36780949,22.58101847)
\curveto(67.36780949,23.04976847)(67.01624699,23.36226847)(66.58655949,23.36226847)
\curveto(66.19593449,23.36226847)(65.84437199,23.08883097)(65.84437199,22.54195597)
\curveto(65.84437199,21.25289347)(67.28968449,20.66695597)(69.00843449,20.66695597)
\curveto(71.03968449,20.66695597)(72.28968449,21.91695597)(72.28968449,23.12789347)
\curveto(72.28968449,24.14351847)(71.39124699,25.00289347)(69.98499699,25.31539347)
\curveto(71.46937199,25.82320597)(71.85999699,26.76070597)(71.85999699,27.46383097)
\curveto(71.85999699,28.47945597)(70.60999699,29.22164347)(69.04749699,29.22164347)
\curveto(67.48499699,29.22164347)(66.27405949,28.59664347)(66.27405949,27.46383097)
\curveto(66.27405949,26.87789347)(66.74280949,26.72164347)(66.97718449,26.72164347)
\curveto(67.32874699,26.72164347)(67.68030949,26.99508097)(67.68030949,27.46383097)
\curveto(67.68030949,27.73726847)(67.52405949,28.08883097)(67.09437199,28.16695597)
\curveto(67.60218449,28.71383097)(68.73499699,28.75289347)(69.00843449,28.75289347)
\curveto(69.90687199,28.75289347)(70.53187199,28.32320597)(70.53187199,27.46383097)
\curveto(70.53187199,26.72164347)(70.06312199,25.58883097)(68.77405949,25.51070597)
\curveto(68.42249699,25.51070597)(68.38343449,25.51070597)(68.03187199,25.47164347)
\curveto(67.91468449,25.47164347)(67.75843449,25.47164347)(67.75843449,25.27633097)
\curveto(67.75843449,25.08101847)(67.87562199,25.08101847)(68.10999699,25.08101847)
\closepath
\moveto(68.93030949,25.08101847)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.12356231,111.69167055)
\curveto(64.12356231,111.96510805)(63.88918731,112.35573305)(63.42043731,112.35573305)
\curveto(62.91262481,112.35573305)(62.44387481,111.84792055)(62.44387481,111.37917055)
\curveto(62.44387481,111.10573305)(62.63918731,110.71510805)(63.14699981,110.71510805)
\curveto(63.61574981,110.71510805)(64.12356231,111.18385805)(64.12356231,111.69167055)
\closepath
\moveto(60.41262481,99.93385805)
\curveto(60.13918731,98.72292055)(59.20168731,97.74635805)(58.18606231,97.74635805)
\curveto(57.95168731,97.74635805)(57.75637481,97.74635805)(57.56106231,97.82448305)
\curveto(57.99074981,98.05885805)(58.14699981,98.44948305)(58.14699981,98.72292055)
\curveto(58.14699981,99.15260805)(57.79543731,99.34792055)(57.44387481,99.34792055)
\curveto(56.93606231,99.34792055)(56.46731231,98.87917055)(56.46731231,98.33229555)
\curveto(56.46731231,97.66823305)(57.13137481,97.23854555)(58.18606231,97.23854555)
\curveto(59.24074981,97.23854555)(61.27199981,97.86354555)(61.81887481,99.97292055)
\lineto(63.38137481,106.22292055)
\curveto(63.42043731,106.41823305)(63.45949981,106.57448305)(63.45949981,106.84792055)
\curveto(63.45949981,107.78542055)(62.63918731,108.48854555)(61.62356231,108.48854555)
\curveto(59.67043731,108.48854555)(58.57668731,106.06667055)(58.57668731,105.79323305)
\curveto(58.57668731,105.59792055)(58.81106231,105.59792055)(58.85012481,105.59792055)
\curveto(59.04543731,105.59792055)(59.08449981,105.63698305)(59.20168731,105.91042055)
\curveto(59.63137481,106.92604555)(60.52981231,107.98073305)(61.54543731,107.98073305)
\curveto(61.97512481,107.98073305)(62.13137481,107.70729555)(62.13137481,107.12135805)
\curveto(62.13137481,106.92604555)(62.13137481,106.69167055)(62.09231231,106.61354555)
\closepath
\moveto(60.41262481,99.93385805)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.66854522,102.53441347)
\curveto(69.84042022,102.53441347)(70.58260772,101.79222597)(70.58260772,100.58128847)
\curveto(70.58260772,99.29222597)(69.80135772,98.62816347)(68.70760772,98.62816347)
\curveto(68.55135772,98.62816347)(67.06698272,98.62816347)(66.44198272,99.29222597)
\curveto(66.94979522,99.37035097)(67.10604522,99.72191347)(67.10604522,100.03441347)
\curveto(67.10604522,100.50316347)(66.75448272,100.81566347)(66.32479522,100.81566347)
\curveto(65.93417022,100.81566347)(65.58260772,100.54222597)(65.58260772,99.99535097)
\curveto(65.58260772,98.70628847)(67.02792022,98.12035097)(68.74667022,98.12035097)
\curveto(70.77792022,98.12035097)(72.02792022,99.37035097)(72.02792022,100.58128847)
\curveto(72.02792022,101.59691347)(71.12948272,102.45628847)(69.72323272,102.76878847)
\curveto(71.20760772,103.27660097)(71.59823272,104.21410097)(71.59823272,104.91722597)
\curveto(71.59823272,105.93285097)(70.34823272,106.67503847)(68.78573272,106.67503847)
\curveto(67.22323272,106.67503847)(66.01229522,106.05003847)(66.01229522,104.91722597)
\curveto(66.01229522,104.33128847)(66.48104522,104.17503847)(66.71542022,104.17503847)
\curveto(67.06698272,104.17503847)(67.41854522,104.44847597)(67.41854522,104.91722597)
\curveto(67.41854522,105.19066347)(67.26229522,105.54222597)(66.83260772,105.62035097)
\curveto(67.34042022,106.16722597)(68.47323272,106.20628847)(68.74667022,106.20628847)
\curveto(69.64510772,106.20628847)(70.27010772,105.77660097)(70.27010772,104.91722597)
\curveto(70.27010772,104.17503847)(69.80135772,103.04222597)(68.51229522,102.96410097)
\curveto(68.16073272,102.96410097)(68.12167022,102.96410097)(67.77010772,102.92503847)
\curveto(67.65292022,102.92503847)(67.49667022,102.92503847)(67.49667022,102.72972597)
\curveto(67.49667022,102.53441347)(67.61385772,102.53441347)(67.84823272,102.53441347)
\closepath
\moveto(68.66854522,102.53441347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.35130094,111.69167591)
\curveto(168.35130094,111.96511341)(168.11692594,112.35573841)(167.64817594,112.35573841)
\curveto(167.14036344,112.35573841)(166.67161344,111.84792591)(166.67161344,111.37917591)
\curveto(166.67161344,111.10573841)(166.86692594,110.71511341)(167.37473844,110.71511341)
\curveto(167.84348844,110.71511341)(168.35130094,111.18386341)(168.35130094,111.69167591)
\closepath
\moveto(164.64036344,99.93386341)
\curveto(164.36692594,98.72292591)(163.42942594,97.74636341)(162.41380094,97.74636341)
\curveto(162.17942594,97.74636341)(161.98411344,97.74636341)(161.78880094,97.82448841)
\curveto(162.21848844,98.05886341)(162.37473844,98.44948841)(162.37473844,98.72292591)
\curveto(162.37473844,99.15261341)(162.02317594,99.34792591)(161.67161344,99.34792591)
\curveto(161.16380094,99.34792591)(160.69505094,98.87917591)(160.69505094,98.33230091)
\curveto(160.69505094,97.66823841)(161.35911344,97.23855091)(162.41380094,97.23855091)
\curveto(163.46848844,97.23855091)(165.49973844,97.86355091)(166.04661344,99.97292591)
\lineto(167.60911344,106.22292591)
\curveto(167.64817594,106.41823841)(167.68723844,106.57448841)(167.68723844,106.84792591)
\curveto(167.68723844,107.78542591)(166.86692594,108.48855091)(165.85130094,108.48855091)
\curveto(163.89817594,108.48855091)(162.80442594,106.06667591)(162.80442594,105.79323841)
\curveto(162.80442594,105.59792591)(163.03880094,105.59792591)(163.07786344,105.59792591)
\curveto(163.27317594,105.59792591)(163.31223844,105.63698841)(163.42942594,105.91042591)
\curveto(163.85911344,106.92605091)(164.75755094,107.98073841)(165.77317594,107.98073841)
\curveto(166.20286344,107.98073841)(166.35911344,107.70730091)(166.35911344,107.12136341)
\curveto(166.35911344,106.92605091)(166.35911344,106.69167591)(166.32005094,106.61355091)
\closepath
\moveto(164.64036344,99.93386341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.75558256,106.32256581)
\curveto(173.75558256,106.67412831)(173.71652006,106.67412831)(173.28683256,106.67412831)
\curveto(172.42745756,105.89287831)(171.02120756,105.89287831)(170.78683256,105.89287831)
\lineto(170.59152006,105.89287831)
\lineto(170.59152006,105.34600331)
\lineto(170.78683256,105.34600331)
\curveto(171.06027006,105.34600331)(171.88058256,105.38506581)(172.62277006,105.69756581)
\lineto(172.62277006,99.44756581)
\curveto(172.62277006,99.09600331)(172.62277006,98.93975331)(171.29464506,98.93975331)
\lineto(170.66964506,98.93975331)
\lineto(170.66964506,98.39287831)
\curveto(171.33370756,98.43194081)(172.46652006,98.43194081)(173.16964506,98.43194081)
\curveto(173.91183256,98.43194081)(175.00558256,98.43194081)(175.70870756,98.39287831)
\lineto(175.70870756,98.93975331)
\lineto(175.08370756,98.93975331)
\curveto(173.75558256,98.93975331)(173.75558256,99.09600331)(173.75558256,99.44756581)
\closepath
\moveto(173.75558256,106.32256581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.94696501,33.96483755)
\curveto(125.94696501,34.23827505)(125.71259001,34.62890005)(125.24384001,34.62890005)
\curveto(124.77509001,34.62890005)(124.26727751,34.16015005)(124.26727751,33.65233755)
\curveto(124.26727751,33.37890005)(124.46259001,32.98827505)(124.97040251,32.98827505)
\curveto(125.43915251,32.98827505)(125.94696501,33.49608755)(125.94696501,33.96483755)
\closepath
\moveto(122.39227751,25.09765005)
\curveto(122.31415251,24.86327505)(122.23602751,24.66796255)(122.23602751,24.35546255)
\curveto(122.23602751,23.53515005)(122.90009001,22.91015005)(123.87665251,22.91015005)
\curveto(125.59540251,22.91015005)(126.37665251,25.29296255)(126.37665251,25.56640005)
\curveto(126.37665251,25.80077505)(126.14227751,25.80077505)(126.10321501,25.80077505)
\curveto(125.86884001,25.80077505)(125.82977751,25.68358755)(125.75165251,25.48827505)
\curveto(125.36102751,24.08202505)(124.61884001,23.37890005)(123.91571501,23.37890005)
\curveto(123.56415251,23.37890005)(123.48602751,23.61327505)(123.48602751,24.00390005)
\curveto(123.48602751,24.39452505)(123.60321501,24.70702505)(123.75946501,25.09765005)
\curveto(123.95477751,25.56640005)(124.15009001,26.03515005)(124.30634001,26.50390005)
\curveto(124.46259001,26.93358755)(125.12665251,28.49608755)(125.16571501,28.73046255)
\curveto(125.24384001,28.88671255)(125.28290251,29.08202505)(125.28290251,29.27733755)
\curveto(125.28290251,30.09765005)(124.57977751,30.76171255)(123.64227751,30.76171255)
\curveto(121.88446501,30.76171255)(121.10321501,28.37890005)(121.10321501,28.06640005)
\curveto(121.10321501,27.87108755)(121.33759001,27.87108755)(121.41571501,27.87108755)
\curveto(121.65009001,27.87108755)(121.65009001,27.94921255)(121.72821501,28.14452505)
\curveto(122.15790251,29.62890005)(122.93915251,30.25390005)(123.56415251,30.25390005)
\curveto(123.83759001,30.25390005)(123.99384001,30.13671255)(123.99384001,29.66796255)
\curveto(123.99384001,29.23827505)(123.91571501,29.00390005)(123.48602751,27.91015005)
\closepath
\moveto(122.39227751,25.09765005)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.5270584,23.08883047)
\lineto(133.9801834,23.08883047)
\curveto(133.9801834,22.85445547)(133.8239334,22.07320547)(133.6286209,21.95601797)
\curveto(133.5504959,21.87789297)(132.4958084,21.87789297)(132.3004959,21.87789297)
\lineto(129.8786209,21.87789297)
\curveto(130.6989334,22.46383047)(131.5973709,23.16695547)(132.3395584,23.67476797)
\curveto(133.4723709,24.45601797)(134.5270584,25.15914297)(134.5270584,26.48726797)
\curveto(134.5270584,28.08883047)(133.0036209,28.94820547)(131.2458084,28.94820547)
\curveto(129.5661209,28.94820547)(128.3161209,28.01070547)(128.3161209,26.76070547)
\curveto(128.3161209,26.13570547)(128.8629959,26.01851797)(129.0583084,26.01851797)
\curveto(129.3708084,26.01851797)(129.7614334,26.25289297)(129.7614334,26.76070547)
\curveto(129.7614334,27.19039297)(129.4489334,27.46383047)(129.0583084,27.46383047)
\curveto(129.4098709,28.04976797)(130.1520584,28.40133047)(130.9723709,28.40133047)
\curveto(132.1833084,28.40133047)(133.1989334,27.69820547)(133.1989334,26.48726797)
\curveto(133.1989334,25.43258047)(132.4567459,24.61226797)(131.5192459,23.83101797)
\lineto(128.4723709,21.25289297)
\curveto(128.3551834,21.13570547)(128.3161209,21.13570547)(128.3161209,21.05758047)
\lineto(128.3161209,20.66695547)
\lineto(134.0973709,20.66695547)
\closepath
\moveto(134.5270584,23.08883047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.49848831,111.69166855)
\curveto(128.49848831,111.96510605)(128.26411331,112.35573105)(127.79536331,112.35573105)
\curveto(127.28755081,112.35573105)(126.81880081,111.84791855)(126.81880081,111.37916855)
\curveto(126.81880081,111.10573105)(127.01411331,110.71510605)(127.52192581,110.71510605)
\curveto(127.99067581,110.71510605)(128.49848831,111.18385605)(128.49848831,111.69166855)
\closepath
\moveto(124.78755081,99.93385605)
\curveto(124.51411331,98.72291855)(123.57661331,97.74635605)(122.56098831,97.74635605)
\curveto(122.32661331,97.74635605)(122.13130081,97.74635605)(121.93598831,97.82448105)
\curveto(122.36567581,98.05885605)(122.52192581,98.44948105)(122.52192581,98.72291855)
\curveto(122.52192581,99.15260605)(122.17036331,99.34791855)(121.81880081,99.34791855)
\curveto(121.31098831,99.34791855)(120.84223831,98.87916855)(120.84223831,98.33229355)
\curveto(120.84223831,97.66823105)(121.50630081,97.23854355)(122.56098831,97.23854355)
\curveto(123.61567581,97.23854355)(125.64692581,97.86354355)(126.19380081,99.97291855)
\lineto(127.75630081,106.22291855)
\curveto(127.79536331,106.41823105)(127.83442581,106.57448105)(127.83442581,106.84791855)
\curveto(127.83442581,107.78541855)(127.01411331,108.48854355)(125.99848831,108.48854355)
\curveto(124.04536331,108.48854355)(122.95161331,106.06666855)(122.95161331,105.79323105)
\curveto(122.95161331,105.59791855)(123.18598831,105.59791855)(123.22505081,105.59791855)
\curveto(123.42036331,105.59791855)(123.45942581,105.63698105)(123.57661331,105.91041855)
\curveto(124.00630081,106.92604355)(124.90473831,107.98073105)(125.92036331,107.98073105)
\curveto(126.35005081,107.98073105)(126.50630081,107.70729355)(126.50630081,107.12135605)
\curveto(126.50630081,106.92604355)(126.50630081,106.69166855)(126.46723831,106.61354355)
\closepath
\moveto(124.78755081,99.93385605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.28565872,100.81566147)
\lineto(135.73878372,100.81566147)
\curveto(135.73878372,100.58128647)(135.58253372,99.80003647)(135.38722122,99.68284897)
\curveto(135.30909622,99.60472397)(134.25440872,99.60472397)(134.05909622,99.60472397)
\lineto(131.63722122,99.60472397)
\curveto(132.45753372,100.19066147)(133.35597122,100.89378647)(134.09815872,101.40159897)
\curveto(135.23097122,102.18284897)(136.28565872,102.88597397)(136.28565872,104.21409897)
\curveto(136.28565872,105.81566147)(134.76222122,106.67503647)(133.00440872,106.67503647)
\curveto(131.32472122,106.67503647)(130.07472122,105.73753647)(130.07472122,104.48753647)
\curveto(130.07472122,103.86253647)(130.62159622,103.74534897)(130.81690872,103.74534897)
\curveto(131.12940872,103.74534897)(131.52003372,103.97972397)(131.52003372,104.48753647)
\curveto(131.52003372,104.91722397)(131.20753372,105.19066147)(130.81690872,105.19066147)
\curveto(131.16847122,105.77659897)(131.91065872,106.12816147)(132.73097122,106.12816147)
\curveto(133.94190872,106.12816147)(134.95753372,105.42503647)(134.95753372,104.21409897)
\curveto(134.95753372,103.15941147)(134.21534622,102.33909897)(133.27784622,101.55784897)
\lineto(130.23097122,98.97972397)
\curveto(130.11378372,98.86253647)(130.07472122,98.86253647)(130.07472122,98.78441147)
\lineto(130.07472122,98.39378647)
\lineto(135.85597122,98.39378647)
\closepath
\moveto(136.28565872,100.81566147)
}
}
\end{pspicture}


==> diagrams/cyclic-permutation.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-42.4](228.90975952,94.86621094)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.07719714,1.40673484)
\curveto(104.07719576,1.47704697)(104.08305513,1.52978129)(104.09477527,1.56493797)
\lineto(105.43950183,6.93505516)
\curveto(105.52738962,7.26903336)(105.57133489,7.56200182)(105.57133777,7.81396141)
\curveto(105.57133489,8.32957918)(105.39555381,8.58739142)(105.04399402,8.58739891)
\curveto(104.66899204,8.58739142)(104.390672,8.36180571)(104.20903308,7.91064109)
\curveto(104.02739112,7.46532223)(103.85161004,6.89989311)(103.68168933,6.21435203)
\curveto(103.68168834,6.1791907)(103.66411023,6.14989386)(103.62895496,6.12646141)
\curveto(103.5937978,6.10887827)(103.56157127,6.10008922)(103.53227527,6.10009422)
\lineto(103.32133777,6.10009422)
\curveto(103.28032155,6.10008922)(103.24516534,6.12059701)(103.21586902,6.16161766)
\curveto(103.18657165,6.20848755)(103.17192322,6.24950313)(103.17192371,6.28466453)
\curveto(103.30082934,6.8061432)(103.4238761,7.24852557)(103.54106433,7.61181297)
\curveto(103.66411023,7.97508734)(103.85161004,8.3061417)(104.10356433,8.60497703)
\curveto(104.36137516,8.90379735)(104.68071078,9.05321126)(105.06157214,9.05321922)
\curveto(105.5127412,9.05321126)(105.9111783,8.90965672)(106.25688464,8.62255516)
\curveto(106.60258386,8.34129791)(106.77543525,7.98094671)(106.77543933,7.54150047)
\curveto(107.13285676,8.01024356)(107.55180166,8.37938381)(108.03227527,8.64892234)
\curveto(108.5127382,8.91844577)(109.02250331,9.05321126)(109.56157214,9.05321922)
\curveto(109.98929922,9.05321126)(110.35843947,8.97996915)(110.66899402,8.83349266)
\curveto(110.9795326,8.68700069)(111.21976674,8.46434467)(111.38969714,8.16552391)
\curveto(111.56546952,7.87254838)(111.65336005,7.52098623)(111.65336902,7.11083641)
\curveto(111.65336005,6.61864339)(111.54203204,6.02391742)(111.31938464,5.32665672)
\curveto(111.10257936,4.62938756)(110.83011869,3.85009147)(110.50200183,2.98876609)
\curveto(110.33207231,2.59618647)(110.24711146,2.23583527)(110.24711902,1.90771141)
\curveto(110.24711146,1.55028908)(110.38480664,1.37157832)(110.66020496,1.37157859)
\curveto(111.12894652,1.37157832)(111.51859456,1.62353119)(111.82915027,2.12743797)
\curveto(112.14554706,2.63134269)(112.36820309,3.17040465)(112.49711902,3.74462547)
\curveto(112.52054669,3.81493525)(112.57035133,3.85009147)(112.64653308,3.85009422)
\lineto(112.85747058,3.85009422)
\curveto(112.90433537,3.85009147)(112.94242127,3.83544304)(112.97172839,3.80614891)
\curveto(113.00687433,3.77684935)(113.02445243,3.73876345)(113.02446277,3.69189109)
\curveto(113.02445243,3.68016976)(113.01859306,3.66259166)(113.00688464,3.63915672)
\curveto(112.84281199,2.95946736)(112.5557029,2.33251486)(112.14555652,1.75829734)
\curveto(111.74125059,1.18407851)(111.23441516,0.89696942)(110.62504871,0.89696922)
\curveto(110.20316619,0.89696942)(109.84281499,1.04052396)(109.54399402,1.32763328)
\curveto(109.24515934,1.62060151)(109.09574542,1.97509334)(109.09575183,2.39110984)
\curveto(109.09574542,2.61376458)(109.14262038,2.84813934)(109.23637683,3.09423484)
\curveto(109.38871388,3.48681058)(109.56156527,3.95556011)(109.75493152,4.50048484)
\curveto(109.954143,5.04540277)(110.11527566,5.56688663)(110.23832996,6.06493797)
\curveto(110.36722853,6.56297938)(110.43168159,7.00243207)(110.43168933,7.38329734)
\curveto(110.43168159,7.7172751)(110.36136916,8.0014545)(110.22075183,8.23583641)
\curveto(110.08597881,8.47020404)(109.85453373,8.58739142)(109.52641589,8.58739891)
\curveto(109.08695637,8.58739142)(108.6826599,8.49071183)(108.31352527,8.29735984)
\curveto(107.94437939,8.10399346)(107.62211409,7.84618122)(107.34672839,7.52392234)
\curveto(107.07133339,7.20750999)(106.81938051,6.82958068)(106.59086902,6.39013328)
\lineto(105.36918933,1.49462547)
\curveto(105.32817107,1.33056274)(105.23442116,1.18993788)(105.08793933,1.07275047)
\curveto(104.94731207,0.95556311)(104.78910911,0.89696942)(104.61332996,0.89696922)
\curveto(104.4668438,0.89696942)(104.34086737,0.94384437)(104.23540027,1.03759422)
\curveto(104.12993008,1.13134419)(104.07719576,1.25439094)(104.07719714,1.40673484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.68364246,4.43017234)
\lineto(113.68364246,5.54638328)
\lineto(118.44731433,5.54638328)
\lineto(118.44731433,4.43017234)
\lineto(113.68364246,4.43017234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.16313464,1.09911766)
\lineto(121.16313464,1.73193016)
\curveto(122.66313147,1.73192952)(123.41313072,1.92235902)(123.41313464,2.30321922)
\lineto(123.41313464,11.75146141)
\curveto(122.7920376,11.45262293)(122.00688213,11.30320901)(121.05766589,11.30321922)
\lineto(121.05766589,11.93603172)
\curveto(122.52836598,11.93602088)(123.63871644,12.31980956)(124.38872058,13.08739891)
\lineto(124.64360339,13.08739891)
\curveto(124.68461383,13.08738692)(124.72269973,13.06980881)(124.75786121,13.03466453)
\curveto(124.79887153,13.00535575)(124.81937932,12.97019954)(124.81938464,12.92919578)
\lineto(124.81938464,2.30321922)
\curveto(124.81937932,1.92235902)(125.56937857,1.73192952)(127.06938464,1.73193016)
\lineto(127.06938464,1.09911766)
\lineto(121.16313464,1.09911766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.09965808,1.40673484)
\curveto(71.09965669,1.47704697)(71.10551606,1.52978129)(71.11723621,1.56493797)
\lineto(72.46196277,6.93505516)
\curveto(72.54985056,7.26903336)(72.59379582,7.56200182)(72.59379871,7.81396141)
\curveto(72.59379582,8.32957918)(72.41801475,8.58739142)(72.06645496,8.58739891)
\curveto(71.69145298,8.58739142)(71.41313294,8.36180571)(71.23149402,7.91064109)
\curveto(71.04985206,7.46532223)(70.87407098,6.89989311)(70.70415027,6.21435203)
\curveto(70.70414928,6.1791907)(70.68657117,6.14989386)(70.65141589,6.12646141)
\curveto(70.61625874,6.10887827)(70.58403221,6.10008922)(70.55473621,6.10009422)
\lineto(70.34379871,6.10009422)
\curveto(70.30278249,6.10008922)(70.26762628,6.12059701)(70.23832996,6.16161766)
\curveto(70.20903258,6.20848755)(70.19438416,6.24950313)(70.19438464,6.28466453)
\curveto(70.32329028,6.8061432)(70.44633703,7.24852557)(70.56352527,7.61181297)
\curveto(70.68657117,7.97508734)(70.87407098,8.3061417)(71.12602527,8.60497703)
\curveto(71.3838361,8.90379735)(71.70317171,9.05321126)(72.08403308,9.05321922)
\curveto(72.53520213,9.05321126)(72.93363923,8.90965672)(73.27934558,8.62255516)
\curveto(73.62504479,8.34129791)(73.79789618,7.98094671)(73.79790027,7.54150047)
\curveto(74.1553177,8.01024356)(74.57426259,8.37938381)(75.05473621,8.64892234)
\curveto(75.53519913,8.91844577)(76.04496425,9.05321126)(76.58403308,9.05321922)
\curveto(77.01176016,9.05321126)(77.38090041,8.97996915)(77.69145496,8.83349266)
\curveto(78.00199354,8.68700069)(78.24222768,8.46434467)(78.41215808,8.16552391)
\curveto(78.58793046,7.87254838)(78.67582099,7.52098623)(78.67582996,7.11083641)
\curveto(78.67582099,6.61864339)(78.56449298,6.02391742)(78.34184558,5.32665672)
\curveto(78.12504029,4.62938756)(77.85257963,3.85009147)(77.52446277,2.98876609)
\curveto(77.35453325,2.59618647)(77.2695724,2.23583527)(77.26957996,1.90771141)
\curveto(77.2695724,1.55028908)(77.40726757,1.37157832)(77.68266589,1.37157859)
\curveto(78.15140745,1.37157832)(78.5410555,1.62353119)(78.85161121,2.12743797)
\curveto(79.168008,2.63134269)(79.39066403,3.17040465)(79.51957996,3.74462547)
\curveto(79.54300763,3.81493525)(79.59281226,3.85009147)(79.66899402,3.85009422)
\lineto(79.87993152,3.85009422)
\curveto(79.9267963,3.85009147)(79.9648822,3.83544304)(79.99418933,3.80614891)
\curveto(80.02933526,3.77684935)(80.04691337,3.73876345)(80.04692371,3.69189109)
\curveto(80.04691337,3.68016976)(80.041054,3.66259166)(80.02934558,3.63915672)
\curveto(79.86527293,2.95946736)(79.57816384,2.33251486)(79.16801746,1.75829734)
\curveto(78.76371153,1.18407851)(78.2568761,0.89696942)(77.64750964,0.89696922)
\curveto(77.22562713,0.89696942)(76.86527593,1.04052396)(76.56645496,1.32763328)
\curveto(76.26762028,1.62060151)(76.11820636,1.97509334)(76.11821277,2.39110984)
\curveto(76.11820636,2.61376458)(76.16508132,2.84813934)(76.25883777,3.09423484)
\curveto(76.41117482,3.48681058)(76.58402621,3.95556011)(76.77739246,4.50048484)
\curveto(76.97660394,5.04540277)(77.13773659,5.56688663)(77.26079089,6.06493797)
\curveto(77.38968947,6.56297938)(77.45414253,7.00243207)(77.45415027,7.38329734)
\curveto(77.45414253,7.7172751)(77.3838301,8.0014545)(77.24321277,8.23583641)
\curveto(77.10843975,8.47020404)(76.87699467,8.58739142)(76.54887683,8.58739891)
\curveto(76.10941731,8.58739142)(75.70512084,8.49071183)(75.33598621,8.29735984)
\curveto(74.96684033,8.10399346)(74.64457502,7.84618122)(74.36918933,7.52392234)
\curveto(74.09379432,7.20750999)(73.84184145,6.82958068)(73.61332996,6.39013328)
\lineto(72.39165027,1.49462547)
\curveto(72.350632,1.33056274)(72.2568821,1.18993788)(72.11040027,1.07275047)
\curveto(71.96977301,0.95556311)(71.81157004,0.89696942)(71.63579089,0.89696922)
\curveto(71.48930474,0.89696942)(71.3633283,0.94384437)(71.25786121,1.03759422)
\curveto(71.15239102,1.13134419)(71.09965669,1.25439094)(71.09965808,1.40673484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.22026355,82.87792625)
\lineto(192.22026355,83.51073875)
\curveto(193.72026038,83.51073812)(194.47025963,83.70116761)(194.47026355,84.08202781)
\lineto(194.47026355,93.53027)
\curveto(193.8491665,93.23143152)(193.06401104,93.08201761)(192.1147948,93.08202781)
\lineto(192.1147948,93.71484031)
\curveto(193.58549489,93.71482948)(194.69584534,94.09861815)(195.44584949,94.8662075)
\lineto(195.7007323,94.8662075)
\curveto(195.74174273,94.86619551)(195.77982863,94.8486174)(195.81499011,94.81347312)
\curveto(195.85600043,94.78416434)(195.87650822,94.74900813)(195.87651355,94.70800437)
\lineto(195.87651355,84.08202781)
\curveto(195.87650822,83.70116761)(196.62650747,83.51073812)(198.12651355,83.51073875)
\lineto(198.12651355,82.87792625)
\lineto(192.22026355,82.87792625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.52592761,82.87792625)
\lineto(151.52592761,83.36132469)
\curveto(151.52592672,83.39062105)(151.53764546,83.42284758)(151.56108386,83.45800437)
\lineto(154.35600574,86.55175437)
\curveto(154.77787659,87.00878149)(155.12064968,87.39257017)(155.38432605,87.70312156)
\curveto(155.64799291,88.0136633)(155.90873483,88.37108482)(156.16655261,88.77538719)
\curveto(156.42435932,89.17967776)(156.62650755,89.5898336)(156.77299793,90.00585594)
\curveto(156.92533538,90.42772339)(157.00150718,90.87303544)(157.00151355,91.34179344)
\curveto(157.00150718,91.83397198)(156.91068696,92.30272151)(156.72905261,92.74804344)
\curveto(156.54740607,93.19920499)(156.27494541,93.55955619)(155.9116698,93.82909812)
\curveto(155.554243,94.09861815)(155.12064968,94.23338364)(154.61088855,94.233395)
\curveto(154.08940072,94.23338364)(153.62065118,94.07518068)(153.20463855,93.75878562)
\curveto(152.78862077,93.44822818)(152.49565231,93.04393171)(152.3257323,92.545895)
\curveto(152.37260556,92.55760407)(152.43705862,92.56346344)(152.51909168,92.56347312)
\curveto(152.78862077,92.56346344)(153.01713616,92.47264322)(153.20463855,92.29101219)
\curveto(153.39799516,92.10936233)(153.49467475,91.87498757)(153.49467761,91.58788719)
\curveto(153.49467475,91.31248813)(153.39799516,91.07811336)(153.20463855,90.88476219)
\curveto(153.01713616,90.69725437)(152.78862077,90.60350446)(152.51909168,90.60351219)
\curveto(152.23784007,90.60350446)(152.00053562,90.70018405)(151.80717761,90.89355125)
\curveto(151.61967662,91.09276179)(151.52592672,91.32420687)(151.52592761,91.58788719)
\curveto(151.52592672,92.0390499)(151.61088757,92.46092448)(151.78081043,92.85351219)
\curveto(151.95073098,93.25193931)(152.1938948,93.60350146)(152.51030261,93.90819969)
\curveto(152.83256604,94.21873522)(153.19291724,94.45603967)(153.5913573,94.62011375)
\curveto(153.99565081,94.78416434)(154.42338476,94.86619551)(154.87456043,94.8662075)
\curveto(155.56010237,94.86619551)(156.19877361,94.71971128)(156.79057605,94.42675437)
\curveto(157.38236617,94.13963374)(157.8511157,93.7294779)(158.19682605,93.19628562)
\curveto(158.54252126,92.66893208)(158.71537265,92.05076864)(158.71538074,91.34179344)
\curveto(158.71537265,90.82030112)(158.60111495,90.32518443)(158.3726073,89.85644187)
\curveto(158.14408416,89.38768537)(157.8511157,88.95995142)(157.49370105,88.57323875)
\curveto(157.13627267,88.19237406)(156.67924188,87.75878074)(156.1226073,87.2724575)
\curveto(155.56596174,86.78612547)(155.19975117,86.46093048)(155.02397449,86.29687156)
\lineto(152.98491199,84.33691062)
\lineto(154.7163573,84.33691062)
\curveto(155.56596174,84.33690917)(156.27494541,84.34276854)(156.84331043,84.35448875)
\curveto(157.41752239,84.37206538)(157.72220958,84.39550286)(157.75737293,84.42480125)
\curveto(157.89799066,84.5771433)(158.0415452,85.13085368)(158.18803699,86.08593406)
\lineto(158.71538074,86.08593406)
\lineto(158.20561511,82.87792625)
\lineto(151.52592761,82.87792625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.07719714,83.18554344)
\curveto(64.07719576,83.25585556)(64.08305513,83.30858988)(64.09477527,83.34374656)
\lineto(65.43950183,88.71386375)
\curveto(65.52738962,89.04784196)(65.57133489,89.34081041)(65.57133777,89.59277)
\curveto(65.57133489,90.10838777)(65.39555381,90.36620001)(65.04399402,90.3662075)
\curveto(64.66899204,90.36620001)(64.390672,90.1406143)(64.20903308,89.68944969)
\curveto(64.02739112,89.24413082)(63.85161004,88.6787017)(63.68168933,87.99316062)
\curveto(63.68168834,87.95799929)(63.66411023,87.92870245)(63.62895496,87.90527)
\curveto(63.5937978,87.88768687)(63.56157127,87.87889781)(63.53227527,87.87890281)
\lineto(63.32133777,87.87890281)
\curveto(63.28032155,87.87889781)(63.24516534,87.8994056)(63.21586902,87.94042625)
\curveto(63.18657165,87.98729614)(63.17192322,88.02831172)(63.17192371,88.06347312)
\curveto(63.30082934,88.58495179)(63.4238761,89.02733416)(63.54106433,89.39062156)
\curveto(63.66411023,89.75389594)(63.85161004,90.08495029)(64.10356433,90.38378562)
\curveto(64.36137516,90.68260595)(64.68071078,90.83201986)(65.06157214,90.83202781)
\curveto(65.5127412,90.83201986)(65.9111783,90.68846531)(66.25688464,90.40136375)
\curveto(66.60258386,90.12010651)(66.77543525,89.75975531)(66.77543933,89.32030906)
\curveto(67.13285676,89.78905215)(67.55180166,90.15819241)(68.03227527,90.42773094)
\curveto(68.5127382,90.69725437)(69.02250331,90.83201986)(69.56157214,90.83202781)
\curveto(69.98929922,90.83201986)(70.35843947,90.75877774)(70.66899402,90.61230125)
\curveto(70.9795326,90.46580929)(71.21976674,90.24315326)(71.38969714,89.9443325)
\curveto(71.56546952,89.65135698)(71.65336005,89.29979483)(71.65336902,88.889645)
\curveto(71.65336005,88.39745198)(71.54203204,87.80272601)(71.31938464,87.10546531)
\curveto(71.10257936,86.40819616)(70.83011869,85.62890006)(70.50200183,84.76757469)
\curveto(70.33207231,84.37499507)(70.24711146,84.01464386)(70.24711902,83.68652)
\curveto(70.24711146,83.32909767)(70.38480664,83.15038692)(70.66020496,83.15038719)
\curveto(71.12894652,83.15038692)(71.51859456,83.40233979)(71.82915027,83.90624656)
\curveto(72.14554706,84.41015128)(72.36820309,84.94921324)(72.49711902,85.52343406)
\curveto(72.52054669,85.59374385)(72.57035133,85.62890006)(72.64653308,85.62890281)
\lineto(72.85747058,85.62890281)
\curveto(72.90433537,85.62890006)(72.94242127,85.61425164)(72.97172839,85.5849575)
\curveto(73.00687433,85.55565795)(73.02445243,85.51757205)(73.02446277,85.47069969)
\curveto(73.02445243,85.45897836)(73.01859306,85.44140025)(73.00688464,85.41796531)
\curveto(72.84281199,84.73827595)(72.5557029,84.11132345)(72.14555652,83.53710594)
\curveto(71.74125059,82.9628871)(71.23441516,82.67577801)(70.62504871,82.67577781)
\curveto(70.20316619,82.67577801)(69.84281499,82.81933256)(69.54399402,83.10644187)
\curveto(69.24515934,83.3994101)(69.09574542,83.75390194)(69.09575183,84.16991844)
\curveto(69.09574542,84.39257317)(69.14262038,84.62694794)(69.23637683,84.87304344)
\curveto(69.38871388,85.26561917)(69.56156527,85.73436871)(69.75493152,86.27929344)
\curveto(69.954143,86.82421137)(70.11527566,87.34569522)(70.23832996,87.84374656)
\curveto(70.36722853,88.34178797)(70.43168159,88.78124066)(70.43168933,89.16210594)
\curveto(70.43168159,89.49608369)(70.36136916,89.7802631)(70.22075183,90.014645)
\curveto(70.08597881,90.24901263)(69.85453373,90.36620001)(69.52641589,90.3662075)
\curveto(69.08695637,90.36620001)(68.6826599,90.26952042)(68.31352527,90.07616844)
\curveto(67.94437939,89.88280206)(67.62211409,89.62498982)(67.34672839,89.30273094)
\curveto(67.07133339,88.98631858)(66.81938051,88.60838927)(66.59086902,88.16894187)
\lineto(65.36918933,83.27343406)
\curveto(65.32817107,83.10937133)(65.23442116,82.96874647)(65.08793933,82.85155906)
\curveto(64.94731207,82.73437171)(64.78910911,82.67577801)(64.61332996,82.67577781)
\curveto(64.4668438,82.67577801)(64.34086737,82.72265297)(64.23540027,82.81640281)
\curveto(64.12993008,82.91015278)(64.07719576,83.03319953)(64.07719714,83.18554344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.68364246,86.20898094)
\lineto(73.68364246,87.32519187)
\lineto(78.44731433,87.32519187)
\lineto(78.44731433,86.20898094)
\lineto(73.68364246,86.20898094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.16313464,82.87792625)
\lineto(81.16313464,83.51073875)
\curveto(82.66313147,83.51073812)(83.41313072,83.70116761)(83.41313464,84.08202781)
\lineto(83.41313464,93.53027)
\curveto(82.7920376,93.23143152)(82.00688213,93.08201761)(81.05766589,93.08202781)
\lineto(81.05766589,93.71484031)
\curveto(82.52836598,93.71482948)(83.63871644,94.09861815)(84.38872058,94.8662075)
\lineto(84.64360339,94.8662075)
\curveto(84.68461383,94.86619551)(84.72269973,94.8486174)(84.75786121,94.81347312)
\curveto(84.79887153,94.78416434)(84.81937932,94.74900813)(84.81938464,94.70800437)
\lineto(84.81938464,84.08202781)
\curveto(84.81937932,83.70116761)(85.56937857,83.51073812)(87.06938464,83.51073875)
\lineto(87.06938464,82.87792625)
\lineto(81.16313464,82.87792625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.09965808,83.18554344)
\curveto(31.09965669,83.25585556)(31.10551606,83.30858988)(31.11723621,83.34374656)
\lineto(32.46196277,88.71386375)
\curveto(32.54985056,89.04784196)(32.59379582,89.34081041)(32.59379871,89.59277)
\curveto(32.59379582,90.10838777)(32.41801475,90.36620001)(32.06645496,90.3662075)
\curveto(31.69145298,90.36620001)(31.41313294,90.1406143)(31.23149402,89.68944969)
\curveto(31.04985206,89.24413082)(30.87407098,88.6787017)(30.70415027,87.99316062)
\curveto(30.70414928,87.95799929)(30.68657117,87.92870245)(30.65141589,87.90527)
\curveto(30.61625874,87.88768687)(30.58403221,87.87889781)(30.55473621,87.87890281)
\lineto(30.34379871,87.87890281)
\curveto(30.30278249,87.87889781)(30.26762628,87.8994056)(30.23832996,87.94042625)
\curveto(30.20903258,87.98729614)(30.19438416,88.02831172)(30.19438464,88.06347312)
\curveto(30.32329028,88.58495179)(30.44633703,89.02733416)(30.56352527,89.39062156)
\curveto(30.68657117,89.75389594)(30.87407098,90.08495029)(31.12602527,90.38378562)
\curveto(31.3838361,90.68260595)(31.70317171,90.83201986)(32.08403308,90.83202781)
\curveto(32.53520213,90.83201986)(32.93363923,90.68846531)(33.27934558,90.40136375)
\curveto(33.62504479,90.12010651)(33.79789618,89.75975531)(33.79790027,89.32030906)
\curveto(34.1553177,89.78905215)(34.57426259,90.15819241)(35.05473621,90.42773094)
\curveto(35.53519913,90.69725437)(36.04496425,90.83201986)(36.58403308,90.83202781)
\curveto(37.01176016,90.83201986)(37.38090041,90.75877774)(37.69145496,90.61230125)
\curveto(38.00199354,90.46580929)(38.24222768,90.24315326)(38.41215808,89.9443325)
\curveto(38.58793046,89.65135698)(38.67582099,89.29979483)(38.67582996,88.889645)
\curveto(38.67582099,88.39745198)(38.56449298,87.80272601)(38.34184558,87.10546531)
\curveto(38.12504029,86.40819616)(37.85257963,85.62890006)(37.52446277,84.76757469)
\curveto(37.35453325,84.37499507)(37.2695724,84.01464386)(37.26957996,83.68652)
\curveto(37.2695724,83.32909767)(37.40726757,83.15038692)(37.68266589,83.15038719)
\curveto(38.15140745,83.15038692)(38.5410555,83.40233979)(38.85161121,83.90624656)
\curveto(39.168008,84.41015128)(39.39066403,84.94921324)(39.51957996,85.52343406)
\curveto(39.54300763,85.59374385)(39.59281226,85.62890006)(39.66899402,85.62890281)
\lineto(39.87993152,85.62890281)
\curveto(39.9267963,85.62890006)(39.9648822,85.61425164)(39.99418933,85.5849575)
\curveto(40.02933526,85.55565795)(40.04691337,85.51757205)(40.04692371,85.47069969)
\curveto(40.04691337,85.45897836)(40.041054,85.44140025)(40.02934558,85.41796531)
\curveto(39.86527293,84.73827595)(39.57816384,84.11132345)(39.16801746,83.53710594)
\curveto(38.76371153,82.9628871)(38.2568761,82.67577801)(37.64750964,82.67577781)
\curveto(37.22562713,82.67577801)(36.86527593,82.81933256)(36.56645496,83.10644187)
\curveto(36.26762028,83.3994101)(36.11820636,83.75390194)(36.11821277,84.16991844)
\curveto(36.11820636,84.39257317)(36.16508132,84.62694794)(36.25883777,84.87304344)
\curveto(36.41117482,85.26561917)(36.58402621,85.73436871)(36.77739246,86.27929344)
\curveto(36.97660394,86.82421137)(37.13773659,87.34569522)(37.26079089,87.84374656)
\curveto(37.38968947,88.34178797)(37.45414253,88.78124066)(37.45415027,89.16210594)
\curveto(37.45414253,89.49608369)(37.3838301,89.7802631)(37.24321277,90.014645)
\curveto(37.10843975,90.24901263)(36.87699467,90.36620001)(36.54887683,90.3662075)
\curveto(36.10941731,90.36620001)(35.70512084,90.26952042)(35.33598621,90.07616844)
\curveto(34.96684033,89.88280206)(34.64457502,89.62498982)(34.36918933,89.30273094)
\curveto(34.09379432,88.98631858)(33.84184145,88.60838927)(33.61332996,88.16894187)
\lineto(32.39165027,83.27343406)
\curveto(32.350632,83.10937133)(32.2568821,82.96874647)(32.11040027,82.85155906)
\curveto(31.96977301,82.73437171)(31.81157004,82.67577801)(31.63579089,82.67577781)
\curveto(31.48930474,82.67577801)(31.3633283,82.72265297)(31.25786121,82.81640281)
\curveto(31.15239102,82.91015278)(31.09965669,83.03319953)(31.09965808,83.18554344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999998,linecolor=curcolor]
{
\newpath
\moveto(35.1206618,72.87801663)
\curveto(38.0473918,49.00130287)(77.6673618,46.81693342)(75.1206618,25.39559503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999998,linecolor=curcolor]
{
\newpath
\moveto(75.1206618,72.87801663)
\curveto(78.0473918,49.00130287)(117.6673618,46.81693342)(115.1206618,25.39559503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999998,linecolor=curcolor]
{
\newpath
\moveto(115.1206618,72.87801663)
\curveto(118.0473918,49.00130287)(157.6673618,46.81693342)(155.1206618,25.39559503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999998,linecolor=curcolor]
{
\newpath
\moveto(155.1206618,72.87801663)
\curveto(158.0473918,49.00130287)(197.6673618,46.81693342)(195.1206618,25.39559503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999998,linecolor=curcolor]
{
\newpath
\moveto(195.1206718,72.87801663)
\curveto(183.4137518,49.00130287)(24.9338718,46.81693342)(35.1206718,25.39559503)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.1206618,52.10439505)
\lineto(125.1206618,52.10439505)
\lineto(125.1206618,46.16909235)
\lineto(105.1206618,46.16909235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.96325977,49.14110984)
\curveto(108.96325825,49.41063983)(109.06286753,49.64208491)(109.26208789,49.83544578)
\curveto(109.46130463,50.02880328)(109.69274971,50.12548287)(109.95642383,50.12548484)
\curveto(110.12048366,50.12548287)(110.28161631,50.0815376)(110.43982227,49.99364891)
\curveto(110.59802225,49.90575652)(110.721069,49.78270977)(110.80896289,49.62450828)
\curveto(110.89685007,49.46630384)(110.94079534,49.30517119)(110.94079883,49.14110984)
\curveto(110.94079534,48.87743724)(110.84411575,48.64599216)(110.65075977,48.44677391)
\curveto(110.45739739,48.24755506)(110.2259523,48.14794578)(109.95642383,48.14794578)
\curveto(109.69274971,48.14794578)(109.46130463,48.24755506)(109.26208789,48.44677391)
\curveto(109.06286753,48.64599216)(108.96325825,48.87743724)(108.96325977,49.14110984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.95544727,49.14110984)
\curveto(113.95544575,49.41063983)(114.05505503,49.64208491)(114.25427539,49.83544578)
\curveto(114.45349213,50.02880328)(114.68493721,50.12548287)(114.94861133,50.12548484)
\curveto(115.11267116,50.12548287)(115.27380381,50.0815376)(115.43200977,49.99364891)
\curveto(115.59020975,49.90575652)(115.7132565,49.78270977)(115.80115039,49.62450828)
\curveto(115.88903757,49.46630384)(115.93298284,49.30517119)(115.93298633,49.14110984)
\curveto(115.93298284,48.87743724)(115.83630325,48.64599216)(115.64294727,48.44677391)
\curveto(115.44958489,48.24755506)(115.2181398,48.14794578)(114.94861133,48.14794578)
\curveto(114.68493721,48.14794578)(114.45349213,48.24755506)(114.25427539,48.44677391)
\curveto(114.05505503,48.64599216)(113.95544575,48.87743724)(113.95544727,49.14110984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.94763477,49.14110984)
\curveto(118.94763325,49.41063983)(119.04724253,49.64208491)(119.24646289,49.83544578)
\curveto(119.44567963,50.02880328)(119.67712471,50.12548287)(119.94079883,50.12548484)
\curveto(120.10485866,50.12548287)(120.26599131,50.0815376)(120.42419727,49.99364891)
\curveto(120.58239725,49.90575652)(120.705444,49.78270977)(120.79333789,49.62450828)
\curveto(120.88122507,49.46630384)(120.92517034,49.30517119)(120.92517383,49.14110984)
\curveto(120.92517034,48.87743724)(120.82849075,48.64599216)(120.63513477,48.44677391)
\curveto(120.44177239,48.24755506)(120.2103273,48.14794578)(119.94079883,48.14794578)
\curveto(119.67712471,48.14794578)(119.44567963,48.24755506)(119.24646289,48.44677391)
\curveto(119.04724253,48.64599216)(118.94763325,48.87743724)(118.94763477,49.14110984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.22026355,1.09911766)
\lineto(32.22026355,1.73193016)
\curveto(33.72026038,1.73192952)(34.47025963,1.92235902)(34.47026355,2.30321922)
\lineto(34.47026355,11.75146141)
\curveto(33.8491665,11.45262293)(33.06401104,11.30320901)(32.1147948,11.30321922)
\lineto(32.1147948,11.93603172)
\curveto(33.58549489,11.93602088)(34.69584534,12.31980956)(35.44584949,13.08739891)
\lineto(35.7007323,13.08739891)
\curveto(35.74174273,13.08738692)(35.77982863,13.06980881)(35.81499011,13.03466453)
\curveto(35.85600043,13.00535575)(35.87650822,12.97019954)(35.87651355,12.92919578)
\lineto(35.87651355,2.30321922)
\curveto(35.87650822,1.92235902)(36.62650747,1.73192952)(38.12651355,1.73193016)
\lineto(38.12651355,1.09911766)
\lineto(32.22026355,1.09911766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.52592761,1.09911766)
\lineto(191.52592761,1.58251609)
\curveto(191.52592672,1.61181246)(191.53764546,1.64403899)(191.56108386,1.67919578)
\lineto(194.35600574,4.77294578)
\curveto(194.77787659,5.2299729)(195.12064968,5.61376158)(195.38432605,5.92431297)
\curveto(195.64799291,6.23485471)(195.90873483,6.59227623)(196.16655261,6.99657859)
\curveto(196.42435932,7.40086917)(196.62650755,7.81102501)(196.77299793,8.22704734)
\curveto(196.92533538,8.64891479)(197.00150718,9.09422685)(197.00151355,9.56298484)
\curveto(197.00150718,10.05516339)(196.91068696,10.52391292)(196.72905261,10.96923484)
\curveto(196.54740607,11.4203964)(196.27494541,11.7807476)(195.9116698,12.05028953)
\curveto(195.554243,12.31980956)(195.12064968,12.45457505)(194.61088855,12.45458641)
\curveto(194.08940072,12.45457505)(193.62065118,12.29637208)(193.20463855,11.97997703)
\curveto(192.78862077,11.66941959)(192.49565231,11.26512312)(192.3257323,10.76708641)
\curveto(192.37260556,10.77879548)(192.43705862,10.78465485)(192.51909168,10.78466453)
\curveto(192.78862077,10.78465485)(193.01713616,10.69383462)(193.20463855,10.51220359)
\curveto(193.39799516,10.33055374)(193.49467475,10.09617897)(193.49467761,9.80907859)
\curveto(193.49467475,9.53367953)(193.39799516,9.29930477)(193.20463855,9.10595359)
\curveto(193.01713616,8.91844577)(192.78862077,8.82469587)(192.51909168,8.82470359)
\curveto(192.23784007,8.82469587)(192.00053562,8.92137546)(191.80717761,9.11474266)
\curveto(191.61967662,9.31395319)(191.52592672,9.54539827)(191.52592761,9.80907859)
\curveto(191.52592672,10.26024131)(191.61088757,10.68211589)(191.78081043,11.07470359)
\curveto(191.95073098,11.47313072)(192.1938948,11.82469287)(192.51030261,12.12939109)
\curveto(192.83256604,12.43992663)(193.19291724,12.67723108)(193.5913573,12.84130516)
\curveto(193.99565081,13.00535575)(194.42338476,13.08738692)(194.87456043,13.08739891)
\curveto(195.56010237,13.08738692)(196.19877361,12.94090269)(196.79057605,12.64794578)
\curveto(197.38236617,12.36082514)(197.8511157,11.9506693)(198.19682605,11.41747703)
\curveto(198.54252126,10.89012349)(198.71537265,10.27196005)(198.71538074,9.56298484)
\curveto(198.71537265,9.04149253)(198.60111495,8.54637583)(198.3726073,8.07763328)
\curveto(198.14408416,7.60887677)(197.8511157,7.18114282)(197.49370105,6.79443016)
\curveto(197.13627267,6.41356547)(196.67924188,5.97997215)(196.1226073,5.49364891)
\curveto(195.56596174,5.00731687)(195.19975117,4.68212189)(195.02397449,4.51806297)
\lineto(192.98491199,2.55810203)
\lineto(194.7163573,2.55810203)
\curveto(195.56596174,2.55810057)(196.27494541,2.56395994)(196.84331043,2.57568016)
\curveto(197.41752239,2.59325679)(197.72220958,2.61669426)(197.75737293,2.64599266)
\curveto(197.89799066,2.79833471)(198.0415452,3.35204509)(198.18803699,4.30712547)
\lineto(198.71538074,4.30712547)
\lineto(198.20561511,1.09911766)
\lineto(191.52592761,1.09911766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.34331043,1.78417625)
\curveto(152.62455843,1.37401902)(153.00248774,1.06933183)(153.47709949,0.87011375)
\curveto(153.95170554,0.67089472)(154.46147066,0.57128545)(155.00639636,0.57128562)
\curveto(155.70365691,0.57128545)(156.19877361,0.86718359)(156.49174793,1.45898094)
\curveto(156.78471052,2.05663553)(156.93119475,2.73339266)(156.93120105,3.48925437)
\curveto(156.93119475,3.82909469)(156.89896822,4.1689381)(156.83452136,4.50878562)
\curveto(156.77592147,4.84862492)(156.67338251,5.16503086)(156.52690418,5.45800437)
\curveto(156.38041405,5.75096777)(156.17826581,5.98534254)(155.92045886,6.16112937)
\curveto(155.6685007,6.33690468)(155.35795413,6.42479522)(154.98881824,6.42480125)
\lineto(153.79350574,6.42480125)
\curveto(153.68803393,6.42479522)(153.63529961,6.48045923)(153.63530261,6.59179344)
\lineto(153.63530261,6.74999656)
\curveto(153.63529961,6.84374011)(153.68803393,6.89061507)(153.79350574,6.89062156)
\lineto(154.7866698,6.96972312)
\curveto(155.20854022,6.96971655)(155.55717269,7.12791952)(155.83256824,7.4443325)
\curveto(156.11381275,7.76073138)(156.31889067,8.14452006)(156.44780261,8.59569969)
\curveto(156.57670292,9.05272228)(156.64115598,9.4863156)(156.64116199,9.89648094)
\curveto(156.64115598,10.47068961)(156.50639049,10.94236883)(156.23686511,11.31152)
\curveto(155.96732853,11.68064934)(155.55717269,11.86521947)(155.00639636,11.86523094)
\curveto(154.54936119,11.86521947)(154.11283819,11.77732893)(153.69682605,11.60155906)
\curveto(153.28080777,11.43162615)(152.94975342,11.17088422)(152.70366199,10.8193325)
\curveto(152.72709739,10.82518145)(152.74760518,10.82811113)(152.76518543,10.82812156)
\curveto(152.7827614,10.8339705)(152.80326919,10.83690018)(152.82670886,10.83691062)
\curveto(153.09623765,10.83690018)(153.32182336,10.74315028)(153.50346668,10.55566062)
\curveto(153.68510425,10.36815065)(153.77592447,10.14256494)(153.77592761,9.87890281)
\curveto(153.77592447,9.62108109)(153.68510425,9.39842506)(153.50346668,9.21093406)
\curveto(153.32182336,9.02342543)(153.09623765,8.92967553)(152.82670886,8.92968406)
\curveto(152.56303505,8.92967553)(152.33744934,9.02342543)(152.14995105,9.21093406)
\curveto(151.96244972,9.39842506)(151.86869981,9.62108109)(151.86870105,9.87890281)
\curveto(151.86869981,10.39451781)(152.02397309,10.84275955)(152.33452136,11.22362937)
\curveto(152.64506622,11.60447754)(153.04350332,11.89158663)(153.52983386,12.0849575)
\curveto(154.02201797,12.28416436)(154.51420498,12.38377364)(155.00639636,12.38378562)
\curveto(155.36967287,12.38377364)(155.75346155,12.32810963)(156.15776355,12.21679344)
\curveto(156.56205449,12.11131297)(156.92826506,11.95603969)(157.25639636,11.75097312)
\curveto(157.58451441,11.55174322)(157.8511157,11.29393098)(158.05620105,10.97753562)
\curveto(158.26713091,10.66111911)(158.37259956,10.30076791)(158.3726073,9.89648094)
\curveto(158.37259956,9.39256569)(158.25834186,8.92674584)(158.02983386,8.49902)
\curveto(157.80717044,8.07127795)(157.49955356,7.70213769)(157.1069823,7.39159812)
\curveto(156.71439809,7.08104456)(156.28373446,6.84959948)(155.81499011,6.69726219)
\curveto(156.33646878,6.59764661)(156.83158547,6.40135774)(157.30034168,6.108395)
\curveto(157.76908454,5.81542083)(158.14408416,5.44042121)(158.42534168,4.983395)
\curveto(158.71244297,4.52635962)(158.85599751,4.03417261)(158.85600574,3.5068325)
\curveto(158.85599751,2.84472068)(158.67435707,2.24413534)(158.31108386,1.70507469)
\curveto(157.94779529,1.17187079)(157.47025671,0.75292589)(156.87846668,0.44823875)
\curveto(156.28666414,0.14941087)(155.66264133,-0.00000304)(155.00639636,-0.00000344)
\curveto(154.44389255,-0.00000304)(153.87846343,0.10839529)(153.3101073,0.32519187)
\curveto(152.74760518,0.53612923)(152.28471502,0.85546485)(151.92143543,1.28319969)
\curveto(151.56401262,1.71093275)(151.38530186,2.22362755)(151.38530261,2.82128562)
\curveto(151.38530186,3.12011103)(151.48491113,3.36913421)(151.68413074,3.56835594)
\curveto(151.88334823,3.76757132)(152.13237142,3.86718059)(152.43120105,3.86718406)
\curveto(152.62455843,3.86718059)(152.8003395,3.82030564)(152.9585448,3.72655906)
\curveto(153.12260481,3.63866519)(153.24858124,3.51268876)(153.33647449,3.34862937)
\curveto(153.43022169,3.18456409)(153.47709664,3.00878301)(153.47709949,2.82128562)
\curveto(153.47709664,2.52831474)(153.37455768,2.28222124)(153.1694823,2.08300437)
\curveto(152.96440184,1.88378414)(152.71830834,1.78417486)(152.43120105,1.78417625)
\lineto(152.34331043,1.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.34331043,84.26659812)
\curveto(112.62455843,83.8564409)(113.00248774,83.5517537)(113.47709949,83.35253562)
\curveto(113.95170554,83.1533166)(114.46147066,83.05370732)(115.00639636,83.0537075)
\curveto(115.70365691,83.05370732)(116.19877361,83.34960547)(116.49174793,83.94140281)
\curveto(116.78471052,84.5390574)(116.93119475,85.21581454)(116.93120105,85.97167625)
\curveto(116.93119475,86.31151657)(116.89896822,86.65135998)(116.83452136,86.9912075)
\curveto(116.77592147,87.3310468)(116.67338251,87.64745273)(116.52690418,87.94042625)
\curveto(116.38041405,88.23338964)(116.17826581,88.46776441)(115.92045886,88.64355125)
\curveto(115.6685007,88.81932656)(115.35795413,88.9072171)(114.98881824,88.90722312)
\lineto(113.79350574,88.90722312)
\curveto(113.68803393,88.9072171)(113.63529961,88.9628811)(113.63530261,89.07421531)
\lineto(113.63530261,89.23241844)
\curveto(113.63529961,89.32616199)(113.68803393,89.37303694)(113.79350574,89.37304344)
\lineto(114.7866698,89.452145)
\curveto(115.20854022,89.45213843)(115.55717269,89.61034139)(115.83256824,89.92675437)
\curveto(116.11381275,90.24315326)(116.31889067,90.62694194)(116.44780261,91.07812156)
\curveto(116.57670292,91.53514416)(116.64115598,91.96873747)(116.64116199,92.37890281)
\curveto(116.64115598,92.95311149)(116.50639049,93.4247907)(116.23686511,93.79394187)
\curveto(115.96732853,94.16307121)(115.55717269,94.34764134)(115.00639636,94.34765281)
\curveto(114.54936119,94.34764134)(114.11283819,94.25975081)(113.69682605,94.08398094)
\curveto(113.28080777,93.91404803)(112.94975342,93.6533061)(112.70366199,93.30175437)
\curveto(112.72709739,93.30760332)(112.74760518,93.310533)(112.76518543,93.31054344)
\curveto(112.7827614,93.31639237)(112.80326919,93.31932206)(112.82670886,93.3193325)
\curveto(113.09623765,93.31932206)(113.32182336,93.22557215)(113.50346668,93.0380825)
\curveto(113.68510425,92.85057253)(113.77592447,92.62498682)(113.77592761,92.36132469)
\curveto(113.77592447,92.10350296)(113.68510425,91.88084693)(113.50346668,91.69335594)
\curveto(113.32182336,91.50584731)(113.09623765,91.4120974)(112.82670886,91.41210594)
\curveto(112.56303505,91.4120974)(112.33744934,91.50584731)(112.14995105,91.69335594)
\curveto(111.96244972,91.88084693)(111.86869981,92.10350296)(111.86870105,92.36132469)
\curveto(111.86869981,92.87693969)(112.02397309,93.32518143)(112.33452136,93.70605125)
\curveto(112.64506622,94.08689942)(113.04350332,94.3740085)(113.52983386,94.56737937)
\curveto(114.02201797,94.76658624)(114.51420498,94.86619551)(115.00639636,94.8662075)
\curveto(115.36967287,94.86619551)(115.75346155,94.8105315)(116.15776355,94.69921531)
\curveto(116.56205449,94.59373485)(116.92826506,94.43846156)(117.25639636,94.233395)
\curveto(117.58451441,94.03416509)(117.8511157,93.77635285)(118.05620105,93.4599575)
\curveto(118.26713091,93.14354098)(118.37259956,92.78318978)(118.3726073,92.37890281)
\curveto(118.37259956,91.87498757)(118.25834186,91.40916772)(118.02983386,90.98144187)
\curveto(117.80717044,90.55369982)(117.49955356,90.18455957)(117.1069823,89.87402)
\curveto(116.71439809,89.56346644)(116.28373446,89.33202136)(115.81499011,89.17968406)
\curveto(116.33646878,89.08006849)(116.83158547,88.88377962)(117.30034168,88.59081687)
\curveto(117.76908454,88.29784271)(118.14408416,87.92284308)(118.42534168,87.46581687)
\curveto(118.71244297,87.00878149)(118.85599751,86.51659449)(118.85600574,85.98925437)
\curveto(118.85599751,85.32714255)(118.67435707,84.72655721)(118.31108386,84.18749656)
\curveto(117.94779529,83.65429266)(117.47025671,83.23534777)(116.87846668,82.93066062)
\curveto(116.28666414,82.63183275)(115.66264133,82.48241883)(115.00639636,82.48241844)
\curveto(114.44389255,82.48241883)(113.87846343,82.59081716)(113.3101073,82.80761375)
\curveto(112.74760518,83.01855111)(112.28471502,83.33788673)(111.92143543,83.76562156)
\curveto(111.56401262,84.19335462)(111.38530186,84.70604942)(111.38530261,85.3037075)
\curveto(111.38530186,85.6025329)(111.48491113,85.85155609)(111.68413074,86.05077781)
\curveto(111.88334823,86.24999319)(112.13237142,86.34960247)(112.43120105,86.34960594)
\curveto(112.62455843,86.34960247)(112.8003395,86.30272751)(112.9585448,86.20898094)
\curveto(113.12260481,86.12108707)(113.24858124,85.99511063)(113.33647449,85.83105125)
\curveto(113.43022169,85.66698596)(113.47709664,85.49120489)(113.47709949,85.3037075)
\curveto(113.47709664,85.01073662)(113.37455768,84.76464311)(113.1694823,84.56542625)
\curveto(112.96440184,84.36620601)(112.71830834,84.26659674)(112.43120105,84.26659812)
\lineto(112.34331043,84.26659812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277838,45.32367005)
\curveto(0.24316775,45.32366766)(0.16113658,45.36175356)(0.09668463,45.43792786)
\curveto(0.03223046,45.51409716)(0.00000393,45.59612832)(0.00000494,45.68402161)
\curveto(0.00000393,45.78362814)(0.03223046,45.86858899)(0.09668463,45.93890442)
\curveto(0.16113658,46.00921385)(0.24316775,46.04437006)(0.34277838,46.04437317)
\lineto(11.64551276,46.04437317)
\curveto(11.73339064,46.04437006)(11.80956244,46.00921385)(11.87402838,45.93890442)
\curveto(11.93846856,45.86858899)(11.97069509,45.78362814)(11.97070807,45.68402161)
\curveto(11.97069509,45.59612832)(11.93846856,45.51409716)(11.87402838,45.43792786)
\curveto(11.80956244,45.36175356)(11.73339064,45.32366766)(11.64551276,45.32367005)
\lineto(0.34277838,45.32367005)
\moveto(0.34277838,48.82171692)
\curveto(0.24316775,48.82171104)(0.16113658,48.85686725)(0.09668463,48.92718567)
\curveto(0.03223046,48.99749211)(0.00000393,49.08245296)(0.00000494,49.18206849)
\curveto(0.00000393,49.26995277)(0.03223046,49.35198394)(0.09668463,49.42816224)
\curveto(0.16113658,49.50432754)(0.24316775,49.54241344)(0.34277838,49.54242005)
\lineto(11.64551276,49.54242005)
\curveto(11.73339064,49.54241344)(11.80956244,49.50432754)(11.87402838,49.42816224)
\curveto(11.93846856,49.35198394)(11.97069509,49.26995277)(11.97070807,49.18206849)
\curveto(11.97069509,49.08245296)(11.93846856,48.99749211)(11.87402838,48.92718567)
\curveto(11.80956244,48.85686725)(11.73339064,48.82171104)(11.64551276,48.82171692)
\lineto(0.34277838,48.82171692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.28182715,45.32367005)
\curveto(217.18221652,45.32366766)(217.10018535,45.36175356)(217.0357334,45.43792786)
\curveto(216.97127923,45.51409716)(216.9390527,45.59612832)(216.93905371,45.68402161)
\curveto(216.9390527,45.78362814)(216.97127923,45.86858899)(217.0357334,45.93890442)
\curveto(217.10018535,46.00921385)(217.18221652,46.04437006)(217.28182715,46.04437317)
\lineto(228.58456152,46.04437317)
\curveto(228.6724394,46.04437006)(228.7486112,46.00921385)(228.81307715,45.93890442)
\curveto(228.87751732,45.86858899)(228.90974385,45.78362814)(228.90975684,45.68402161)
\curveto(228.90974385,45.59612832)(228.87751732,45.51409716)(228.81307715,45.43792786)
\curveto(228.7486112,45.36175356)(228.6724394,45.32366766)(228.58456152,45.32367005)
\lineto(217.28182715,45.32367005)
\moveto(217.28182715,48.82171692)
\curveto(217.18221652,48.82171104)(217.10018535,48.85686725)(217.0357334,48.92718567)
\curveto(216.97127923,48.99749211)(216.9390527,49.08245296)(216.93905371,49.18206849)
\curveto(216.9390527,49.26995277)(216.97127923,49.35198394)(217.0357334,49.42816224)
\curveto(217.10018535,49.50432754)(217.18221652,49.54241344)(217.28182715,49.54242005)
\lineto(228.58456152,49.54242005)
\curveto(228.6724394,49.54241344)(228.7486112,49.50432754)(228.81307715,49.42816224)
\curveto(228.87751732,49.35198394)(228.90974385,49.26995277)(228.90975684,49.18206849)
\curveto(228.90974385,49.08245296)(228.87751732,48.99749211)(228.81307715,48.92718567)
\curveto(228.7486112,48.85686725)(228.6724394,48.82171104)(228.58456152,48.82171692)
\lineto(217.28182715,48.82171692)
}
}
\end{pspicture}


==> diagrams/define-big-f-dash.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-163.7](535.02368164,347.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.60719773,0.39551159)
\lineto(7.60719773,1.02832409)
\curveto(9.10719456,1.02832346)(9.85719381,1.21875296)(9.85719773,1.59961315)
\lineto(9.85719773,11.04785534)
\curveto(9.23610068,10.74901686)(8.45094521,10.59960295)(7.50172898,10.59961315)
\lineto(7.50172898,11.23242565)
\curveto(8.97242907,11.23241482)(10.08277952,11.6162035)(10.83278367,12.38379284)
\lineto(11.08766648,12.38379284)
\curveto(11.12867691,12.38378085)(11.16676281,12.36620275)(11.20192429,12.33105847)
\curveto(11.24293461,12.30174969)(11.2634424,12.26659347)(11.26344773,12.22558972)
\lineto(11.26344773,1.59961315)
\curveto(11.2634424,1.21875296)(12.01344165,1.02832346)(13.51344773,1.02832409)
\lineto(13.51344773,0.39551159)
\lineto(7.60719773,0.39551159)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.91286179,0.39551159)
\lineto(46.91286179,0.87891003)
\curveto(46.91286089,0.90820639)(46.92457963,0.94043292)(46.94801804,0.97558972)
\lineto(49.74293992,4.06933972)
\curveto(50.16481077,4.52636684)(50.50758386,4.91015551)(50.77126023,5.2207069)
\curveto(51.03492708,5.53124864)(51.29566901,5.88867016)(51.55348679,6.29297253)
\curveto(51.8112935,6.6972631)(52.01344173,7.10741894)(52.1599321,7.52344128)
\curveto(52.31226956,7.94530873)(52.38844136,8.39062078)(52.38844773,8.85937878)
\curveto(52.38844136,9.35155732)(52.29762113,9.82030685)(52.11598679,10.26562878)
\curveto(51.93434025,10.71679033)(51.66187958,11.07714154)(51.29860398,11.34668347)
\curveto(50.94117718,11.6162035)(50.50758386,11.75096899)(49.99782273,11.75098034)
\curveto(49.47633489,11.75096899)(49.00758536,11.59276602)(48.59157273,11.27637097)
\curveto(48.17555494,10.96581352)(47.88258649,10.56151705)(47.71266648,10.06348034)
\curveto(47.75953973,10.07518941)(47.82399279,10.08104878)(47.90602585,10.08105847)
\curveto(48.17555494,10.08104878)(48.40407034,9.99022856)(48.59157273,9.80859753)
\curveto(48.78492933,9.62694767)(48.88160892,9.39257291)(48.88161179,9.10547253)
\curveto(48.88160892,8.83007347)(48.78492933,8.5956987)(48.59157273,8.40234753)
\curveto(48.40407034,8.21483971)(48.17555494,8.1210898)(47.90602585,8.12109753)
\curveto(47.62477424,8.1210898)(47.38746979,8.21776939)(47.19411179,8.41113659)
\curveto(47.0066108,8.61034713)(46.91286089,8.84179221)(46.91286179,9.10547253)
\curveto(46.91286089,9.55663524)(46.99782175,9.97850982)(47.1677446,10.37109753)
\curveto(47.33766516,10.76952466)(47.58082898,11.1210868)(47.89723679,11.42578503)
\curveto(48.21950021,11.73632056)(48.57985141,11.97362501)(48.97829148,12.13769909)
\curveto(49.38258499,12.30174969)(49.81031893,12.38378085)(50.2614946,12.38379284)
\curveto(50.94703655,12.38378085)(51.58570778,12.23729662)(52.17751023,11.94433972)
\curveto(52.76930035,11.65721908)(53.23804988,11.24706324)(53.58376023,10.71387097)
\curveto(53.92945544,10.18651743)(54.10230683,9.56835398)(54.10231492,8.85937878)
\curveto(54.10230683,8.33788646)(53.98804913,7.84276977)(53.75954148,7.37402722)
\curveto(53.53101834,6.90527071)(53.23804988,6.47753676)(52.88063523,6.09082409)
\curveto(52.52320685,5.7099594)(52.06617605,5.27636609)(51.50954148,4.79004284)
\curveto(50.95289592,4.30371081)(50.58668534,3.97851582)(50.41090867,3.8144569)
\lineto(48.37184617,1.85449597)
\lineto(50.10329148,1.85449597)
\curveto(50.95289592,1.85449451)(51.66187958,1.86035388)(52.2302446,1.87207409)
\curveto(52.80445656,1.88965072)(53.10914376,1.9130882)(53.1443071,1.94238659)
\curveto(53.28492483,2.09472864)(53.42847938,2.64843903)(53.57497117,3.6035194)
\lineto(54.10231492,3.6035194)
\lineto(53.59254929,0.39551159)
\lineto(46.91286179,0.39551159)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.7302446,1.78418347)
\curveto(88.01149261,1.37402624)(88.38942192,1.06933904)(88.86403367,0.87012097)
\curveto(89.33863972,0.67090194)(89.84840483,0.57129267)(90.39333054,0.57129284)
\curveto(91.09059109,0.57129267)(91.58570778,0.86719081)(91.8786821,1.45898815)
\curveto(92.1716447,2.05664274)(92.31812893,2.73339988)(92.31813523,3.48926159)
\curveto(92.31812893,3.82910191)(92.2859024,4.16894532)(92.22145554,4.50879284)
\curveto(92.16285564,4.84863214)(92.06031668,5.16503807)(91.91383835,5.45801159)
\curveto(91.76734823,5.75097499)(91.56519999,5.98534975)(91.30739304,6.16113659)
\curveto(91.05543488,6.3369119)(90.74488831,6.42480244)(90.37575242,6.42480847)
\lineto(89.18043992,6.42480847)
\curveto(89.07496811,6.42480244)(89.02223378,6.48046644)(89.02223679,6.59180065)
\lineto(89.02223679,6.75000378)
\curveto(89.02223378,6.84374733)(89.07496811,6.89062228)(89.18043992,6.89062878)
\lineto(90.17360398,6.96973034)
\curveto(90.5954744,6.96972377)(90.94410686,7.12792673)(91.21950242,7.44433972)
\curveto(91.50074693,7.7607386)(91.70582485,8.14452728)(91.83473679,8.5957069)
\curveto(91.96363709,9.0527295)(92.02809015,9.48632281)(92.02809617,9.89648815)
\curveto(92.02809015,10.47069683)(91.89332466,10.94237604)(91.62379929,11.31152722)
\curveto(91.3542627,11.68065656)(90.94410686,11.86522668)(90.39333054,11.86523815)
\curveto(89.93629537,11.86522668)(89.49977237,11.77733615)(89.08376023,11.60156628)
\curveto(88.66774195,11.43163337)(88.33668759,11.17089144)(88.09059617,10.81933972)
\curveto(88.11403157,10.82518866)(88.13453936,10.82811835)(88.1521196,10.82812878)
\curveto(88.16969557,10.83397772)(88.19020337,10.8369074)(88.21364304,10.83691784)
\curveto(88.48317182,10.8369074)(88.70875754,10.74315749)(88.89040085,10.55566784)
\curveto(89.07203842,10.36815787)(89.16285864,10.14257216)(89.16286179,9.87891003)
\curveto(89.16285864,9.6210883)(89.07203842,9.39843228)(88.89040085,9.21094128)
\curveto(88.70875754,9.02343265)(88.48317182,8.92968275)(88.21364304,8.92969128)
\curveto(87.94996923,8.92968275)(87.72438352,9.02343265)(87.53688523,9.21094128)
\curveto(87.34938389,9.39843228)(87.25563399,9.6210883)(87.25563523,9.87891003)
\curveto(87.25563399,10.39452503)(87.41090727,10.84276677)(87.72145554,11.22363659)
\curveto(88.0320004,11.60448476)(88.4304375,11.89159385)(88.91676804,12.08496472)
\curveto(89.40895215,12.28417158)(89.90113916,12.38378085)(90.39333054,12.38379284)
\curveto(90.75660705,12.38378085)(91.14039573,12.32811685)(91.54469773,12.21680065)
\curveto(91.94898867,12.11132019)(92.31519924,11.95604691)(92.64333054,11.75098034)
\curveto(92.97144858,11.55175044)(93.23804988,11.29393819)(93.44313523,10.97754284)
\curveto(93.65406509,10.66112633)(93.75953373,10.30077512)(93.75954148,9.89648815)
\curveto(93.75953373,9.39257291)(93.64527604,8.92675306)(93.41676804,8.49902722)
\curveto(93.19410461,8.07128517)(92.88648773,7.70214491)(92.49391648,7.39160534)
\curveto(92.10133227,7.08105178)(91.67066864,6.8496067)(91.20192429,6.6972694)
\curveto(91.72340296,6.59765383)(92.21851965,6.40136496)(92.68727585,6.10840222)
\curveto(93.15601871,5.81542805)(93.53101834,5.44042842)(93.81227585,4.98340222)
\curveto(94.09937714,4.52636684)(94.24293169,4.03417983)(94.24293992,3.50683972)
\curveto(94.24293169,2.84472789)(94.06129125,2.24414256)(93.69801804,1.7050819)
\curveto(93.33472947,1.171878)(92.85719089,0.75293311)(92.26540085,0.44824597)
\curveto(91.67359832,0.14941809)(91.04957551,0.00000417)(90.39333054,0.00000378)
\curveto(89.83082673,0.00000417)(89.2653976,0.1084025)(88.69704148,0.32519909)
\curveto(88.13453936,0.53613645)(87.6716492,0.85547207)(87.3083696,1.2832069)
\curveto(86.95094679,1.71093996)(86.77223603,2.22363476)(86.77223679,2.82129284)
\curveto(86.77223603,3.12011824)(86.87184531,3.36914143)(87.07106492,3.56836315)
\curveto(87.27028241,3.76757853)(87.5193056,3.86718781)(87.81813523,3.86719128)
\curveto(88.01149261,3.86718781)(88.18727368,3.82031285)(88.34547898,3.72656628)
\curveto(88.50953898,3.63867241)(88.63551542,3.51269597)(88.72340867,3.34863659)
\curveto(88.81715586,3.1845713)(88.86403082,3.00879023)(88.86403367,2.82129284)
\curveto(88.86403082,2.52832196)(88.76149186,2.28222846)(88.55641648,2.08301159)
\curveto(88.35133602,1.88379135)(88.10524251,1.78418208)(87.81813523,1.78418347)
\lineto(87.7302446,1.78418347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.51733872,338.3661842)
\lineto(406.51733872,338.9989967)
\lineto(412.08081528,347.2958717)
\curveto(412.1218248,347.35445349)(412.18334818,347.38375034)(412.26538559,347.38376232)
\lineto(412.52905747,347.38376232)
\curveto(412.66381645,347.38375034)(412.73119919,347.31636759)(412.73120591,347.18161389)
\lineto(412.73120591,338.9989967)
\lineto(414.49780747,338.9989967)
\lineto(414.49780747,338.3661842)
\lineto(412.73120591,338.3661842)
\lineto(412.73120591,336.59958264)
\curveto(412.73119919,336.35348793)(412.90698027,336.19528496)(413.25854966,336.12497326)
\curveto(413.61010456,336.06051947)(414.01733072,336.02829294)(414.48022934,336.02829357)
\lineto(414.48022934,335.39548107)
\lineto(409.52319809,335.39548107)
\lineto(409.52319809,336.02829357)
\curveto(409.98608475,336.02829294)(410.3933109,336.06051947)(410.74487778,336.12497326)
\curveto(411.0964352,336.19528496)(411.27221628,336.35348793)(411.27222153,336.59958264)
\lineto(411.27222153,338.3661842)
\lineto(406.51733872,338.3661842)
\moveto(407.11499497,338.9989967)
\lineto(411.37769028,338.9989967)
\lineto(411.37769028,345.37106701)
\lineto(407.11499497,338.9989967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.46413132,0.70312878)
\curveto(219.46412993,0.7734409)(219.4699893,0.82617522)(219.48170945,0.8613319)
\lineto(220.82643601,6.23144909)
\curveto(220.91432379,6.5654273)(220.95826906,6.85839575)(220.95827195,7.11035534)
\curveto(220.95826906,7.62597311)(220.78248799,7.88378535)(220.4309282,7.88379284)
\curveto(220.05592622,7.88378535)(219.77760618,7.65819964)(219.59596726,7.20703503)
\curveto(219.41432529,6.76171616)(219.23854422,6.19628704)(219.06862351,5.51074597)
\curveto(219.06862252,5.47558464)(219.05104441,5.44628779)(219.01588913,5.42285534)
\curveto(218.98073198,5.40527221)(218.94850545,5.39648315)(218.91920945,5.39648815)
\lineto(218.70827195,5.39648815)
\curveto(218.66725573,5.39648315)(218.63209951,5.41699095)(218.6028032,5.45801159)
\curveto(218.57350582,5.50488148)(218.5588574,5.54589707)(218.55885788,5.58105847)
\curveto(218.68776352,6.10253713)(218.81081027,6.5449195)(218.92799851,6.9082069)
\curveto(219.05104441,7.27148128)(219.23854422,7.60253563)(219.49049851,7.90137097)
\curveto(219.74830934,8.20019129)(220.06764495,8.3496052)(220.44850632,8.34961315)
\curveto(220.89967537,8.3496052)(221.29811247,8.20605066)(221.64381882,7.91894909)
\curveto(221.98951803,7.63769185)(222.16236942,7.27734065)(222.16237351,6.8378944)
\curveto(222.51979094,7.30663749)(222.93873583,7.67577775)(223.41920945,7.94531628)
\curveto(223.89967237,8.21483971)(224.40943749,8.3496052)(224.94850632,8.34961315)
\curveto(225.3762334,8.3496052)(225.74537365,8.27636309)(226.0559282,8.12988659)
\curveto(226.36646678,7.98339463)(226.60670092,7.7607386)(226.77663132,7.46191784)
\curveto(226.95240369,7.16894232)(227.04029423,6.81738017)(227.0403032,6.40723034)
\curveto(227.04029423,5.91503732)(226.92896622,5.32031135)(226.70631882,4.62305065)
\curveto(226.48951353,3.9257815)(226.21705287,3.1464854)(225.88893601,2.28516003)
\curveto(225.71900649,1.89258041)(225.63404564,1.53222921)(225.6340532,1.20410534)
\curveto(225.63404564,0.84668302)(225.77174081,0.66797226)(226.04713913,0.66797253)
\curveto(226.51588069,0.66797226)(226.90552874,0.91992513)(227.21608445,1.4238319)
\curveto(227.53248124,1.92773662)(227.75513727,2.46679858)(227.8840532,3.0410194)
\curveto(227.90748086,3.11132919)(227.9572855,3.1464854)(228.03346726,3.14648815)
\lineto(228.24440476,3.14648815)
\curveto(228.29126954,3.1464854)(228.32935544,3.13183698)(228.35866257,3.10254284)
\curveto(228.3938085,3.07324329)(228.41138661,3.03515739)(228.41139695,2.98828503)
\curveto(228.41138661,2.9765637)(228.40552724,2.95898559)(228.39381882,2.93555065)
\curveto(228.22974617,2.25586129)(227.94263708,1.6289088)(227.5324907,1.05469128)
\curveto(227.12818477,0.48047244)(226.62134934,0.19336336)(226.01198288,0.19336315)
\curveto(225.59010037,0.19336336)(225.22974917,0.3369179)(224.9309282,0.62402722)
\curveto(224.63209351,0.91699545)(224.4826796,1.27148728)(224.48268601,1.68750378)
\curveto(224.4826796,1.91015851)(224.52955455,2.14453328)(224.62331101,2.39062878)
\curveto(224.77564806,2.78320452)(224.94849945,3.25195405)(225.1418657,3.79687878)
\curveto(225.34107718,4.34179671)(225.50220983,4.86328056)(225.62526413,5.3613319)
\curveto(225.75416271,5.85937332)(225.81861577,6.298826)(225.81862351,6.67969128)
\curveto(225.81861577,7.01366904)(225.74830334,7.29784844)(225.60768601,7.53223034)
\curveto(225.47291299,7.76659797)(225.24146791,7.88378535)(224.91335007,7.88379284)
\curveto(224.47389055,7.88378535)(224.06959408,7.78710576)(223.70045945,7.59375378)
\curveto(223.33131357,7.4003874)(223.00904826,7.14257516)(222.73366257,6.82031628)
\curveto(222.45826756,6.50390392)(222.20631469,6.12597461)(221.9778032,5.68652722)
\lineto(220.75612351,0.7910194)
\curveto(220.71510524,0.62695667)(220.62135534,0.48633181)(220.47487351,0.3691444)
\curveto(220.33424625,0.25195705)(220.17604328,0.19336336)(220.00026413,0.19336315)
\curveto(219.85377798,0.19336336)(219.72780154,0.24023831)(219.62233445,0.33398815)
\curveto(219.51686425,0.42773812)(219.46412993,0.55078487)(219.46413132,0.70312878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.07057663,3.72656628)
\lineto(229.07057663,4.84277722)
\lineto(233.83424851,4.84277722)
\lineto(233.83424851,3.72656628)
\lineto(229.07057663,3.72656628)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.55006882,0.39551159)
\lineto(236.55006882,1.02832409)
\curveto(238.05006565,1.02832346)(238.8000649,1.21875296)(238.80006882,1.59961315)
\lineto(238.80006882,11.04785534)
\curveto(238.17897177,10.74901686)(237.39381631,10.59960295)(236.44460007,10.59961315)
\lineto(236.44460007,11.23242565)
\curveto(237.91530016,11.23241482)(239.02565061,11.6162035)(239.77565476,12.38379284)
\lineto(240.03053757,12.38379284)
\curveto(240.071548,12.38378085)(240.1096339,12.36620275)(240.14479538,12.33105847)
\curveto(240.1858057,12.30174969)(240.2063135,12.26659347)(240.20631882,12.22558972)
\lineto(240.20631882,1.59961315)
\curveto(240.2063135,1.21875296)(240.95631275,1.02832346)(242.45631882,1.02832409)
\lineto(242.45631882,0.39551159)
\lineto(236.55006882,0.39551159)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.48659226,0.70312878)
\curveto(266.48659087,0.7734409)(266.49245024,0.82617522)(266.50417038,0.8613319)
\lineto(267.84889695,6.23144909)
\curveto(267.93678473,6.5654273)(267.98073,6.85839575)(267.98073288,7.11035534)
\curveto(267.98073,7.62597311)(267.80494893,7.88378535)(267.45338913,7.88379284)
\curveto(267.07838715,7.88378535)(266.80006712,7.65819964)(266.6184282,7.20703503)
\curveto(266.43678623,6.76171616)(266.26100516,6.19628704)(266.09108445,5.51074597)
\curveto(266.09108345,5.47558464)(266.07350535,5.44628779)(266.03835007,5.42285534)
\curveto(266.00319292,5.40527221)(265.97096639,5.39648315)(265.94167038,5.39648815)
\lineto(265.73073288,5.39648815)
\curveto(265.68971667,5.39648315)(265.65456045,5.41699095)(265.62526413,5.45801159)
\curveto(265.59596676,5.50488148)(265.58131834,5.54589707)(265.58131882,5.58105847)
\curveto(265.71022446,6.10253713)(265.83327121,6.5449195)(265.95045945,6.9082069)
\curveto(266.07350535,7.27148128)(266.26100516,7.60253563)(266.51295945,7.90137097)
\curveto(266.77077027,8.20019129)(267.09010589,8.3496052)(267.47096726,8.34961315)
\curveto(267.92213631,8.3496052)(268.32057341,8.20605066)(268.66627976,7.91894909)
\curveto(269.01197897,7.63769185)(269.18483036,7.27734065)(269.18483445,6.8378944)
\curveto(269.54225188,7.30663749)(269.96119677,7.67577775)(270.44167038,7.94531628)
\curveto(270.92213331,8.21483971)(271.43189842,8.3496052)(271.97096726,8.34961315)
\curveto(272.39869433,8.3496052)(272.76783459,8.27636309)(273.07838913,8.12988659)
\curveto(273.38892772,7.98339463)(273.62916185,7.7607386)(273.79909226,7.46191784)
\curveto(273.97486463,7.16894232)(274.06275517,6.81738017)(274.06276413,6.40723034)
\curveto(274.06275517,5.91503732)(273.95142716,5.32031135)(273.72877976,4.62305065)
\curveto(273.51197447,3.9257815)(273.2395138,3.1464854)(272.91139695,2.28516003)
\curveto(272.74146743,1.89258041)(272.65650658,1.53222921)(272.65651413,1.20410534)
\curveto(272.65650658,0.84668302)(272.79420175,0.66797226)(273.06960007,0.66797253)
\curveto(273.53834163,0.66797226)(273.92798968,0.91992513)(274.23854538,1.4238319)
\curveto(274.55494218,1.92773662)(274.7775982,2.46679858)(274.90651413,3.0410194)
\curveto(274.9299418,3.11132919)(274.97974644,3.1464854)(275.0559282,3.14648815)
\lineto(275.2668657,3.14648815)
\curveto(275.31373048,3.1464854)(275.35181638,3.13183698)(275.38112351,3.10254284)
\curveto(275.41626944,3.07324329)(275.43384755,3.03515739)(275.43385788,2.98828503)
\curveto(275.43384755,2.9765637)(275.42798818,2.95898559)(275.41627976,2.93555065)
\curveto(275.2522071,2.25586129)(274.96509802,1.6289088)(274.55495163,1.05469128)
\curveto(274.15064571,0.48047244)(273.64381028,0.19336336)(273.03444382,0.19336315)
\curveto(272.61256131,0.19336336)(272.2522101,0.3369179)(271.95338913,0.62402722)
\curveto(271.65455445,0.91699545)(271.50514054,1.27148728)(271.50514695,1.68750378)
\curveto(271.50514054,1.91015851)(271.55201549,2.14453328)(271.64577195,2.39062878)
\curveto(271.798109,2.78320452)(271.97096039,3.25195405)(272.16432663,3.79687878)
\curveto(272.36353812,4.34179671)(272.52467077,4.86328056)(272.64772507,5.3613319)
\curveto(272.77662364,5.85937332)(272.8410767,6.298826)(272.84108445,6.67969128)
\curveto(272.8410767,7.01366904)(272.77076427,7.29784844)(272.63014695,7.53223034)
\curveto(272.49537392,7.76659797)(272.26392884,7.88378535)(271.93581101,7.88379284)
\curveto(271.49635149,7.88378535)(271.09205501,7.78710576)(270.72292038,7.59375378)
\curveto(270.3537745,7.4003874)(270.0315092,7.14257516)(269.75612351,6.82031628)
\curveto(269.4807285,6.50390392)(269.22877563,6.12597461)(269.00026413,5.68652722)
\lineto(267.77858445,0.7910194)
\curveto(267.73756618,0.62695667)(267.64381628,0.48633181)(267.49733445,0.3691444)
\curveto(267.35670719,0.25195705)(267.19850422,0.19336336)(267.02272507,0.19336315)
\curveto(266.87623892,0.19336336)(266.75026248,0.24023831)(266.64479538,0.33398815)
\curveto(266.53932519,0.42773812)(266.48659087,0.55078487)(266.48659226,0.70312878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.20924851,0.70312878)
\curveto(179.20924712,0.7734409)(179.21510649,0.82617522)(179.22682663,0.8613319)
\lineto(180.5715532,6.23144909)
\curveto(180.65944098,6.5654273)(180.70338625,6.85839575)(180.70338913,7.11035534)
\curveto(180.70338625,7.62597311)(180.52760518,7.88378535)(180.17604538,7.88379284)
\curveto(179.8010434,7.88378535)(179.52272337,7.65819964)(179.34108445,7.20703503)
\curveto(179.15944248,6.76171616)(178.98366141,6.19628704)(178.8137407,5.51074597)
\curveto(178.8137397,5.47558464)(178.7961616,5.44628779)(178.76100632,5.42285534)
\curveto(178.72584917,5.40527221)(178.69362264,5.39648315)(178.66432663,5.39648815)
\lineto(178.45338913,5.39648815)
\curveto(178.41237292,5.39648315)(178.3772167,5.41699095)(178.34792038,5.45801159)
\curveto(178.31862301,5.50488148)(178.30397459,5.54589707)(178.30397507,5.58105847)
\curveto(178.43288071,6.10253713)(178.55592746,6.5449195)(178.6731157,6.9082069)
\curveto(178.7961616,7.27148128)(178.98366141,7.60253563)(179.2356157,7.90137097)
\curveto(179.49342652,8.20019129)(179.81276214,8.3496052)(180.19362351,8.34961315)
\curveto(180.64479256,8.3496052)(181.04322966,8.20605066)(181.38893601,7.91894909)
\curveto(181.73463522,7.63769185)(181.90748661,7.27734065)(181.9074907,6.8378944)
\curveto(182.26490813,7.30663749)(182.68385302,7.67577775)(183.16432663,7.94531628)
\curveto(183.64478956,8.21483971)(184.15455467,8.3496052)(184.69362351,8.34961315)
\curveto(185.12135058,8.3496052)(185.49049084,8.27636309)(185.80104538,8.12988659)
\curveto(186.11158397,7.98339463)(186.3518181,7.7607386)(186.52174851,7.46191784)
\curveto(186.69752088,7.16894232)(186.78541142,6.81738017)(186.78542038,6.40723034)
\curveto(186.78541142,5.91503732)(186.67408341,5.32031135)(186.45143601,4.62305065)
\curveto(186.23463072,3.9257815)(185.96217005,3.1464854)(185.6340532,2.28516003)
\curveto(185.46412368,1.89258041)(185.37916283,1.53222921)(185.37917038,1.20410534)
\curveto(185.37916283,0.84668302)(185.516858,0.66797226)(185.79225632,0.66797253)
\curveto(186.26099788,0.66797226)(186.65064593,0.91992513)(186.96120163,1.4238319)
\curveto(187.27759843,1.92773662)(187.50025445,2.46679858)(187.62917038,3.0410194)
\curveto(187.65259805,3.11132919)(187.70240269,3.1464854)(187.77858445,3.14648815)
\lineto(187.98952195,3.14648815)
\curveto(188.03638673,3.1464854)(188.07447263,3.13183698)(188.10377976,3.10254284)
\curveto(188.13892569,3.07324329)(188.1565038,3.03515739)(188.15651413,2.98828503)
\curveto(188.1565038,2.9765637)(188.15064443,2.95898559)(188.13893601,2.93555065)
\curveto(187.97486335,2.25586129)(187.68775427,1.6289088)(187.27760788,1.05469128)
\curveto(186.87330196,0.48047244)(186.36646653,0.19336336)(185.75710007,0.19336315)
\curveto(185.33521756,0.19336336)(184.97486635,0.3369179)(184.67604538,0.62402722)
\curveto(184.3772107,0.91699545)(184.22779679,1.27148728)(184.2278032,1.68750378)
\curveto(184.22779679,1.91015851)(184.27467174,2.14453328)(184.3684282,2.39062878)
\curveto(184.52076525,2.78320452)(184.69361664,3.25195405)(184.88698288,3.79687878)
\curveto(185.08619437,4.34179671)(185.24732702,4.86328056)(185.37038132,5.3613319)
\curveto(185.49927989,5.85937332)(185.56373295,6.298826)(185.5637407,6.67969128)
\curveto(185.56373295,7.01366904)(185.49342052,7.29784844)(185.3528032,7.53223034)
\curveto(185.21803017,7.76659797)(184.98658509,7.88378535)(184.65846726,7.88379284)
\curveto(184.21900774,7.88378535)(183.81471126,7.78710576)(183.44557663,7.59375378)
\curveto(183.07643075,7.4003874)(182.75416545,7.14257516)(182.47877976,6.82031628)
\curveto(182.20338475,6.50390392)(181.95143188,6.12597461)(181.72292038,5.68652722)
\lineto(180.5012407,0.7910194)
\curveto(180.46022243,0.62695667)(180.36647253,0.48633181)(180.2199907,0.3691444)
\curveto(180.07936344,0.25195705)(179.92116047,0.19336336)(179.74538132,0.19336315)
\curveto(179.59889517,0.19336336)(179.47291873,0.24023831)(179.36745163,0.33398815)
\curveto(179.26198144,0.42773812)(179.20924712,0.55078487)(179.20924851,0.70312878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.81569382,3.72656628)
\lineto(188.81569382,4.84277722)
\lineto(193.5793657,4.84277722)
\lineto(193.5793657,3.72656628)
\lineto(188.81569382,3.72656628)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.52174851,0.39551159)
\lineto(195.52174851,0.87891003)
\curveto(195.52174761,0.90820639)(195.53346635,0.94043292)(195.55690476,0.97558972)
\lineto(198.35182663,4.06933972)
\curveto(198.77369749,4.52636684)(199.11647058,4.91015551)(199.38014695,5.2207069)
\curveto(199.6438138,5.53124864)(199.90455573,5.88867016)(200.16237351,6.29297253)
\curveto(200.42018021,6.6972631)(200.62232845,7.10741894)(200.76881882,7.52344128)
\curveto(200.92115628,7.94530873)(200.99732807,8.39062078)(200.99733445,8.85937878)
\curveto(200.99732807,9.35155732)(200.90650785,9.82030685)(200.72487351,10.26562878)
\curveto(200.54322697,10.71679033)(200.2707663,11.07714154)(199.9074907,11.34668347)
\curveto(199.5500639,11.6162035)(199.11647058,11.75096899)(198.60670945,11.75098034)
\curveto(198.08522161,11.75096899)(197.61647208,11.59276602)(197.20045945,11.27637097)
\curveto(196.78444166,10.96581352)(196.49147321,10.56151705)(196.3215532,10.06348034)
\curveto(196.36842645,10.07518941)(196.43287951,10.08104878)(196.51491257,10.08105847)
\curveto(196.78444166,10.08104878)(197.01295706,9.99022856)(197.20045945,9.80859753)
\curveto(197.39381605,9.62694767)(197.49049564,9.39257291)(197.49049851,9.10547253)
\curveto(197.49049564,8.83007347)(197.39381605,8.5956987)(197.20045945,8.40234753)
\curveto(197.01295706,8.21483971)(196.78444166,8.1210898)(196.51491257,8.12109753)
\curveto(196.23366096,8.1210898)(195.99635651,8.21776939)(195.80299851,8.41113659)
\curveto(195.61549752,8.61034713)(195.52174761,8.84179221)(195.52174851,9.10547253)
\curveto(195.52174761,9.55663524)(195.60670846,9.97850982)(195.77663132,10.37109753)
\curveto(195.94655188,10.76952466)(196.18971569,11.1210868)(196.50612351,11.42578503)
\curveto(196.82838693,11.73632056)(197.18873813,11.97362501)(197.5871782,12.13769909)
\curveto(197.99147171,12.30174969)(198.41920565,12.38378085)(198.87038132,12.38379284)
\curveto(199.55592327,12.38378085)(200.1945945,12.23729662)(200.78639695,11.94433972)
\curveto(201.37818707,11.65721908)(201.8469366,11.24706324)(202.19264695,10.71387097)
\curveto(202.53834216,10.18651743)(202.71119355,9.56835398)(202.71120163,8.85937878)
\curveto(202.71119355,8.33788646)(202.59693585,7.84276977)(202.3684282,7.37402722)
\curveto(202.13990506,6.90527071)(201.8469366,6.47753676)(201.48952195,6.09082409)
\curveto(201.13209356,5.7099594)(200.67506277,5.27636609)(200.1184282,4.79004284)
\curveto(199.56178263,4.30371081)(199.19557206,3.97851582)(199.01979538,3.8144569)
\lineto(196.98073288,1.85449597)
\lineto(198.7121782,1.85449597)
\curveto(199.56178263,1.85449451)(200.2707663,1.86035388)(200.83913132,1.87207409)
\curveto(201.41334328,1.88965072)(201.71803048,1.9130882)(201.75319382,1.94238659)
\curveto(201.89381155,2.09472864)(202.0373661,2.64843903)(202.18385788,3.6035194)
\lineto(202.71120163,3.6035194)
\lineto(202.20143601,0.39551159)
\lineto(195.52174851,0.39551159)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(527.60718247,335.39548107)
\lineto(527.60718247,336.02829357)
\curveto(529.1071793,336.02829294)(529.85717855,336.21872244)(529.85718247,336.59958264)
\lineto(529.85718247,346.04782482)
\curveto(529.23608542,345.74898635)(528.45092996,345.59957243)(527.50171372,345.59958264)
\lineto(527.50171372,346.23239514)
\curveto(528.97241381,346.2323843)(530.08276426,346.61617298)(530.83276841,347.38376232)
\lineto(531.08765122,347.38376232)
\curveto(531.12866165,347.38375034)(531.16674755,347.36617223)(531.20190903,347.33102795)
\curveto(531.24291935,347.30171917)(531.26342714,347.26656295)(531.26343247,347.2255592)
\lineto(531.26343247,336.59958264)
\curveto(531.26342714,336.21872244)(532.01342639,336.02829294)(533.51343247,336.02829357)
\lineto(533.51343247,335.39548107)
\lineto(527.60718247,335.39548107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.91284653,335.39548107)
\lineto(486.91284653,335.87887951)
\curveto(486.91284563,335.90817587)(486.92456437,335.9404024)(486.94800278,335.9755592)
\lineto(489.74292466,339.0693092)
\curveto(490.16479551,339.52633632)(490.5075686,339.910125)(490.77124497,340.22067639)
\curveto(491.03491183,340.53121813)(491.29565375,340.88863964)(491.55347153,341.29294201)
\curveto(491.81127824,341.69723258)(492.01342647,342.10738842)(492.15991684,342.52341076)
\curveto(492.3122543,342.94527821)(492.3884261,343.39059027)(492.38843247,343.85934826)
\curveto(492.3884261,344.35152681)(492.29760587,344.82027634)(492.11597153,345.26559826)
\curveto(491.93432499,345.71675982)(491.66186432,346.07711102)(491.29858872,346.34665295)
\curveto(490.94116192,346.61617298)(490.5075686,346.75093847)(489.99780747,346.75094982)
\curveto(489.47631963,346.75093847)(489.0075701,346.5927355)(488.59155747,346.27634045)
\curveto(488.17553968,345.965783)(487.88257123,345.56148653)(487.71265122,345.06344982)
\curveto(487.75952448,345.07515889)(487.82397754,345.08101826)(487.90601059,345.08102795)
\curveto(488.17553968,345.08101826)(488.40405508,344.99019804)(488.59155747,344.80856701)
\curveto(488.78491408,344.62691716)(488.88159367,344.39254239)(488.88159653,344.10544201)
\curveto(488.88159367,343.83004295)(488.78491408,343.59566819)(488.59155747,343.40231701)
\curveto(488.40405508,343.21480919)(488.17553968,343.12105929)(487.90601059,343.12106701)
\curveto(487.62475899,343.12105929)(487.38745454,343.21773888)(487.19409653,343.41110607)
\curveto(487.00659554,343.61031661)(486.91284563,343.84176169)(486.91284653,344.10544201)
\curveto(486.91284563,344.55660473)(486.99780649,344.9784793)(487.16772934,345.37106701)
\curveto(487.3376499,345.76949414)(487.58081372,346.12105629)(487.89722153,346.42575451)
\curveto(488.21948495,346.73629005)(488.57983616,346.9735945)(488.97827622,347.13766857)
\curveto(489.38256973,347.30171917)(489.81030367,347.38375034)(490.26147934,347.38376232)
\curveto(490.94702129,347.38375034)(491.58569252,347.23726611)(492.17749497,346.9443092)
\curveto(492.76928509,346.65718856)(493.23803462,346.24703272)(493.58374497,345.71384045)
\curveto(493.92944018,345.18648691)(494.10229157,344.56832346)(494.10229966,343.85934826)
\curveto(494.10229157,343.33785594)(493.98803387,342.84273925)(493.75952622,342.3739967)
\curveto(493.53100308,341.90524019)(493.23803462,341.47750624)(492.88061997,341.09079357)
\curveto(492.52319159,340.70992888)(492.06616079,340.27633557)(491.50952622,339.79001232)
\curveto(490.95288066,339.30368029)(490.58667009,338.9784853)(490.41089341,338.81442639)
\lineto(488.37183091,336.85446545)
\lineto(490.10327622,336.85446545)
\curveto(490.95288066,336.85446399)(491.66186432,336.86032336)(492.23022934,336.87204357)
\curveto(492.80444131,336.88962021)(493.1091285,336.91305768)(493.14429184,336.94235607)
\curveto(493.28490958,337.09469813)(493.42846412,337.64840851)(493.57495591,338.60348889)
\lineto(494.10229966,338.60348889)
\lineto(493.59253403,335.39548107)
\lineto(486.91284653,335.39548107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.73022934,336.78415295)
\curveto(448.01147735,336.37399572)(448.38940666,336.06930853)(448.86401841,335.87009045)
\curveto(449.33862446,335.67087142)(449.84838957,335.57126215)(450.39331528,335.57126232)
\curveto(451.09057583,335.57126215)(451.58569252,335.86716029)(451.87866684,336.45895764)
\curveto(452.17162944,337.05661223)(452.31811367,337.73336936)(452.31811997,338.48923107)
\curveto(452.31811367,338.82907139)(452.28588714,339.1689148)(452.22144028,339.50876232)
\curveto(452.16284038,339.84860162)(452.06030142,340.16500755)(451.91382309,340.45798107)
\curveto(451.76733297,340.75094447)(451.56518473,340.98531923)(451.30737778,341.16110607)
\curveto(451.05541962,341.33688138)(450.74487305,341.42477192)(450.37573716,341.42477795)
\lineto(449.18042466,341.42477795)
\curveto(449.07495285,341.42477192)(449.02221853,341.48043593)(449.02222153,341.59177014)
\lineto(449.02222153,341.74997326)
\curveto(449.02221853,341.84371681)(449.07495285,341.89059177)(449.18042466,341.89059826)
\lineto(450.17358872,341.96969982)
\curveto(450.59545914,341.96969325)(450.9440916,342.12789622)(451.21948716,342.4443092)
\curveto(451.50073167,342.76070808)(451.70580959,343.14449676)(451.83472153,343.59567639)
\curveto(451.96362183,344.05269898)(452.02807489,344.4862923)(452.02808091,344.89645764)
\curveto(452.02807489,345.47066631)(451.8933094,345.94234553)(451.62378403,346.3114967)
\curveto(451.35424744,346.68062604)(450.9440916,346.86519617)(450.39331528,346.86520764)
\curveto(449.93628011,346.86519617)(449.49975711,346.77730563)(449.08374497,346.60153576)
\curveto(448.66772669,346.43160285)(448.33667234,346.17086092)(448.09058091,345.8193092)
\curveto(448.11401631,345.82515814)(448.1345241,345.82808783)(448.15210434,345.82809826)
\curveto(448.16968032,345.8339472)(448.19018811,345.83687688)(448.21362778,345.83688732)
\curveto(448.48315656,345.83687688)(448.70874228,345.74312698)(448.89038559,345.55563732)
\curveto(449.07202316,345.36812735)(449.16284338,345.14254164)(449.16284653,344.87887951)
\curveto(449.16284338,344.62105779)(449.07202316,344.39840176)(448.89038559,344.21091076)
\curveto(448.70874228,344.02340213)(448.48315656,343.92965223)(448.21362778,343.92966076)
\curveto(447.94995397,343.92965223)(447.72436826,344.02340213)(447.53686997,344.21091076)
\curveto(447.34936864,344.39840176)(447.25561873,344.62105779)(447.25561997,344.87887951)
\curveto(447.25561873,345.39449451)(447.41089201,345.84273625)(447.72144028,346.22360607)
\curveto(448.03198514,346.60445424)(448.43042224,346.89156333)(448.91675278,347.0849342)
\curveto(449.40893689,347.28414106)(449.9011239,347.38375034)(450.39331528,347.38376232)
\curveto(450.75659179,347.38375034)(451.14038047,347.32808633)(451.54468247,347.21677014)
\curveto(451.94897341,347.11128967)(452.31518398,346.95601639)(452.64331528,346.75094982)
\curveto(452.97143333,346.55171992)(453.23803462,346.29390768)(453.44311997,345.97751232)
\curveto(453.65404983,345.66109581)(453.75951848,345.30074461)(453.75952622,344.89645764)
\curveto(453.75951848,344.39254239)(453.64526078,343.92672254)(453.41675278,343.4989967)
\curveto(453.19408935,343.07125465)(452.88647247,342.70211439)(452.49390122,342.39157482)
\curveto(452.10131701,342.08102126)(451.67065338,341.84957618)(451.20190903,341.69723889)
\curveto(451.7233877,341.59762331)(452.21850439,341.40133444)(452.68726059,341.1083717)
\curveto(453.15600345,340.81539753)(453.53100308,340.4403979)(453.81226059,339.9833717)
\curveto(454.09936189,339.52633632)(454.24291643,339.03414931)(454.24292466,338.5068092)
\curveto(454.24291643,337.84469738)(454.06127599,337.24411204)(453.69800278,336.70505139)
\curveto(453.33471421,336.17184749)(452.85717563,335.75290259)(452.26538559,335.44821545)
\curveto(451.67358306,335.14938757)(451.04956025,334.99997366)(450.39331528,334.99997326)
\curveto(449.83081147,334.99997366)(449.26538234,335.10837199)(448.69702622,335.32516857)
\curveto(448.1345241,335.53610593)(447.67163394,335.85544155)(447.30835434,336.28317639)
\curveto(446.95093153,336.71090945)(446.77222078,337.22360425)(446.77222153,337.82126232)
\curveto(446.77222078,338.12008772)(446.87183005,338.36911091)(447.07104966,338.56833264)
\curveto(447.27026715,338.76754801)(447.51929034,338.86715729)(447.81811997,338.86716076)
\curveto(448.01147735,338.86715729)(448.18725842,338.82028234)(448.34546372,338.72653576)
\curveto(448.50952373,338.63864189)(448.63550016,338.51266546)(448.72339341,338.34860607)
\curveto(448.81714061,338.18454079)(448.86401556,338.00875971)(448.86401841,337.82126232)
\curveto(448.86401556,337.52829144)(448.7614766,337.28219794)(448.55640122,337.08298107)
\curveto(448.35132076,336.88376084)(448.10522725,336.78415156)(447.81811997,336.78415295)
\lineto(447.73022934,336.78415295)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.13893601,0.70312878)
\curveto(139.13893462,0.7734409)(139.14479399,0.82617522)(139.15651413,0.8613319)
\lineto(140.5012407,6.23144909)
\curveto(140.58912848,6.5654273)(140.63307375,6.85839575)(140.63307663,7.11035534)
\curveto(140.63307375,7.62597311)(140.45729268,7.88378535)(140.10573288,7.88379284)
\curveto(139.7307309,7.88378535)(139.45241087,7.65819964)(139.27077195,7.20703503)
\curveto(139.08912998,6.76171616)(138.91334891,6.19628704)(138.7434282,5.51074597)
\curveto(138.7434272,5.47558464)(138.7258491,5.44628779)(138.69069382,5.42285534)
\curveto(138.65553667,5.40527221)(138.62331014,5.39648315)(138.59401413,5.39648815)
\lineto(138.38307663,5.39648815)
\curveto(138.34206042,5.39648315)(138.3069042,5.41699095)(138.27760788,5.45801159)
\curveto(138.24831051,5.50488148)(138.23366209,5.54589707)(138.23366257,5.58105847)
\curveto(138.36256821,6.10253713)(138.48561496,6.5449195)(138.6028032,6.9082069)
\curveto(138.7258491,7.27148128)(138.91334891,7.60253563)(139.1653032,7.90137097)
\curveto(139.42311402,8.20019129)(139.74244964,8.3496052)(140.12331101,8.34961315)
\curveto(140.57448006,8.3496052)(140.97291716,8.20605066)(141.31862351,7.91894909)
\curveto(141.66432272,7.63769185)(141.83717411,7.27734065)(141.8371782,6.8378944)
\curveto(142.19459563,7.30663749)(142.61354052,7.67577775)(143.09401413,7.94531628)
\curveto(143.57447706,8.21483971)(144.08424217,8.3496052)(144.62331101,8.34961315)
\curveto(145.05103808,8.3496052)(145.42017834,8.27636309)(145.73073288,8.12988659)
\curveto(146.04127147,7.98339463)(146.2815056,7.7607386)(146.45143601,7.46191784)
\curveto(146.62720838,7.16894232)(146.71509892,6.81738017)(146.71510788,6.40723034)
\curveto(146.71509892,5.91503732)(146.60377091,5.32031135)(146.38112351,4.62305065)
\curveto(146.16431822,3.9257815)(145.89185755,3.1464854)(145.5637407,2.28516003)
\curveto(145.39381118,1.89258041)(145.30885033,1.53222921)(145.30885788,1.20410534)
\curveto(145.30885033,0.84668302)(145.4465455,0.66797226)(145.72194382,0.66797253)
\curveto(146.19068538,0.66797226)(146.58033343,0.91992513)(146.89088913,1.4238319)
\curveto(147.20728593,1.92773662)(147.42994195,2.46679858)(147.55885788,3.0410194)
\curveto(147.58228555,3.11132919)(147.63209019,3.1464854)(147.70827195,3.14648815)
\lineto(147.91920945,3.14648815)
\curveto(147.96607423,3.1464854)(148.00416013,3.13183698)(148.03346726,3.10254284)
\curveto(148.06861319,3.07324329)(148.0861913,3.03515739)(148.08620163,2.98828503)
\curveto(148.0861913,2.9765637)(148.08033193,2.95898559)(148.06862351,2.93555065)
\curveto(147.90455085,2.25586129)(147.61744177,1.6289088)(147.20729538,1.05469128)
\curveto(146.80298946,0.48047244)(146.29615403,0.19336336)(145.68678757,0.19336315)
\curveto(145.26490506,0.19336336)(144.90455385,0.3369179)(144.60573288,0.62402722)
\curveto(144.3068982,0.91699545)(144.15748429,1.27148728)(144.1574907,1.68750378)
\curveto(144.15748429,1.91015851)(144.20435924,2.14453328)(144.2981157,2.39062878)
\curveto(144.45045275,2.78320452)(144.62330414,3.25195405)(144.81667038,3.79687878)
\curveto(145.01588187,4.34179671)(145.17701452,4.86328056)(145.30006882,5.3613319)
\curveto(145.42896739,5.85937332)(145.49342045,6.298826)(145.4934282,6.67969128)
\curveto(145.49342045,7.01366904)(145.42310802,7.29784844)(145.2824907,7.53223034)
\curveto(145.14771767,7.76659797)(144.91627259,7.88378535)(144.58815476,7.88379284)
\curveto(144.14869524,7.88378535)(143.74439876,7.78710576)(143.37526413,7.59375378)
\curveto(143.00611825,7.4003874)(142.68385295,7.14257516)(142.40846726,6.82031628)
\curveto(142.13307225,6.50390392)(141.88111938,6.12597461)(141.65260788,5.68652722)
\lineto(140.4309282,0.7910194)
\curveto(140.38990993,0.62695667)(140.29616003,0.48633181)(140.1496782,0.3691444)
\curveto(140.00905094,0.25195705)(139.85084797,0.19336336)(139.67506882,0.19336315)
\curveto(139.52858267,0.19336336)(139.40260623,0.24023831)(139.29713913,0.33398815)
\curveto(139.19166894,0.42773812)(139.13893462,0.55078487)(139.13893601,0.70312878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.74538132,3.72656628)
\lineto(148.74538132,4.84277722)
\lineto(153.5090532,4.84277722)
\lineto(153.5090532,3.72656628)
\lineto(148.74538132,3.72656628)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.26881882,1.78418347)
\curveto(156.55006683,1.37402624)(156.92799614,1.06933904)(157.40260788,0.87012097)
\curveto(157.87721394,0.67090194)(158.38697905,0.57129267)(158.93190476,0.57129284)
\curveto(159.62916531,0.57129267)(160.124282,0.86719081)(160.41725632,1.45898815)
\curveto(160.71021892,2.05664274)(160.85670314,2.73339988)(160.85670945,3.48926159)
\curveto(160.85670314,3.82910191)(160.82447661,4.16894532)(160.76002976,4.50879284)
\curveto(160.70142986,4.84863214)(160.5988909,5.16503807)(160.45241257,5.45801159)
\curveto(160.30592245,5.75097499)(160.10377421,5.98534975)(159.84596726,6.16113659)
\curveto(159.59400909,6.3369119)(159.28346253,6.42480244)(158.91432663,6.42480847)
\lineto(157.71901413,6.42480847)
\curveto(157.61354233,6.42480244)(157.560808,6.48046644)(157.56081101,6.59180065)
\lineto(157.56081101,6.75000378)
\curveto(157.560808,6.84374733)(157.61354233,6.89062228)(157.71901413,6.89062878)
\lineto(158.7121782,6.96973034)
\curveto(159.13404862,6.96972377)(159.48268108,7.12792673)(159.75807663,7.44433972)
\curveto(160.03932115,7.7607386)(160.24439907,8.14452728)(160.37331101,8.5957069)
\curveto(160.50221131,9.0527295)(160.56666437,9.48632281)(160.56667038,9.89648815)
\curveto(160.56666437,10.47069683)(160.43189888,10.94237604)(160.16237351,11.31152722)
\curveto(159.89283692,11.68065656)(159.48268108,11.86522668)(158.93190476,11.86523815)
\curveto(158.47486959,11.86522668)(158.03834659,11.77733615)(157.62233445,11.60156628)
\curveto(157.20631617,11.43163337)(156.87526181,11.17089144)(156.62917038,10.81933972)
\curveto(156.65260579,10.82518866)(156.67311358,10.82811835)(156.69069382,10.82812878)
\curveto(156.70826979,10.83397772)(156.72877758,10.8369074)(156.75221726,10.83691784)
\curveto(157.02174604,10.8369074)(157.24733175,10.74315749)(157.42897507,10.55566784)
\curveto(157.61061264,10.36815787)(157.70143286,10.14257216)(157.70143601,9.87891003)
\curveto(157.70143286,9.6210883)(157.61061264,9.39843228)(157.42897507,9.21094128)
\curveto(157.24733175,9.02343265)(157.02174604,8.92968275)(156.75221726,8.92969128)
\curveto(156.48854345,8.92968275)(156.26295774,9.02343265)(156.07545945,9.21094128)
\curveto(155.88795811,9.39843228)(155.79420821,9.6210883)(155.79420945,9.87891003)
\curveto(155.79420821,10.39452503)(155.94948149,10.84276677)(156.26002976,11.22363659)
\curveto(156.57057462,11.60448476)(156.96901172,11.89159385)(157.45534226,12.08496472)
\curveto(157.94752637,12.28417158)(158.43971337,12.38378085)(158.93190476,12.38379284)
\curveto(159.29518127,12.38378085)(159.67896995,12.32811685)(160.08327195,12.21680065)
\curveto(160.48756289,12.11132019)(160.85377346,11.95604691)(161.18190476,11.75098034)
\curveto(161.5100228,11.55175044)(161.7766241,11.29393819)(161.98170945,10.97754284)
\curveto(162.19263931,10.66112633)(162.29810795,10.30077512)(162.2981157,9.89648815)
\curveto(162.29810795,9.39257291)(162.18385025,8.92675306)(161.95534226,8.49902722)
\curveto(161.73267883,8.07128517)(161.42506195,7.70214491)(161.0324907,7.39160534)
\curveto(160.63990649,7.08105178)(160.20924285,6.8496067)(159.74049851,6.6972694)
\curveto(160.26197718,6.59765383)(160.75709387,6.40136496)(161.22585007,6.10840222)
\curveto(161.69459293,5.81542805)(162.06959256,5.44042842)(162.35085007,4.98340222)
\curveto(162.63795136,4.52636684)(162.78150591,4.03417983)(162.78151413,3.50683972)
\curveto(162.78150591,2.84472789)(162.59986546,2.24414256)(162.23659226,1.7050819)
\curveto(161.87330369,1.171878)(161.39576511,0.75293311)(160.80397507,0.44824597)
\curveto(160.21217254,0.14941809)(159.58814973,0.00000417)(158.93190476,0.00000378)
\curveto(158.36940094,0.00000417)(157.80397182,0.1084025)(157.2356157,0.32519909)
\curveto(156.67311358,0.53613645)(156.21022342,0.85547207)(155.84694382,1.2832069)
\curveto(155.48952101,1.71093996)(155.31081025,2.22363476)(155.31081101,2.82129284)
\curveto(155.31081025,3.12011824)(155.41041953,3.36914143)(155.60963913,3.56836315)
\curveto(155.80885663,3.76757853)(156.05787982,3.86718781)(156.35670945,3.86719128)
\curveto(156.55006683,3.86718781)(156.7258479,3.82031285)(156.8840532,3.72656628)
\curveto(157.0481132,3.63867241)(157.17408964,3.51269597)(157.26198288,3.34863659)
\curveto(157.35573008,3.1845713)(157.40260504,3.00879023)(157.40260788,2.82129284)
\curveto(157.40260504,2.52832196)(157.30006608,2.28222846)(157.0949907,2.08301159)
\curveto(156.88991024,1.88379135)(156.64381673,1.78418208)(156.35670945,1.78418347)
\lineto(156.26881882,1.78418347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.46414658,335.70309826)
\curveto(299.46414519,335.77341038)(299.47000456,335.82614471)(299.48172471,335.86130139)
\lineto(300.82645127,341.23141857)
\curveto(300.91433905,341.56539678)(300.95828432,341.85836524)(300.95828721,342.11032482)
\curveto(300.95828432,342.62594259)(300.78250325,342.88375484)(300.43094346,342.88376232)
\curveto(300.05594147,342.88375484)(299.77762144,342.65816912)(299.59598252,342.20700451)
\curveto(299.41434055,341.76168565)(299.23855948,341.19625652)(299.06863877,340.51071545)
\curveto(299.06863777,340.47555412)(299.05105967,340.44625727)(299.01590439,340.42282482)
\curveto(298.98074724,340.40524169)(298.94852071,340.39645264)(298.91922471,340.39645764)
\lineto(298.70828721,340.39645764)
\curveto(298.66727099,340.39645264)(298.63211477,340.41696043)(298.60281846,340.45798107)
\curveto(298.57352108,340.50485096)(298.55887266,340.54586655)(298.55887314,340.58102795)
\curveto(298.68777878,341.10250662)(298.81082553,341.54488899)(298.92801377,341.90817639)
\curveto(299.05105967,342.27145076)(299.23855948,342.60250512)(299.49051377,342.90134045)
\curveto(299.74832459,343.20016077)(300.06766021,343.34957468)(300.44852158,343.34958264)
\curveto(300.89969063,343.34957468)(301.29812773,343.20602014)(301.64383408,342.91891857)
\curveto(301.98953329,342.63766133)(302.16238468,342.27731013)(302.16238877,341.83786389)
\curveto(302.5198062,342.30660698)(302.93875109,342.67574723)(303.41922471,342.94528576)
\curveto(303.89968763,343.21480919)(304.40945275,343.34957468)(304.94852158,343.34958264)
\curveto(305.37624865,343.34957468)(305.74538891,343.27633257)(306.05594346,343.12985607)
\curveto(306.36648204,342.98336411)(306.60671617,342.76070808)(306.77664658,342.46188732)
\curveto(306.95241895,342.1689118)(307.04030949,341.81734965)(307.04031846,341.40719982)
\curveto(307.04030949,340.9150068)(306.92898148,340.32028084)(306.70633408,339.62302014)
\curveto(306.48952879,338.92575098)(306.21706813,338.14645489)(305.88895127,337.28512951)
\curveto(305.71902175,336.89254989)(305.6340609,336.53219869)(305.63406846,336.20407482)
\curveto(305.6340609,335.8466525)(305.77175607,335.66794174)(306.04715439,335.66794201)
\curveto(306.51589595,335.66794174)(306.905544,335.91989461)(307.21609971,336.42380139)
\curveto(307.5324965,336.9277061)(307.75515253,337.46676807)(307.88406846,338.04098889)
\curveto(307.90749612,338.11129867)(307.95730076,338.14645489)(308.03348252,338.14645764)
\lineto(308.24442002,338.14645764)
\curveto(308.2912848,338.14645489)(308.3293707,338.13180646)(308.35867783,338.10251232)
\curveto(308.39382376,338.07321277)(308.41140187,338.03512687)(308.41141221,337.98825451)
\curveto(308.41140187,337.97653318)(308.4055425,337.95895507)(308.39383408,337.93552014)
\curveto(308.22976143,337.25583078)(307.94265234,336.62887828)(307.53250596,336.05466076)
\curveto(307.12820003,335.48044193)(306.6213646,335.19333284)(306.01199814,335.19333264)
\curveto(305.59011563,335.19333284)(305.22976443,335.33688738)(304.93094346,335.6239967)
\curveto(304.63210877,335.91696493)(304.48269486,336.27145676)(304.48270127,336.68747326)
\curveto(304.48269486,336.910128)(304.52956981,337.14450276)(304.62332627,337.39059826)
\curveto(304.77566332,337.783174)(304.94851471,338.25192353)(305.14188096,338.79684826)
\curveto(305.34109244,339.34176619)(305.50222509,339.86325004)(305.62527939,340.36130139)
\curveto(305.75417796,340.8593428)(305.81863102,341.29879548)(305.81863877,341.67966076)
\curveto(305.81863102,342.01363852)(305.74831859,342.29781792)(305.60770127,342.53219982)
\curveto(305.47292825,342.76656745)(305.24148316,342.88375484)(304.91336533,342.88376232)
\curveto(304.47390581,342.88375484)(304.06960934,342.78707525)(303.70047471,342.59372326)
\curveto(303.33132882,342.40035688)(303.00906352,342.14254464)(302.73367783,341.82028576)
\curveto(302.45828282,341.5038734)(302.20632995,341.12594409)(301.97781846,340.6864967)
\lineto(300.75613877,335.79098889)
\curveto(300.7151205,335.62692616)(300.6213706,335.4863013)(300.47488877,335.36911389)
\curveto(300.33426151,335.25192653)(300.17605854,335.19333284)(300.00027939,335.19333264)
\curveto(299.85379324,335.19333284)(299.7278168,335.24020779)(299.62234971,335.33395764)
\curveto(299.51687951,335.4277076)(299.46414519,335.55075436)(299.46414658,335.70309826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.07059189,338.72653576)
\lineto(309.07059189,339.8427467)
\lineto(313.83426377,339.8427467)
\lineto(313.83426377,338.72653576)
\lineto(309.07059189,338.72653576)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.55008408,335.39548107)
\lineto(316.55008408,336.02829357)
\curveto(318.05008091,336.02829294)(318.80008016,336.21872244)(318.80008408,336.59958264)
\lineto(318.80008408,346.04782482)
\curveto(318.17898703,345.74898635)(317.39383157,345.59957243)(316.44461533,345.59958264)
\lineto(316.44461533,346.23239514)
\curveto(317.91531542,346.2323843)(319.02566587,346.61617298)(319.77567002,347.38376232)
\lineto(320.03055283,347.38376232)
\curveto(320.07156326,347.38375034)(320.10964916,347.36617223)(320.14481064,347.33102795)
\curveto(320.18582096,347.30171917)(320.20632875,347.26656295)(320.20633408,347.2255592)
\lineto(320.20633408,336.59958264)
\curveto(320.20632875,336.21872244)(320.956328,336.02829294)(322.45633408,336.02829357)
\lineto(322.45633408,335.39548107)
\lineto(316.55008408,335.39548107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.48659226,335.70309826)
\curveto(266.48659087,335.77341038)(266.49245024,335.82614471)(266.50417038,335.86130139)
\lineto(267.84889695,341.23141857)
\curveto(267.93678473,341.56539678)(267.98073,341.85836524)(267.98073288,342.11032482)
\curveto(267.98073,342.62594259)(267.80494893,342.88375484)(267.45338913,342.88376232)
\curveto(267.07838715,342.88375484)(266.80006712,342.65816912)(266.6184282,342.20700451)
\curveto(266.43678623,341.76168565)(266.26100516,341.19625652)(266.09108445,340.51071545)
\curveto(266.09108345,340.47555412)(266.07350535,340.44625727)(266.03835007,340.42282482)
\curveto(266.00319292,340.40524169)(265.97096639,340.39645264)(265.94167038,340.39645764)
\lineto(265.73073288,340.39645764)
\curveto(265.68971667,340.39645264)(265.65456045,340.41696043)(265.62526413,340.45798107)
\curveto(265.59596676,340.50485096)(265.58131834,340.54586655)(265.58131882,340.58102795)
\curveto(265.71022446,341.10250662)(265.83327121,341.54488899)(265.95045945,341.90817639)
\curveto(266.07350535,342.27145076)(266.26100516,342.60250512)(266.51295945,342.90134045)
\curveto(266.77077027,343.20016077)(267.09010589,343.34957468)(267.47096726,343.34958264)
\curveto(267.92213631,343.34957468)(268.32057341,343.20602014)(268.66627976,342.91891857)
\curveto(269.01197897,342.63766133)(269.18483036,342.27731013)(269.18483445,341.83786389)
\curveto(269.54225188,342.30660698)(269.96119677,342.67574723)(270.44167038,342.94528576)
\curveto(270.92213331,343.21480919)(271.43189842,343.34957468)(271.97096726,343.34958264)
\curveto(272.39869433,343.34957468)(272.76783459,343.27633257)(273.07838913,343.12985607)
\curveto(273.38892772,342.98336411)(273.62916185,342.76070808)(273.79909226,342.46188732)
\curveto(273.97486463,342.1689118)(274.06275517,341.81734965)(274.06276413,341.40719982)
\curveto(274.06275517,340.9150068)(273.95142716,340.32028084)(273.72877976,339.62302014)
\curveto(273.51197447,338.92575098)(273.2395138,338.14645489)(272.91139695,337.28512951)
\curveto(272.74146743,336.89254989)(272.65650658,336.53219869)(272.65651413,336.20407482)
\curveto(272.65650658,335.8466525)(272.79420175,335.66794174)(273.06960007,335.66794201)
\curveto(273.53834163,335.66794174)(273.92798968,335.91989461)(274.23854538,336.42380139)
\curveto(274.55494218,336.9277061)(274.7775982,337.46676807)(274.90651413,338.04098889)
\curveto(274.9299418,338.11129867)(274.97974644,338.14645489)(275.0559282,338.14645764)
\lineto(275.2668657,338.14645764)
\curveto(275.31373048,338.14645489)(275.35181638,338.13180646)(275.38112351,338.10251232)
\curveto(275.41626944,338.07321277)(275.43384755,338.03512687)(275.43385788,337.98825451)
\curveto(275.43384755,337.97653318)(275.42798818,337.95895507)(275.41627976,337.93552014)
\curveto(275.2522071,337.25583078)(274.96509802,336.62887828)(274.55495163,336.05466076)
\curveto(274.15064571,335.48044193)(273.64381028,335.19333284)(273.03444382,335.19333264)
\curveto(272.61256131,335.19333284)(272.2522101,335.33688738)(271.95338913,335.6239967)
\curveto(271.65455445,335.91696493)(271.50514054,336.27145676)(271.50514695,336.68747326)
\curveto(271.50514054,336.910128)(271.55201549,337.14450276)(271.64577195,337.39059826)
\curveto(271.798109,337.783174)(271.97096039,338.25192353)(272.16432663,338.79684826)
\curveto(272.36353812,339.34176619)(272.52467077,339.86325004)(272.64772507,340.36130139)
\curveto(272.77662364,340.8593428)(272.8410767,341.29879548)(272.84108445,341.67966076)
\curveto(272.8410767,342.01363852)(272.77076427,342.29781792)(272.63014695,342.53219982)
\curveto(272.49537392,342.76656745)(272.26392884,342.88375484)(271.93581101,342.88376232)
\curveto(271.49635149,342.88375484)(271.09205501,342.78707525)(270.72292038,342.59372326)
\curveto(270.3537745,342.40035688)(270.0315092,342.14254464)(269.75612351,341.82028576)
\curveto(269.4807285,341.5038734)(269.22877563,341.12594409)(269.00026413,340.6864967)
\lineto(267.77858445,335.79098889)
\curveto(267.73756618,335.62692616)(267.64381628,335.4863013)(267.49733445,335.36911389)
\curveto(267.35670719,335.25192653)(267.19850422,335.19333284)(267.02272507,335.19333264)
\curveto(266.87623892,335.19333284)(266.75026248,335.24020779)(266.64479538,335.33395764)
\curveto(266.53932519,335.4277076)(266.48659087,335.55075436)(266.48659226,335.70309826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.20923325,335.70309826)
\curveto(339.20923186,335.77341038)(339.21509123,335.82614471)(339.22681138,335.86130139)
\lineto(340.57153794,341.23141857)
\curveto(340.65942572,341.56539678)(340.70337099,341.85836524)(340.70337388,342.11032482)
\curveto(340.70337099,342.62594259)(340.52758992,342.88375484)(340.17603013,342.88376232)
\curveto(339.80102814,342.88375484)(339.52270811,342.65816912)(339.34106919,342.20700451)
\curveto(339.15942722,341.76168565)(338.98364615,341.19625652)(338.81372544,340.51071545)
\curveto(338.81372444,340.47555412)(338.79614634,340.44625727)(338.76099106,340.42282482)
\curveto(338.72583391,340.40524169)(338.69360738,340.39645264)(338.66431138,340.39645764)
\lineto(338.45337388,340.39645764)
\curveto(338.41235766,340.39645264)(338.37720144,340.41696043)(338.34790513,340.45798107)
\curveto(338.31860775,340.50485096)(338.30395933,340.54586655)(338.30395981,340.58102795)
\curveto(338.43286545,341.10250662)(338.5559122,341.54488899)(338.67310044,341.90817639)
\curveto(338.79614634,342.27145076)(338.98364615,342.60250512)(339.23560044,342.90134045)
\curveto(339.49341126,343.20016077)(339.81274688,343.34957468)(340.19360825,343.34958264)
\curveto(340.6447773,343.34957468)(341.0432144,343.20602014)(341.38892075,342.91891857)
\curveto(341.73461996,342.63766133)(341.90747135,342.27731013)(341.90747544,341.83786389)
\curveto(342.26489287,342.30660698)(342.68383776,342.67574723)(343.16431138,342.94528576)
\curveto(343.6447743,343.21480919)(344.15453942,343.34957468)(344.69360825,343.34958264)
\curveto(345.12133532,343.34957468)(345.49047558,343.27633257)(345.80103013,343.12985607)
\curveto(346.11156871,342.98336411)(346.35180284,342.76070808)(346.52173325,342.46188732)
\curveto(346.69750562,342.1689118)(346.78539616,341.81734965)(346.78540513,341.40719982)
\curveto(346.78539616,340.9150068)(346.67406815,340.32028084)(346.45142075,339.62302014)
\curveto(346.23461546,338.92575098)(345.9621548,338.14645489)(345.63403794,337.28512951)
\curveto(345.46410842,336.89254989)(345.37914757,336.53219869)(345.37915513,336.20407482)
\curveto(345.37914757,335.8466525)(345.51684274,335.66794174)(345.79224106,335.66794201)
\curveto(346.26098262,335.66794174)(346.65063067,335.91989461)(346.96118638,336.42380139)
\curveto(347.27758317,336.9277061)(347.5002392,337.46676807)(347.62915513,338.04098889)
\curveto(347.65258279,338.11129867)(347.70238743,338.14645489)(347.77856919,338.14645764)
\lineto(347.98950669,338.14645764)
\curveto(348.03637147,338.14645489)(348.07445737,338.13180646)(348.1037645,338.10251232)
\curveto(348.13891043,338.07321277)(348.15648854,338.03512687)(348.15649888,337.98825451)
\curveto(348.15648854,337.97653318)(348.15062917,337.95895507)(348.13892075,337.93552014)
\curveto(347.9748481,337.25583078)(347.68773901,336.62887828)(347.27759263,336.05466076)
\curveto(346.8732867,335.48044193)(346.36645127,335.19333284)(345.75708481,335.19333264)
\curveto(345.3352023,335.19333284)(344.9748511,335.33688738)(344.67603013,335.6239967)
\curveto(344.37719544,335.91696493)(344.22778153,336.27145676)(344.22778794,336.68747326)
\curveto(344.22778153,336.910128)(344.27465648,337.14450276)(344.36841294,337.39059826)
\curveto(344.52074999,337.783174)(344.69360138,338.25192353)(344.88696763,338.79684826)
\curveto(345.08617911,339.34176619)(345.24731176,339.86325004)(345.37036606,340.36130139)
\curveto(345.49926463,340.8593428)(345.56371769,341.29879548)(345.56372544,341.67966076)
\curveto(345.56371769,342.01363852)(345.49340526,342.29781792)(345.35278794,342.53219982)
\curveto(345.21801492,342.76656745)(344.98656983,342.88375484)(344.658452,342.88376232)
\curveto(344.21899248,342.88375484)(343.81469601,342.78707525)(343.44556138,342.59372326)
\curveto(343.07641549,342.40035688)(342.75415019,342.14254464)(342.4787645,341.82028576)
\curveto(342.20336949,341.5038734)(341.95141662,341.12594409)(341.72290513,340.6864967)
\lineto(340.50122544,335.79098889)
\curveto(340.46020717,335.62692616)(340.36645727,335.4863013)(340.21997544,335.36911389)
\curveto(340.07934818,335.25192653)(339.92114521,335.19333284)(339.74536606,335.19333264)
\curveto(339.59887991,335.19333284)(339.47290347,335.24020779)(339.36743638,335.33395764)
\curveto(339.26196618,335.4277076)(339.20923186,335.55075436)(339.20923325,335.70309826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.81567856,338.72653576)
\lineto(348.81567856,339.8427467)
\lineto(353.57935044,339.8427467)
\lineto(353.57935044,338.72653576)
\lineto(348.81567856,338.72653576)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.52173325,335.39548107)
\lineto(355.52173325,335.87887951)
\curveto(355.52173235,335.90817587)(355.53345109,335.9404024)(355.5568895,335.9755592)
\lineto(358.35181138,339.0693092)
\curveto(358.77368223,339.52633632)(359.11645532,339.910125)(359.38013169,340.22067639)
\curveto(359.64379854,340.53121813)(359.90454047,340.88863964)(360.16235825,341.29294201)
\curveto(360.42016496,341.69723258)(360.62231319,342.10738842)(360.76880356,342.52341076)
\curveto(360.92114102,342.94527821)(360.99731282,343.39059027)(360.99731919,343.85934826)
\curveto(360.99731282,344.35152681)(360.90649259,344.82027634)(360.72485825,345.26559826)
\curveto(360.54321171,345.71675982)(360.27075104,346.07711102)(359.90747544,346.34665295)
\curveto(359.55004864,346.61617298)(359.11645532,346.75093847)(358.60669419,346.75094982)
\curveto(358.08520635,346.75093847)(357.61645682,346.5927355)(357.20044419,346.27634045)
\curveto(356.7844264,345.965783)(356.49145795,345.56148653)(356.32153794,345.06344982)
\curveto(356.36841119,345.07515889)(356.43286425,345.08101826)(356.51489731,345.08102795)
\curveto(356.7844264,345.08101826)(357.0129418,344.99019804)(357.20044419,344.80856701)
\curveto(357.39380079,344.62691716)(357.49048038,344.39254239)(357.49048325,344.10544201)
\curveto(357.49048038,343.83004295)(357.39380079,343.59566819)(357.20044419,343.40231701)
\curveto(357.0129418,343.21480919)(356.7844264,343.12105929)(356.51489731,343.12106701)
\curveto(356.2336457,343.12105929)(355.99634125,343.21773888)(355.80298325,343.41110607)
\curveto(355.61548226,343.61031661)(355.52173235,343.84176169)(355.52173325,344.10544201)
\curveto(355.52173235,344.55660473)(355.60669321,344.9784793)(355.77661606,345.37106701)
\curveto(355.94653662,345.76949414)(356.18970044,346.12105629)(356.50610825,346.42575451)
\curveto(356.82837167,346.73629005)(357.18872287,346.9735945)(357.58716294,347.13766857)
\curveto(357.99145645,347.30171917)(358.41919039,347.38375034)(358.87036606,347.38376232)
\curveto(359.55590801,347.38375034)(360.19457924,347.23726611)(360.78638169,346.9443092)
\curveto(361.37817181,346.65718856)(361.84692134,346.24703272)(362.19263169,345.71384045)
\curveto(362.5383269,345.18648691)(362.71117829,344.56832346)(362.71118638,343.85934826)
\curveto(362.71117829,343.33785594)(362.59692059,342.84273925)(362.36841294,342.3739967)
\curveto(362.1398898,341.90524019)(361.84692134,341.47750624)(361.48950669,341.09079357)
\curveto(361.13207831,340.70992888)(360.67504751,340.27633557)(360.11841294,339.79001232)
\curveto(359.56176738,339.30368029)(359.1955568,338.9784853)(359.01978013,338.81442639)
\lineto(356.98071763,336.85446545)
\lineto(358.71216294,336.85446545)
\curveto(359.56176738,336.85446399)(360.27075104,336.86032336)(360.83911606,336.87204357)
\curveto(361.41332802,336.88962021)(361.71801522,336.91305768)(361.75317856,336.94235607)
\curveto(361.89379629,337.09469813)(362.03735084,337.64840851)(362.18384263,338.60348889)
\lineto(362.71118638,338.60348889)
\lineto(362.20142075,335.39548107)
\lineto(355.52173325,335.39548107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.507592,265.39607854)
\lineto(490.507592,305.39607854)
\lineto(490.507592,305.39607854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(470.507592,285.39607854)
\lineto(510.507592,285.39607854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(530.507592,305.39569593)
\curveto(530.507592,294.35000114)(521.55328732,285.39569622)(510.50759254,285.39569593)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.507592,265.39597854)
\lineto(450.507592,305.39597854)
\lineto(450.507592,305.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(430.507592,285.39597854)
\lineto(470.507592,285.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.507592,285.39570593)
\curveto(485.507592,282.63428218)(487.74616825,280.39570593)(490.507592,280.39570593)
\curveto(493.26901575,280.39570593)(495.507592,282.63428218)(495.507592,285.39570593)
\curveto(495.507592,288.15712968)(493.26901575,290.39570593)(490.507592,290.39570593)
\curveto(487.74616825,290.39570593)(485.507592,288.15712968)(485.507592,285.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.507592,285.39570593)
\curveto(445.507592,282.63428218)(447.74616825,280.39570593)(450.507592,280.39570593)
\curveto(453.26901575,280.39570593)(455.507592,282.63428218)(455.507592,285.39570593)
\curveto(455.507592,288.15712968)(453.26901575,290.39570593)(450.507592,290.39570593)
\curveto(447.74616825,290.39570593)(445.507592,288.15712968)(445.507592,285.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(530.507592,305.39577854)
\lineto(530.507592,325.39577854)
\lineto(530.507592,325.39577854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.507592,305.39567854)
\lineto(490.507592,325.39567854)
\lineto(490.507592,325.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.507592,305.39567854)
\lineto(450.507592,325.39567854)
\lineto(450.507592,325.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.507592,265.39597854)
\lineto(410.507592,305.39597854)
\lineto(410.507592,305.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.507592,285.39597854)
\lineto(430.507592,285.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.507592,285.39570593)
\curveto(405.507592,282.63428218)(407.74616825,280.39570593)(410.507592,280.39570593)
\curveto(413.26901575,280.39570593)(415.507592,282.63428218)(415.507592,285.39570593)
\curveto(415.507592,288.15712968)(413.26901575,290.39570593)(410.507592,290.39570593)
\curveto(407.74616825,290.39570593)(405.507592,288.15712968)(405.507592,285.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.507592,305.39567854)
\lineto(410.507592,325.39567854)
\lineto(410.507592,325.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.507592,225.39597854)
\lineto(450.507592,265.39597854)
\lineto(450.507592,265.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(430.507592,245.39597854)
\lineto(470.507592,245.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.507592,245.39570593)
\curveto(445.507592,242.63428218)(447.74616825,240.39570593)(450.507592,240.39570593)
\curveto(453.26901575,240.39570593)(455.507592,242.63428218)(455.507592,245.39570593)
\curveto(455.507592,248.15712968)(453.26901575,250.39570593)(450.507592,250.39570593)
\curveto(447.74616825,250.39570593)(445.507592,248.15712968)(445.507592,245.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.507592,225.39597854)
\lineto(410.507592,265.39597854)
\lineto(410.507592,265.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.507592,245.39597854)
\lineto(430.507592,245.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.507592,245.39570593)
\curveto(405.507592,242.63428218)(407.74616825,240.39570593)(410.507592,240.39570593)
\curveto(413.26901575,240.39570593)(415.507592,242.63428218)(415.507592,245.39570593)
\curveto(415.507592,248.15712968)(413.26901575,250.39570593)(410.507592,250.39570593)
\curveto(407.74616825,250.39570593)(405.507592,248.15712968)(405.507592,245.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.507592,265.39570093)
\curveto(490.507592,254.35000614)(481.55328732,245.39570122)(470.50759254,245.39570093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.507592,185.39597854)
\lineto(410.507592,225.39597854)
\lineto(410.507592,225.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.507592,205.39597854)
\lineto(430.507592,205.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.507592,205.39570593)
\curveto(405.507592,202.63428218)(407.74616825,200.39570593)(410.507592,200.39570593)
\curveto(413.26901575,200.39570593)(415.507592,202.63428218)(415.507592,205.39570593)
\curveto(415.507592,208.15712968)(413.26901575,210.39570593)(410.507592,210.39570593)
\curveto(407.74616825,210.39570593)(405.507592,208.15712968)(405.507592,205.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.507592,225.39570093)
\curveto(450.507592,214.35000614)(441.55328732,205.39570122)(430.50759254,205.39570093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.507592,265.39597854)
\lineto(270.507592,305.39597854)
\lineto(270.507592,305.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.507592,285.39597854)
\lineto(290.507592,285.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.507592,265.39597854)
\lineto(310.507592,305.39597854)
\lineto(310.507592,305.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.507592,285.39597854)
\lineto(330.507592,285.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.507592,285.39570593)
\curveto(305.507592,282.63428218)(307.74616825,280.39570593)(310.507592,280.39570593)
\curveto(313.26901575,280.39570593)(315.507592,282.63428218)(315.507592,285.39570593)
\curveto(315.507592,288.15712968)(313.26901575,290.39570593)(310.507592,290.39570593)
\curveto(307.74616825,290.39570593)(305.507592,288.15712968)(305.507592,285.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.507592,285.39570593)
\curveto(265.507592,282.63428218)(267.74616825,280.39570593)(270.507592,280.39570593)
\curveto(273.26901575,280.39570593)(275.507592,282.63428218)(275.507592,285.39570593)
\curveto(275.507592,288.15712968)(273.26901575,290.39570593)(270.507592,290.39570593)
\curveto(267.74616825,290.39570593)(265.507592,288.15712968)(265.507592,285.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.507592,325.39537854)
\lineto(270.507592,305.39537854)
\lineto(270.507592,305.39537854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.507592,305.39567854)
\lineto(310.507592,325.39567854)
\lineto(310.507592,325.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.507592,265.39597854)
\lineto(350.507592,305.39597854)
\lineto(350.507592,305.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.507592,285.39597854)
\lineto(370.507592,285.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.507592,285.39570593)
\curveto(345.507592,282.63428218)(347.74616825,280.39570593)(350.507592,280.39570593)
\curveto(353.26901575,280.39570593)(355.507592,282.63428218)(355.507592,285.39570593)
\curveto(355.507592,288.15712968)(353.26901575,290.39570593)(350.507592,290.39570593)
\curveto(347.74616825,290.39570593)(345.507592,288.15712968)(345.507592,285.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.507592,305.39567854)
\lineto(350.507592,325.39567854)
\lineto(350.507592,325.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.507592,225.39597854)
\lineto(270.507592,265.39597854)
\lineto(270.507592,265.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.507592,245.39597854)
\lineto(290.507592,245.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.507592,225.39597854)
\lineto(310.507592,265.39597854)
\lineto(310.507592,265.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.507592,245.39597854)
\lineto(330.507592,245.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.507592,245.39570593)
\curveto(305.507592,242.63428218)(307.74616825,240.39570593)(310.507592,240.39570593)
\curveto(313.26901575,240.39570593)(315.507592,242.63428218)(315.507592,245.39570593)
\curveto(315.507592,248.15712968)(313.26901575,250.39570593)(310.507592,250.39570593)
\curveto(307.74616825,250.39570593)(305.507592,248.15712968)(305.507592,245.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.507592,245.39570593)
\curveto(265.507592,242.63428218)(267.74616825,240.39570593)(270.507592,240.39570593)
\curveto(273.26901575,240.39570593)(275.507592,242.63428218)(275.507592,245.39570593)
\curveto(275.507592,248.15712968)(273.26901575,250.39570593)(270.507592,250.39570593)
\curveto(267.74616825,250.39570593)(265.507592,248.15712968)(265.507592,245.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.507592,225.39597854)
\lineto(350.507592,265.39597854)
\lineto(350.507592,265.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.507592,245.39597854)
\lineto(370.507592,245.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.507592,245.39570593)
\curveto(345.507592,242.63428218)(347.74616825,240.39570593)(350.507592,240.39570593)
\curveto(353.26901575,240.39570593)(355.507592,242.63428218)(355.507592,245.39570593)
\curveto(355.507592,248.15712968)(353.26901575,250.39570593)(350.507592,250.39570593)
\curveto(347.74616825,250.39570593)(345.507592,248.15712968)(345.507592,245.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.507592,185.39597854)
\lineto(270.507592,225.39597854)
\lineto(270.507592,225.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.507592,205.39597854)
\lineto(290.507592,205.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.507592,185.39617854)
\lineto(310.507592,225.39617854)
\lineto(310.507592,225.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.507592,205.39597854)
\lineto(330.507592,205.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.507592,205.39570593)
\curveto(305.507592,202.63428218)(307.74616825,200.39570593)(310.507592,200.39570593)
\curveto(313.26901575,200.39570593)(315.507592,202.63428218)(315.507592,205.39570593)
\curveto(315.507592,208.15712968)(313.26901575,210.39570593)(310.507592,210.39570593)
\curveto(307.74616825,210.39570593)(305.507592,208.15712968)(305.507592,205.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.507592,205.39570593)
\curveto(265.507592,202.63428218)(267.74616825,200.39570593)(270.507592,200.39570593)
\curveto(273.26901575,200.39570593)(275.507592,202.63428218)(275.507592,205.39570593)
\curveto(275.507592,208.15712968)(273.26901575,210.39570593)(270.507592,210.39570593)
\curveto(267.74616825,210.39570593)(265.507592,208.15712968)(265.507592,205.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.507592,185.39617854)
\lineto(350.507592,225.39617854)
\lineto(350.507592,225.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.507592,205.39597854)
\lineto(370.507592,205.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.507592,205.39570593)
\curveto(345.507592,202.63428218)(347.74616825,200.39570593)(350.507592,200.39570593)
\curveto(353.26901575,200.39570593)(355.507592,202.63428218)(355.507592,205.39570593)
\curveto(355.507592,208.15712968)(353.26901575,210.39570593)(350.507592,210.39570593)
\curveto(347.74616825,210.39570593)(345.507592,208.15712968)(345.507592,205.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.507592,205.39567854)
\lineto(250.507592,205.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.507592,245.39567854)
\lineto(250.507592,245.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.507592,285.39567854)
\lineto(250.507592,285.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.507592,205.39567854)
\lineto(210.507592,205.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.507589,205.39567854)
\lineto(170.507592,205.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.507592,245.39567854)
\lineto(210.507592,245.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.507592,285.39567854)
\lineto(210.507592,285.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.507589,285.39567854)
\lineto(170.507592,285.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.507589,245.39567854)
\lineto(170.507592,245.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.507589,245.39567854)
\lineto(110.507589,245.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.507589,285.39567854)
\lineto(110.507589,285.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.50758891,285.39567854)
\lineto(70.507589,285.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.507592,185.39567116)
\curveto(90.507592,196.44136595)(99.46189668,205.39567087)(110.50759146,205.39567116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.507592,225.39566116)
\curveto(50.507592,236.44135595)(59.46189668,245.39566087)(70.50759146,245.39566116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.507592,265.39566116)
\curveto(10.507592,276.44135595)(19.46189668,285.39566087)(30.50759146,285.39566116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.507589,145.39567854)
\lineto(90.507589,185.39567854)
\lineto(90.507589,185.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.507589,185.39567854)
\lineto(50.507589,225.39567854)
\lineto(50.507589,225.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.507589,225.39567854)
\lineto(10.507589,265.39567854)
\lineto(10.507589,265.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.507589,105.39567854)
\lineto(90.507589,145.39567854)
\lineto(90.507589,145.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.507589,65.39567854)
\lineto(90.507589,105.39567854)
\lineto(90.507589,105.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.507589,145.39567854)
\lineto(50.507589,185.39567854)
\lineto(50.507589,185.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.507589,185.39567854)
\lineto(10.507589,225.39567854)
\lineto(10.507589,225.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.507589,145.39567854)
\lineto(10.507589,185.39567854)
\lineto(10.507589,185.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.507589,105.39567854)
\lineto(50.507589,145.39567854)
\lineto(50.507589,145.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.507589,65.39567854)
\lineto(50.507589,105.39567854)
\lineto(50.507589,105.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.507589,105.39567854)
\lineto(10.507589,145.39567854)
\lineto(10.507589,145.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.507589,65.39567854)
\lineto(10.507589,105.39567854)
\lineto(10.507589,105.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.507589,25.39567854)
\lineto(90.507589,65.39567854)
\lineto(90.507589,65.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.507589,25.39567854)
\lineto(50.507589,65.39567854)
\lineto(50.507589,65.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.507589,25.39567854)
\lineto(10.507589,65.39567854)
\lineto(10.507589,65.39567854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.507589,45.39567854)
\lineto(100.507589,45.39567854)
\lineto(90.507589,35.39567854)
\lineto(80.507589,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.507589,45.39567854)
\lineto(100.507589,45.39567854)
\lineto(90.507589,35.39567854)
\lineto(80.507589,45.39567854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.5075889,45.39567854)
\lineto(60.507589,45.39567854)
\lineto(50.507589,35.39567854)
\lineto(40.5075889,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5075889,45.39567854)
\lineto(60.507589,45.39567854)
\lineto(50.507589,35.39567854)
\lineto(40.5075889,45.39567854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.507589,45.39567854)
\lineto(20.507589,45.39567854)
\lineto(10.507589,35.39567854)
\lineto(0.507589,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.507589,45.39567854)
\lineto(20.507589,45.39567854)
\lineto(10.507589,35.39567854)
\lineto(0.507589,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.507589,205.39567854)
\lineto(110.507589,205.39567854)
\lineto(110.507589,205.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.507589,245.39567854)
\lineto(110.507589,245.39567854)
\lineto(110.507589,245.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.507589,285.39567854)
\lineto(110.507589,285.39567854)
\lineto(110.507589,285.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.507592,25.39567854)
\lineto(230.507592,45.39567854)
\lineto(230.507592,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.507592,45.39577116)
\curveto(230.507592,56.44146595)(239.46189668,65.39577087)(250.50759146,65.39577116)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.507592,45.39567854)
\lineto(240.507592,45.39567854)
\lineto(230.507592,35.39567854)
\lineto(220.507592,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.507592,45.39567854)
\lineto(240.507592,45.39567854)
\lineto(230.507592,35.39567854)
\lineto(220.507592,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.507592,125.39617854)
\lineto(350.507592,165.39617854)
\lineto(350.507592,165.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.507592,145.39607854)
\lineto(370.507592,145.39607854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.507592,125.39617854)
\lineto(310.507592,165.39617854)
\lineto(310.507592,165.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.507592,145.39597854)
\lineto(330.507592,145.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.507592,145.39570593)
\curveto(345.507592,142.63428218)(347.74616825,140.39570593)(350.507592,140.39570593)
\curveto(353.26901575,140.39570593)(355.507592,142.63428218)(355.507592,145.39570593)
\curveto(355.507592,148.15712968)(353.26901575,150.39570593)(350.507592,150.39570593)
\curveto(347.74616825,150.39570593)(345.507592,148.15712968)(345.507592,145.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.507592,145.39570593)
\curveto(305.507592,142.63428218)(307.74616825,140.39570593)(310.507592,140.39570593)
\curveto(313.26901575,140.39570593)(315.507592,142.63428218)(315.507592,145.39570593)
\curveto(315.507592,148.15712968)(313.26901575,150.39570593)(310.507592,150.39570593)
\curveto(307.74616825,150.39570593)(305.507592,148.15712968)(305.507592,145.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.507592,125.39597854)
\lineto(270.507592,165.39597854)
\lineto(270.507592,165.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.507592,145.39597854)
\lineto(290.507592,145.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.507592,145.39570593)
\curveto(265.507592,142.63428218)(267.74616825,140.39570593)(270.507592,140.39570593)
\curveto(273.26901575,140.39570593)(275.507592,142.63428218)(275.507592,145.39570593)
\curveto(275.507592,148.15712968)(273.26901575,150.39570593)(270.507592,150.39570593)
\curveto(267.74616825,150.39570593)(265.507592,148.15712968)(265.507592,145.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.507592,85.39597854)
\lineto(310.507592,125.39597854)
\lineto(310.507592,125.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.507592,105.39597854)
\lineto(330.507592,105.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.507592,105.39570593)
\curveto(305.507592,102.63428218)(307.74616825,100.39570593)(310.507592,100.39570593)
\curveto(313.26901575,100.39570593)(315.507592,102.63428218)(315.507592,105.39570593)
\curveto(315.507592,108.15712968)(313.26901575,110.39570593)(310.507592,110.39570593)
\curveto(307.74616825,110.39570593)(305.507592,108.15712968)(305.507592,105.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.507592,85.39597854)
\lineto(270.507592,125.39597854)
\lineto(270.507592,125.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.507592,105.39597854)
\lineto(290.507592,105.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.507592,105.39570593)
\curveto(265.507592,102.63428218)(267.74616825,100.39570593)(270.507592,100.39570593)
\curveto(273.26901575,100.39570593)(275.507592,102.63428218)(275.507592,105.39570593)
\curveto(275.507592,108.15712968)(273.26901575,110.39570593)(270.507592,110.39570593)
\curveto(267.74616825,110.39570593)(265.507592,108.15712968)(265.507592,105.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.507592,125.39570093)
\curveto(350.507592,114.35000614)(341.55328732,105.39570122)(330.50759254,105.39570093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.507592,45.39597854)
\lineto(270.507592,85.39597854)
\lineto(270.507592,85.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.507592,65.39597854)
\lineto(290.507592,65.39597854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.507592,65.39570593)
\curveto(265.507592,62.63428218)(267.74616825,60.39570593)(270.507592,60.39570593)
\curveto(273.26901575,60.39570593)(275.507592,62.63428218)(275.507592,65.39570593)
\curveto(275.507592,68.15712968)(273.26901575,70.39570593)(270.507592,70.39570593)
\curveto(267.74616825,70.39570593)(265.507592,68.15712968)(265.507592,65.39570593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.507589,85.39570093)
\curveto(310.507589,74.35000614)(301.55328432,65.39570122)(290.50758954,65.39570093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.507592,105.39567854)
\lineto(250.507592,105.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.507592,145.39567854)
\lineto(250.507592,145.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.507592,145.39567854)
\lineto(210.507592,145.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.507592,85.39567116)
\curveto(190.507592,96.44136595)(199.46189668,105.39567087)(210.50759146,105.39567116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.507592,125.39567116)
\curveto(150.507592,136.44136595)(159.46189668,145.39567087)(170.50759146,145.39567116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.507592,45.39567854)
\lineto(190.507592,85.39567854)
\lineto(190.507592,85.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.507592,85.39567854)
\lineto(150.507592,125.39567854)
\lineto(150.507592,125.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.507592,45.39567854)
\lineto(150.507592,85.39567854)
\lineto(150.507592,85.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.507592,25.39567854)
\lineto(190.507592,45.39567854)
\lineto(190.507592,45.39567854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.507592,45.39567854)
\lineto(200.507592,45.39567854)
\lineto(190.507592,35.39567854)
\lineto(180.507592,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.507592,45.39567854)
\lineto(200.507592,45.39567854)
\lineto(190.507592,35.39567854)
\lineto(180.507592,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.507592,25.39567854)
\lineto(150.507592,45.39567854)
\lineto(150.507592,45.39567854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.507592,45.39567854)
\lineto(160.507592,45.39567854)
\lineto(150.507592,35.39567854)
\lineto(140.507592,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.507592,45.39567854)
\lineto(160.507592,45.39567854)
\lineto(150.507592,35.39567854)
\lineto(140.507592,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.507592,25.39567854)
\lineto(270.507592,45.39567854)
\lineto(270.507592,45.39567854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.52661606,245.39157482)
\curveto(374.52661455,245.12204484)(374.62622383,244.89059976)(374.82544419,244.69723889)
\curveto(375.02466093,244.50388139)(375.25610601,244.4072018)(375.51978013,244.40719982)
\curveto(375.68383996,244.4072018)(375.84497261,244.45114707)(376.00317856,244.53903576)
\curveto(376.16137854,244.62692814)(376.28442529,244.7499749)(376.37231919,244.90817639)
\curveto(376.46020637,245.06638083)(376.50415164,245.22751348)(376.50415513,245.39157482)
\curveto(376.50415164,245.65524743)(376.40747204,245.88669251)(376.21411606,246.08591076)
\curveto(376.02075368,246.28512961)(375.7893086,246.38473889)(375.51978013,246.38473889)
\curveto(375.25610601,246.38473889)(375.02466093,246.28512961)(374.82544419,246.08591076)
\curveto(374.62622383,245.88669251)(374.52661455,245.65524743)(374.52661606,245.39157482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.51880356,245.39157482)
\curveto(379.51880205,245.12204484)(379.61841133,244.89059976)(379.81763169,244.69723889)
\curveto(380.01684843,244.50388139)(380.24829351,244.4072018)(380.51196763,244.40719982)
\curveto(380.67602746,244.4072018)(380.83716011,244.45114707)(380.99536606,244.53903576)
\curveto(381.15356604,244.62692814)(381.27661279,244.7499749)(381.36450669,244.90817639)
\curveto(381.45239387,245.06638083)(381.49633914,245.22751348)(381.49634263,245.39157482)
\curveto(381.49633914,245.65524743)(381.39965954,245.88669251)(381.20630356,246.08591076)
\curveto(381.01294118,246.28512961)(380.7814961,246.38473889)(380.51196763,246.38473889)
\curveto(380.24829351,246.38473889)(380.01684843,246.28512961)(379.81763169,246.08591076)
\curveto(379.61841133,245.88669251)(379.51880205,245.65524743)(379.51880356,245.39157482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.51099106,245.39157482)
\curveto(384.51098955,245.12204484)(384.61059883,244.89059976)(384.80981919,244.69723889)
\curveto(385.00903593,244.50388139)(385.24048101,244.4072018)(385.50415513,244.40719982)
\curveto(385.66821496,244.4072018)(385.82934761,244.45114707)(385.98755356,244.53903576)
\curveto(386.14575354,244.62692814)(386.26880029,244.7499749)(386.35669419,244.90817639)
\curveto(386.44458137,245.06638083)(386.48852664,245.22751348)(386.48853013,245.39157482)
\curveto(386.48852664,245.65524743)(386.39184704,245.88669251)(386.19849106,246.08591076)
\curveto(386.00512868,246.28512961)(385.7736836,246.38473889)(385.50415513,246.38473889)
\curveto(385.24048101,246.38473889)(385.00903593,246.28512961)(384.80981919,246.08591076)
\curveto(384.61059883,245.88669251)(384.51098955,245.65524743)(384.51099106,245.39157482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.51196763,169.41501232)
\curveto(310.78149761,169.41501081)(311.01294269,169.51462009)(311.20630356,169.71384045)
\curveto(311.39966106,169.91305719)(311.49634065,170.14450227)(311.49634263,170.40817639)
\curveto(311.49634065,170.57223622)(311.45239538,170.73336887)(311.36450669,170.89157482)
\curveto(311.2766143,171.0497748)(311.15356755,171.17282155)(310.99536606,171.26071545)
\curveto(310.83716162,171.34860263)(310.67602897,171.3925479)(310.51196763,171.39255139)
\curveto(310.24829502,171.3925479)(310.01684994,171.29586831)(309.81763169,171.10251232)
\curveto(309.61841284,170.90914994)(309.51880356,170.67770486)(309.51880356,170.40817639)
\curveto(309.51880356,170.14450227)(309.61841284,169.91305719)(309.81763169,169.71384045)
\curveto(310.01684994,169.51462009)(310.24829502,169.41501081)(310.51196763,169.41501232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.51196763,174.40719982)
\curveto(310.78149761,174.40719831)(311.01294269,174.50680759)(311.20630356,174.70602795)
\curveto(311.39966106,174.90524469)(311.49634065,175.13668977)(311.49634263,175.40036389)
\curveto(311.49634065,175.56442372)(311.45239538,175.72555637)(311.36450669,175.88376232)
\curveto(311.2766143,176.0419623)(311.15356755,176.16500905)(310.99536606,176.25290295)
\curveto(310.83716162,176.34079013)(310.67602897,176.3847354)(310.51196763,176.38473889)
\curveto(310.24829502,176.3847354)(310.01684994,176.28805581)(309.81763169,176.09469982)
\curveto(309.61841284,175.90133744)(309.51880356,175.66989236)(309.51880356,175.40036389)
\curveto(309.51880356,175.13668977)(309.61841284,174.90524469)(309.81763169,174.70602795)
\curveto(310.01684994,174.50680759)(310.24829502,174.40719831)(310.51196763,174.40719982)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.51196763,179.39938732)
\curveto(310.78149761,179.39938581)(311.01294269,179.49899509)(311.20630356,179.69821545)
\curveto(311.39966106,179.89743219)(311.49634065,180.12887727)(311.49634263,180.39255139)
\curveto(311.49634065,180.55661122)(311.45239538,180.71774387)(311.36450669,180.87594982)
\curveto(311.2766143,181.0341498)(311.15356755,181.15719655)(310.99536606,181.24509045)
\curveto(310.83716162,181.33297763)(310.67602897,181.3769229)(310.51196763,181.37692639)
\curveto(310.24829502,181.3769229)(310.01684994,181.28024331)(309.81763169,181.08688732)
\curveto(309.61841284,180.89352494)(309.51880356,180.66207986)(309.51880356,180.39255139)
\curveto(309.51880356,180.12887727)(309.61841284,179.89743219)(309.81763169,179.69821545)
\curveto(310.01684994,179.49899509)(310.24829502,179.39938581)(310.51196763,179.39938732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.28171552,171.16428926)
\curveto(376.47230093,170.97370171)(376.70639171,170.88047972)(376.98398856,170.88462301)
\curveto(377.26158047,170.88876612)(377.49359965,170.98405971)(377.6800468,171.17050407)
\curveto(377.79605322,171.28651328)(377.87891721,171.43152527)(377.92863903,171.60554047)
\curveto(377.97835401,171.77955404)(377.97835401,171.95356843)(377.92863903,172.12758414)
\curveto(377.87891721,172.3015972)(377.79605322,172.44660919)(377.6800468,172.56262054)
\curveto(377.49359965,172.74906276)(377.26158047,172.84435635)(376.98398856,172.8485016)
\curveto(376.70639171,172.85264275)(376.47230093,172.75942076)(376.28171552,172.56883535)
\curveto(376.09526977,172.38238959)(376.00204777,172.14829881)(376.00204927,171.8665623)
\curveto(376.00204777,171.58482366)(376.09526977,171.35073288)(376.28171552,171.16428926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.81172515,174.69429889)
\curveto(380.00231056,174.50371134)(380.23640134,174.41048935)(380.51399819,174.41463263)
\curveto(380.7915901,174.41877575)(381.02360928,174.51406934)(381.21005643,174.7005137)
\curveto(381.32606285,174.81652291)(381.40892684,174.9615349)(381.45864866,175.13555009)
\curveto(381.50836363,175.30956367)(381.50836363,175.48357806)(381.45864866,175.65759377)
\curveto(381.40892684,175.83160683)(381.32606285,175.97661881)(381.21005643,176.09263017)
\curveto(381.02360928,176.27907239)(380.7915901,176.37436598)(380.51399819,176.37851123)
\curveto(380.23640134,176.38265238)(380.00231056,176.28943039)(379.81172515,176.09884497)
\curveto(379.6252794,175.91239922)(379.5320574,175.67830844)(379.53205889,175.39657193)
\curveto(379.5320574,175.11483329)(379.6252794,174.88074251)(379.81172515,174.69429889)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.34173478,178.22430852)
\curveto(383.53232019,178.03372097)(383.76641097,177.94049898)(384.04400782,177.94464226)
\curveto(384.32159972,177.94878538)(384.5536189,178.04407897)(384.74006606,178.23052332)
\curveto(384.85607248,178.34653254)(384.93893647,178.49154453)(384.98865828,178.66555972)
\curveto(385.03837326,178.8395733)(385.03837326,179.01358768)(384.98865828,179.1876034)
\curveto(384.93893647,179.36161645)(384.85607248,179.50662844)(384.74006606,179.6226398)
\curveto(384.5536189,179.80908202)(384.32159972,179.90437561)(384.04400782,179.90852086)
\curveto(383.76641097,179.91266201)(383.53232019,179.81944002)(383.34173478,179.6288546)
\curveto(383.15528902,179.44240885)(383.06206703,179.20831807)(383.06206852,178.92658156)
\curveto(383.06206703,178.64484292)(383.15528902,178.41075214)(383.34173478,178.22430852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.27563607,169.62195468)
\curveto(126.08504852,169.43136926)(125.99182653,169.19727848)(125.99596981,168.91968164)
\curveto(126.00011293,168.64208973)(126.09540652,168.41007055)(126.28185088,168.2236234)
\curveto(126.39786009,168.10761698)(126.54287208,168.02475299)(126.71688727,167.97503117)
\curveto(126.89090085,167.92531619)(127.06491524,167.92531619)(127.23893095,167.97503117)
\curveto(127.41294401,168.02475299)(127.55795599,168.10761698)(127.67396735,168.2236234)
\curveto(127.86040957,168.41007055)(127.95570316,168.64208973)(127.95984841,168.91968164)
\curveto(127.96398956,169.19727848)(127.87076757,169.43136926)(127.68018215,169.62195468)
\curveto(127.4937364,169.80840043)(127.25964562,169.90162242)(126.97790911,169.90162093)
\curveto(126.69617047,169.90162242)(126.46207969,169.80840043)(126.27563607,169.62195468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.8056457,166.09194505)
\curveto(129.61505815,165.90135964)(129.52183616,165.66726886)(129.52597944,165.38967201)
\curveto(129.53012256,165.1120801)(129.62541615,164.88006092)(129.8118605,164.69361377)
\curveto(129.92786972,164.57760735)(130.07288171,164.49474336)(130.2468969,164.44502154)
\curveto(130.42091048,164.39530657)(130.59492486,164.39530657)(130.76894058,164.44502154)
\curveto(130.94295363,164.49474336)(131.08796562,164.57760735)(131.20397698,164.69361377)
\curveto(131.3904192,164.88006092)(131.48571279,165.1120801)(131.48985804,165.38967201)
\curveto(131.49399919,165.66726886)(131.4007772,165.90135964)(131.21019178,166.09194505)
\curveto(131.02374603,166.2783908)(130.78965525,166.3716128)(130.50791874,166.3716113)
\curveto(130.2261801,166.3716128)(129.99208932,166.2783908)(129.8056457,166.09194505)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.33565533,162.56193542)
\curveto(133.14506778,162.37135001)(133.05184578,162.13725923)(133.05598907,161.85966238)
\curveto(133.06013218,161.58207048)(133.15542578,161.3500513)(133.34187013,161.16360414)
\curveto(133.45787935,161.04759772)(133.60289134,160.96473373)(133.77690653,160.91501191)
\curveto(133.95092011,160.86529694)(134.12493449,160.86529694)(134.29895021,160.91501191)
\curveto(134.47296326,160.96473373)(134.61797525,161.04759772)(134.73398661,161.16360414)
\curveto(134.92042882,161.3500513)(135.01572242,161.58207048)(135.01986767,161.85966238)
\curveto(135.02400882,162.13725923)(134.93078682,162.37135001)(134.74020141,162.56193542)
\curveto(134.55375566,162.74838118)(134.31966488,162.84160317)(134.03792837,162.84160168)
\curveto(133.75618972,162.84160317)(133.52209894,162.74838118)(133.33565533,162.56193542)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.52662369,40.39990612)
\curveto(114.52662218,40.66943611)(114.62623146,40.90088119)(114.82545182,41.09424206)
\curveto(115.02466856,41.28759955)(115.25611364,41.38427915)(115.51978775,41.38428112)
\curveto(115.68384759,41.38427915)(115.84498024,41.34033388)(116.00318619,41.25244519)
\curveto(116.16138617,41.1645528)(116.28443292,41.04150605)(116.37232682,40.88330456)
\curveto(116.460214,40.72510012)(116.50415927,40.56396747)(116.50416275,40.39990612)
\curveto(116.50415927,40.13623352)(116.40747967,39.90478844)(116.21412369,39.70557019)
\curveto(116.02076131,39.50635134)(115.78931623,39.40674206)(115.51978775,39.40674206)
\curveto(115.25611364,39.40674206)(115.02466856,39.50635134)(114.82545182,39.70557019)
\curveto(114.62623146,39.90478844)(114.52662218,40.13623352)(114.52662369,40.39990612)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.51881119,40.39990612)
\curveto(119.51880968,40.66943611)(119.61841896,40.90088119)(119.81763932,41.09424206)
\curveto(120.01685606,41.28759955)(120.24830114,41.38427915)(120.51197525,41.38428112)
\curveto(120.67603509,41.38427915)(120.83716774,41.34033388)(120.99537369,41.25244519)
\curveto(121.15357367,41.1645528)(121.27662042,41.04150605)(121.36451432,40.88330456)
\curveto(121.4524015,40.72510012)(121.49634677,40.56396747)(121.49635025,40.39990612)
\curveto(121.49634677,40.13623352)(121.39966717,39.90478844)(121.20631119,39.70557019)
\curveto(121.01294881,39.50635134)(120.78150373,39.40674206)(120.51197525,39.40674206)
\curveto(120.24830114,39.40674206)(120.01685606,39.50635134)(119.81763932,39.70557019)
\curveto(119.61841896,39.90478844)(119.51880968,40.13623352)(119.51881119,40.39990612)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.51099869,40.39990612)
\curveto(124.51099718,40.66943611)(124.61060646,40.90088119)(124.80982682,41.09424206)
\curveto(125.00904356,41.28759955)(125.24048864,41.38427915)(125.50416275,41.38428112)
\curveto(125.66822259,41.38427915)(125.82935524,41.34033388)(125.98756119,41.25244519)
\curveto(126.14576117,41.1645528)(126.26880792,41.04150605)(126.35670182,40.88330456)
\curveto(126.444589,40.72510012)(126.48853427,40.56396747)(126.48853775,40.39990612)
\curveto(126.48853427,40.13623352)(126.39185467,39.90478844)(126.19849869,39.70557019)
\curveto(126.00513631,39.50635134)(125.77369123,39.40674206)(125.50416275,39.40674206)
\curveto(125.24048864,39.40674206)(125.00904356,39.50635134)(124.80982682,39.70557019)
\curveto(124.61060646,39.90478844)(124.51099718,40.13623352)(124.51099869,40.39990612)
}
}
\end{pspicture}


==> diagrams/define-big-f.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-163.7](535.02368164,347.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.61621512,0.39550744)
\lineto(261.61621512,1.02831994)
\curveto(263.11621195,1.02831931)(263.8662112,1.21874881)(263.86621512,1.599609)
\lineto(263.86621512,11.04785119)
\curveto(263.24511807,10.74901271)(262.4599626,10.5995988)(261.51074637,10.599609)
\lineto(261.51074637,11.2324215)
\curveto(262.98144646,11.23241067)(264.09179691,11.61619935)(264.84180106,12.38378869)
\lineto(265.09668387,12.38378869)
\curveto(265.1376943,12.3837767)(265.1757802,12.3661986)(265.21094168,12.33105432)
\curveto(265.251952,12.30174554)(265.27245979,12.26658932)(265.27246512,12.22558557)
\lineto(265.27246512,1.599609)
\curveto(265.27245979,1.21874881)(266.02245904,1.02831931)(267.52246512,1.02831994)
\lineto(267.52246512,0.39550744)
\lineto(261.61621512,0.39550744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.92186392,0.39550744)
\lineto(300.92186392,0.87890588)
\curveto(300.92186303,0.90820224)(300.93358176,0.94042877)(300.95702017,0.97558557)
\lineto(303.75194205,4.06933557)
\curveto(304.1738129,4.52636269)(304.51658599,4.91015136)(304.78026236,5.22070275)
\curveto(305.04392922,5.53124449)(305.30467114,5.88866601)(305.56248892,6.29296838)
\curveto(305.82029563,6.69725895)(306.02244386,7.10741479)(306.16893423,7.52343713)
\curveto(306.32127169,7.94530458)(306.39744349,8.39061663)(306.39744986,8.85937463)
\curveto(306.39744349,9.35155317)(306.30662327,9.8203027)(306.12498892,10.26562463)
\curveto(305.94334238,10.71678618)(305.67088171,11.07713738)(305.30760611,11.34667932)
\curveto(304.95017931,11.61619935)(304.51658599,11.75096484)(304.00682486,11.75097619)
\curveto(303.48533702,11.75096484)(303.01658749,11.59276187)(302.60057486,11.27636682)
\curveto(302.18455708,10.96580937)(301.89158862,10.5615129)(301.72166861,10.06347619)
\curveto(301.76854187,10.07518526)(301.83299493,10.08104463)(301.91502798,10.08105432)
\curveto(302.18455708,10.08104463)(302.41307247,9.99022441)(302.60057486,9.80859338)
\curveto(302.79393147,9.62694352)(302.89061106,9.39256876)(302.89061392,9.10546838)
\curveto(302.89061106,8.83006932)(302.79393147,8.59569455)(302.60057486,8.40234338)
\curveto(302.41307247,8.21483556)(302.18455708,8.12108565)(301.91502798,8.12109338)
\curveto(301.63377638,8.12108565)(301.39647193,8.21776524)(301.20311392,8.41113244)
\curveto(301.01561293,8.61034298)(300.92186303,8.84178806)(300.92186392,9.10546838)
\curveto(300.92186303,9.55663109)(301.00682388,9.97850567)(301.17674673,10.37109338)
\curveto(301.34666729,10.7695205)(301.58983111,11.12108265)(301.90623892,11.42578088)
\curveto(302.22850234,11.73631641)(302.58885355,11.97362086)(302.98729361,12.13769494)
\curveto(303.39158712,12.30174554)(303.81932107,12.3837767)(304.27049673,12.38378869)
\curveto(304.95603868,12.3837767)(305.59470992,12.23729247)(306.18651236,11.94433557)
\curveto(306.77830248,11.65721493)(307.24705201,11.24705909)(307.59276236,10.71386682)
\curveto(307.93845757,10.18651328)(308.11130896,9.56834983)(308.11131705,8.85937463)
\curveto(308.11130896,8.33788231)(307.99705126,7.84276562)(307.76854361,7.37402307)
\curveto(307.54002047,6.90526656)(307.24705201,6.47753261)(306.88963736,6.09081994)
\curveto(306.53220898,5.70995525)(306.07517818,5.27636194)(305.51854361,4.79003869)
\curveto(304.96189805,4.30370666)(304.59568748,3.97851167)(304.4199108,3.81445275)
\lineto(302.3808483,1.85449182)
\lineto(304.11229361,1.85449182)
\curveto(304.96189805,1.85449036)(305.67088171,1.86034973)(306.23924673,1.87206994)
\curveto(306.8134587,1.88964657)(307.11814589,1.91308405)(307.15330923,1.94238244)
\curveto(307.29392697,2.09472449)(307.43748151,2.64843488)(307.5839733,3.60351525)
\lineto(308.11131705,3.60351525)
\lineto(307.60155142,0.39550744)
\lineto(300.92186392,0.39550744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.73924673,1.78417932)
\curveto(342.02049474,1.37402209)(342.39842405,1.06933489)(342.8730358,0.87011682)
\curveto(343.34764185,0.67089779)(343.85740696,0.57128852)(344.40233267,0.57128869)
\curveto(345.09959322,0.57128852)(345.59470992,0.86718666)(345.88768423,1.458984)
\curveto(346.18064683,2.05663859)(346.32713106,2.73339573)(346.32713736,3.48925744)
\curveto(346.32713106,3.82909776)(346.29490453,4.16894117)(346.23045767,4.50878869)
\curveto(346.17185778,4.84862799)(346.06931882,5.16503392)(345.92284048,5.45800744)
\curveto(345.77635036,5.75097084)(345.57420212,5.9853456)(345.31639517,6.16113244)
\curveto(345.06443701,6.33690775)(344.75389044,6.42479829)(344.38475455,6.42480432)
\lineto(343.18944205,6.42480432)
\curveto(343.08397024,6.42479829)(343.03123592,6.48046229)(343.03123892,6.5917965)
\lineto(343.03123892,6.74999963)
\curveto(343.03123592,6.84374318)(343.08397024,6.89061813)(343.18944205,6.89062463)
\lineto(344.18260611,6.96972619)
\curveto(344.60447653,6.96971962)(344.95310899,7.12792258)(345.22850455,7.44433557)
\curveto(345.50974906,7.76073445)(345.71482698,8.14452313)(345.84373892,8.59570275)
\curveto(345.97263922,9.05272535)(346.03709229,9.48631866)(346.0370983,9.896484)
\curveto(346.03709229,10.47069268)(345.90232679,10.94237189)(345.63280142,11.31152307)
\curveto(345.36326483,11.68065241)(344.95310899,11.86522253)(344.40233267,11.865234)
\curveto(343.9452975,11.86522253)(343.5087745,11.777332)(343.09276236,11.60156213)
\curveto(342.67674408,11.43162922)(342.34568973,11.17088729)(342.0995983,10.81933557)
\curveto(342.1230337,10.82518451)(342.14354149,10.8281142)(342.16112173,10.82812463)
\curveto(342.17869771,10.83397357)(342.1992055,10.83690325)(342.22264517,10.83691369)
\curveto(342.49217396,10.83690325)(342.71775967,10.74315334)(342.89940298,10.55566369)
\curveto(343.08104055,10.36815372)(343.17186078,10.14256801)(343.17186392,9.87890588)
\curveto(343.17186078,9.62108415)(343.08104055,9.39842813)(342.89940298,9.21093713)
\curveto(342.71775967,9.0234285)(342.49217396,8.92967859)(342.22264517,8.92968713)
\curveto(341.95897136,8.92967859)(341.73338565,9.0234285)(341.54588736,9.21093713)
\curveto(341.35838603,9.39842813)(341.26463612,9.62108415)(341.26463736,9.87890588)
\curveto(341.26463612,10.39452088)(341.4199094,10.84276262)(341.73045767,11.22363244)
\curveto(342.04100253,11.60448061)(342.43943963,11.8915897)(342.92577017,12.08496057)
\curveto(343.41795428,12.28416743)(343.91014129,12.3837767)(344.40233267,12.38378869)
\curveto(344.76560918,12.3837767)(345.14939786,12.3281127)(345.55369986,12.2167965)
\curveto(345.9579908,12.11131604)(346.32420137,11.95604276)(346.65233267,11.75097619)
\curveto(346.98045072,11.55174629)(347.24705201,11.29393404)(347.45213736,10.97753869)
\curveto(347.66306722,10.66112218)(347.76853587,10.30077097)(347.76854361,9.896484)
\curveto(347.76853587,9.39256876)(347.65427817,8.92674891)(347.42577017,8.49902307)
\curveto(347.20310674,8.07128102)(346.89548986,7.70214076)(346.50291861,7.39160119)
\curveto(346.1103344,7.08104763)(345.67967077,6.84960255)(345.21092642,6.69726525)
\curveto(345.73240509,6.59764968)(346.22752178,6.40136081)(346.69627798,6.10839807)
\curveto(347.16502084,5.8154239)(347.54002047,5.44042427)(347.82127798,4.98339807)
\curveto(348.10837928,4.52636269)(348.25193382,4.03417568)(348.25194205,3.50683557)
\curveto(348.25193382,2.84472374)(348.07029338,2.24413841)(347.70702017,1.70507775)
\curveto(347.3437316,1.17187385)(346.86619302,0.75292896)(346.27440298,0.44824182)
\curveto(345.68260045,0.14941394)(345.05857764,0.00000002)(344.40233267,-0.00000037)
\curveto(343.83982886,0.00000002)(343.27439974,0.10839835)(342.70604361,0.32519494)
\curveto(342.14354149,0.5361323)(341.68065133,0.85546792)(341.31737173,1.28320275)
\curveto(340.95994892,1.71093581)(340.78123817,2.22363061)(340.78123892,2.82128869)
\curveto(340.78123817,3.12011409)(340.88084744,3.36913728)(341.08006705,3.568359)
\curveto(341.27928454,3.76757438)(341.52830773,3.86718366)(341.82713736,3.86718713)
\curveto(342.02049474,3.86718366)(342.19627581,3.8203087)(342.35448111,3.72656213)
\curveto(342.51854112,3.63866826)(342.64451755,3.51269182)(342.7324108,3.34863244)
\curveto(342.826158,3.18456715)(342.87303295,3.00878608)(342.8730358,2.82128869)
\curveto(342.87303295,2.52831781)(342.77049399,2.2822243)(342.56541861,2.08300744)
\curveto(342.36033815,1.8837872)(342.11424465,1.78417793)(341.82713736,1.78417932)
\lineto(341.73924673,1.78417932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.52635611,3.36621057)
\lineto(380.52635611,3.99902307)
\lineto(386.08983267,12.29589807)
\curveto(386.13084219,12.35447986)(386.19236557,12.3837767)(386.27440298,12.38378869)
\lineto(386.53807486,12.38378869)
\curveto(386.67283384,12.3837767)(386.74021658,12.31639396)(386.7402233,12.18164025)
\lineto(386.7402233,3.99902307)
\lineto(388.50682486,3.99902307)
\lineto(388.50682486,3.36621057)
\lineto(386.7402233,3.36621057)
\lineto(386.7402233,1.599609)
\curveto(386.74021658,1.3535143)(386.91599766,1.19531133)(387.26756705,1.12499963)
\curveto(387.61912195,1.06054584)(388.02634811,1.02831931)(388.48924673,1.02831994)
\lineto(388.48924673,0.39550744)
\lineto(383.53221548,0.39550744)
\lineto(383.53221548,1.02831994)
\curveto(383.99510214,1.02831931)(384.40232829,1.06054584)(384.75389517,1.12499963)
\curveto(385.10545259,1.19531133)(385.28123367,1.3535143)(385.28123892,1.599609)
\lineto(385.28123892,3.36621057)
\lineto(380.52635611,3.36621057)
\moveto(381.12401236,3.99902307)
\lineto(385.38670767,3.99902307)
\lineto(385.38670767,10.37109338)
\lineto(381.12401236,3.99902307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.85106314,0.70312463)
\curveto(473.85106175,0.77343675)(473.85692112,0.82617107)(473.86864127,0.86132775)
\lineto(475.21336783,6.23144494)
\curveto(475.30125561,6.56542315)(475.34520088,6.8583916)(475.34520377,7.11035119)
\curveto(475.34520088,7.62596896)(475.16941981,7.8837812)(474.81786002,7.88378869)
\curveto(474.44285804,7.8837812)(474.164538,7.65819549)(473.98289908,7.20703088)
\curveto(473.80125711,6.76171201)(473.62547604,6.19628289)(473.45555533,5.51074182)
\curveto(473.45555433,5.47558049)(473.43797623,5.44628364)(473.40282095,5.42285119)
\curveto(473.3676638,5.40526806)(473.33543727,5.396479)(473.30614127,5.396484)
\lineto(473.09520377,5.396484)
\curveto(473.05418755,5.396479)(473.01903133,5.41698679)(472.98973502,5.45800744)
\curveto(472.96043764,5.50487733)(472.94578922,5.54589292)(472.9457897,5.58105432)
\curveto(473.07469534,6.10253298)(473.19774209,6.54491535)(473.31493033,6.90820275)
\curveto(473.43797623,7.27147713)(473.62547604,7.60253148)(473.87743033,7.90136682)
\curveto(474.13524116,8.20018714)(474.45457677,8.34960105)(474.83543814,8.349609)
\curveto(475.28660719,8.34960105)(475.68504429,8.20604651)(476.03075064,7.91894494)
\curveto(476.37644985,7.6376877)(476.54930124,7.2773365)(476.54930533,6.83789025)
\curveto(476.90672276,7.30663334)(477.32566765,7.6757736)(477.80614127,7.94531213)
\curveto(478.28660419,8.21483556)(478.79636931,8.34960105)(479.33543814,8.349609)
\curveto(479.76316521,8.34960105)(480.13230547,8.27635894)(480.44286002,8.12988244)
\curveto(480.7533986,7.98339048)(480.99363273,7.76073445)(481.16356314,7.46191369)
\curveto(481.33933551,7.16893817)(481.42722605,6.81737602)(481.42723502,6.40722619)
\curveto(481.42722605,5.91503317)(481.31589804,5.3203072)(481.09325064,4.6230465)
\curveto(480.87644535,3.92577735)(480.60398469,3.14648125)(480.27586783,2.28515588)
\curveto(480.10593831,1.89257626)(480.02097746,1.53222505)(480.02098502,1.20410119)
\curveto(480.02097746,0.84667887)(480.15867263,0.66796811)(480.43407095,0.66796838)
\curveto(480.90281251,0.66796811)(481.29246056,0.91992098)(481.60301627,1.42382775)
\curveto(481.91941306,1.92773247)(482.14206909,2.46679443)(482.27098502,3.04101525)
\curveto(482.29441268,3.11132504)(482.34421732,3.14648125)(482.42039908,3.146484)
\lineto(482.63133658,3.146484)
\curveto(482.67820136,3.14648125)(482.71628726,3.13183283)(482.74559439,3.10253869)
\curveto(482.78074032,3.07323914)(482.79831843,3.03515324)(482.79832877,2.98828088)
\curveto(482.79831843,2.97655955)(482.79245906,2.95898144)(482.78075064,2.9355465)
\curveto(482.61667799,2.25585714)(482.3295689,1.62890465)(481.91942252,1.05468713)
\curveto(481.51511659,0.48046829)(481.00828116,0.19335921)(480.3989147,0.193359)
\curveto(479.97703219,0.19335921)(479.61668099,0.33691375)(479.31786002,0.62402307)
\curveto(479.01902533,0.91699129)(478.86961142,1.27148313)(478.86961783,1.68749963)
\curveto(478.86961142,1.91015436)(478.91648637,2.14452913)(479.01024283,2.39062463)
\curveto(479.16257988,2.78320037)(479.33543127,3.2519499)(479.52879752,3.79687463)
\curveto(479.728009,4.34179256)(479.88914165,4.86327641)(480.01219595,5.36132775)
\curveto(480.14109452,5.85936917)(480.20554758,6.29882185)(480.20555533,6.67968713)
\curveto(480.20554758,7.01366489)(480.13523516,7.29784429)(479.99461783,7.53222619)
\curveto(479.85984481,7.76659382)(479.62839972,7.8837812)(479.30028189,7.88378869)
\curveto(478.86082237,7.8837812)(478.4565259,7.78710161)(478.08739127,7.59374963)
\curveto(477.71824538,7.40038325)(477.39598008,7.14257101)(477.12059439,6.82031213)
\curveto(476.84519938,6.50389977)(476.59324651,6.12597046)(476.36473502,5.68652307)
\lineto(475.14305533,0.79101525)
\curveto(475.10203706,0.62695252)(475.00828716,0.48632766)(474.86180533,0.36914025)
\curveto(474.72117807,0.2519529)(474.5629751,0.19335921)(474.38719595,0.193359)
\curveto(474.2407098,0.19335921)(474.11473336,0.24023416)(474.00926627,0.333984)
\curveto(473.90379607,0.42773397)(473.85106175,0.55078072)(473.85106314,0.70312463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.45750845,3.72656213)
\lineto(483.45750845,4.84277307)
\lineto(488.22118033,4.84277307)
\lineto(488.22118033,3.72656213)
\lineto(483.45750845,3.72656213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.93700064,0.39550744)
\lineto(490.93700064,1.02831994)
\curveto(492.43699747,1.02831931)(493.18699672,1.21874881)(493.18700064,1.599609)
\lineto(493.18700064,11.04785119)
\curveto(492.56590359,10.74901271)(491.78074813,10.5995988)(490.83153189,10.599609)
\lineto(490.83153189,11.2324215)
\curveto(492.30223198,11.23241067)(493.41258243,11.61619935)(494.16258658,12.38378869)
\lineto(494.41746939,12.38378869)
\curveto(494.45847982,12.3837767)(494.49656572,12.3661986)(494.5317272,12.33105432)
\curveto(494.57273752,12.30174554)(494.59324531,12.26658932)(494.59325064,12.22558557)
\lineto(494.59325064,1.599609)
\curveto(494.59324531,1.21874881)(495.34324456,1.02831931)(496.84325064,1.02831994)
\lineto(496.84325064,0.39550744)
\lineto(490.93700064,0.39550744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.80321158,0.70312463)
\curveto(520.80321019,0.77343675)(520.80906956,0.82617107)(520.8207897,0.86132775)
\lineto(522.16551627,6.23144494)
\curveto(522.25340405,6.56542315)(522.29734932,6.8583916)(522.2973522,7.11035119)
\curveto(522.29734932,7.62596896)(522.12156825,7.8837812)(521.77000845,7.88378869)
\curveto(521.39500647,7.8837812)(521.11668644,7.65819549)(520.93504752,7.20703088)
\curveto(520.75340555,6.76171201)(520.57762448,6.19628289)(520.40770377,5.51074182)
\curveto(520.40770277,5.47558049)(520.39012467,5.44628364)(520.35496939,5.42285119)
\curveto(520.31981224,5.40526806)(520.28758571,5.396479)(520.2582897,5.396484)
\lineto(520.0473522,5.396484)
\curveto(520.00633599,5.396479)(519.97117977,5.41698679)(519.94188345,5.45800744)
\curveto(519.91258608,5.50487733)(519.89793766,5.54589292)(519.89793814,5.58105432)
\curveto(520.02684378,6.10253298)(520.14989053,6.54491535)(520.26707877,6.90820275)
\curveto(520.39012467,7.27147713)(520.57762448,7.60253148)(520.82957877,7.90136682)
\curveto(521.08738959,8.20018714)(521.40672521,8.34960105)(521.78758658,8.349609)
\curveto(522.23875563,8.34960105)(522.63719273,8.20604651)(522.98289908,7.91894494)
\curveto(523.32859829,7.6376877)(523.50144968,7.2773365)(523.50145377,6.83789025)
\curveto(523.8588712,7.30663334)(524.27781609,7.6757736)(524.7582897,7.94531213)
\curveto(525.23875263,8.21483556)(525.74851774,8.34960105)(526.28758658,8.349609)
\curveto(526.71531365,8.34960105)(527.08445391,8.27635894)(527.39500845,8.12988244)
\curveto(527.70554704,7.98339048)(527.94578117,7.76073445)(528.11571158,7.46191369)
\curveto(528.29148395,7.16893817)(528.37937449,6.81737602)(528.37938345,6.40722619)
\curveto(528.37937449,5.91503317)(528.26804647,5.3203072)(528.04539908,4.6230465)
\curveto(527.82859379,3.92577735)(527.55613312,3.14648125)(527.22801627,2.28515588)
\curveto(527.05808675,1.89257626)(526.97312589,1.53222505)(526.97313345,1.20410119)
\curveto(526.97312589,0.84667887)(527.11082107,0.66796811)(527.38621939,0.66796838)
\curveto(527.85496095,0.66796811)(528.244609,0.91992098)(528.5551647,1.42382775)
\curveto(528.8715615,1.92773247)(529.09421752,2.46679443)(529.22313345,3.04101525)
\curveto(529.24656112,3.11132504)(529.29636576,3.14648125)(529.37254752,3.146484)
\lineto(529.58348502,3.146484)
\curveto(529.6303498,3.14648125)(529.6684357,3.13183283)(529.69774283,3.10253869)
\curveto(529.73288876,3.07323914)(529.75046687,3.03515324)(529.7504772,2.98828088)
\curveto(529.75046687,2.97655955)(529.7446075,2.95898144)(529.73289908,2.9355465)
\curveto(529.56882642,2.25585714)(529.28171734,1.62890465)(528.87157095,1.05468713)
\curveto(528.46726503,0.48046829)(527.96042959,0.19335921)(527.35106314,0.193359)
\curveto(526.92918063,0.19335921)(526.56882942,0.33691375)(526.27000845,0.62402307)
\curveto(525.97117377,0.91699129)(525.82175986,1.27148313)(525.82176627,1.68749963)
\curveto(525.82175986,1.91015436)(525.86863481,2.14452913)(525.96239127,2.39062463)
\curveto(526.11472832,2.78320037)(526.28757971,3.2519499)(526.48094595,3.79687463)
\curveto(526.68015744,4.34179256)(526.84129009,4.86327641)(526.96434439,5.36132775)
\curveto(527.09324296,5.85936917)(527.15769602,6.29882185)(527.15770377,6.67968713)
\curveto(527.15769602,7.01366489)(527.08738359,7.29784429)(526.94676627,7.53222619)
\curveto(526.81199324,7.76659382)(526.58054816,7.8837812)(526.25243033,7.88378869)
\curveto(525.8129708,7.8837812)(525.40867433,7.78710161)(525.0395397,7.59374963)
\curveto(524.67039382,7.40038325)(524.34812852,7.14257101)(524.07274283,6.82031213)
\curveto(523.79734782,6.50389977)(523.54539495,6.12597046)(523.31688345,5.68652307)
\lineto(522.09520377,0.79101525)
\curveto(522.0541855,0.62695252)(521.96043559,0.48632766)(521.81395377,0.36914025)
\curveto(521.67332651,0.2519529)(521.51512354,0.19335921)(521.33934439,0.193359)
\curveto(521.19285824,0.19335921)(521.0668818,0.24023416)(520.9614147,0.333984)
\curveto(520.85594451,0.42773397)(520.80321019,0.55078072)(520.80321158,0.70312463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.59618033,0.70312463)
\curveto(433.59617894,0.77343675)(433.60203831,0.82617107)(433.61375845,0.86132775)
\lineto(434.95848502,6.23144494)
\curveto(435.0463728,6.56542315)(435.09031807,6.8583916)(435.09032095,7.11035119)
\curveto(435.09031807,7.62596896)(434.914537,7.8837812)(434.5629772,7.88378869)
\curveto(434.18797522,7.8837812)(433.90965519,7.65819549)(433.72801627,7.20703088)
\curveto(433.5463743,6.76171201)(433.37059323,6.19628289)(433.20067252,5.51074182)
\curveto(433.20067152,5.47558049)(433.18309342,5.44628364)(433.14793814,5.42285119)
\curveto(433.11278099,5.40526806)(433.08055446,5.396479)(433.05125845,5.396484)
\lineto(432.84032095,5.396484)
\curveto(432.79930474,5.396479)(432.76414852,5.41698679)(432.7348522,5.45800744)
\curveto(432.70555483,5.50487733)(432.69090641,5.54589292)(432.69090689,5.58105432)
\curveto(432.81981253,6.10253298)(432.94285928,6.54491535)(433.06004752,6.90820275)
\curveto(433.18309342,7.27147713)(433.37059323,7.60253148)(433.62254752,7.90136682)
\curveto(433.88035834,8.20018714)(434.19969396,8.34960105)(434.58055533,8.349609)
\curveto(435.03172438,8.34960105)(435.43016148,8.20604651)(435.77586783,7.91894494)
\curveto(436.12156704,7.6376877)(436.29441843,7.2773365)(436.29442252,6.83789025)
\curveto(436.65183995,7.30663334)(437.07078484,7.6757736)(437.55125845,7.94531213)
\curveto(438.03172138,8.21483556)(438.54148649,8.34960105)(439.08055533,8.349609)
\curveto(439.5082824,8.34960105)(439.87742266,8.27635894)(440.1879772,8.12988244)
\curveto(440.49851579,7.98339048)(440.73874992,7.76073445)(440.90868033,7.46191369)
\curveto(441.0844527,7.16893817)(441.17234324,6.81737602)(441.1723522,6.40722619)
\curveto(441.17234324,5.91503317)(441.06101522,5.3203072)(440.83836783,4.6230465)
\curveto(440.62156254,3.92577735)(440.34910187,3.14648125)(440.02098502,2.28515588)
\curveto(439.8510555,1.89257626)(439.76609464,1.53222505)(439.7661022,1.20410119)
\curveto(439.76609464,0.84667887)(439.90378982,0.66796811)(440.17918814,0.66796838)
\curveto(440.6479297,0.66796811)(441.03757775,0.91992098)(441.34813345,1.42382775)
\curveto(441.66453025,1.92773247)(441.88718627,2.46679443)(442.0161022,3.04101525)
\curveto(442.03952987,3.11132504)(442.08933451,3.14648125)(442.16551627,3.146484)
\lineto(442.37645377,3.146484)
\curveto(442.42331855,3.14648125)(442.46140445,3.13183283)(442.49071158,3.10253869)
\curveto(442.52585751,3.07323914)(442.54343562,3.03515324)(442.54344595,2.98828088)
\curveto(442.54343562,2.97655955)(442.53757625,2.95898144)(442.52586783,2.9355465)
\curveto(442.36179517,2.25585714)(442.07468609,1.62890465)(441.6645397,1.05468713)
\curveto(441.26023378,0.48046829)(440.75339834,0.19335921)(440.14403189,0.193359)
\curveto(439.72214938,0.19335921)(439.36179817,0.33691375)(439.0629772,0.62402307)
\curveto(438.76414252,0.91699129)(438.61472861,1.27148313)(438.61473502,1.68749963)
\curveto(438.61472861,1.91015436)(438.66160356,2.14452913)(438.75536002,2.39062463)
\curveto(438.90769707,2.78320037)(439.08054846,3.2519499)(439.2739147,3.79687463)
\curveto(439.47312619,4.34179256)(439.63425884,4.86327641)(439.75731314,5.36132775)
\curveto(439.88621171,5.85936917)(439.95066477,6.29882185)(439.95067252,6.67968713)
\curveto(439.95066477,7.01366489)(439.88035234,7.29784429)(439.73973502,7.53222619)
\curveto(439.60496199,7.76659382)(439.37351691,7.8837812)(439.04539908,7.88378869)
\curveto(438.60593955,7.8837812)(438.20164308,7.78710161)(437.83250845,7.59374963)
\curveto(437.46336257,7.40038325)(437.14109727,7.14257101)(436.86571158,6.82031213)
\curveto(436.59031657,6.50389977)(436.3383637,6.12597046)(436.1098522,5.68652307)
\lineto(434.88817252,0.79101525)
\curveto(434.84715425,0.62695252)(434.75340434,0.48632766)(434.60692252,0.36914025)
\curveto(434.46629526,0.2519529)(434.30809229,0.19335921)(434.13231314,0.193359)
\curveto(433.98582699,0.19335921)(433.85985055,0.24023416)(433.75438345,0.333984)
\curveto(433.64891326,0.42773397)(433.59617894,0.55078072)(433.59618033,0.70312463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.20262564,3.72656213)
\lineto(443.20262564,4.84277307)
\lineto(447.96629752,4.84277307)
\lineto(447.96629752,3.72656213)
\lineto(443.20262564,3.72656213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.90868033,0.39550744)
\lineto(449.90868033,0.87890588)
\curveto(449.90867943,0.90820224)(449.92039817,0.94042877)(449.94383658,0.97558557)
\lineto(452.73875845,4.06933557)
\curveto(453.1606293,4.52636269)(453.5034024,4.91015136)(453.76707877,5.22070275)
\curveto(454.03074562,5.53124449)(454.29148755,5.88866601)(454.54930533,6.29296838)
\curveto(454.80711203,6.69725895)(455.00926027,7.10741479)(455.15575064,7.52343713)
\curveto(455.30808809,7.94530458)(455.38425989,8.39061663)(455.38426627,8.85937463)
\curveto(455.38425989,9.35155317)(455.29343967,9.8203027)(455.11180533,10.26562463)
\curveto(454.93015879,10.71678618)(454.65769812,11.07713738)(454.29442252,11.34667932)
\curveto(453.93699572,11.61619935)(453.5034024,11.75096484)(452.99364127,11.75097619)
\curveto(452.47215343,11.75096484)(452.0034039,11.59276187)(451.58739127,11.27636682)
\curveto(451.17137348,10.96580937)(450.87840502,10.5615129)(450.70848502,10.06347619)
\curveto(450.75535827,10.07518526)(450.81981133,10.08104463)(450.90184439,10.08105432)
\curveto(451.17137348,10.08104463)(451.39988888,9.99022441)(451.58739127,9.80859338)
\curveto(451.78074787,9.62694352)(451.87742746,9.39256876)(451.87743033,9.10546838)
\curveto(451.87742746,8.83006932)(451.78074787,8.59569455)(451.58739127,8.40234338)
\curveto(451.39988888,8.21483556)(451.17137348,8.12108565)(450.90184439,8.12109338)
\curveto(450.62059278,8.12108565)(450.38328833,8.21776524)(450.18993033,8.41113244)
\curveto(450.00242934,8.61034298)(449.90867943,8.84178806)(449.90868033,9.10546838)
\curveto(449.90867943,9.55663109)(449.99364028,9.97850567)(450.16356314,10.37109338)
\curveto(450.33348369,10.7695205)(450.57664751,11.12108265)(450.89305533,11.42578088)
\curveto(451.21531875,11.73631641)(451.57566995,11.97362086)(451.97411002,12.13769494)
\curveto(452.37840352,12.30174554)(452.80613747,12.3837767)(453.25731314,12.38378869)
\curveto(453.94285508,12.3837767)(454.58152632,12.23729247)(455.17332877,11.94433557)
\curveto(455.76511889,11.65721493)(456.23386842,11.24705909)(456.57957877,10.71386682)
\curveto(456.92527398,10.18651328)(457.09812537,9.56834983)(457.09813345,8.85937463)
\curveto(457.09812537,8.33788231)(456.98386767,7.84276562)(456.75536002,7.37402307)
\curveto(456.52683688,6.90526656)(456.23386842,6.47753261)(455.87645377,6.09081994)
\curveto(455.51902538,5.70995525)(455.06199459,5.27636194)(454.50536002,4.79003869)
\curveto(453.94871445,4.30370666)(453.58250388,3.97851167)(453.4067272,3.81445275)
\lineto(451.3676647,1.85449182)
\lineto(453.09911002,1.85449182)
\curveto(453.94871445,1.85449036)(454.65769812,1.86034973)(455.22606314,1.87206994)
\curveto(455.8002751,1.88964657)(456.1049623,1.91308405)(456.14012564,1.94238244)
\curveto(456.28074337,2.09472449)(456.42429792,2.64843488)(456.5707897,3.60351525)
\lineto(457.09813345,3.60351525)
\lineto(456.58836783,0.39550744)
\lineto(449.90868033,0.39550744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.18652762,335.39550744)
\lineto(261.18652762,336.02831994)
\curveto(262.68652445,336.02831931)(263.4365237,336.21874881)(263.43652762,336.599609)
\lineto(263.43652762,346.04785119)
\curveto(262.81543057,345.74901271)(262.0302751,345.5995988)(261.08105887,345.599609)
\lineto(261.08105887,346.2324215)
\curveto(262.55175896,346.23241067)(263.66210941,346.61619935)(264.41211356,347.38378869)
\lineto(264.66699637,347.38378869)
\curveto(264.7080068,347.3837767)(264.7460927,347.3661986)(264.78125418,347.33105432)
\curveto(264.8222645,347.30174554)(264.84277229,347.26658932)(264.84277762,347.22558557)
\lineto(264.84277762,336.599609)
\curveto(264.84277229,336.21874881)(265.59277154,336.02831931)(267.09277762,336.02831994)
\lineto(267.09277762,335.39550744)
\lineto(261.18652762,335.39550744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.41309012,335.39550744)
\lineto(220.41309012,335.87890588)
\curveto(220.41308922,335.90820224)(220.42480796,335.94042877)(220.44824637,335.97558557)
\lineto(223.24316824,339.06933557)
\curveto(223.66503909,339.52636269)(224.00781219,339.91015136)(224.27148856,340.22070275)
\curveto(224.53515541,340.53124449)(224.79589734,340.88866601)(225.05371512,341.29296838)
\curveto(225.31152182,341.69725895)(225.51367006,342.10741479)(225.66016043,342.52343713)
\curveto(225.81249788,342.94530458)(225.88866968,343.39061663)(225.88867606,343.85937463)
\curveto(225.88866968,344.35155317)(225.79784946,344.8203027)(225.61621512,345.26562463)
\curveto(225.43456858,345.71678618)(225.16210791,346.07713738)(224.79883231,346.34667932)
\curveto(224.44140551,346.61619935)(224.00781219,346.75096484)(223.49805106,346.75097619)
\curveto(222.97656322,346.75096484)(222.50781369,346.59276187)(222.09180106,346.27636682)
\curveto(221.67578327,345.96580937)(221.38281481,345.5615129)(221.21289481,345.06347619)
\curveto(221.25976806,345.07518526)(221.32422112,345.08104463)(221.40625418,345.08105432)
\curveto(221.67578327,345.08104463)(221.90429867,344.99022441)(222.09180106,344.80859338)
\curveto(222.28515766,344.62694352)(222.38183725,344.39256876)(222.38184012,344.10546838)
\curveto(222.38183725,343.83006932)(222.28515766,343.59569455)(222.09180106,343.40234338)
\curveto(221.90429867,343.21483556)(221.67578327,343.12108565)(221.40625418,343.12109338)
\curveto(221.12500257,343.12108565)(220.88769812,343.21776524)(220.69434012,343.41113244)
\curveto(220.50683913,343.61034298)(220.41308922,343.84178806)(220.41309012,344.10546838)
\curveto(220.41308922,344.55663109)(220.49805007,344.97850567)(220.66797293,345.37109338)
\curveto(220.83789348,345.7695205)(221.0810573,346.12108265)(221.39746512,346.42578088)
\curveto(221.71972854,346.73631641)(222.08007974,346.97362086)(222.47851981,347.13769494)
\curveto(222.88281331,347.30174554)(223.31054726,347.3837767)(223.76172293,347.38378869)
\curveto(224.44726488,347.3837767)(225.08593611,347.23729247)(225.67773856,346.94433557)
\curveto(226.26952868,346.65721493)(226.73827821,346.24705909)(227.08398856,345.71386682)
\curveto(227.42968377,345.18651328)(227.60253516,344.56834983)(227.60254324,343.85937463)
\curveto(227.60253516,343.33788231)(227.48827746,342.84276562)(227.25976981,342.37402307)
\curveto(227.03124667,341.90526656)(226.73827821,341.47753261)(226.38086356,341.09081994)
\curveto(226.02343517,340.70995525)(225.56640438,340.27636194)(225.00976981,339.79003869)
\curveto(224.45312424,339.30370666)(224.08691367,338.97851167)(223.91113699,338.81445275)
\lineto(221.87207449,336.85449182)
\lineto(223.60351981,336.85449182)
\curveto(224.45312424,336.85449036)(225.16210791,336.86034973)(225.73047293,336.87206994)
\curveto(226.30468489,336.88964657)(226.60937209,336.91308405)(226.64453543,336.94238244)
\curveto(226.78515316,337.09472449)(226.92870771,337.64843488)(227.07519949,338.60351525)
\lineto(227.60254324,338.60351525)
\lineto(227.09277762,335.39550744)
\lineto(220.41309012,335.39550744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.23047293,336.78417932)
\curveto(181.51172094,336.37402209)(181.88965025,336.06933489)(182.36426199,335.87011682)
\curveto(182.83886805,335.67089779)(183.34863316,335.57128852)(183.89355887,335.57128869)
\curveto(184.59081942,335.57128852)(185.08593611,335.86718666)(185.37891043,336.458984)
\curveto(185.67187303,337.05663859)(185.81835725,337.73339573)(185.81836356,338.48925744)
\curveto(185.81835725,338.82909776)(185.78613072,339.16894117)(185.72168387,339.50878869)
\curveto(185.66308397,339.84862799)(185.56054501,340.16503392)(185.41406668,340.45800744)
\curveto(185.26757655,340.75097084)(185.06542832,340.9853456)(184.80762137,341.16113244)
\curveto(184.5556632,341.33690775)(184.24511664,341.42479829)(183.87598074,341.42480432)
\lineto(182.68066824,341.42480432)
\curveto(182.57519643,341.42479829)(182.52246211,341.48046229)(182.52246512,341.5917965)
\lineto(182.52246512,341.74999963)
\curveto(182.52246211,341.84374318)(182.57519643,341.89061813)(182.68066824,341.89062463)
\lineto(183.67383231,341.96972619)
\curveto(184.09570273,341.96971962)(184.44433519,342.12792258)(184.71973074,342.44433557)
\curveto(185.00097526,342.76073445)(185.20605318,343.14452313)(185.33496512,343.59570275)
\curveto(185.46386542,344.05272535)(185.52831848,344.48631866)(185.52832449,344.896484)
\curveto(185.52831848,345.47069268)(185.39355299,345.94237189)(185.12402762,346.31152307)
\curveto(184.85449103,346.68065241)(184.44433519,346.86522253)(183.89355887,346.865234)
\curveto(183.4365237,346.86522253)(183.0000007,346.777332)(182.58398856,346.60156213)
\curveto(182.16797028,346.43162922)(181.83691592,346.17088729)(181.59082449,345.81933557)
\curveto(181.6142599,345.82518451)(181.63476769,345.8281142)(181.65234793,345.82812463)
\curveto(181.6699239,345.83397357)(181.69043169,345.83690325)(181.71387137,345.83691369)
\curveto(181.98340015,345.83690325)(182.20898586,345.74315334)(182.39062918,345.55566369)
\curveto(182.57226675,345.36815372)(182.66308697,345.14256801)(182.66309012,344.87890588)
\curveto(182.66308697,344.62108415)(182.57226675,344.39842813)(182.39062918,344.21093713)
\curveto(182.20898586,344.0234285)(181.98340015,343.92967859)(181.71387137,343.92968713)
\curveto(181.45019756,343.92967859)(181.22461185,344.0234285)(181.03711356,344.21093713)
\curveto(180.84961222,344.39842813)(180.75586232,344.62108415)(180.75586356,344.87890588)
\curveto(180.75586232,345.39452088)(180.9111356,345.84276262)(181.22168387,346.22363244)
\curveto(181.53222873,346.60448061)(181.93066583,346.8915897)(182.41699637,347.08496057)
\curveto(182.90918048,347.28416743)(183.40136748,347.3837767)(183.89355887,347.38378869)
\curveto(184.25683538,347.3837767)(184.64062406,347.3281127)(185.04492606,347.2167965)
\curveto(185.449217,347.11131604)(185.81542757,346.95604276)(186.14355887,346.75097619)
\curveto(186.47167691,346.55174629)(186.73827821,346.29393404)(186.94336356,345.97753869)
\curveto(187.15429342,345.66112218)(187.25976206,345.30077097)(187.25976981,344.896484)
\curveto(187.25976206,344.39256876)(187.14550436,343.92674891)(186.91699637,343.49902307)
\curveto(186.69433294,343.07128102)(186.38671606,342.70214076)(185.99414481,342.39160119)
\curveto(185.6015606,342.08104763)(185.17089696,341.84960255)(184.70215262,341.69726525)
\curveto(185.22363129,341.59764968)(185.71874798,341.40136081)(186.18750418,341.10839807)
\curveto(186.65624704,340.8154239)(187.03124667,340.44042427)(187.31250418,339.98339807)
\curveto(187.59960547,339.52636269)(187.74316002,339.03417568)(187.74316824,338.50683557)
\curveto(187.74316002,337.84472374)(187.56151957,337.24413841)(187.19824637,336.70507775)
\curveto(186.8349578,336.17187385)(186.35741921,335.75292896)(185.76562918,335.44824182)
\curveto(185.17382665,335.14941394)(184.54980383,335.00000002)(183.89355887,334.99999963)
\curveto(183.33105505,335.00000002)(182.76562593,335.10839835)(182.19726981,335.32519494)
\curveto(181.63476769,335.5361323)(181.17187753,335.85546792)(180.80859793,336.28320275)
\curveto(180.45117512,336.71093581)(180.27246436,337.22363061)(180.27246512,337.82128869)
\curveto(180.27246436,338.12011409)(180.37207364,338.36913728)(180.57129324,338.568359)
\curveto(180.77051074,338.76757438)(181.01953393,338.86718366)(181.31836356,338.86718713)
\curveto(181.51172094,338.86718366)(181.68750201,338.8203087)(181.84570731,338.72656213)
\curveto(182.00976731,338.63866826)(182.13574375,338.51269182)(182.22363699,338.34863244)
\curveto(182.31738419,338.18456715)(182.36425915,338.00878608)(182.36426199,337.82128869)
\curveto(182.36425915,337.52831781)(182.26172019,337.2822243)(182.05664481,337.08300744)
\curveto(181.85156435,336.8837872)(181.60547084,336.78417793)(181.31836356,336.78417932)
\lineto(181.23047293,336.78417932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.90526999,335.70312463)
\curveto(110.9052686,335.77343675)(110.91112797,335.82617107)(110.92284811,335.86132775)
\lineto(112.26757468,341.23144494)
\curveto(112.35546246,341.56542315)(112.39940773,341.8583916)(112.39941061,342.11035119)
\curveto(112.39940773,342.62596896)(112.22362666,342.8837812)(111.87206686,342.88378869)
\curveto(111.49706488,342.8837812)(111.21874485,342.65819549)(111.03710593,342.20703088)
\curveto(110.85546396,341.76171201)(110.67968289,341.19628289)(110.50976218,340.51074182)
\curveto(110.50976118,340.47558049)(110.49218308,340.44628364)(110.4570278,340.42285119)
\curveto(110.42187065,340.40526806)(110.38964412,340.396479)(110.36034811,340.396484)
\lineto(110.14941061,340.396484)
\curveto(110.1083944,340.396479)(110.07323818,340.41698679)(110.04394186,340.45800744)
\curveto(110.01464449,340.50487733)(109.99999607,340.54589292)(109.99999655,340.58105432)
\curveto(110.12890219,341.10253298)(110.25194894,341.54491535)(110.36913718,341.90820275)
\curveto(110.49218308,342.27147713)(110.67968289,342.60253148)(110.93163718,342.90136682)
\curveto(111.189448,343.20018714)(111.50878362,343.34960105)(111.88964499,343.349609)
\curveto(112.34081404,343.34960105)(112.73925114,343.20604651)(113.08495749,342.91894494)
\curveto(113.4306567,342.6376877)(113.60350809,342.2773365)(113.60351218,341.83789025)
\curveto(113.96092961,342.30663334)(114.3798745,342.6757736)(114.86034811,342.94531213)
\curveto(115.34081104,343.21483556)(115.85057615,343.34960105)(116.38964499,343.349609)
\curveto(116.81737206,343.34960105)(117.18651232,343.27635894)(117.49706686,343.12988244)
\curveto(117.80760545,342.98339048)(118.04783958,342.76073445)(118.21776999,342.46191369)
\curveto(118.39354236,342.16893817)(118.4814329,341.81737602)(118.48144186,341.40722619)
\curveto(118.4814329,340.91503317)(118.37010489,340.3203072)(118.14745749,339.6230465)
\curveto(117.9306522,338.92577735)(117.65819153,338.14648125)(117.33007468,337.28515588)
\curveto(117.16014516,336.89257626)(117.07518431,336.53222505)(117.07519186,336.20410119)
\curveto(117.07518431,335.84667887)(117.21287948,335.66796811)(117.4882778,335.66796838)
\curveto(117.95701936,335.66796811)(118.34666741,335.91992098)(118.65722311,336.42382775)
\curveto(118.97361991,336.92773247)(119.19627593,337.46679443)(119.32519186,338.04101525)
\curveto(119.34861953,338.11132504)(119.39842417,338.14648125)(119.47460593,338.146484)
\lineto(119.68554343,338.146484)
\curveto(119.73240821,338.14648125)(119.77049411,338.13183283)(119.79980124,338.10253869)
\curveto(119.83494717,338.07323914)(119.85252528,338.03515324)(119.85253561,337.98828088)
\curveto(119.85252528,337.97655955)(119.84666591,337.95898144)(119.83495749,337.9355465)
\curveto(119.67088483,337.25585714)(119.38377575,336.62890465)(118.97362936,336.05468713)
\curveto(118.56932344,335.48046829)(118.06248801,335.19335921)(117.45312155,335.193359)
\curveto(117.03123904,335.19335921)(116.67088783,335.33691375)(116.37206686,335.62402307)
\curveto(116.07323218,335.91699129)(115.92381827,336.27148313)(115.92382468,336.68749963)
\curveto(115.92381827,336.91015436)(115.97069322,337.14452913)(116.06444968,337.39062463)
\curveto(116.21678673,337.78320037)(116.38963812,338.2519499)(116.58300436,338.79687463)
\curveto(116.78221585,339.34179256)(116.9433485,339.86327641)(117.0664028,340.36132775)
\curveto(117.19530137,340.85936917)(117.25975443,341.29882185)(117.25976218,341.67968713)
\curveto(117.25975443,342.01366489)(117.189442,342.29784429)(117.04882468,342.53222619)
\curveto(116.91405165,342.76659382)(116.68260657,342.8837812)(116.35448874,342.88378869)
\curveto(115.91502922,342.8837812)(115.51073274,342.78710161)(115.14159811,342.59374963)
\curveto(114.77245223,342.40038325)(114.45018693,342.14257101)(114.17480124,341.82031213)
\curveto(113.89940623,341.50389977)(113.64745336,341.12597046)(113.41894186,340.68652307)
\lineto(112.19726218,335.79101525)
\curveto(112.15624391,335.62695252)(112.06249401,335.48632766)(111.91601218,335.36914025)
\curveto(111.77538492,335.2519529)(111.61718195,335.19335921)(111.4414028,335.193359)
\curveto(111.29491665,335.19335921)(111.16894021,335.24023416)(111.06347311,335.333984)
\curveto(110.95800292,335.42773397)(110.9052686,335.55078072)(110.90526999,335.70312463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.5117153,338.72656213)
\lineto(120.5117153,339.84277307)
\lineto(125.27538718,339.84277307)
\lineto(125.27538718,338.72656213)
\lineto(120.5117153,338.72656213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.0351528,336.78417932)
\curveto(128.31640081,336.37402209)(128.69433012,336.06933489)(129.16894186,335.87011682)
\curveto(129.64354792,335.67089779)(130.15331303,335.57128852)(130.69823874,335.57128869)
\curveto(131.39549929,335.57128852)(131.89061598,335.86718666)(132.1835903,336.458984)
\curveto(132.4765529,337.05663859)(132.62303712,337.73339573)(132.62304343,338.48925744)
\curveto(132.62303712,338.82909776)(132.59081059,339.16894117)(132.52636374,339.50878869)
\curveto(132.46776384,339.84862799)(132.36522488,340.16503392)(132.21874655,340.45800744)
\curveto(132.07225643,340.75097084)(131.87010819,340.9853456)(131.61230124,341.16113244)
\curveto(131.36034307,341.33690775)(131.04979651,341.42479829)(130.68066061,341.42480432)
\lineto(129.48534811,341.42480432)
\curveto(129.37987631,341.42479829)(129.32714198,341.48046229)(129.32714499,341.5917965)
\lineto(129.32714499,341.74999963)
\curveto(129.32714198,341.84374318)(129.37987631,341.89061813)(129.48534811,341.89062463)
\lineto(130.47851218,341.96972619)
\curveto(130.9003826,341.96971962)(131.24901506,342.12792258)(131.52441061,342.44433557)
\curveto(131.80565513,342.76073445)(132.01073305,343.14452313)(132.13964499,343.59570275)
\curveto(132.26854529,344.05272535)(132.33299835,344.48631866)(132.33300436,344.896484)
\curveto(132.33299835,345.47069268)(132.19823286,345.94237189)(131.92870749,346.31152307)
\curveto(131.6591709,346.68065241)(131.24901506,346.86522253)(130.69823874,346.865234)
\curveto(130.24120357,346.86522253)(129.80468057,346.777332)(129.38866843,346.60156213)
\curveto(128.97265015,346.43162922)(128.64159579,346.17088729)(128.39550436,345.81933557)
\curveto(128.41893977,345.82518451)(128.43944756,345.8281142)(128.4570278,345.82812463)
\curveto(128.47460377,345.83397357)(128.49511156,345.83690325)(128.51855124,345.83691369)
\curveto(128.78808002,345.83690325)(129.01366573,345.74315334)(129.19530905,345.55566369)
\curveto(129.37694662,345.36815372)(129.46776684,345.14256801)(129.46776999,344.87890588)
\curveto(129.46776684,344.62108415)(129.37694662,344.39842813)(129.19530905,344.21093713)
\curveto(129.01366573,344.0234285)(128.78808002,343.92967859)(128.51855124,343.92968713)
\curveto(128.25487743,343.92967859)(128.02929172,344.0234285)(127.84179343,344.21093713)
\curveto(127.65429209,344.39842813)(127.56054219,344.62108415)(127.56054343,344.87890588)
\curveto(127.56054219,345.39452088)(127.71581547,345.84276262)(128.02636374,346.22363244)
\curveto(128.3369086,346.60448061)(128.7353457,346.8915897)(129.22167624,347.08496057)
\curveto(129.71386035,347.28416743)(130.20604735,347.3837767)(130.69823874,347.38378869)
\curveto(131.06151525,347.3837767)(131.44530393,347.3281127)(131.84960593,347.2167965)
\curveto(132.25389687,347.11131604)(132.62010744,346.95604276)(132.94823874,346.75097619)
\curveto(133.27635678,346.55174629)(133.54295808,346.29393404)(133.74804343,345.97753869)
\curveto(133.95897329,345.66112218)(134.06444193,345.30077097)(134.06444968,344.896484)
\curveto(134.06444193,344.39256876)(133.95018423,343.92674891)(133.72167624,343.49902307)
\curveto(133.49901281,343.07128102)(133.19139593,342.70214076)(132.79882468,342.39160119)
\curveto(132.40624047,342.08104763)(131.97557683,341.84960255)(131.50683249,341.69726525)
\curveto(132.02831116,341.59764968)(132.52342785,341.40136081)(132.99218405,341.10839807)
\curveto(133.46092691,340.8154239)(133.83592654,340.44042427)(134.11718405,339.98339807)
\curveto(134.40428534,339.52636269)(134.54783989,339.03417568)(134.54784811,338.50683557)
\curveto(134.54783989,337.84472374)(134.36619944,337.24413841)(134.00292624,336.70507775)
\curveto(133.63963767,336.17187385)(133.16209909,335.75292896)(132.57030905,335.44824182)
\curveto(131.97850652,335.14941394)(131.35448371,335.00000002)(130.69823874,334.99999963)
\curveto(130.13573492,335.00000002)(129.5703058,335.10839835)(129.00194968,335.32519494)
\curveto(128.43944756,335.5361323)(127.9765574,335.85546792)(127.6132778,336.28320275)
\curveto(127.25585499,336.71093581)(127.07714423,337.22363061)(127.07714499,337.82128869)
\curveto(127.07714423,338.12011409)(127.17675351,338.36913728)(127.37597311,338.568359)
\curveto(127.57519061,338.76757438)(127.8242138,338.86718366)(128.12304343,338.86718713)
\curveto(128.31640081,338.86718366)(128.49218188,338.8203087)(128.65038718,338.72656213)
\curveto(128.81444718,338.63866826)(128.94042362,338.51269182)(129.02831686,338.34863244)
\curveto(129.12206406,338.18456715)(129.16893902,338.00878608)(129.16894186,337.82128869)
\curveto(129.16893902,337.52831781)(129.06640006,337.2822243)(128.86132468,337.08300744)
\curveto(128.65624422,336.8837872)(128.41015071,336.78417793)(128.12304343,336.78417932)
\lineto(128.0351528,336.78417932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.90527285,335.70312463)
\curveto(35.90527146,335.77343675)(35.91113083,335.82617107)(35.92285097,335.86132775)
\lineto(37.26757754,341.23144494)
\curveto(37.35546532,341.56542315)(37.39941059,341.8583916)(37.39941347,342.11035119)
\curveto(37.39941059,342.62596896)(37.22362952,342.8837812)(36.87206972,342.88378869)
\curveto(36.49706774,342.8837812)(36.21874771,342.65819549)(36.03710879,342.20703088)
\curveto(35.85546682,341.76171201)(35.67968575,341.19628289)(35.50976504,340.51074182)
\curveto(35.50976404,340.47558049)(35.49218594,340.44628364)(35.45703066,340.42285119)
\curveto(35.42187351,340.40526806)(35.38964698,340.396479)(35.36035097,340.396484)
\lineto(35.14941347,340.396484)
\curveto(35.10839726,340.396479)(35.07324104,340.41698679)(35.04394472,340.45800744)
\curveto(35.01464735,340.50487733)(34.99999893,340.54589292)(34.99999941,340.58105432)
\curveto(35.12890505,341.10253298)(35.2519518,341.54491535)(35.36914004,341.90820275)
\curveto(35.49218594,342.27147713)(35.67968575,342.60253148)(35.93164004,342.90136682)
\curveto(36.18945086,343.20018714)(36.50878648,343.34960105)(36.88964785,343.349609)
\curveto(37.3408169,343.34960105)(37.739254,343.20604651)(38.08496035,342.91894494)
\curveto(38.43065956,342.6376877)(38.60351095,342.2773365)(38.60351504,341.83789025)
\curveto(38.96093247,342.30663334)(39.37987736,342.6757736)(39.86035097,342.94531213)
\curveto(40.3408139,343.21483556)(40.85057902,343.34960105)(41.38964785,343.349609)
\curveto(41.81737492,343.34960105)(42.18651518,343.27635894)(42.49706972,343.12988244)
\curveto(42.80760831,342.98339048)(43.04784244,342.76073445)(43.21777285,342.46191369)
\curveto(43.39354522,342.16893817)(43.48143576,341.81737602)(43.48144472,341.40722619)
\curveto(43.48143576,340.91503317)(43.37010775,340.3203072)(43.14746035,339.6230465)
\curveto(42.93065506,338.92577735)(42.6581944,338.14648125)(42.33007754,337.28515588)
\curveto(42.16014802,336.89257626)(42.07518717,336.53222505)(42.07519472,336.20410119)
\curveto(42.07518717,335.84667887)(42.21288234,335.66796811)(42.48828066,335.66796838)
\curveto(42.95702222,335.66796811)(43.34667027,335.91992098)(43.65722597,336.42382775)
\curveto(43.97362277,336.92773247)(44.1962788,337.46679443)(44.32519472,338.04101525)
\curveto(44.34862239,338.11132504)(44.39842703,338.14648125)(44.47460879,338.146484)
\lineto(44.68554629,338.146484)
\curveto(44.73241107,338.14648125)(44.77049697,338.13183283)(44.7998041,338.10253869)
\curveto(44.83495003,338.07323914)(44.85252814,338.03515324)(44.85253847,337.98828088)
\curveto(44.85252814,337.97655955)(44.84666877,337.95898144)(44.83496035,337.9355465)
\curveto(44.6708877,337.25585714)(44.38377861,336.62890465)(43.97363222,336.05468713)
\curveto(43.5693263,335.48046829)(43.06249087,335.19335921)(42.45312441,335.193359)
\curveto(42.0312419,335.19335921)(41.6708907,335.33691375)(41.37206972,335.62402307)
\curveto(41.07323504,335.91699129)(40.92382113,336.27148313)(40.92382754,336.68749963)
\curveto(40.92382113,336.91015436)(40.97069608,337.14452913)(41.06445254,337.39062463)
\curveto(41.21678959,337.78320037)(41.38964098,338.2519499)(41.58300722,338.79687463)
\curveto(41.78221871,339.34179256)(41.94335136,339.86327641)(42.06640566,340.36132775)
\curveto(42.19530423,340.85936917)(42.25975729,341.29882185)(42.25976504,341.67968713)
\curveto(42.25975729,342.01366489)(42.18944486,342.29784429)(42.04882754,342.53222619)
\curveto(41.91405451,342.76659382)(41.68260943,342.8837812)(41.3544916,342.88378869)
\curveto(40.91503208,342.8837812)(40.51073561,342.78710161)(40.14160097,342.59374963)
\curveto(39.77245509,342.40038325)(39.45018979,342.14257101)(39.1748041,341.82031213)
\curveto(38.89940909,341.50389977)(38.64745622,341.12597046)(38.41894472,340.68652307)
\lineto(37.19726504,335.79101525)
\curveto(37.15624677,335.62695252)(37.06249687,335.48632766)(36.91601504,335.36914025)
\curveto(36.77538778,335.2519529)(36.61718481,335.19335921)(36.44140566,335.193359)
\curveto(36.29491951,335.19335921)(36.16894307,335.24023416)(36.06347597,335.333984)
\curveto(35.95800578,335.42773397)(35.90527146,335.55078072)(35.90527285,335.70312463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.51171816,338.72656213)
\lineto(45.51171816,339.84277307)
\lineto(50.27539004,339.84277307)
\lineto(50.27539004,338.72656213)
\lineto(45.51171816,338.72656213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.99121035,335.39550744)
\lineto(52.99121035,336.02831994)
\curveto(54.49120718,336.02831931)(55.24120643,336.21874881)(55.24121035,336.599609)
\lineto(55.24121035,346.04785119)
\curveto(54.6201133,345.74901271)(53.83495784,345.5995988)(52.8857416,345.599609)
\lineto(52.8857416,346.2324215)
\curveto(54.35644169,346.23241067)(55.46679214,346.61619935)(56.21679629,347.38378869)
\lineto(56.4716791,347.38378869)
\curveto(56.51268953,347.3837767)(56.55077543,347.3661986)(56.58593691,347.33105432)
\curveto(56.62694723,347.30174554)(56.64745502,347.26658932)(56.64746035,347.22558557)
\lineto(56.64746035,336.599609)
\curveto(56.64745502,336.21874881)(57.39745427,336.02831931)(58.89746035,336.02831994)
\lineto(58.89746035,335.39550744)
\lineto(52.99121035,335.39550744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.9052738,335.70312463)
\curveto(0.90527241,335.77343675)(0.91113178,335.82617107)(0.92285193,335.86132775)
\lineto(2.26757849,341.23144494)
\curveto(2.35546628,341.56542315)(2.39941155,341.8583916)(2.39941443,342.11035119)
\curveto(2.39941155,342.62596896)(2.22363047,342.8837812)(1.87207068,342.88378869)
\curveto(1.4970687,342.8837812)(1.21874866,342.65819549)(1.03710974,342.20703088)
\curveto(0.85546778,341.76171201)(0.6796867,341.19628289)(0.50976599,340.51074182)
\curveto(0.509765,340.47558049)(0.49218689,340.44628364)(0.45703162,340.42285119)
\curveto(0.42187446,340.40526806)(0.38964793,340.396479)(0.36035193,340.396484)
\lineto(0.14941443,340.396484)
\curveto(0.10839821,340.396479)(0.073242,340.41698679)(0.04394568,340.45800744)
\curveto(0.01464831,340.50487733)(-0.00000012,340.54589292)(0.00000037,340.58105432)
\curveto(0.128906,341.10253298)(0.25195276,341.54491535)(0.36914099,341.90820275)
\curveto(0.49218689,342.27147713)(0.6796867,342.60253148)(0.93164099,342.90136682)
\curveto(1.18945182,343.20018714)(1.50878744,343.34960105)(1.8896488,343.349609)
\curveto(2.34081785,343.34960105)(2.73925496,343.20604651)(3.0849613,342.91894494)
\curveto(3.43066051,342.6376877)(3.6035119,342.2773365)(3.60351599,341.83789025)
\curveto(3.96093342,342.30663334)(4.37987832,342.6757736)(4.86035193,342.94531213)
\curveto(5.34081485,343.21483556)(5.85057997,343.34960105)(6.3896488,343.349609)
\curveto(6.81737588,343.34960105)(7.18651613,343.27635894)(7.49707068,343.12988244)
\curveto(7.80760926,342.98339048)(8.0478434,342.76073445)(8.2177738,342.46191369)
\curveto(8.39354618,342.16893817)(8.48143671,341.81737602)(8.48144568,341.40722619)
\curveto(8.48143671,340.91503317)(8.3701087,340.3203072)(8.1474613,339.6230465)
\curveto(7.93065601,338.92577735)(7.65819535,338.14648125)(7.33007849,337.28515588)
\curveto(7.16014897,336.89257626)(7.07518812,336.53222505)(7.07519568,336.20410119)
\curveto(7.07518812,335.84667887)(7.21288329,335.66796811)(7.48828162,335.66796838)
\curveto(7.95702318,335.66796811)(8.34667122,335.91992098)(8.65722693,336.42382775)
\curveto(8.97362372,336.92773247)(9.19627975,337.46679443)(9.32519568,338.04101525)
\curveto(9.34862335,338.11132504)(9.39842798,338.14648125)(9.47460974,338.146484)
\lineto(9.68554724,338.146484)
\curveto(9.73241203,338.14648125)(9.77049792,338.13183283)(9.79980505,338.10253869)
\curveto(9.83495099,338.07323914)(9.85252909,338.03515324)(9.85253943,337.98828088)
\curveto(9.85252909,337.97655955)(9.84666972,337.95898144)(9.8349613,337.9355465)
\curveto(9.67088865,337.25585714)(9.38377956,336.62890465)(8.97363318,336.05468713)
\curveto(8.56932725,335.48046829)(8.06249182,335.19335921)(7.45312537,335.193359)
\curveto(7.03124285,335.19335921)(6.67089165,335.33691375)(6.37207068,335.62402307)
\curveto(6.073236,335.91699129)(5.92382208,336.27148313)(5.92382849,336.68749963)
\curveto(5.92382208,336.91015436)(5.97069704,337.14452913)(6.06445349,337.39062463)
\curveto(6.21679054,337.78320037)(6.38964193,338.2519499)(6.58300818,338.79687463)
\curveto(6.78221966,339.34179256)(6.94335231,339.86327641)(7.06640662,340.36132775)
\curveto(7.19530519,340.85936917)(7.25975825,341.29882185)(7.25976599,341.67968713)
\curveto(7.25975825,342.01366489)(7.18944582,342.29784429)(7.04882849,342.53222619)
\curveto(6.91405547,342.76659382)(6.68261039,342.8837812)(6.35449255,342.88378869)
\curveto(5.91503303,342.8837812)(5.51073656,342.78710161)(5.14160193,342.59374963)
\curveto(4.77245605,342.40038325)(4.45019074,342.14257101)(4.17480505,341.82031213)
\curveto(3.89941005,341.50389977)(3.64745717,341.12597046)(3.41894568,340.68652307)
\lineto(2.19726599,335.79101525)
\curveto(2.15624773,335.62695252)(2.06249782,335.48632766)(1.91601599,335.36914025)
\curveto(1.77538873,335.2519529)(1.61718577,335.19335921)(1.44140662,335.193359)
\curveto(1.29492046,335.19335921)(1.16894403,335.24023416)(1.06347693,335.333984)
\curveto(0.95800674,335.42773397)(0.90527241,335.55078072)(0.9052738,335.70312463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.9052738,335.70312463)
\curveto(75.90527241,335.77343675)(75.91113178,335.82617107)(75.92285193,335.86132775)
\lineto(77.26757849,341.23144494)
\curveto(77.35546628,341.56542315)(77.39941155,341.8583916)(77.39941443,342.11035119)
\curveto(77.39941155,342.62596896)(77.22363047,342.8837812)(76.87207068,342.88378869)
\curveto(76.4970687,342.8837812)(76.21874866,342.65819549)(76.03710974,342.20703088)
\curveto(75.85546778,341.76171201)(75.6796867,341.19628289)(75.50976599,340.51074182)
\curveto(75.509765,340.47558049)(75.49218689,340.44628364)(75.45703162,340.42285119)
\curveto(75.42187446,340.40526806)(75.38964793,340.396479)(75.36035193,340.396484)
\lineto(75.14941443,340.396484)
\curveto(75.10839821,340.396479)(75.073242,340.41698679)(75.04394568,340.45800744)
\curveto(75.01464831,340.50487733)(74.99999988,340.54589292)(75.00000037,340.58105432)
\curveto(75.128906,341.10253298)(75.25195276,341.54491535)(75.36914099,341.90820275)
\curveto(75.49218689,342.27147713)(75.6796867,342.60253148)(75.93164099,342.90136682)
\curveto(76.18945182,343.20018714)(76.50878744,343.34960105)(76.8896488,343.349609)
\curveto(77.34081785,343.34960105)(77.73925496,343.20604651)(78.0849613,342.91894494)
\curveto(78.43066051,342.6376877)(78.6035119,342.2773365)(78.60351599,341.83789025)
\curveto(78.96093342,342.30663334)(79.37987832,342.6757736)(79.86035193,342.94531213)
\curveto(80.34081485,343.21483556)(80.85057997,343.34960105)(81.3896488,343.349609)
\curveto(81.81737588,343.34960105)(82.18651613,343.27635894)(82.49707068,343.12988244)
\curveto(82.80760926,342.98339048)(83.0478434,342.76073445)(83.2177738,342.46191369)
\curveto(83.39354618,342.16893817)(83.48143671,341.81737602)(83.48144568,341.40722619)
\curveto(83.48143671,340.91503317)(83.3701087,340.3203072)(83.1474613,339.6230465)
\curveto(82.93065601,338.92577735)(82.65819535,338.14648125)(82.33007849,337.28515588)
\curveto(82.16014897,336.89257626)(82.07518812,336.53222505)(82.07519568,336.20410119)
\curveto(82.07518812,335.84667887)(82.21288329,335.66796811)(82.48828162,335.66796838)
\curveto(82.95702318,335.66796811)(83.34667122,335.91992098)(83.65722693,336.42382775)
\curveto(83.97362372,336.92773247)(84.19627975,337.46679443)(84.32519568,338.04101525)
\curveto(84.34862335,338.11132504)(84.39842798,338.14648125)(84.47460974,338.146484)
\lineto(84.68554724,338.146484)
\curveto(84.73241203,338.14648125)(84.77049792,338.13183283)(84.79980505,338.10253869)
\curveto(84.83495099,338.07323914)(84.85252909,338.03515324)(84.85253943,337.98828088)
\curveto(84.85252909,337.97655955)(84.84666972,337.95898144)(84.8349613,337.9355465)
\curveto(84.67088865,337.25585714)(84.38377956,336.62890465)(83.97363318,336.05468713)
\curveto(83.56932725,335.48046829)(83.06249182,335.19335921)(82.45312537,335.193359)
\curveto(82.03124285,335.19335921)(81.67089165,335.33691375)(81.37207068,335.62402307)
\curveto(81.073236,335.91699129)(80.92382208,336.27148313)(80.92382849,336.68749963)
\curveto(80.92382208,336.91015436)(80.97069704,337.14452913)(81.06445349,337.39062463)
\curveto(81.21679054,337.78320037)(81.38964193,338.2519499)(81.58300818,338.79687463)
\curveto(81.78221966,339.34179256)(81.94335231,339.86327641)(82.06640662,340.36132775)
\curveto(82.19530519,340.85936917)(82.25975825,341.29882185)(82.25976599,341.67968713)
\curveto(82.25975825,342.01366489)(82.18944582,342.29784429)(82.04882849,342.53222619)
\curveto(81.91405547,342.76659382)(81.68261039,342.8837812)(81.35449255,342.88378869)
\curveto(80.91503303,342.8837812)(80.51073656,342.78710161)(80.14160193,342.59374963)
\curveto(79.77245605,342.40038325)(79.45019074,342.14257101)(79.17480505,341.82031213)
\curveto(78.89941005,341.50389977)(78.64745717,341.12597046)(78.41894568,340.68652307)
\lineto(77.19726599,335.79101525)
\curveto(77.15624773,335.62695252)(77.06249782,335.48632766)(76.91601599,335.36914025)
\curveto(76.77538873,335.2519529)(76.61718577,335.19335921)(76.44140662,335.193359)
\curveto(76.29492046,335.19335921)(76.16894403,335.24023416)(76.06347693,335.333984)
\curveto(75.95800674,335.42773397)(75.90527241,335.55078072)(75.9052738,335.70312463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.51171912,338.72656213)
\lineto(85.51171912,339.84277307)
\lineto(90.27539099,339.84277307)
\lineto(90.27539099,338.72656213)
\lineto(85.51171912,338.72656213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.2177738,335.39550744)
\lineto(92.2177738,335.87890588)
\curveto(92.21777291,335.90820224)(92.22949165,335.94042877)(92.25293005,335.97558557)
\lineto(95.04785193,339.06933557)
\curveto(95.46972278,339.52636269)(95.81249587,339.91015136)(96.07617224,340.22070275)
\curveto(96.3398391,340.53124449)(96.60058102,340.88866601)(96.8583988,341.29296838)
\curveto(97.11620551,341.69725895)(97.31835374,342.10741479)(97.46484412,342.52343713)
\curveto(97.61718157,342.94530458)(97.69335337,343.39061663)(97.69335974,343.85937463)
\curveto(97.69335337,344.35155317)(97.60253315,344.8203027)(97.4208988,345.26562463)
\curveto(97.23925226,345.71678618)(96.9667916,346.07713738)(96.60351599,346.34667932)
\curveto(96.24608919,346.61619935)(95.81249587,346.75096484)(95.30273474,346.75097619)
\curveto(94.78124691,346.75096484)(94.31249737,346.59276187)(93.89648474,346.27636682)
\curveto(93.48046696,345.96580937)(93.1874985,345.5615129)(93.01757849,345.06347619)
\curveto(93.06445175,345.07518526)(93.12890481,345.08104463)(93.21093787,345.08105432)
\curveto(93.48046696,345.08104463)(93.70898235,344.99022441)(93.89648474,344.80859338)
\curveto(94.08984135,344.62694352)(94.18652094,344.39256876)(94.1865238,344.10546838)
\curveto(94.18652094,343.83006932)(94.08984135,343.59569455)(93.89648474,343.40234338)
\curveto(93.70898235,343.21483556)(93.48046696,343.12108565)(93.21093787,343.12109338)
\curveto(92.92968626,343.12108565)(92.69238181,343.21776524)(92.4990238,343.41113244)
\curveto(92.31152281,343.61034298)(92.21777291,343.84178806)(92.2177738,344.10546838)
\curveto(92.21777291,344.55663109)(92.30273376,344.97850567)(92.47265662,345.37109338)
\curveto(92.64257717,345.7695205)(92.88574099,346.12108265)(93.2021488,346.42578088)
\curveto(93.52441223,346.73631641)(93.88476343,346.97362086)(94.28320349,347.13769494)
\curveto(94.687497,347.30174554)(95.11523095,347.3837767)(95.56640662,347.38378869)
\curveto(96.25194856,347.3837767)(96.8906198,347.23729247)(97.48242224,346.94433557)
\curveto(98.07421236,346.65721493)(98.54296189,346.24705909)(98.88867224,345.71386682)
\curveto(99.23436745,345.18651328)(99.40721884,344.56834983)(99.40722693,343.85937463)
\curveto(99.40721884,343.33788231)(99.29296114,342.84276562)(99.06445349,342.37402307)
\curveto(98.83593035,341.90526656)(98.54296189,341.47753261)(98.18554724,341.09081994)
\curveto(97.82811886,340.70995525)(97.37108807,340.27636194)(96.81445349,339.79003869)
\curveto(96.25780793,339.30370666)(95.89159736,338.97851167)(95.71582068,338.81445275)
\lineto(93.67675818,336.85449182)
\lineto(95.40820349,336.85449182)
\curveto(96.25780793,336.85449036)(96.9667916,336.86034973)(97.53515662,336.87206994)
\curveto(98.10936858,336.88964657)(98.41405577,336.91308405)(98.44921912,336.94238244)
\curveto(98.58983685,337.09472449)(98.73339139,337.64843488)(98.87988318,338.60351525)
\lineto(99.40722693,338.60351525)
\lineto(98.8974613,335.39550744)
\lineto(92.2177738,335.39550744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.51660253,265.39579906)
\lineto(44.51660253,305.39579906)
\lineto(44.51660253,305.39579906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.516603,285.39579906)
\lineto(24.516603,285.39579906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.516594,305.39541645)
\curveto(4.516594,294.34972166)(13.47089868,285.39541674)(24.51659346,285.39541645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.516603,265.39569906)
\lineto(84.516603,305.39569906)
\lineto(84.516603,305.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.5166,285.39569906)
\lineto(64.516603,285.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.516594,285.39543645)
\curveto(49.516594,282.6340127)(47.27801775,280.39543645)(44.516594,280.39543645)
\curveto(41.75517025,280.39543645)(39.516594,282.6340127)(39.516594,285.39543645)
\curveto(39.516594,288.15686019)(41.75517025,290.39543645)(44.516594,290.39543645)
\curveto(47.27801775,290.39543645)(49.516594,288.15686019)(49.516594,285.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.516594,285.39543645)
\curveto(89.516594,282.6340127)(87.27801775,280.39543645)(84.516594,280.39543645)
\curveto(81.75517025,280.39543645)(79.516594,282.6340127)(79.516594,285.39543645)
\curveto(79.516594,288.15686019)(81.75517025,290.39543645)(84.516594,290.39543645)
\curveto(87.27801775,290.39543645)(89.516594,288.15686019)(89.516594,285.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.516604,305.39549906)
\lineto(4.516604,325.39549906)
\lineto(4.516604,325.39549906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.51660253,305.39539906)
\lineto(44.51660253,325.39539906)
\lineto(44.51660253,325.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.516603,305.39539906)
\lineto(84.516603,325.39539906)
\lineto(84.516603,325.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.5166,265.39569906)
\lineto(124.5166,305.39569906)
\lineto(124.5166,305.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.516594,285.39569906)
\lineto(104.5166,285.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.516594,285.39543645)
\curveto(129.516594,282.6340127)(127.27801775,280.39543645)(124.516594,280.39543645)
\curveto(121.75517025,280.39543645)(119.516594,282.6340127)(119.516594,285.39543645)
\curveto(119.516594,288.15686019)(121.75517025,290.39543645)(124.516594,290.39543645)
\curveto(127.27801775,290.39543645)(129.516594,288.15686019)(129.516594,285.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.5166,305.39539906)
\lineto(124.5166,325.39539906)
\lineto(124.5166,325.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.516603,225.39569906)
\lineto(84.516603,265.39569906)
\lineto(84.516603,265.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.5166,245.39569906)
\lineto(64.516603,245.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.516594,245.39543645)
\curveto(89.516594,242.6340127)(87.27801775,240.39543645)(84.516594,240.39543645)
\curveto(81.75517025,240.39543645)(79.516594,242.6340127)(79.516594,245.39543645)
\curveto(79.516594,248.15686019)(81.75517025,250.39543645)(84.516594,250.39543645)
\curveto(87.27801775,250.39543645)(89.516594,248.15686019)(89.516594,245.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.5166,225.39569906)
\lineto(124.5166,265.39569906)
\lineto(124.5166,265.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.516594,245.39569906)
\lineto(104.5166,245.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.516594,245.39543645)
\curveto(129.516594,242.6340127)(127.27801775,240.39543645)(124.516594,240.39543645)
\curveto(121.75517025,240.39543645)(119.516594,242.6340127)(119.516594,245.39543645)
\curveto(119.516594,248.15686019)(121.75517025,250.39543645)(124.516594,250.39543645)
\curveto(127.27801775,250.39543645)(129.516594,248.15686019)(129.516594,245.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.516594,265.39541445)
\curveto(44.516594,254.34971966)(53.47089868,245.39541474)(64.51659346,245.39541445)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.5166,185.39569906)
\lineto(124.5166,225.39569906)
\lineto(124.5166,225.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.516594,205.39569906)
\lineto(104.5166,205.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.516594,205.39543645)
\curveto(129.516594,202.6340127)(127.27801775,200.39543645)(124.516594,200.39543645)
\curveto(121.75517025,200.39543645)(119.516594,202.6340127)(119.516594,205.39543645)
\curveto(119.516594,208.15686019)(121.75517025,210.39543645)(124.516594,210.39543645)
\curveto(127.27801775,210.39543645)(129.516594,208.15686019)(129.516594,205.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.516594,225.39541445)
\curveto(84.516594,214.34971966)(93.47089868,205.39541474)(104.51659346,205.39541445)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.516594,265.39569906)
\lineto(264.516594,305.39569906)
\lineto(264.516594,305.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.516594,285.39569906)
\lineto(244.516594,285.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.516594,265.39569906)
\lineto(224.516594,305.39569906)
\lineto(224.516594,305.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.516594,285.39569906)
\lineto(204.516594,285.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.516603,285.39543645)
\curveto(229.516603,282.6340127)(227.27802675,280.39543645)(224.516603,280.39543645)
\curveto(221.75517925,280.39543645)(219.516603,282.6340127)(219.516603,285.39543645)
\curveto(219.516603,288.15686019)(221.75517925,290.39543645)(224.516603,290.39543645)
\curveto(227.27802675,290.39543645)(229.516603,288.15686019)(229.516603,285.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.516603,285.39543645)
\curveto(269.516603,282.6340127)(267.27802675,280.39543645)(264.516603,280.39543645)
\curveto(261.75517925,280.39543645)(259.516603,282.6340127)(259.516603,285.39543645)
\curveto(259.516603,288.15686019)(261.75517925,290.39543645)(264.516603,290.39543645)
\curveto(267.27802675,290.39543645)(269.516603,288.15686019)(269.516603,285.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.516594,325.39509906)
\lineto(264.516594,305.39509906)
\lineto(264.516594,305.39509906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.516594,305.39539906)
\lineto(224.516594,325.39539906)
\lineto(224.516594,325.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.516594,265.39569906)
\lineto(184.516594,305.39569906)
\lineto(184.516594,305.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.516594,285.39569906)
\lineto(164.516594,285.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.516603,285.39543645)
\curveto(189.516603,282.6340127)(187.27802675,280.39543645)(184.516603,280.39543645)
\curveto(181.75517925,280.39543645)(179.516603,282.6340127)(179.516603,285.39543645)
\curveto(179.516603,288.15686019)(181.75517925,290.39543645)(184.516603,290.39543645)
\curveto(187.27802675,290.39543645)(189.516603,288.15686019)(189.516603,285.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.516594,305.39539906)
\lineto(184.516594,325.39539906)
\lineto(184.516594,325.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.516594,225.39569906)
\lineto(264.516594,265.39569906)
\lineto(264.516594,265.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.516594,245.39569906)
\lineto(244.516594,245.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.516594,225.39569906)
\lineto(224.516594,265.39569906)
\lineto(224.516594,265.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.516594,245.39569906)
\lineto(204.516594,245.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.516603,245.39543645)
\curveto(229.516603,242.6340127)(227.27802675,240.39543645)(224.516603,240.39543645)
\curveto(221.75517925,240.39543645)(219.516603,242.6340127)(219.516603,245.39543645)
\curveto(219.516603,248.15686019)(221.75517925,250.39543645)(224.516603,250.39543645)
\curveto(227.27802675,250.39543645)(229.516603,248.15686019)(229.516603,245.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.516603,245.39543645)
\curveto(269.516603,242.6340127)(267.27802675,240.39543645)(264.516603,240.39543645)
\curveto(261.75517925,240.39543645)(259.516603,242.6340127)(259.516603,245.39543645)
\curveto(259.516603,248.15686019)(261.75517925,250.39543645)(264.516603,250.39543645)
\curveto(267.27802675,250.39543645)(269.516603,248.15686019)(269.516603,245.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.516594,225.39569906)
\lineto(184.516594,265.39569906)
\lineto(184.516594,265.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.516594,245.39569906)
\lineto(164.516594,245.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.516603,245.39543645)
\curveto(189.516603,242.6340127)(187.27802675,240.39543645)(184.516603,240.39543645)
\curveto(181.75517925,240.39543645)(179.516603,242.6340127)(179.516603,245.39543645)
\curveto(179.516603,248.15686019)(181.75517925,250.39543645)(184.516603,250.39543645)
\curveto(187.27802675,250.39543645)(189.516603,248.15686019)(189.516603,245.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.516594,185.39569906)
\lineto(264.516594,225.39569906)
\lineto(264.516594,225.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.516594,205.39569906)
\lineto(244.516594,205.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.516594,185.39589906)
\lineto(224.516594,225.39589906)
\lineto(224.516594,225.39589906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.516594,205.39569906)
\lineto(204.516594,205.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.516603,205.39543645)
\curveto(229.516603,202.6340127)(227.27802675,200.39543645)(224.516603,200.39543645)
\curveto(221.75517925,200.39543645)(219.516603,202.6340127)(219.516603,205.39543645)
\curveto(219.516603,208.15686019)(221.75517925,210.39543645)(224.516603,210.39543645)
\curveto(227.27802675,210.39543645)(229.516603,208.15686019)(229.516603,205.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.516603,205.39543645)
\curveto(269.516603,202.6340127)(267.27802675,200.39543645)(264.516603,200.39543645)
\curveto(261.75517925,200.39543645)(259.516603,202.6340127)(259.516603,205.39543645)
\curveto(259.516603,208.15686019)(261.75517925,210.39543645)(264.516603,210.39543645)
\curveto(267.27802675,210.39543645)(269.516603,208.15686019)(269.516603,205.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.516594,185.39589906)
\lineto(184.516594,225.39589906)
\lineto(184.516594,225.39589906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.516594,205.39569906)
\lineto(164.516594,205.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.516603,205.39543645)
\curveto(189.516603,202.6340127)(187.27802675,200.39543645)(184.516603,200.39543645)
\curveto(181.75517925,200.39543645)(179.516603,202.6340127)(179.516603,205.39543645)
\curveto(179.516603,208.15686019)(181.75517925,210.39543645)(184.516603,210.39543645)
\curveto(187.27802675,210.39543645)(189.516603,208.15686019)(189.516603,205.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.516594,205.39539906)
\lineto(284.516594,205.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.516594,245.39539906)
\lineto(284.516594,245.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.516594,285.39539906)
\lineto(284.516594,285.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.516594,205.39539906)
\lineto(324.516594,205.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.516594,205.39539906)
\lineto(364.516594,205.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.516594,245.39539906)
\lineto(324.516594,245.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.516594,285.39539906)
\lineto(324.516594,285.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.516594,285.39539906)
\lineto(364.516594,285.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.516594,245.39539906)
\lineto(364.516594,245.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.516594,245.39539906)
\lineto(424.516594,245.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.516594,285.39539906)
\lineto(424.516594,285.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.516594,285.39539906)
\lineto(464.516594,285.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.516594,185.39540168)
\curveto(444.516594,196.44109647)(435.56228932,205.39540138)(424.51659454,205.39540168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.516594,225.39538168)
\curveto(484.516594,236.44107647)(475.56228932,245.39538138)(464.51659454,245.39538168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.516594,265.39538168)
\curveto(524.516594,276.44107647)(515.56228932,285.39538138)(504.51659454,285.39538168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.516594,145.39539906)
\lineto(444.516594,185.39539906)
\lineto(444.516594,185.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.516594,185.39539906)
\lineto(484.516594,225.39539906)
\lineto(484.516594,225.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.516594,225.39539906)
\lineto(524.516594,265.39539906)
\lineto(524.516594,265.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.516594,105.39539906)
\lineto(444.516594,145.39539906)
\lineto(444.516594,145.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.516594,65.39539906)
\lineto(444.516594,105.39539906)
\lineto(444.516594,105.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.516594,145.39539906)
\lineto(484.516594,185.39539906)
\lineto(484.516594,185.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.516594,185.39539906)
\lineto(524.516594,225.39539906)
\lineto(524.516594,225.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.516594,145.39539906)
\lineto(524.516594,185.39539906)
\lineto(524.516594,185.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.516594,105.39539906)
\lineto(484.516594,145.39539906)
\lineto(484.516594,145.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.516594,65.39539906)
\lineto(484.516594,105.39539906)
\lineto(484.516594,105.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.516594,105.39539906)
\lineto(524.516594,145.39539906)
\lineto(524.516594,145.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.516594,65.39539906)
\lineto(524.516594,105.39539906)
\lineto(524.516594,105.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.516594,25.39539906)
\lineto(444.516594,65.39539906)
\lineto(444.516594,65.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.516594,25.39539906)
\lineto(484.516594,65.39539906)
\lineto(484.516594,65.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.516594,25.39539906)
\lineto(524.516594,65.39539906)
\lineto(524.516594,65.39539906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.516594,35.39539906)
\lineto(434.516594,35.39539906)
\lineto(444.516594,45.39539906)
\lineto(454.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.516594,35.39539906)
\lineto(434.516594,35.39539906)
\lineto(444.516594,45.39539906)
\lineto(454.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.516594,35.39539906)
\lineto(474.516594,35.39539906)
\lineto(484.516594,45.39539906)
\lineto(494.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(494.516594,35.39539906)
\lineto(474.516594,35.39539906)
\lineto(484.516594,45.39539906)
\lineto(494.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.516594,35.39539906)
\lineto(514.516594,35.39539906)
\lineto(524.516594,45.39539906)
\lineto(534.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.516594,35.39539906)
\lineto(514.516594,35.39539906)
\lineto(524.516594,45.39539906)
\lineto(534.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.516594,205.39539906)
\lineto(424.516594,205.39539906)
\lineto(424.516594,205.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.516594,245.39539906)
\lineto(424.516594,245.39539906)
\lineto(424.516594,245.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.516594,285.39539906)
\lineto(424.516594,285.39539906)
\lineto(424.516594,285.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.516594,25.39539906)
\lineto(304.516594,45.39539906)
\lineto(304.516594,45.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.5166,45.39550168)
\curveto(304.5166,56.44119647)(295.56229532,65.39550138)(284.51660054,65.39550168)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.516594,35.39539906)
\lineto(294.516594,35.39539906)
\lineto(304.516594,45.39539906)
\lineto(314.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.516594,35.39539906)
\lineto(294.516594,35.39539906)
\lineto(304.516594,45.39539906)
\lineto(314.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.516594,125.39589906)
\lineto(184.516594,165.39589906)
\lineto(184.516594,165.39589906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.516594,145.39579906)
\lineto(164.516594,145.39579906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.516594,125.39589906)
\lineto(224.516594,165.39589906)
\lineto(224.516594,165.39589906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.516594,145.39569906)
\lineto(204.516594,145.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.516603,145.39543645)
\curveto(189.516603,142.6340127)(187.27802675,140.39543645)(184.516603,140.39543645)
\curveto(181.75517925,140.39543645)(179.516603,142.6340127)(179.516603,145.39543645)
\curveto(179.516603,148.15686019)(181.75517925,150.39543645)(184.516603,150.39543645)
\curveto(187.27802675,150.39543645)(189.516603,148.15686019)(189.516603,145.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.516603,145.39543645)
\curveto(229.516603,142.6340127)(227.27802675,140.39543645)(224.516603,140.39543645)
\curveto(221.75517925,140.39543645)(219.516603,142.6340127)(219.516603,145.39543645)
\curveto(219.516603,148.15686019)(221.75517925,150.39543645)(224.516603,150.39543645)
\curveto(227.27802675,150.39543645)(229.516603,148.15686019)(229.516603,145.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.516594,125.39569906)
\lineto(264.516594,165.39569906)
\lineto(264.516594,165.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.516594,145.39569906)
\lineto(244.516594,145.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.516603,145.39543645)
\curveto(269.516603,142.6340127)(267.27802675,140.39543645)(264.516603,140.39543645)
\curveto(261.75517925,140.39543645)(259.516603,142.6340127)(259.516603,145.39543645)
\curveto(259.516603,148.15686019)(261.75517925,150.39543645)(264.516603,150.39543645)
\curveto(267.27802675,150.39543645)(269.516603,148.15686019)(269.516603,145.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.516594,85.39569906)
\lineto(224.516594,125.39569906)
\lineto(224.516594,125.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.516594,105.39569906)
\lineto(204.516594,105.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.516603,105.39543645)
\curveto(229.516603,102.6340127)(227.27802675,100.39543645)(224.516603,100.39543645)
\curveto(221.75517925,100.39543645)(219.516603,102.6340127)(219.516603,105.39543645)
\curveto(219.516603,108.15686019)(221.75517925,110.39543645)(224.516603,110.39543645)
\curveto(227.27802675,110.39543645)(229.516603,108.15686019)(229.516603,105.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.516594,85.39569906)
\lineto(264.516594,125.39569906)
\lineto(264.516594,125.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.516594,105.39569906)
\lineto(244.516594,105.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.516603,105.39543645)
\curveto(269.516603,102.6340127)(267.27802675,100.39543645)(264.516603,100.39543645)
\curveto(261.75517925,100.39543645)(259.516603,102.6340127)(259.516603,105.39543645)
\curveto(259.516603,108.15686019)(261.75517925,110.39543645)(264.516603,110.39543645)
\curveto(267.27802675,110.39543645)(269.516603,108.15686019)(269.516603,105.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.516594,125.39541445)
\curveto(184.516594,114.34971966)(193.47089868,105.39541474)(204.51659346,105.39541445)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.516594,45.39569906)
\lineto(264.516594,85.39569906)
\lineto(264.516594,85.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.516594,65.39569906)
\lineto(244.516594,65.39569906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.516603,65.39543645)
\curveto(269.516603,62.6340127)(267.27802675,60.39543645)(264.516603,60.39543645)
\curveto(261.75517925,60.39543645)(259.516603,62.6340127)(259.516603,65.39543645)
\curveto(259.516603,68.15686019)(261.75517925,70.39543645)(264.516603,70.39543645)
\curveto(267.27802675,70.39543645)(269.516603,68.15686019)(269.516603,65.39543645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.516594,85.39541645)
\curveto(224.516594,74.34972166)(233.47089868,65.39541674)(244.51659346,65.39541645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.516594,105.39539906)
\lineto(284.516594,105.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.516594,145.39539906)
\lineto(284.516594,145.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.516594,145.39539906)
\lineto(324.516594,145.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.516594,85.39540168)
\curveto(344.516594,96.44109647)(335.56228932,105.39540138)(324.51659454,105.39540168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.516594,125.39540168)
\curveto(384.516594,136.44109647)(375.56228932,145.39540138)(364.51659454,145.39540168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.516594,45.39539906)
\lineto(344.516594,85.39539906)
\lineto(344.516594,85.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.516594,85.39539906)
\lineto(384.516594,125.39539906)
\lineto(384.516594,125.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.516594,45.39539906)
\lineto(384.516594,85.39539906)
\lineto(384.516594,85.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.516594,25.39539906)
\lineto(344.516594,45.39539906)
\lineto(344.516594,45.39539906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.516594,35.39539906)
\lineto(334.516594,35.39539906)
\lineto(344.516594,45.39539906)
\lineto(354.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.516594,35.39539906)
\lineto(334.516594,35.39539906)
\lineto(344.516594,45.39539906)
\lineto(354.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.516594,25.39539906)
\lineto(384.516594,45.39539906)
\lineto(384.516594,45.39539906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.516594,35.39539906)
\lineto(374.516594,35.39539906)
\lineto(384.516594,45.39539906)
\lineto(394.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.516594,35.39539906)
\lineto(374.516594,35.39539906)
\lineto(384.516594,45.39539906)
\lineto(394.516594,35.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.516594,25.39539906)
\lineto(264.516594,45.39539906)
\lineto(264.516594,45.39539906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.49755515,245.39157067)
\curveto(160.49755666,245.12204069)(160.39794738,244.89059561)(160.19872702,244.69723474)
\curveto(159.99951028,244.50387724)(159.7680652,244.40719765)(159.50439108,244.40719567)
\curveto(159.34033125,244.40719765)(159.1791986,244.45114292)(159.02099265,244.53903161)
\curveto(158.86279267,244.62692399)(158.73974591,244.74997075)(158.65185202,244.90817224)
\curveto(158.56396484,245.06637668)(158.52001957,245.22750933)(158.52001608,245.39157067)
\curveto(158.52001957,245.65524328)(158.61669916,245.88668836)(158.81005515,246.08590661)
\curveto(159.00341753,246.28512546)(159.23486261,246.38473474)(159.50439108,246.38473474)
\curveto(159.7680652,246.38473474)(159.99951028,246.28512546)(160.19872702,246.08590661)
\curveto(160.39794738,245.88668836)(160.49755666,245.65524328)(160.49755515,245.39157067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.50536765,245.39157067)
\curveto(155.50536916,245.12204069)(155.40575988,244.89059561)(155.20653952,244.69723474)
\curveto(155.00732278,244.50387724)(154.7758777,244.40719765)(154.51220358,244.40719567)
\curveto(154.34814375,244.40719765)(154.1870111,244.45114292)(154.02880515,244.53903161)
\curveto(153.87060517,244.62692399)(153.74755841,244.74997075)(153.65966452,244.90817224)
\curveto(153.57177734,245.06637668)(153.52783207,245.22750933)(153.52782858,245.39157067)
\curveto(153.52783207,245.65524328)(153.62451166,245.88668836)(153.81786765,246.08590661)
\curveto(154.01123003,246.28512546)(154.24267511,246.38473474)(154.51220358,246.38473474)
\curveto(154.7758777,246.38473474)(155.00732278,246.28512546)(155.20653952,246.08590661)
\curveto(155.40575988,245.88668836)(155.50536916,245.65524328)(155.50536765,245.39157067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.51318015,245.39157067)
\curveto(150.51318166,245.12204069)(150.41357238,244.89059561)(150.21435202,244.69723474)
\curveto(150.01513528,244.50387724)(149.7836902,244.40719765)(149.52001608,244.40719567)
\curveto(149.35595625,244.40719765)(149.1948236,244.45114292)(149.03661765,244.53903161)
\curveto(148.87841767,244.62692399)(148.75537091,244.74997075)(148.66747702,244.90817224)
\curveto(148.57958984,245.06637668)(148.53564457,245.22750933)(148.53564108,245.39157067)
\curveto(148.53564457,245.65524328)(148.63232416,245.88668836)(148.82568015,246.08590661)
\curveto(149.01904253,246.28512546)(149.25048761,246.38473474)(149.52001608,246.38473474)
\curveto(149.7836902,246.38473474)(150.01513528,246.28512546)(150.21435202,246.08590661)
\curveto(150.41357238,245.88668836)(150.51318166,245.65524328)(150.51318015,245.39157067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.51221121,169.41503869)
\curveto(224.24268122,169.41503718)(224.01123614,169.51464646)(223.81787527,169.71386682)
\curveto(223.62451778,169.91308356)(223.52783819,170.14452864)(223.52783621,170.40820275)
\curveto(223.52783819,170.57226258)(223.57178346,170.73339524)(223.65967215,170.89160119)
\curveto(223.74756453,171.04980117)(223.87061128,171.17284792)(224.02881277,171.26074182)
\curveto(224.18701722,171.348629)(224.34814987,171.39257426)(224.51221121,171.39257775)
\curveto(224.77588382,171.39257426)(225.0073289,171.29589467)(225.20654715,171.10253869)
\curveto(225.405766,170.90917631)(225.50537527,170.67773123)(225.50537527,170.40820275)
\curveto(225.50537527,170.14452864)(225.405766,169.91308356)(225.20654715,169.71386682)
\curveto(225.0073289,169.51464646)(224.77588382,169.41503718)(224.51221121,169.41503869)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.51221121,174.40722619)
\curveto(224.24268122,174.40722468)(224.01123614,174.50683396)(223.81787527,174.70605432)
\curveto(223.62451778,174.90527106)(223.52783819,175.13671614)(223.52783621,175.40039025)
\curveto(223.52783819,175.56445008)(223.57178346,175.72558274)(223.65967215,175.88378869)
\curveto(223.74756453,176.04198867)(223.87061128,176.16503542)(224.02881277,176.25292932)
\curveto(224.18701722,176.3408165)(224.34814987,176.38476176)(224.51221121,176.38476525)
\curveto(224.77588382,176.38476176)(225.0073289,176.28808217)(225.20654715,176.09472619)
\curveto(225.405766,175.90136381)(225.50537527,175.66991873)(225.50537527,175.40039025)
\curveto(225.50537527,175.13671614)(225.405766,174.90527106)(225.20654715,174.70605432)
\curveto(225.0073289,174.50683396)(224.77588382,174.40722468)(224.51221121,174.40722619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.51221121,179.39941369)
\curveto(224.24268122,179.39941218)(224.01123614,179.49902146)(223.81787527,179.69824182)
\curveto(223.62451778,179.89745856)(223.52783819,180.12890364)(223.52783621,180.39257775)
\curveto(223.52783819,180.55663758)(223.57178346,180.71777024)(223.65967215,180.87597619)
\curveto(223.74756453,181.03417617)(223.87061128,181.15722292)(224.02881277,181.24511682)
\curveto(224.18701722,181.333004)(224.34814987,181.37694926)(224.51221121,181.37695275)
\curveto(224.77588382,181.37694926)(225.0073289,181.28026967)(225.20654715,181.08691369)
\curveto(225.405766,180.89355131)(225.50537527,180.66210623)(225.50537527,180.39257775)
\curveto(225.50537527,180.12890364)(225.405766,179.89745856)(225.20654715,179.69824182)
\curveto(225.0073289,179.49902146)(224.77588382,179.39941218)(224.51221121,179.39941369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.74277629,171.16382681)
\curveto(158.55219088,170.97323926)(158.3181001,170.88001727)(158.04050325,170.88416055)
\curveto(157.76291135,170.88830367)(157.53089217,170.98359726)(157.34444501,171.17004161)
\curveto(157.22843859,171.28605083)(157.1455746,171.43106282)(157.09585279,171.60507801)
\curveto(157.04613781,171.77909159)(157.04613781,171.95310597)(157.09585279,172.12712169)
\curveto(157.1455746,172.30113475)(157.22843859,172.44614673)(157.34444501,172.56215809)
\curveto(157.53089217,172.74860031)(157.76291135,172.8438939)(158.04050325,172.84803915)
\curveto(158.3181001,172.8521803)(158.55219088,172.75895831)(158.74277629,172.56837289)
\curveto(158.92922205,172.38192714)(159.02244404,172.14783636)(159.02244255,171.86609985)
\curveto(159.02244404,171.58436121)(158.92922205,171.35027043)(158.74277629,171.16382681)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.21276666,174.69383644)
\curveto(155.02218125,174.50324889)(154.78809047,174.41002689)(154.51049362,174.41417018)
\curveto(154.23290172,174.41831329)(154.00088254,174.51360689)(153.81443539,174.70005124)
\curveto(153.69842896,174.81606046)(153.61556497,174.96107245)(153.56584316,175.13508764)
\curveto(153.51612818,175.30910122)(153.51612818,175.4831156)(153.56584316,175.65713132)
\curveto(153.61556497,175.83114437)(153.69842896,175.97615636)(153.81443539,176.09216772)
\curveto(154.00088254,176.27860994)(154.23290172,176.37390353)(154.51049362,176.37804878)
\curveto(154.78809047,176.38218993)(155.02218125,176.28896793)(155.21276666,176.09838252)
\curveto(155.39921242,175.91193677)(155.49243441,175.67784599)(155.49243292,175.39610948)
\curveto(155.49243441,175.11437083)(155.39921242,174.88028005)(155.21276666,174.69383644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.68275704,178.22384607)
\curveto(151.49217162,178.03325852)(151.25808084,177.94003652)(150.98048399,177.94417981)
\curveto(150.70289209,177.94832292)(150.47087291,178.04361651)(150.28442576,178.23006087)
\curveto(150.16841934,178.34607009)(150.08555534,178.49108208)(150.03583353,178.66509727)
\curveto(149.98611855,178.83911085)(149.98611855,179.01312523)(150.03583353,179.18714095)
\curveto(150.08555534,179.361154)(150.16841934,179.50616599)(150.28442576,179.62217734)
\curveto(150.47087291,179.80861956)(150.70289209,179.90391316)(150.98048399,179.90805841)
\curveto(151.25808084,179.91219955)(151.49217162,179.81897756)(151.68275704,179.62839215)
\curveto(151.86920279,179.44194639)(151.96242478,179.20785561)(151.96242329,178.92611911)
\curveto(151.96242478,178.64438046)(151.86920279,178.41028968)(151.68275704,178.22384607)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.74886114,169.62150841)
\curveto(408.93944869,169.430923)(409.03267068,169.19683222)(409.0285274,168.91923537)
\curveto(409.02438428,168.64164346)(408.92909069,168.40962428)(408.74264633,168.22317713)
\curveto(408.62663712,168.10717071)(408.48162513,168.02430672)(408.30760994,167.9745849)
\curveto(408.13359636,167.92486993)(407.95958197,167.92486993)(407.78556626,167.9745849)
\curveto(407.6115532,168.02430672)(407.46654122,168.10717071)(407.35052986,168.22317713)
\curveto(407.16408764,168.40962428)(407.06879405,168.64164346)(407.0646488,168.91923537)
\curveto(407.06050765,169.19683222)(407.15372964,169.430923)(407.34431506,169.62150841)
\curveto(407.53076081,169.80795416)(407.76485159,169.90117616)(408.0465881,169.90117466)
\curveto(408.32832674,169.90117616)(408.56241752,169.80795416)(408.74886114,169.62150841)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.21885151,166.09149878)
\curveto(405.40943906,165.90091337)(405.50266105,165.66682259)(405.49851777,165.38922574)
\curveto(405.49437465,165.11163384)(405.39908106,164.87961466)(405.21263671,164.6931675)
\curveto(405.09662749,164.57716108)(404.9516155,164.49429709)(404.77760031,164.44457527)
\curveto(404.60358673,164.3948603)(404.42957235,164.3948603)(404.25555663,164.44457527)
\curveto(404.08154358,164.49429709)(403.93653159,164.57716108)(403.82052023,164.6931675)
\curveto(403.63407801,164.87961466)(403.53878442,165.11163384)(403.53463917,165.38922574)
\curveto(403.53049802,165.66682259)(403.62372001,165.90091337)(403.81430543,166.09149878)
\curveto(404.00075118,166.27794454)(404.23484196,166.37116653)(404.51657847,166.37116504)
\curveto(404.79831711,166.37116653)(405.03240789,166.27794454)(405.21885151,166.09149878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.68884188,162.56148915)
\curveto(401.87942943,162.37090374)(401.97265143,162.13681296)(401.96850814,161.85921611)
\curveto(401.96436503,161.58162421)(401.86907143,161.34960503)(401.68262708,161.16315787)
\curveto(401.56661786,161.04715145)(401.42160587,160.96428746)(401.24759068,160.91456565)
\curveto(401.0735771,160.86485067)(400.89956272,160.86485067)(400.725547,160.91456565)
\curveto(400.55153395,160.96428746)(400.40652196,161.04715145)(400.2905106,161.16315787)
\curveto(400.10406839,161.34960503)(400.00877479,161.58162421)(400.00462954,161.85921611)
\curveto(400.00048839,162.13681296)(400.09371039,162.37090374)(400.2842958,162.56148915)
\curveto(400.47074155,162.74793491)(400.70483233,162.8411569)(400.98656884,162.84115541)
\curveto(401.26830749,162.8411569)(401.50239827,162.74793491)(401.68884188,162.56148915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.49754752,40.39111291)
\curveto(420.49754903,40.12158292)(420.39793975,39.89013784)(420.19871939,39.69677697)
\curveto(419.99950265,39.50341948)(419.76805757,39.40673989)(419.50438345,39.40673791)
\curveto(419.34032362,39.40673989)(419.17919097,39.45068516)(419.02098502,39.53857385)
\curveto(418.86278504,39.62646623)(418.73973829,39.74951298)(418.65184439,39.90771447)
\curveto(418.56395721,40.06591892)(418.52001194,40.22705157)(418.52000845,40.39111291)
\curveto(418.52001194,40.65478551)(418.61669153,40.8862306)(418.81004752,41.08544885)
\curveto(419.0034099,41.2846677)(419.23485498,41.38427697)(419.50438345,41.38427697)
\curveto(419.76805757,41.38427697)(419.99950265,41.2846677)(420.19871939,41.08544885)
\curveto(420.39793975,40.8862306)(420.49754903,40.65478551)(420.49754752,40.39111291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.50536002,40.39111291)
\curveto(415.50536153,40.12158292)(415.40575225,39.89013784)(415.20653189,39.69677697)
\curveto(415.00731515,39.50341948)(414.77587007,39.40673989)(414.51219595,39.40673791)
\curveto(414.34813612,39.40673989)(414.18700347,39.45068516)(414.02879752,39.53857385)
\curveto(413.87059754,39.62646623)(413.74755079,39.74951298)(413.65965689,39.90771447)
\curveto(413.57176971,40.06591892)(413.52782444,40.22705157)(413.52782095,40.39111291)
\curveto(413.52782444,40.65478551)(413.62450403,40.8862306)(413.81786002,41.08544885)
\curveto(414.0112224,41.2846677)(414.24266748,41.38427697)(414.51219595,41.38427697)
\curveto(414.77587007,41.38427697)(415.00731515,41.2846677)(415.20653189,41.08544885)
\curveto(415.40575225,40.8862306)(415.50536153,40.65478551)(415.50536002,40.39111291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.51317252,40.39111291)
\curveto(410.51317403,40.12158292)(410.41356475,39.89013784)(410.21434439,39.69677697)
\curveto(410.01512765,39.50341948)(409.78368257,39.40673989)(409.52000845,39.40673791)
\curveto(409.35594862,39.40673989)(409.19481597,39.45068516)(409.03661002,39.53857385)
\curveto(408.87841004,39.62646623)(408.75536329,39.74951298)(408.66746939,39.90771447)
\curveto(408.57958221,40.06591892)(408.53563694,40.22705157)(408.53563345,40.39111291)
\curveto(408.53563694,40.65478551)(408.63231653,40.8862306)(408.82567252,41.08544885)
\curveto(409.0190349,41.2846677)(409.25047998,41.38427697)(409.52000845,41.38427697)
\curveto(409.78368257,41.38427697)(410.01512765,41.2846677)(410.21434439,41.08544885)
\curveto(410.41356475,40.8862306)(410.51317403,40.65478551)(410.51317252,40.39111291)
}
}
\end{pspicture}


==> diagrams/define-f-tensor-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-33.1](263.16543579,76.25789642)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277346,35.52089502)
\curveto(0.24316283,35.52089263)(0.16113166,35.55897853)(0.09667971,35.63515283)
\curveto(0.03222554,35.71132213)(-0.00000099,35.7933533)(0.00000002,35.88124658)
\curveto(-0.00000099,35.98085311)(0.03222554,36.06581396)(0.09667971,36.1361294)
\curveto(0.16113166,36.20643882)(0.24316283,36.24159504)(0.34277346,36.24159815)
\lineto(11.64550783,36.24159815)
\curveto(11.73338571,36.24159504)(11.80955751,36.20643882)(11.87402346,36.1361294)
\curveto(11.93846363,36.06581396)(11.97069016,35.98085311)(11.97070314,35.88124658)
\curveto(11.97069016,35.7933533)(11.93846363,35.71132213)(11.87402346,35.63515283)
\curveto(11.80955751,35.55897853)(11.73338571,35.52089263)(11.64550783,35.52089502)
\lineto(0.34277346,35.52089502)
\moveto(0.34277346,39.0189419)
\curveto(0.24316283,39.01893601)(0.16113166,39.05409222)(0.09667971,39.12441065)
\curveto(0.03222554,39.19471708)(-0.00000099,39.27967794)(0.00000002,39.37929346)
\curveto(-0.00000099,39.46717775)(0.03222554,39.54920892)(0.09667971,39.62538721)
\curveto(0.16113166,39.70155251)(0.24316283,39.73963841)(0.34277346,39.73964502)
\lineto(11.64550783,39.73964502)
\curveto(11.73338571,39.73963841)(11.80955751,39.70155251)(11.87402346,39.62538721)
\curveto(11.93846363,39.54920892)(11.97069016,39.46717775)(11.97070314,39.37929346)
\curveto(11.97069016,39.27967794)(11.93846363,39.19471708)(11.87402346,39.12441065)
\curveto(11.80955751,39.05409222)(11.73338571,39.01893601)(11.64550783,39.0189419)
\lineto(0.34277346,39.0189419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.08319857,35.52089502)
\curveto(139.98358794,35.52089263)(139.90155677,35.55897853)(139.83710482,35.63515283)
\curveto(139.77265065,35.71132213)(139.74042412,35.7933533)(139.74042513,35.88124658)
\curveto(139.74042412,35.98085311)(139.77265065,36.06581396)(139.83710482,36.1361294)
\curveto(139.90155677,36.20643882)(139.98358794,36.24159504)(140.08319857,36.24159815)
\lineto(151.38593294,36.24159815)
\curveto(151.47381082,36.24159504)(151.54998262,36.20643882)(151.61444857,36.1361294)
\curveto(151.67888874,36.06581396)(151.71111527,35.98085311)(151.71112825,35.88124658)
\curveto(151.71111527,35.7933533)(151.67888874,35.71132213)(151.61444857,35.63515283)
\curveto(151.54998262,35.55897853)(151.47381082,35.52089263)(151.38593294,35.52089502)
\lineto(140.08319857,35.52089502)
\moveto(140.08319857,39.0189419)
\curveto(139.98358794,39.01893601)(139.90155677,39.05409222)(139.83710482,39.12441065)
\curveto(139.77265065,39.19471708)(139.74042412,39.27967794)(139.74042513,39.37929346)
\curveto(139.74042412,39.46717775)(139.77265065,39.54920892)(139.83710482,39.62538721)
\curveto(139.90155677,39.70155251)(139.98358794,39.73963841)(140.08319857,39.73964502)
\lineto(151.38593294,39.73964502)
\curveto(151.47381082,39.73963841)(151.54998262,39.70155251)(151.61444857,39.62538721)
\curveto(151.67888874,39.54920892)(151.71111527,39.46717775)(151.71112825,39.37929346)
\curveto(151.71111527,39.27967794)(151.67888874,39.19471708)(151.61444857,39.12441065)
\curveto(151.54998262,39.05409222)(151.47381082,39.01893601)(151.38593294,39.0189419)
\lineto(140.08319857,39.0189419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.12988489,13.29983714)
\curveto(37.12988489,13.57327464)(36.89550989,13.96389964)(36.42675989,13.96389964)
\curveto(35.95800989,13.96389964)(35.45019739,13.49514964)(35.45019739,12.98733714)
\curveto(35.45019739,12.71389964)(35.64550989,12.32327464)(36.15332239,12.32327464)
\curveto(36.62207239,12.32327464)(37.12988489,12.83108714)(37.12988489,13.29983714)
\closepath
\moveto(33.57519739,4.43264964)
\curveto(33.49707239,4.19827464)(33.41894739,4.00296214)(33.41894739,3.69046214)
\curveto(33.41894739,2.87014964)(34.08300989,2.24514964)(35.05957239,2.24514964)
\curveto(36.77832239,2.24514964)(37.55957239,4.62796214)(37.55957239,4.90139964)
\curveto(37.55957239,5.13577464)(37.32519739,5.13577464)(37.28613489,5.13577464)
\curveto(37.05175989,5.13577464)(37.01269739,5.01858714)(36.93457239,4.82327464)
\curveto(36.54394739,3.41702464)(35.80175989,2.71389964)(35.09863489,2.71389964)
\curveto(34.74707239,2.71389964)(34.66894739,2.94827464)(34.66894739,3.33889964)
\curveto(34.66894739,3.72952464)(34.78613489,4.04202464)(34.94238489,4.43264964)
\curveto(35.13769739,4.90139964)(35.33300989,5.37014964)(35.48925989,5.83889964)
\curveto(35.64550989,6.26858714)(36.30957239,7.83108714)(36.34863489,8.06546214)
\curveto(36.42675989,8.22171214)(36.46582239,8.41702464)(36.46582239,8.61233714)
\curveto(36.46582239,9.43264964)(35.76269739,10.09671214)(34.82519739,10.09671214)
\curveto(33.06738489,10.09671214)(32.28613489,7.71389964)(32.28613489,7.40139964)
\curveto(32.28613489,7.20608714)(32.52050989,7.20608714)(32.59863489,7.20608714)
\curveto(32.83300989,7.20608714)(32.83300989,7.28421214)(32.91113489,7.47952464)
\curveto(33.34082239,8.96389964)(34.12207239,9.58889964)(34.74707239,9.58889964)
\curveto(35.02050989,9.58889964)(35.17675989,9.47171214)(35.17675989,9.00296214)
\curveto(35.17675989,8.57327464)(35.09863489,8.33889964)(34.66894739,7.24514964)
\closepath
\moveto(33.57519739,4.43264964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.32716578,7.93068888)
\curveto(43.32716578,8.28225138)(43.28810328,8.28225138)(42.85841578,8.28225138)
\curveto(41.99904078,7.50100138)(40.59279078,7.50100138)(40.35841578,7.50100138)
\lineto(40.16310328,7.50100138)
\lineto(40.16310328,6.95412638)
\lineto(40.35841578,6.95412638)
\curveto(40.63185328,6.95412638)(41.45216578,6.99318888)(42.19435328,7.30568888)
\lineto(42.19435328,1.05568888)
\curveto(42.19435328,0.70412638)(42.19435328,0.54787638)(40.86622828,0.54787638)
\lineto(40.24122828,0.54787638)
\lineto(40.24122828,0.00100138)
\curveto(40.90529078,0.04006388)(42.03810328,0.04006388)(42.74122828,0.04006388)
\curveto(43.48341578,0.04006388)(44.57716578,0.04006388)(45.28029078,0.00100138)
\lineto(45.28029078,0.54787638)
\lineto(44.65529078,0.54787638)
\curveto(43.32716578,0.54787638)(43.32716578,0.70412638)(43.32716578,1.05568888)
\closepath
\moveto(43.32716578,7.93068888)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.06660286,75.59383714)
\curveto(116.06660286,75.86727464)(115.83222786,76.25789964)(115.36347786,76.25789964)
\curveto(114.85566536,76.25789964)(114.38691536,75.75008714)(114.38691536,75.28133714)
\curveto(114.38691536,75.00789964)(114.58222786,74.61727464)(115.09004036,74.61727464)
\curveto(115.55879036,74.61727464)(116.06660286,75.08602464)(116.06660286,75.59383714)
\closepath
\moveto(112.35566536,63.83602464)
\curveto(112.08222786,62.62508714)(111.14472786,61.64852464)(110.12910286,61.64852464)
\curveto(109.89472786,61.64852464)(109.69941536,61.64852464)(109.50410286,61.72664964)
\curveto(109.93379036,61.96102464)(110.09004036,62.35164964)(110.09004036,62.62508714)
\curveto(110.09004036,63.05477464)(109.73847786,63.25008714)(109.38691536,63.25008714)
\curveto(108.87910286,63.25008714)(108.41035286,62.78133714)(108.41035286,62.23446214)
\curveto(108.41035286,61.57039964)(109.07441536,61.14071214)(110.12910286,61.14071214)
\curveto(111.18379036,61.14071214)(113.21504036,61.76571214)(113.76191536,63.87508714)
\lineto(115.32441536,70.12508714)
\curveto(115.36347786,70.32039964)(115.40254036,70.47664964)(115.40254036,70.75008714)
\curveto(115.40254036,71.68758714)(114.58222786,72.39071214)(113.56660286,72.39071214)
\curveto(111.61347786,72.39071214)(110.51972786,69.96883714)(110.51972786,69.69539964)
\curveto(110.51972786,69.50008714)(110.75410286,69.50008714)(110.79316536,69.50008714)
\curveto(110.98847786,69.50008714)(111.02754036,69.53914964)(111.14472786,69.81258714)
\curveto(111.57441536,70.82821214)(112.47285286,71.88289964)(113.48847786,71.88289964)
\curveto(113.91816536,71.88289964)(114.07441536,71.60946214)(114.07441536,71.02352464)
\curveto(114.07441536,70.82821214)(114.07441536,70.59383714)(114.03535286,70.51571214)
\closepath
\moveto(112.35566536,63.83602464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.4718763,70.22468888)
\curveto(121.4718763,70.57625138)(121.4328138,70.57625138)(121.0031263,70.57625138)
\curveto(120.1437513,69.79500138)(118.7375013,69.79500138)(118.5031263,69.79500138)
\lineto(118.3078138,69.79500138)
\lineto(118.3078138,69.24812638)
\lineto(118.5031263,69.24812638)
\curveto(118.7765638,69.24812638)(119.5968763,69.28718888)(120.3390638,69.59968888)
\lineto(120.3390638,63.34968888)
\curveto(120.3390638,62.99812638)(120.3390638,62.84187638)(119.0109388,62.84187638)
\lineto(118.3859388,62.84187638)
\lineto(118.3859388,62.29500138)
\curveto(119.0500013,62.33406388)(120.1828138,62.33406388)(120.8859388,62.33406388)
\curveto(121.6281263,62.33406388)(122.7218763,62.33406388)(123.4250013,62.29500138)
\lineto(123.4250013,62.84187638)
\lineto(122.8000013,62.84187638)
\curveto(121.4718763,62.84187638)(121.4718763,62.99812638)(121.4718763,63.34968888)
\closepath
\moveto(121.4718763,70.22468888)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.25410489,13.30042362)
\curveto(113.25410489,13.57386112)(113.01972989,13.96448612)(112.55097989,13.96448612)
\curveto(112.08222989,13.96448612)(111.57441739,13.49573612)(111.57441739,12.98792362)
\curveto(111.57441739,12.71448612)(111.76972989,12.32386112)(112.27754239,12.32386112)
\curveto(112.74629239,12.32386112)(113.25410489,12.83167362)(113.25410489,13.30042362)
\closepath
\moveto(109.69941739,4.43323612)
\curveto(109.62129239,4.19886112)(109.54316739,4.00354862)(109.54316739,3.69104862)
\curveto(109.54316739,2.87073612)(110.20722989,2.24573612)(111.18379239,2.24573612)
\curveto(112.90254239,2.24573612)(113.68379239,4.62854862)(113.68379239,4.90198612)
\curveto(113.68379239,5.13636112)(113.44941739,5.13636112)(113.41035489,5.13636112)
\curveto(113.17597989,5.13636112)(113.13691739,5.01917362)(113.05879239,4.82386112)
\curveto(112.66816739,3.41761112)(111.92597989,2.71448612)(111.22285489,2.71448612)
\curveto(110.87129239,2.71448612)(110.79316739,2.94886112)(110.79316739,3.33948612)
\curveto(110.79316739,3.73011112)(110.91035489,4.04261112)(111.06660489,4.43323612)
\curveto(111.26191739,4.90198612)(111.45722989,5.37073612)(111.61347989,5.83948612)
\curveto(111.76972989,6.26917362)(112.43379239,7.83167362)(112.47285489,8.06604862)
\curveto(112.55097989,8.22229862)(112.59004239,8.41761112)(112.59004239,8.61292362)
\curveto(112.59004239,9.43323612)(111.88691739,10.09729862)(110.94941739,10.09729862)
\curveto(109.19160489,10.09729862)(108.41035489,7.71448612)(108.41035489,7.40198612)
\curveto(108.41035489,7.20667362)(108.64472989,7.20667362)(108.72285489,7.20667362)
\curveto(108.95722989,7.20667362)(108.95722989,7.28479862)(109.03535489,7.48011112)
\curveto(109.46504239,8.96448612)(110.24629239,9.58948612)(110.87129239,9.58948612)
\curveto(111.14472989,9.58948612)(111.30097989,9.47229862)(111.30097989,9.00354862)
\curveto(111.30097989,8.57386112)(111.22285489,8.33948612)(110.79316739,7.24573612)
\closepath
\moveto(109.69941739,4.43323612)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.83419828,2.42346287)
\lineto(121.28732328,2.42346287)
\curveto(121.28732328,2.18908787)(121.13107328,1.40783787)(120.93576078,1.29065037)
\curveto(120.85763578,1.21252537)(119.80294828,1.21252537)(119.60763578,1.21252537)
\lineto(117.18576078,1.21252537)
\curveto(118.00607328,1.79846287)(118.90451078,2.50158787)(119.64669828,3.00940037)
\curveto(120.77951078,3.79065037)(121.83419828,4.49377537)(121.83419828,5.82190037)
\curveto(121.83419828,7.42346287)(120.31076078,8.28283787)(118.55294828,8.28283787)
\curveto(116.87326078,8.28283787)(115.62326078,7.34533787)(115.62326078,6.09533787)
\curveto(115.62326078,5.47033787)(116.17013578,5.35315037)(116.36544828,5.35315037)
\curveto(116.67794828,5.35315037)(117.06857328,5.58752537)(117.06857328,6.09533787)
\curveto(117.06857328,6.52502537)(116.75607328,6.79846287)(116.36544828,6.79846287)
\curveto(116.71701078,7.38440037)(117.45919828,7.73596287)(118.27951078,7.73596287)
\curveto(119.49044828,7.73596287)(120.50607328,7.03283787)(120.50607328,5.82190037)
\curveto(120.50607328,4.76721287)(119.76388578,3.94690037)(118.82638578,3.16565037)
\lineto(115.77951078,0.58752537)
\curveto(115.66232328,0.47033787)(115.62326078,0.47033787)(115.62326078,0.39221287)
\lineto(115.62326078,0.00158787)
\lineto(121.40451078,0.00158787)
\closepath
\moveto(121.83419828,2.42346287)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.94238286,75.59342362)
\curveto(35.94238286,75.86686112)(35.70800786,76.25748612)(35.23925786,76.25748612)
\curveto(34.73144536,76.25748612)(34.26269536,75.74967362)(34.26269536,75.28092362)
\curveto(34.26269536,75.00748612)(34.45800786,74.61686112)(34.96582036,74.61686112)
\curveto(35.43457036,74.61686112)(35.94238286,75.08561112)(35.94238286,75.59342362)
\closepath
\moveto(32.23144536,63.83561112)
\curveto(31.95800786,62.62467362)(31.02050786,61.64811112)(30.00488286,61.64811112)
\curveto(29.77050786,61.64811112)(29.57519536,61.64811112)(29.37988286,61.72623612)
\curveto(29.80957036,61.96061112)(29.96582036,62.35123612)(29.96582036,62.62467362)
\curveto(29.96582036,63.05436112)(29.61425786,63.24967362)(29.26269536,63.24967362)
\curveto(28.75488286,63.24967362)(28.28613286,62.78092362)(28.28613286,62.23404862)
\curveto(28.28613286,61.56998612)(28.95019536,61.14029862)(30.00488286,61.14029862)
\curveto(31.05957036,61.14029862)(33.09082036,61.76529862)(33.63769536,63.87467362)
\lineto(35.20019536,70.12467362)
\curveto(35.23925786,70.31998612)(35.27832036,70.47623612)(35.27832036,70.74967362)
\curveto(35.27832036,71.68717362)(34.45800786,72.39029862)(33.44238286,72.39029862)
\curveto(31.48925786,72.39029862)(30.39550786,69.96842362)(30.39550786,69.69498612)
\curveto(30.39550786,69.49967362)(30.62988286,69.49967362)(30.66894536,69.49967362)
\curveto(30.86425786,69.49967362)(30.90332036,69.53873612)(31.02050786,69.81217362)
\curveto(31.45019536,70.82779862)(32.34863286,71.88248612)(33.36425786,71.88248612)
\curveto(33.79394536,71.88248612)(33.95019536,71.60904862)(33.95019536,71.02311112)
\curveto(33.95019536,70.82779862)(33.95019536,70.59342362)(33.91113286,70.51529862)
\closepath
\moveto(32.23144536,63.83561112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.7304688,64.71646287)
\lineto(43.1835938,64.71646287)
\curveto(43.1835938,64.48208787)(43.0273438,63.70083787)(42.8320313,63.58365037)
\curveto(42.7539063,63.50552537)(41.6992188,63.50552537)(41.5039063,63.50552537)
\lineto(39.0820313,63.50552537)
\curveto(39.9023438,64.09146287)(40.8007813,64.79458787)(41.5429688,65.30240037)
\curveto(42.6757813,66.08365037)(43.7304688,66.78677537)(43.7304688,68.11490037)
\curveto(43.7304688,69.71646287)(42.2070313,70.57583787)(40.4492188,70.57583787)
\curveto(38.7695313,70.57583787)(37.5195313,69.63833787)(37.5195313,68.38833787)
\curveto(37.5195313,67.76333787)(38.0664063,67.64615037)(38.2617188,67.64615037)
\curveto(38.5742188,67.64615037)(38.9648438,67.88052537)(38.9648438,68.38833787)
\curveto(38.9648438,68.81802537)(38.6523438,69.09146287)(38.2617188,69.09146287)
\curveto(38.6132813,69.67740037)(39.3554688,70.02896287)(40.1757813,70.02896287)
\curveto(41.3867188,70.02896287)(42.4023438,69.32583787)(42.4023438,68.11490037)
\curveto(42.4023438,67.06021287)(41.6601563,66.23990037)(40.7226563,65.45865037)
\lineto(37.6757813,62.88052537)
\curveto(37.5585938,62.76333787)(37.5195313,62.76333787)(37.5195313,62.68521287)
\lineto(37.5195313,62.29458787)
\lineto(43.3007813,62.29458787)
\closepath
\moveto(43.7304688,64.71646287)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.2962181,9.13725642)
\lineto(106.2962181,69.13725642)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.2962181,9.13725642)
\lineto(46.2962181,69.13725642)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.2962091,39.13720637)
\curveto(81.2962091,36.37578263)(79.05763285,34.13720637)(76.2962091,34.13720637)
\curveto(73.53478535,34.13720637)(71.2962091,36.37578263)(71.2962091,39.13720637)
\curveto(71.2962091,41.89863012)(73.53478535,44.13720637)(76.2962091,44.13720637)
\curveto(79.05763285,44.13720637)(81.2962091,41.89863012)(81.2962091,39.13720637)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.1540691,14.13720642)
\lineto(52.1540691,28.27930642)
\lineto(66.2962091,14.13720642)
\lineto(52.1540691,14.13720642)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(52.1540691,14.13720642)
\lineto(52.1540691,28.27930642)
\lineto(66.2962091,14.13720642)
\lineto(52.1540691,14.13720642)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.87031079,13.29883714)
\curveto(176.87031079,13.57227464)(176.63593579,13.96289964)(176.16718579,13.96289964)
\curveto(175.69843579,13.96289964)(175.19062329,13.49414964)(175.19062329,12.98633714)
\curveto(175.19062329,12.71289964)(175.38593579,12.32227464)(175.89374829,12.32227464)
\curveto(176.36249829,12.32227464)(176.87031079,12.83008714)(176.87031079,13.29883714)
\closepath
\moveto(173.31562329,4.43164964)
\curveto(173.23749829,4.19727464)(173.15937329,4.00196214)(173.15937329,3.68946214)
\curveto(173.15937329,2.86914964)(173.82343579,2.24414964)(174.79999829,2.24414964)
\curveto(176.51874829,2.24414964)(177.29999829,4.62696214)(177.29999829,4.90039964)
\curveto(177.29999829,5.13477464)(177.06562329,5.13477464)(177.02656079,5.13477464)
\curveto(176.79218579,5.13477464)(176.75312329,5.01758714)(176.67499829,4.82227464)
\curveto(176.28437329,3.41602464)(175.54218579,2.71289964)(174.83906079,2.71289964)
\curveto(174.48749829,2.71289964)(174.40937329,2.94727464)(174.40937329,3.33789964)
\curveto(174.40937329,3.72852464)(174.52656079,4.04102464)(174.68281079,4.43164964)
\curveto(174.87812329,4.90039964)(175.07343579,5.36914964)(175.22968579,5.83789964)
\curveto(175.38593579,6.26758714)(176.04999829,7.83008714)(176.08906079,8.06446214)
\curveto(176.16718579,8.22071214)(176.20624829,8.41602464)(176.20624829,8.61133714)
\curveto(176.20624829,9.43164964)(175.50312329,10.09571214)(174.56562329,10.09571214)
\curveto(172.80781079,10.09571214)(172.02656079,7.71289964)(172.02656079,7.40039964)
\curveto(172.02656079,7.20508714)(172.26093579,7.20508714)(172.33906079,7.20508714)
\curveto(172.57343579,7.20508714)(172.57343579,7.28321214)(172.65156079,7.47852464)
\curveto(173.08124829,8.96289964)(173.86249829,9.58789964)(174.48749829,9.58789964)
\curveto(174.76093579,9.58789964)(174.91718579,9.47071214)(174.91718579,9.00196214)
\curveto(174.91718579,8.57227464)(174.83906079,8.33789964)(174.40937329,7.24414964)
\closepath
\moveto(173.31562329,4.43164964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.06759168,7.92968888)
\curveto(183.06759168,8.28125138)(183.02852918,8.28125138)(182.59884168,8.28125138)
\curveto(181.73946668,7.50000138)(180.33321668,7.50000138)(180.09884168,7.50000138)
\lineto(179.90352918,7.50000138)
\lineto(179.90352918,6.95312638)
\lineto(180.09884168,6.95312638)
\curveto(180.37227918,6.95312638)(181.19259168,6.99218888)(181.93477918,7.30468888)
\lineto(181.93477918,1.05468888)
\curveto(181.93477918,0.70312638)(181.93477918,0.54687638)(180.60665418,0.54687638)
\lineto(179.98165418,0.54687638)
\lineto(179.98165418,0.00000138)
\curveto(180.64571668,0.03906388)(181.77852918,0.03906388)(182.48165418,0.03906388)
\curveto(183.22384168,0.03906388)(184.31759168,0.03906388)(185.02071668,0.00000138)
\lineto(185.02071668,0.54687638)
\lineto(184.39571668,0.54687638)
\curveto(183.06759168,0.54687638)(183.06759168,0.70312638)(183.06759168,1.05468888)
\closepath
\moveto(183.06759168,7.92968888)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.80702876,75.59283714)
\curveto(255.80702876,75.86627464)(255.57265376,76.25689964)(255.10390376,76.25689964)
\curveto(254.59609126,76.25689964)(254.12734126,75.74908714)(254.12734126,75.28033714)
\curveto(254.12734126,75.00689964)(254.32265376,74.61627464)(254.83046626,74.61627464)
\curveto(255.29921626,74.61627464)(255.80702876,75.08502464)(255.80702876,75.59283714)
\closepath
\moveto(252.09609126,63.83502464)
\curveto(251.82265376,62.62408714)(250.88515376,61.64752464)(249.86952876,61.64752464)
\curveto(249.63515376,61.64752464)(249.43984126,61.64752464)(249.24452876,61.72564964)
\curveto(249.67421626,61.96002464)(249.83046626,62.35064964)(249.83046626,62.62408714)
\curveto(249.83046626,63.05377464)(249.47890376,63.24908714)(249.12734126,63.24908714)
\curveto(248.61952876,63.24908714)(248.15077876,62.78033714)(248.15077876,62.23346214)
\curveto(248.15077876,61.56939964)(248.81484126,61.13971214)(249.86952876,61.13971214)
\curveto(250.92421626,61.13971214)(252.95546626,61.76471214)(253.50234126,63.87408714)
\lineto(255.06484126,70.12408714)
\curveto(255.10390376,70.31939964)(255.14296626,70.47564964)(255.14296626,70.74908714)
\curveto(255.14296626,71.68658714)(254.32265376,72.38971214)(253.30702876,72.38971214)
\curveto(251.35390376,72.38971214)(250.26015376,69.96783714)(250.26015376,69.69439964)
\curveto(250.26015376,69.49908714)(250.49452876,69.49908714)(250.53359126,69.49908714)
\curveto(250.72890376,69.49908714)(250.76796626,69.53814964)(250.88515376,69.81158714)
\curveto(251.31484126,70.82721214)(252.21327876,71.88189964)(253.22890376,71.88189964)
\curveto(253.65859126,71.88189964)(253.81484126,71.60846214)(253.81484126,71.02252464)
\curveto(253.81484126,70.82721214)(253.81484126,70.59283714)(253.77577876,70.51471214)
\closepath
\moveto(252.09609126,63.83502464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.2123022,70.22368888)
\curveto(261.2123022,70.57525138)(261.1732397,70.57525138)(260.7435522,70.57525138)
\curveto(259.8841772,69.79400138)(258.4779272,69.79400138)(258.2435522,69.79400138)
\lineto(258.0482397,69.79400138)
\lineto(258.0482397,69.24712638)
\lineto(258.2435522,69.24712638)
\curveto(258.5169897,69.24712638)(259.3373022,69.28618888)(260.0794897,69.59868888)
\lineto(260.0794897,63.34868888)
\curveto(260.0794897,62.99712638)(260.0794897,62.84087638)(258.7513647,62.84087638)
\lineto(258.1263647,62.84087638)
\lineto(258.1263647,62.29400138)
\curveto(258.7904272,62.33306388)(259.9232397,62.33306388)(260.6263647,62.33306388)
\curveto(261.3685522,62.33306388)(262.4623022,62.33306388)(263.1654272,62.29400138)
\lineto(263.1654272,62.84087638)
\lineto(262.5404272,62.84087638)
\curveto(261.2123022,62.84087638)(261.2123022,62.99712638)(261.2123022,63.34868888)
\closepath
\moveto(261.2123022,70.22368888)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.99453079,13.29942362)
\curveto(252.99453079,13.57286112)(252.76015579,13.96348612)(252.29140579,13.96348612)
\curveto(251.82265579,13.96348612)(251.31484329,13.49473612)(251.31484329,12.98692362)
\curveto(251.31484329,12.71348612)(251.51015579,12.32286112)(252.01796829,12.32286112)
\curveto(252.48671829,12.32286112)(252.99453079,12.83067362)(252.99453079,13.29942362)
\closepath
\moveto(249.43984329,4.43223612)
\curveto(249.36171829,4.19786112)(249.28359329,4.00254862)(249.28359329,3.69004862)
\curveto(249.28359329,2.86973612)(249.94765579,2.24473612)(250.92421829,2.24473612)
\curveto(252.64296829,2.24473612)(253.42421829,4.62754862)(253.42421829,4.90098612)
\curveto(253.42421829,5.13536112)(253.18984329,5.13536112)(253.15078079,5.13536112)
\curveto(252.91640579,5.13536112)(252.87734329,5.01817362)(252.79921829,4.82286112)
\curveto(252.40859329,3.41661112)(251.66640579,2.71348612)(250.96328079,2.71348612)
\curveto(250.61171829,2.71348612)(250.53359329,2.94786112)(250.53359329,3.33848612)
\curveto(250.53359329,3.72911112)(250.65078079,4.04161112)(250.80703079,4.43223612)
\curveto(251.00234329,4.90098612)(251.19765579,5.36973612)(251.35390579,5.83848612)
\curveto(251.51015579,6.26817362)(252.17421829,7.83067362)(252.21328079,8.06504862)
\curveto(252.29140579,8.22129862)(252.33046829,8.41661112)(252.33046829,8.61192362)
\curveto(252.33046829,9.43223612)(251.62734329,10.09629862)(250.68984329,10.09629862)
\curveto(248.93203079,10.09629862)(248.15078079,7.71348612)(248.15078079,7.40098612)
\curveto(248.15078079,7.20567362)(248.38515579,7.20567362)(248.46328079,7.20567362)
\curveto(248.69765579,7.20567362)(248.69765579,7.28379862)(248.77578079,7.47911112)
\curveto(249.20546829,8.96348612)(249.98671829,9.58848612)(250.61171829,9.58848612)
\curveto(250.88515579,9.58848612)(251.04140579,9.47129862)(251.04140579,9.00254862)
\curveto(251.04140579,8.57286112)(250.96328079,8.33848612)(250.53359329,7.24473612)
\closepath
\moveto(249.43984329,4.43223612)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.57462418,2.42246287)
\lineto(261.02774918,2.42246287)
\curveto(261.02774918,2.18808787)(260.87149918,1.40683787)(260.67618668,1.28965037)
\curveto(260.59806168,1.21152537)(259.54337418,1.21152537)(259.34806168,1.21152537)
\lineto(256.92618668,1.21152537)
\curveto(257.74649918,1.79746287)(258.64493668,2.50058787)(259.38712418,3.00840037)
\curveto(260.51993668,3.78965037)(261.57462418,4.49277537)(261.57462418,5.82090037)
\curveto(261.57462418,7.42246287)(260.05118668,8.28183787)(258.29337418,8.28183787)
\curveto(256.61368668,8.28183787)(255.36368668,7.34433787)(255.36368668,6.09433787)
\curveto(255.36368668,5.46933787)(255.91056168,5.35215037)(256.10587418,5.35215037)
\curveto(256.41837418,5.35215037)(256.80899918,5.58652537)(256.80899918,6.09433787)
\curveto(256.80899918,6.52402537)(256.49649918,6.79746287)(256.10587418,6.79746287)
\curveto(256.45743668,7.38340037)(257.19962418,7.73496287)(258.01993668,7.73496287)
\curveto(259.23087418,7.73496287)(260.24649918,7.03183787)(260.24649918,5.82090037)
\curveto(260.24649918,4.76621287)(259.50431168,3.94590037)(258.56681168,3.16465037)
\lineto(255.51993668,0.58652537)
\curveto(255.40274918,0.46933787)(255.36368668,0.46933787)(255.36368668,0.39121287)
\lineto(255.36368668,0.00058787)
\lineto(261.14493668,0.00058787)
\closepath
\moveto(261.57462418,2.42246287)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.68280876,75.59242362)
\curveto(175.68280876,75.86586112)(175.44843376,76.25648612)(174.97968376,76.25648612)
\curveto(174.47187126,76.25648612)(174.00312126,75.74867362)(174.00312126,75.27992362)
\curveto(174.00312126,75.00648612)(174.19843376,74.61586112)(174.70624626,74.61586112)
\curveto(175.17499626,74.61586112)(175.68280876,75.08461112)(175.68280876,75.59242362)
\closepath
\moveto(171.97187126,63.83461112)
\curveto(171.69843376,62.62367362)(170.76093376,61.64711112)(169.74530876,61.64711112)
\curveto(169.51093376,61.64711112)(169.31562126,61.64711112)(169.12030876,61.72523612)
\curveto(169.54999626,61.95961112)(169.70624626,62.35023612)(169.70624626,62.62367362)
\curveto(169.70624626,63.05336112)(169.35468376,63.24867362)(169.00312126,63.24867362)
\curveto(168.49530876,63.24867362)(168.02655876,62.77992362)(168.02655876,62.23304862)
\curveto(168.02655876,61.56898612)(168.69062126,61.13929862)(169.74530876,61.13929862)
\curveto(170.79999626,61.13929862)(172.83124626,61.76429862)(173.37812126,63.87367362)
\lineto(174.94062126,70.12367362)
\curveto(174.97968376,70.31898612)(175.01874626,70.47523612)(175.01874626,70.74867362)
\curveto(175.01874626,71.68617362)(174.19843376,72.38929862)(173.18280876,72.38929862)
\curveto(171.22968376,72.38929862)(170.13593376,69.96742362)(170.13593376,69.69398612)
\curveto(170.13593376,69.49867362)(170.37030876,69.49867362)(170.40937126,69.49867362)
\curveto(170.60468376,69.49867362)(170.64374626,69.53773612)(170.76093376,69.81117362)
\curveto(171.19062126,70.82679862)(172.08905876,71.88148612)(173.10468376,71.88148612)
\curveto(173.53437126,71.88148612)(173.69062126,71.60804862)(173.69062126,71.02211112)
\curveto(173.69062126,70.82679862)(173.69062126,70.59242362)(173.65155876,70.51429862)
\closepath
\moveto(171.97187126,63.83461112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.4708947,64.71546287)
\lineto(182.9240197,64.71546287)
\curveto(182.9240197,64.48108787)(182.7677697,63.69983787)(182.5724572,63.58265037)
\curveto(182.4943322,63.50452537)(181.4396447,63.50452537)(181.2443322,63.50452537)
\lineto(178.8224572,63.50452537)
\curveto(179.6427697,64.09046287)(180.5412072,64.79358787)(181.2833947,65.30140037)
\curveto(182.4162072,66.08265037)(183.4708947,66.78577537)(183.4708947,68.11390037)
\curveto(183.4708947,69.71546287)(181.9474572,70.57483787)(180.1896447,70.57483787)
\curveto(178.5099572,70.57483787)(177.2599572,69.63733787)(177.2599572,68.38733787)
\curveto(177.2599572,67.76233787)(177.8068322,67.64515037)(178.0021447,67.64515037)
\curveto(178.3146447,67.64515037)(178.7052697,67.87952537)(178.7052697,68.38733787)
\curveto(178.7052697,68.81702537)(178.3927697,69.09046287)(178.0021447,69.09046287)
\curveto(178.3537072,69.67640037)(179.0958947,70.02796287)(179.9162072,70.02796287)
\curveto(181.1271447,70.02796287)(182.1427697,69.32483787)(182.1427697,68.11390037)
\curveto(182.1427697,67.05921287)(181.4005822,66.23890037)(180.4630822,65.45765037)
\lineto(177.4162072,62.87952537)
\curveto(177.2990197,62.76233787)(177.2599572,62.76233787)(177.2599572,62.68421287)
\lineto(177.2599572,62.29358787)
\lineto(183.0412072,62.29358787)
\closepath
\moveto(183.4708947,64.71546287)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.036634,9.13745642)
\lineto(246.036634,69.13745642)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.036634,9.13745642)
\lineto(186.036634,69.13745642)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.036644,39.13727637)
\curveto(221.036644,36.37585263)(218.79806775,34.13727637)(216.036644,34.13727637)
\curveto(213.27522025,34.13727637)(211.036644,36.37585263)(211.036644,39.13727637)
\curveto(211.036644,41.89870012)(213.27522025,44.13727637)(216.036644,44.13727637)
\curveto(218.79806775,44.13727637)(221.036644,41.89870012)(221.036644,39.13727637)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.036644,24.13727642)
\lineto(245.178744,24.13727642)
\lineto(231.036644,9.99507642)
\lineto(231.036644,24.13727642)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.036644,24.13727642)
\lineto(245.178744,24.13727642)
\lineto(231.036644,9.99507642)
\lineto(231.036644,24.13727642)
}
}
\end{pspicture}


==> diagrams/define-f-tensor-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-48.5](241.36273193,106.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277297,51.38476145)
\curveto(0.24316234,51.38475906)(0.16113118,51.42284496)(0.09667922,51.49901926)
\curveto(0.03222506,51.57518855)(-0.00000147,51.65721972)(-0.00000046,51.74511301)
\curveto(-0.00000147,51.84471953)(0.03222506,51.92968039)(0.09667922,51.99999582)
\curveto(0.16113118,52.07030525)(0.24316234,52.10546146)(0.34277297,52.10546457)
\lineto(11.64550735,52.10546457)
\curveto(11.73338523,52.10546146)(11.80955703,52.07030525)(11.87402297,51.99999582)
\curveto(11.93846315,51.92968039)(11.97068968,51.84471953)(11.97070266,51.74511301)
\curveto(11.97068968,51.65721972)(11.93846315,51.57518855)(11.87402297,51.49901926)
\curveto(11.80955703,51.42284496)(11.73338523,51.38475906)(11.64550735,51.38476145)
\lineto(0.34277297,51.38476145)
\moveto(0.34277297,54.88280832)
\curveto(0.24316234,54.88280243)(0.16113118,54.91795865)(0.09667922,54.98827707)
\curveto(0.03222506,55.05858351)(-0.00000147,55.14354436)(-0.00000046,55.24315988)
\curveto(-0.00000147,55.33104417)(0.03222506,55.41307534)(0.09667922,55.48925363)
\curveto(0.16113118,55.56541894)(0.24316234,55.60350484)(0.34277297,55.60351145)
\lineto(11.64550735,55.60351145)
\curveto(11.73338523,55.60350484)(11.80955703,55.56541894)(11.87402297,55.48925363)
\curveto(11.93846315,55.41307534)(11.97068968,55.33104417)(11.97070266,55.24315988)
\curveto(11.97068968,55.14354436)(11.93846315,55.05858351)(11.87402297,54.98827707)
\curveto(11.80955703,54.91795865)(11.73338523,54.88280243)(11.64550735,54.88280832)
\lineto(0.34277297,54.88280832)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.18101264,51.38476145)
\curveto(144.08140201,51.38475906)(143.99937085,51.42284496)(143.93491889,51.49901926)
\curveto(143.87046473,51.57518855)(143.8382382,51.65721972)(143.83823921,51.74511301)
\curveto(143.8382382,51.84471953)(143.87046473,51.92968039)(143.93491889,51.99999582)
\curveto(143.99937085,52.07030525)(144.08140201,52.10546146)(144.18101264,52.10546457)
\lineto(155.48374702,52.10546457)
\curveto(155.5716249,52.10546146)(155.6477967,52.07030525)(155.71226264,51.99999582)
\curveto(155.77670282,51.92968039)(155.80892935,51.84471953)(155.80894233,51.74511301)
\curveto(155.80892935,51.65721972)(155.77670282,51.57518855)(155.71226264,51.49901926)
\curveto(155.6477967,51.42284496)(155.5716249,51.38475906)(155.48374702,51.38476145)
\lineto(144.18101264,51.38476145)
\moveto(144.18101264,54.88280832)
\curveto(144.08140201,54.88280243)(143.99937085,54.91795865)(143.93491889,54.98827707)
\curveto(143.87046473,55.05858351)(143.8382382,55.14354436)(143.83823921,55.24315988)
\curveto(143.8382382,55.33104417)(143.87046473,55.41307534)(143.93491889,55.48925363)
\curveto(143.99937085,55.56541894)(144.08140201,55.60350484)(144.18101264,55.60351145)
\lineto(155.48374702,55.60351145)
\curveto(155.5716249,55.60350484)(155.6477967,55.56541894)(155.71226264,55.48925363)
\curveto(155.77670282,55.41307534)(155.80892935,55.33104417)(155.80894233,55.24315988)
\curveto(155.80892935,55.14354436)(155.77670282,55.05858351)(155.71226264,54.98827707)
\curveto(155.6477967,54.91795865)(155.5716249,54.88280243)(155.48374702,54.88280832)
\lineto(144.18101264,54.88280832)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.17878689,28.66452498)
\curveto(39.17878689,28.93796248)(38.94441189,29.32858748)(38.47566189,29.32858748)
\curveto(38.00691189,29.32858748)(37.49909939,28.85983748)(37.49909939,28.35202498)
\curveto(37.49909939,28.07858748)(37.69441189,27.68796248)(38.20222439,27.68796248)
\curveto(38.67097439,27.68796248)(39.17878689,28.19577498)(39.17878689,28.66452498)
\closepath
\moveto(35.62409939,19.79733748)
\curveto(35.54597439,19.56296248)(35.46784939,19.36764998)(35.46784939,19.05514998)
\curveto(35.46784939,18.23483748)(36.13191189,17.60983748)(37.10847439,17.60983748)
\curveto(38.82722439,17.60983748)(39.60847439,19.99264998)(39.60847439,20.26608748)
\curveto(39.60847439,20.50046248)(39.37409939,20.50046248)(39.33503689,20.50046248)
\curveto(39.10066189,20.50046248)(39.06159939,20.38327498)(38.98347439,20.18796248)
\curveto(38.59284939,18.78171248)(37.85066189,18.07858748)(37.14753689,18.07858748)
\curveto(36.79597439,18.07858748)(36.71784939,18.31296248)(36.71784939,18.70358748)
\curveto(36.71784939,19.09421248)(36.83503689,19.40671248)(36.99128689,19.79733748)
\curveto(37.18659939,20.26608748)(37.38191189,20.73483748)(37.53816189,21.20358748)
\curveto(37.69441189,21.63327498)(38.35847439,23.19577498)(38.39753689,23.43014998)
\curveto(38.47566189,23.58639998)(38.51472439,23.78171248)(38.51472439,23.97702498)
\curveto(38.51472439,24.79733748)(37.81159939,25.46139998)(36.87409939,25.46139998)
\curveto(35.11628689,25.46139998)(34.33503689,23.07858748)(34.33503689,22.76608748)
\curveto(34.33503689,22.57077498)(34.56941189,22.57077498)(34.64753689,22.57077498)
\curveto(34.88191189,22.57077498)(34.88191189,22.64889998)(34.96003689,22.84421248)
\curveto(35.38972439,24.32858748)(36.17097439,24.95358748)(36.79597439,24.95358748)
\curveto(37.06941189,24.95358748)(37.22566189,24.83639998)(37.22566189,24.36764998)
\curveto(37.22566189,23.93796248)(37.14753689,23.70358748)(36.71784939,22.60983748)
\closepath
\moveto(35.62409939,19.79733748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.37606778,23.29537673)
\curveto(45.37606778,23.64693923)(45.33700528,23.64693923)(44.90731778,23.64693923)
\curveto(44.04794278,22.86568923)(42.64169278,22.86568923)(42.40731778,22.86568923)
\lineto(42.21200528,22.86568923)
\lineto(42.21200528,22.31881423)
\lineto(42.40731778,22.31881423)
\curveto(42.68075528,22.31881423)(43.50106778,22.35787673)(44.24325528,22.67037673)
\lineto(44.24325528,16.42037673)
\curveto(44.24325528,16.06881423)(44.24325528,15.91256423)(42.91513028,15.91256423)
\lineto(42.29013028,15.91256423)
\lineto(42.29013028,15.36568923)
\curveto(42.95419278,15.40475173)(44.08700528,15.40475173)(44.79013028,15.40475173)
\curveto(45.53231778,15.40475173)(46.62606778,15.40475173)(47.32919278,15.36568923)
\lineto(47.32919278,15.91256423)
\lineto(46.70419278,15.91256423)
\curveto(45.37606778,15.91256423)(45.37606778,16.06881423)(45.37606778,16.42037673)
\closepath
\moveto(45.37606778,23.29537673)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.11550486,90.95852498)
\curveto(118.11550486,91.23196248)(117.88112986,91.62258748)(117.41237986,91.62258748)
\curveto(116.90456736,91.62258748)(116.43581736,91.11477498)(116.43581736,90.64602498)
\curveto(116.43581736,90.37258748)(116.63112986,89.98196248)(117.13894236,89.98196248)
\curveto(117.60769236,89.98196248)(118.11550486,90.45071248)(118.11550486,90.95852498)
\closepath
\moveto(114.40456736,79.20071248)
\curveto(114.13112986,77.98977498)(113.19362986,77.01321248)(112.17800486,77.01321248)
\curveto(111.94362986,77.01321248)(111.74831736,77.01321248)(111.55300486,77.09133748)
\curveto(111.98269236,77.32571248)(112.13894236,77.71633748)(112.13894236,77.98977498)
\curveto(112.13894236,78.41946248)(111.78737986,78.61477498)(111.43581736,78.61477498)
\curveto(110.92800486,78.61477498)(110.45925486,78.14602498)(110.45925486,77.59914998)
\curveto(110.45925486,76.93508748)(111.12331736,76.50539998)(112.17800486,76.50539998)
\curveto(113.23269236,76.50539998)(115.26394236,77.13039998)(115.81081736,79.23977498)
\lineto(117.37331736,85.48977498)
\curveto(117.41237986,85.68508748)(117.45144236,85.84133748)(117.45144236,86.11477498)
\curveto(117.45144236,87.05227498)(116.63112986,87.75539998)(115.61550486,87.75539998)
\curveto(113.66237986,87.75539998)(112.56862986,85.33352498)(112.56862986,85.06008748)
\curveto(112.56862986,84.86477498)(112.80300486,84.86477498)(112.84206736,84.86477498)
\curveto(113.03737986,84.86477498)(113.07644236,84.90383748)(113.19362986,85.17727498)
\curveto(113.62331736,86.19289998)(114.52175486,87.24758748)(115.53737986,87.24758748)
\curveto(115.96706736,87.24758748)(116.12331736,86.97414998)(116.12331736,86.38821248)
\curveto(116.12331736,86.19289998)(116.12331736,85.95852498)(116.08425486,85.88039998)
\closepath
\moveto(114.40456736,79.20071248)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.5207783,85.58937673)
\curveto(123.5207783,85.94093923)(123.4817158,85.94093923)(123.0520283,85.94093923)
\curveto(122.1926533,85.15968923)(120.7864033,85.15968923)(120.5520283,85.15968923)
\lineto(120.3567158,85.15968923)
\lineto(120.3567158,84.61281423)
\lineto(120.5520283,84.61281423)
\curveto(120.8254658,84.61281423)(121.6457783,84.65187673)(122.3879658,84.96437673)
\lineto(122.3879658,78.71437673)
\curveto(122.3879658,78.36281423)(122.3879658,78.20656423)(121.0598408,78.20656423)
\lineto(120.4348408,78.20656423)
\lineto(120.4348408,77.65968923)
\curveto(121.0989033,77.69875173)(122.2317158,77.69875173)(122.9348408,77.69875173)
\curveto(123.6770283,77.69875173)(124.7707783,77.69875173)(125.4739033,77.65968923)
\lineto(125.4739033,78.20656423)
\lineto(124.8489033,78.20656423)
\curveto(123.5207783,78.20656423)(123.5207783,78.36281423)(123.5207783,78.71437673)
\closepath
\moveto(123.5207783,85.58937673)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.30300689,28.66511147)
\curveto(115.30300689,28.93854897)(115.06863189,29.32917397)(114.59988189,29.32917397)
\curveto(114.13113189,29.32917397)(113.62331939,28.86042397)(113.62331939,28.35261147)
\curveto(113.62331939,28.07917397)(113.81863189,27.68854897)(114.32644439,27.68854897)
\curveto(114.79519439,27.68854897)(115.30300689,28.19636147)(115.30300689,28.66511147)
\closepath
\moveto(111.74831939,19.79792397)
\curveto(111.67019439,19.56354897)(111.59206939,19.36823647)(111.59206939,19.05573647)
\curveto(111.59206939,18.23542397)(112.25613189,17.61042397)(113.23269439,17.61042397)
\curveto(114.95144439,17.61042397)(115.73269439,19.99323647)(115.73269439,20.26667397)
\curveto(115.73269439,20.50104897)(115.49831939,20.50104897)(115.45925689,20.50104897)
\curveto(115.22488189,20.50104897)(115.18581939,20.38386147)(115.10769439,20.18854897)
\curveto(114.71706939,18.78229897)(113.97488189,18.07917397)(113.27175689,18.07917397)
\curveto(112.92019439,18.07917397)(112.84206939,18.31354897)(112.84206939,18.70417397)
\curveto(112.84206939,19.09479897)(112.95925689,19.40729897)(113.11550689,19.79792397)
\curveto(113.31081939,20.26667397)(113.50613189,20.73542397)(113.66238189,21.20417397)
\curveto(113.81863189,21.63386147)(114.48269439,23.19636147)(114.52175689,23.43073647)
\curveto(114.59988189,23.58698647)(114.63894439,23.78229897)(114.63894439,23.97761147)
\curveto(114.63894439,24.79792397)(113.93581939,25.46198647)(112.99831939,25.46198647)
\curveto(111.24050689,25.46198647)(110.45925689,23.07917397)(110.45925689,22.76667397)
\curveto(110.45925689,22.57136147)(110.69363189,22.57136147)(110.77175689,22.57136147)
\curveto(111.00613189,22.57136147)(111.00613189,22.64948647)(111.08425689,22.84479897)
\curveto(111.51394439,24.32917397)(112.29519439,24.95417397)(112.92019439,24.95417397)
\curveto(113.19363189,24.95417397)(113.34988189,24.83698647)(113.34988189,24.36823647)
\curveto(113.34988189,23.93854897)(113.27175689,23.70417397)(112.84206939,22.61042397)
\closepath
\moveto(111.74831939,19.79792397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.88310028,17.78815072)
\lineto(123.33622528,17.78815072)
\curveto(123.33622528,17.55377572)(123.17997528,16.77252572)(122.98466278,16.65533822)
\curveto(122.90653778,16.57721322)(121.85185028,16.57721322)(121.65653778,16.57721322)
\lineto(119.23466278,16.57721322)
\curveto(120.05497528,17.16315072)(120.95341278,17.86627572)(121.69560028,18.37408822)
\curveto(122.82841278,19.15533822)(123.88310028,19.85846322)(123.88310028,21.18658822)
\curveto(123.88310028,22.78815072)(122.35966278,23.64752572)(120.60185028,23.64752572)
\curveto(118.92216278,23.64752572)(117.67216278,22.71002572)(117.67216278,21.46002572)
\curveto(117.67216278,20.83502572)(118.21903778,20.71783822)(118.41435028,20.71783822)
\curveto(118.72685028,20.71783822)(119.11747528,20.95221322)(119.11747528,21.46002572)
\curveto(119.11747528,21.88971322)(118.80497528,22.16315072)(118.41435028,22.16315072)
\curveto(118.76591278,22.74908822)(119.50810028,23.10065072)(120.32841278,23.10065072)
\curveto(121.53935028,23.10065072)(122.55497528,22.39752572)(122.55497528,21.18658822)
\curveto(122.55497528,20.13190072)(121.81278778,19.31158822)(120.87528778,18.53033822)
\lineto(117.82841278,15.95221322)
\curveto(117.71122528,15.83502572)(117.67216278,15.83502572)(117.67216278,15.75690072)
\lineto(117.67216278,15.36627572)
\lineto(123.45341278,15.36627572)
\closepath
\moveto(123.88310028,17.78815072)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.99128486,90.95811147)
\curveto(37.99128486,91.23154897)(37.75690986,91.62217397)(37.28815986,91.62217397)
\curveto(36.78034736,91.62217397)(36.31159736,91.11436147)(36.31159736,90.64561147)
\curveto(36.31159736,90.37217397)(36.50690986,89.98154897)(37.01472236,89.98154897)
\curveto(37.48347236,89.98154897)(37.99128486,90.45029897)(37.99128486,90.95811147)
\closepath
\moveto(34.28034736,79.20029897)
\curveto(34.00690986,77.98936147)(33.06940986,77.01279897)(32.05378486,77.01279897)
\curveto(31.81940986,77.01279897)(31.62409736,77.01279897)(31.42878486,77.09092397)
\curveto(31.85847236,77.32529897)(32.01472236,77.71592397)(32.01472236,77.98936147)
\curveto(32.01472236,78.41904897)(31.66315986,78.61436147)(31.31159736,78.61436147)
\curveto(30.80378486,78.61436147)(30.33503486,78.14561147)(30.33503486,77.59873647)
\curveto(30.33503486,76.93467397)(30.99909736,76.50498647)(32.05378486,76.50498647)
\curveto(33.10847236,76.50498647)(35.13972236,77.12998647)(35.68659736,79.23936147)
\lineto(37.24909736,85.48936147)
\curveto(37.28815986,85.68467397)(37.32722236,85.84092397)(37.32722236,86.11436147)
\curveto(37.32722236,87.05186147)(36.50690986,87.75498647)(35.49128486,87.75498647)
\curveto(33.53815986,87.75498647)(32.44440986,85.33311147)(32.44440986,85.05967397)
\curveto(32.44440986,84.86436147)(32.67878486,84.86436147)(32.71784736,84.86436147)
\curveto(32.91315986,84.86436147)(32.95222236,84.90342397)(33.06940986,85.17686147)
\curveto(33.49909736,86.19248647)(34.39753486,87.24717397)(35.41315986,87.24717397)
\curveto(35.84284736,87.24717397)(35.99909736,86.97373647)(35.99909736,86.38779897)
\curveto(35.99909736,86.19248647)(35.99909736,85.95811147)(35.96003486,85.87998647)
\closepath
\moveto(34.28034736,79.20029897)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.7793708,80.08115072)
\lineto(45.2324958,80.08115072)
\curveto(45.2324958,79.84677572)(45.0762458,79.06552572)(44.8809333,78.94833822)
\curveto(44.8028083,78.87021322)(43.7481208,78.87021322)(43.5528083,78.87021322)
\lineto(41.1309333,78.87021322)
\curveto(41.9512458,79.45615072)(42.8496833,80.15927572)(43.5918708,80.66708822)
\curveto(44.7246833,81.44833822)(45.7793708,82.15146322)(45.7793708,83.47958822)
\curveto(45.7793708,85.08115072)(44.2559333,85.94052572)(42.4981208,85.94052572)
\curveto(40.8184333,85.94052572)(39.5684333,85.00302572)(39.5684333,83.75302572)
\curveto(39.5684333,83.12802572)(40.1153083,83.01083822)(40.3106208,83.01083822)
\curveto(40.6231208,83.01083822)(41.0137458,83.24521322)(41.0137458,83.75302572)
\curveto(41.0137458,84.18271322)(40.7012458,84.45615072)(40.3106208,84.45615072)
\curveto(40.6621833,85.04208822)(41.4043708,85.39365072)(42.2246833,85.39365072)
\curveto(43.4356208,85.39365072)(44.4512458,84.69052572)(44.4512458,83.47958822)
\curveto(44.4512458,82.42490072)(43.7090583,81.60458822)(42.7715583,80.82333822)
\lineto(39.7246833,78.24521322)
\curveto(39.6074958,78.12802572)(39.5684333,78.12802572)(39.5684333,78.04990072)
\lineto(39.5684333,77.65927572)
\lineto(45.3496833,77.65927572)
\closepath
\moveto(45.7793708,80.08115072)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.3451101,24.50194427)
\lineto(108.3451101,84.50194427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.3451101,24.50194427)
\lineto(48.3451101,84.50194427)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.3451101,29.50196427)
\lineto(53.3451101,43.64406427)
\lineto(67.4872451,29.50196427)
\lineto(53.3451101,29.50196427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(53.3451101,29.50196427)
\lineto(53.3451101,43.64406427)
\lineto(67.4872451,29.50196427)
\lineto(53.3451101,29.50196427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.6046851,54.50192122)
\curveto(83.6046851,51.74049747)(81.36610885,49.50192122)(78.6046851,49.50192122)
\curveto(75.84326135,49.50192122)(73.6046851,51.74049747)(73.6046851,54.50192122)
\curveto(73.6046851,57.26334497)(75.84326135,59.50192122)(78.6046851,59.50192122)
\curveto(81.36610885,59.50192122)(83.6046851,57.26334497)(83.6046851,54.50192122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.86758186,-0.00000418)
\lineto(174.86758186,0.63280832)
\curveto(176.36757869,0.63280769)(177.11757794,0.82323719)(177.11758186,1.20409738)
\lineto(177.11758186,10.65233957)
\curveto(176.49648481,10.35350109)(175.71132934,10.20408718)(174.76211311,10.20409738)
\lineto(174.76211311,10.83690988)
\curveto(176.2328132,10.83689905)(177.34316365,11.22068773)(178.09316779,11.98827707)
\lineto(178.34805061,11.98827707)
\curveto(178.38906104,11.98826508)(178.42714694,11.97068698)(178.46230842,11.9355427)
\curveto(178.50331874,11.90623392)(178.52382653,11.8710777)(178.52383186,11.83007395)
\lineto(178.52383186,1.20409738)
\curveto(178.52382653,0.82323719)(179.27382578,0.63280769)(180.77383186,0.63280832)
\lineto(180.77383186,-0.00000418)
\lineto(174.86758186,-0.00000418)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.17327644,-0.00000418)
\lineto(234.17327644,0.48339426)
\curveto(234.17327554,0.51269062)(234.18499428,0.54491715)(234.20843269,0.58007395)
\lineto(237.00335456,3.67382395)
\curveto(237.42522541,4.13085107)(237.76799851,4.51463974)(238.03167487,4.82519113)
\curveto(238.29534173,5.13573287)(238.55608366,5.49315439)(238.81390144,5.89745676)
\curveto(239.07170814,6.30174733)(239.27385638,6.71190317)(239.42034675,7.12792551)
\curveto(239.5726842,7.54979296)(239.648856,7.99510501)(239.64886237,8.46386301)
\curveto(239.648856,8.95604155)(239.55803578,9.42479108)(239.37640144,9.87011301)
\curveto(239.19475489,10.32127456)(238.92229423,10.68162576)(238.55901862,10.9511677)
\curveto(238.20159183,11.22068773)(237.76799851,11.35545322)(237.25823737,11.35546457)
\curveto(236.73674954,11.35545322)(236.26800001,11.19725025)(235.85198737,10.8808552)
\curveto(235.43596959,10.57029775)(235.14300113,10.16600128)(234.97308112,9.66796457)
\curveto(235.01995438,9.67967364)(235.08440744,9.68553301)(235.1664405,9.6855427)
\curveto(235.43596959,9.68553301)(235.66448499,9.59471279)(235.85198737,9.41308176)
\curveto(236.04534398,9.2314319)(236.14202357,8.99705714)(236.14202644,8.70995676)
\curveto(236.14202357,8.4345577)(236.04534398,8.20018293)(235.85198737,8.00683176)
\curveto(235.66448499,7.81932394)(235.43596959,7.72557403)(235.1664405,7.72558176)
\curveto(234.88518889,7.72557403)(234.64788444,7.82225362)(234.45452644,8.01562082)
\curveto(234.26702545,8.21483136)(234.17327554,8.44627644)(234.17327644,8.70995676)
\curveto(234.17327554,9.16111947)(234.25823639,9.58299405)(234.42815925,9.97558176)
\curveto(234.5980798,10.37400888)(234.84124362,10.72557103)(235.15765144,11.03026926)
\curveto(235.47991486,11.34080479)(235.84026606,11.57810924)(236.23870612,11.74218332)
\curveto(236.64299963,11.90623392)(237.07073358,11.98826508)(237.52190925,11.98827707)
\curveto(238.20745119,11.98826508)(238.84612243,11.84178085)(239.43792487,11.54882395)
\curveto(240.029715,11.26170331)(240.49846453,10.85154747)(240.84417487,10.3183552)
\curveto(241.18987009,9.79100166)(241.36272148,9.17283821)(241.36272956,8.46386301)
\curveto(241.36272148,7.94237069)(241.24846378,7.447254)(241.01995612,6.97851145)
\curveto(240.79143299,6.50975494)(240.49846453,6.08202099)(240.14104987,5.69530832)
\curveto(239.78362149,5.31444363)(239.3265907,4.88085032)(238.76995612,4.39452707)
\curveto(238.21331056,3.90819504)(237.84709999,3.58300005)(237.67132331,3.41894113)
\lineto(235.63226081,1.4589802)
\lineto(237.36370612,1.4589802)
\curveto(238.21331056,1.45897874)(238.92229423,1.46483811)(239.49065925,1.47655832)
\curveto(240.06487121,1.49413495)(240.36955841,1.51757243)(240.40472175,1.54687082)
\curveto(240.54533948,1.69921287)(240.68889403,2.25292326)(240.83538581,3.20800363)
\lineto(241.36272956,3.20800363)
\lineto(240.85296394,-0.00000418)
\lineto(234.17327644,-0.00000418)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.86758186,94.99999964)
\lineto(234.86758186,95.63281214)
\curveto(236.36757869,95.6328115)(237.11757794,95.823241)(237.11758186,96.2041012)
\lineto(237.11758186,105.65234339)
\curveto(236.49648481,105.35350491)(235.71132934,105.20409099)(234.76211311,105.2041012)
\lineto(234.76211311,105.8369137)
\curveto(236.2328132,105.83690286)(237.34316365,106.22069154)(238.09316779,106.98828089)
\lineto(238.34805061,106.98828089)
\curveto(238.38906104,106.9882689)(238.42714694,106.97069079)(238.46230842,106.93554651)
\curveto(238.50331874,106.90623773)(238.52382653,106.87108151)(238.52383186,106.83007776)
\lineto(238.52383186,96.2041012)
\curveto(238.52382653,95.823241)(239.27382578,95.6328115)(240.77383186,95.63281214)
\lineto(240.77383186,94.99999964)
\lineto(234.86758186,94.99999964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.17327644,94.99999964)
\lineto(174.17327644,95.48339807)
\curveto(174.17327554,95.51269444)(174.18499428,95.54492097)(174.20843269,95.58007776)
\lineto(177.00335456,98.67382776)
\curveto(177.42522541,99.13085488)(177.76799851,99.51464356)(178.03167487,99.82519495)
\curveto(178.29534173,100.13573669)(178.55608366,100.49315821)(178.81390144,100.89746057)
\curveto(179.07170814,101.30175115)(179.27385638,101.71190699)(179.42034675,102.12792932)
\curveto(179.5726842,102.54979677)(179.648856,102.99510883)(179.64886237,103.46386682)
\curveto(179.648856,103.95604537)(179.55803578,104.4247949)(179.37640144,104.87011682)
\curveto(179.19475489,105.32127838)(178.92229423,105.68162958)(178.55901862,105.95117151)
\curveto(178.20159183,106.22069154)(177.76799851,106.35545703)(177.25823737,106.35546839)
\curveto(176.73674954,106.35545703)(176.26800001,106.19725406)(175.85198737,105.88085901)
\curveto(175.43596959,105.57030157)(175.14300113,105.16600509)(174.97308112,104.66796839)
\curveto(175.01995438,104.67967746)(175.08440744,104.68553683)(175.1664405,104.68554651)
\curveto(175.43596959,104.68553683)(175.66448499,104.5947166)(175.85198737,104.41308557)
\curveto(176.04534398,104.23143572)(176.14202357,103.99706095)(176.14202644,103.70996057)
\curveto(176.14202357,103.43456151)(176.04534398,103.20018675)(175.85198737,103.00683557)
\curveto(175.66448499,102.81932775)(175.43596959,102.72557785)(175.1664405,102.72558557)
\curveto(174.88518889,102.72557785)(174.64788444,102.82225744)(174.45452644,103.01562464)
\curveto(174.26702545,103.21483517)(174.17327554,103.44628025)(174.17327644,103.70996057)
\curveto(174.17327554,104.16112329)(174.25823639,104.58299787)(174.42815925,104.97558557)
\curveto(174.5980798,105.3740127)(174.84124362,105.72557485)(175.15765144,106.03027307)
\curveto(175.47991486,106.34080861)(175.84026606,106.57811306)(176.23870612,106.74218714)
\curveto(176.64299963,106.90623773)(177.07073358,106.9882689)(177.52190925,106.98828089)
\curveto(178.20745119,106.9882689)(178.84612243,106.84178467)(179.43792487,106.54882776)
\curveto(180.029715,106.26170712)(180.49846453,105.85155128)(180.84417487,105.31835901)
\curveto(181.18987009,104.79100547)(181.36272148,104.17284203)(181.36272956,103.46386682)
\curveto(181.36272148,102.94237451)(181.24846378,102.44725781)(181.01995612,101.97851526)
\curveto(180.79143299,101.50975875)(180.49846453,101.0820248)(180.14104987,100.69531214)
\curveto(179.78362149,100.31444745)(179.3265907,99.88085413)(178.76995612,99.39453089)
\curveto(178.21331056,98.90819885)(177.84709999,98.58300387)(177.67132331,98.41894495)
\lineto(175.63226081,96.45898401)
\lineto(177.36370612,96.45898401)
\curveto(178.21331056,96.45898255)(178.92229423,96.46484192)(179.49065925,96.47656214)
\curveto(180.06487121,96.49413877)(180.36955841,96.51757624)(180.40472175,96.54687464)
\curveto(180.54533948,96.69921669)(180.68889403,97.25292707)(180.83538581,98.20800745)
\lineto(181.36272956,98.20800745)
\lineto(180.85296394,94.99999964)
\lineto(174.17327644,94.99999964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177.768003,25.00008525)
\lineto(237.768003,85.00008525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(237.768003,25.00008525)
\lineto(177.768003,85.00008525)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.768003,30.00010525)
\lineto(182.768003,44.14220525)
\lineto(196.910133,30.00010525)
\lineto(182.768003,30.00010525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(182.768003,30.00010525)
\lineto(182.768003,44.14220525)
\lineto(196.910133,30.00010525)
\lineto(182.768003,30.00010525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.027573,55.0000592)
\curveto(213.027573,52.23863545)(210.78899675,50.0000592)(208.027573,50.0000592)
\curveto(205.26614925,50.0000592)(203.027573,52.23863545)(203.027573,55.0000592)
\curveto(203.027573,57.76148295)(205.26614925,60.0000592)(208.027573,60.0000592)
\curveto(210.78899675,60.0000592)(213.027573,57.76148295)(213.027573,55.0000592)
\closepath
}
}
\end{pspicture}


==> diagrams/define-f-tensor-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.5](182.23846436,126.98721313)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.16304918,61.38422945)
\curveto(89.06343855,61.38422706)(88.98140738,61.42231296)(88.91695543,61.49848727)
\curveto(88.85250126,61.57465656)(88.82027473,61.65668773)(88.82027574,61.74458102)
\curveto(88.82027473,61.84418754)(88.85250126,61.92914839)(88.91695543,61.99946383)
\curveto(88.98140738,62.06977325)(89.06343855,62.10492947)(89.16304918,62.10493258)
\lineto(100.46578355,62.10493258)
\curveto(100.55366144,62.10492947)(100.62983323,62.06977325)(100.69429918,61.99946383)
\curveto(100.75873936,61.92914839)(100.79096589,61.84418754)(100.79097887,61.74458102)
\curveto(100.79096589,61.65668773)(100.75873936,61.57465656)(100.69429918,61.49848727)
\curveto(100.62983323,61.42231296)(100.55366144,61.38422706)(100.46578355,61.38422945)
\lineto(89.16304918,61.38422945)
\moveto(89.16304918,64.88227633)
\curveto(89.06343855,64.88227044)(88.98140738,64.91742665)(88.91695543,64.98774508)
\curveto(88.85250126,65.05805151)(88.82027473,65.14301237)(88.82027574,65.24262789)
\curveto(88.82027473,65.33051218)(88.85250126,65.41254335)(88.91695543,65.48872164)
\curveto(88.98140738,65.56488694)(89.06343855,65.60297284)(89.16304918,65.60297945)
\lineto(100.46578355,65.60297945)
\curveto(100.55366144,65.60297284)(100.62983323,65.56488694)(100.69429918,65.48872164)
\curveto(100.75873936,65.41254335)(100.79096589,65.33051218)(100.79097887,65.24262789)
\curveto(100.79096589,65.14301237)(100.75873936,65.05805151)(100.69429918,64.98774508)
\curveto(100.62983323,64.91742665)(100.55366144,64.88227044)(100.46578355,64.88227633)
\lineto(89.16304918,64.88227633)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(119.07342389,44.99999929)
\lineto(145.53786386,71.46443927)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.07342114,44.99999222)
\lineto(119.07341682,104.99999655)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(152.60892459,78.53551414)
\lineto(179.07336457,104.99995412)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.53785848,71.46444465)
\curveto(143.58523712,73.4170662)(143.58523726,76.58289109)(145.53785881,78.53551245)
\curveto(147.49048028,80.48813375)(150.65630502,80.48813368)(152.60892642,78.53551232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.74334187,-0.00000148)
\lineto(115.74334187,0.63281102)
\curveto(117.24333871,0.63281038)(117.99333796,0.82323988)(117.99334187,1.20410008)
\lineto(117.99334187,10.65234227)
\curveto(117.37224483,10.35350379)(116.58708936,10.20408988)(115.63787312,10.20410008)
\lineto(115.63787312,10.83691258)
\curveto(117.10857321,10.83690174)(118.21892367,11.22069042)(118.96892781,11.98827977)
\lineto(119.22381062,11.98827977)
\curveto(119.26482106,11.98826778)(119.30290696,11.97068967)(119.33806844,11.93554539)
\curveto(119.37907876,11.90623661)(119.39958655,11.8710804)(119.39959187,11.83007664)
\lineto(119.39959187,1.20410008)
\curveto(119.39958655,0.82323988)(120.1495858,0.63281038)(121.64959187,0.63281102)
\lineto(121.64959187,-0.00000148)
\lineto(115.74334187,-0.00000148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.0490212,-0.00000148)
\lineto(175.0490212,0.48339696)
\curveto(175.0490203,0.51269332)(175.06073904,0.54491985)(175.08417745,0.58007664)
\lineto(177.87909932,3.67382664)
\curveto(178.30097017,4.13085376)(178.64374327,4.51464244)(178.90741963,4.82519383)
\curveto(179.17108649,5.13573557)(179.43182842,5.49315709)(179.6896462,5.89745946)
\curveto(179.9474529,6.30175003)(180.14960114,6.71190587)(180.29609151,7.12792821)
\curveto(180.44842896,7.54979566)(180.52460076,7.99510771)(180.52460713,8.46386571)
\curveto(180.52460076,8.95604425)(180.43378054,9.42479378)(180.2521462,9.87011571)
\curveto(180.07049965,10.32127726)(179.79803899,10.68162846)(179.43476338,10.95117039)
\curveto(179.07733658,11.22069042)(178.64374327,11.35545591)(178.13398213,11.35546727)
\curveto(177.6124943,11.35545591)(177.14374477,11.19725295)(176.72773213,10.88085789)
\curveto(176.31171435,10.57030045)(176.01874589,10.16600398)(175.84882588,9.66796727)
\curveto(175.89569914,9.67967634)(175.9601522,9.68553571)(176.04218526,9.68554539)
\curveto(176.31171435,9.68553571)(176.54022975,9.59471549)(176.72773213,9.41308446)
\curveto(176.92108874,9.2314346)(177.01776833,8.99705983)(177.0177712,8.70995946)
\curveto(177.01776833,8.4345604)(176.92108874,8.20018563)(176.72773213,8.00683446)
\curveto(176.54022975,7.81932664)(176.31171435,7.72557673)(176.04218526,7.72558446)
\curveto(175.76093365,7.72557673)(175.5236292,7.82225632)(175.3302712,8.01562352)
\curveto(175.14277021,8.21483405)(175.0490203,8.44627913)(175.0490212,8.70995946)
\curveto(175.0490203,9.16112217)(175.13398115,9.58299675)(175.30390401,9.97558446)
\curveto(175.47382456,10.37401158)(175.71698838,10.72557373)(176.0333962,11.03027196)
\curveto(176.35565962,11.34080749)(176.71601082,11.57811194)(177.11445088,11.74218602)
\curveto(177.51874439,11.90623661)(177.94647834,11.98826778)(178.39765401,11.98827977)
\curveto(179.08319595,11.98826778)(179.72186719,11.84178355)(180.31366963,11.54882664)
\curveto(180.90545976,11.26170601)(181.37420929,10.85155017)(181.71991963,10.31835789)
\curveto(182.06561485,9.79100435)(182.23846624,9.17284091)(182.23847432,8.46386571)
\curveto(182.23846624,7.94237339)(182.12420854,7.4472567)(181.89570088,6.97851414)
\curveto(181.66717774,6.50975763)(181.37420929,6.08202369)(181.01679463,5.69531102)
\curveto(180.65936625,5.31444633)(180.20233546,4.88085301)(179.64570088,4.39452977)
\curveto(179.08905532,3.90819773)(178.72284475,3.58300275)(178.54706807,3.41894383)
\lineto(176.50800557,1.45898289)
\lineto(178.23945088,1.45898289)
\curveto(179.08905532,1.45898143)(179.79803899,1.4648408)(180.36640401,1.47656102)
\curveto(180.94061597,1.49413765)(181.24530317,1.51757512)(181.28046651,1.54687352)
\curveto(181.42108424,1.69921557)(181.56463878,2.25292595)(181.71113057,3.20800633)
\lineto(182.23847432,3.20800633)
\lineto(181.7287087,-0.00000148)
\lineto(175.0490212,-0.00000148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.17302937,114.9989304)
\lineto(176.17302937,115.6317429)
\curveto(177.67302621,115.63174227)(178.42302546,115.82217177)(178.42302937,116.20303196)
\lineto(178.42302937,125.65127415)
\curveto(177.80193233,125.35243567)(177.01677686,125.20302176)(176.06756062,125.20303196)
\lineto(176.06756062,125.83584446)
\curveto(177.53826071,125.83583363)(178.64861117,126.21962231)(179.39861531,126.98721165)
\lineto(179.65349812,126.98721165)
\curveto(179.69450856,126.98719966)(179.73259446,126.96962156)(179.76775594,126.93447728)
\curveto(179.80876626,126.9051685)(179.82927405,126.87001228)(179.82927937,126.82900853)
\lineto(179.82927937,116.20303196)
\curveto(179.82927405,115.82217177)(180.5792733,115.63174227)(182.07927937,115.6317429)
\lineto(182.07927937,114.9989304)
\lineto(176.17302937,114.9989304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.47866292,114.9989304)
\lineto(115.47866292,115.48232884)
\curveto(115.47866202,115.5116252)(115.49038076,115.54385173)(115.51381917,115.57900853)
\lineto(118.30874104,118.67275853)
\curveto(118.7306119,119.12978565)(119.07338499,119.51357433)(119.33706136,119.82412571)
\curveto(119.60072821,120.13466745)(119.86147014,120.49208897)(120.11928792,120.89639134)
\curveto(120.37709463,121.30068191)(120.57924286,121.71083775)(120.72573323,122.12686009)
\curveto(120.87807069,122.54872754)(120.95424249,122.99403959)(120.95424886,123.46279759)
\curveto(120.95424249,123.95497613)(120.86342226,124.42372567)(120.68178792,124.86904759)
\curveto(120.50014138,125.32020914)(120.22768071,125.68056035)(119.86440511,125.95010228)
\curveto(119.50697831,126.21962231)(119.07338499,126.3543878)(118.56362386,126.35439915)
\curveto(118.04213602,126.3543878)(117.57338649,126.19618483)(117.15737386,125.87978978)
\curveto(116.74135607,125.56923233)(116.44838762,125.16493586)(116.27846761,124.66689915)
\curveto(116.32534086,124.67860822)(116.38979392,124.68446759)(116.47182698,124.68447728)
\curveto(116.74135607,124.68446759)(116.96987147,124.59364737)(117.15737386,124.41201634)
\curveto(117.35073046,124.23036648)(117.44741005,123.99599172)(117.44741292,123.70889134)
\curveto(117.44741005,123.43349228)(117.35073046,123.19911751)(117.15737386,123.00576634)
\curveto(116.96987147,122.81825852)(116.74135607,122.72450861)(116.47182698,122.72451634)
\curveto(116.19057537,122.72450861)(115.95327092,122.82118821)(115.75991292,123.0145554)
\curveto(115.57241193,123.21376594)(115.47866202,123.44521102)(115.47866292,123.70889134)
\curveto(115.47866202,124.16005405)(115.56362288,124.58192863)(115.73354573,124.97451634)
\curveto(115.90346629,125.37294347)(116.14663011,125.72450561)(116.46303792,126.02920384)
\curveto(116.78530134,126.33973937)(117.14565254,126.57704382)(117.54409261,126.7411179)
\curveto(117.94838612,126.9051685)(118.37612006,126.98719966)(118.82729573,126.98721165)
\curveto(119.51283768,126.98719966)(120.15150891,126.84071544)(120.74331136,126.54775853)
\curveto(121.33510148,126.26063789)(121.80385101,125.85048205)(122.14956136,125.31728978)
\curveto(122.49525657,124.78993624)(122.66810796,124.17177279)(122.66811604,123.46279759)
\curveto(122.66810796,122.94130527)(122.55385026,122.44618858)(122.32534261,121.97744603)
\curveto(122.09681947,121.50868952)(121.80385101,121.08095557)(121.44643636,120.6942429)
\curveto(121.08900798,120.31337821)(120.63197718,119.8797849)(120.07534261,119.39346165)
\curveto(119.51869705,118.90712962)(119.15248647,118.58193463)(118.97670979,118.41787571)
\lineto(116.93764729,116.45791478)
\lineto(118.66909261,116.45791478)
\curveto(119.51869705,116.45791332)(120.22768071,116.46377269)(120.79604573,116.4754929)
\curveto(121.37025769,116.49306953)(121.67494489,116.51650701)(121.71010823,116.5458054)
\curveto(121.85072596,116.69814745)(121.99428051,117.25185784)(122.14077229,118.20693821)
\lineto(122.66811604,118.20693821)
\lineto(122.15835042,114.9989304)
\lineto(115.47866292,114.9989304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(119.07342,25.00000113)
\lineto(119.07342,45.00000113)
\lineto(119.07342,45.00000113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.07342,25.00000113)
\lineto(179.07342,45.00000113)
\lineto(179.07342,45.00000113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(109.07343,30.00000113)
\lineto(119.07342,40.00000113)
\lineto(129.07342,30.00000113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.20777187,-0.00000148)
\lineto(7.20777187,0.63281102)
\curveto(8.70776871,0.63281038)(9.45776796,0.82323988)(9.45777187,1.20410008)
\lineto(9.45777187,10.65234227)
\curveto(8.83667483,10.35350379)(8.05151936,10.20408988)(7.10230312,10.20410008)
\lineto(7.10230312,10.83691258)
\curveto(8.57300321,10.83690174)(9.68335367,11.22069042)(10.43335781,11.98827977)
\lineto(10.68824062,11.98827977)
\curveto(10.72925106,11.98826778)(10.76733696,11.97068967)(10.80249844,11.93554539)
\curveto(10.84350876,11.90623661)(10.86401655,11.8710804)(10.86402187,11.83007664)
\lineto(10.86402187,1.20410008)
\curveto(10.86401655,0.82323988)(11.6140158,0.63281038)(13.11402187,0.63281102)
\lineto(13.11402187,-0.00000148)
\lineto(7.20777187,-0.00000148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.51344357,-0.00000148)
\lineto(66.51344357,0.48339696)
\curveto(66.51344267,0.51269332)(66.52516141,0.54491985)(66.54859982,0.58007664)
\lineto(69.34352169,3.67382664)
\curveto(69.76539254,4.13085376)(70.10816564,4.51464244)(70.371842,4.82519383)
\curveto(70.63550886,5.13573557)(70.89625079,5.49315709)(71.15406857,5.89745946)
\curveto(71.41187527,6.30175003)(71.61402351,6.71190587)(71.76051388,7.12792821)
\curveto(71.91285133,7.54979566)(71.98902313,7.99510771)(71.9890295,8.46386571)
\curveto(71.98902313,8.95604425)(71.89820291,9.42479378)(71.71656857,9.87011571)
\curveto(71.53492202,10.32127726)(71.26246136,10.68162846)(70.89918575,10.95117039)
\curveto(70.54175895,11.22069042)(70.10816564,11.35545591)(69.5984045,11.35546727)
\curveto(69.07691667,11.35545591)(68.60816714,11.19725295)(68.1921545,10.88085789)
\curveto(67.77613672,10.57030045)(67.48316826,10.16600398)(67.31324825,9.66796727)
\curveto(67.36012151,9.67967634)(67.42457457,9.68553571)(67.50660763,9.68554539)
\curveto(67.77613672,9.68553571)(68.00465212,9.59471549)(68.1921545,9.41308446)
\curveto(68.38551111,9.2314346)(68.4821907,8.99705983)(68.48219357,8.70995946)
\curveto(68.4821907,8.4345604)(68.38551111,8.20018563)(68.1921545,8.00683446)
\curveto(68.00465212,7.81932664)(67.77613672,7.72557673)(67.50660763,7.72558446)
\curveto(67.22535602,7.72557673)(66.98805157,7.82225632)(66.79469357,8.01562352)
\curveto(66.60719258,8.21483405)(66.51344267,8.44627913)(66.51344357,8.70995946)
\curveto(66.51344267,9.16112217)(66.59840352,9.58299675)(66.76832638,9.97558446)
\curveto(66.93824693,10.37401158)(67.18141075,10.72557373)(67.49781857,11.03027196)
\curveto(67.82008199,11.34080749)(68.18043319,11.57811194)(68.57887325,11.74218602)
\curveto(68.98316676,11.90623661)(69.41090071,11.98826778)(69.86207638,11.98827977)
\curveto(70.54761832,11.98826778)(71.18628956,11.84178355)(71.778092,11.54882664)
\curveto(72.36988213,11.26170601)(72.83863166,10.85155017)(73.184342,10.31835789)
\curveto(73.53003722,9.79100435)(73.70288861,9.17284091)(73.70289669,8.46386571)
\curveto(73.70288861,7.94237339)(73.58863091,7.4472567)(73.36012325,6.97851414)
\curveto(73.13160011,6.50975763)(72.83863166,6.08202369)(72.481217,5.69531102)
\curveto(72.12378862,5.31444633)(71.66675783,4.88085301)(71.11012325,4.39452977)
\curveto(70.55347769,3.90819773)(70.18726712,3.58300275)(70.01149044,3.41894383)
\lineto(67.97242794,1.45898289)
\lineto(69.70387325,1.45898289)
\curveto(70.55347769,1.45898143)(71.26246136,1.4648408)(71.83082638,1.47656102)
\curveto(72.40503834,1.49413765)(72.70972554,1.51757512)(72.74488888,1.54687352)
\curveto(72.88550661,1.69921557)(73.02906115,2.25292595)(73.17555294,3.20800633)
\lineto(73.70289669,3.20800633)
\lineto(73.19313107,-0.00000148)
\lineto(66.51344357,-0.00000148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.63745937,114.9989304)
\lineto(67.63745937,115.6317429)
\curveto(69.13745621,115.63174227)(69.88745546,115.82217177)(69.88745937,116.20303196)
\lineto(69.88745937,125.65127415)
\curveto(69.26636233,125.35243567)(68.48120686,125.20302176)(67.53199062,125.20303196)
\lineto(67.53199062,125.83584446)
\curveto(69.00269071,125.83583363)(70.11304117,126.21962231)(70.86304531,126.98721165)
\lineto(71.11792812,126.98721165)
\curveto(71.15893856,126.98719966)(71.19702446,126.96962156)(71.23218594,126.93447728)
\curveto(71.27319626,126.9051685)(71.29370405,126.87001228)(71.29370937,126.82900853)
\lineto(71.29370937,116.20303196)
\curveto(71.29370405,115.82217177)(72.0437033,115.63174227)(73.54370937,115.6317429)
\lineto(73.54370937,114.9989304)
\lineto(67.63745937,114.9989304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.94309292,114.9989304)
\lineto(6.94309292,115.48232884)
\curveto(6.94309202,115.5116252)(6.95481076,115.54385173)(6.97824917,115.57900853)
\lineto(9.77317104,118.67275853)
\curveto(10.1950419,119.12978565)(10.53781499,119.51357433)(10.80149136,119.82412571)
\curveto(11.06515821,120.13466745)(11.32590014,120.49208897)(11.58371792,120.89639134)
\curveto(11.84152462,121.30068191)(12.04367286,121.71083775)(12.19016323,122.12686009)
\curveto(12.34250069,122.54872754)(12.41867249,122.99403959)(12.41867886,123.46279759)
\curveto(12.41867249,123.95497613)(12.32785226,124.42372567)(12.14621792,124.86904759)
\curveto(11.96457138,125.32020914)(11.69211071,125.68056035)(11.32883511,125.95010228)
\curveto(10.97140831,126.21962231)(10.53781499,126.3543878)(10.02805386,126.35439915)
\curveto(9.50656602,126.3543878)(9.03781649,126.19618483)(8.62180386,125.87978978)
\curveto(8.20578607,125.56923233)(7.91281762,125.16493586)(7.74289761,124.66689915)
\curveto(7.78977086,124.67860822)(7.85422392,124.68446759)(7.93625698,124.68447728)
\curveto(8.20578607,124.68446759)(8.43430147,124.59364737)(8.62180386,124.41201634)
\curveto(8.81516046,124.23036648)(8.91184005,123.99599172)(8.91184292,123.70889134)
\curveto(8.91184005,123.43349228)(8.81516046,123.19911751)(8.62180386,123.00576634)
\curveto(8.43430147,122.81825852)(8.20578607,122.72450861)(7.93625698,122.72451634)
\curveto(7.65500537,122.72450861)(7.41770092,122.82118821)(7.22434292,123.0145554)
\curveto(7.03684193,123.21376594)(6.94309202,123.44521102)(6.94309292,123.70889134)
\curveto(6.94309202,124.16005405)(7.02805288,124.58192863)(7.19797573,124.97451634)
\curveto(7.36789629,125.37294347)(7.61106011,125.72450561)(7.92746792,126.02920384)
\curveto(8.24973134,126.33973937)(8.61008254,126.57704382)(9.00852261,126.7411179)
\curveto(9.41281612,126.9051685)(9.84055006,126.98719966)(10.29172573,126.98721165)
\curveto(10.97726768,126.98719966)(11.61593891,126.84071544)(12.20774136,126.54775853)
\curveto(12.79953148,126.26063789)(13.26828101,125.85048205)(13.61399136,125.31728978)
\curveto(13.95968657,124.78993624)(14.13253796,124.17177279)(14.13254604,123.46279759)
\curveto(14.13253796,122.94130527)(14.01828026,122.44618858)(13.78977261,121.97744603)
\curveto(13.56124947,121.50868952)(13.26828101,121.08095557)(12.91086636,120.6942429)
\curveto(12.55343798,120.31337821)(12.09640718,119.8797849)(11.53977261,119.39346165)
\curveto(10.98312705,118.90712962)(10.61691647,118.58193463)(10.44113979,118.41787571)
\lineto(8.40207729,116.45791478)
\lineto(10.13352261,116.45791478)
\curveto(10.98312705,116.45791332)(11.69211071,116.46377269)(12.26047573,116.4754929)
\curveto(12.83468769,116.49306953)(13.13937489,116.51650701)(13.17453823,116.5458054)
\curveto(13.31515596,116.69814745)(13.45871051,117.25185784)(13.60520229,118.20693821)
\lineto(14.13254604,118.20693821)
\lineto(13.62278042,114.9989304)
\lineto(6.94309292,114.9989304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.53785,44.99998113)
\lineto(70.53785,104.99998113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.53785,44.99998113)
\lineto(10.53785,104.99998113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.5378373,75.00000109)
\curveto(45.5378373,72.23857734)(43.29926105,70.00000109)(40.5378373,70.00000109)
\curveto(37.77641355,70.00000109)(35.5378373,72.23857734)(35.5378373,75.00000109)
\curveto(35.5378373,77.76142484)(37.77641355,80.00000109)(40.5378373,80.00000109)
\curveto(43.29926105,80.00000109)(45.5378373,77.76142484)(45.5378373,75.00000109)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.395697,50.00000113)
\lineto(16.395697,64.14210113)
\lineto(30.537837,50.00000113)
\lineto(16.395697,50.00000113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(16.395697,50.00000113)
\lineto(16.395697,64.14210113)
\lineto(30.537837,50.00000113)
\lineto(16.395697,50.00000113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.53785,25.00000113)
\lineto(10.53785,45.00000113)
\lineto(10.53785,45.00000113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.53785,25.00000113)
\lineto(70.53785,45.00000113)
\lineto(70.53785,45.00000113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.53786,30.00000113)
\lineto(10.53785,40.00000113)
\lineto(20.53785,30.00000113)
}
}
\end{pspicture}


==> diagrams/define-f-tensor-4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.5](182.21554565,126.98724365)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.14010889,61.38424423)
\curveto(89.04049826,61.38424184)(88.95846709,61.42232774)(88.89401514,61.49850204)
\curveto(88.82956097,61.57467133)(88.79733444,61.6567025)(88.79733545,61.74459579)
\curveto(88.79733444,61.84420232)(88.82956097,61.92916317)(88.89401514,61.9994786)
\curveto(88.95846709,62.06978803)(89.04049826,62.10494424)(89.14010889,62.10494735)
\lineto(100.44284326,62.10494735)
\curveto(100.53072114,62.10494424)(100.60689294,62.06978803)(100.67135889,61.9994786)
\curveto(100.73579906,61.92916317)(100.76802559,61.84420232)(100.76803857,61.74459579)
\curveto(100.76802559,61.6567025)(100.73579906,61.57467133)(100.67135889,61.49850204)
\curveto(100.60689294,61.42232774)(100.53072114,61.38424184)(100.44284326,61.38424423)
\lineto(89.14010889,61.38424423)
\moveto(89.14010889,64.8822911)
\curveto(89.04049826,64.88228521)(88.95846709,64.91744143)(88.89401514,64.98775985)
\curveto(88.82956097,65.05806629)(88.79733444,65.14302714)(88.79733545,65.24264267)
\curveto(88.79733444,65.33052695)(88.82956097,65.41255812)(88.89401514,65.48873642)
\curveto(88.95846709,65.56490172)(89.04049826,65.60298762)(89.14010889,65.60299423)
\lineto(100.44284326,65.60299423)
\curveto(100.53072114,65.60298762)(100.60689294,65.56490172)(100.67135889,65.48873642)
\curveto(100.73579906,65.41255812)(100.76802559,65.33052695)(100.76803857,65.24264267)
\curveto(100.76802559,65.14302714)(100.73579906,65.05806629)(100.67135889,64.98775985)
\curveto(100.60689294,64.91744143)(100.53072114,64.88228521)(100.44284326,64.8822911)
\lineto(89.14010889,64.8822911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(119.05048,44.99998465)
\lineto(179.05049,104.99998465)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.05048,44.99999465)
\lineto(119.05048,105.00000465)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.72040188,0.00000204)
\lineto(115.72040188,0.63281454)
\curveto(117.22039871,0.6328139)(117.97039796,0.8232434)(117.97040188,1.2041036)
\lineto(117.97040188,10.65234579)
\curveto(117.34930483,10.35350731)(116.56414936,10.20409339)(115.61493313,10.2041036)
\lineto(115.61493313,10.8369161)
\curveto(117.08563321,10.83690526)(118.19598367,11.22069394)(118.94598781,11.98828329)
\lineto(119.20087063,11.98828329)
\curveto(119.24188106,11.9882713)(119.27996696,11.97069319)(119.31512844,11.93554891)
\curveto(119.35613876,11.90624013)(119.37664655,11.87108391)(119.37665188,11.83008016)
\lineto(119.37665188,1.2041036)
\curveto(119.37664655,0.8232434)(120.1266458,0.6328139)(121.62665188,0.63281454)
\lineto(121.62665188,0.00000204)
\lineto(115.72040188,0.00000204)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.0260812,0.00000204)
\lineto(175.0260812,0.48340047)
\curveto(175.0260803,0.51269683)(175.03779904,0.54492337)(175.06123745,0.58008016)
\lineto(177.85615932,3.67383016)
\curveto(178.27803017,4.13085728)(178.62080327,4.51464596)(178.88447963,4.82519735)
\curveto(179.14814649,5.13573909)(179.40888842,5.4931606)(179.6667062,5.89746297)
\curveto(179.9245129,6.30175355)(180.12666114,6.71190939)(180.27315151,7.12793172)
\curveto(180.42548896,7.54979917)(180.50166076,7.99511123)(180.50166713,8.46386922)
\curveto(180.50166076,8.95604777)(180.41084054,9.4247973)(180.2292062,9.87011922)
\curveto(180.04755965,10.32128078)(179.77509899,10.68163198)(179.41182338,10.95117391)
\curveto(179.05439658,11.22069394)(178.62080327,11.35545943)(178.11104213,11.35547079)
\curveto(177.5895543,11.35545943)(177.12080477,11.19725646)(176.70479213,10.88086141)
\curveto(176.28877435,10.57030396)(175.99580589,10.16600749)(175.82588588,9.66797079)
\curveto(175.87275914,9.67967986)(175.9372122,9.68553922)(176.01924526,9.68554891)
\curveto(176.28877435,9.68553922)(176.51728975,9.594719)(176.70479213,9.41308797)
\curveto(176.89814874,9.23143812)(176.99482833,8.99706335)(176.9948312,8.70996297)
\curveto(176.99482833,8.43456391)(176.89814874,8.20018915)(176.70479213,8.00683797)
\curveto(176.51728975,7.81933015)(176.28877435,7.72558025)(176.01924526,7.72558797)
\curveto(175.73799365,7.72558025)(175.5006892,7.82225984)(175.3073312,8.01562704)
\curveto(175.11983021,8.21483757)(175.0260803,8.44628265)(175.0260812,8.70996297)
\curveto(175.0260803,9.16112569)(175.11104115,9.58300026)(175.28096401,9.97558797)
\curveto(175.45088456,10.3740151)(175.69404838,10.72557725)(176.0104562,11.03027547)
\curveto(176.33271962,11.34081101)(176.69307082,11.57811546)(177.09151088,11.74218954)
\curveto(177.49580439,11.90624013)(177.92353834,11.9882713)(178.37471401,11.98828329)
\curveto(179.06025595,11.9882713)(179.69892719,11.84178707)(180.29072963,11.54883016)
\curveto(180.88251976,11.26170952)(181.35126929,10.85155368)(181.69697963,10.31836141)
\curveto(182.04267485,9.79100787)(182.21552624,9.17284442)(182.21553432,8.46386922)
\curveto(182.21552624,7.94237691)(182.10126854,7.44726021)(181.87276088,6.97851766)
\curveto(181.64423774,6.50976115)(181.35126929,6.0820272)(180.99385463,5.69531454)
\curveto(180.63642625,5.31444985)(180.17939546,4.88085653)(179.62276088,4.39453329)
\curveto(179.06611532,3.90820125)(178.69990475,3.58300626)(178.52412807,3.41894735)
\lineto(176.48506557,1.45898641)
\lineto(178.21651088,1.45898641)
\curveto(179.06611532,1.45898495)(179.77509899,1.46484432)(180.34346401,1.47656454)
\curveto(180.91767597,1.49414117)(181.22236317,1.51757864)(181.25752651,1.54687704)
\curveto(181.39814424,1.69921909)(181.54169878,2.25292947)(181.68819057,3.20800985)
\lineto(182.21553432,3.20800985)
\lineto(181.7057687,0.00000204)
\lineto(175.0260812,0.00000204)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.15008938,114.99893392)
\lineto(176.15008938,115.63174642)
\curveto(177.65008621,115.63174579)(178.40008546,115.82217528)(178.40008938,116.20303548)
\lineto(178.40008938,125.65127767)
\curveto(177.77899233,125.35243919)(176.99383686,125.20302528)(176.04462063,125.20303548)
\lineto(176.04462063,125.83584798)
\curveto(177.51532071,125.83583715)(178.62567117,126.21962582)(179.37567531,126.98721517)
\lineto(179.63055813,126.98721517)
\curveto(179.67156856,126.98720318)(179.70965446,126.96962507)(179.74481594,126.93448079)
\curveto(179.78582626,126.90517201)(179.80633405,126.8700158)(179.80633938,126.82901204)
\lineto(179.80633938,116.20303548)
\curveto(179.80633405,115.82217528)(180.5563333,115.63174579)(182.05633938,115.63174642)
\lineto(182.05633938,114.99893392)
\lineto(176.15008938,114.99893392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.45572292,114.99893392)
\lineto(115.45572292,115.48233236)
\curveto(115.45572202,115.51162872)(115.46744076,115.54385525)(115.49087917,115.57901204)
\lineto(118.28580104,118.67276204)
\curveto(118.7076719,119.12978916)(119.05044499,119.51357784)(119.31412136,119.82412923)
\curveto(119.57778821,120.13467097)(119.83853014,120.49209249)(120.09634792,120.89639486)
\curveto(120.35415463,121.30068543)(120.55630286,121.71084127)(120.70279323,122.12686361)
\curveto(120.85513069,122.54873106)(120.93130249,122.99404311)(120.93130886,123.46280111)
\curveto(120.93130249,123.95497965)(120.84048226,124.42372918)(120.65884792,124.86905111)
\curveto(120.47720138,125.32021266)(120.20474071,125.68056386)(119.84146511,125.95010579)
\curveto(119.48403831,126.21962582)(119.05044499,126.35439131)(118.54068386,126.35440267)
\curveto(118.01919602,126.35439131)(117.55044649,126.19618835)(117.13443386,125.87979329)
\curveto(116.71841607,125.56923585)(116.42544762,125.16493938)(116.25552761,124.66690267)
\curveto(116.30240086,124.67861174)(116.36685392,124.68447111)(116.44888698,124.68448079)
\curveto(116.71841607,124.68447111)(116.94693147,124.59365089)(117.13443386,124.41201986)
\curveto(117.32779046,124.23037)(117.42447005,123.99599524)(117.42447292,123.70889486)
\curveto(117.42447005,123.4334958)(117.32779046,123.19912103)(117.13443386,123.00576986)
\curveto(116.94693147,122.81826204)(116.71841607,122.72451213)(116.44888698,122.72451986)
\curveto(116.16763537,122.72451213)(115.93033092,122.82119172)(115.73697292,123.01455892)
\curveto(115.54947193,123.21376946)(115.45572202,123.44521454)(115.45572292,123.70889486)
\curveto(115.45572202,124.16005757)(115.54068288,124.58193215)(115.71060573,124.97451986)
\curveto(115.88052629,125.37294698)(116.12369011,125.72450913)(116.44009792,126.02920736)
\curveto(116.76236134,126.33974289)(117.12271254,126.57704734)(117.52115261,126.74112142)
\curveto(117.92544612,126.90517201)(118.35318006,126.98720318)(118.80435573,126.98721517)
\curveto(119.48989768,126.98720318)(120.12856891,126.84071895)(120.72037136,126.54776204)
\curveto(121.31216148,126.26064141)(121.78091101,125.85048557)(122.12662136,125.31729329)
\curveto(122.47231657,124.78993975)(122.64516796,124.17177631)(122.64517604,123.46280111)
\curveto(122.64516796,122.94130879)(122.53091026,122.4461921)(122.30240261,121.97744954)
\curveto(122.07387947,121.50869304)(121.78091101,121.08095909)(121.42349636,120.69424642)
\curveto(121.06606798,120.31338173)(120.60903718,119.87978841)(120.05240261,119.39346517)
\curveto(119.49575705,118.90713314)(119.12954647,118.58193815)(118.95376979,118.41787923)
\lineto(116.91470729,116.45791829)
\lineto(118.64615261,116.45791829)
\curveto(119.49575705,116.45791684)(120.20474071,116.46377621)(120.77310573,116.47549642)
\curveto(121.34731769,116.49307305)(121.65200489,116.51651053)(121.68716823,116.54580892)
\curveto(121.82778596,116.69815097)(121.97134051,117.25186135)(122.11783229,118.20694173)
\lineto(122.64517604,118.20694173)
\lineto(122.13541042,114.99893392)
\lineto(115.45572292,114.99893392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(119.05047,25.00000465)
\lineto(119.05047,45.00000465)
\lineto(119.05047,45.00000465)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.05047,25.00000465)
\lineto(179.05047,45.00000465)
\lineto(179.05047,45.00000465)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(129.05047,40.00000465)
\lineto(119.05048,30.00000465)
\lineto(109.05048,40.00000465)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.18481714,0.00002792)
\lineto(7.18481714,0.63284042)
\curveto(8.68481397,0.63283979)(9.43481322,0.82326928)(9.43481714,1.20412948)
\lineto(9.43481714,10.65237167)
\curveto(8.81372009,10.35353319)(8.02856463,10.20411928)(7.07934839,10.20412948)
\lineto(7.07934839,10.83694198)
\curveto(8.55004848,10.83693115)(9.66039893,11.22071982)(10.41040308,11.98830917)
\lineto(10.66528589,11.98830917)
\curveto(10.70629632,11.98829718)(10.74438222,11.97071907)(10.7795437,11.93557479)
\curveto(10.82055402,11.90626601)(10.84106181,11.8711098)(10.84106714,11.83010604)
\lineto(10.84106714,1.20412948)
\curveto(10.84106181,0.82326928)(11.59106106,0.63283979)(13.09106714,0.63284042)
\lineto(13.09106714,0.00002792)
\lineto(7.18481714,0.00002792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.4904812,0.00002792)
\lineto(66.4904812,0.48342636)
\curveto(66.4904803,0.51272272)(66.50219904,0.54494925)(66.52563745,0.58010604)
\lineto(69.32055933,3.67385604)
\curveto(69.74243018,4.13088316)(70.08520327,4.51467184)(70.34887964,4.82522323)
\curveto(70.6125465,5.13576497)(70.87328842,5.49318649)(71.1311062,5.89748886)
\curveto(71.38891291,6.30177943)(71.59106114,6.71193527)(71.73755151,7.12795761)
\curveto(71.88988897,7.54982506)(71.96606077,7.99513711)(71.96606714,8.46389511)
\curveto(71.96606077,8.95607365)(71.87524054,9.42482318)(71.6936062,9.87014511)
\curveto(71.51195966,10.32130666)(71.23949899,10.68165786)(70.87622339,10.95119979)
\curveto(70.51879659,11.22071982)(70.08520327,11.35548531)(69.57544214,11.35549667)
\curveto(69.0539543,11.35548531)(68.58520477,11.19728235)(68.16919214,10.88088729)
\curveto(67.75317435,10.57032985)(67.4602059,10.16603338)(67.29028589,9.66799667)
\curveto(67.33715915,9.67970574)(67.40161221,9.68556511)(67.48364526,9.68557479)
\curveto(67.75317435,9.68556511)(67.98168975,9.59474489)(68.16919214,9.41311386)
\curveto(68.36254875,9.231464)(68.45922834,8.99708924)(68.4592312,8.70998886)
\curveto(68.45922834,8.4345898)(68.36254875,8.20021503)(68.16919214,8.00686386)
\curveto(67.98168975,7.81935604)(67.75317435,7.72560613)(67.48364526,7.72561386)
\curveto(67.20239366,7.72560613)(66.96508921,7.82228572)(66.7717312,8.01565292)
\curveto(66.58423021,8.21486346)(66.4904803,8.44630854)(66.4904812,8.70998886)
\curveto(66.4904803,9.16115157)(66.57544116,9.58302615)(66.74536401,9.97561386)
\curveto(66.91528457,10.37404098)(67.15844839,10.72560313)(67.4748562,11.03030136)
\curveto(67.79711962,11.34083689)(68.15747083,11.57814134)(68.55591089,11.74221542)
\curveto(68.9602044,11.90626601)(69.38793834,11.98829718)(69.83911401,11.98830917)
\curveto(70.52465596,11.98829718)(71.16332719,11.84181295)(71.75512964,11.54885604)
\curveto(72.34691976,11.26173541)(72.81566929,10.85157957)(73.16137964,10.31838729)
\curveto(73.50707485,9.79103375)(73.67992624,9.17287031)(73.67993433,8.46389511)
\curveto(73.67992624,7.94240279)(73.56566854,7.4472861)(73.33716089,6.97854354)
\curveto(73.10863775,6.50978704)(72.81566929,6.08205309)(72.45825464,5.69534042)
\curveto(72.10082626,5.31447573)(71.64379546,4.88088241)(71.08716089,4.39455917)
\curveto(70.53051533,3.90822714)(70.16430476,3.58303215)(69.98852808,3.41897323)
\lineto(67.94946558,1.45901229)
\lineto(69.68091089,1.45901229)
\curveto(70.53051533,1.45901084)(71.23949899,1.46487021)(71.80786401,1.47659042)
\curveto(72.38207598,1.49416705)(72.68676317,1.51760453)(72.72192651,1.54690292)
\curveto(72.86254425,1.69924497)(73.00609879,2.25295535)(73.15259058,3.20803573)
\lineto(73.67993433,3.20803573)
\lineto(73.1701687,0.00002792)
\lineto(66.4904812,0.00002792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.61450464,114.9989598)
\lineto(67.61450464,115.6317723)
\curveto(69.11450147,115.63177167)(69.86450072,115.82220117)(69.86450464,116.20306137)
\lineto(69.86450464,125.65130355)
\curveto(69.24340759,125.35246508)(68.45825213,125.20305116)(67.50903589,125.20306137)
\lineto(67.50903589,125.83587387)
\curveto(68.97973598,125.83586303)(70.09008643,126.21965171)(70.84009058,126.98724105)
\lineto(71.09497339,126.98724105)
\curveto(71.13598382,126.98722907)(71.17406972,126.96965096)(71.2092312,126.93450668)
\curveto(71.25024152,126.9051979)(71.27074931,126.87004168)(71.27075464,126.82903793)
\lineto(71.27075464,116.20306137)
\curveto(71.27074931,115.82220117)(72.02074856,115.63177167)(73.52075464,115.6317723)
\lineto(73.52075464,114.9989598)
\lineto(67.61450464,114.9989598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.92013818,114.9989598)
\lineto(6.92013818,115.48235824)
\curveto(6.92013729,115.5116546)(6.93185603,115.54388113)(6.95529443,115.57903793)
\lineto(9.75021631,118.67278793)
\curveto(10.17208716,119.12981505)(10.51486025,119.51360373)(10.77853662,119.82415512)
\curveto(11.04220348,120.13469686)(11.3029454,120.49211837)(11.56076318,120.89642074)
\curveto(11.81856989,121.30071132)(12.02071812,121.71086716)(12.1672085,122.12688949)
\curveto(12.31954595,122.54875694)(12.39571775,122.994069)(12.39572412,123.46282699)
\curveto(12.39571775,123.95500554)(12.30489753,124.42375507)(12.12326318,124.86907699)
\curveto(11.94161664,125.32023855)(11.66915598,125.68058975)(11.30588037,125.95013168)
\curveto(10.94845357,126.21965171)(10.51486025,126.3544172)(10.00509912,126.35442855)
\curveto(9.48361129,126.3544172)(9.01486175,126.19621423)(8.59884912,125.87981918)
\curveto(8.18283134,125.56926173)(7.88986288,125.16496526)(7.71994287,124.66692855)
\curveto(7.76681613,124.67863763)(7.83126919,124.68449699)(7.91330225,124.68450668)
\curveto(8.18283134,124.68449699)(8.41134673,124.59367677)(8.59884912,124.41204574)
\curveto(8.79220573,124.23039589)(8.88888532,123.99602112)(8.88888818,123.70892074)
\curveto(8.88888532,123.43352168)(8.79220573,123.19914692)(8.59884912,123.00579574)
\curveto(8.41134673,122.81828792)(8.18283134,122.72453802)(7.91330225,122.72454574)
\curveto(7.63205064,122.72453802)(7.39474619,122.82121761)(7.20138818,123.0145848)
\curveto(7.01388719,123.21379534)(6.92013729,123.44524042)(6.92013818,123.70892074)
\curveto(6.92013729,124.16008346)(7.00509814,124.58195803)(7.175021,124.97454574)
\curveto(7.34494155,125.37297287)(7.58810537,125.72453502)(7.90451318,126.02923324)
\curveto(8.22677661,126.33976878)(8.58712781,126.57707323)(8.98556787,126.7411473)
\curveto(9.38986138,126.9051979)(9.81759533,126.98722907)(10.268771,126.98724105)
\curveto(10.95431294,126.98722907)(11.59298418,126.84074484)(12.18478662,126.54778793)
\curveto(12.77657674,126.26066729)(13.24532627,125.85051145)(13.59103662,125.31731918)
\curveto(13.93673183,124.78996564)(14.10958322,124.17180219)(14.10959131,123.46282699)
\curveto(14.10958322,122.94133467)(13.99532552,122.44621798)(13.76681787,121.97747543)
\curveto(13.53829473,121.50871892)(13.24532627,121.08098497)(12.88791162,120.6942723)
\curveto(12.53048324,120.31340762)(12.07345245,119.8798143)(11.51681787,119.39349105)
\curveto(10.96017231,118.90715902)(10.59396174,118.58196403)(10.41818506,118.41790512)
\lineto(8.37912256,116.45794418)
\lineto(10.11056787,116.45794418)
\curveto(10.96017231,116.45794272)(11.66915598,116.46380209)(12.237521,116.4755223)
\curveto(12.81173296,116.49309894)(13.11642015,116.51653641)(13.1515835,116.5458348)
\curveto(13.29220123,116.69817686)(13.43575577,117.25188724)(13.58224756,118.20696762)
\lineto(14.10959131,118.20696762)
\lineto(13.59982568,114.9989598)
\lineto(6.92013818,114.9989598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.514885,45.00000365)
\lineto(70.514885,105.00000365)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.514885,45.00000365)
\lineto(10.514885,105.00000365)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.51489,75.0000036)
\curveto(45.51489,72.23857985)(43.27631375,70.0000036)(40.51489,70.0000036)
\curveto(37.75346625,70.0000036)(35.51489,72.23857985)(35.51489,75.0000036)
\curveto(35.51489,77.76142735)(37.75346625,80.0000036)(40.51489,80.0000036)
\curveto(43.27631375,80.0000036)(45.51489,77.76142735)(45.51489,75.0000036)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.37275,50.00000365)
\lineto(16.37275,64.14210365)
\lineto(30.51489,50.00000365)
\lineto(16.37275,50.00000365)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(16.37275,50.00000365)
\lineto(16.37275,64.14210365)
\lineto(30.51489,50.00000365)
\lineto(16.37275,50.00000365)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.5149,25.00000365)
\lineto(10.5149,45.00000365)
\lineto(10.5149,45.00000365)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.51489,25.00000365)
\lineto(70.51489,45.00000365)
\lineto(70.51489,45.00000365)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.5149,40.00000365)
\lineto(10.51491,30.00000365)
\lineto(0.51491,40.00000365)
}
}
\end{pspicture}


==> diagrams/define-f-tensor-5.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-48.5]](241.36273193,106.98829651)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277297,51.38477796)
\curveto(0.24316234,51.38477557)(0.16113118,51.42286147)(0.09667922,51.49903578)
\curveto(0.03222506,51.57520507)(-0.00000147,51.65723624)(-0.00000046,51.74512953)
\curveto(-0.00000147,51.84473605)(0.03222506,51.9296969)(0.09667922,52.00001234)
\curveto(0.16113118,52.07032176)(0.24316234,52.10547798)(0.34277297,52.10548109)
\lineto(11.64550735,52.10548109)
\curveto(11.73338523,52.10547798)(11.80955703,52.07032176)(11.87402297,52.00001234)
\curveto(11.93846315,51.9296969)(11.97068968,51.84473605)(11.97070266,51.74512953)
\curveto(11.97068968,51.65723624)(11.93846315,51.57520507)(11.87402297,51.49903578)
\curveto(11.80955703,51.42286147)(11.73338523,51.38477557)(11.64550735,51.38477796)
\lineto(0.34277297,51.38477796)
\moveto(0.34277297,54.88282484)
\curveto(0.24316234,54.88281895)(0.16113118,54.91797517)(0.09667922,54.98829359)
\curveto(0.03222506,55.05860002)(-0.00000147,55.14356088)(-0.00000046,55.2431764)
\curveto(-0.00000147,55.33106069)(0.03222506,55.41309186)(0.09667922,55.48927015)
\curveto(0.16113118,55.56543546)(0.24316234,55.60352135)(0.34277297,55.60352796)
\lineto(11.64550735,55.60352796)
\curveto(11.73338523,55.60352135)(11.80955703,55.56543546)(11.87402297,55.48927015)
\curveto(11.93846315,55.41309186)(11.97068968,55.33106069)(11.97070266,55.2431764)
\curveto(11.97068968,55.14356088)(11.93846315,55.05860002)(11.87402297,54.98829359)
\curveto(11.80955703,54.91797517)(11.73338523,54.88281895)(11.64550735,54.88282484)
\lineto(0.34277297,54.88282484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.18100501,51.38477796)
\curveto(144.08139439,51.38477557)(143.99936322,51.42286147)(143.93491126,51.49903578)
\curveto(143.8704571,51.57520507)(143.83823057,51.65723624)(143.83823158,51.74512953)
\curveto(143.83823057,51.84473605)(143.8704571,51.9296969)(143.93491126,52.00001234)
\curveto(143.99936322,52.07032176)(144.08139439,52.10547798)(144.18100501,52.10548109)
\lineto(155.48373939,52.10548109)
\curveto(155.57161727,52.10547798)(155.64778907,52.07032176)(155.71225501,52.00001234)
\curveto(155.77669519,51.9296969)(155.80892172,51.84473605)(155.8089347,51.74512953)
\curveto(155.80892172,51.65723624)(155.77669519,51.57520507)(155.71225501,51.49903578)
\curveto(155.64778907,51.42286147)(155.57161727,51.38477557)(155.48373939,51.38477796)
\lineto(144.18100501,51.38477796)
\moveto(144.18100501,54.88282484)
\curveto(144.08139439,54.88281895)(143.99936322,54.91797517)(143.93491126,54.98829359)
\curveto(143.8704571,55.05860002)(143.83823057,55.14356088)(143.83823158,55.2431764)
\curveto(143.83823057,55.33106069)(143.8704571,55.41309186)(143.93491126,55.48927015)
\curveto(143.99936322,55.56543546)(144.08139439,55.60352135)(144.18100501,55.60352796)
\lineto(155.48373939,55.60352796)
\curveto(155.57161727,55.60352135)(155.64778907,55.56543546)(155.71225501,55.48927015)
\curveto(155.77669519,55.41309186)(155.80892172,55.33106069)(155.8089347,55.2431764)
\curveto(155.80892172,55.14356088)(155.77669519,55.05860002)(155.71225501,54.98829359)
\curveto(155.64778907,54.91797517)(155.57161727,54.88281895)(155.48373939,54.88282484)
\lineto(144.18100501,54.88282484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.17878979,28.66466722)
\curveto(39.17878979,28.93810472)(38.94441479,29.32872972)(38.47566479,29.32872972)
\curveto(38.00691479,29.32872972)(37.49910229,28.85997972)(37.49910229,28.35216722)
\curveto(37.49910229,28.07872972)(37.69441479,27.68810472)(38.20222729,27.68810472)
\curveto(38.67097729,27.68810472)(39.17878979,28.19591722)(39.17878979,28.66466722)
\closepath
\moveto(35.62410229,19.79747972)
\curveto(35.54597729,19.56310472)(35.46785229,19.36779222)(35.46785229,19.05529222)
\curveto(35.46785229,18.23497972)(36.13191479,17.60997972)(37.10847729,17.60997972)
\curveto(38.82722729,17.60997972)(39.60847729,19.99279222)(39.60847729,20.26622972)
\curveto(39.60847729,20.50060472)(39.37410229,20.50060472)(39.33503979,20.50060472)
\curveto(39.10066479,20.50060472)(39.06160229,20.38341722)(38.98347729,20.18810472)
\curveto(38.59285229,18.78185472)(37.85066479,18.07872972)(37.14753979,18.07872972)
\curveto(36.79597729,18.07872972)(36.71785229,18.31310472)(36.71785229,18.70372972)
\curveto(36.71785229,19.09435472)(36.83503979,19.40685472)(36.99128979,19.79747972)
\curveto(37.18660229,20.26622972)(37.38191479,20.73497972)(37.53816479,21.20372972)
\curveto(37.69441479,21.63341722)(38.35847729,23.19591722)(38.39753979,23.43029222)
\curveto(38.47566479,23.58654222)(38.51472729,23.78185472)(38.51472729,23.97716722)
\curveto(38.51472729,24.79747972)(37.81160229,25.46154222)(36.87410229,25.46154222)
\curveto(35.11628979,25.46154222)(34.33503979,23.07872972)(34.33503979,22.76622972)
\curveto(34.33503979,22.57091722)(34.56941479,22.57091722)(34.64753979,22.57091722)
\curveto(34.88191479,22.57091722)(34.88191479,22.64904222)(34.96003979,22.84435472)
\curveto(35.38972729,24.32872972)(36.17097729,24.95372972)(36.79597729,24.95372972)
\curveto(37.06941479,24.95372972)(37.22566479,24.83654222)(37.22566479,24.36779222)
\curveto(37.22566479,23.93810472)(37.14753979,23.70372972)(36.71785229,22.60997972)
\closepath
\moveto(35.62410229,19.79747972)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.37607068,23.29551897)
\curveto(45.37607068,23.64708147)(45.33700818,23.64708147)(44.90732068,23.64708147)
\curveto(44.04794568,22.86583147)(42.64169568,22.86583147)(42.40732068,22.86583147)
\lineto(42.21200818,22.86583147)
\lineto(42.21200818,22.31895647)
\lineto(42.40732068,22.31895647)
\curveto(42.68075818,22.31895647)(43.50107068,22.35801897)(44.24325818,22.67051897)
\lineto(44.24325818,16.42051897)
\curveto(44.24325818,16.06895647)(44.24325818,15.91270647)(42.91513318,15.91270647)
\lineto(42.29013318,15.91270647)
\lineto(42.29013318,15.36583147)
\curveto(42.95419568,15.40489397)(44.08700818,15.40489397)(44.79013318,15.40489397)
\curveto(45.53232068,15.40489397)(46.62607068,15.40489397)(47.32919568,15.36583147)
\lineto(47.32919568,15.91270647)
\lineto(46.70419568,15.91270647)
\curveto(45.37607068,15.91270647)(45.37607068,16.06895647)(45.37607068,16.42051897)
\closepath
\moveto(45.37607068,23.29551897)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.11550776,90.95866722)
\curveto(118.11550776,91.23210472)(117.88113276,91.62272972)(117.41238276,91.62272972)
\curveto(116.90457026,91.62272972)(116.43582026,91.11491722)(116.43582026,90.64616722)
\curveto(116.43582026,90.37272972)(116.63113276,89.98210472)(117.13894526,89.98210472)
\curveto(117.60769526,89.98210472)(118.11550776,90.45085472)(118.11550776,90.95866722)
\closepath
\moveto(114.40457026,79.20085472)
\curveto(114.13113276,77.98991722)(113.19363276,77.01335472)(112.17800776,77.01335472)
\curveto(111.94363276,77.01335472)(111.74832026,77.01335472)(111.55300776,77.09147972)
\curveto(111.98269526,77.32585472)(112.13894526,77.71647972)(112.13894526,77.98991722)
\curveto(112.13894526,78.41960472)(111.78738276,78.61491722)(111.43582026,78.61491722)
\curveto(110.92800776,78.61491722)(110.45925776,78.14616722)(110.45925776,77.59929222)
\curveto(110.45925776,76.93522972)(111.12332026,76.50554222)(112.17800776,76.50554222)
\curveto(113.23269526,76.50554222)(115.26394526,77.13054222)(115.81082026,79.23991722)
\lineto(117.37332026,85.48991722)
\curveto(117.41238276,85.68522972)(117.45144526,85.84147972)(117.45144526,86.11491722)
\curveto(117.45144526,87.05241722)(116.63113276,87.75554222)(115.61550776,87.75554222)
\curveto(113.66238276,87.75554222)(112.56863276,85.33366722)(112.56863276,85.06022972)
\curveto(112.56863276,84.86491722)(112.80300776,84.86491722)(112.84207026,84.86491722)
\curveto(113.03738276,84.86491722)(113.07644526,84.90397972)(113.19363276,85.17741722)
\curveto(113.62332026,86.19304222)(114.52175776,87.24772972)(115.53738276,87.24772972)
\curveto(115.96707026,87.24772972)(116.12332026,86.97429222)(116.12332026,86.38835472)
\curveto(116.12332026,86.19304222)(116.12332026,85.95866722)(116.08425776,85.88054222)
\closepath
\moveto(114.40457026,79.20085472)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.5207812,85.58951897)
\curveto(123.5207812,85.94108147)(123.4817187,85.94108147)(123.0520312,85.94108147)
\curveto(122.1926562,85.15983147)(120.7864062,85.15983147)(120.5520312,85.15983147)
\lineto(120.3567187,85.15983147)
\lineto(120.3567187,84.61295647)
\lineto(120.5520312,84.61295647)
\curveto(120.8254687,84.61295647)(121.6457812,84.65201897)(122.3879687,84.96451897)
\lineto(122.3879687,78.71451897)
\curveto(122.3879687,78.36295647)(122.3879687,78.20670647)(121.0598437,78.20670647)
\lineto(120.4348437,78.20670647)
\lineto(120.4348437,77.65983147)
\curveto(121.0989062,77.69889397)(122.2317187,77.69889397)(122.9348437,77.69889397)
\curveto(123.6770312,77.69889397)(124.7707812,77.69889397)(125.4739062,77.65983147)
\lineto(125.4739062,78.20670647)
\lineto(124.8489062,78.20670647)
\curveto(123.5207812,78.20670647)(123.5207812,78.36295647)(123.5207812,78.71451897)
\closepath
\moveto(123.5207812,85.58951897)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.30300979,28.66525371)
\curveto(115.30300979,28.93869121)(115.06863479,29.32931621)(114.59988479,29.32931621)
\curveto(114.13113479,29.32931621)(113.62332229,28.86056621)(113.62332229,28.35275371)
\curveto(113.62332229,28.07931621)(113.81863479,27.68869121)(114.32644729,27.68869121)
\curveto(114.79519729,27.68869121)(115.30300979,28.19650371)(115.30300979,28.66525371)
\closepath
\moveto(111.74832229,19.79806621)
\curveto(111.67019729,19.56369121)(111.59207229,19.36837871)(111.59207229,19.05587871)
\curveto(111.59207229,18.23556621)(112.25613479,17.61056621)(113.23269729,17.61056621)
\curveto(114.95144729,17.61056621)(115.73269729,19.99337871)(115.73269729,20.26681621)
\curveto(115.73269729,20.50119121)(115.49832229,20.50119121)(115.45925979,20.50119121)
\curveto(115.22488479,20.50119121)(115.18582229,20.38400371)(115.10769729,20.18869121)
\curveto(114.71707229,18.78244121)(113.97488479,18.07931621)(113.27175979,18.07931621)
\curveto(112.92019729,18.07931621)(112.84207229,18.31369121)(112.84207229,18.70431621)
\curveto(112.84207229,19.09494121)(112.95925979,19.40744121)(113.11550979,19.79806621)
\curveto(113.31082229,20.26681621)(113.50613479,20.73556621)(113.66238479,21.20431621)
\curveto(113.81863479,21.63400371)(114.48269729,23.19650371)(114.52175979,23.43087871)
\curveto(114.59988479,23.58712871)(114.63894729,23.78244121)(114.63894729,23.97775371)
\curveto(114.63894729,24.79806621)(113.93582229,25.46212871)(112.99832229,25.46212871)
\curveto(111.24050979,25.46212871)(110.45925979,23.07931621)(110.45925979,22.76681621)
\curveto(110.45925979,22.57150371)(110.69363479,22.57150371)(110.77175979,22.57150371)
\curveto(111.00613479,22.57150371)(111.00613479,22.64962871)(111.08425979,22.84494121)
\curveto(111.51394729,24.32931621)(112.29519729,24.95431621)(112.92019729,24.95431621)
\curveto(113.19363479,24.95431621)(113.34988479,24.83712871)(113.34988479,24.36837871)
\curveto(113.34988479,23.93869121)(113.27175979,23.70431621)(112.84207229,22.61056621)
\closepath
\moveto(111.74832229,19.79806621)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.88310318,17.78829295)
\lineto(123.33622818,17.78829295)
\curveto(123.33622818,17.55391795)(123.17997818,16.77266795)(122.98466568,16.65548045)
\curveto(122.90654068,16.57735545)(121.85185318,16.57735545)(121.65654068,16.57735545)
\lineto(119.23466568,16.57735545)
\curveto(120.05497818,17.16329295)(120.95341568,17.86641795)(121.69560318,18.37423045)
\curveto(122.82841568,19.15548045)(123.88310318,19.85860545)(123.88310318,21.18673045)
\curveto(123.88310318,22.78829295)(122.35966568,23.64766795)(120.60185318,23.64766795)
\curveto(118.92216568,23.64766795)(117.67216568,22.71016795)(117.67216568,21.46016795)
\curveto(117.67216568,20.83516795)(118.21904068,20.71798045)(118.41435318,20.71798045)
\curveto(118.72685318,20.71798045)(119.11747818,20.95235545)(119.11747818,21.46016795)
\curveto(119.11747818,21.88985545)(118.80497818,22.16329295)(118.41435318,22.16329295)
\curveto(118.76591568,22.74923045)(119.50810318,23.10079295)(120.32841568,23.10079295)
\curveto(121.53935318,23.10079295)(122.55497818,22.39766795)(122.55497818,21.18673045)
\curveto(122.55497818,20.13204295)(121.81279068,19.31173045)(120.87529068,18.53048045)
\lineto(117.82841568,15.95235545)
\curveto(117.71122818,15.83516795)(117.67216568,15.83516795)(117.67216568,15.75704295)
\lineto(117.67216568,15.36641795)
\lineto(123.45341568,15.36641795)
\closepath
\moveto(123.88310318,17.78829295)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.99128776,90.95825371)
\curveto(37.99128776,91.23169121)(37.75691276,91.62231621)(37.28816276,91.62231621)
\curveto(36.78035026,91.62231621)(36.31160026,91.11450371)(36.31160026,90.64575371)
\curveto(36.31160026,90.37231621)(36.50691276,89.98169121)(37.01472526,89.98169121)
\curveto(37.48347526,89.98169121)(37.99128776,90.45044121)(37.99128776,90.95825371)
\closepath
\moveto(34.28035026,79.20044121)
\curveto(34.00691276,77.98950371)(33.06941276,77.01294121)(32.05378776,77.01294121)
\curveto(31.81941276,77.01294121)(31.62410026,77.01294121)(31.42878776,77.09106621)
\curveto(31.85847526,77.32544121)(32.01472526,77.71606621)(32.01472526,77.98950371)
\curveto(32.01472526,78.41919121)(31.66316276,78.61450371)(31.31160026,78.61450371)
\curveto(30.80378776,78.61450371)(30.33503776,78.14575371)(30.33503776,77.59887871)
\curveto(30.33503776,76.93481621)(30.99910026,76.50512871)(32.05378776,76.50512871)
\curveto(33.10847526,76.50512871)(35.13972526,77.13012871)(35.68660026,79.23950371)
\lineto(37.24910026,85.48950371)
\curveto(37.28816276,85.68481621)(37.32722526,85.84106621)(37.32722526,86.11450371)
\curveto(37.32722526,87.05200371)(36.50691276,87.75512871)(35.49128776,87.75512871)
\curveto(33.53816276,87.75512871)(32.44441276,85.33325371)(32.44441276,85.05981621)
\curveto(32.44441276,84.86450371)(32.67878776,84.86450371)(32.71785026,84.86450371)
\curveto(32.91316276,84.86450371)(32.95222526,84.90356621)(33.06941276,85.17700371)
\curveto(33.49910026,86.19262871)(34.39753776,87.24731621)(35.41316276,87.24731621)
\curveto(35.84285026,87.24731621)(35.99910026,86.97387871)(35.99910026,86.38794121)
\curveto(35.99910026,86.19262871)(35.99910026,85.95825371)(35.96003776,85.88012871)
\closepath
\moveto(34.28035026,79.20044121)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.7793737,80.08129295)
\lineto(45.2324987,80.08129295)
\curveto(45.2324987,79.84691795)(45.0762487,79.06566795)(44.8809362,78.94848045)
\curveto(44.8028112,78.87035545)(43.7481237,78.87035545)(43.5528112,78.87035545)
\lineto(41.1309362,78.87035545)
\curveto(41.9512487,79.45629295)(42.8496862,80.15941795)(43.5918737,80.66723045)
\curveto(44.7246862,81.44848045)(45.7793737,82.15160545)(45.7793737,83.47973045)
\curveto(45.7793737,85.08129295)(44.2559362,85.94066795)(42.4981237,85.94066795)
\curveto(40.8184362,85.94066795)(39.5684362,85.00316795)(39.5684362,83.75316795)
\curveto(39.5684362,83.12816795)(40.1153112,83.01098045)(40.3106237,83.01098045)
\curveto(40.6231237,83.01098045)(41.0137487,83.24535545)(41.0137487,83.75316795)
\curveto(41.0137487,84.18285545)(40.7012487,84.45629295)(40.3106237,84.45629295)
\curveto(40.6621862,85.04223045)(41.4043737,85.39379295)(42.2246862,85.39379295)
\curveto(43.4356237,85.39379295)(44.4512487,84.69066795)(44.4512487,83.47973045)
\curveto(44.4512487,82.42504295)(43.7090612,81.60473045)(42.7715612,80.82348045)
\lineto(39.7246862,78.24535545)
\curveto(39.6074987,78.12816795)(39.5684362,78.12816795)(39.5684362,78.05004295)
\lineto(39.5684362,77.65941795)
\lineto(45.3496862,77.65941795)
\closepath
\moveto(45.7793737,80.08129295)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.345113,24.50198651)
\lineto(108.345113,84.50198651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.345113,24.50198651)
\lineto(48.345113,84.50198651)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.625903,40.00010351)
\lineto(107.768003,40.00010351)
\lineto(93.625903,25.85796851)
\lineto(93.625903,40.00010351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.625903,40.00010351)
\lineto(107.768003,40.00010351)
\lineto(93.625903,25.85796851)
\lineto(93.625903,40.00010351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.604686,54.50193646)
\curveto(83.604686,51.74051271)(81.36610975,49.50193646)(78.604686,49.50193646)
\curveto(75.84326225,49.50193646)(73.604686,51.74051271)(73.604686,54.50193646)
\curveto(73.604686,57.26336021)(75.84326225,59.50193646)(78.604686,59.50193646)
\curveto(81.36610975,59.50193646)(83.604686,57.26336021)(83.604686,54.50193646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.86758186,0.00000662)
\lineto(174.86758186,0.63281912)
\curveto(176.36757869,0.63281848)(177.11757794,0.82324798)(177.11758186,1.20410818)
\lineto(177.11758186,10.65235037)
\curveto(176.49648481,10.35351189)(175.71132934,10.20409798)(174.76211311,10.20410818)
\lineto(174.76211311,10.83692068)
\curveto(176.2328132,10.83690984)(177.34316365,11.22069852)(178.09316779,11.98828787)
\lineto(178.34805061,11.98828787)
\curveto(178.38906104,11.98827588)(178.42714694,11.97069777)(178.46230842,11.93555349)
\curveto(178.50331874,11.90624471)(178.52382653,11.8710885)(178.52383186,11.83008474)
\lineto(178.52383186,1.20410818)
\curveto(178.52382653,0.82324798)(179.27382578,0.63281848)(180.77383186,0.63281912)
\lineto(180.77383186,0.00000662)
\lineto(174.86758186,0.00000662)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.17327644,0.00000662)
\lineto(234.17327644,0.48340505)
\curveto(234.17327554,0.51270142)(234.18499428,0.54492795)(234.20843269,0.58008474)
\lineto(237.00335456,3.67383474)
\curveto(237.42522541,4.13086186)(237.76799851,4.51465054)(238.03167487,4.82520193)
\curveto(238.29534173,5.13574367)(238.55608366,5.49316519)(238.81390144,5.89746755)
\curveto(239.07170814,6.30175813)(239.27385638,6.71191397)(239.42034675,7.1279363)
\curveto(239.5726842,7.54980375)(239.648856,7.99511581)(239.64886237,8.4638738)
\curveto(239.648856,8.95605235)(239.55803578,9.42480188)(239.37640144,9.8701238)
\curveto(239.19475489,10.32128536)(238.92229423,10.68163656)(238.55901862,10.95117849)
\curveto(238.20159183,11.22069852)(237.76799851,11.35546401)(237.25823737,11.35547537)
\curveto(236.73674954,11.35546401)(236.26800001,11.19726104)(235.85198737,10.88086599)
\curveto(235.43596959,10.57030855)(235.14300113,10.16601208)(234.97308112,9.66797537)
\curveto(235.01995438,9.67968444)(235.08440744,9.68554381)(235.1664405,9.68555349)
\curveto(235.43596959,9.68554381)(235.66448499,9.59472358)(235.85198737,9.41309255)
\curveto(236.04534398,9.2314427)(236.14202357,8.99706793)(236.14202644,8.70996755)
\curveto(236.14202357,8.43456849)(236.04534398,8.20019373)(235.85198737,8.00684255)
\curveto(235.66448499,7.81933473)(235.43596959,7.72558483)(235.1664405,7.72559255)
\curveto(234.88518889,7.72558483)(234.64788444,7.82226442)(234.45452644,8.01563162)
\curveto(234.26702545,8.21484215)(234.17327554,8.44628723)(234.17327644,8.70996755)
\curveto(234.17327554,9.16113027)(234.25823639,9.58300485)(234.42815925,9.97559255)
\curveto(234.5980798,10.37401968)(234.84124362,10.72558183)(235.15765144,11.03028005)
\curveto(235.47991486,11.34081559)(235.84026606,11.57812004)(236.23870612,11.74219412)
\curveto(236.64299963,11.90624471)(237.07073358,11.98827588)(237.52190925,11.98828787)
\curveto(238.20745119,11.98827588)(238.84612243,11.84179165)(239.43792487,11.54883474)
\curveto(240.029715,11.26171411)(240.49846453,10.85155827)(240.84417487,10.31836599)
\curveto(241.18987009,9.79101245)(241.36272148,9.17284901)(241.36272956,8.4638738)
\curveto(241.36272148,7.94238149)(241.24846378,7.44726479)(241.01995612,6.97852224)
\curveto(240.79143299,6.50976573)(240.49846453,6.08203178)(240.14104987,5.69531912)
\curveto(239.78362149,5.31445443)(239.3265907,4.88086111)(238.76995612,4.39453787)
\curveto(238.21331056,3.90820583)(237.84709999,3.58301085)(237.67132331,3.41895193)
\lineto(235.63226081,1.45899099)
\lineto(237.36370612,1.45899099)
\curveto(238.21331056,1.45898953)(238.92229423,1.4648489)(239.49065925,1.47656912)
\curveto(240.06487121,1.49414575)(240.36955841,1.51758322)(240.40472175,1.54688162)
\curveto(240.54533948,1.69922367)(240.68889403,2.25293405)(240.83538581,3.20801443)
\lineto(241.36272956,3.20801443)
\lineto(240.85296394,0.00000662)
\lineto(234.17327644,0.00000662)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.86758186,95.00001997)
\lineto(234.86758186,95.63283247)
\curveto(236.36757869,95.63283184)(237.11757794,95.82326133)(237.11758186,96.20412153)
\lineto(237.11758186,105.65236372)
\curveto(236.49648481,105.35352524)(235.71132934,105.20411133)(234.76211311,105.20412153)
\lineto(234.76211311,105.83693403)
\curveto(236.2328132,105.83692319)(237.34316365,106.22071187)(238.09316779,106.98830122)
\lineto(238.34805061,106.98830122)
\curveto(238.38906104,106.98828923)(238.42714694,106.97071112)(238.46230842,106.93556684)
\curveto(238.50331874,106.90625806)(238.52382653,106.87110185)(238.52383186,106.83009809)
\lineto(238.52383186,96.20412153)
\curveto(238.52382653,95.82326133)(239.27382578,95.63283184)(240.77383186,95.63283247)
\lineto(240.77383186,95.00001997)
\lineto(234.86758186,95.00001997)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.17327644,95.00001997)
\lineto(174.17327644,95.48341841)
\curveto(174.17327554,95.51271477)(174.18499428,95.5449413)(174.20843269,95.58009809)
\lineto(177.00335456,98.67384809)
\curveto(177.42522541,99.13087521)(177.76799851,99.51466389)(178.03167487,99.82521528)
\curveto(178.29534173,100.13575702)(178.55608366,100.49317854)(178.81390144,100.89748091)
\curveto(179.07170814,101.30177148)(179.27385638,101.71192732)(179.42034675,102.12794966)
\curveto(179.5726842,102.54981711)(179.648856,102.99512916)(179.64886237,103.46388716)
\curveto(179.648856,103.9560657)(179.55803578,104.42481523)(179.37640144,104.87013716)
\curveto(179.19475489,105.32129871)(178.92229423,105.68164991)(178.55901862,105.95119184)
\curveto(178.20159183,106.22071187)(177.76799851,106.35547736)(177.25823737,106.35548872)
\curveto(176.73674954,106.35547736)(176.26800001,106.1972744)(175.85198737,105.88087934)
\curveto(175.43596959,105.5703219)(175.14300113,105.16602543)(174.97308112,104.66798872)
\curveto(175.01995438,104.67969779)(175.08440744,104.68555716)(175.1664405,104.68556684)
\curveto(175.43596959,104.68555716)(175.66448499,104.59473694)(175.85198737,104.41310591)
\curveto(176.04534398,104.23145605)(176.14202357,103.99708128)(176.14202644,103.70998091)
\curveto(176.14202357,103.43458185)(176.04534398,103.20020708)(175.85198737,103.00685591)
\curveto(175.66448499,102.81934809)(175.43596959,102.72559818)(175.1664405,102.72560591)
\curveto(174.88518889,102.72559818)(174.64788444,102.82227777)(174.45452644,103.01564497)
\curveto(174.26702545,103.2148555)(174.17327554,103.44630058)(174.17327644,103.70998091)
\curveto(174.17327554,104.16114362)(174.25823639,104.5830182)(174.42815925,104.97560591)
\curveto(174.5980798,105.37403303)(174.84124362,105.72559518)(175.15765144,106.03029341)
\curveto(175.47991486,106.34082894)(175.84026606,106.57813339)(176.23870612,106.74220747)
\curveto(176.64299963,106.90625806)(177.07073358,106.98828923)(177.52190925,106.98830122)
\curveto(178.20745119,106.98828923)(178.84612243,106.841805)(179.43792487,106.54884809)
\curveto(180.029715,106.26172746)(180.49846453,105.85157162)(180.84417487,105.31837934)
\curveto(181.18987009,104.7910258)(181.36272148,104.17286236)(181.36272956,103.46388716)
\curveto(181.36272148,102.94239484)(181.24846378,102.44727815)(181.01995612,101.97853559)
\curveto(180.79143299,101.50977908)(180.49846453,101.08204514)(180.14104987,100.69533247)
\curveto(179.78362149,100.31446778)(179.3265907,99.88087446)(178.76995612,99.39455122)
\curveto(178.21331056,98.90821919)(177.84709999,98.5830242)(177.67132331,98.41896528)
\lineto(175.63226081,96.45900434)
\lineto(177.36370612,96.45900434)
\curveto(178.21331056,96.45900288)(178.92229423,96.46486225)(179.49065925,96.47658247)
\curveto(180.06487121,96.4941591)(180.36955841,96.51759658)(180.40472175,96.54689497)
\curveto(180.54533948,96.69923702)(180.68889403,97.2529474)(180.83538581,98.20802778)
\lineto(181.36272956,98.20802778)
\lineto(180.85296394,95.00001997)
\lineto(174.17327644,95.00001997)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177.768003,25.00008651)
\lineto(237.768003,85.00008651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(237.768003,25.00008651)
\lineto(177.768003,85.00008651)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.768003,40.00010351)
\lineto(236.910103,40.00010351)
\lineto(222.768003,25.85797351)
\lineto(222.768003,40.00010351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(222.768003,40.00010351)
\lineto(236.910103,40.00010351)
\lineto(222.768003,25.85797351)
\lineto(222.768003,40.00010351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.027573,55.00006646)
\curveto(213.027573,52.23864271)(210.78899675,50.00006646)(208.027573,50.00006646)
\curveto(205.26614925,50.00006646)(203.027573,52.23864271)(203.027573,55.00006646)
\curveto(203.027573,57.76149021)(205.26614925,60.00006646)(208.027573,60.00006646)
\curveto(210.78899675,60.00006646)(213.027573,57.76149021)(213.027573,55.00006646)
\closepath
}
}
\end{pspicture}


==> diagrams/define-identity-tensor-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-33.1](121.84480286,76.25689697)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277299,35.51949072)
\curveto(0.24316236,35.51948833)(0.16113119,35.55757423)(0.09667924,35.63374854)
\curveto(0.03222507,35.70991783)(-0.00000146,35.791949)(-0.00000045,35.87984229)
\curveto(-0.00000146,35.97944881)(0.03222507,36.06440966)(0.09667924,36.1347251)
\curveto(0.16113119,36.20503452)(0.24316236,36.24019074)(0.34277299,36.24019385)
\lineto(11.64550737,36.24019385)
\curveto(11.73338525,36.24019074)(11.80955705,36.20503452)(11.87402299,36.1347251)
\curveto(11.93846317,36.06440966)(11.9706897,35.97944881)(11.97070268,35.87984229)
\curveto(11.9706897,35.791949)(11.93846317,35.70991783)(11.87402299,35.63374854)
\curveto(11.80955705,35.55757423)(11.73338525,35.51948833)(11.64550737,35.51949072)
\lineto(0.34277299,35.51949072)
\moveto(0.34277299,39.0175376)
\curveto(0.24316236,39.01753171)(0.16113119,39.05268792)(0.09667924,39.12300635)
\curveto(0.03222507,39.19331278)(-0.00000146,39.27827364)(-0.00000045,39.37788916)
\curveto(-0.00000146,39.46577345)(0.03222507,39.54780462)(0.09667924,39.62398291)
\curveto(0.16113119,39.70014821)(0.24316236,39.73823411)(0.34277299,39.73824072)
\lineto(11.64550737,39.73824072)
\curveto(11.73338525,39.73823411)(11.80955705,39.70014821)(11.87402299,39.62398291)
\curveto(11.93846317,39.54780462)(11.9706897,39.46577345)(11.97070268,39.37788916)
\curveto(11.9706897,39.27827364)(11.93846317,39.19331278)(11.87402299,39.12300635)
\curveto(11.80955705,39.05268792)(11.73338525,39.01753171)(11.64550737,39.0175376)
\lineto(0.34277299,39.0175376)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.13887689,9.13436513)
\lineto(70.60331686,35.59880511)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.13887414,9.13435806)
\lineto(44.13886982,69.13436238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(77.67437759,42.66987998)
\lineto(104.13881757,69.13431996)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.60331148,35.59881049)
\curveto(68.65069012,37.55143204)(68.65069026,40.71725693)(70.60331181,42.66987829)
\curveto(72.55593328,44.62249958)(75.72175802,44.62249952)(77.67437942,42.66987815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.54967979,13.29887769)
\curveto(35.54967979,13.57231519)(35.31530479,13.96294019)(34.84655479,13.96294019)
\curveto(34.37780479,13.96294019)(33.86999229,13.49419019)(33.86999229,12.98637769)
\curveto(33.86999229,12.71294019)(34.06530479,12.32231519)(34.57311729,12.32231519)
\curveto(35.04186729,12.32231519)(35.54967979,12.83012769)(35.54967979,13.29887769)
\closepath
\moveto(31.99499229,4.43169019)
\curveto(31.91686729,4.19731519)(31.83874229,4.00200269)(31.83874229,3.68950269)
\curveto(31.83874229,2.86919019)(32.50280479,2.24419019)(33.47936729,2.24419019)
\curveto(35.19811729,2.24419019)(35.97936729,4.62700269)(35.97936729,4.90044019)
\curveto(35.97936729,5.13481519)(35.74499229,5.13481519)(35.70592979,5.13481519)
\curveto(35.47155479,5.13481519)(35.43249229,5.01762769)(35.35436729,4.82231519)
\curveto(34.96374229,3.41606519)(34.22155479,2.71294019)(33.51842979,2.71294019)
\curveto(33.16686729,2.71294019)(33.08874229,2.94731519)(33.08874229,3.33794019)
\curveto(33.08874229,3.72856519)(33.20592979,4.04106519)(33.36217979,4.43169019)
\curveto(33.55749229,4.90044019)(33.75280479,5.36919019)(33.90905479,5.83794019)
\curveto(34.06530479,6.26762769)(34.72936729,7.83012769)(34.76842979,8.06450269)
\curveto(34.84655479,8.22075269)(34.88561729,8.41606519)(34.88561729,8.61137769)
\curveto(34.88561729,9.43169019)(34.18249229,10.09575269)(33.24499229,10.09575269)
\curveto(31.48717979,10.09575269)(30.70592979,7.71294019)(30.70592979,7.40044019)
\curveto(30.70592979,7.20512769)(30.94030479,7.20512769)(31.01842979,7.20512769)
\curveto(31.25280479,7.20512769)(31.25280479,7.28325269)(31.33092979,7.47856519)
\curveto(31.76061729,8.96294019)(32.54186729,9.58794019)(33.16686729,9.58794019)
\curveto(33.44030479,9.58794019)(33.59655479,9.47075269)(33.59655479,9.00200269)
\curveto(33.59655479,8.57231519)(33.51842979,8.33794019)(33.08874229,7.24419019)
\closepath
\moveto(31.99499229,4.43169019)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.74696068,7.92972943)
\curveto(41.74696068,8.28129193)(41.70789818,8.28129193)(41.27821068,8.28129193)
\curveto(40.41883568,7.50004193)(39.01258568,7.50004193)(38.77821068,7.50004193)
\lineto(38.58289818,7.50004193)
\lineto(38.58289818,6.95316693)
\lineto(38.77821068,6.95316693)
\curveto(39.05164818,6.95316693)(39.87196068,6.99222943)(40.61414818,7.30472943)
\lineto(40.61414818,1.05472943)
\curveto(40.61414818,0.70316693)(40.61414818,0.54691693)(39.28602318,0.54691693)
\lineto(38.66102318,0.54691693)
\lineto(38.66102318,0.00004193)
\curveto(39.32508568,0.03910443)(40.45789818,0.03910443)(41.16102318,0.03910443)
\curveto(41.90321068,0.03910443)(42.99696068,0.03910443)(43.70008568,0.00004193)
\lineto(43.70008568,0.54691693)
\lineto(43.07508568,0.54691693)
\curveto(41.74696068,0.54691693)(41.74696068,0.70316693)(41.74696068,1.05472943)
\closepath
\moveto(41.74696068,7.92972943)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.48639776,75.59287769)
\curveto(114.48639776,75.86631519)(114.25202276,76.25694019)(113.78327276,76.25694019)
\curveto(113.27546026,76.25694019)(112.80671026,75.74912769)(112.80671026,75.28037769)
\curveto(112.80671026,75.00694019)(113.00202276,74.61631519)(113.50983526,74.61631519)
\curveto(113.97858526,74.61631519)(114.48639776,75.08506519)(114.48639776,75.59287769)
\closepath
\moveto(110.77546026,63.83506519)
\curveto(110.50202276,62.62412769)(109.56452276,61.64756519)(108.54889776,61.64756519)
\curveto(108.31452276,61.64756519)(108.11921026,61.64756519)(107.92389776,61.72569019)
\curveto(108.35358526,61.96006519)(108.50983526,62.35069019)(108.50983526,62.62412769)
\curveto(108.50983526,63.05381519)(108.15827276,63.24912769)(107.80671026,63.24912769)
\curveto(107.29889776,63.24912769)(106.83014776,62.78037769)(106.83014776,62.23350269)
\curveto(106.83014776,61.56944019)(107.49421026,61.13975269)(108.54889776,61.13975269)
\curveto(109.60358526,61.13975269)(111.63483526,61.76475269)(112.18171026,63.87412769)
\lineto(113.74421026,70.12412769)
\curveto(113.78327276,70.31944019)(113.82233526,70.47569019)(113.82233526,70.74912769)
\curveto(113.82233526,71.68662769)(113.00202276,72.38975269)(111.98639776,72.38975269)
\curveto(110.03327276,72.38975269)(108.93952276,69.96787769)(108.93952276,69.69444019)
\curveto(108.93952276,69.49912769)(109.17389776,69.49912769)(109.21296026,69.49912769)
\curveto(109.40827276,69.49912769)(109.44733526,69.53819019)(109.56452276,69.81162769)
\curveto(109.99421026,70.82725269)(110.89264776,71.88194019)(111.90827276,71.88194019)
\curveto(112.33796026,71.88194019)(112.49421026,71.60850269)(112.49421026,71.02256519)
\curveto(112.49421026,70.82725269)(112.49421026,70.59287769)(112.45514776,70.51475269)
\closepath
\moveto(110.77546026,63.83506519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.8916712,70.22372943)
\curveto(119.8916712,70.57529193)(119.8526087,70.57529193)(119.4229212,70.57529193)
\curveto(118.5635462,69.79404193)(117.1572962,69.79404193)(116.9229212,69.79404193)
\lineto(116.7276087,69.79404193)
\lineto(116.7276087,69.24716693)
\lineto(116.9229212,69.24716693)
\curveto(117.1963587,69.24716693)(118.0166712,69.28622943)(118.7588587,69.59872943)
\lineto(118.7588587,63.34872943)
\curveto(118.7588587,62.99716693)(118.7588587,62.84091693)(117.4307337,62.84091693)
\lineto(116.8057337,62.84091693)
\lineto(116.8057337,62.29404193)
\curveto(117.4697962,62.33310443)(118.6026087,62.33310443)(119.3057337,62.33310443)
\curveto(120.0479212,62.33310443)(121.1416712,62.33310443)(121.8447962,62.29404193)
\lineto(121.8447962,62.84091693)
\lineto(121.2197962,62.84091693)
\curveto(119.8916712,62.84091693)(119.8916712,62.99716693)(119.8916712,63.34872943)
\closepath
\moveto(119.8916712,70.22372943)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.67389979,13.29946417)
\curveto(111.67389979,13.57290167)(111.43952479,13.96352667)(110.97077479,13.96352667)
\curveto(110.50202479,13.96352667)(109.99421229,13.49477667)(109.99421229,12.98696417)
\curveto(109.99421229,12.71352667)(110.18952479,12.32290167)(110.69733729,12.32290167)
\curveto(111.16608729,12.32290167)(111.67389979,12.83071417)(111.67389979,13.29946417)
\closepath
\moveto(108.11921229,4.43227667)
\curveto(108.04108729,4.19790167)(107.96296229,4.00258917)(107.96296229,3.69008917)
\curveto(107.96296229,2.86977667)(108.62702479,2.24477667)(109.60358729,2.24477667)
\curveto(111.32233729,2.24477667)(112.10358729,4.62758917)(112.10358729,4.90102667)
\curveto(112.10358729,5.13540167)(111.86921229,5.13540167)(111.83014979,5.13540167)
\curveto(111.59577479,5.13540167)(111.55671229,5.01821417)(111.47858729,4.82290167)
\curveto(111.08796229,3.41665167)(110.34577479,2.71352667)(109.64264979,2.71352667)
\curveto(109.29108729,2.71352667)(109.21296229,2.94790167)(109.21296229,3.33852667)
\curveto(109.21296229,3.72915167)(109.33014979,4.04165167)(109.48639979,4.43227667)
\curveto(109.68171229,4.90102667)(109.87702479,5.36977667)(110.03327479,5.83852667)
\curveto(110.18952479,6.26821417)(110.85358729,7.83071417)(110.89264979,8.06508917)
\curveto(110.97077479,8.22133917)(111.00983729,8.41665167)(111.00983729,8.61196417)
\curveto(111.00983729,9.43227667)(110.30671229,10.09633917)(109.36921229,10.09633917)
\curveto(107.61139979,10.09633917)(106.83014979,7.71352667)(106.83014979,7.40102667)
\curveto(106.83014979,7.20571417)(107.06452479,7.20571417)(107.14264979,7.20571417)
\curveto(107.37702479,7.20571417)(107.37702479,7.28383917)(107.45514979,7.47915167)
\curveto(107.88483729,8.96352667)(108.66608729,9.58852667)(109.29108729,9.58852667)
\curveto(109.56452479,9.58852667)(109.72077479,9.47133917)(109.72077479,9.00258917)
\curveto(109.72077479,8.57290167)(109.64264979,8.33852667)(109.21296229,7.24477667)
\closepath
\moveto(108.11921229,4.43227667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.25399318,2.42250342)
\lineto(119.70711818,2.42250342)
\curveto(119.70711818,2.18812842)(119.55086818,1.40687842)(119.35555568,1.28969092)
\curveto(119.27743068,1.21156592)(118.22274318,1.21156592)(118.02743068,1.21156592)
\lineto(115.60555568,1.21156592)
\curveto(116.42586818,1.79750342)(117.32430568,2.50062842)(118.06649318,3.00844092)
\curveto(119.19930568,3.78969092)(120.25399318,4.49281592)(120.25399318,5.82094092)
\curveto(120.25399318,7.42250342)(118.73055568,8.28187842)(116.97274318,8.28187842)
\curveto(115.29305568,8.28187842)(114.04305568,7.34437842)(114.04305568,6.09437842)
\curveto(114.04305568,5.46937842)(114.58993068,5.35219092)(114.78524318,5.35219092)
\curveto(115.09774318,5.35219092)(115.48836818,5.58656592)(115.48836818,6.09437842)
\curveto(115.48836818,6.52406592)(115.17586818,6.79750342)(114.78524318,6.79750342)
\curveto(115.13680568,7.38344092)(115.87899318,7.73500342)(116.69930568,7.73500342)
\curveto(117.91024318,7.73500342)(118.92586818,7.03187842)(118.92586818,5.82094092)
\curveto(118.92586818,4.76625342)(118.18368068,3.94594092)(117.24618068,3.16469092)
\lineto(114.19930568,0.58656592)
\curveto(114.08211818,0.46937842)(114.04305568,0.46937842)(114.04305568,0.39125342)
\lineto(114.04305568,0.00062842)
\lineto(119.82430568,0.00062842)
\closepath
\moveto(120.25399318,2.42250342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.36217776,75.59246417)
\curveto(34.36217776,75.86590167)(34.12780276,76.25652667)(33.65905276,76.25652667)
\curveto(33.15124026,76.25652667)(32.68249026,75.74871417)(32.68249026,75.27996417)
\curveto(32.68249026,75.00652667)(32.87780276,74.61590167)(33.38561526,74.61590167)
\curveto(33.85436526,74.61590167)(34.36217776,75.08465167)(34.36217776,75.59246417)
\closepath
\moveto(30.65124026,63.83465167)
\curveto(30.37780276,62.62371417)(29.44030276,61.64715167)(28.42467776,61.64715167)
\curveto(28.19030276,61.64715167)(27.99499026,61.64715167)(27.79967776,61.72527667)
\curveto(28.22936526,61.95965167)(28.38561526,62.35027667)(28.38561526,62.62371417)
\curveto(28.38561526,63.05340167)(28.03405276,63.24871417)(27.68249026,63.24871417)
\curveto(27.17467776,63.24871417)(26.70592776,62.77996417)(26.70592776,62.23308917)
\curveto(26.70592776,61.56902667)(27.36999026,61.13933917)(28.42467776,61.13933917)
\curveto(29.47936526,61.13933917)(31.51061526,61.76433917)(32.05749026,63.87371417)
\lineto(33.61999026,70.12371417)
\curveto(33.65905276,70.31902667)(33.69811526,70.47527667)(33.69811526,70.74871417)
\curveto(33.69811526,71.68621417)(32.87780276,72.38933917)(31.86217776,72.38933917)
\curveto(29.90905276,72.38933917)(28.81530276,69.96746417)(28.81530276,69.69402667)
\curveto(28.81530276,69.49871417)(29.04967776,69.49871417)(29.08874026,69.49871417)
\curveto(29.28405276,69.49871417)(29.32311526,69.53777667)(29.44030276,69.81121417)
\curveto(29.86999026,70.82683917)(30.76842776,71.88152667)(31.78405276,71.88152667)
\curveto(32.21374026,71.88152667)(32.36999026,71.60808917)(32.36999026,71.02215167)
\curveto(32.36999026,70.82683917)(32.36999026,70.59246417)(32.33092776,70.51433917)
\closepath
\moveto(30.65124026,63.83465167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.1502637,64.71550342)
\lineto(41.6033887,64.71550342)
\curveto(41.6033887,64.48112842)(41.4471387,63.69987842)(41.2518262,63.58269092)
\curveto(41.1737012,63.50456592)(40.1190137,63.50456592)(39.9237012,63.50456592)
\lineto(37.5018262,63.50456592)
\curveto(38.3221387,64.09050342)(39.2205762,64.79362842)(39.9627637,65.30144092)
\curveto(41.0955762,66.08269092)(42.1502637,66.78581592)(42.1502637,68.11394092)
\curveto(42.1502637,69.71550342)(40.6268262,70.57487842)(38.8690137,70.57487842)
\curveto(37.1893262,70.57487842)(35.9393262,69.63737842)(35.9393262,68.38737842)
\curveto(35.9393262,67.76237842)(36.4862012,67.64519092)(36.6815137,67.64519092)
\curveto(36.9940137,67.64519092)(37.3846387,67.87956592)(37.3846387,68.38737842)
\curveto(37.3846387,68.81706592)(37.0721387,69.09050342)(36.6815137,69.09050342)
\curveto(37.0330762,69.67644092)(37.7752637,70.02800342)(38.5955762,70.02800342)
\curveto(39.8065137,70.02800342)(40.8221387,69.32487842)(40.8221387,68.11394092)
\curveto(40.8221387,67.05925342)(40.0799512,66.23894092)(39.1424512,65.45769092)
\lineto(36.0955762,62.87956592)
\curveto(35.9783887,62.76237842)(35.9393262,62.76237842)(35.9393262,62.68425342)
\lineto(35.9393262,62.29362842)
\lineto(41.7205762,62.29362842)
\closepath
\moveto(42.1502637,64.71550342)
}
}
\end{pspicture}


==> diagrams/define-identity-tensor-alt.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-48.5](185.60012817,106.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.41538195,51.38468672)
\curveto(111.31577132,51.38468433)(111.23374015,51.42277023)(111.1692882,51.49894453)
\curveto(111.10483403,51.57511383)(111.0726075,51.65714499)(111.07260851,51.74503828)
\curveto(111.0726075,51.84464481)(111.10483403,51.92960566)(111.1692882,51.99992109)
\curveto(111.23374015,52.07023052)(111.31577132,52.10538673)(111.41538195,52.10538984)
\lineto(122.71811633,52.10538984)
\curveto(122.80599421,52.10538673)(122.882166,52.07023052)(122.94663195,51.99992109)
\curveto(123.01107213,51.92960566)(123.04329866,51.84464481)(123.04331164,51.74503828)
\curveto(123.04329866,51.65714499)(123.01107213,51.57511383)(122.94663195,51.49894453)
\curveto(122.882166,51.42277023)(122.80599421,51.38468433)(122.71811633,51.38468672)
\lineto(111.41538195,51.38468672)
\moveto(111.41538195,54.88273359)
\curveto(111.31577132,54.88272771)(111.23374015,54.91788392)(111.1692882,54.98820234)
\curveto(111.10483403,55.05850878)(111.0726075,55.14346963)(111.07260851,55.24308516)
\curveto(111.0726075,55.33096944)(111.10483403,55.41300061)(111.1692882,55.48917891)
\curveto(111.23374015,55.56534421)(111.31577132,55.60343011)(111.41538195,55.60343672)
\lineto(122.71811633,55.60343672)
\curveto(122.80599421,55.60343011)(122.882166,55.56534421)(122.94663195,55.48917891)
\curveto(123.01107213,55.41300061)(123.04329866,55.33096944)(123.04331164,55.24308516)
\curveto(123.04329866,55.14346963)(123.01107213,55.05850878)(122.94663195,54.98820234)
\curveto(122.882166,54.91788392)(122.80599421,54.88272771)(122.71811633,54.88273359)
\lineto(111.41538195,54.88273359)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.342773,51.38468672)
\curveto(0.24316237,51.38468433)(0.16113121,51.42277023)(0.09667925,51.49894453)
\curveto(0.03222508,51.57511383)(-0.00000145,51.65714499)(-0.00000044,51.74503828)
\curveto(-0.00000145,51.84464481)(0.03222508,51.92960566)(0.09667925,51.99992109)
\curveto(0.16113121,52.07023052)(0.24316237,52.10538673)(0.342773,52.10538984)
\lineto(11.64550738,52.10538984)
\curveto(11.73338526,52.10538673)(11.80955706,52.07023052)(11.874023,51.99992109)
\curveto(11.93846318,51.92960566)(11.97068971,51.84464481)(11.97070269,51.74503828)
\curveto(11.97068971,51.65714499)(11.93846318,51.57511383)(11.874023,51.49894453)
\curveto(11.80955706,51.42277023)(11.73338526,51.38468433)(11.64550738,51.38468672)
\lineto(0.342773,51.38468672)
\moveto(0.342773,54.88273359)
\curveto(0.24316237,54.88272771)(0.16113121,54.91788392)(0.09667925,54.98820234)
\curveto(0.03222508,55.05850878)(-0.00000145,55.14346963)(-0.00000044,55.24308516)
\curveto(-0.00000145,55.33096944)(0.03222508,55.41300061)(0.09667925,55.48917891)
\curveto(0.16113121,55.56534421)(0.24316237,55.60343011)(0.342773,55.60343672)
\lineto(11.64550738,55.60343672)
\curveto(11.73338526,55.60343011)(11.80955706,55.56534421)(11.874023,55.48917891)
\curveto(11.93846318,55.41300061)(11.97068971,55.33096944)(11.97070269,55.24308516)
\curveto(11.97068971,55.14346963)(11.93846318,55.05850878)(11.874023,54.98820234)
\curveto(11.80955706,54.91788392)(11.73338526,54.88272771)(11.64550738,54.88273359)
\lineto(0.342773,54.88273359)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.94452189,24.99995341)
\lineto(57.40896186,51.46439339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.94451914,24.99994634)
\lineto(30.94451482,84.99995066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.48002259,58.53546826)
\lineto(90.94446257,84.99990823)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(57.40895648,51.46439877)
\curveto(55.45633512,53.41702032)(55.45633526,56.58284521)(57.40895681,58.53546657)
\curveto(59.36157828,60.48808786)(62.52740302,60.4880878)(64.48002442,58.53546643)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.62127581,0.00000263)
\lineto(28.62127581,0.63281513)
\curveto(30.12127264,0.6328145)(30.87127189,0.823244)(30.87127581,1.2041042)
\lineto(30.87127581,10.65234638)
\curveto(30.25017876,10.3535079)(29.4650233,10.20409399)(28.51580706,10.2041042)
\lineto(28.51580706,10.8369167)
\curveto(29.98650715,10.83690586)(31.0968576,11.22069454)(31.84686175,11.98828388)
\lineto(32.10174456,11.98828388)
\curveto(32.142755,11.98827189)(32.1808409,11.97069379)(32.21600238,11.93554951)
\curveto(32.25701269,11.90624073)(32.27752049,11.87108451)(32.27752581,11.83008076)
\lineto(32.27752581,1.2041042)
\curveto(32.27752049,0.823244)(33.02751974,0.6328145)(34.52752581,0.63281513)
\lineto(34.52752581,0.00000263)
\lineto(28.62127581,0.00000263)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.92690936,0.00000263)
\lineto(87.92690936,0.48340107)
\curveto(87.92690846,0.51269743)(87.9386272,0.54492396)(87.96206561,0.58008076)
\lineto(90.75698748,3.67383076)
\curveto(91.17885833,4.13085788)(91.52163143,4.51464656)(91.78530779,4.82519795)
\curveto(92.04897465,5.13573968)(92.30971658,5.4931612)(92.56753436,5.89746357)
\curveto(92.82534106,6.30175414)(93.0274893,6.71190998)(93.17397967,7.12793232)
\curveto(93.32631712,7.54979977)(93.40248892,7.99511183)(93.40249529,8.46386982)
\curveto(93.40248892,8.95604836)(93.3116687,9.4247979)(93.13003436,9.87011982)
\curveto(92.94838781,10.32128137)(92.67592715,10.68163258)(92.31265154,10.95117451)
\curveto(91.95522475,11.22069454)(91.52163143,11.35546003)(91.01187029,11.35547138)
\curveto(90.49038246,11.35546003)(90.02163293,11.19725706)(89.60562029,10.88086201)
\curveto(89.18960251,10.57030456)(88.89663405,10.16600809)(88.72671404,9.66797138)
\curveto(88.7735873,9.67968045)(88.83804036,9.68553982)(88.92007342,9.68554951)
\curveto(89.18960251,9.68553982)(89.41811791,9.5947196)(89.60562029,9.41308857)
\curveto(89.7989769,9.23143871)(89.89565649,8.99706395)(89.89565936,8.70996357)
\curveto(89.89565649,8.43456451)(89.7989769,8.20018975)(89.60562029,8.00683857)
\curveto(89.41811791,7.81933075)(89.18960251,7.72558084)(88.92007342,7.72558857)
\curveto(88.63882181,7.72558084)(88.40151736,7.82226044)(88.20815936,8.01562763)
\curveto(88.02065837,8.21483817)(87.92690846,8.44628325)(87.92690936,8.70996357)
\curveto(87.92690846,9.16112628)(88.01186931,9.58300086)(88.18179217,9.97558857)
\curveto(88.35171272,10.3740157)(88.59487654,10.72557784)(88.91128436,11.03027607)
\curveto(89.23354778,11.3408116)(89.59389898,11.57811605)(89.99233904,11.74219013)
\curveto(90.39663255,11.90624073)(90.8243665,11.98827189)(91.27554217,11.98828388)
\curveto(91.96108411,11.98827189)(92.59975535,11.84178767)(93.19155779,11.54883076)
\curveto(93.78334792,11.26171012)(94.25209745,10.85155428)(94.59780779,10.31836201)
\curveto(94.94350301,9.79100847)(95.1163544,9.17284502)(95.11636248,8.46386982)
\curveto(95.1163544,7.9423775)(95.0020967,7.44726081)(94.77358904,6.97851826)
\curveto(94.54506591,6.50976175)(94.25209745,6.0820278)(93.89468279,5.69531513)
\curveto(93.53725441,5.31445044)(93.08022362,4.88085713)(92.52358904,4.39453388)
\curveto(91.96694348,3.90820185)(91.60073291,3.58300686)(91.42495623,3.41894795)
\lineto(89.38589373,1.45898701)
\lineto(91.11733904,1.45898701)
\curveto(91.96694348,1.45898555)(92.67592715,1.46484492)(93.24429217,1.47656513)
\curveto(93.81850413,1.49414176)(94.12319133,1.51757924)(94.15835467,1.54687763)
\curveto(94.2989724,1.69921968)(94.44252695,2.25293007)(94.58901873,3.20801045)
\lineto(95.11636248,3.20801045)
\lineto(94.60659686,0.00000263)
\lineto(87.92690936,0.00000263)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.62127581,95.00000263)
\lineto(88.62127581,95.63281513)
\curveto(90.12127264,95.6328145)(90.87127189,95.823244)(90.87127581,96.2041042)
\lineto(90.87127581,105.65234638)
\curveto(90.25017876,105.3535079)(89.4650233,105.20409399)(88.51580706,105.2041042)
\lineto(88.51580706,105.8369167)
\curveto(89.98650715,105.83690586)(91.0968576,106.22069454)(91.84686175,106.98828388)
\lineto(92.10174456,106.98828388)
\curveto(92.142755,106.98827189)(92.1808409,106.97069379)(92.21600238,106.93554951)
\curveto(92.25701269,106.90624073)(92.27752049,106.87108451)(92.27752581,106.83008076)
\lineto(92.27752581,96.2041042)
\curveto(92.27752049,95.823244)(93.02751974,95.6328145)(94.52752581,95.63281513)
\lineto(94.52752581,95.00000263)
\lineto(88.62127581,95.00000263)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.92693988,95.00000263)
\lineto(27.92693988,95.48340107)
\curveto(27.92693898,95.51269743)(27.93865772,95.54492396)(27.96209613,95.58008076)
\lineto(30.757018,98.67383076)
\curveto(31.17888885,99.13085788)(31.52166195,99.51464656)(31.78533831,99.82519795)
\curveto(32.04900517,100.13573968)(32.3097471,100.4931612)(32.56756488,100.89746357)
\curveto(32.82537158,101.30175414)(33.02751982,101.71190998)(33.17401019,102.12793232)
\curveto(33.32634764,102.54979977)(33.40251944,102.99511183)(33.40252581,103.46386982)
\curveto(33.40251944,103.95604836)(33.31169922,104.4247979)(33.13006488,104.87011982)
\curveto(32.94841833,105.32128137)(32.67595767,105.68163258)(32.31268206,105.95117451)
\curveto(31.95525526,106.22069454)(31.52166195,106.35546003)(31.01190081,106.35547138)
\curveto(30.49041298,106.35546003)(30.02166345,106.19725706)(29.60565081,105.88086201)
\curveto(29.18963303,105.57030456)(28.89666457,105.16600809)(28.72674456,104.66797138)
\curveto(28.77361782,104.67968045)(28.83807088,104.68553982)(28.92010394,104.68554951)
\curveto(29.18963303,104.68553982)(29.41814842,104.5947196)(29.60565081,104.41308857)
\curveto(29.79900742,104.23143871)(29.89568701,103.99706395)(29.89568988,103.70996357)
\curveto(29.89568701,103.43456451)(29.79900742,103.20018975)(29.60565081,103.00683857)
\curveto(29.41814842,102.81933075)(29.18963303,102.72558084)(28.92010394,102.72558857)
\curveto(28.63885233,102.72558084)(28.40154788,102.82226044)(28.20818988,103.01562763)
\curveto(28.02068888,103.21483817)(27.92693898,103.44628325)(27.92693988,103.70996357)
\curveto(27.92693898,104.16112628)(28.01189983,104.58300086)(28.18182269,104.97558857)
\curveto(28.35174324,105.3740157)(28.59490706,105.72557784)(28.91131488,106.03027607)
\curveto(29.2335783,106.3408116)(29.5939295,106.57811605)(29.99236956,106.74219013)
\curveto(30.39666307,106.90624073)(30.82439702,106.98827189)(31.27557269,106.98828388)
\curveto(31.96111463,106.98827189)(32.59978587,106.84178767)(33.19158831,106.54883076)
\curveto(33.78337843,106.26171012)(34.25212797,105.85155428)(34.59783831,105.31836201)
\curveto(34.94353352,104.79100847)(35.11638491,104.17284502)(35.116393,103.46386982)
\curveto(35.11638491,102.9423775)(35.00212722,102.44726081)(34.77361956,101.97851826)
\curveto(34.54509642,101.50976175)(34.25212797,101.0820278)(33.89471331,100.69531513)
\curveto(33.53728493,100.31445044)(33.08025414,99.88085713)(32.52361956,99.39453388)
\curveto(31.966974,98.90820185)(31.60076343,98.58300686)(31.42498675,98.41894795)
\lineto(29.38592425,96.45898701)
\lineto(31.11736956,96.45898701)
\curveto(31.966974,96.45898555)(32.67595767,96.46484492)(33.24432269,96.47656513)
\curveto(33.81853465,96.49414176)(34.12322184,96.51757924)(34.15838519,96.54687763)
\curveto(34.29900292,96.69921968)(34.44255746,97.25293007)(34.58904925,98.20801045)
\lineto(35.116393,98.20801045)
\lineto(34.60662738,95.00000263)
\lineto(27.92693988,95.00000263)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.69387737,85.00000263)
\lineto(179.69387737,85.63281513)
\curveto(181.19387421,85.6328145)(181.94387346,85.823244)(181.94387737,86.2041042)
\lineto(181.94387737,95.65234638)
\curveto(181.32278033,95.3535079)(180.53762486,95.20409399)(179.58840862,95.2041042)
\lineto(179.58840862,95.8369167)
\curveto(181.05910871,95.83690586)(182.16945917,96.22069454)(182.91946331,96.98828388)
\lineto(183.17434612,96.98828388)
\curveto(183.21535656,96.98827189)(183.25344246,96.97069379)(183.28860394,96.93554951)
\curveto(183.32961426,96.90624073)(183.35012205,96.87108451)(183.35012737,96.83008076)
\lineto(183.35012737,86.2041042)
\curveto(183.35012205,85.823244)(184.1001213,85.6328145)(185.60012737,85.63281513)
\lineto(185.60012737,85.00000263)
\lineto(179.69387737,85.00000263)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.99954144,85.00000263)
\lineto(138.99954144,85.48340107)
\curveto(138.99954054,85.51269743)(139.01125928,85.54492396)(139.03469769,85.58008076)
\lineto(141.82961956,88.67383076)
\curveto(142.25149041,89.13085788)(142.59426351,89.51464656)(142.85793987,89.82519795)
\curveto(143.12160673,90.13573968)(143.38234866,90.4931612)(143.64016644,90.89746357)
\curveto(143.89797314,91.30175414)(144.10012138,91.71190998)(144.24661175,92.12793232)
\curveto(144.3989492,92.54979977)(144.475121,92.99511183)(144.47512737,93.46386982)
\curveto(144.475121,93.95604836)(144.38430078,94.4247979)(144.20266644,94.87011982)
\curveto(144.02101989,95.32128137)(143.74855923,95.68163258)(143.38528362,95.95117451)
\curveto(143.02785683,96.22069454)(142.59426351,96.35546003)(142.08450237,96.35547138)
\curveto(141.56301454,96.35546003)(141.09426501,96.19725706)(140.67825237,95.88086201)
\curveto(140.26223459,95.57030456)(139.96926613,95.16600809)(139.79934612,94.66797138)
\curveto(139.84621938,94.67968045)(139.91067244,94.68553982)(139.9927055,94.68554951)
\curveto(140.26223459,94.68553982)(140.49074999,94.5947196)(140.67825237,94.41308857)
\curveto(140.87160898,94.23143871)(140.96828857,93.99706395)(140.96829144,93.70996357)
\curveto(140.96828857,93.43456451)(140.87160898,93.20018975)(140.67825237,93.00683857)
\curveto(140.49074999,92.81933075)(140.26223459,92.72558084)(139.9927055,92.72558857)
\curveto(139.71145389,92.72558084)(139.47414944,92.82226044)(139.28079144,93.01562763)
\curveto(139.09329045,93.21483817)(138.99954054,93.44628325)(138.99954144,93.70996357)
\curveto(138.99954054,94.16112628)(139.08450139,94.58300086)(139.25442425,94.97558857)
\curveto(139.4243448,95.3740157)(139.66750862,95.72557784)(139.98391644,96.03027607)
\curveto(140.30617986,96.3408116)(140.66653106,96.57811605)(141.06497112,96.74219013)
\curveto(141.46926463,96.90624073)(141.89699858,96.98827189)(142.34817425,96.98828388)
\curveto(143.03371619,96.98827189)(143.67238743,96.84178767)(144.26418987,96.54883076)
\curveto(144.85598,96.26171012)(145.32472953,95.85155428)(145.67043987,95.31836201)
\curveto(146.01613509,94.79100847)(146.18898648,94.17284502)(146.18899456,93.46386982)
\curveto(146.18898648,92.9423775)(146.07472878,92.44726081)(145.84622112,91.97851826)
\curveto(145.61769799,91.50976175)(145.32472953,91.0820278)(144.96731487,90.69531513)
\curveto(144.60988649,90.31445044)(144.1528557,89.88085713)(143.59622112,89.39453388)
\curveto(143.03957556,88.90820185)(142.67336499,88.58300686)(142.49758831,88.41894795)
\lineto(140.45852581,86.45898701)
\lineto(142.18997112,86.45898701)
\curveto(143.03957556,86.45898555)(143.74855923,86.46484492)(144.31692425,86.47656513)
\curveto(144.89113621,86.49414176)(145.19582341,86.51757924)(145.23098675,86.54687763)
\curveto(145.37160448,86.69921968)(145.51515903,87.25293007)(145.66165081,88.20801045)
\lineto(146.18899456,88.20801045)
\lineto(145.67922894,85.00000263)
\lineto(138.99954144,85.00000263)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.69387737,10.00000263)
\lineto(179.69387737,10.63281513)
\curveto(181.19387421,10.6328145)(181.94387346,10.823244)(181.94387737,11.2041042)
\lineto(181.94387737,20.65234638)
\curveto(181.32278033,20.3535079)(180.53762486,20.20409399)(179.58840862,20.2041042)
\lineto(179.58840862,20.8369167)
\curveto(181.05910871,20.83690586)(182.16945917,21.22069454)(182.91946331,21.98828388)
\lineto(183.17434612,21.98828388)
\curveto(183.21535656,21.98827189)(183.25344246,21.97069379)(183.28860394,21.93554951)
\curveto(183.32961426,21.90624073)(183.35012205,21.87108451)(183.35012737,21.83008076)
\lineto(183.35012737,11.2041042)
\curveto(183.35012205,10.823244)(184.1001213,10.6328145)(185.60012737,10.63281513)
\lineto(185.60012737,10.00000263)
\lineto(179.69387737,10.00000263)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.99954144,10.00000263)
\lineto(138.99954144,10.48340107)
\curveto(138.99954054,10.51269743)(139.01125928,10.54492396)(139.03469769,10.58008076)
\lineto(141.82961956,13.67383076)
\curveto(142.25149041,14.13085788)(142.59426351,14.51464656)(142.85793987,14.82519795)
\curveto(143.12160673,15.13573968)(143.38234866,15.4931612)(143.64016644,15.89746357)
\curveto(143.89797314,16.30175414)(144.10012138,16.71190998)(144.24661175,17.12793232)
\curveto(144.3989492,17.54979977)(144.475121,17.99511183)(144.47512737,18.46386982)
\curveto(144.475121,18.95604836)(144.38430078,19.4247979)(144.20266644,19.87011982)
\curveto(144.02101989,20.32128137)(143.74855923,20.68163258)(143.38528362,20.95117451)
\curveto(143.02785683,21.22069454)(142.59426351,21.35546003)(142.08450237,21.35547138)
\curveto(141.56301454,21.35546003)(141.09426501,21.19725706)(140.67825237,20.88086201)
\curveto(140.26223459,20.57030456)(139.96926613,20.16600809)(139.79934612,19.66797138)
\curveto(139.84621938,19.67968045)(139.91067244,19.68553982)(139.9927055,19.68554951)
\curveto(140.26223459,19.68553982)(140.49074999,19.5947196)(140.67825237,19.41308857)
\curveto(140.87160898,19.23143871)(140.96828857,18.99706395)(140.96829144,18.70996357)
\curveto(140.96828857,18.43456451)(140.87160898,18.20018975)(140.67825237,18.00683857)
\curveto(140.49074999,17.81933075)(140.26223459,17.72558084)(139.9927055,17.72558857)
\curveto(139.71145389,17.72558084)(139.47414944,17.82226044)(139.28079144,18.01562763)
\curveto(139.09329045,18.21483817)(138.99954054,18.44628325)(138.99954144,18.70996357)
\curveto(138.99954054,19.16112628)(139.08450139,19.58300086)(139.25442425,19.97558857)
\curveto(139.4243448,20.3740157)(139.66750862,20.72557784)(139.98391644,21.03027607)
\curveto(140.30617986,21.3408116)(140.66653106,21.57811605)(141.06497112,21.74219013)
\curveto(141.46926463,21.90624073)(141.89699858,21.98827189)(142.34817425,21.98828388)
\curveto(143.03371619,21.98827189)(143.67238743,21.84178767)(144.26418987,21.54883076)
\curveto(144.85598,21.26171012)(145.32472953,20.85155428)(145.67043987,20.31836201)
\curveto(146.01613509,19.79100847)(146.18898648,19.17284502)(146.18899456,18.46386982)
\curveto(146.18898648,17.9423775)(146.07472878,17.44726081)(145.84622112,16.97851826)
\curveto(145.61769799,16.50976175)(145.32472953,16.0820278)(144.96731487,15.69531513)
\curveto(144.60988649,15.31445044)(144.1528557,14.88085713)(143.59622112,14.39453388)
\curveto(143.03957556,13.90820185)(142.67336499,13.58300686)(142.49758831,13.41894795)
\lineto(140.45852581,11.45898701)
\lineto(142.18997112,11.45898701)
\curveto(143.03957556,11.45898555)(143.74855923,11.46484492)(144.31692425,11.47656513)
\curveto(144.89113621,11.49414176)(145.19582341,11.51757924)(145.23098675,11.54687763)
\curveto(145.37160448,11.69921968)(145.51515903,12.25293007)(145.66165081,13.20801045)
\lineto(146.18899456,13.20801045)
\lineto(145.67922894,10.00000263)
\lineto(138.99954144,10.00000263)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(142.594268,34.99998525)
\lineto(142.594268,74.99998525)
\lineto(142.594268,74.99998525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(182.594268,34.99998525)
\lineto(182.594268,74.99998525)
\lineto(182.594268,74.99998525)
}
}
\end{pspicture}


==> diagrams/define-identity-tensor.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-48.5](230.47538757,106.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34276858,51.38480879)
\curveto(0.24315796,51.3848064)(0.16112679,51.4228923)(0.09667483,51.4990666)
\curveto(0.03222067,51.5752359)(-0.00000586,51.65726706)(-0.00000485,51.74516035)
\curveto(-0.00000586,51.84476688)(0.03222067,51.92972773)(0.09667483,52.00004316)
\curveto(0.16112679,52.07035259)(0.24315796,52.1055088)(0.34276858,52.10551191)
\lineto(11.64550296,52.10551191)
\curveto(11.73338084,52.1055088)(11.80955264,52.07035259)(11.87401858,52.00004316)
\curveto(11.93845876,51.92972773)(11.97068529,51.84476688)(11.97069827,51.74516035)
\curveto(11.97068529,51.65726706)(11.93845876,51.5752359)(11.87401858,51.4990666)
\curveto(11.80955264,51.4228923)(11.73338084,51.3848064)(11.64550296,51.38480879)
\lineto(0.34276858,51.38480879)
\moveto(0.34276858,54.88285566)
\curveto(0.24315796,54.88284978)(0.16112679,54.91800599)(0.09667483,54.98832441)
\curveto(0.03222067,55.05863085)(-0.00000586,55.1435917)(-0.00000485,55.24320723)
\curveto(-0.00000586,55.33109151)(0.03222067,55.41312268)(0.09667483,55.48930098)
\curveto(0.16112679,55.56546628)(0.24315796,55.60355218)(0.34276858,55.60355879)
\lineto(11.64550296,55.60355879)
\curveto(11.73338084,55.60355218)(11.80955264,55.56546628)(11.87401858,55.48930098)
\curveto(11.93845876,55.41312268)(11.97068529,55.33109151)(11.97069827,55.24320723)
\curveto(11.97068529,55.1435917)(11.93845876,55.05863085)(11.87401858,54.98832441)
\curveto(11.80955264,54.91800599)(11.73338084,54.88284978)(11.64550296,54.88285566)
\lineto(0.34276858,54.88285566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.13887389,25.00004941)
\lineto(70.60331386,51.46448939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.13887114,25.00004234)
\lineto(44.13886682,85.00004666)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(77.67437459,58.53556426)
\lineto(104.13881457,85.00000423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.60330848,51.46449477)
\curveto(68.65068712,53.41711632)(68.65068726,56.58294121)(70.60330881,58.53556257)
\curveto(72.55593028,60.48818386)(75.72175502,60.4881838)(77.67437642,58.53556243)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.54967679,29.16396196)
\curveto(35.54967679,29.43739946)(35.31530179,29.82802446)(34.84655179,29.82802446)
\curveto(34.37780179,29.82802446)(33.86998929,29.35927446)(33.86998929,28.85146196)
\curveto(33.86998929,28.57802446)(34.06530179,28.18739946)(34.57311429,28.18739946)
\curveto(35.04186429,28.18739946)(35.54967679,28.69521196)(35.54967679,29.16396196)
\closepath
\moveto(31.99498929,20.29677446)
\curveto(31.91686429,20.06239946)(31.83873929,19.86708696)(31.83873929,19.55458696)
\curveto(31.83873929,18.73427446)(32.50280179,18.10927446)(33.47936429,18.10927446)
\curveto(35.19811429,18.10927446)(35.97936429,20.49208696)(35.97936429,20.76552446)
\curveto(35.97936429,20.99989946)(35.74498929,20.99989946)(35.70592679,20.99989946)
\curveto(35.47155179,20.99989946)(35.43248929,20.88271196)(35.35436429,20.68739946)
\curveto(34.96373929,19.28114946)(34.22155179,18.57802446)(33.51842679,18.57802446)
\curveto(33.16686429,18.57802446)(33.08873929,18.81239946)(33.08873929,19.20302446)
\curveto(33.08873929,19.59364946)(33.20592679,19.90614946)(33.36217679,20.29677446)
\curveto(33.55748929,20.76552446)(33.75280179,21.23427446)(33.90905179,21.70302446)
\curveto(34.06530179,22.13271196)(34.72936429,23.69521196)(34.76842679,23.92958696)
\curveto(34.84655179,24.08583696)(34.88561429,24.28114946)(34.88561429,24.47646196)
\curveto(34.88561429,25.29677446)(34.18248929,25.96083696)(33.24498929,25.96083696)
\curveto(31.48717679,25.96083696)(30.70592679,23.57802446)(30.70592679,23.26552446)
\curveto(30.70592679,23.07021196)(30.94030179,23.07021196)(31.01842679,23.07021196)
\curveto(31.25280179,23.07021196)(31.25280179,23.14833696)(31.33092679,23.34364946)
\curveto(31.76061429,24.82802446)(32.54186429,25.45302446)(33.16686429,25.45302446)
\curveto(33.44030179,25.45302446)(33.59655179,25.33583696)(33.59655179,24.86708696)
\curveto(33.59655179,24.43739946)(33.51842679,24.20302446)(33.08873929,23.10927446)
\closepath
\moveto(31.99498929,20.29677446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.74695768,23.79481371)
\curveto(41.74695768,24.14637621)(41.70789518,24.14637621)(41.27820768,24.14637621)
\curveto(40.41883268,23.36512621)(39.01258268,23.36512621)(38.77820768,23.36512621)
\lineto(38.58289518,23.36512621)
\lineto(38.58289518,22.81825121)
\lineto(38.77820768,22.81825121)
\curveto(39.05164518,22.81825121)(39.87195768,22.85731371)(40.61414518,23.16981371)
\lineto(40.61414518,16.91981371)
\curveto(40.61414518,16.56825121)(40.61414518,16.41200121)(39.28602018,16.41200121)
\lineto(38.66102018,16.41200121)
\lineto(38.66102018,15.86512621)
\curveto(39.32508268,15.90418871)(40.45789518,15.90418871)(41.16102018,15.90418871)
\curveto(41.90320768,15.90418871)(42.99695768,15.90418871)(43.70008268,15.86512621)
\lineto(43.70008268,16.41200121)
\lineto(43.07508268,16.41200121)
\curveto(41.74695768,16.41200121)(41.74695768,16.56825121)(41.74695768,16.91981371)
\closepath
\moveto(41.74695768,23.79481371)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.48639476,91.45796196)
\curveto(114.48639476,91.73139946)(114.25201976,92.12202446)(113.78326976,92.12202446)
\curveto(113.27545726,92.12202446)(112.80670726,91.61421196)(112.80670726,91.14546196)
\curveto(112.80670726,90.87202446)(113.00201976,90.48139946)(113.50983226,90.48139946)
\curveto(113.97858226,90.48139946)(114.48639476,90.95014946)(114.48639476,91.45796196)
\closepath
\moveto(110.77545726,79.70014946)
\curveto(110.50201976,78.48921196)(109.56451976,77.51264946)(108.54889476,77.51264946)
\curveto(108.31451976,77.51264946)(108.11920726,77.51264946)(107.92389476,77.59077446)
\curveto(108.35358226,77.82514946)(108.50983226,78.21577446)(108.50983226,78.48921196)
\curveto(108.50983226,78.91889946)(108.15826976,79.11421196)(107.80670726,79.11421196)
\curveto(107.29889476,79.11421196)(106.83014476,78.64546196)(106.83014476,78.09858696)
\curveto(106.83014476,77.43452446)(107.49420726,77.00483696)(108.54889476,77.00483696)
\curveto(109.60358226,77.00483696)(111.63483226,77.62983696)(112.18170726,79.73921196)
\lineto(113.74420726,85.98921196)
\curveto(113.78326976,86.18452446)(113.82233226,86.34077446)(113.82233226,86.61421196)
\curveto(113.82233226,87.55171196)(113.00201976,88.25483696)(111.98639476,88.25483696)
\curveto(110.03326976,88.25483696)(108.93951976,85.83296196)(108.93951976,85.55952446)
\curveto(108.93951976,85.36421196)(109.17389476,85.36421196)(109.21295726,85.36421196)
\curveto(109.40826976,85.36421196)(109.44733226,85.40327446)(109.56451976,85.67671196)
\curveto(109.99420726,86.69233696)(110.89264476,87.74702446)(111.90826976,87.74702446)
\curveto(112.33795726,87.74702446)(112.49420726,87.47358696)(112.49420726,86.88764946)
\curveto(112.49420726,86.69233696)(112.49420726,86.45796196)(112.45514476,86.37983696)
\closepath
\moveto(110.77545726,79.70014946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.8916682,86.08881371)
\curveto(119.8916682,86.44037621)(119.8526057,86.44037621)(119.4229182,86.44037621)
\curveto(118.5635432,85.65912621)(117.1572932,85.65912621)(116.9229182,85.65912621)
\lineto(116.7276057,85.65912621)
\lineto(116.7276057,85.11225121)
\lineto(116.9229182,85.11225121)
\curveto(117.1963557,85.11225121)(118.0166682,85.15131371)(118.7588557,85.46381371)
\lineto(118.7588557,79.21381371)
\curveto(118.7588557,78.86225121)(118.7588557,78.70600121)(117.4307307,78.70600121)
\lineto(116.8057307,78.70600121)
\lineto(116.8057307,78.15912621)
\curveto(117.4697932,78.19818871)(118.6026057,78.19818871)(119.3057307,78.19818871)
\curveto(120.0479182,78.19818871)(121.1416682,78.19818871)(121.8447932,78.15912621)
\lineto(121.8447932,78.70600121)
\lineto(121.2197932,78.70600121)
\curveto(119.8916682,78.70600121)(119.8916682,78.86225121)(119.8916682,79.21381371)
\closepath
\moveto(119.8916682,86.08881371)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.67389679,29.16454845)
\curveto(111.67389679,29.43798595)(111.43952179,29.82861095)(110.97077179,29.82861095)
\curveto(110.50202179,29.82861095)(109.99420929,29.35986095)(109.99420929,28.85204845)
\curveto(109.99420929,28.57861095)(110.18952179,28.18798595)(110.69733429,28.18798595)
\curveto(111.16608429,28.18798595)(111.67389679,28.69579845)(111.67389679,29.16454845)
\closepath
\moveto(108.11920929,20.29736095)
\curveto(108.04108429,20.06298595)(107.96295929,19.86767345)(107.96295929,19.55517345)
\curveto(107.96295929,18.73486095)(108.62702179,18.10986095)(109.60358429,18.10986095)
\curveto(111.32233429,18.10986095)(112.10358429,20.49267345)(112.10358429,20.76611095)
\curveto(112.10358429,21.00048595)(111.86920929,21.00048595)(111.83014679,21.00048595)
\curveto(111.59577179,21.00048595)(111.55670929,20.88329845)(111.47858429,20.68798595)
\curveto(111.08795929,19.28173595)(110.34577179,18.57861095)(109.64264679,18.57861095)
\curveto(109.29108429,18.57861095)(109.21295929,18.81298595)(109.21295929,19.20361095)
\curveto(109.21295929,19.59423595)(109.33014679,19.90673595)(109.48639679,20.29736095)
\curveto(109.68170929,20.76611095)(109.87702179,21.23486095)(110.03327179,21.70361095)
\curveto(110.18952179,22.13329845)(110.85358429,23.69579845)(110.89264679,23.93017345)
\curveto(110.97077179,24.08642345)(111.00983429,24.28173595)(111.00983429,24.47704845)
\curveto(111.00983429,25.29736095)(110.30670929,25.96142345)(109.36920929,25.96142345)
\curveto(107.61139679,25.96142345)(106.83014679,23.57861095)(106.83014679,23.26611095)
\curveto(106.83014679,23.07079845)(107.06452179,23.07079845)(107.14264679,23.07079845)
\curveto(107.37702179,23.07079845)(107.37702179,23.14892345)(107.45514679,23.34423595)
\curveto(107.88483429,24.82861095)(108.66608429,25.45361095)(109.29108429,25.45361095)
\curveto(109.56452179,25.45361095)(109.72077179,25.33642345)(109.72077179,24.86767345)
\curveto(109.72077179,24.43798595)(109.64264679,24.20361095)(109.21295929,23.10986095)
\closepath
\moveto(108.11920929,20.29736095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.25399018,18.2875877)
\lineto(119.70711518,18.2875877)
\curveto(119.70711518,18.0532127)(119.55086518,17.2719627)(119.35555268,17.1547752)
\curveto(119.27742768,17.0766502)(118.22274018,17.0766502)(118.02742768,17.0766502)
\lineto(115.60555268,17.0766502)
\curveto(116.42586518,17.6625877)(117.32430268,18.3657127)(118.06649018,18.8735252)
\curveto(119.19930268,19.6547752)(120.25399018,20.3579002)(120.25399018,21.6860252)
\curveto(120.25399018,23.2875877)(118.73055268,24.1469627)(116.97274018,24.1469627)
\curveto(115.29305268,24.1469627)(114.04305268,23.2094627)(114.04305268,21.9594627)
\curveto(114.04305268,21.3344627)(114.58992768,21.2172752)(114.78524018,21.2172752)
\curveto(115.09774018,21.2172752)(115.48836518,21.4516502)(115.48836518,21.9594627)
\curveto(115.48836518,22.3891502)(115.17586518,22.6625877)(114.78524018,22.6625877)
\curveto(115.13680268,23.2485252)(115.87899018,23.6000877)(116.69930268,23.6000877)
\curveto(117.91024018,23.6000877)(118.92586518,22.8969627)(118.92586518,21.6860252)
\curveto(118.92586518,20.6313377)(118.18367768,19.8110252)(117.24617768,19.0297752)
\lineto(114.19930268,16.4516502)
\curveto(114.08211518,16.3344627)(114.04305268,16.3344627)(114.04305268,16.2563377)
\lineto(114.04305268,15.8657127)
\lineto(119.82430268,15.8657127)
\closepath
\moveto(120.25399018,18.2875877)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.36217476,91.45754845)
\curveto(34.36217476,91.73098595)(34.12779976,92.12161095)(33.65904976,92.12161095)
\curveto(33.15123726,92.12161095)(32.68248726,91.61379845)(32.68248726,91.14504845)
\curveto(32.68248726,90.87161095)(32.87779976,90.48098595)(33.38561226,90.48098595)
\curveto(33.85436226,90.48098595)(34.36217476,90.94973595)(34.36217476,91.45754845)
\closepath
\moveto(30.65123726,79.69973595)
\curveto(30.37779976,78.48879845)(29.44029976,77.51223595)(28.42467476,77.51223595)
\curveto(28.19029976,77.51223595)(27.99498726,77.51223595)(27.79967476,77.59036095)
\curveto(28.22936226,77.82473595)(28.38561226,78.21536095)(28.38561226,78.48879845)
\curveto(28.38561226,78.91848595)(28.03404976,79.11379845)(27.68248726,79.11379845)
\curveto(27.17467476,79.11379845)(26.70592476,78.64504845)(26.70592476,78.09817345)
\curveto(26.70592476,77.43411095)(27.36998726,77.00442345)(28.42467476,77.00442345)
\curveto(29.47936226,77.00442345)(31.51061226,77.62942345)(32.05748726,79.73879845)
\lineto(33.61998726,85.98879845)
\curveto(33.65904976,86.18411095)(33.69811226,86.34036095)(33.69811226,86.61379845)
\curveto(33.69811226,87.55129845)(32.87779976,88.25442345)(31.86217476,88.25442345)
\curveto(29.90904976,88.25442345)(28.81529976,85.83254845)(28.81529976,85.55911095)
\curveto(28.81529976,85.36379845)(29.04967476,85.36379845)(29.08873726,85.36379845)
\curveto(29.28404976,85.36379845)(29.32311226,85.40286095)(29.44029976,85.67629845)
\curveto(29.86998726,86.69192345)(30.76842476,87.74661095)(31.78404976,87.74661095)
\curveto(32.21373726,87.74661095)(32.36998726,87.47317345)(32.36998726,86.88723595)
\curveto(32.36998726,86.69192345)(32.36998726,86.45754845)(32.33092476,86.37942345)
\closepath
\moveto(30.65123726,79.69973595)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.1502607,80.5805877)
\lineto(41.6033857,80.5805877)
\curveto(41.6033857,80.3462127)(41.4471357,79.5649627)(41.2518232,79.4477752)
\curveto(41.1736982,79.3696502)(40.1190107,79.3696502)(39.9236982,79.3696502)
\lineto(37.5018232,79.3696502)
\curveto(38.3221357,79.9555877)(39.2205732,80.6587127)(39.9627607,81.1665252)
\curveto(41.0955732,81.9477752)(42.1502607,82.6509002)(42.1502607,83.9790252)
\curveto(42.1502607,85.5805877)(40.6268232,86.4399627)(38.8690107,86.4399627)
\curveto(37.1893232,86.4399627)(35.9393232,85.5024627)(35.9393232,84.2524627)
\curveto(35.9393232,83.6274627)(36.4861982,83.5102752)(36.6815107,83.5102752)
\curveto(36.9940107,83.5102752)(37.3846357,83.7446502)(37.3846357,84.2524627)
\curveto(37.3846357,84.6821502)(37.0721357,84.9555877)(36.6815107,84.9555877)
\curveto(37.0330732,85.5415252)(37.7752607,85.8930877)(38.5955732,85.8930877)
\curveto(39.8065107,85.8930877)(40.8221357,85.1899627)(40.8221357,83.9790252)
\curveto(40.8221357,82.9243377)(40.0799482,82.1040252)(39.1424482,81.3227752)
\lineto(36.0955732,78.7446502)
\curveto(35.9783857,78.6274627)(35.9393232,78.6274627)(35.9393232,78.5493377)
\lineto(35.9393232,78.1587127)
\lineto(41.7205732,78.1587127)
\closepath
\moveto(42.1502607,80.5805877)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.92280093,51.38480879)
\curveto(136.8231903,51.3848064)(136.74115914,51.4228923)(136.67670718,51.4990666)
\curveto(136.61225301,51.5752359)(136.58002648,51.65726706)(136.5800275,51.74516035)
\curveto(136.58002648,51.84476688)(136.61225301,51.92972773)(136.67670718,52.00004316)
\curveto(136.74115914,52.07035259)(136.8231903,52.1055088)(136.92280093,52.10551191)
\lineto(148.22553531,52.10551191)
\curveto(148.31341319,52.1055088)(148.38958499,52.07035259)(148.45405093,52.00004316)
\curveto(148.51849111,51.92972773)(148.55071764,51.84476688)(148.55073062,51.74516035)
\curveto(148.55071764,51.65726706)(148.51849111,51.5752359)(148.45405093,51.4990666)
\curveto(148.38958499,51.4228923)(148.31341319,51.3848064)(148.22553531,51.38480879)
\lineto(136.92280093,51.38480879)
\moveto(136.92280093,54.88285566)
\curveto(136.8231903,54.88284978)(136.74115914,54.91800599)(136.67670718,54.98832441)
\curveto(136.61225301,55.05863085)(136.58002648,55.1435917)(136.5800275,55.24320723)
\curveto(136.58002648,55.33109151)(136.61225301,55.41312268)(136.67670718,55.48930098)
\curveto(136.74115914,55.56546628)(136.8231903,55.60355218)(136.92280093,55.60355879)
\lineto(148.22553531,55.60355879)
\curveto(148.31341319,55.60355218)(148.38958499,55.56546628)(148.45405093,55.48930098)
\curveto(148.51849111,55.41312268)(148.55071764,55.33109151)(148.55073062,55.24320723)
\curveto(148.55071764,55.1435917)(148.51849111,55.05863085)(148.45405093,54.98832441)
\curveto(148.38958499,54.91800599)(148.31341319,54.88284978)(148.22553531,54.88285566)
\lineto(136.92280093,54.88285566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.30353689,24.99995861)
\lineto(192.76797686,51.46439859)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.30353414,24.99995154)
\lineto(166.30352982,84.99995586)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(199.83903759,58.53547346)
\lineto(226.30347757,84.99991343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(192.76797148,51.46440397)
\curveto(190.81535012,53.41702552)(190.81535026,56.58285041)(192.76797181,58.53547177)
\curveto(194.72059328,60.48809306)(197.88641802,60.488093)(199.83903942,58.53547163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.98029081,0.00000783)
\lineto(163.98029081,0.63282033)
\curveto(165.48028764,0.6328197)(166.23028689,0.8232492)(166.23029081,1.2041094)
\lineto(166.23029081,10.65235158)
\curveto(165.60919376,10.3535131)(164.8240383,10.20409919)(163.87482206,10.2041094)
\lineto(163.87482206,10.8369219)
\curveto(165.34552215,10.83691106)(166.4558726,11.22069974)(167.20587675,11.98828908)
\lineto(167.46075956,11.98828908)
\curveto(167.50177,11.98827709)(167.5398559,11.97069899)(167.57501738,11.93555471)
\curveto(167.61602769,11.90624593)(167.63653549,11.87108971)(167.63654081,11.83008596)
\lineto(167.63654081,1.2041094)
\curveto(167.63653549,0.8232492)(168.38653474,0.6328197)(169.88654081,0.63282033)
\lineto(169.88654081,0.00000783)
\lineto(163.98029081,0.00000783)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.28592436,0.00000783)
\lineto(223.28592436,0.48340627)
\curveto(223.28592346,0.51270263)(223.2976422,0.54492916)(223.32108061,0.58008596)
\lineto(226.11600248,3.67383596)
\curveto(226.53787333,4.13086308)(226.88064643,4.51465176)(227.14432279,4.82520315)
\curveto(227.40798965,5.13574488)(227.66873158,5.4931664)(227.92654936,5.89746877)
\curveto(228.18435606,6.30175934)(228.3865043,6.71191518)(228.53299467,7.12793752)
\curveto(228.68533212,7.54980497)(228.76150392,7.99511703)(228.76151029,8.46387502)
\curveto(228.76150392,8.95605356)(228.6706837,9.4248031)(228.48904936,9.87012502)
\curveto(228.30740281,10.32128657)(228.03494215,10.68163778)(227.67166654,10.95117971)
\curveto(227.31423975,11.22069974)(226.88064643,11.35546523)(226.37088529,11.35547658)
\curveto(225.84939746,11.35546523)(225.38064793,11.19726226)(224.96463529,10.88086721)
\curveto(224.54861751,10.57030976)(224.25564905,10.16601329)(224.08572904,9.66797658)
\curveto(224.1326023,9.67968565)(224.19705536,9.68554502)(224.27908842,9.68555471)
\curveto(224.54861751,9.68554502)(224.77713291,9.5947248)(224.96463529,9.41309377)
\curveto(225.1579919,9.23144391)(225.25467149,8.99706915)(225.25467436,8.70996877)
\curveto(225.25467149,8.43456971)(225.1579919,8.20019495)(224.96463529,8.00684377)
\curveto(224.77713291,7.81933595)(224.54861751,7.72558604)(224.27908842,7.72559377)
\curveto(223.99783681,7.72558604)(223.76053236,7.82226564)(223.56717436,8.01563283)
\curveto(223.37967337,8.21484337)(223.28592346,8.44628845)(223.28592436,8.70996877)
\curveto(223.28592346,9.16113148)(223.37088431,9.58300606)(223.54080717,9.97559377)
\curveto(223.71072772,10.3740209)(223.95389154,10.72558304)(224.27029936,11.03028127)
\curveto(224.59256278,11.3408168)(224.95291398,11.57812125)(225.35135404,11.74219533)
\curveto(225.75564755,11.90624593)(226.1833815,11.98827709)(226.63455717,11.98828908)
\curveto(227.32009911,11.98827709)(227.95877035,11.84179287)(228.55057279,11.54883596)
\curveto(229.14236292,11.26171532)(229.61111245,10.85155948)(229.95682279,10.31836721)
\curveto(230.30251801,9.79101367)(230.4753694,9.17285022)(230.47537748,8.46387502)
\curveto(230.4753694,7.9423827)(230.3611117,7.44726601)(230.13260404,6.97852346)
\curveto(229.90408091,6.50976695)(229.61111245,6.082033)(229.25369779,5.69532033)
\curveto(228.89626941,5.31445564)(228.43923862,4.88086233)(227.88260404,4.39453908)
\curveto(227.32595848,3.90820705)(226.95974791,3.58301206)(226.78397123,3.41895315)
\lineto(224.74490873,1.45899221)
\lineto(226.47635404,1.45899221)
\curveto(227.32595848,1.45899075)(228.03494215,1.46485012)(228.60330717,1.47657033)
\curveto(229.17751913,1.49414696)(229.48220633,1.51758444)(229.51736967,1.54688283)
\curveto(229.6579874,1.69922488)(229.80154195,2.25293527)(229.94803373,3.20801565)
\lineto(230.47537748,3.20801565)
\lineto(229.96561186,0.00000783)
\lineto(223.28592436,0.00000783)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.98029081,95.00000783)
\lineto(223.98029081,95.63282033)
\curveto(225.48028764,95.6328197)(226.23028689,95.8232492)(226.23029081,96.2041094)
\lineto(226.23029081,105.65235158)
\curveto(225.60919376,105.3535131)(224.8240383,105.20409919)(223.87482206,105.2041094)
\lineto(223.87482206,105.8369219)
\curveto(225.34552215,105.83691106)(226.4558726,106.22069974)(227.20587675,106.98828908)
\lineto(227.46075956,106.98828908)
\curveto(227.50177,106.98827709)(227.5398559,106.97069899)(227.57501738,106.93555471)
\curveto(227.61602769,106.90624593)(227.63653549,106.87108971)(227.63654081,106.83008596)
\lineto(227.63654081,96.2041094)
\curveto(227.63653549,95.8232492)(228.38653474,95.6328197)(229.88654081,95.63282033)
\lineto(229.88654081,95.00000783)
\lineto(223.98029081,95.00000783)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.28595488,95.00000783)
\lineto(163.28595488,95.48340627)
\curveto(163.28595398,95.51270263)(163.29767272,95.54492916)(163.32111113,95.58008596)
\lineto(166.116033,98.67383596)
\curveto(166.53790385,99.13086308)(166.88067695,99.51465176)(167.14435331,99.82520315)
\curveto(167.40802017,100.13574488)(167.6687621,100.4931664)(167.92657988,100.89746877)
\curveto(168.18438658,101.30175934)(168.38653482,101.71191518)(168.53302519,102.12793752)
\curveto(168.68536264,102.54980497)(168.76153444,102.99511703)(168.76154081,103.46387502)
\curveto(168.76153444,103.95605356)(168.67071422,104.4248031)(168.48907988,104.87012502)
\curveto(168.30743333,105.32128657)(168.03497267,105.68163778)(167.67169706,105.95117971)
\curveto(167.31427026,106.22069974)(166.88067695,106.35546523)(166.37091581,106.35547658)
\curveto(165.84942798,106.35546523)(165.38067845,106.19726226)(164.96466581,105.88086721)
\curveto(164.54864803,105.57030976)(164.25567957,105.16601329)(164.08575956,104.66797658)
\curveto(164.13263282,104.67968565)(164.19708588,104.68554502)(164.27911894,104.68555471)
\curveto(164.54864803,104.68554502)(164.77716342,104.5947248)(164.96466581,104.41309377)
\curveto(165.15802242,104.23144391)(165.25470201,103.99706915)(165.25470488,103.70996877)
\curveto(165.25470201,103.43456971)(165.15802242,103.20019495)(164.96466581,103.00684377)
\curveto(164.77716342,102.81933595)(164.54864803,102.72558604)(164.27911894,102.72559377)
\curveto(163.99786733,102.72558604)(163.76056288,102.82226564)(163.56720488,103.01563283)
\curveto(163.37970388,103.21484337)(163.28595398,103.44628845)(163.28595488,103.70996877)
\curveto(163.28595398,104.16113148)(163.37091483,104.58300606)(163.54083769,104.97559377)
\curveto(163.71075824,105.3740209)(163.95392206,105.72558304)(164.27032988,106.03028127)
\curveto(164.5925933,106.3408168)(164.9529445,106.57812125)(165.35138456,106.74219533)
\curveto(165.75567807,106.90624593)(166.18341202,106.98827709)(166.63458769,106.98828908)
\curveto(167.32012963,106.98827709)(167.95880087,106.84179287)(168.55060331,106.54883596)
\curveto(169.14239343,106.26171532)(169.61114297,105.85155948)(169.95685331,105.31836721)
\curveto(170.30254852,104.79101367)(170.47539991,104.17285022)(170.475408,103.46387502)
\curveto(170.47539991,102.9423827)(170.36114222,102.44726601)(170.13263456,101.97852346)
\curveto(169.90411142,101.50976695)(169.61114297,101.082033)(169.25372831,100.69532033)
\curveto(168.89629993,100.31445564)(168.43926914,99.88086233)(167.88263456,99.39453908)
\curveto(167.325989,98.90820705)(166.95977843,98.58301206)(166.78400175,98.41895315)
\lineto(164.74493925,96.45899221)
\lineto(166.47638456,96.45899221)
\curveto(167.325989,96.45899075)(168.03497267,96.46485012)(168.60333769,96.47657033)
\curveto(169.17754965,96.49414696)(169.48223684,96.51758444)(169.51740019,96.54688283)
\curveto(169.65801792,96.69922488)(169.80157246,97.25293527)(169.94806425,98.20801565)
\lineto(170.475408,98.20801565)
\lineto(169.96564238,95.00000783)
\lineto(163.28595488,95.00000783)
}
}
\end{pspicture}


==> diagrams/define-mid-f-tensor-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.6](266.99511719,126.63916016)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.39454344,0.39550754)
\lineto(220.39454344,0.87890598)
\curveto(220.39454254,0.90820234)(220.40626128,0.94042887)(220.42969969,0.97558566)
\lineto(223.22462156,4.06933566)
\curveto(223.64649241,4.52636278)(223.98926551,4.91015146)(224.25294188,5.22070285)
\curveto(224.51660873,5.53124459)(224.77735066,5.88866611)(225.03516844,6.29296848)
\curveto(225.29297514,6.69725905)(225.49512338,7.10741489)(225.64161375,7.52343723)
\curveto(225.7939512,7.94530468)(225.870123,8.39061673)(225.87012938,8.85937473)
\curveto(225.870123,9.35155327)(225.77930278,9.8203028)(225.59766844,10.26562473)
\curveto(225.41602189,10.71678628)(225.14356123,11.07713748)(224.78028563,11.34667941)
\curveto(224.42285883,11.61619944)(223.98926551,11.75096493)(223.47950438,11.75097629)
\curveto(222.95801654,11.75096493)(222.48926701,11.59276197)(222.07325438,11.27636691)
\curveto(221.65723659,10.96580947)(221.36426813,10.561513)(221.19434813,10.06347629)
\curveto(221.24122138,10.07518536)(221.30567444,10.08104473)(221.3877075,10.08105441)
\curveto(221.65723659,10.08104473)(221.88575199,9.99022451)(222.07325438,9.80859348)
\curveto(222.26661098,9.62694362)(222.36329057,9.39256885)(222.36329344,9.10546848)
\curveto(222.36329057,8.83006942)(222.26661098,8.59569465)(222.07325438,8.40234348)
\curveto(221.88575199,8.21483566)(221.65723659,8.12108575)(221.3877075,8.12109348)
\curveto(221.10645589,8.12108575)(220.86915144,8.21776534)(220.67579344,8.41113254)
\curveto(220.48829245,8.61034307)(220.39454254,8.84178816)(220.39454344,9.10546848)
\curveto(220.39454254,9.55663119)(220.47950339,9.97850577)(220.64942625,10.37109348)
\curveto(220.8193468,10.7695206)(221.06251062,11.12108275)(221.37891844,11.42578098)
\curveto(221.70118186,11.73631651)(222.06153306,11.97362096)(222.45997313,12.13769504)
\curveto(222.86426663,12.30174563)(223.29200058,12.3837768)(223.74317625,12.38378879)
\curveto(224.42871819,12.3837768)(225.06738943,12.23729257)(225.65919188,11.94433566)
\curveto(226.250982,11.65721503)(226.71973153,11.24705919)(227.06544188,10.71386691)
\curveto(227.41113709,10.18651337)(227.58398848,9.56834993)(227.58399656,8.85937473)
\curveto(227.58398848,8.33788241)(227.46973078,7.84276572)(227.24122313,7.37402316)
\curveto(227.01269999,6.90526665)(226.71973153,6.47753271)(226.36231688,6.09082004)
\curveto(226.00488849,5.70995535)(225.5478577,5.27636203)(224.99122313,4.79003879)
\curveto(224.43457756,4.30370676)(224.06836699,3.97851177)(223.89259031,3.81445285)
\lineto(221.85352781,1.85449191)
\lineto(223.58497313,1.85449191)
\curveto(224.43457756,1.85449046)(225.14356123,1.86034982)(225.71192625,1.87207004)
\curveto(226.28613821,1.88964667)(226.59082541,1.91308415)(226.62598875,1.94238254)
\curveto(226.76660648,2.09472459)(226.91016103,2.64843497)(227.05665281,3.60351535)
\lineto(227.58399656,3.60351535)
\lineto(227.07423094,0.39550754)
\lineto(220.39454344,0.39550754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.21192625,1.78417941)
\curveto(181.49317425,1.37402219)(181.87110356,1.06933499)(182.34571531,0.87011691)
\curveto(182.82032137,0.67089789)(183.33008648,0.57128861)(183.87501219,0.57128879)
\curveto(184.57227274,0.57128861)(185.06738943,0.86718675)(185.36036375,1.4589841)
\curveto(185.65332634,2.05663869)(185.79981057,2.73339583)(185.79981688,3.48925754)
\curveto(185.79981057,3.82909786)(185.76758404,4.16894127)(185.70313719,4.50878879)
\curveto(185.64453729,4.84862809)(185.54199833,5.16503402)(185.39552,5.45800754)
\curveto(185.24902987,5.75097093)(185.04688164,5.9853457)(184.78907469,6.16113254)
\curveto(184.53711652,6.33690785)(184.22656996,6.42479838)(183.85743406,6.42480441)
\lineto(182.66212156,6.42480441)
\curveto(182.55664975,6.42479838)(182.50391543,6.48046239)(182.50391844,6.5917966)
\lineto(182.50391844,6.74999973)
\curveto(182.50391543,6.84374328)(182.55664975,6.89061823)(182.66212156,6.89062473)
\lineto(183.65528563,6.96972629)
\curveto(184.07715605,6.96971971)(184.42578851,7.12792268)(184.70118406,7.44433566)
\curveto(184.98242858,7.76073455)(185.1875065,8.14452323)(185.31641844,8.59570285)
\curveto(185.44531874,9.05272544)(185.5097718,9.48631876)(185.50977781,9.8964841)
\curveto(185.5097718,10.47069278)(185.37500631,10.94237199)(185.10548094,11.31152316)
\curveto(184.83594435,11.6806525)(184.42578851,11.86522263)(183.87501219,11.8652341)
\curveto(183.41797702,11.86522263)(182.98145402,11.77733209)(182.56544188,11.60156223)
\curveto(182.1494236,11.43162932)(181.81836924,11.17088739)(181.57227781,10.81933566)
\curveto(181.59571321,10.82518461)(181.61622101,10.82811429)(181.63380125,10.82812473)
\curveto(181.65137722,10.83397366)(181.67188501,10.83690335)(181.69532469,10.83691379)
\curveto(181.96485347,10.83690335)(182.19043918,10.74315344)(182.3720825,10.55566379)
\curveto(182.55372007,10.36815382)(182.64454029,10.1425681)(182.64454344,9.87890598)
\curveto(182.64454029,9.62108425)(182.55372007,9.39842822)(182.3720825,9.21093723)
\curveto(182.19043918,9.0234286)(181.96485347,8.92967869)(181.69532469,8.92968723)
\curveto(181.43165088,8.92967869)(181.20606517,9.0234286)(181.01856688,9.21093723)
\curveto(180.83106554,9.39842822)(180.73731564,9.62108425)(180.73731688,9.87890598)
\curveto(180.73731564,10.39452098)(180.89258892,10.84276272)(181.20313719,11.22363254)
\curveto(181.51368205,11.60448071)(181.91211915,11.89158979)(182.39844969,12.08496066)
\curveto(182.89063379,12.28416753)(183.3828208,12.3837768)(183.87501219,12.38378879)
\curveto(184.2382887,12.3837768)(184.62207738,12.32811279)(185.02637938,12.2167966)
\curveto(185.43067032,12.11131614)(185.79688089,11.95604285)(186.12501219,11.75097629)
\curveto(186.45313023,11.55174638)(186.71973153,11.29393414)(186.92481688,10.97753879)
\curveto(187.13574674,10.66112227)(187.24121538,10.30077107)(187.24122313,9.8964841)
\curveto(187.24121538,9.39256885)(187.12695768,8.92674901)(186.89844969,8.49902316)
\curveto(186.67578626,8.07128111)(186.36816938,7.70214086)(185.97559813,7.39160129)
\curveto(185.58301392,7.08104773)(185.15235028,6.84960265)(184.68360594,6.69726535)
\curveto(185.20508461,6.59764977)(185.7002013,6.40136091)(186.1689575,6.10839816)
\curveto(186.63770036,5.81542399)(187.01269999,5.44042437)(187.2939575,4.98339816)
\curveto(187.58105879,4.52636278)(187.72461334,4.03417578)(187.72462156,3.50683566)
\curveto(187.72461334,2.84472384)(187.54297289,2.2441385)(187.17969969,1.70507785)
\curveto(186.81641112,1.17187395)(186.33887253,0.75292906)(185.7470825,0.44824191)
\curveto(185.15527997,0.14941404)(184.53125715,0.00000012)(183.87501219,-0.00000027)
\curveto(183.31250837,0.00000012)(182.74707925,0.10839845)(182.17872313,0.32519504)
\curveto(181.61622101,0.5361324)(181.15333084,0.85546802)(180.79005125,1.28320285)
\curveto(180.43262844,1.71093591)(180.25391768,2.22363071)(180.25391844,2.82128879)
\curveto(180.25391768,3.12011419)(180.35352696,3.36913738)(180.55274656,3.5683591)
\curveto(180.75196406,3.76757448)(181.00098725,3.86718375)(181.29981688,3.86718723)
\curveto(181.49317425,3.86718375)(181.66895533,3.8203088)(181.82716063,3.72656223)
\curveto(181.99122063,3.63866836)(182.11719707,3.51269192)(182.20509031,3.34863254)
\curveto(182.29883751,3.18456725)(182.34571246,3.00878618)(182.34571531,2.82128879)
\curveto(182.34571246,2.52831791)(182.2431735,2.2822244)(182.03809813,2.08300754)
\curveto(181.83301767,1.8837873)(181.58692416,1.78417803)(181.29981688,1.78417941)
\lineto(181.21192625,1.78417941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.32374266,0.70312473)
\curveto(103.32374127,0.77343685)(103.32960064,0.82617117)(103.34132078,0.86132785)
\lineto(104.68604734,6.23144504)
\curveto(104.77393513,6.56542324)(104.8178804,6.8583917)(104.81788328,7.11035129)
\curveto(104.8178804,7.62596906)(104.64209932,7.8837813)(104.29053953,7.88378879)
\curveto(103.91553755,7.8837813)(103.63721752,7.65819559)(103.45557859,7.20703098)
\curveto(103.27393663,6.76171211)(103.09815556,6.19628299)(102.92823484,5.51074191)
\curveto(102.92823385,5.47558058)(102.91065574,5.44628374)(102.87550047,5.42285129)
\curveto(102.84034331,5.40526815)(102.80811678,5.3964791)(102.77882078,5.3964841)
\lineto(102.56788328,5.3964841)
\curveto(102.52686706,5.3964791)(102.49171085,5.41698689)(102.46241453,5.45800754)
\curveto(102.43311716,5.50487743)(102.41846874,5.54589301)(102.41846922,5.58105441)
\curveto(102.54737486,6.10253308)(102.67042161,6.54491545)(102.78760984,6.90820285)
\curveto(102.91065574,7.27147723)(103.09815556,7.60253158)(103.35010984,7.90136691)
\curveto(103.60792067,8.20018723)(103.92725629,8.34960115)(104.30811766,8.3496091)
\curveto(104.75928671,8.34960115)(105.15772381,8.2060466)(105.50343016,7.91894504)
\curveto(105.84912937,7.6376878)(106.02198076,7.27733659)(106.02198484,6.83789035)
\curveto(106.37940227,7.30663344)(106.79834717,7.6757737)(107.27882078,7.94531223)
\curveto(107.75928371,8.21483566)(108.26904882,8.34960115)(108.80811766,8.3496091)
\curveto(109.23584473,8.34960115)(109.60498499,8.27635903)(109.91553953,8.12988254)
\curveto(110.22607812,7.98339058)(110.46631225,7.76073455)(110.63624266,7.46191379)
\curveto(110.81201503,7.16893827)(110.89990557,6.81737612)(110.89991453,6.40722629)
\curveto(110.89990557,5.91503327)(110.78857755,5.3203073)(110.56593016,4.6230466)
\curveto(110.34912487,3.92577745)(110.0766642,3.14648135)(109.74854734,2.28515598)
\curveto(109.57861783,1.89257635)(109.49365697,1.53222515)(109.49366453,1.20410129)
\curveto(109.49365697,0.84667896)(109.63135215,0.6679682)(109.90675047,0.66796848)
\curveto(110.37549203,0.6679682)(110.76514008,0.91992108)(111.07569578,1.42382785)
\curveto(111.39209257,1.92773257)(111.6147486,2.46679453)(111.74366453,3.04101535)
\curveto(111.7670922,3.11132514)(111.81689684,3.14648135)(111.89307859,3.1464841)
\lineto(112.10401609,3.1464841)
\curveto(112.15088088,3.14648135)(112.18896678,3.13183293)(112.21827391,3.10253879)
\curveto(112.25341984,3.07323924)(112.27099795,3.03515334)(112.27100828,2.98828098)
\curveto(112.27099795,2.97655965)(112.26513858,2.95898154)(112.25343016,2.9355466)
\curveto(112.0893575,2.25585724)(111.80224841,1.62890474)(111.39210203,1.05468723)
\curveto(110.9877961,0.48046839)(110.48096067,0.1933593)(109.87159422,0.1933591)
\curveto(109.4497117,0.1933593)(109.0893605,0.33691385)(108.79053953,0.62402316)
\curveto(108.49170485,0.91699139)(108.34229094,1.27148323)(108.34229734,1.68749973)
\curveto(108.34229094,1.91015446)(108.38916589,2.14452923)(108.48292234,2.39062473)
\curveto(108.63525939,2.78320046)(108.80811078,3.25195)(109.00147703,3.79687473)
\curveto(109.20068852,4.34179266)(109.36182117,4.86327651)(109.48487547,5.36132785)
\curveto(109.61377404,5.85936926)(109.6782271,6.29882195)(109.67823484,6.67968723)
\curveto(109.6782271,7.01366498)(109.60791467,7.29784439)(109.46729734,7.53222629)
\curveto(109.33252432,7.76659392)(109.10107924,7.8837813)(108.77296141,7.88378879)
\curveto(108.33350188,7.8837813)(107.92920541,7.78710171)(107.56007078,7.59374973)
\curveto(107.1909249,7.40038335)(106.8686596,7.1425711)(106.59327391,6.82031223)
\curveto(106.3178789,6.50389987)(106.06592603,6.12597056)(105.83741453,5.68652316)
\lineto(104.61573484,0.79101535)
\curveto(104.57471658,0.62695262)(104.48096667,0.48632776)(104.33448484,0.36914035)
\curveto(104.19385758,0.251953)(104.03565462,0.1933593)(103.85987547,0.1933591)
\curveto(103.71338932,0.1933593)(103.58741288,0.24023426)(103.48194578,0.3339841)
\curveto(103.37647559,0.42773407)(103.32374127,0.55078082)(103.32374266,0.70312473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.93018797,3.72656223)
\lineto(112.93018797,4.84277316)
\lineto(117.69385984,4.84277316)
\lineto(117.69385984,3.72656223)
\lineto(112.93018797,3.72656223)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.40968016,0.39550754)
\lineto(120.40968016,1.02832004)
\curveto(121.90967699,1.02831941)(122.65967624,1.2187489)(122.65968016,1.5996091)
\lineto(122.65968016,11.04785129)
\curveto(122.03858311,10.74901281)(121.25342764,10.5995989)(120.30421141,10.5996091)
\lineto(120.30421141,11.2324216)
\curveto(121.7749115,11.23241076)(122.88526195,11.61619944)(123.63526609,12.38378879)
\lineto(123.89014891,12.38378879)
\curveto(123.93115934,12.3837768)(123.96924524,12.36619869)(124.00440672,12.33105441)
\curveto(124.04541704,12.30174563)(124.06592483,12.26658942)(124.06593016,12.22558566)
\lineto(124.06593016,1.5996091)
\curveto(124.06592483,1.2187489)(124.81592408,1.02831941)(126.31593016,1.02832004)
\lineto(126.31593016,0.39550754)
\lineto(120.40968016,0.39550754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.27589109,0.70312473)
\curveto(70.27588971,0.77343685)(70.28174907,0.82617117)(70.29346922,0.86132785)
\lineto(71.63819578,6.23144504)
\curveto(71.72608357,6.56542324)(71.77002884,6.8583917)(71.77003172,7.11035129)
\curveto(71.77002884,7.62596906)(71.59424776,7.8837813)(71.24268797,7.88378879)
\curveto(70.86768599,7.8837813)(70.58936595,7.65819559)(70.40772703,7.20703098)
\curveto(70.22608507,6.76171211)(70.05030399,6.19628299)(69.88038328,5.51074191)
\curveto(69.88038229,5.47558058)(69.86280418,5.44628374)(69.82764891,5.42285129)
\curveto(69.79249175,5.40526815)(69.76026522,5.3964791)(69.73096922,5.3964841)
\lineto(69.52003172,5.3964841)
\curveto(69.4790155,5.3964791)(69.44385929,5.41698689)(69.41456297,5.45800754)
\curveto(69.3852656,5.50487743)(69.37061717,5.54589301)(69.37061766,5.58105441)
\curveto(69.49952329,6.10253308)(69.62257005,6.54491545)(69.73975828,6.90820285)
\curveto(69.86280418,7.27147723)(70.05030399,7.60253158)(70.30225828,7.90136691)
\curveto(70.56006911,8.20018723)(70.87940473,8.34960115)(71.26026609,8.3496091)
\curveto(71.71143514,8.34960115)(72.10987225,8.2060466)(72.45557859,7.91894504)
\curveto(72.8012778,7.6376878)(72.97412919,7.27733659)(72.97413328,6.83789035)
\curveto(73.33155071,7.30663344)(73.75049561,7.6757737)(74.23096922,7.94531223)
\curveto(74.71143214,8.21483566)(75.22119726,8.34960115)(75.76026609,8.3496091)
\curveto(76.18799317,8.34960115)(76.55713342,8.27635903)(76.86768797,8.12988254)
\curveto(77.17822655,7.98339058)(77.41846069,7.76073455)(77.58839109,7.46191379)
\curveto(77.76416347,7.16893827)(77.852054,6.81737612)(77.85206297,6.40722629)
\curveto(77.852054,5.91503327)(77.74072599,5.3203073)(77.51807859,4.6230466)
\curveto(77.3012733,3.92577745)(77.02881264,3.14648135)(76.70069578,2.28515598)
\curveto(76.53076626,1.89257635)(76.44580541,1.53222515)(76.44581297,1.20410129)
\curveto(76.44580541,0.84667896)(76.58350058,0.6679682)(76.85889891,0.66796848)
\curveto(77.32764047,0.6679682)(77.71728851,0.91992108)(78.02784422,1.42382785)
\curveto(78.34424101,1.92773257)(78.56689704,2.46679453)(78.69581297,3.04101535)
\curveto(78.71924064,3.11132514)(78.76904527,3.14648135)(78.84522703,3.1464841)
\lineto(79.05616453,3.1464841)
\curveto(79.10302932,3.14648135)(79.14111521,3.13183293)(79.17042234,3.10253879)
\curveto(79.20556828,3.07323924)(79.22314638,3.03515334)(79.22315672,2.98828098)
\curveto(79.22314638,2.97655965)(79.21728701,2.95898154)(79.20557859,2.9355466)
\curveto(79.04150594,2.25585724)(78.75439685,1.62890474)(78.34425047,1.05468723)
\curveto(77.93994454,0.48046839)(77.43310911,0.1933593)(76.82374266,0.1933591)
\curveto(76.40186014,0.1933593)(76.04150894,0.33691385)(75.74268797,0.62402316)
\curveto(75.44385329,0.91699139)(75.29443937,1.27148323)(75.29444578,1.68749973)
\curveto(75.29443937,1.91015446)(75.34131433,2.14452923)(75.43507078,2.39062473)
\curveto(75.58740783,2.78320046)(75.76025922,3.25195)(75.95362547,3.79687473)
\curveto(76.15283695,4.34179266)(76.3139696,4.86327651)(76.43702391,5.36132785)
\curveto(76.56592248,5.85936926)(76.63037554,6.29882195)(76.63038328,6.67968723)
\curveto(76.63037554,7.01366498)(76.56006311,7.29784439)(76.41944578,7.53222629)
\curveto(76.28467276,7.76659392)(76.05322768,7.8837813)(75.72510984,7.88378879)
\curveto(75.28565032,7.8837813)(74.88135385,7.78710171)(74.51221922,7.59374973)
\curveto(74.14307334,7.40038335)(73.82080804,7.1425711)(73.54542234,6.82031223)
\curveto(73.27002734,6.50389987)(73.01807446,6.12597056)(72.78956297,5.68652316)
\lineto(71.56788328,0.79101535)
\curveto(71.52686502,0.62695262)(71.43311511,0.48632776)(71.28663328,0.36914035)
\curveto(71.14600602,0.251953)(70.98780306,0.1933593)(70.81202391,0.1933591)
\curveto(70.66553775,0.1933593)(70.53956132,0.24023426)(70.43409422,0.3339841)
\curveto(70.32862403,0.42773407)(70.27588971,0.55078082)(70.27589109,0.70312473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.08887938,0.39550754)
\lineto(31.08887938,1.02832004)
\curveto(32.58887621,1.02831941)(33.33887546,1.2187489)(33.33887938,1.5996091)
\lineto(33.33887938,11.04785129)
\curveto(32.71778233,10.74901281)(31.93262686,10.5995989)(30.98341063,10.5996091)
\lineto(30.98341063,11.2324216)
\curveto(32.45411071,11.23241076)(33.56446117,11.61619944)(34.31446531,12.38378879)
\lineto(34.56934813,12.38378879)
\curveto(34.61035856,12.3837768)(34.64844446,12.36619869)(34.68360594,12.33105441)
\curveto(34.72461626,12.30174563)(34.74512405,12.26658942)(34.74512938,12.22558566)
\lineto(34.74512938,1.5996091)
\curveto(34.74512405,1.2187489)(35.4951233,1.02831941)(36.99512938,1.02832004)
\lineto(36.99512938,0.39550754)
\lineto(31.08887938,0.39550754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.08887938,114.65087863)
\lineto(261.08887938,115.28369113)
\curveto(262.58887621,115.2836905)(263.33887546,115.47412)(263.33887938,115.8549802)
\lineto(263.33887938,125.30322238)
\curveto(262.71778233,125.0043839)(261.93262686,124.85496999)(260.98341063,124.8549802)
\lineto(260.98341063,125.4877927)
\curveto(262.45411071,125.48778186)(263.56446117,125.87157054)(264.31446531,126.63915988)
\lineto(264.56934813,126.63915988)
\curveto(264.61035856,126.63914789)(264.64844446,126.62156979)(264.68360594,126.58642551)
\curveto(264.72461626,126.55711673)(264.74512405,126.52196051)(264.74512938,126.48095676)
\lineto(264.74512938,115.8549802)
\curveto(264.74512405,115.47412)(265.4951233,115.2836905)(266.99512938,115.28369113)
\lineto(266.99512938,114.65087863)
\lineto(261.08887938,114.65087863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.39454344,114.65087863)
\lineto(220.39454344,115.13427707)
\curveto(220.39454254,115.16357343)(220.40626128,115.19579996)(220.42969969,115.23095676)
\lineto(223.22462156,118.32470676)
\curveto(223.64649241,118.78173388)(223.98926551,119.16552256)(224.25294188,119.47607395)
\curveto(224.51660873,119.78661568)(224.77735066,120.1440372)(225.03516844,120.54833957)
\curveto(225.29297514,120.95263014)(225.49512338,121.36278598)(225.64161375,121.77880832)
\curveto(225.7939512,122.20067577)(225.870123,122.64598783)(225.87012938,123.11474582)
\curveto(225.870123,123.60692436)(225.77930278,124.0756739)(225.59766844,124.52099582)
\curveto(225.41602189,124.97215737)(225.14356123,125.33250858)(224.78028563,125.60205051)
\curveto(224.42285883,125.87157054)(223.98926551,126.00633603)(223.47950438,126.00634738)
\curveto(222.95801654,126.00633603)(222.48926701,125.84813306)(222.07325438,125.53173801)
\curveto(221.65723659,125.22118056)(221.36426813,124.81688409)(221.19434813,124.31884738)
\curveto(221.24122138,124.33055645)(221.30567444,124.33641582)(221.3877075,124.33642551)
\curveto(221.65723659,124.33641582)(221.88575199,124.2455956)(222.07325438,124.06396457)
\curveto(222.26661098,123.88231471)(222.36329057,123.64793995)(222.36329344,123.36083957)
\curveto(222.36329057,123.08544051)(222.26661098,122.85106575)(222.07325438,122.65771457)
\curveto(221.88575199,122.47020675)(221.65723659,122.37645684)(221.3877075,122.37646457)
\curveto(221.10645589,122.37645684)(220.86915144,122.47313644)(220.67579344,122.66650363)
\curveto(220.48829245,122.86571417)(220.39454254,123.09715925)(220.39454344,123.36083957)
\curveto(220.39454254,123.81200228)(220.47950339,124.23387686)(220.64942625,124.62646457)
\curveto(220.8193468,125.0248917)(221.06251062,125.37645384)(221.37891844,125.68115207)
\curveto(221.70118186,125.9916876)(222.06153306,126.22899205)(222.45997313,126.39306613)
\curveto(222.86426663,126.55711673)(223.29200058,126.63914789)(223.74317625,126.63915988)
\curveto(224.42871819,126.63914789)(225.06738943,126.49266367)(225.65919188,126.19970676)
\curveto(226.250982,125.91258612)(226.71973153,125.50243028)(227.06544188,124.96923801)
\curveto(227.41113709,124.44188447)(227.58398848,123.82372102)(227.58399656,123.11474582)
\curveto(227.58398848,122.5932535)(227.46973078,122.09813681)(227.24122313,121.62939426)
\curveto(227.01269999,121.16063775)(226.71973153,120.7329038)(226.36231688,120.34619113)
\curveto(226.00488849,119.96532644)(225.5478577,119.53173313)(224.99122313,119.04540988)
\curveto(224.43457756,118.55907785)(224.06836699,118.23388286)(223.89259031,118.06982395)
\lineto(221.85352781,116.10986301)
\lineto(223.58497313,116.10986301)
\curveto(224.43457756,116.10986155)(225.14356123,116.11572092)(225.71192625,116.12744113)
\curveto(226.28613821,116.14501776)(226.59082541,116.16845524)(226.62598875,116.19775363)
\curveto(226.76660648,116.35009568)(226.91016103,116.90380607)(227.05665281,117.85888645)
\lineto(227.58399656,117.85888645)
\lineto(227.07423094,114.65087863)
\lineto(220.39454344,114.65087863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.21192625,116.03955051)
\curveto(181.49317425,115.62939328)(181.87110356,115.32470608)(182.34571531,115.12548801)
\curveto(182.82032137,114.92626898)(183.33008648,114.82665971)(183.87501219,114.82665988)
\curveto(184.57227274,114.82665971)(185.06738943,115.12255785)(185.36036375,115.7143552)
\curveto(185.65332634,116.31200978)(185.79981057,116.98876692)(185.79981688,117.74462863)
\curveto(185.79981057,118.08446895)(185.76758404,118.42431236)(185.70313719,118.76415988)
\curveto(185.64453729,119.10399918)(185.54199833,119.42040511)(185.39552,119.71337863)
\curveto(185.24902987,120.00634203)(185.04688164,120.24071679)(184.78907469,120.41650363)
\curveto(184.53711652,120.59227894)(184.22656996,120.68016948)(183.85743406,120.68017551)
\lineto(182.66212156,120.68017551)
\curveto(182.55664975,120.68016948)(182.50391543,120.73583349)(182.50391844,120.8471677)
\lineto(182.50391844,121.00537082)
\curveto(182.50391543,121.09911437)(182.55664975,121.14598933)(182.66212156,121.14599582)
\lineto(183.65528563,121.22509738)
\curveto(184.07715605,121.22509081)(184.42578851,121.38329378)(184.70118406,121.69970676)
\curveto(184.98242858,122.01610564)(185.1875065,122.39989432)(185.31641844,122.85107395)
\curveto(185.44531874,123.30809654)(185.5097718,123.74168985)(185.50977781,124.1518552)
\curveto(185.5097718,124.72606387)(185.37500631,125.19774309)(185.10548094,125.56689426)
\curveto(184.83594435,125.9360236)(184.42578851,126.12059373)(183.87501219,126.1206052)
\curveto(183.41797702,126.12059373)(182.98145402,126.03270319)(182.56544188,125.85693332)
\curveto(182.1494236,125.68700041)(181.81836924,125.42625848)(181.57227781,125.07470676)
\curveto(181.59571321,125.0805557)(181.61622101,125.08348539)(181.63380125,125.08349582)
\curveto(181.65137722,125.08934476)(181.67188501,125.09227444)(181.69532469,125.09228488)
\curveto(181.96485347,125.09227444)(182.19043918,124.99852454)(182.3720825,124.81103488)
\curveto(182.55372007,124.62352491)(182.64454029,124.3979392)(182.64454344,124.13427707)
\curveto(182.64454029,123.87645534)(182.55372007,123.65379932)(182.3720825,123.46630832)
\curveto(182.19043918,123.27879969)(181.96485347,123.18504979)(181.69532469,123.18505832)
\curveto(181.43165088,123.18504979)(181.20606517,123.27879969)(181.01856688,123.46630832)
\curveto(180.83106554,123.65379932)(180.73731564,123.87645534)(180.73731688,124.13427707)
\curveto(180.73731564,124.64989207)(180.89258892,125.09813381)(181.20313719,125.47900363)
\curveto(181.51368205,125.8598518)(181.91211915,126.14696089)(182.39844969,126.34033176)
\curveto(182.89063379,126.53953862)(183.3828208,126.63914789)(183.87501219,126.63915988)
\curveto(184.2382887,126.63914789)(184.62207738,126.58348389)(185.02637938,126.4721677)
\curveto(185.43067032,126.36668723)(185.79688089,126.21141395)(186.12501219,126.00634738)
\curveto(186.45313023,125.80711748)(186.71973153,125.54930523)(186.92481688,125.23290988)
\curveto(187.13574674,124.91649337)(187.24121538,124.55614217)(187.24122313,124.1518552)
\curveto(187.24121538,123.64793995)(187.12695768,123.1821201)(186.89844969,122.75439426)
\curveto(186.67578626,122.32665221)(186.36816938,121.95751195)(185.97559813,121.64697238)
\curveto(185.58301392,121.33641882)(185.15235028,121.10497374)(184.68360594,120.95263645)
\curveto(185.20508461,120.85302087)(185.7002013,120.656732)(186.1689575,120.36376926)
\curveto(186.63770036,120.07079509)(187.01269999,119.69579546)(187.2939575,119.23876926)
\curveto(187.58105879,118.78173388)(187.72461334,118.28954687)(187.72462156,117.76220676)
\curveto(187.72461334,117.10009493)(187.54297289,116.4995096)(187.17969969,115.96044895)
\curveto(186.81641112,115.42724504)(186.33887253,115.00830015)(185.7470825,114.70361301)
\curveto(185.15527997,114.40478513)(184.53125715,114.25537122)(183.87501219,114.25537082)
\curveto(183.31250837,114.25537122)(182.74707925,114.36376954)(182.17872313,114.58056613)
\curveto(181.61622101,114.79150349)(181.15333084,115.11083911)(180.79005125,115.53857395)
\curveto(180.43262844,115.966307)(180.25391768,116.4790018)(180.25391844,117.07665988)
\curveto(180.25391768,117.37548528)(180.35352696,117.62450847)(180.55274656,117.8237302)
\curveto(180.75196406,118.02294557)(181.00098725,118.12255485)(181.29981688,118.12255832)
\curveto(181.49317425,118.12255485)(181.66895533,118.0756799)(181.82716063,117.98193332)
\curveto(181.99122063,117.89403945)(182.11719707,117.76806302)(182.20509031,117.60400363)
\curveto(182.29883751,117.43993834)(182.34571246,117.26415727)(182.34571531,117.07665988)
\curveto(182.34571246,116.783689)(182.2431735,116.5375955)(182.03809813,116.33837863)
\curveto(181.83301767,116.13915839)(181.58692416,116.03954912)(181.29981688,116.03955051)
\lineto(181.21192625,116.03955051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.32374266,114.95849582)
\curveto(103.32374127,115.02880794)(103.32960064,115.08154226)(103.34132078,115.11669895)
\lineto(104.68604734,120.48681613)
\curveto(104.77393513,120.82079434)(104.8178804,121.11376279)(104.81788328,121.36572238)
\curveto(104.8178804,121.88134015)(104.64209932,122.13915239)(104.29053953,122.13915988)
\curveto(103.91553755,122.13915239)(103.63721752,121.91356668)(103.45557859,121.46240207)
\curveto(103.27393663,121.0170832)(103.09815556,120.45165408)(102.92823484,119.76611301)
\curveto(102.92823385,119.73095168)(102.91065574,119.70165483)(102.87550047,119.67822238)
\curveto(102.84034331,119.66063925)(102.80811678,119.65185019)(102.77882078,119.6518552)
\lineto(102.56788328,119.6518552)
\curveto(102.52686706,119.65185019)(102.49171085,119.67235799)(102.46241453,119.71337863)
\curveto(102.43311716,119.76024852)(102.41846874,119.80126411)(102.41846922,119.83642551)
\curveto(102.54737486,120.35790418)(102.67042161,120.80028655)(102.78760984,121.16357395)
\curveto(102.91065574,121.52684832)(103.09815556,121.85790268)(103.35010984,122.15673801)
\curveto(103.60792067,122.45555833)(103.92725629,122.60497224)(104.30811766,122.6049802)
\curveto(104.75928671,122.60497224)(105.15772381,122.4614177)(105.50343016,122.17431613)
\curveto(105.84912937,121.89305889)(106.02198076,121.53270769)(106.02198484,121.09326145)
\curveto(106.37940227,121.56200453)(106.79834717,121.93114479)(107.27882078,122.20068332)
\curveto(107.75928371,122.47020675)(108.26904882,122.60497224)(108.80811766,122.6049802)
\curveto(109.23584473,122.60497224)(109.60498499,122.53173013)(109.91553953,122.38525363)
\curveto(110.22607812,122.23876167)(110.46631225,122.01610564)(110.63624266,121.71728488)
\curveto(110.81201503,121.42430936)(110.89990557,121.07274721)(110.89991453,120.66259738)
\curveto(110.89990557,120.17040436)(110.78857755,119.5756784)(110.56593016,118.8784177)
\curveto(110.34912487,118.18114854)(110.0766642,117.40185244)(109.74854734,116.54052707)
\curveto(109.57861783,116.14794745)(109.49365697,115.78759625)(109.49366453,115.45947238)
\curveto(109.49365697,115.10205006)(109.63135215,114.9233393)(109.90675047,114.92333957)
\curveto(110.37549203,114.9233393)(110.76514008,115.17529217)(111.07569578,115.67919895)
\curveto(111.39209257,116.18310366)(111.6147486,116.72216562)(111.74366453,117.29638645)
\curveto(111.7670922,117.36669623)(111.81689684,117.40185244)(111.89307859,117.4018552)
\lineto(112.10401609,117.4018552)
\curveto(112.15088088,117.40185244)(112.18896678,117.38720402)(112.21827391,117.35790988)
\curveto(112.25341984,117.32861033)(112.27099795,117.29052443)(112.27100828,117.24365207)
\curveto(112.27099795,117.23193074)(112.26513858,117.21435263)(112.25343016,117.1909177)
\curveto(112.0893575,116.51122833)(111.80224841,115.88427584)(111.39210203,115.31005832)
\curveto(110.9877961,114.73583949)(110.48096067,114.4487304)(109.87159422,114.4487302)
\curveto(109.4497117,114.4487304)(109.0893605,114.59228494)(108.79053953,114.87939426)
\curveto(108.49170485,115.17236249)(108.34229094,115.52685432)(108.34229734,115.94287082)
\curveto(108.34229094,116.16552556)(108.38916589,116.39990032)(108.48292234,116.64599582)
\curveto(108.63525939,117.03857156)(108.80811078,117.50732109)(109.00147703,118.05224582)
\curveto(109.20068852,118.59716375)(109.36182117,119.1186476)(109.48487547,119.61669895)
\curveto(109.61377404,120.11474036)(109.6782271,120.55419304)(109.67823484,120.93505832)
\curveto(109.6782271,121.26903608)(109.60791467,121.55321548)(109.46729734,121.78759738)
\curveto(109.33252432,122.02196501)(109.10107924,122.13915239)(108.77296141,122.13915988)
\curveto(108.33350188,122.13915239)(107.92920541,122.0424728)(107.56007078,121.84912082)
\curveto(107.1909249,121.65575444)(106.8686596,121.3979422)(106.59327391,121.07568332)
\curveto(106.3178789,120.75927096)(106.06592603,120.38134165)(105.83741453,119.94189426)
\lineto(104.61573484,115.04638645)
\curveto(104.57471658,114.88232371)(104.48096667,114.74169885)(104.33448484,114.62451145)
\curveto(104.19385758,114.50732409)(104.03565462,114.4487304)(103.85987547,114.4487302)
\curveto(103.71338932,114.4487304)(103.58741288,114.49560535)(103.48194578,114.5893552)
\curveto(103.37647559,114.68310516)(103.32374127,114.80615192)(103.32374266,114.95849582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.93018797,117.98193332)
\lineto(112.93018797,119.09814426)
\lineto(117.69385984,119.09814426)
\lineto(117.69385984,117.98193332)
\lineto(112.93018797,117.98193332)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.40968016,114.65087863)
\lineto(120.40968016,115.28369113)
\curveto(121.90967699,115.2836905)(122.65967624,115.47412)(122.65968016,115.8549802)
\lineto(122.65968016,125.30322238)
\curveto(122.03858311,125.0043839)(121.25342764,124.85496999)(120.30421141,124.8549802)
\lineto(120.30421141,125.4877927)
\curveto(121.7749115,125.48778186)(122.88526195,125.87157054)(123.63526609,126.63915988)
\lineto(123.89014891,126.63915988)
\curveto(123.93115934,126.63914789)(123.96924524,126.62156979)(124.00440672,126.58642551)
\curveto(124.04541704,126.55711673)(124.06592483,126.52196051)(124.06593016,126.48095676)
\lineto(124.06593016,115.8549802)
\curveto(124.06592483,115.47412)(124.81592408,115.2836905)(126.31593016,115.28369113)
\lineto(126.31593016,114.65087863)
\lineto(120.40968016,114.65087863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.27589109,114.95849582)
\curveto(70.27588971,115.02880794)(70.28174907,115.08154226)(70.29346922,115.11669895)
\lineto(71.63819578,120.48681613)
\curveto(71.72608357,120.82079434)(71.77002884,121.11376279)(71.77003172,121.36572238)
\curveto(71.77002884,121.88134015)(71.59424776,122.13915239)(71.24268797,122.13915988)
\curveto(70.86768599,122.13915239)(70.58936595,121.91356668)(70.40772703,121.46240207)
\curveto(70.22608507,121.0170832)(70.05030399,120.45165408)(69.88038328,119.76611301)
\curveto(69.88038229,119.73095168)(69.86280418,119.70165483)(69.82764891,119.67822238)
\curveto(69.79249175,119.66063925)(69.76026522,119.65185019)(69.73096922,119.6518552)
\lineto(69.52003172,119.6518552)
\curveto(69.4790155,119.65185019)(69.44385929,119.67235799)(69.41456297,119.71337863)
\curveto(69.3852656,119.76024852)(69.37061717,119.80126411)(69.37061766,119.83642551)
\curveto(69.49952329,120.35790418)(69.62257005,120.80028655)(69.73975828,121.16357395)
\curveto(69.86280418,121.52684832)(70.05030399,121.85790268)(70.30225828,122.15673801)
\curveto(70.56006911,122.45555833)(70.87940473,122.60497224)(71.26026609,122.6049802)
\curveto(71.71143514,122.60497224)(72.10987225,122.4614177)(72.45557859,122.17431613)
\curveto(72.8012778,121.89305889)(72.97412919,121.53270769)(72.97413328,121.09326145)
\curveto(73.33155071,121.56200453)(73.75049561,121.93114479)(74.23096922,122.20068332)
\curveto(74.71143214,122.47020675)(75.22119726,122.60497224)(75.76026609,122.6049802)
\curveto(76.18799317,122.60497224)(76.55713342,122.53173013)(76.86768797,122.38525363)
\curveto(77.17822655,122.23876167)(77.41846069,122.01610564)(77.58839109,121.71728488)
\curveto(77.76416347,121.42430936)(77.852054,121.07274721)(77.85206297,120.66259738)
\curveto(77.852054,120.17040436)(77.74072599,119.5756784)(77.51807859,118.8784177)
\curveto(77.3012733,118.18114854)(77.02881264,117.40185244)(76.70069578,116.54052707)
\curveto(76.53076626,116.14794745)(76.44580541,115.78759625)(76.44581297,115.45947238)
\curveto(76.44580541,115.10205006)(76.58350058,114.9233393)(76.85889891,114.92333957)
\curveto(77.32764047,114.9233393)(77.71728851,115.17529217)(78.02784422,115.67919895)
\curveto(78.34424101,116.18310366)(78.56689704,116.72216562)(78.69581297,117.29638645)
\curveto(78.71924064,117.36669623)(78.76904527,117.40185244)(78.84522703,117.4018552)
\lineto(79.05616453,117.4018552)
\curveto(79.10302932,117.40185244)(79.14111521,117.38720402)(79.17042234,117.35790988)
\curveto(79.20556828,117.32861033)(79.22314638,117.29052443)(79.22315672,117.24365207)
\curveto(79.22314638,117.23193074)(79.21728701,117.21435263)(79.20557859,117.1909177)
\curveto(79.04150594,116.51122833)(78.75439685,115.88427584)(78.34425047,115.31005832)
\curveto(77.93994454,114.73583949)(77.43310911,114.4487304)(76.82374266,114.4487302)
\curveto(76.40186014,114.4487304)(76.04150894,114.59228494)(75.74268797,114.87939426)
\curveto(75.44385329,115.17236249)(75.29443937,115.52685432)(75.29444578,115.94287082)
\curveto(75.29443937,116.16552556)(75.34131433,116.39990032)(75.43507078,116.64599582)
\curveto(75.58740783,117.03857156)(75.76025922,117.50732109)(75.95362547,118.05224582)
\curveto(76.15283695,118.59716375)(76.3139696,119.1186476)(76.43702391,119.61669895)
\curveto(76.56592248,120.11474036)(76.63037554,120.55419304)(76.63038328,120.93505832)
\curveto(76.63037554,121.26903608)(76.56006311,121.55321548)(76.41944578,121.78759738)
\curveto(76.28467276,122.02196501)(76.05322768,122.13915239)(75.72510984,122.13915988)
\curveto(75.28565032,122.13915239)(74.88135385,122.0424728)(74.51221922,121.84912082)
\curveto(74.14307334,121.65575444)(73.82080804,121.3979422)(73.54542234,121.07568332)
\curveto(73.27002734,120.75927096)(73.01807446,120.38134165)(72.78956297,119.94189426)
\lineto(71.56788328,115.04638645)
\curveto(71.52686502,114.88232371)(71.43311511,114.74169885)(71.28663328,114.62451145)
\curveto(71.14600602,114.50732409)(70.98780306,114.4487304)(70.81202391,114.4487302)
\curveto(70.66553775,114.4487304)(70.53956132,114.49560535)(70.43409422,114.5893552)
\curveto(70.32862403,114.68310516)(70.27588971,114.80615192)(70.27589109,114.95849582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.97023466,64.68737766)
\curveto(154.97023617,64.41784767)(154.8706269,64.18640259)(154.67140654,63.99304172)
\curveto(154.4721898,63.79968422)(154.24074471,63.70300463)(153.9770706,63.70300266)
\curveto(153.81301077,63.70300463)(153.65187812,63.7469499)(153.49367216,63.83483859)
\curveto(153.33547218,63.92273098)(153.21242543,64.04577773)(153.12453154,64.20397922)
\curveto(153.03664436,64.36218366)(152.99269909,64.52331631)(152.9926956,64.68737766)
\curveto(152.99269909,64.95105026)(153.08937868,65.18249534)(153.28273466,65.38171359)
\curveto(153.47609704,65.58093244)(153.70754212,65.68054172)(153.9770706,65.68054172)
\curveto(154.24074471,65.68054172)(154.4721898,65.58093244)(154.67140654,65.38171359)
\curveto(154.8706269,65.18249534)(154.97023617,64.95105026)(154.97023466,64.68737766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.97804716,64.68737766)
\curveto(149.97804867,64.41784767)(149.8784394,64.18640259)(149.67921904,63.99304172)
\curveto(149.4800023,63.79968422)(149.24855721,63.70300463)(148.9848831,63.70300266)
\curveto(148.82082327,63.70300463)(148.65969062,63.7469499)(148.50148466,63.83483859)
\curveto(148.34328468,63.92273098)(148.22023793,64.04577773)(148.13234404,64.20397922)
\curveto(148.04445686,64.36218366)(148.00051159,64.52331631)(148.0005081,64.68737766)
\curveto(148.00051159,64.95105026)(148.09719118,65.18249534)(148.29054716,65.38171359)
\curveto(148.48390954,65.58093244)(148.71535462,65.68054172)(148.9848831,65.68054172)
\curveto(149.24855721,65.68054172)(149.4800023,65.58093244)(149.67921904,65.38171359)
\curveto(149.8784394,65.18249534)(149.97804867,64.95105026)(149.97804716,64.68737766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.98585966,64.68737766)
\curveto(144.98586117,64.41784767)(144.8862519,64.18640259)(144.68703154,63.99304172)
\curveto(144.4878148,63.79968422)(144.25636971,63.70300463)(143.9926956,63.70300266)
\curveto(143.82863577,63.70300463)(143.66750312,63.7469499)(143.50929716,63.83483859)
\curveto(143.35109718,63.92273098)(143.22805043,64.04577773)(143.14015654,64.20397922)
\curveto(143.05226936,64.36218366)(143.00832409,64.52331631)(143.0083206,64.68737766)
\curveto(143.00832409,64.95105026)(143.10500368,65.18249534)(143.29835966,65.38171359)
\curveto(143.49172204,65.58093244)(143.72316712,65.68054172)(143.9926956,65.68054172)
\curveto(144.25636971,65.68054172)(144.4878148,65.58093244)(144.68703154,65.38171359)
\curveto(144.8862519,65.18249534)(144.98586117,64.95105026)(144.98585966,64.68737766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(113.98927,84.69169016)
\lineto(113.98927,44.69169016)
\lineto(113.98927,44.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.989269,64.69169016)
\lineto(133.98927,64.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.989269,84.69169016)
\lineto(73.989269,44.69169016)
\lineto(73.989269,44.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(53.989269,64.69169016)
\lineto(93.989269,64.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.98927,44.69187277)
\curveto(33.98927,55.73756756)(42.94357468,64.69187248)(53.98926946,64.69187277)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.989269,104.69169016)
\lineto(73.989269,84.69169016)
\lineto(73.989269,84.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(113.98927,104.69169016)
\lineto(113.98927,84.69169016)
\lineto(113.98927,84.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.989269,24.69169016)
\lineto(73.989269,44.69169016)
\lineto(73.989269,44.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.989269,24.69169016)
\lineto(33.989269,34.69169016)
\lineto(33.989269,34.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(113.98927,24.69169016)
\lineto(113.98927,44.69169016)
\lineto(113.98927,44.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(23.989269,44.69169016)
\lineto(43.989269,44.69169016)
\lineto(33.989269,34.69169016)
\lineto(23.989269,44.69169016)
\lineto(23.989269,44.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.98927,64.69150754)
\curveto(78.98927,61.93008379)(76.75069375,59.69150754)(73.98927,59.69150754)
\curveto(71.22784625,59.69150754)(68.98927,61.93008379)(68.98927,64.69150754)
\curveto(68.98927,67.45293129)(71.22784625,69.69150754)(73.98927,69.69150754)
\curveto(76.75069375,69.69150754)(78.98927,67.45293129)(78.98927,64.69150754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.98927,64.69150754)
\curveto(118.98927,61.93008379)(116.75069375,59.69150754)(113.98927,59.69150754)
\curveto(111.22784625,59.69150754)(108.98927,61.93008379)(108.98927,64.69150754)
\curveto(108.98927,67.45293129)(111.22784625,69.69150754)(113.98927,69.69150754)
\curveto(116.75069375,69.69150754)(118.98927,67.45293129)(118.98927,64.69150754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(223.98927,84.69169016)
\lineto(223.98927,44.69169016)
\lineto(223.98927,44.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(203.98927,64.69169016)
\lineto(243.98927,64.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(263.989269,84.69150754)
\curveto(263.989269,73.64581275)(255.03496432,64.69150784)(243.98926954,64.69150754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(223.98927,104.69169016)
\lineto(223.98927,84.69169016)
\lineto(223.98927,84.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(263.98927,104.69169016)
\lineto(263.98927,84.69169016)
\lineto(263.98927,84.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(183.98927,84.69169016)
\lineto(183.98927,44.69169016)
\lineto(183.98927,44.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(163.98927,64.69169016)
\lineto(203.98927,64.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(183.98927,104.69169016)
\lineto(183.98927,84.69169016)
\lineto(183.98927,84.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(223.98927,24.69169016)
\lineto(223.98927,44.69169016)
\lineto(223.98927,44.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(183.98927,24.69169016)
\lineto(183.98927,44.69169016)
\lineto(183.98927,44.69169016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.989269,64.69150754)
\curveto(188.989269,61.93008379)(186.75069275,59.69150754)(183.989269,59.69150754)
\curveto(181.22784525,59.69150754)(178.989269,61.93008379)(178.989269,64.69150754)
\curveto(178.989269,67.45293129)(181.22784525,69.69150754)(183.989269,69.69150754)
\curveto(186.75069275,69.69150754)(188.989269,67.45293129)(188.989269,64.69150754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.989269,64.69150754)
\curveto(228.989269,61.93008379)(226.75069275,59.69150754)(223.989269,59.69150754)
\curveto(221.22784525,59.69150754)(218.989269,61.93008379)(218.989269,64.69150754)
\curveto(218.989269,67.45293129)(221.22784525,69.69150754)(223.989269,69.69150754)
\curveto(226.75069275,69.69150754)(228.989269,67.45293129)(228.989269,64.69150754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277458,57.21690305)
\curveto(0.24316395,57.21690066)(0.16113278,57.25498656)(0.09668083,57.33116086)
\curveto(0.03222666,57.40733015)(0.00000013,57.48936132)(0.00000114,57.57725461)
\curveto(0.00000013,57.67686113)(0.03222666,57.76182199)(0.09668083,57.83213742)
\curveto(0.16113278,57.90244685)(0.24316395,57.93760306)(0.34277458,57.93760617)
\lineto(11.64550895,57.93760617)
\curveto(11.73338683,57.93760306)(11.80955863,57.90244685)(11.87402458,57.83213742)
\curveto(11.93846475,57.76182199)(11.97069128,57.67686113)(11.97070426,57.57725461)
\curveto(11.97069128,57.48936132)(11.93846475,57.40733015)(11.87402458,57.33116086)
\curveto(11.80955863,57.25498656)(11.73338683,57.21690066)(11.64550895,57.21690305)
\lineto(0.34277458,57.21690305)
\moveto(0.34277458,60.71494992)
\curveto(0.24316395,60.71494403)(0.16113278,60.75010025)(0.09668083,60.82041867)
\curveto(0.03222666,60.89072511)(0.00000013,60.97568596)(0.00000114,61.07530148)
\curveto(0.00000013,61.16318577)(0.03222666,61.24521694)(0.09668083,61.32139523)
\curveto(0.16113278,61.39756054)(0.24316395,61.43564644)(0.34277458,61.43565305)
\lineto(11.64550895,61.43565305)
\curveto(11.73338683,61.43564644)(11.80955863,61.39756054)(11.87402458,61.32139523)
\curveto(11.93846475,61.24521694)(11.97069128,61.16318577)(11.97070426,61.07530148)
\curveto(11.97069128,60.97568596)(11.93846475,60.89072511)(11.87402458,60.82041867)
\curveto(11.80955863,60.75010025)(11.73338683,60.71494403)(11.64550895,60.71494992)
\lineto(0.34277458,60.71494992)
}
}
\end{pspicture}


==> diagrams/define-mid-f-tensor-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.6](270.20800781,127.19042969)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.96826391,0.50976426)
\curveto(254.96826252,0.58007638)(254.97412189,0.6328107)(254.98584203,0.66796738)
\lineto(256.33056859,6.03808457)
\curveto(256.41845638,6.37206278)(256.46240165,6.66503123)(256.46240453,6.91699082)
\curveto(256.46240165,7.43260859)(256.28662057,7.69042083)(255.93506078,7.69042832)
\curveto(255.5600588,7.69042083)(255.28173877,7.46483512)(255.10009984,7.01367051)
\curveto(254.91845788,6.56835164)(254.74267681,6.00292252)(254.57275609,5.31738145)
\curveto(254.5727551,5.28222012)(254.55517699,5.25292327)(254.52002172,5.22949082)
\curveto(254.48486456,5.21190769)(254.45263803,5.20311863)(254.42334203,5.20312363)
\lineto(254.21240453,5.20312363)
\curveto(254.17138831,5.20311863)(254.1362321,5.22362642)(254.10693578,5.26464707)
\curveto(254.07763841,5.31151696)(254.06298999,5.35253254)(254.06299047,5.38769395)
\curveto(254.19189611,5.90917261)(254.31494286,6.35155498)(254.43213109,6.71484238)
\curveto(254.55517699,7.07811676)(254.74267681,7.40917111)(254.99463109,7.70800645)
\curveto(255.25244192,8.00682677)(255.57177754,8.15624068)(255.95263891,8.15624863)
\curveto(256.40380796,8.15624068)(256.80224506,8.01268613)(257.14795141,7.72558457)
\curveto(257.49365062,7.44432733)(257.66650201,7.08397613)(257.66650609,6.64452988)
\curveto(258.02392352,7.11327297)(258.44286842,7.48241323)(258.92334203,7.75195176)
\curveto(259.40380496,8.02147519)(259.91357007,8.15624068)(260.45263891,8.15624863)
\curveto(260.88036598,8.15624068)(261.24950624,8.08299856)(261.56006078,7.93652207)
\curveto(261.87059937,7.79003011)(262.1108335,7.56737408)(262.28076391,7.26855332)
\curveto(262.45653628,6.9755778)(262.54442682,6.62401565)(262.54443578,6.21386582)
\curveto(262.54442682,5.7216728)(262.4330988,5.12694683)(262.21045141,4.42968613)
\curveto(261.99364612,3.73241698)(261.72118545,2.95312088)(261.39306859,2.09179551)
\curveto(261.22313908,1.69921589)(261.13817822,1.33886468)(261.13818578,1.01074082)
\curveto(261.13817822,0.65331849)(261.2758734,0.47460774)(261.55127172,0.47460801)
\curveto(262.02001328,0.47460774)(262.40966133,0.72656061)(262.72021703,1.23046738)
\curveto(263.03661382,1.7343721)(263.25926985,2.27343406)(263.38818578,2.84765488)
\curveto(263.41161345,2.91796467)(263.46141809,2.95312088)(263.53759984,2.95312363)
\lineto(263.74853734,2.95312363)
\curveto(263.79540213,2.95312088)(263.83348803,2.93847246)(263.86279516,2.90917832)
\curveto(263.89794109,2.87987877)(263.9155192,2.84179287)(263.91552953,2.79492051)
\curveto(263.9155192,2.78319918)(263.90965983,2.76562107)(263.89795141,2.74218613)
\curveto(263.73387875,2.06249677)(263.44676966,1.43554427)(263.03662328,0.86132676)
\curveto(262.63231735,0.28710792)(262.12548192,-0.00000117)(261.51611547,-0.00000137)
\curveto(261.09423295,-0.00000117)(260.73388175,0.14355338)(260.43506078,0.4306627)
\curveto(260.1362261,0.72363092)(259.98681219,1.07812276)(259.98681859,1.49413926)
\curveto(259.98681219,1.71679399)(260.03368714,1.95116876)(260.12744359,2.19726426)
\curveto(260.27978064,2.58984)(260.45263203,3.05858953)(260.64599828,3.60351426)
\curveto(260.84520977,4.14843219)(261.00634242,4.66991604)(261.12939672,5.16796738)
\curveto(261.25829529,5.66600879)(261.32274835,6.10546148)(261.32275609,6.48632676)
\curveto(261.32274835,6.82030451)(261.25243592,7.10448392)(261.11181859,7.33886582)
\curveto(260.97704557,7.57323345)(260.74560049,7.69042083)(260.41748266,7.69042832)
\curveto(259.97802313,7.69042083)(259.57372666,7.59374124)(259.20459203,7.40038926)
\curveto(258.83544615,7.20702288)(258.51318085,6.94921064)(258.23779516,6.62695176)
\curveto(257.96240015,6.3105394)(257.71044728,5.93261009)(257.48193578,5.4931627)
\lineto(256.26025609,0.59765488)
\curveto(256.21923783,0.43359215)(256.12548792,0.29296729)(255.97900609,0.17577988)
\curveto(255.83837883,0.05859253)(255.68017587,-0.00000117)(255.50439672,-0.00000137)
\curveto(255.35791057,-0.00000117)(255.23193413,0.04687379)(255.12646703,0.14062363)
\curveto(255.02099684,0.2343736)(254.96826252,0.35742035)(254.96826391,0.50976426)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886938,0.20214707)
\lineto(216.08886938,0.83495957)
\curveto(217.58886621,0.83495894)(218.33886546,1.02538843)(218.33886938,1.40624863)
\lineto(218.33886938,10.85449082)
\curveto(217.71777233,10.55565234)(216.93261686,10.40623843)(215.98340063,10.40624863)
\lineto(215.98340063,11.03906113)
\curveto(217.45410071,11.0390503)(218.56445117,11.42283897)(219.31445531,12.19042832)
\lineto(219.56933813,12.19042832)
\curveto(219.61034856,12.19041633)(219.64843446,12.17283822)(219.68359594,12.13769395)
\curveto(219.72460626,12.10838516)(219.74511405,12.07322895)(219.74511938,12.0322252)
\lineto(219.74511938,1.40624863)
\curveto(219.74511405,1.02538843)(220.4951133,0.83495894)(221.99511938,0.83495957)
\lineto(221.99511938,0.20214707)
\lineto(216.08886938,0.20214707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39453344,0.20214707)
\lineto(175.39453344,0.68554551)
\curveto(175.39453254,0.71484187)(175.40625128,0.7470684)(175.42968969,0.7822252)
\lineto(178.22461156,3.8759752)
\curveto(178.64648241,4.33300231)(178.98925551,4.71679099)(179.25293188,5.02734238)
\curveto(179.51659873,5.33788412)(179.77734066,5.69530564)(180.03515844,6.09960801)
\curveto(180.29296514,6.50389858)(180.49511338,6.91405442)(180.64160375,7.33007676)
\curveto(180.7939412,7.75194421)(180.870113,8.19725626)(180.87011938,8.66601426)
\curveto(180.870113,9.1581928)(180.77929278,9.62694233)(180.59765844,10.07226426)
\curveto(180.41601189,10.52342581)(180.14355123,10.88377701)(179.78027563,11.15331895)
\curveto(179.42284883,11.42283897)(178.98925551,11.55760446)(178.47949438,11.55761582)
\curveto(177.95800654,11.55760446)(177.48925701,11.3994015)(177.07324438,11.08300645)
\curveto(176.65722659,10.772449)(176.36425813,10.36815253)(176.19433813,9.87011582)
\curveto(176.24121138,9.88182489)(176.30566444,9.88768426)(176.3876975,9.88769395)
\curveto(176.65722659,9.88768426)(176.88574199,9.79686404)(177.07324438,9.61523301)
\curveto(177.26660098,9.43358315)(177.36328057,9.19920839)(177.36328344,8.91210801)
\curveto(177.36328057,8.63670895)(177.26660098,8.40233418)(177.07324438,8.20898301)
\curveto(176.88574199,8.02147519)(176.65722659,7.92772528)(176.3876975,7.92773301)
\curveto(176.10644589,7.92772528)(175.86914144,8.02440487)(175.67578344,8.21777207)
\curveto(175.48828245,8.41698261)(175.39453254,8.64842769)(175.39453344,8.91210801)
\curveto(175.39453254,9.36327072)(175.47949339,9.7851453)(175.64941625,10.17773301)
\curveto(175.8193368,10.57616013)(176.06250062,10.92772228)(176.37890844,11.23242051)
\curveto(176.70117186,11.54295604)(177.06152306,11.78026049)(177.45996313,11.94433457)
\curveto(177.86425663,12.10838516)(178.29199058,12.19041633)(178.74316625,12.19042832)
\curveto(179.42870819,12.19041633)(180.06737943,12.0439321)(180.65918188,11.7509752)
\curveto(181.250972,11.46385456)(181.71972153,11.05369872)(182.06543188,10.52050645)
\curveto(182.41112709,9.9931529)(182.58397848,9.37498946)(182.58398656,8.66601426)
\curveto(182.58397848,8.14452194)(182.46972078,7.64940525)(182.24121313,7.1806627)
\curveto(182.01268999,6.71190619)(181.71972153,6.28417224)(181.36230688,5.89745957)
\curveto(181.00487849,5.51659488)(180.5478477,5.08300156)(179.99121313,4.59667832)
\curveto(179.43456756,4.11034629)(179.06835699,3.7851513)(178.89258031,3.62109238)
\lineto(176.85351781,1.66113145)
\lineto(178.58496313,1.66113145)
\curveto(179.43456756,1.66112999)(180.14355123,1.66698936)(180.71191625,1.67870957)
\curveto(181.28612821,1.6962862)(181.59081541,1.71972368)(181.62597875,1.74902207)
\curveto(181.76659648,1.90136412)(181.91015103,2.4550745)(182.05664281,3.41015488)
\lineto(182.58398656,3.41015488)
\lineto(182.07422094,0.20214707)
\lineto(175.39453344,0.20214707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.69092016,0.50976426)
\curveto(97.69091877,0.58007638)(97.69677814,0.6328107)(97.70849828,0.66796738)
\lineto(99.05322484,6.03808457)
\curveto(99.14111263,6.37206278)(99.1850579,6.66503123)(99.18506078,6.91699082)
\curveto(99.1850579,7.43260859)(99.00927682,7.69042083)(98.65771703,7.69042832)
\curveto(98.28271505,7.69042083)(98.00439502,7.46483512)(97.82275609,7.01367051)
\curveto(97.64111413,6.56835164)(97.46533306,6.00292252)(97.29541234,5.31738145)
\curveto(97.29541135,5.28222012)(97.27783324,5.25292327)(97.24267797,5.22949082)
\curveto(97.20752081,5.21190769)(97.17529428,5.20311863)(97.14599828,5.20312363)
\lineto(96.93506078,5.20312363)
\curveto(96.89404456,5.20311863)(96.85888835,5.22362642)(96.82959203,5.26464707)
\curveto(96.80029466,5.31151696)(96.78564624,5.35253254)(96.78564672,5.38769395)
\curveto(96.91455236,5.90917261)(97.03759911,6.35155498)(97.15478734,6.71484238)
\curveto(97.27783324,7.07811676)(97.46533306,7.40917111)(97.71728734,7.70800645)
\curveto(97.97509817,8.00682677)(98.29443379,8.15624068)(98.67529516,8.15624863)
\curveto(99.12646421,8.15624068)(99.52490131,8.01268613)(99.87060766,7.72558457)
\curveto(100.21630687,7.44432733)(100.38915826,7.08397613)(100.38916234,6.64452988)
\curveto(100.74657977,7.11327297)(101.16552467,7.48241323)(101.64599828,7.75195176)
\curveto(102.12646121,8.02147519)(102.63622632,8.15624068)(103.17529516,8.15624863)
\curveto(103.60302223,8.15624068)(103.97216249,8.08299856)(104.28271703,7.93652207)
\curveto(104.59325562,7.79003011)(104.83348975,7.56737408)(105.00342016,7.26855332)
\curveto(105.17919253,6.9755778)(105.26708307,6.62401565)(105.26709203,6.21386582)
\curveto(105.26708307,5.7216728)(105.15575505,5.12694683)(104.93310766,4.42968613)
\curveto(104.71630237,3.73241698)(104.4438417,2.95312088)(104.11572484,2.09179551)
\curveto(103.94579533,1.69921589)(103.86083447,1.33886468)(103.86084203,1.01074082)
\curveto(103.86083447,0.65331849)(103.99852965,0.47460774)(104.27392797,0.47460801)
\curveto(104.74266953,0.47460774)(105.13231758,0.72656061)(105.44287328,1.23046738)
\curveto(105.75927007,1.7343721)(105.9819261,2.27343406)(106.11084203,2.84765488)
\curveto(106.1342697,2.91796467)(106.18407434,2.95312088)(106.26025609,2.95312363)
\lineto(106.47119359,2.95312363)
\curveto(106.51805838,2.95312088)(106.55614428,2.93847246)(106.58545141,2.90917832)
\curveto(106.62059734,2.87987877)(106.63817545,2.84179287)(106.63818578,2.79492051)
\curveto(106.63817545,2.78319918)(106.63231608,2.76562107)(106.62060766,2.74218613)
\curveto(106.456535,2.06249677)(106.16942591,1.43554427)(105.75927953,0.86132676)
\curveto(105.3549736,0.28710792)(104.84813817,-0.00000117)(104.23877172,-0.00000137)
\curveto(103.8168892,-0.00000117)(103.456538,0.14355338)(103.15771703,0.4306627)
\curveto(102.85888235,0.72363092)(102.70946844,1.07812276)(102.70947484,1.49413926)
\curveto(102.70946844,1.71679399)(102.75634339,1.95116876)(102.85009984,2.19726426)
\curveto(103.00243689,2.58984)(103.17528828,3.05858953)(103.36865453,3.60351426)
\curveto(103.56786602,4.14843219)(103.72899867,4.66991604)(103.85205297,5.16796738)
\curveto(103.98095154,5.66600879)(104.0454046,6.10546148)(104.04541234,6.48632676)
\curveto(104.0454046,6.82030451)(103.97509217,7.10448392)(103.83447484,7.33886582)
\curveto(103.69970182,7.57323345)(103.46825674,7.69042083)(103.14013891,7.69042832)
\curveto(102.70067938,7.69042083)(102.29638291,7.59374124)(101.92724828,7.40038926)
\curveto(101.5581024,7.20702288)(101.2358371,6.94921064)(100.96045141,6.62695176)
\curveto(100.6850564,6.3105394)(100.43310353,5.93261009)(100.20459203,5.4931627)
\lineto(98.98291234,0.59765488)
\curveto(98.94189408,0.43359215)(98.84814417,0.29296729)(98.70166234,0.17577988)
\curveto(98.56103508,0.05859253)(98.40283212,-0.00000117)(98.22705297,-0.00000137)
\curveto(98.08056682,-0.00000117)(97.95459038,0.04687379)(97.84912328,0.14062363)
\curveto(97.74365309,0.2343736)(97.69091877,0.35742035)(97.69092016,0.50976426)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.29736547,3.53320176)
\lineto(107.29736547,4.6494127)
\lineto(112.06103734,4.6494127)
\lineto(112.06103734,3.53320176)
\lineto(107.29736547,3.53320176)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.00342016,0.20214707)
\lineto(114.00342016,0.68554551)
\curveto(114.00341926,0.71484187)(114.015138,0.7470684)(114.03857641,0.7822252)
\lineto(116.83349828,3.8759752)
\curveto(117.25536913,4.33300231)(117.59814223,4.71679099)(117.86181859,5.02734238)
\curveto(118.12548545,5.33788412)(118.38622738,5.69530564)(118.64404516,6.09960801)
\curveto(118.90185186,6.50389858)(119.1040001,6.91405442)(119.25049047,7.33007676)
\curveto(119.40282792,7.75194421)(119.47899972,8.19725626)(119.47900609,8.66601426)
\curveto(119.47899972,9.1581928)(119.3881795,9.62694233)(119.20654516,10.07226426)
\curveto(119.02489861,10.52342581)(118.75243795,10.88377701)(118.38916234,11.15331895)
\curveto(118.03173554,11.42283897)(117.59814223,11.55760446)(117.08838109,11.55761582)
\curveto(116.56689326,11.55760446)(116.09814373,11.3994015)(115.68213109,11.08300645)
\curveto(115.26611331,10.772449)(114.97314485,10.36815253)(114.80322484,9.87011582)
\curveto(114.8500981,9.88182489)(114.91455116,9.88768426)(114.99658422,9.88769395)
\curveto(115.26611331,9.88768426)(115.49462871,9.79686404)(115.68213109,9.61523301)
\curveto(115.8754877,9.43358315)(115.97216729,9.19920839)(115.97217016,8.91210801)
\curveto(115.97216729,8.63670895)(115.8754877,8.40233418)(115.68213109,8.20898301)
\curveto(115.49462871,8.02147519)(115.26611331,7.92772528)(114.99658422,7.92773301)
\curveto(114.71533261,7.92772528)(114.47802816,8.02440487)(114.28467016,8.21777207)
\curveto(114.09716917,8.41698261)(114.00341926,8.64842769)(114.00342016,8.91210801)
\curveto(114.00341926,9.36327072)(114.08838011,9.7851453)(114.25830297,10.17773301)
\curveto(114.42822352,10.57616013)(114.67138734,10.92772228)(114.98779516,11.23242051)
\curveto(115.31005858,11.54295604)(115.67040978,11.78026049)(116.06884984,11.94433457)
\curveto(116.47314335,12.10838516)(116.9008773,12.19041633)(117.35205297,12.19042832)
\curveto(118.03759491,12.19041633)(118.67626615,12.0439321)(119.26806859,11.7509752)
\curveto(119.85985872,11.46385456)(120.32860825,11.05369872)(120.67431859,10.52050645)
\curveto(121.02001381,9.9931529)(121.1928652,9.37498946)(121.19287328,8.66601426)
\curveto(121.1928652,8.14452194)(121.0786075,7.64940525)(120.85009984,7.1806627)
\curveto(120.6215767,6.71190619)(120.32860825,6.28417224)(119.97119359,5.89745957)
\curveto(119.61376521,5.51659488)(119.15673442,5.08300156)(118.60009984,4.59667832)
\curveto(118.04345428,4.11034629)(117.67724371,3.7851513)(117.50146703,3.62109238)
\lineto(115.46240453,1.66113145)
\lineto(117.19384984,1.66113145)
\curveto(118.04345428,1.66112999)(118.75243795,1.66698936)(119.32080297,1.67870957)
\curveto(119.89501493,1.6962862)(120.19970213,1.71972368)(120.23486547,1.74902207)
\curveto(120.3754832,1.90136412)(120.51903774,2.4550745)(120.66552953,3.41015488)
\lineto(121.19287328,3.41015488)
\lineto(120.68310766,0.20214707)
\lineto(114.00342016,0.20214707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.94580297,0.50976426)
\curveto(57.94580158,0.58007638)(57.95166095,0.6328107)(57.96338109,0.66796738)
\lineto(59.30810766,6.03808457)
\curveto(59.39599544,6.37206278)(59.43994071,6.66503123)(59.43994359,6.91699082)
\curveto(59.43994071,7.43260859)(59.26415964,7.69042083)(58.91259984,7.69042832)
\curveto(58.53759786,7.69042083)(58.25927783,7.46483512)(58.07763891,7.01367051)
\curveto(57.89599694,6.56835164)(57.72021587,6.00292252)(57.55029516,5.31738145)
\curveto(57.55029416,5.28222012)(57.53271606,5.25292327)(57.49756078,5.22949082)
\curveto(57.46240363,5.21190769)(57.4301771,5.20311863)(57.40088109,5.20312363)
\lineto(57.18994359,5.20312363)
\curveto(57.14892738,5.20311863)(57.11377116,5.22362642)(57.08447484,5.26464707)
\curveto(57.05517747,5.31151696)(57.04052905,5.35253254)(57.04052953,5.38769395)
\curveto(57.16943517,5.90917261)(57.29248192,6.35155498)(57.40967016,6.71484238)
\curveto(57.53271606,7.07811676)(57.72021587,7.40917111)(57.97217016,7.70800645)
\curveto(58.22998098,8.00682677)(58.5493166,8.15624068)(58.93017797,8.15624863)
\curveto(59.38134702,8.15624068)(59.77978412,8.01268613)(60.12549047,7.72558457)
\curveto(60.47118968,7.44432733)(60.64404107,7.08397613)(60.64404516,6.64452988)
\curveto(61.00146259,7.11327297)(61.42040748,7.48241323)(61.90088109,7.75195176)
\curveto(62.38134402,8.02147519)(62.89110913,8.15624068)(63.43017797,8.15624863)
\curveto(63.85790504,8.15624068)(64.2270453,8.08299856)(64.53759984,7.93652207)
\curveto(64.84813843,7.79003011)(65.08837256,7.56737408)(65.25830297,7.26855332)
\curveto(65.43407534,6.9755778)(65.52196588,6.62401565)(65.52197484,6.21386582)
\curveto(65.52196588,5.7216728)(65.41063787,5.12694683)(65.18799047,4.42968613)
\curveto(64.97118518,3.73241698)(64.69872451,2.95312088)(64.37060766,2.09179551)
\curveto(64.20067814,1.69921589)(64.11571729,1.33886468)(64.11572484,1.01074082)
\curveto(64.11571729,0.65331849)(64.25341246,0.47460774)(64.52881078,0.47460801)
\curveto(64.99755234,0.47460774)(65.38720039,0.72656061)(65.69775609,1.23046738)
\curveto(66.01415289,1.7343721)(66.23680891,2.27343406)(66.36572484,2.84765488)
\curveto(66.38915251,2.91796467)(66.43895715,2.95312088)(66.51513891,2.95312363)
\lineto(66.72607641,2.95312363)
\curveto(66.77294119,2.95312088)(66.81102709,2.93847246)(66.84033422,2.90917832)
\curveto(66.87548015,2.87987877)(66.89305826,2.84179287)(66.89306859,2.79492051)
\curveto(66.89305826,2.78319918)(66.88719889,2.76562107)(66.87549047,2.74218613)
\curveto(66.71141781,2.06249677)(66.42430873,1.43554427)(66.01416234,0.86132676)
\curveto(65.60985642,0.28710792)(65.10302099,-0.00000117)(64.49365453,-0.00000137)
\curveto(64.07177202,-0.00000117)(63.71142081,0.14355338)(63.41259984,0.4306627)
\curveto(63.11376516,0.72363092)(62.96435125,1.07812276)(62.96435766,1.49413926)
\curveto(62.96435125,1.71679399)(63.0112262,1.95116876)(63.10498266,2.19726426)
\curveto(63.25731971,2.58984)(63.4301711,3.05858953)(63.62353734,3.60351426)
\curveto(63.82274883,4.14843219)(63.98388148,4.66991604)(64.10693578,5.16796738)
\curveto(64.23583435,5.66600879)(64.30028741,6.10546148)(64.30029516,6.48632676)
\curveto(64.30028741,6.82030451)(64.22997498,7.10448392)(64.08935766,7.33886582)
\curveto(63.95458463,7.57323345)(63.72313955,7.69042083)(63.39502172,7.69042832)
\curveto(62.9555622,7.69042083)(62.55126572,7.59374124)(62.18213109,7.40038926)
\curveto(61.81298521,7.20702288)(61.49071991,6.94921064)(61.21533422,6.62695176)
\curveto(60.93993921,6.3105394)(60.68798634,5.93261009)(60.45947484,5.4931627)
\lineto(59.23779516,0.59765488)
\curveto(59.19677689,0.43359215)(59.10302699,0.29296729)(58.95654516,0.17577988)
\curveto(58.8159179,0.05859253)(58.65771493,-0.00000117)(58.48193578,-0.00000137)
\curveto(58.33544963,-0.00000117)(58.20947319,0.04687379)(58.10400609,0.14062363)
\curveto(57.9985359,0.2343736)(57.94580158,0.35742035)(57.94580297,0.50976426)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.55224828,3.53320176)
\lineto(67.55224828,4.6494127)
\lineto(72.31592016,4.6494127)
\lineto(72.31592016,3.53320176)
\lineto(67.55224828,3.53320176)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.03174047,0.20214707)
\lineto(75.03174047,0.83495957)
\curveto(76.5317373,0.83495894)(77.28173655,1.02538843)(77.28174047,1.40624863)
\lineto(77.28174047,10.85449082)
\curveto(76.66064342,10.55565234)(75.87548796,10.40623843)(74.92627172,10.40624863)
\lineto(74.92627172,11.03906113)
\curveto(76.39697181,11.0390503)(77.50732226,11.42283897)(78.25732641,12.19042832)
\lineto(78.51220922,12.19042832)
\curveto(78.55321965,12.19041633)(78.59130555,12.17283822)(78.62646703,12.13769395)
\curveto(78.66747735,12.10838516)(78.68798514,12.07322895)(78.68799047,12.0322252)
\lineto(78.68799047,1.40624863)
\curveto(78.68798514,1.02538843)(79.43798439,0.83495894)(80.93799047,0.83495957)
\lineto(80.93799047,0.20214707)
\lineto(75.03174047,0.20214707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886938,115.20214707)
\lineto(216.08886938,115.83495957)
\curveto(217.58886621,115.83495894)(218.33886546,116.02538843)(218.33886938,116.40624863)
\lineto(218.33886938,125.85449082)
\curveto(217.71777233,125.55565234)(216.93261686,125.40623843)(215.98340063,125.40624863)
\lineto(215.98340063,126.03906113)
\curveto(217.45410071,126.0390503)(218.56445117,126.42283897)(219.31445531,127.19042832)
\lineto(219.56933813,127.19042832)
\curveto(219.61034856,127.19041633)(219.64843446,127.17283822)(219.68359594,127.13769395)
\curveto(219.72460626,127.10838516)(219.74511405,127.07322895)(219.74511938,127.0322252)
\lineto(219.74511938,116.40624863)
\curveto(219.74511405,116.02538843)(220.4951133,115.83495894)(221.99511938,115.83495957)
\lineto(221.99511938,115.20214707)
\lineto(216.08886938,115.20214707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39453344,115.20214707)
\lineto(175.39453344,115.68554551)
\curveto(175.39453254,115.71484187)(175.40625128,115.7470684)(175.42968969,115.7822252)
\lineto(178.22461156,118.8759752)
\curveto(178.64648241,119.33300231)(178.98925551,119.71679099)(179.25293188,120.02734238)
\curveto(179.51659873,120.33788412)(179.77734066,120.69530564)(180.03515844,121.09960801)
\curveto(180.29296514,121.50389858)(180.49511338,121.91405442)(180.64160375,122.33007676)
\curveto(180.7939412,122.75194421)(180.870113,123.19725626)(180.87011938,123.66601426)
\curveto(180.870113,124.1581928)(180.77929278,124.62694233)(180.59765844,125.07226426)
\curveto(180.41601189,125.52342581)(180.14355123,125.88377701)(179.78027563,126.15331895)
\curveto(179.42284883,126.42283897)(178.98925551,126.55760446)(178.47949438,126.55761582)
\curveto(177.95800654,126.55760446)(177.48925701,126.3994015)(177.07324438,126.08300645)
\curveto(176.65722659,125.772449)(176.36425813,125.36815253)(176.19433813,124.87011582)
\curveto(176.24121138,124.88182489)(176.30566444,124.88768426)(176.3876975,124.88769395)
\curveto(176.65722659,124.88768426)(176.88574199,124.79686404)(177.07324438,124.61523301)
\curveto(177.26660098,124.43358315)(177.36328057,124.19920839)(177.36328344,123.91210801)
\curveto(177.36328057,123.63670895)(177.26660098,123.40233418)(177.07324438,123.20898301)
\curveto(176.88574199,123.02147519)(176.65722659,122.92772528)(176.3876975,122.92773301)
\curveto(176.10644589,122.92772528)(175.86914144,123.02440487)(175.67578344,123.21777207)
\curveto(175.48828245,123.41698261)(175.39453254,123.64842769)(175.39453344,123.91210801)
\curveto(175.39453254,124.36327072)(175.47949339,124.7851453)(175.64941625,125.17773301)
\curveto(175.8193368,125.57616013)(176.06250062,125.92772228)(176.37890844,126.23242051)
\curveto(176.70117186,126.54295604)(177.06152306,126.78026049)(177.45996313,126.94433457)
\curveto(177.86425663,127.10838516)(178.29199058,127.19041633)(178.74316625,127.19042832)
\curveto(179.42870819,127.19041633)(180.06737943,127.0439321)(180.65918188,126.7509752)
\curveto(181.250972,126.46385456)(181.71972153,126.05369872)(182.06543188,125.52050645)
\curveto(182.41112709,124.9931529)(182.58397848,124.37498946)(182.58398656,123.66601426)
\curveto(182.58397848,123.14452194)(182.46972078,122.64940525)(182.24121313,122.1806627)
\curveto(182.01268999,121.71190619)(181.71972153,121.28417224)(181.36230688,120.89745957)
\curveto(181.00487849,120.51659488)(180.5478477,120.08300156)(179.99121313,119.59667832)
\curveto(179.43456756,119.11034629)(179.06835699,118.7851513)(178.89258031,118.62109238)
\lineto(176.85351781,116.66113145)
\lineto(178.58496313,116.66113145)
\curveto(179.43456756,116.66112999)(180.14355123,116.66698936)(180.71191625,116.67870957)
\curveto(181.28612821,116.6962862)(181.59081541,116.71972368)(181.62597875,116.74902207)
\curveto(181.76659648,116.90136412)(181.91015103,117.4550745)(182.05664281,118.41015488)
\lineto(182.58398656,118.41015488)
\lineto(182.07422094,115.20214707)
\lineto(175.39453344,115.20214707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.69092016,115.50976426)
\curveto(97.69091877,115.58007638)(97.69677814,115.6328107)(97.70849828,115.66796738)
\lineto(99.05322484,121.03808457)
\curveto(99.14111263,121.37206278)(99.1850579,121.66503123)(99.18506078,121.91699082)
\curveto(99.1850579,122.43260859)(99.00927682,122.69042083)(98.65771703,122.69042832)
\curveto(98.28271505,122.69042083)(98.00439502,122.46483512)(97.82275609,122.01367051)
\curveto(97.64111413,121.56835164)(97.46533306,121.00292252)(97.29541234,120.31738145)
\curveto(97.29541135,120.28222012)(97.27783324,120.25292327)(97.24267797,120.22949082)
\curveto(97.20752081,120.21190769)(97.17529428,120.20311863)(97.14599828,120.20312363)
\lineto(96.93506078,120.20312363)
\curveto(96.89404456,120.20311863)(96.85888835,120.22362642)(96.82959203,120.26464707)
\curveto(96.80029466,120.31151696)(96.78564624,120.35253254)(96.78564672,120.38769395)
\curveto(96.91455236,120.90917261)(97.03759911,121.35155498)(97.15478734,121.71484238)
\curveto(97.27783324,122.07811676)(97.46533306,122.40917111)(97.71728734,122.70800645)
\curveto(97.97509817,123.00682677)(98.29443379,123.15624068)(98.67529516,123.15624863)
\curveto(99.12646421,123.15624068)(99.52490131,123.01268613)(99.87060766,122.72558457)
\curveto(100.21630687,122.44432733)(100.38915826,122.08397613)(100.38916234,121.64452988)
\curveto(100.74657977,122.11327297)(101.16552467,122.48241323)(101.64599828,122.75195176)
\curveto(102.12646121,123.02147519)(102.63622632,123.15624068)(103.17529516,123.15624863)
\curveto(103.60302223,123.15624068)(103.97216249,123.08299856)(104.28271703,122.93652207)
\curveto(104.59325562,122.79003011)(104.83348975,122.56737408)(105.00342016,122.26855332)
\curveto(105.17919253,121.9755778)(105.26708307,121.62401565)(105.26709203,121.21386582)
\curveto(105.26708307,120.7216728)(105.15575505,120.12694683)(104.93310766,119.42968613)
\curveto(104.71630237,118.73241698)(104.4438417,117.95312088)(104.11572484,117.09179551)
\curveto(103.94579533,116.69921589)(103.86083447,116.33886468)(103.86084203,116.01074082)
\curveto(103.86083447,115.65331849)(103.99852965,115.47460774)(104.27392797,115.47460801)
\curveto(104.74266953,115.47460774)(105.13231758,115.72656061)(105.44287328,116.23046738)
\curveto(105.75927007,116.7343721)(105.9819261,117.27343406)(106.11084203,117.84765488)
\curveto(106.1342697,117.91796467)(106.18407434,117.95312088)(106.26025609,117.95312363)
\lineto(106.47119359,117.95312363)
\curveto(106.51805838,117.95312088)(106.55614428,117.93847246)(106.58545141,117.90917832)
\curveto(106.62059734,117.87987877)(106.63817545,117.84179287)(106.63818578,117.79492051)
\curveto(106.63817545,117.78319918)(106.63231608,117.76562107)(106.62060766,117.74218613)
\curveto(106.456535,117.06249677)(106.16942591,116.43554427)(105.75927953,115.86132676)
\curveto(105.3549736,115.28710792)(104.84813817,114.99999883)(104.23877172,114.99999863)
\curveto(103.8168892,114.99999883)(103.456538,115.14355338)(103.15771703,115.4306627)
\curveto(102.85888235,115.72363092)(102.70946844,116.07812276)(102.70947484,116.49413926)
\curveto(102.70946844,116.71679399)(102.75634339,116.95116876)(102.85009984,117.19726426)
\curveto(103.00243689,117.58984)(103.17528828,118.05858953)(103.36865453,118.60351426)
\curveto(103.56786602,119.14843219)(103.72899867,119.66991604)(103.85205297,120.16796738)
\curveto(103.98095154,120.66600879)(104.0454046,121.10546148)(104.04541234,121.48632676)
\curveto(104.0454046,121.82030451)(103.97509217,122.10448392)(103.83447484,122.33886582)
\curveto(103.69970182,122.57323345)(103.46825674,122.69042083)(103.14013891,122.69042832)
\curveto(102.70067938,122.69042083)(102.29638291,122.59374124)(101.92724828,122.40038926)
\curveto(101.5581024,122.20702288)(101.2358371,121.94921064)(100.96045141,121.62695176)
\curveto(100.6850564,121.3105394)(100.43310353,120.93261009)(100.20459203,120.4931627)
\lineto(98.98291234,115.59765488)
\curveto(98.94189408,115.43359215)(98.84814417,115.29296729)(98.70166234,115.17577988)
\curveto(98.56103508,115.05859253)(98.40283212,114.99999883)(98.22705297,114.99999863)
\curveto(98.08056682,114.99999883)(97.95459038,115.04687379)(97.84912328,115.14062363)
\curveto(97.74365309,115.2343736)(97.69091877,115.35742035)(97.69092016,115.50976426)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.29736547,118.53320176)
\lineto(107.29736547,119.6494127)
\lineto(112.06103734,119.6494127)
\lineto(112.06103734,118.53320176)
\lineto(107.29736547,118.53320176)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.00342016,115.20214707)
\lineto(114.00342016,115.68554551)
\curveto(114.00341926,115.71484187)(114.015138,115.7470684)(114.03857641,115.7822252)
\lineto(116.83349828,118.8759752)
\curveto(117.25536913,119.33300231)(117.59814223,119.71679099)(117.86181859,120.02734238)
\curveto(118.12548545,120.33788412)(118.38622738,120.69530564)(118.64404516,121.09960801)
\curveto(118.90185186,121.50389858)(119.1040001,121.91405442)(119.25049047,122.33007676)
\curveto(119.40282792,122.75194421)(119.47899972,123.19725626)(119.47900609,123.66601426)
\curveto(119.47899972,124.1581928)(119.3881795,124.62694233)(119.20654516,125.07226426)
\curveto(119.02489861,125.52342581)(118.75243795,125.88377701)(118.38916234,126.15331895)
\curveto(118.03173554,126.42283897)(117.59814223,126.55760446)(117.08838109,126.55761582)
\curveto(116.56689326,126.55760446)(116.09814373,126.3994015)(115.68213109,126.08300645)
\curveto(115.26611331,125.772449)(114.97314485,125.36815253)(114.80322484,124.87011582)
\curveto(114.8500981,124.88182489)(114.91455116,124.88768426)(114.99658422,124.88769395)
\curveto(115.26611331,124.88768426)(115.49462871,124.79686404)(115.68213109,124.61523301)
\curveto(115.8754877,124.43358315)(115.97216729,124.19920839)(115.97217016,123.91210801)
\curveto(115.97216729,123.63670895)(115.8754877,123.40233418)(115.68213109,123.20898301)
\curveto(115.49462871,123.02147519)(115.26611331,122.92772528)(114.99658422,122.92773301)
\curveto(114.71533261,122.92772528)(114.47802816,123.02440487)(114.28467016,123.21777207)
\curveto(114.09716917,123.41698261)(114.00341926,123.64842769)(114.00342016,123.91210801)
\curveto(114.00341926,124.36327072)(114.08838011,124.7851453)(114.25830297,125.17773301)
\curveto(114.42822352,125.57616013)(114.67138734,125.92772228)(114.98779516,126.23242051)
\curveto(115.31005858,126.54295604)(115.67040978,126.78026049)(116.06884984,126.94433457)
\curveto(116.47314335,127.10838516)(116.9008773,127.19041633)(117.35205297,127.19042832)
\curveto(118.03759491,127.19041633)(118.67626615,127.0439321)(119.26806859,126.7509752)
\curveto(119.85985872,126.46385456)(120.32860825,126.05369872)(120.67431859,125.52050645)
\curveto(121.02001381,124.9931529)(121.1928652,124.37498946)(121.19287328,123.66601426)
\curveto(121.1928652,123.14452194)(121.0786075,122.64940525)(120.85009984,122.1806627)
\curveto(120.6215767,121.71190619)(120.32860825,121.28417224)(119.97119359,120.89745957)
\curveto(119.61376521,120.51659488)(119.15673442,120.08300156)(118.60009984,119.59667832)
\curveto(118.04345428,119.11034629)(117.67724371,118.7851513)(117.50146703,118.62109238)
\lineto(115.46240453,116.66113145)
\lineto(117.19384984,116.66113145)
\curveto(118.04345428,116.66112999)(118.75243795,116.66698936)(119.32080297,116.67870957)
\curveto(119.89501493,116.6962862)(120.19970213,116.71972368)(120.23486547,116.74902207)
\curveto(120.3754832,116.90136412)(120.51903774,117.4550745)(120.66552953,118.41015488)
\lineto(121.19287328,118.41015488)
\lineto(120.68310766,115.20214707)
\lineto(114.00342016,115.20214707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.94580297,115.50976426)
\curveto(57.94580158,115.58007638)(57.95166095,115.6328107)(57.96338109,115.66796738)
\lineto(59.30810766,121.03808457)
\curveto(59.39599544,121.37206278)(59.43994071,121.66503123)(59.43994359,121.91699082)
\curveto(59.43994071,122.43260859)(59.26415964,122.69042083)(58.91259984,122.69042832)
\curveto(58.53759786,122.69042083)(58.25927783,122.46483512)(58.07763891,122.01367051)
\curveto(57.89599694,121.56835164)(57.72021587,121.00292252)(57.55029516,120.31738145)
\curveto(57.55029416,120.28222012)(57.53271606,120.25292327)(57.49756078,120.22949082)
\curveto(57.46240363,120.21190769)(57.4301771,120.20311863)(57.40088109,120.20312363)
\lineto(57.18994359,120.20312363)
\curveto(57.14892738,120.20311863)(57.11377116,120.22362642)(57.08447484,120.26464707)
\curveto(57.05517747,120.31151696)(57.04052905,120.35253254)(57.04052953,120.38769395)
\curveto(57.16943517,120.90917261)(57.29248192,121.35155498)(57.40967016,121.71484238)
\curveto(57.53271606,122.07811676)(57.72021587,122.40917111)(57.97217016,122.70800645)
\curveto(58.22998098,123.00682677)(58.5493166,123.15624068)(58.93017797,123.15624863)
\curveto(59.38134702,123.15624068)(59.77978412,123.01268613)(60.12549047,122.72558457)
\curveto(60.47118968,122.44432733)(60.64404107,122.08397613)(60.64404516,121.64452988)
\curveto(61.00146259,122.11327297)(61.42040748,122.48241323)(61.90088109,122.75195176)
\curveto(62.38134402,123.02147519)(62.89110913,123.15624068)(63.43017797,123.15624863)
\curveto(63.85790504,123.15624068)(64.2270453,123.08299856)(64.53759984,122.93652207)
\curveto(64.84813843,122.79003011)(65.08837256,122.56737408)(65.25830297,122.26855332)
\curveto(65.43407534,121.9755778)(65.52196588,121.62401565)(65.52197484,121.21386582)
\curveto(65.52196588,120.7216728)(65.41063787,120.12694683)(65.18799047,119.42968613)
\curveto(64.97118518,118.73241698)(64.69872451,117.95312088)(64.37060766,117.09179551)
\curveto(64.20067814,116.69921589)(64.11571729,116.33886468)(64.11572484,116.01074082)
\curveto(64.11571729,115.65331849)(64.25341246,115.47460774)(64.52881078,115.47460801)
\curveto(64.99755234,115.47460774)(65.38720039,115.72656061)(65.69775609,116.23046738)
\curveto(66.01415289,116.7343721)(66.23680891,117.27343406)(66.36572484,117.84765488)
\curveto(66.38915251,117.91796467)(66.43895715,117.95312088)(66.51513891,117.95312363)
\lineto(66.72607641,117.95312363)
\curveto(66.77294119,117.95312088)(66.81102709,117.93847246)(66.84033422,117.90917832)
\curveto(66.87548015,117.87987877)(66.89305826,117.84179287)(66.89306859,117.79492051)
\curveto(66.89305826,117.78319918)(66.88719889,117.76562107)(66.87549047,117.74218613)
\curveto(66.71141781,117.06249677)(66.42430873,116.43554427)(66.01416234,115.86132676)
\curveto(65.60985642,115.28710792)(65.10302099,114.99999883)(64.49365453,114.99999863)
\curveto(64.07177202,114.99999883)(63.71142081,115.14355338)(63.41259984,115.4306627)
\curveto(63.11376516,115.72363092)(62.96435125,116.07812276)(62.96435766,116.49413926)
\curveto(62.96435125,116.71679399)(63.0112262,116.95116876)(63.10498266,117.19726426)
\curveto(63.25731971,117.58984)(63.4301711,118.05858953)(63.62353734,118.60351426)
\curveto(63.82274883,119.14843219)(63.98388148,119.66991604)(64.10693578,120.16796738)
\curveto(64.23583435,120.66600879)(64.30028741,121.10546148)(64.30029516,121.48632676)
\curveto(64.30028741,121.82030451)(64.22997498,122.10448392)(64.08935766,122.33886582)
\curveto(63.95458463,122.57323345)(63.72313955,122.69042083)(63.39502172,122.69042832)
\curveto(62.9555622,122.69042083)(62.55126572,122.59374124)(62.18213109,122.40038926)
\curveto(61.81298521,122.20702288)(61.49071991,121.94921064)(61.21533422,121.62695176)
\curveto(60.93993921,121.3105394)(60.68798634,120.93261009)(60.45947484,120.4931627)
\lineto(59.23779516,115.59765488)
\curveto(59.19677689,115.43359215)(59.10302699,115.29296729)(58.95654516,115.17577988)
\curveto(58.8159179,115.05859253)(58.65771493,114.99999883)(58.48193578,114.99999863)
\curveto(58.33544963,114.99999883)(58.20947319,115.04687379)(58.10400609,115.14062363)
\curveto(57.9985359,115.2343736)(57.94580158,115.35742035)(57.94580297,115.50976426)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.55224828,118.53320176)
\lineto(67.55224828,119.6494127)
\lineto(72.31592016,119.6494127)
\lineto(72.31592016,118.53320176)
\lineto(67.55224828,118.53320176)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.03174047,115.20214707)
\lineto(75.03174047,115.83495957)
\curveto(76.5317373,115.83495894)(77.28173655,116.02538843)(77.28174047,116.40624863)
\lineto(77.28174047,125.85449082)
\curveto(76.66064342,125.55565234)(75.87548796,125.40623843)(74.92627172,125.40624863)
\lineto(74.92627172,126.03906113)
\curveto(76.39697181,126.0390503)(77.50732226,126.42283897)(78.25732641,127.19042832)
\lineto(78.51220922,127.19042832)
\curveto(78.55321965,127.19041633)(78.59130555,127.17283822)(78.62646703,127.13769395)
\curveto(78.66747735,127.10838516)(78.68798514,127.07322895)(78.68799047,127.0322252)
\lineto(78.68799047,116.40624863)
\curveto(78.68798514,116.02538843)(79.43798439,115.83495894)(80.93799047,115.83495957)
\lineto(80.93799047,115.20214707)
\lineto(75.03174047,115.20214707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.96826391,115.50976426)
\curveto(24.96826252,115.58007638)(24.97412189,115.6328107)(24.98584203,115.66796738)
\lineto(26.33056859,121.03808457)
\curveto(26.41845638,121.37206278)(26.46240165,121.66503123)(26.46240453,121.91699082)
\curveto(26.46240165,122.43260859)(26.28662057,122.69042083)(25.93506078,122.69042832)
\curveto(25.5600588,122.69042083)(25.28173877,122.46483512)(25.10009984,122.01367051)
\curveto(24.91845788,121.56835164)(24.74267681,121.00292252)(24.57275609,120.31738145)
\curveto(24.5727551,120.28222012)(24.55517699,120.25292327)(24.52002172,120.22949082)
\curveto(24.48486456,120.21190769)(24.45263803,120.20311863)(24.42334203,120.20312363)
\lineto(24.21240453,120.20312363)
\curveto(24.17138831,120.20311863)(24.1362321,120.22362642)(24.10693578,120.26464707)
\curveto(24.07763841,120.31151696)(24.06298999,120.35253254)(24.06299047,120.38769395)
\curveto(24.19189611,120.90917261)(24.31494286,121.35155498)(24.43213109,121.71484238)
\curveto(24.55517699,122.07811676)(24.74267681,122.40917111)(24.99463109,122.70800645)
\curveto(25.25244192,123.00682677)(25.57177754,123.15624068)(25.95263891,123.15624863)
\curveto(26.40380796,123.15624068)(26.80224506,123.01268613)(27.14795141,122.72558457)
\curveto(27.49365062,122.44432733)(27.66650201,122.08397613)(27.66650609,121.64452988)
\curveto(28.02392352,122.11327297)(28.44286842,122.48241323)(28.92334203,122.75195176)
\curveto(29.40380496,123.02147519)(29.91357007,123.15624068)(30.45263891,123.15624863)
\curveto(30.88036598,123.15624068)(31.24950624,123.08299856)(31.56006078,122.93652207)
\curveto(31.87059937,122.79003011)(32.1108335,122.56737408)(32.28076391,122.26855332)
\curveto(32.45653628,121.9755778)(32.54442682,121.62401565)(32.54443578,121.21386582)
\curveto(32.54442682,120.7216728)(32.4330988,120.12694683)(32.21045141,119.42968613)
\curveto(31.99364612,118.73241698)(31.72118545,117.95312088)(31.39306859,117.09179551)
\curveto(31.22313908,116.69921589)(31.13817822,116.33886468)(31.13818578,116.01074082)
\curveto(31.13817822,115.65331849)(31.2758734,115.47460774)(31.55127172,115.47460801)
\curveto(32.02001328,115.47460774)(32.40966133,115.72656061)(32.72021703,116.23046738)
\curveto(33.03661382,116.7343721)(33.25926985,117.27343406)(33.38818578,117.84765488)
\curveto(33.41161345,117.91796467)(33.46141809,117.95312088)(33.53759984,117.95312363)
\lineto(33.74853734,117.95312363)
\curveto(33.79540213,117.95312088)(33.83348803,117.93847246)(33.86279516,117.90917832)
\curveto(33.89794109,117.87987877)(33.9155192,117.84179287)(33.91552953,117.79492051)
\curveto(33.9155192,117.78319918)(33.90965983,117.76562107)(33.89795141,117.74218613)
\curveto(33.73387875,117.06249677)(33.44676966,116.43554427)(33.03662328,115.86132676)
\curveto(32.63231735,115.28710792)(32.12548192,114.99999883)(31.51611547,114.99999863)
\curveto(31.09423295,114.99999883)(30.73388175,115.14355338)(30.43506078,115.4306627)
\curveto(30.1362261,115.72363092)(29.98681219,116.07812276)(29.98681859,116.49413926)
\curveto(29.98681219,116.71679399)(30.03368714,116.95116876)(30.12744359,117.19726426)
\curveto(30.27978064,117.58984)(30.45263203,118.05858953)(30.64599828,118.60351426)
\curveto(30.84520977,119.14843219)(31.00634242,119.66991604)(31.12939672,120.16796738)
\curveto(31.25829529,120.66600879)(31.32274835,121.10546148)(31.32275609,121.48632676)
\curveto(31.32274835,121.82030451)(31.25243592,122.10448392)(31.11181859,122.33886582)
\curveto(30.97704557,122.57323345)(30.74560049,122.69042083)(30.41748266,122.69042832)
\curveto(29.97802313,122.69042083)(29.57372666,122.59374124)(29.20459203,122.40038926)
\curveto(28.83544615,122.20702288)(28.51318085,121.94921064)(28.23779516,121.62695176)
\curveto(27.96240015,121.3105394)(27.71044728,120.93261009)(27.48193578,120.4931627)
\lineto(26.26025609,115.59765488)
\curveto(26.21923783,115.43359215)(26.12548792,115.29296729)(25.97900609,115.17577988)
\curveto(25.83837883,115.05859253)(25.68017587,114.99999883)(25.50439672,114.99999863)
\curveto(25.35791057,114.99999883)(25.23193413,115.04687379)(25.12646703,115.14062363)
\curveto(25.02099684,115.2343736)(24.96826252,115.35742035)(24.96826391,115.50976426)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.97022466,64.49401719)
\curveto(149.97022617,64.2244872)(149.8706169,63.99304212)(149.67139654,63.79968125)
\curveto(149.4721798,63.60632376)(149.24073471,63.50964417)(148.9770606,63.50964219)
\curveto(148.81300077,63.50964417)(148.65186812,63.55358943)(148.49366216,63.64147813)
\curveto(148.33546218,63.72937051)(148.21241543,63.85241726)(148.12452154,64.01061875)
\curveto(148.03663436,64.16882319)(147.99268909,64.32995584)(147.9926856,64.49401719)
\curveto(147.99268909,64.75768979)(148.08936868,64.98913487)(148.28272466,65.18835313)
\curveto(148.47608704,65.38757197)(148.70753212,65.48718125)(148.9770606,65.48718125)
\curveto(149.24073471,65.48718125)(149.4721798,65.38757197)(149.67139654,65.18835313)
\curveto(149.8706169,64.98913487)(149.97022617,64.75768979)(149.97022466,64.49401719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.97803716,64.49401719)
\curveto(144.97803867,64.2244872)(144.8784294,63.99304212)(144.67920904,63.79968125)
\curveto(144.4799923,63.60632376)(144.24854721,63.50964417)(143.9848731,63.50964219)
\curveto(143.82081327,63.50964417)(143.65968062,63.55358943)(143.50147466,63.64147813)
\curveto(143.34327468,63.72937051)(143.22022793,63.85241726)(143.13233404,64.01061875)
\curveto(143.04444686,64.16882319)(143.00050159,64.32995584)(143.0004981,64.49401719)
\curveto(143.00050159,64.75768979)(143.09718118,64.98913487)(143.29053716,65.18835313)
\curveto(143.48389954,65.38757197)(143.71534462,65.48718125)(143.9848731,65.48718125)
\curveto(144.24854721,65.48718125)(144.4799923,65.38757197)(144.67920904,65.18835313)
\curveto(144.8784294,64.98913487)(144.97803867,64.75768979)(144.97803716,64.49401719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.98584966,64.49401719)
\curveto(139.98585117,64.2244872)(139.8862419,63.99304212)(139.68702154,63.79968125)
\curveto(139.4878048,63.60632376)(139.25635971,63.50964417)(138.9926856,63.50964219)
\curveto(138.82862577,63.50964417)(138.66749312,63.55358943)(138.50928716,63.64147813)
\curveto(138.35108718,63.72937051)(138.22804043,63.85241726)(138.14014654,64.01061875)
\curveto(138.05225936,64.16882319)(138.00831409,64.32995584)(138.0083106,64.49401719)
\curveto(138.00831409,64.75768979)(138.10499368,64.98913487)(138.29834966,65.18835313)
\curveto(138.49171204,65.38757197)(138.72315712,65.48718125)(138.9926856,65.48718125)
\curveto(139.25635971,65.48718125)(139.4878048,65.38757197)(139.68702154,65.18835313)
\curveto(139.8862419,64.98913487)(139.98585117,64.75768979)(139.98584966,64.49401719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,84.49832969)
\lineto(108.98926,44.49832969)
\lineto(108.98926,44.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.98926,64.49832969)
\lineto(128.98926,64.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.9892595,84.49832969)
\lineto(68.9892595,44.49832969)
\lineto(68.9892595,44.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.98926,64.49832969)
\lineto(88.98926,64.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,44.4985123)
\curveto(258.98926,55.54420709)(250.03495532,64.49851201)(238.98926054,64.4985123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.9892595,104.49832969)
\lineto(68.9892595,84.49832969)
\lineto(68.9892595,84.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,104.49832969)
\lineto(108.98926,84.49832969)
\lineto(108.98926,84.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.9892595,24.49832969)
\lineto(68.9892595,44.49832969)
\lineto(68.9892595,44.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,24.49832969)
\lineto(258.98926,34.49832969)
\lineto(258.98926,34.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,24.49832969)
\lineto(108.98926,44.49832969)
\lineto(108.98926,44.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98926,34.49832969)
\lineto(268.98926,34.49832969)
\lineto(258.98926,44.49832969)
\lineto(248.98926,34.49832969)
\lineto(248.98926,34.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.98926,64.49814707)
\curveto(73.98926,61.73672332)(71.75068375,59.49814707)(68.98926,59.49814707)
\curveto(66.22783625,59.49814707)(63.98926,61.73672332)(63.98926,64.49814707)
\curveto(63.98926,67.25957082)(66.22783625,69.49814707)(68.98926,69.49814707)
\curveto(71.75068375,69.49814707)(73.98926,67.25957082)(73.98926,64.49814707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.98926,64.49814707)
\curveto(113.98926,61.73672332)(111.75068375,59.49814707)(108.98926,59.49814707)
\curveto(106.22783625,59.49814707)(103.98926,61.73672332)(103.98926,64.49814707)
\curveto(103.98926,67.25957082)(106.22783625,69.49814707)(108.98926,69.49814707)
\curveto(111.75068375,69.49814707)(113.98926,67.25957082)(113.98926,64.49814707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,84.49832969)
\lineto(218.98926,44.49832969)
\lineto(218.98926,44.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.98926,64.49832969)
\lineto(238.98926,64.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98926,84.49814707)
\curveto(28.98926,73.45245228)(37.94356468,64.49814737)(48.98925946,64.49814707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,104.49832969)
\lineto(218.98926,84.49832969)
\lineto(218.98926,84.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.989259,104.49832969)
\lineto(28.989259,84.49832969)
\lineto(28.989259,84.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,84.49832969)
\lineto(178.98926,44.49832969)
\lineto(178.98926,44.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98926,64.49832969)
\lineto(198.98926,64.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,104.49832969)
\lineto(178.98926,84.49832969)
\lineto(178.98926,84.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,24.49832969)
\lineto(218.98926,44.49832969)
\lineto(218.98926,44.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,24.49832969)
\lineto(178.98926,44.49832969)
\lineto(178.98926,44.49832969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.98926,64.49814707)
\curveto(183.98926,61.73672332)(181.75068375,59.49814707)(178.98926,59.49814707)
\curveto(176.22783625,59.49814707)(173.98926,61.73672332)(173.98926,64.49814707)
\curveto(173.98926,67.25957082)(176.22783625,69.49814707)(178.98926,69.49814707)
\curveto(181.75068375,69.49814707)(183.98926,67.25957082)(183.98926,64.49814707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.98926,64.49814707)
\curveto(223.98926,61.73672332)(221.75068375,59.49814707)(218.98926,59.49814707)
\curveto(216.22783625,59.49814707)(213.98926,61.73672332)(213.98926,64.49814707)
\curveto(213.98926,67.25957082)(216.22783625,69.49814707)(218.98926,69.49814707)
\curveto(221.75068375,69.49814707)(223.98926,67.25957082)(223.98926,64.49814707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277567,61.4856041)
\curveto(0.24316504,61.48560171)(0.16113387,61.52368761)(0.09668192,61.59986191)
\curveto(0.03222775,61.67603121)(0.00000122,61.75806238)(0.00000223,61.84595566)
\curveto(0.00000122,61.94556219)(0.03222775,62.03052304)(0.09668192,62.10083848)
\curveto(0.16113387,62.1711479)(0.24316504,62.20630412)(0.34277567,62.20630723)
\lineto(11.64551004,62.20630723)
\curveto(11.73338792,62.20630412)(11.80955972,62.1711479)(11.87402567,62.10083848)
\curveto(11.93846584,62.03052304)(11.97069237,61.94556219)(11.97070536,61.84595566)
\curveto(11.97069237,61.75806238)(11.93846584,61.67603121)(11.87402567,61.59986191)
\curveto(11.80955972,61.52368761)(11.73338792,61.48560171)(11.64551004,61.4856041)
\lineto(0.34277567,61.4856041)
\moveto(0.34277567,64.98365098)
\curveto(0.24316504,64.98364509)(0.16113387,65.0188013)(0.09668192,65.08911973)
\curveto(0.03222775,65.15942616)(0.00000122,65.24438701)(0.00000223,65.34400254)
\curveto(0.00000122,65.43188683)(0.03222775,65.513918)(0.09668192,65.59009629)
\curveto(0.16113387,65.66626159)(0.24316504,65.70434749)(0.34277567,65.7043541)
\lineto(11.64551004,65.7043541)
\curveto(11.73338792,65.70434749)(11.80955972,65.66626159)(11.87402567,65.59009629)
\curveto(11.93846584,65.513918)(11.97069237,65.43188683)(11.97070536,65.34400254)
\curveto(11.97069237,65.24438701)(11.93846584,65.15942616)(11.87402567,65.08911973)
\curveto(11.80955972,65.0188013)(11.73338792,64.98364509)(11.64551004,64.98365098)
\lineto(0.34277567,64.98365098)
}
}
\end{pspicture}


==> diagrams/define-mid-f-tensor-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-68.7](528.54370117,147.34315491)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.6482005,71.561775)
\curveto(258.54858987,71.5617726)(258.4665587,71.5998585)(258.40210675,71.67603281)
\curveto(258.33765258,71.7522021)(258.30542605,71.83423327)(258.30542706,71.92212656)
\curveto(258.30542605,72.02173308)(258.33765258,72.10669393)(258.40210675,72.17700937)
\curveto(258.4665587,72.24731879)(258.54858987,72.28247501)(258.6482005,72.28247812)
\lineto(269.95093487,72.28247812)
\curveto(270.03881275,72.28247501)(270.11498455,72.24731879)(270.1794505,72.17700937)
\curveto(270.24389067,72.10669393)(270.2761172,72.02173308)(270.27613019,71.92212656)
\curveto(270.2761172,71.83423327)(270.24389067,71.7522021)(270.1794505,71.67603281)
\curveto(270.11498455,71.5998585)(270.03881275,71.5617726)(269.95093487,71.561775)
\lineto(258.6482005,71.561775)
\moveto(258.6482005,75.05982187)
\curveto(258.54858987,75.05981598)(258.4665587,75.0949722)(258.40210675,75.16529062)
\curveto(258.33765258,75.23559706)(258.30542605,75.32055791)(258.30542706,75.42017343)
\curveto(258.30542605,75.50805772)(258.33765258,75.59008889)(258.40210675,75.66626718)
\curveto(258.4665587,75.74243249)(258.54858987,75.78051839)(258.6482005,75.780525)
\lineto(269.95093487,75.780525)
\curveto(270.03881275,75.78051839)(270.11498455,75.74243249)(270.1794505,75.66626718)
\curveto(270.24389067,75.59008889)(270.2761172,75.50805772)(270.27613019,75.42017343)
\curveto(270.2761172,75.32055791)(270.24389067,75.23559706)(270.1794505,75.16529062)
\curveto(270.11498455,75.0949722)(270.03881275,75.05981598)(269.95093487,75.05982187)
\lineto(258.6482005,75.05982187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.94312344,0.39550229)
\lineto(196.94312344,0.87890073)
\curveto(196.94312254,0.90819709)(196.95484128,0.94042362)(196.97827969,0.97558042)
\lineto(199.77320156,4.06933042)
\curveto(200.19507241,4.52635753)(200.53784551,4.91014621)(200.80152187,5.2206976)
\curveto(201.06518873,5.53123934)(201.32593066,5.88866086)(201.58374844,6.29296323)
\curveto(201.84155514,6.6972538)(202.04370338,7.10740964)(202.19019375,7.52343198)
\curveto(202.3425312,7.94529943)(202.418703,8.39061148)(202.41870937,8.85936948)
\curveto(202.418703,9.35154802)(202.32788278,9.82029755)(202.14624844,10.26561948)
\curveto(201.96460189,10.71678103)(201.69214123,11.07713223)(201.32886562,11.34667417)
\curveto(200.97143883,11.61619419)(200.53784551,11.75095968)(200.02808437,11.75097104)
\curveto(199.50659654,11.75095968)(199.03784701,11.59275672)(198.62183437,11.27636167)
\curveto(198.20581659,10.96580422)(197.91284813,10.56150775)(197.74292812,10.06347104)
\curveto(197.78980138,10.07518011)(197.85425444,10.08103948)(197.9362875,10.08104917)
\curveto(198.20581659,10.08103948)(198.43433199,9.99021926)(198.62183437,9.80858823)
\curveto(198.81519098,9.62693837)(198.91187057,9.39256361)(198.91187344,9.10546323)
\curveto(198.91187057,8.83006417)(198.81519098,8.5956894)(198.62183437,8.40233823)
\curveto(198.43433199,8.21483041)(198.20581659,8.1210805)(197.9362875,8.12108823)
\curveto(197.65503589,8.1210805)(197.41773144,8.21776009)(197.22437344,8.41112729)
\curveto(197.03687245,8.61033783)(196.94312254,8.84178291)(196.94312344,9.10546323)
\curveto(196.94312254,9.55662594)(197.02808339,9.97850052)(197.19800625,10.37108823)
\curveto(197.3679268,10.76951535)(197.61109062,11.1210775)(197.92749844,11.42577573)
\curveto(198.24976186,11.73631126)(198.61011306,11.97361571)(199.00855312,12.13768979)
\curveto(199.41284663,12.30174038)(199.84058058,12.38377155)(200.29175625,12.38378354)
\curveto(200.97729819,12.38377155)(201.61596943,12.23728732)(202.20777187,11.94433042)
\curveto(202.799562,11.65720978)(203.26831153,11.24705394)(203.61402187,10.71386167)
\curveto(203.95971709,10.18650812)(204.13256848,9.56834468)(204.13257656,8.85936948)
\curveto(204.13256848,8.33787716)(204.01831078,7.84276047)(203.78980312,7.37401792)
\curveto(203.56127999,6.90526141)(203.26831153,6.47752746)(202.91089687,6.09081479)
\curveto(202.55346849,5.7099501)(202.0964377,5.27635678)(201.53980312,4.79003354)
\curveto(200.98315756,4.30370151)(200.61694699,3.97850652)(200.44117031,3.8144476)
\lineto(198.40210781,1.85448667)
\lineto(200.13355312,1.85448667)
\curveto(200.98315756,1.85448521)(201.69214123,1.86034458)(202.26050625,1.87206479)
\curveto(202.83471821,1.88964142)(203.13940541,1.9130789)(203.17456875,1.94237729)
\curveto(203.31518648,2.09471934)(203.45874103,2.64842972)(203.60523281,3.6035101)
\lineto(204.13257656,3.6035101)
\lineto(203.62281094,0.39550229)
\lineto(196.94312344,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.76050625,1.78417417)
\curveto(158.04175425,1.37401694)(158.41968356,1.06932974)(158.89429531,0.87011167)
\curveto(159.36890137,0.67089264)(159.87866648,0.57128336)(160.42359219,0.57128354)
\curveto(161.12085274,0.57128336)(161.61596943,0.86718151)(161.90894375,1.45897885)
\curveto(162.20190634,2.05663344)(162.34839057,2.73339058)(162.34839687,3.48925229)
\curveto(162.34839057,3.82909261)(162.31616404,4.16893602)(162.25171719,4.50878354)
\curveto(162.19311729,4.84862284)(162.09057833,5.16502877)(161.9441,5.45800229)
\curveto(161.79760987,5.75096568)(161.59546164,5.98534045)(161.33765469,6.16112729)
\curveto(161.08569652,6.3369026)(160.77514996,6.42479314)(160.40601406,6.42479917)
\lineto(159.21070156,6.42479917)
\curveto(159.10522975,6.42479314)(159.05249543,6.48045714)(159.05249844,6.59179135)
\lineto(159.05249844,6.74999448)
\curveto(159.05249543,6.84373803)(159.10522975,6.89061298)(159.21070156,6.89061948)
\lineto(160.20386562,6.96972104)
\curveto(160.62573605,6.96971447)(160.97436851,7.12791743)(161.24976406,7.44433042)
\curveto(161.53100858,7.7607293)(161.7360865,8.14451798)(161.86499844,8.5956976)
\curveto(161.99389874,9.0527202)(162.0583518,9.48631351)(162.05835781,9.89647885)
\curveto(162.0583518,10.47068753)(161.92358631,10.94236674)(161.65406094,11.31151792)
\curveto(161.38452435,11.68064725)(160.97436851,11.86521738)(160.42359219,11.86522885)
\curveto(159.96655702,11.86521738)(159.53003402,11.77732685)(159.11402187,11.60155698)
\curveto(158.6980036,11.43162407)(158.36694924,11.17088214)(158.12085781,10.81933042)
\curveto(158.14429321,10.82517936)(158.16480101,10.82810904)(158.18238125,10.82811948)
\curveto(158.19995722,10.83396841)(158.22046501,10.8368981)(158.24390469,10.83690854)
\curveto(158.51343347,10.8368981)(158.73901918,10.74314819)(158.9206625,10.55565854)
\curveto(159.10230007,10.36814857)(159.19312029,10.14256286)(159.19312344,9.87890073)
\curveto(159.19312029,9.621079)(159.10230007,9.39842297)(158.9206625,9.21093198)
\curveto(158.73901918,9.02342335)(158.51343347,8.92967344)(158.24390469,8.92968198)
\curveto(157.98023088,8.92967344)(157.75464517,9.02342335)(157.56714687,9.21093198)
\curveto(157.37964554,9.39842297)(157.28589564,9.621079)(157.28589687,9.87890073)
\curveto(157.28589564,10.39451573)(157.44116892,10.84275747)(157.75171719,11.22362729)
\curveto(158.06226205,11.60447546)(158.46069915,11.89158454)(158.94702969,12.08495542)
\curveto(159.43921379,12.28416228)(159.9314008,12.38377155)(160.42359219,12.38378354)
\curveto(160.7868687,12.38377155)(161.17065738,12.32810754)(161.57495937,12.21679135)
\curveto(161.97925032,12.11131089)(162.34546089,11.9560376)(162.67359219,11.75097104)
\curveto(163.00171023,11.55174113)(163.26831153,11.29392889)(163.47339687,10.97753354)
\curveto(163.68432674,10.66111702)(163.78979538,10.30076582)(163.78980312,9.89647885)
\curveto(163.78979538,9.39256361)(163.67553768,8.92674376)(163.44702969,8.49901792)
\curveto(163.22436626,8.07127586)(162.91674938,7.70213561)(162.52417812,7.39159604)
\curveto(162.13159392,7.08104248)(161.70093028,6.8495974)(161.23218594,6.6972601)
\curveto(161.75366461,6.59764453)(162.2487813,6.40135566)(162.7175375,6.10839292)
\curveto(163.18628036,5.81541875)(163.56127999,5.44041912)(163.8425375,4.98339292)
\curveto(164.12963879,4.52635753)(164.27319334,4.03417053)(164.27320156,3.50683042)
\curveto(164.27319334,2.84471859)(164.09155289,2.24413325)(163.72827969,1.7050726)
\curveto(163.36499112,1.1718687)(162.88745253,0.75292381)(162.2956625,0.44823667)
\curveto(161.70385997,0.14940879)(161.07983715,-0.00000513)(160.42359219,-0.00000552)
\curveto(159.86108837,-0.00000513)(159.29565925,0.1083932)(158.72730312,0.32518979)
\curveto(158.16480101,0.53612715)(157.70191084,0.85546277)(157.33863125,1.2831976)
\curveto(156.98120844,1.71093066)(156.80249768,2.22362546)(156.80249844,2.82128354)
\curveto(156.80249768,3.12010894)(156.90210696,3.36913213)(157.10132656,3.56835385)
\curveto(157.30054406,3.76756923)(157.54956725,3.86717851)(157.84839687,3.86718198)
\curveto(158.04175425,3.86717851)(158.21753533,3.82030355)(158.37574062,3.72655698)
\curveto(158.53980063,3.63866311)(158.66577707,3.51268667)(158.75367031,3.34862729)
\curveto(158.84741751,3.184562)(158.89429246,3.00878093)(158.89429531,2.82128354)
\curveto(158.89429246,2.52831266)(158.7917535,2.28221915)(158.58667812,2.08300229)
\curveto(158.38159767,1.88378205)(158.13550416,1.78417278)(157.84839687,1.78417417)
\lineto(157.76050625,1.78417417)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.87232266,0.70311948)
\curveto(79.87232127,0.7734316)(79.87818064,0.82616592)(79.88990078,0.8613226)
\lineto(81.23462734,6.23143979)
\curveto(81.32251513,6.565418)(81.3664604,6.85838645)(81.36646328,7.11034604)
\curveto(81.3664604,7.62596381)(81.19067932,7.88377605)(80.83911953,7.88378354)
\curveto(80.46411755,7.88377605)(80.18579752,7.65819034)(80.00415859,7.20702573)
\curveto(79.82251663,6.76170686)(79.64673556,6.19627774)(79.47681484,5.51073667)
\curveto(79.47681385,5.47557533)(79.45923574,5.44627849)(79.42408047,5.42284604)
\curveto(79.38892331,5.40526291)(79.35669678,5.39647385)(79.32740078,5.39647885)
\lineto(79.11646328,5.39647885)
\curveto(79.07544706,5.39647385)(79.04029085,5.41698164)(79.01099453,5.45800229)
\curveto(78.98169716,5.50487218)(78.96704874,5.54588776)(78.96704922,5.58104917)
\curveto(79.09595486,6.10252783)(79.21900161,6.5449102)(79.33618984,6.9081976)
\curveto(79.45923574,7.27147198)(79.64673556,7.60252633)(79.89868984,7.90136167)
\curveto(80.15650067,8.20018199)(80.47583629,8.3495959)(80.85669766,8.34960385)
\curveto(81.30786671,8.3495959)(81.70630381,8.20604135)(82.05201016,7.91893979)
\curveto(82.39770937,7.63768255)(82.57056076,7.27733135)(82.57056484,6.8378851)
\curveto(82.92798227,7.30662819)(83.34692717,7.67576845)(83.82740078,7.94530698)
\curveto(84.30786371,8.21483041)(84.81762882,8.3495959)(85.35669766,8.34960385)
\curveto(85.78442473,8.3495959)(86.15356499,8.27635378)(86.46411953,8.12987729)
\curveto(86.77465812,7.98338533)(87.01489225,7.7607293)(87.18482266,7.46190854)
\curveto(87.36059503,7.16893302)(87.44848557,6.81737087)(87.44849453,6.40722104)
\curveto(87.44848557,5.91502802)(87.33715755,5.32030205)(87.11451016,4.62304135)
\curveto(86.89770487,3.9257722)(86.6252442,3.1464761)(86.29712734,2.28515073)
\curveto(86.12719783,1.89257111)(86.04223697,1.5322199)(86.04224453,1.20409604)
\curveto(86.04223697,0.84667371)(86.17993215,0.66796296)(86.45533047,0.66796323)
\curveto(86.92407203,0.66796296)(87.31372008,0.91991583)(87.62427578,1.4238226)
\curveto(87.94067257,1.92772732)(88.1633286,2.46678928)(88.29224453,3.0410101)
\curveto(88.3156722,3.11131989)(88.36547684,3.1464761)(88.44165859,3.14647885)
\lineto(88.65259609,3.14647885)
\curveto(88.69946088,3.1464761)(88.73754678,3.13182768)(88.76685391,3.10253354)
\curveto(88.80199984,3.07323399)(88.81957795,3.03514809)(88.81958828,2.98827573)
\curveto(88.81957795,2.9765544)(88.81371858,2.95897629)(88.80201016,2.93554135)
\curveto(88.6379375,2.25585199)(88.35082841,1.62889949)(87.94068203,1.05468198)
\curveto(87.5363761,0.48046314)(87.02954067,0.19335405)(86.42017422,0.19335385)
\curveto(85.9982917,0.19335405)(85.6379405,0.3369086)(85.33911953,0.62401792)
\curveto(85.04028485,0.91698614)(84.89087094,1.27147798)(84.89087734,1.68749448)
\curveto(84.89087094,1.91014921)(84.93774589,2.14452398)(85.03150234,2.39061948)
\curveto(85.18383939,2.78319521)(85.35669078,3.25194475)(85.55005703,3.79686948)
\curveto(85.74926852,4.34178741)(85.91040117,4.86327126)(86.03345547,5.3613226)
\curveto(86.16235404,5.85936401)(86.2268071,6.2988167)(86.22681484,6.67968198)
\curveto(86.2268071,7.01365973)(86.15649467,7.29783914)(86.01587734,7.53222104)
\curveto(85.88110432,7.76658867)(85.64965924,7.88377605)(85.32154141,7.88378354)
\curveto(84.88208188,7.88377605)(84.47778541,7.78709646)(84.10865078,7.59374448)
\curveto(83.7395049,7.4003781)(83.4172396,7.14256586)(83.14185391,6.82030698)
\curveto(82.8664589,6.50389462)(82.61450603,6.12596531)(82.38599453,5.68651792)
\lineto(81.16431484,0.7910101)
\curveto(81.12329658,0.62694737)(81.02954667,0.48632251)(80.88306484,0.3691351)
\curveto(80.74243758,0.25194775)(80.58423462,0.19335405)(80.40845547,0.19335385)
\curveto(80.26196932,0.19335405)(80.13599288,0.24022901)(80.03052578,0.33397885)
\curveto(79.92505559,0.42772882)(79.87232127,0.55077557)(79.87232266,0.70311948)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.47876797,3.72655698)
\lineto(89.47876797,4.84276792)
\lineto(94.24243984,4.84276792)
\lineto(94.24243984,3.72655698)
\lineto(89.47876797,3.72655698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.95826016,0.39550229)
\lineto(96.95826016,1.02831479)
\curveto(98.45825699,1.02831416)(99.20825624,1.21874365)(99.20826016,1.59960385)
\lineto(99.20826016,11.04784604)
\curveto(98.58716311,10.74900756)(97.80200764,10.59959365)(96.85279141,10.59960385)
\lineto(96.85279141,11.23241635)
\curveto(98.3234915,11.23240552)(99.43384195,11.61619419)(100.18384609,12.38378354)
\lineto(100.43872891,12.38378354)
\curveto(100.47973934,12.38377155)(100.51782524,12.36619344)(100.55298672,12.33104917)
\curveto(100.59399704,12.30174038)(100.61450483,12.26658417)(100.61451016,12.22558042)
\lineto(100.61451016,1.59960385)
\curveto(100.61450483,1.21874365)(101.36450408,1.02831416)(102.86451016,1.02831479)
\lineto(102.86451016,0.39550229)
\lineto(96.95826016,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.82447109,0.70311948)
\curveto(46.82446971,0.7734316)(46.83032907,0.82616592)(46.84204922,0.8613226)
\lineto(48.18677578,6.23143979)
\curveto(48.27466357,6.565418)(48.31860884,6.85838645)(48.31861172,7.11034604)
\curveto(48.31860884,7.62596381)(48.14282776,7.88377605)(47.79126797,7.88378354)
\curveto(47.41626599,7.88377605)(47.13794595,7.65819034)(46.95630703,7.20702573)
\curveto(46.77466507,6.76170686)(46.59888399,6.19627774)(46.42896328,5.51073667)
\curveto(46.42896229,5.47557533)(46.41138418,5.44627849)(46.37622891,5.42284604)
\curveto(46.34107175,5.40526291)(46.30884522,5.39647385)(46.27954922,5.39647885)
\lineto(46.06861172,5.39647885)
\curveto(46.0275955,5.39647385)(45.99243929,5.41698164)(45.96314297,5.45800229)
\curveto(45.9338456,5.50487218)(45.91919717,5.54588776)(45.91919766,5.58104917)
\curveto(46.04810329,6.10252783)(46.17115005,6.5449102)(46.28833828,6.9081976)
\curveto(46.41138418,7.27147198)(46.59888399,7.60252633)(46.85083828,7.90136167)
\curveto(47.10864911,8.20018199)(47.42798473,8.3495959)(47.80884609,8.34960385)
\curveto(48.26001514,8.3495959)(48.65845225,8.20604135)(49.00415859,7.91893979)
\curveto(49.3498578,7.63768255)(49.52270919,7.27733135)(49.52271328,6.8378851)
\curveto(49.88013071,7.30662819)(50.29907561,7.67576845)(50.77954922,7.94530698)
\curveto(51.26001214,8.21483041)(51.76977726,8.3495959)(52.30884609,8.34960385)
\curveto(52.73657317,8.3495959)(53.10571342,8.27635378)(53.41626797,8.12987729)
\curveto(53.72680655,7.98338533)(53.96704069,7.7607293)(54.13697109,7.46190854)
\curveto(54.31274347,7.16893302)(54.400634,6.81737087)(54.40064297,6.40722104)
\curveto(54.400634,5.91502802)(54.28930599,5.32030205)(54.06665859,4.62304135)
\curveto(53.8498533,3.9257722)(53.57739264,3.1464761)(53.24927578,2.28515073)
\curveto(53.07934626,1.89257111)(52.99438541,1.5322199)(52.99439297,1.20409604)
\curveto(52.99438541,0.84667371)(53.13208058,0.66796296)(53.40747891,0.66796323)
\curveto(53.87622047,0.66796296)(54.26586851,0.91991583)(54.57642422,1.4238226)
\curveto(54.89282101,1.92772732)(55.11547704,2.46678928)(55.24439297,3.0410101)
\curveto(55.26782064,3.11131989)(55.31762527,3.1464761)(55.39380703,3.14647885)
\lineto(55.60474453,3.14647885)
\curveto(55.65160932,3.1464761)(55.68969521,3.13182768)(55.71900234,3.10253354)
\curveto(55.75414828,3.07323399)(55.77172638,3.03514809)(55.77173672,2.98827573)
\curveto(55.77172638,2.9765544)(55.76586701,2.95897629)(55.75415859,2.93554135)
\curveto(55.59008594,2.25585199)(55.30297685,1.62889949)(54.89283047,1.05468198)
\curveto(54.48852454,0.48046314)(53.98168911,0.19335405)(53.37232266,0.19335385)
\curveto(52.95044014,0.19335405)(52.59008894,0.3369086)(52.29126797,0.62401792)
\curveto(51.99243329,0.91698614)(51.84301937,1.27147798)(51.84302578,1.68749448)
\curveto(51.84301937,1.91014921)(51.88989433,2.14452398)(51.98365078,2.39061948)
\curveto(52.13598783,2.78319521)(52.30883922,3.25194475)(52.50220547,3.79686948)
\curveto(52.70141695,4.34178741)(52.8625496,4.86327126)(52.98560391,5.3613226)
\curveto(53.11450248,5.85936401)(53.17895554,6.2988167)(53.17896328,6.67968198)
\curveto(53.17895554,7.01365973)(53.10864311,7.29783914)(52.96802578,7.53222104)
\curveto(52.83325276,7.76658867)(52.60180768,7.88377605)(52.27368984,7.88378354)
\curveto(51.83423032,7.88377605)(51.42993385,7.78709646)(51.06079922,7.59374448)
\curveto(50.69165334,7.4003781)(50.36938804,7.14256586)(50.09400234,6.82030698)
\curveto(49.81860734,6.50389462)(49.56665446,6.12596531)(49.33814297,5.68651792)
\lineto(48.11646328,0.7910101)
\curveto(48.07544502,0.62694737)(47.98169511,0.48632251)(47.83521328,0.3691351)
\curveto(47.69458602,0.25194775)(47.53638306,0.19335405)(47.36060391,0.19335385)
\curveto(47.21411775,0.19335405)(47.08814132,0.24022901)(46.98267422,0.33397885)
\curveto(46.87720403,0.42772882)(46.82446971,0.55077557)(46.82447109,0.70311948)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.63745937,0.39550229)
\lineto(7.63745937,1.02831479)
\curveto(9.13745621,1.02831416)(9.88745546,1.21874365)(9.88745937,1.59960385)
\lineto(9.88745937,11.04784604)
\curveto(9.26636233,10.74900756)(8.48120686,10.59959365)(7.53199062,10.59960385)
\lineto(7.53199062,11.23241635)
\curveto(9.00269071,11.23240552)(10.11304117,11.61619419)(10.86304531,12.38378354)
\lineto(11.11792812,12.38378354)
\curveto(11.15893856,12.38377155)(11.19702446,12.36619344)(11.23218594,12.33104917)
\curveto(11.27319626,12.30174038)(11.29370405,12.26658417)(11.29370937,12.22558042)
\lineto(11.29370937,1.59960385)
\curveto(11.29370405,1.21874365)(12.0437033,1.02831416)(13.54370937,1.02831479)
\lineto(13.54370937,0.39550229)
\lineto(7.63745937,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.63745937,135.35487338)
\lineto(237.63745937,135.98768588)
\curveto(239.13745621,135.98768525)(239.88745546,136.17811475)(239.88745937,136.55897495)
\lineto(239.88745937,146.00721713)
\curveto(239.26636233,145.70837866)(238.48120686,145.55896474)(237.53199062,145.55897495)
\lineto(237.53199062,146.19178745)
\curveto(239.00269071,146.19177661)(240.11304117,146.57556529)(240.86304531,147.34315463)
\lineto(241.11792812,147.34315463)
\curveto(241.15893856,147.34314265)(241.19702446,147.32556454)(241.23218594,147.29042026)
\curveto(241.27319626,147.26111148)(241.29370405,147.22595526)(241.29370937,147.18495151)
\lineto(241.29370937,136.55897495)
\curveto(241.29370405,136.17811475)(242.0437033,135.98768525)(243.54370937,135.98768588)
\lineto(243.54370937,135.35487338)
\lineto(237.63745937,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.94312344,135.35487338)
\lineto(196.94312344,135.83827182)
\curveto(196.94312254,135.86756818)(196.95484128,135.89979471)(196.97827969,135.93495151)
\lineto(199.77320156,139.02870151)
\curveto(200.19507241,139.48572863)(200.53784551,139.86951731)(200.80152187,140.1800687)
\curveto(201.06518873,140.49061044)(201.32593066,140.84803195)(201.58374844,141.25233432)
\curveto(201.84155514,141.65662489)(202.04370338,142.06678073)(202.19019375,142.48280307)
\curveto(202.3425312,142.90467052)(202.418703,143.34998258)(202.41870937,143.81874057)
\curveto(202.418703,144.31091912)(202.32788278,144.77966865)(202.14624844,145.22499057)
\curveto(201.96460189,145.67615212)(201.69214123,146.03650333)(201.32886562,146.30604526)
\curveto(200.97143883,146.57556529)(200.53784551,146.71033078)(200.02808437,146.71034213)
\curveto(199.50659654,146.71033078)(199.03784701,146.55212781)(198.62183437,146.23573276)
\curveto(198.20581659,145.92517531)(197.91284813,145.52087884)(197.74292812,145.02284213)
\curveto(197.78980138,145.0345512)(197.85425444,145.04041057)(197.9362875,145.04042026)
\curveto(198.20581659,145.04041057)(198.43433199,144.94959035)(198.62183437,144.76795932)
\curveto(198.81519098,144.58630946)(198.91187057,144.3519347)(198.91187344,144.06483432)
\curveto(198.91187057,143.78943526)(198.81519098,143.5550605)(198.62183437,143.36170932)
\curveto(198.43433199,143.1742015)(198.20581659,143.0804516)(197.9362875,143.08045932)
\curveto(197.65503589,143.0804516)(197.41773144,143.17713119)(197.22437344,143.37049838)
\curveto(197.03687245,143.56970892)(196.94312254,143.801154)(196.94312344,144.06483432)
\curveto(196.94312254,144.51599704)(197.02808339,144.93787161)(197.19800625,145.33045932)
\curveto(197.3679268,145.72888645)(197.61109062,146.0804486)(197.92749844,146.38514682)
\curveto(198.24976186,146.69568236)(198.61011306,146.93298681)(199.00855312,147.09706088)
\curveto(199.41284663,147.26111148)(199.84058058,147.34314265)(200.29175625,147.34315463)
\curveto(200.97729819,147.34314265)(201.61596943,147.19665842)(202.20777187,146.90370151)
\curveto(202.799562,146.61658087)(203.26831153,146.20642503)(203.61402187,145.67323276)
\curveto(203.95971709,145.14587922)(204.13256848,144.52771577)(204.13257656,143.81874057)
\curveto(204.13256848,143.29724825)(204.01831078,142.80213156)(203.78980312,142.33338901)
\curveto(203.56127999,141.8646325)(203.26831153,141.43689855)(202.91089687,141.05018588)
\curveto(202.55346849,140.66932119)(202.0964377,140.23572788)(201.53980312,139.74940463)
\curveto(200.98315756,139.2630726)(200.61694699,138.93787761)(200.44117031,138.7738187)
\lineto(198.40210781,136.81385776)
\lineto(200.13355312,136.81385776)
\curveto(200.98315756,136.8138563)(201.69214123,136.81971567)(202.26050625,136.83143588)
\curveto(202.83471821,136.84901251)(203.13940541,136.87244999)(203.17456875,136.90174838)
\curveto(203.31518648,137.05409043)(203.45874103,137.60780082)(203.60523281,138.5628812)
\lineto(204.13257656,138.5628812)
\lineto(203.62281094,135.35487338)
\lineto(196.94312344,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.76050625,136.74354526)
\curveto(158.04175425,136.33338803)(158.41968356,136.02870083)(158.89429531,135.82948276)
\curveto(159.36890137,135.63026373)(159.87866648,135.53065446)(160.42359219,135.53065463)
\curveto(161.12085274,135.53065446)(161.61596943,135.8265526)(161.90894375,136.41834995)
\curveto(162.20190634,137.01600454)(162.34839057,137.69276167)(162.34839687,138.44862338)
\curveto(162.34839057,138.7884637)(162.31616404,139.12830711)(162.25171719,139.46815463)
\curveto(162.19311729,139.80799393)(162.09057833,140.12439986)(161.9441,140.41737338)
\curveto(161.79760987,140.71033678)(161.59546164,140.94471154)(161.33765469,141.12049838)
\curveto(161.08569652,141.29627369)(160.77514996,141.38416423)(160.40601406,141.38417026)
\lineto(159.21070156,141.38417026)
\curveto(159.10522975,141.38416423)(159.05249543,141.43982824)(159.05249844,141.55116245)
\lineto(159.05249844,141.70936557)
\curveto(159.05249543,141.80310912)(159.10522975,141.84998408)(159.21070156,141.84999057)
\lineto(160.20386562,141.92909213)
\curveto(160.62573605,141.92908556)(160.97436851,142.08728853)(161.24976406,142.40370151)
\curveto(161.53100858,142.72010039)(161.7360865,143.10388907)(161.86499844,143.5550687)
\curveto(161.99389874,144.01209129)(162.0583518,144.44568461)(162.05835781,144.85584995)
\curveto(162.0583518,145.43005862)(161.92358631,145.90173784)(161.65406094,146.27088901)
\curveto(161.38452435,146.64001835)(160.97436851,146.82458848)(160.42359219,146.82459995)
\curveto(159.96655702,146.82458848)(159.53003402,146.73669794)(159.11402187,146.56092807)
\curveto(158.6980036,146.39099516)(158.36694924,146.13025323)(158.12085781,145.77870151)
\curveto(158.14429321,145.78455045)(158.16480101,145.78748014)(158.18238125,145.78749057)
\curveto(158.19995722,145.79333951)(158.22046501,145.79626919)(158.24390469,145.79627963)
\curveto(158.51343347,145.79626919)(158.73901918,145.70251929)(158.9206625,145.51502963)
\curveto(159.10230007,145.32751966)(159.19312029,145.10193395)(159.19312344,144.83827182)
\curveto(159.19312029,144.5804501)(159.10230007,144.35779407)(158.9206625,144.17030307)
\curveto(158.73901918,143.98279444)(158.51343347,143.88904454)(158.24390469,143.88905307)
\curveto(157.98023088,143.88904454)(157.75464517,143.98279444)(157.56714687,144.17030307)
\curveto(157.37964554,144.35779407)(157.28589564,144.5804501)(157.28589687,144.83827182)
\curveto(157.28589564,145.35388682)(157.44116892,145.80212856)(157.75171719,146.18299838)
\curveto(158.06226205,146.56384655)(158.46069915,146.85095564)(158.94702969,147.04432651)
\curveto(159.43921379,147.24353337)(159.9314008,147.34314265)(160.42359219,147.34315463)
\curveto(160.7868687,147.34314265)(161.17065738,147.28747864)(161.57495937,147.17616245)
\curveto(161.97925032,147.07068198)(162.34546089,146.9154087)(162.67359219,146.71034213)
\curveto(163.00171023,146.51111223)(163.26831153,146.25329999)(163.47339687,145.93690463)
\curveto(163.68432674,145.62048812)(163.78979538,145.26013692)(163.78980312,144.85584995)
\curveto(163.78979538,144.3519347)(163.67553768,143.88611485)(163.44702969,143.45838901)
\curveto(163.22436626,143.03064696)(162.91674938,142.6615067)(162.52417812,142.35096713)
\curveto(162.13159392,142.04041357)(161.70093028,141.80896849)(161.23218594,141.6566312)
\curveto(161.75366461,141.55701562)(162.2487813,141.36072675)(162.7175375,141.06776401)
\curveto(163.18628036,140.77478984)(163.56127999,140.39979021)(163.8425375,139.94276401)
\curveto(164.12963879,139.48572863)(164.27319334,138.99354162)(164.27320156,138.46620151)
\curveto(164.27319334,137.80408968)(164.09155289,137.20350435)(163.72827969,136.6644437)
\curveto(163.36499112,136.13123979)(162.88745253,135.7122949)(162.2956625,135.40760776)
\curveto(161.70385997,135.10877988)(161.07983715,134.95936597)(160.42359219,134.95936557)
\curveto(159.86108837,134.95936597)(159.29565925,135.0677643)(158.72730312,135.28456088)
\curveto(158.16480101,135.49549824)(157.70191084,135.81483386)(157.33863125,136.2425687)
\curveto(156.98120844,136.67030176)(156.80249768,137.18299656)(156.80249844,137.78065463)
\curveto(156.80249768,138.07948003)(156.90210696,138.32850322)(157.10132656,138.52772495)
\curveto(157.30054406,138.72694032)(157.54956725,138.8265496)(157.84839687,138.82655307)
\curveto(158.04175425,138.8265496)(158.21753533,138.77967465)(158.37574062,138.68592807)
\curveto(158.53980063,138.5980342)(158.66577707,138.47205777)(158.75367031,138.30799838)
\curveto(158.84741751,138.14393309)(158.89429246,137.96815202)(158.89429531,137.78065463)
\curveto(158.89429246,137.48768375)(158.7917535,137.24159025)(158.58667812,137.04237338)
\curveto(158.38159767,136.84315315)(158.13550416,136.74354387)(157.84839687,136.74354526)
\lineto(157.76050625,136.74354526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.87232266,135.66249057)
\curveto(79.87232127,135.73280269)(79.87818064,135.78553702)(79.88990078,135.8206937)
\lineto(81.23462734,141.19081088)
\curveto(81.32251513,141.52478909)(81.3664604,141.81775755)(81.36646328,142.06971713)
\curveto(81.3664604,142.5853349)(81.19067932,142.84314715)(80.83911953,142.84315463)
\curveto(80.46411755,142.84314715)(80.18579752,142.61756143)(80.00415859,142.16639682)
\curveto(79.82251663,141.72107796)(79.64673556,141.15564883)(79.47681484,140.47010776)
\curveto(79.47681385,140.43494643)(79.45923574,140.40564958)(79.42408047,140.38221713)
\curveto(79.38892331,140.364634)(79.35669678,140.35584495)(79.32740078,140.35584995)
\lineto(79.11646328,140.35584995)
\curveto(79.07544706,140.35584495)(79.04029085,140.37635274)(79.01099453,140.41737338)
\curveto(78.98169716,140.46424327)(78.96704874,140.50525886)(78.96704922,140.54042026)
\curveto(79.09595486,141.06189893)(79.21900161,141.5042813)(79.33618984,141.8675687)
\curveto(79.45923574,142.23084307)(79.64673556,142.56189743)(79.89868984,142.86073276)
\curveto(80.15650067,143.15955308)(80.47583629,143.30896699)(80.85669766,143.30897495)
\curveto(81.30786671,143.30896699)(81.70630381,143.16541245)(82.05201016,142.87831088)
\curveto(82.39770937,142.59705364)(82.57056076,142.23670244)(82.57056484,141.7972562)
\curveto(82.92798227,142.26599929)(83.34692717,142.63513954)(83.82740078,142.90467807)
\curveto(84.30786371,143.1742015)(84.81762882,143.30896699)(85.35669766,143.30897495)
\curveto(85.78442473,143.30896699)(86.15356499,143.23572488)(86.46411953,143.08924838)
\curveto(86.77465812,142.94275642)(87.01489225,142.72010039)(87.18482266,142.42127963)
\curveto(87.36059503,142.12830411)(87.44848557,141.77674196)(87.44849453,141.36659213)
\curveto(87.44848557,140.87439911)(87.33715755,140.27967315)(87.11451016,139.58241245)
\curveto(86.89770487,138.88514329)(86.6252442,138.1058472)(86.29712734,137.24452182)
\curveto(86.12719783,136.8519422)(86.04223697,136.491591)(86.04224453,136.16346713)
\curveto(86.04223697,135.80604481)(86.17993215,135.62733405)(86.45533047,135.62733432)
\curveto(86.92407203,135.62733405)(87.31372008,135.87928692)(87.62427578,136.3831937)
\curveto(87.94067257,136.88709841)(88.1633286,137.42616037)(88.29224453,138.0003812)
\curveto(88.3156722,138.07069098)(88.36547684,138.1058472)(88.44165859,138.10584995)
\lineto(88.65259609,138.10584995)
\curveto(88.69946088,138.1058472)(88.73754678,138.09119877)(88.76685391,138.06190463)
\curveto(88.80199984,138.03260508)(88.81957795,137.99451918)(88.81958828,137.94764682)
\curveto(88.81957795,137.93592549)(88.81371858,137.91834738)(88.80201016,137.89491245)
\curveto(88.6379375,137.21522309)(88.35082841,136.58827059)(87.94068203,136.01405307)
\curveto(87.5363761,135.43983424)(87.02954067,135.15272515)(86.42017422,135.15272495)
\curveto(85.9982917,135.15272515)(85.6379405,135.29627969)(85.33911953,135.58338901)
\curveto(85.04028485,135.87635724)(84.89087094,136.23084907)(84.89087734,136.64686557)
\curveto(84.89087094,136.86952031)(84.93774589,137.10389507)(85.03150234,137.34999057)
\curveto(85.18383939,137.74256631)(85.35669078,138.21131584)(85.55005703,138.75624057)
\curveto(85.74926852,139.3011585)(85.91040117,139.82264235)(86.03345547,140.3206937)
\curveto(86.16235404,140.81873511)(86.2268071,141.25818779)(86.22681484,141.63905307)
\curveto(86.2268071,141.97303083)(86.15649467,142.25721023)(86.01587734,142.49159213)
\curveto(85.88110432,142.72595976)(85.64965924,142.84314715)(85.32154141,142.84315463)
\curveto(84.88208188,142.84314715)(84.47778541,142.74646755)(84.10865078,142.55311557)
\curveto(83.7395049,142.35974919)(83.4172396,142.10193695)(83.14185391,141.77967807)
\curveto(82.8664589,141.46326571)(82.61450603,141.0853364)(82.38599453,140.64588901)
\lineto(81.16431484,135.7503812)
\curveto(81.12329658,135.58631846)(81.02954667,135.44569361)(80.88306484,135.3285062)
\curveto(80.74243758,135.21131884)(80.58423462,135.15272515)(80.40845547,135.15272495)
\curveto(80.26196932,135.15272515)(80.13599288,135.1996001)(80.03052578,135.29334995)
\curveto(79.92505559,135.38709991)(79.87232127,135.51014667)(79.87232266,135.66249057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.47876797,138.68592807)
\lineto(89.47876797,139.80213901)
\lineto(94.24243984,139.80213901)
\lineto(94.24243984,138.68592807)
\lineto(89.47876797,138.68592807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.95826016,135.35487338)
\lineto(96.95826016,135.98768588)
\curveto(98.45825699,135.98768525)(99.20825624,136.17811475)(99.20826016,136.55897495)
\lineto(99.20826016,146.00721713)
\curveto(98.58716311,145.70837866)(97.80200764,145.55896474)(96.85279141,145.55897495)
\lineto(96.85279141,146.19178745)
\curveto(98.3234915,146.19177661)(99.43384195,146.57556529)(100.18384609,147.34315463)
\lineto(100.43872891,147.34315463)
\curveto(100.47973934,147.34314265)(100.51782524,147.32556454)(100.55298672,147.29042026)
\curveto(100.59399704,147.26111148)(100.61450483,147.22595526)(100.61451016,147.18495151)
\lineto(100.61451016,136.55897495)
\curveto(100.61450483,136.17811475)(101.36450408,135.98768525)(102.86451016,135.98768588)
\lineto(102.86451016,135.35487338)
\lineto(96.95826016,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.82447109,135.66249057)
\curveto(46.82446971,135.73280269)(46.83032907,135.78553702)(46.84204922,135.8206937)
\lineto(48.18677578,141.19081088)
\curveto(48.27466357,141.52478909)(48.31860884,141.81775755)(48.31861172,142.06971713)
\curveto(48.31860884,142.5853349)(48.14282776,142.84314715)(47.79126797,142.84315463)
\curveto(47.41626599,142.84314715)(47.13794595,142.61756143)(46.95630703,142.16639682)
\curveto(46.77466507,141.72107796)(46.59888399,141.15564883)(46.42896328,140.47010776)
\curveto(46.42896229,140.43494643)(46.41138418,140.40564958)(46.37622891,140.38221713)
\curveto(46.34107175,140.364634)(46.30884522,140.35584495)(46.27954922,140.35584995)
\lineto(46.06861172,140.35584995)
\curveto(46.0275955,140.35584495)(45.99243929,140.37635274)(45.96314297,140.41737338)
\curveto(45.9338456,140.46424327)(45.91919717,140.50525886)(45.91919766,140.54042026)
\curveto(46.04810329,141.06189893)(46.17115005,141.5042813)(46.28833828,141.8675687)
\curveto(46.41138418,142.23084307)(46.59888399,142.56189743)(46.85083828,142.86073276)
\curveto(47.10864911,143.15955308)(47.42798473,143.30896699)(47.80884609,143.30897495)
\curveto(48.26001514,143.30896699)(48.65845225,143.16541245)(49.00415859,142.87831088)
\curveto(49.3498578,142.59705364)(49.52270919,142.23670244)(49.52271328,141.7972562)
\curveto(49.88013071,142.26599929)(50.29907561,142.63513954)(50.77954922,142.90467807)
\curveto(51.26001214,143.1742015)(51.76977726,143.30896699)(52.30884609,143.30897495)
\curveto(52.73657317,143.30896699)(53.10571342,143.23572488)(53.41626797,143.08924838)
\curveto(53.72680655,142.94275642)(53.96704069,142.72010039)(54.13697109,142.42127963)
\curveto(54.31274347,142.12830411)(54.400634,141.77674196)(54.40064297,141.36659213)
\curveto(54.400634,140.87439911)(54.28930599,140.27967315)(54.06665859,139.58241245)
\curveto(53.8498533,138.88514329)(53.57739264,138.1058472)(53.24927578,137.24452182)
\curveto(53.07934626,136.8519422)(52.99438541,136.491591)(52.99439297,136.16346713)
\curveto(52.99438541,135.80604481)(53.13208058,135.62733405)(53.40747891,135.62733432)
\curveto(53.87622047,135.62733405)(54.26586851,135.87928692)(54.57642422,136.3831937)
\curveto(54.89282101,136.88709841)(55.11547704,137.42616037)(55.24439297,138.0003812)
\curveto(55.26782064,138.07069098)(55.31762527,138.1058472)(55.39380703,138.10584995)
\lineto(55.60474453,138.10584995)
\curveto(55.65160932,138.1058472)(55.68969521,138.09119877)(55.71900234,138.06190463)
\curveto(55.75414828,138.03260508)(55.77172638,137.99451918)(55.77173672,137.94764682)
\curveto(55.77172638,137.93592549)(55.76586701,137.91834738)(55.75415859,137.89491245)
\curveto(55.59008594,137.21522309)(55.30297685,136.58827059)(54.89283047,136.01405307)
\curveto(54.48852454,135.43983424)(53.98168911,135.15272515)(53.37232266,135.15272495)
\curveto(52.95044014,135.15272515)(52.59008894,135.29627969)(52.29126797,135.58338901)
\curveto(51.99243329,135.87635724)(51.84301937,136.23084907)(51.84302578,136.64686557)
\curveto(51.84301937,136.86952031)(51.88989433,137.10389507)(51.98365078,137.34999057)
\curveto(52.13598783,137.74256631)(52.30883922,138.21131584)(52.50220547,138.75624057)
\curveto(52.70141695,139.3011585)(52.8625496,139.82264235)(52.98560391,140.3206937)
\curveto(53.11450248,140.81873511)(53.17895554,141.25818779)(53.17896328,141.63905307)
\curveto(53.17895554,141.97303083)(53.10864311,142.25721023)(52.96802578,142.49159213)
\curveto(52.83325276,142.72595976)(52.60180768,142.84314715)(52.27368984,142.84315463)
\curveto(51.83423032,142.84314715)(51.42993385,142.74646755)(51.06079922,142.55311557)
\curveto(50.69165334,142.35974919)(50.36938804,142.10193695)(50.09400234,141.77967807)
\curveto(49.81860734,141.46326571)(49.56665446,141.0853364)(49.33814297,140.64588901)
\lineto(48.11646328,135.7503812)
\curveto(48.07544502,135.58631846)(47.98169511,135.44569361)(47.83521328,135.3285062)
\curveto(47.69458602,135.21131884)(47.53638306,135.15272515)(47.36060391,135.15272495)
\curveto(47.21411775,135.15272515)(47.08814132,135.1996001)(46.98267422,135.29334995)
\curveto(46.87720403,135.38709991)(46.82446971,135.51014667)(46.82447109,135.66249057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.51881466,85.39147397)
\curveto(131.51881617,85.12194398)(131.4192069,84.8904989)(131.21998654,84.69713803)
\curveto(131.0207698,84.50378054)(130.78932471,84.40710095)(130.5256506,84.40709897)
\curveto(130.36159077,84.40710095)(130.20045812,84.45104622)(130.04225216,84.53893491)
\curveto(129.88405218,84.62682729)(129.76100543,84.74987404)(129.67311154,84.90807553)
\curveto(129.58522436,85.06627998)(129.54127909,85.22741263)(129.5412756,85.39147397)
\curveto(129.54127909,85.65514657)(129.63795868,85.88659166)(129.83131466,86.08580991)
\curveto(130.02467704,86.28502876)(130.25612212,86.38463803)(130.5256506,86.38463803)
\curveto(130.78932471,86.38463803)(131.0207698,86.28502876)(131.21998654,86.08580991)
\curveto(131.4192069,85.88659166)(131.51881617,85.65514657)(131.51881466,85.39147397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.52662716,85.39147397)
\curveto(126.52662867,85.12194398)(126.4270194,84.8904989)(126.22779904,84.69713803)
\curveto(126.0285823,84.50378054)(125.79713721,84.40710095)(125.5334631,84.40709897)
\curveto(125.36940327,84.40710095)(125.20827062,84.45104622)(125.05006466,84.53893491)
\curveto(124.89186468,84.62682729)(124.76881793,84.74987404)(124.68092404,84.90807553)
\curveto(124.59303686,85.06627998)(124.54909159,85.22741263)(124.5490881,85.39147397)
\curveto(124.54909159,85.65514657)(124.64577118,85.88659166)(124.83912716,86.08580991)
\curveto(125.03248954,86.28502876)(125.26393462,86.38463803)(125.5334631,86.38463803)
\curveto(125.79713721,86.38463803)(126.0285823,86.28502876)(126.22779904,86.08580991)
\curveto(126.4270194,85.88659166)(126.52662867,85.65514657)(126.52662716,85.39147397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.53443966,85.39147397)
\curveto(121.53444117,85.12194398)(121.4348319,84.8904989)(121.23561154,84.69713803)
\curveto(121.0363948,84.50378054)(120.80494971,84.40710095)(120.5412756,84.40709897)
\curveto(120.37721577,84.40710095)(120.21608312,84.45104622)(120.05787716,84.53893491)
\curveto(119.89967718,84.62682729)(119.77663043,84.74987404)(119.68873654,84.90807553)
\curveto(119.60084936,85.06627998)(119.55690409,85.22741263)(119.5569006,85.39147397)
\curveto(119.55690409,85.65514657)(119.65358368,85.88659166)(119.84693966,86.08580991)
\curveto(120.04030204,86.28502876)(120.27174712,86.38463803)(120.5412756,86.38463803)
\curveto(120.80494971,86.38463803)(121.0363948,86.28502876)(121.23561154,86.08580991)
\curveto(121.4348319,85.88659166)(121.53444117,85.65514657)(121.53443966,85.39147397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.53785,105.39568491)
\lineto(90.53785,65.39568491)
\lineto(90.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.537849,85.39568491)
\lineto(110.53785,85.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.537849,105.39568491)
\lineto(50.537849,65.39568491)
\lineto(50.537849,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.537849,85.39568491)
\lineto(70.537849,85.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.53785,65.39586752)
\curveto(10.53785,76.44156231)(19.49215468,85.39586723)(30.53784946,85.39586752)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.537849,125.39568491)
\lineto(50.537849,105.39568491)
\lineto(50.537849,105.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.53785,125.39568491)
\lineto(90.53785,105.39568491)
\lineto(90.53785,105.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.537849,45.39568491)
\lineto(50.537849,65.39568491)
\lineto(50.537849,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.537849,45.39568491)
\lineto(10.537849,55.39568491)
\lineto(10.537849,55.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.53785,45.39568491)
\lineto(90.53785,65.39568491)
\lineto(90.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.537849,65.39568491)
\lineto(20.537849,65.39568491)
\lineto(10.537849,55.39568491)
\lineto(0.537849,65.39568491)
\lineto(0.537849,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.53785,85.39550229)
\curveto(55.53785,82.63407854)(53.29927375,80.39550229)(50.53785,80.39550229)
\curveto(47.77642625,80.39550229)(45.53785,82.63407854)(45.53785,85.39550229)
\curveto(45.53785,88.15692604)(47.77642625,90.39550229)(50.53785,90.39550229)
\curveto(53.29927375,90.39550229)(55.53785,88.15692604)(55.53785,85.39550229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.53785,85.39550229)
\curveto(95.53785,82.63407854)(93.29927375,80.39550229)(90.53785,80.39550229)
\curveto(87.77642625,80.39550229)(85.53785,82.63407854)(85.53785,85.39550229)
\curveto(85.53785,88.15692604)(87.77642625,90.39550229)(90.53785,90.39550229)
\curveto(93.29927375,90.39550229)(95.53785,88.15692604)(95.53785,85.39550229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.53785,105.39568491)
\lineto(200.53785,65.39568491)
\lineto(200.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.53785,85.39568491)
\lineto(220.53785,85.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.537849,105.39550229)
\curveto(240.537849,94.3498075)(231.58354432,85.39550259)(220.53784954,85.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.53785,125.39568491)
\lineto(200.53785,105.39568491)
\lineto(200.53785,105.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.53785,125.39568491)
\lineto(240.53785,105.39568491)
\lineto(240.53785,105.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.53785,105.39568491)
\lineto(160.53785,65.39568491)
\lineto(160.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.53785,85.39568491)
\lineto(180.53785,85.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.53785,125.39568491)
\lineto(160.53785,105.39568491)
\lineto(160.53785,105.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.53785,45.39568491)
\lineto(200.53785,65.39568491)
\lineto(200.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.53785,45.39568491)
\lineto(160.53785,65.39568491)
\lineto(160.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.53785,85.39550229)
\curveto(165.53785,82.63407854)(163.29927375,80.39550229)(160.53785,80.39550229)
\curveto(157.77642625,80.39550229)(155.53785,82.63407854)(155.53785,85.39550229)
\curveto(155.53785,88.15692604)(157.77642625,90.39550229)(160.53785,90.39550229)
\curveto(163.29927375,90.39550229)(165.53785,88.15692604)(165.53785,85.39550229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.537849,85.39550229)
\curveto(205.537849,82.63407854)(203.29927275,80.39550229)(200.537849,80.39550229)
\curveto(197.77642525,80.39550229)(195.537849,82.63407854)(195.537849,85.39550229)
\curveto(195.537849,88.15692604)(197.77642525,90.39550229)(200.537849,90.39550229)
\curveto(203.29927275,90.39550229)(205.537849,88.15692604)(205.537849,85.39550229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.537849,25.39568491)
\lineto(50.537849,45.39568491)
\lineto(50.537849,45.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(10.537849,25.39568491)
\lineto(10.537849,45.39568491)
\lineto(10.537849,45.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.53785,25.39568491)
\lineto(90.53785,45.39568491)
\lineto(90.53785,45.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.53785,25.39568491)
\lineto(200.53785,45.39568491)
\lineto(200.53785,45.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.53785,25.39568491)
\lineto(160.53785,45.39568491)
\lineto(160.53785,45.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.53785,30.39568491)
\lineto(10.53785,40.39568491)
\lineto(0.53785,30.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.94312344,0.39550229)
\lineto(481.94312344,0.87890073)
\curveto(481.94312254,0.90819709)(481.95484128,0.94042362)(481.97827969,0.97558042)
\lineto(484.77320156,4.06933042)
\curveto(485.19507241,4.52635753)(485.53784551,4.91014621)(485.80152187,5.2206976)
\curveto(486.06518873,5.53123934)(486.32593066,5.88866086)(486.58374844,6.29296323)
\curveto(486.84155514,6.6972538)(487.04370338,7.10740964)(487.19019375,7.52343198)
\curveto(487.3425312,7.94529943)(487.418703,8.39061148)(487.41870937,8.85936948)
\curveto(487.418703,9.35154802)(487.32788278,9.82029755)(487.14624844,10.26561948)
\curveto(486.96460189,10.71678103)(486.69214123,11.07713223)(486.32886562,11.34667417)
\curveto(485.97143883,11.61619419)(485.53784551,11.75095968)(485.02808437,11.75097104)
\curveto(484.50659654,11.75095968)(484.03784701,11.59275672)(483.62183437,11.27636167)
\curveto(483.20581659,10.96580422)(482.91284813,10.56150775)(482.74292812,10.06347104)
\curveto(482.78980138,10.07518011)(482.85425444,10.08103948)(482.9362875,10.08104917)
\curveto(483.20581659,10.08103948)(483.43433199,9.99021926)(483.62183437,9.80858823)
\curveto(483.81519098,9.62693837)(483.91187057,9.39256361)(483.91187344,9.10546323)
\curveto(483.91187057,8.83006417)(483.81519098,8.5956894)(483.62183437,8.40233823)
\curveto(483.43433199,8.21483041)(483.20581659,8.1210805)(482.9362875,8.12108823)
\curveto(482.65503589,8.1210805)(482.41773144,8.21776009)(482.22437344,8.41112729)
\curveto(482.03687245,8.61033783)(481.94312254,8.84178291)(481.94312344,9.10546323)
\curveto(481.94312254,9.55662594)(482.02808339,9.97850052)(482.19800625,10.37108823)
\curveto(482.3679268,10.76951535)(482.61109062,11.1210775)(482.92749844,11.42577573)
\curveto(483.24976186,11.73631126)(483.61011306,11.97361571)(484.00855312,12.13768979)
\curveto(484.41284663,12.30174038)(484.84058058,12.38377155)(485.29175625,12.38378354)
\curveto(485.97729819,12.38377155)(486.61596943,12.23728732)(487.20777187,11.94433042)
\curveto(487.799562,11.65720978)(488.26831153,11.24705394)(488.61402187,10.71386167)
\curveto(488.95971709,10.18650812)(489.13256848,9.56834468)(489.13257656,8.85936948)
\curveto(489.13256848,8.33787716)(489.01831078,7.84276047)(488.78980312,7.37401792)
\curveto(488.56127999,6.90526141)(488.26831153,6.47752746)(487.91089687,6.09081479)
\curveto(487.55346849,5.7099501)(487.0964377,5.27635678)(486.53980312,4.79003354)
\curveto(485.98315756,4.30370151)(485.61694699,3.97850652)(485.44117031,3.8144476)
\lineto(483.40210781,1.85448667)
\lineto(485.13355312,1.85448667)
\curveto(485.98315756,1.85448521)(486.69214123,1.86034458)(487.26050625,1.87206479)
\curveto(487.83471821,1.88964142)(488.13940541,1.9130789)(488.17456875,1.94237729)
\curveto(488.31518648,2.09471934)(488.45874103,2.64842972)(488.60523281,3.6035101)
\lineto(489.13257656,3.6035101)
\lineto(488.62281094,0.39550229)
\lineto(481.94312344,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.76050625,1.78417417)
\curveto(443.04175425,1.37401694)(443.41968356,1.06932974)(443.89429531,0.87011167)
\curveto(444.36890137,0.67089264)(444.87866648,0.57128336)(445.42359219,0.57128354)
\curveto(446.12085274,0.57128336)(446.61596943,0.86718151)(446.90894375,1.45897885)
\curveto(447.20190634,2.05663344)(447.34839057,2.73339058)(447.34839687,3.48925229)
\curveto(447.34839057,3.82909261)(447.31616404,4.16893602)(447.25171719,4.50878354)
\curveto(447.19311729,4.84862284)(447.09057833,5.16502877)(446.9441,5.45800229)
\curveto(446.79760987,5.75096568)(446.59546164,5.98534045)(446.33765469,6.16112729)
\curveto(446.08569652,6.3369026)(445.77514996,6.42479314)(445.40601406,6.42479917)
\lineto(444.21070156,6.42479917)
\curveto(444.10522975,6.42479314)(444.05249543,6.48045714)(444.05249844,6.59179135)
\lineto(444.05249844,6.74999448)
\curveto(444.05249543,6.84373803)(444.10522975,6.89061298)(444.21070156,6.89061948)
\lineto(445.20386562,6.96972104)
\curveto(445.62573605,6.96971447)(445.97436851,7.12791743)(446.24976406,7.44433042)
\curveto(446.53100858,7.7607293)(446.7360865,8.14451798)(446.86499844,8.5956976)
\curveto(446.99389874,9.0527202)(447.0583518,9.48631351)(447.05835781,9.89647885)
\curveto(447.0583518,10.47068753)(446.92358631,10.94236674)(446.65406094,11.31151792)
\curveto(446.38452435,11.68064725)(445.97436851,11.86521738)(445.42359219,11.86522885)
\curveto(444.96655702,11.86521738)(444.53003402,11.77732685)(444.11402187,11.60155698)
\curveto(443.6980036,11.43162407)(443.36694924,11.17088214)(443.12085781,10.81933042)
\curveto(443.14429321,10.82517936)(443.16480101,10.82810904)(443.18238125,10.82811948)
\curveto(443.19995722,10.83396841)(443.22046501,10.8368981)(443.24390469,10.83690854)
\curveto(443.51343347,10.8368981)(443.73901918,10.74314819)(443.9206625,10.55565854)
\curveto(444.10230007,10.36814857)(444.19312029,10.14256286)(444.19312344,9.87890073)
\curveto(444.19312029,9.621079)(444.10230007,9.39842297)(443.9206625,9.21093198)
\curveto(443.73901918,9.02342335)(443.51343347,8.92967344)(443.24390469,8.92968198)
\curveto(442.98023088,8.92967344)(442.75464517,9.02342335)(442.56714687,9.21093198)
\curveto(442.37964554,9.39842297)(442.28589564,9.621079)(442.28589687,9.87890073)
\curveto(442.28589564,10.39451573)(442.44116892,10.84275747)(442.75171719,11.22362729)
\curveto(443.06226205,11.60447546)(443.46069915,11.89158454)(443.94702969,12.08495542)
\curveto(444.43921379,12.28416228)(444.9314008,12.38377155)(445.42359219,12.38378354)
\curveto(445.7868687,12.38377155)(446.17065738,12.32810754)(446.57495937,12.21679135)
\curveto(446.97925032,12.11131089)(447.34546089,11.9560376)(447.67359219,11.75097104)
\curveto(448.00171023,11.55174113)(448.26831153,11.29392889)(448.47339687,10.97753354)
\curveto(448.68432674,10.66111702)(448.78979538,10.30076582)(448.78980312,9.89647885)
\curveto(448.78979538,9.39256361)(448.67553768,8.92674376)(448.44702969,8.49901792)
\curveto(448.22436626,8.07127586)(447.91674938,7.70213561)(447.52417812,7.39159604)
\curveto(447.13159392,7.08104248)(446.70093028,6.8495974)(446.23218594,6.6972601)
\curveto(446.75366461,6.59764453)(447.2487813,6.40135566)(447.7175375,6.10839292)
\curveto(448.18628036,5.81541875)(448.56127999,5.44041912)(448.8425375,4.98339292)
\curveto(449.12963879,4.52635753)(449.27319334,4.03417053)(449.27320156,3.50683042)
\curveto(449.27319334,2.84471859)(449.09155289,2.24413325)(448.72827969,1.7050726)
\curveto(448.36499112,1.1718687)(447.88745253,0.75292381)(447.2956625,0.44823667)
\curveto(446.70385997,0.14940879)(446.07983715,-0.00000513)(445.42359219,-0.00000552)
\curveto(444.86108837,-0.00000513)(444.29565925,0.1083932)(443.72730312,0.32518979)
\curveto(443.16480101,0.53612715)(442.70191084,0.85546277)(442.33863125,1.2831976)
\curveto(441.98120844,1.71093066)(441.80249768,2.22362546)(441.80249844,2.82128354)
\curveto(441.80249768,3.12010894)(441.90210696,3.36913213)(442.10132656,3.56835385)
\curveto(442.30054406,3.76756923)(442.54956725,3.86717851)(442.84839687,3.86718198)
\curveto(443.04175425,3.86717851)(443.21753533,3.82030355)(443.37574062,3.72655698)
\curveto(443.53980063,3.63866311)(443.66577707,3.51268667)(443.75367031,3.34862729)
\curveto(443.84741751,3.184562)(443.89429246,3.00878093)(443.89429531,2.82128354)
\curveto(443.89429246,2.52831266)(443.7917535,2.28221915)(443.58667812,2.08300229)
\curveto(443.38159767,1.88378205)(443.13550416,1.78417278)(442.84839687,1.78417417)
\lineto(442.76050625,1.78417417)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.87232266,0.70311948)
\curveto(364.87232127,0.7734316)(364.87818064,0.82616592)(364.88990078,0.8613226)
\lineto(366.23462734,6.23143979)
\curveto(366.32251513,6.565418)(366.3664604,6.85838645)(366.36646328,7.11034604)
\curveto(366.3664604,7.62596381)(366.19067932,7.88377605)(365.83911953,7.88378354)
\curveto(365.46411755,7.88377605)(365.18579752,7.65819034)(365.00415859,7.20702573)
\curveto(364.82251663,6.76170686)(364.64673556,6.19627774)(364.47681484,5.51073667)
\curveto(364.47681385,5.47557533)(364.45923574,5.44627849)(364.42408047,5.42284604)
\curveto(364.38892331,5.40526291)(364.35669678,5.39647385)(364.32740078,5.39647885)
\lineto(364.11646328,5.39647885)
\curveto(364.07544706,5.39647385)(364.04029085,5.41698164)(364.01099453,5.45800229)
\curveto(363.98169716,5.50487218)(363.96704874,5.54588776)(363.96704922,5.58104917)
\curveto(364.09595486,6.10252783)(364.21900161,6.5449102)(364.33618984,6.9081976)
\curveto(364.45923574,7.27147198)(364.64673556,7.60252633)(364.89868984,7.90136167)
\curveto(365.15650067,8.20018199)(365.47583629,8.3495959)(365.85669766,8.34960385)
\curveto(366.30786671,8.3495959)(366.70630381,8.20604135)(367.05201016,7.91893979)
\curveto(367.39770937,7.63768255)(367.57056076,7.27733135)(367.57056484,6.8378851)
\curveto(367.92798227,7.30662819)(368.34692717,7.67576845)(368.82740078,7.94530698)
\curveto(369.30786371,8.21483041)(369.81762882,8.3495959)(370.35669766,8.34960385)
\curveto(370.78442473,8.3495959)(371.15356499,8.27635378)(371.46411953,8.12987729)
\curveto(371.77465812,7.98338533)(372.01489225,7.7607293)(372.18482266,7.46190854)
\curveto(372.36059503,7.16893302)(372.44848557,6.81737087)(372.44849453,6.40722104)
\curveto(372.44848557,5.91502802)(372.33715755,5.32030205)(372.11451016,4.62304135)
\curveto(371.89770487,3.9257722)(371.6252442,3.1464761)(371.29712734,2.28515073)
\curveto(371.12719783,1.89257111)(371.04223697,1.5322199)(371.04224453,1.20409604)
\curveto(371.04223697,0.84667371)(371.17993215,0.66796296)(371.45533047,0.66796323)
\curveto(371.92407203,0.66796296)(372.31372008,0.91991583)(372.62427578,1.4238226)
\curveto(372.94067257,1.92772732)(373.1633286,2.46678928)(373.29224453,3.0410101)
\curveto(373.3156722,3.11131989)(373.36547684,3.1464761)(373.44165859,3.14647885)
\lineto(373.65259609,3.14647885)
\curveto(373.69946088,3.1464761)(373.73754678,3.13182768)(373.76685391,3.10253354)
\curveto(373.80199984,3.07323399)(373.81957795,3.03514809)(373.81958828,2.98827573)
\curveto(373.81957795,2.9765544)(373.81371858,2.95897629)(373.80201016,2.93554135)
\curveto(373.6379375,2.25585199)(373.35082841,1.62889949)(372.94068203,1.05468198)
\curveto(372.5363761,0.48046314)(372.02954067,0.19335405)(371.42017422,0.19335385)
\curveto(370.9982917,0.19335405)(370.6379405,0.3369086)(370.33911953,0.62401792)
\curveto(370.04028485,0.91698614)(369.89087094,1.27147798)(369.89087734,1.68749448)
\curveto(369.89087094,1.91014921)(369.93774589,2.14452398)(370.03150234,2.39061948)
\curveto(370.18383939,2.78319521)(370.35669078,3.25194475)(370.55005703,3.79686948)
\curveto(370.74926852,4.34178741)(370.91040117,4.86327126)(371.03345547,5.3613226)
\curveto(371.16235404,5.85936401)(371.2268071,6.2988167)(371.22681484,6.67968198)
\curveto(371.2268071,7.01365973)(371.15649467,7.29783914)(371.01587734,7.53222104)
\curveto(370.88110432,7.76658867)(370.64965924,7.88377605)(370.32154141,7.88378354)
\curveto(369.88208188,7.88377605)(369.47778541,7.78709646)(369.10865078,7.59374448)
\curveto(368.7395049,7.4003781)(368.4172396,7.14256586)(368.14185391,6.82030698)
\curveto(367.8664589,6.50389462)(367.61450603,6.12596531)(367.38599453,5.68651792)
\lineto(366.16431484,0.7910101)
\curveto(366.12329658,0.62694737)(366.02954667,0.48632251)(365.88306484,0.3691351)
\curveto(365.74243758,0.25194775)(365.58423462,0.19335405)(365.40845547,0.19335385)
\curveto(365.26196932,0.19335405)(365.13599288,0.24022901)(365.03052578,0.33397885)
\curveto(364.92505559,0.42772882)(364.87232127,0.55077557)(364.87232266,0.70311948)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.47876797,3.72655698)
\lineto(374.47876797,4.84276792)
\lineto(379.24243984,4.84276792)
\lineto(379.24243984,3.72655698)
\lineto(374.47876797,3.72655698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.95826016,0.39550229)
\lineto(381.95826016,1.02831479)
\curveto(383.45825699,1.02831416)(384.20825624,1.21874365)(384.20826016,1.59960385)
\lineto(384.20826016,11.04784604)
\curveto(383.58716311,10.74900756)(382.80200764,10.59959365)(381.85279141,10.59960385)
\lineto(381.85279141,11.23241635)
\curveto(383.3234915,11.23240552)(384.43384195,11.61619419)(385.18384609,12.38378354)
\lineto(385.43872891,12.38378354)
\curveto(385.47973934,12.38377155)(385.51782524,12.36619344)(385.55298672,12.33104917)
\curveto(385.59399704,12.30174038)(385.61450483,12.26658417)(385.61451016,12.22558042)
\lineto(385.61451016,1.59960385)
\curveto(385.61450483,1.21874365)(386.36450408,1.02831416)(387.86451016,1.02831479)
\lineto(387.86451016,0.39550229)
\lineto(381.95826016,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.82447109,0.70311948)
\curveto(331.82446971,0.7734316)(331.83032907,0.82616592)(331.84204922,0.8613226)
\lineto(333.18677578,6.23143979)
\curveto(333.27466357,6.565418)(333.31860884,6.85838645)(333.31861172,7.11034604)
\curveto(333.31860884,7.62596381)(333.14282776,7.88377605)(332.79126797,7.88378354)
\curveto(332.41626599,7.88377605)(332.13794595,7.65819034)(331.95630703,7.20702573)
\curveto(331.77466507,6.76170686)(331.59888399,6.19627774)(331.42896328,5.51073667)
\curveto(331.42896229,5.47557533)(331.41138418,5.44627849)(331.37622891,5.42284604)
\curveto(331.34107175,5.40526291)(331.30884522,5.39647385)(331.27954922,5.39647885)
\lineto(331.06861172,5.39647885)
\curveto(331.0275955,5.39647385)(330.99243929,5.41698164)(330.96314297,5.45800229)
\curveto(330.9338456,5.50487218)(330.91919717,5.54588776)(330.91919766,5.58104917)
\curveto(331.04810329,6.10252783)(331.17115005,6.5449102)(331.28833828,6.9081976)
\curveto(331.41138418,7.27147198)(331.59888399,7.60252633)(331.85083828,7.90136167)
\curveto(332.10864911,8.20018199)(332.42798473,8.3495959)(332.80884609,8.34960385)
\curveto(333.26001514,8.3495959)(333.65845225,8.20604135)(334.00415859,7.91893979)
\curveto(334.3498578,7.63768255)(334.52270919,7.27733135)(334.52271328,6.8378851)
\curveto(334.88013071,7.30662819)(335.29907561,7.67576845)(335.77954922,7.94530698)
\curveto(336.26001214,8.21483041)(336.76977726,8.3495959)(337.30884609,8.34960385)
\curveto(337.73657317,8.3495959)(338.10571342,8.27635378)(338.41626797,8.12987729)
\curveto(338.72680655,7.98338533)(338.96704069,7.7607293)(339.13697109,7.46190854)
\curveto(339.31274347,7.16893302)(339.400634,6.81737087)(339.40064297,6.40722104)
\curveto(339.400634,5.91502802)(339.28930599,5.32030205)(339.06665859,4.62304135)
\curveto(338.8498533,3.9257722)(338.57739264,3.1464761)(338.24927578,2.28515073)
\curveto(338.07934626,1.89257111)(337.99438541,1.5322199)(337.99439297,1.20409604)
\curveto(337.99438541,0.84667371)(338.13208058,0.66796296)(338.40747891,0.66796323)
\curveto(338.87622047,0.66796296)(339.26586851,0.91991583)(339.57642422,1.4238226)
\curveto(339.89282101,1.92772732)(340.11547704,2.46678928)(340.24439297,3.0410101)
\curveto(340.26782064,3.11131989)(340.31762527,3.1464761)(340.39380703,3.14647885)
\lineto(340.60474453,3.14647885)
\curveto(340.65160932,3.1464761)(340.68969521,3.13182768)(340.71900234,3.10253354)
\curveto(340.75414828,3.07323399)(340.77172638,3.03514809)(340.77173672,2.98827573)
\curveto(340.77172638,2.9765544)(340.76586701,2.95897629)(340.75415859,2.93554135)
\curveto(340.59008594,2.25585199)(340.30297685,1.62889949)(339.89283047,1.05468198)
\curveto(339.48852454,0.48046314)(338.98168911,0.19335405)(338.37232266,0.19335385)
\curveto(337.95044014,0.19335405)(337.59008894,0.3369086)(337.29126797,0.62401792)
\curveto(336.99243329,0.91698614)(336.84301937,1.27147798)(336.84302578,1.68749448)
\curveto(336.84301937,1.91014921)(336.88989433,2.14452398)(336.98365078,2.39061948)
\curveto(337.13598783,2.78319521)(337.30883922,3.25194475)(337.50220547,3.79686948)
\curveto(337.70141695,4.34178741)(337.8625496,4.86327126)(337.98560391,5.3613226)
\curveto(338.11450248,5.85936401)(338.17895554,6.2988167)(338.17896328,6.67968198)
\curveto(338.17895554,7.01365973)(338.10864311,7.29783914)(337.96802578,7.53222104)
\curveto(337.83325276,7.76658867)(337.60180768,7.88377605)(337.27368984,7.88378354)
\curveto(336.83423032,7.88377605)(336.42993385,7.78709646)(336.06079922,7.59374448)
\curveto(335.69165334,7.4003781)(335.36938804,7.14256586)(335.09400234,6.82030698)
\curveto(334.81860734,6.50389462)(334.56665446,6.12596531)(334.33814297,5.68651792)
\lineto(333.11646328,0.7910101)
\curveto(333.07544502,0.62694737)(332.98169511,0.48632251)(332.83521328,0.3691351)
\curveto(332.69458602,0.25194775)(332.53638306,0.19335405)(332.36060391,0.19335385)
\curveto(332.21411775,0.19335405)(332.08814132,0.24022901)(331.98267422,0.33397885)
\curveto(331.87720403,0.42772882)(331.82446971,0.55077557)(331.82447109,0.70311948)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.63745937,0.39550229)
\lineto(292.63745937,1.02831479)
\curveto(294.13745621,1.02831416)(294.88745546,1.21874365)(294.88745937,1.59960385)
\lineto(294.88745937,11.04784604)
\curveto(294.26636233,10.74900756)(293.48120686,10.59959365)(292.53199062,10.59960385)
\lineto(292.53199062,11.23241635)
\curveto(294.00269071,11.23240552)(295.11304117,11.61619419)(295.86304531,12.38378354)
\lineto(296.11792812,12.38378354)
\curveto(296.15893856,12.38377155)(296.19702446,12.36619344)(296.23218594,12.33104917)
\curveto(296.27319626,12.30174038)(296.29370405,12.26658417)(296.29370937,12.22558042)
\lineto(296.29370937,1.59960385)
\curveto(296.29370405,1.21874365)(297.0437033,1.02831416)(298.54370937,1.02831479)
\lineto(298.54370937,0.39550229)
\lineto(292.63745937,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.63745937,135.35487338)
\lineto(522.63745937,135.98768588)
\curveto(524.13745621,135.98768525)(524.88745546,136.17811475)(524.88745937,136.55897495)
\lineto(524.88745937,146.00721713)
\curveto(524.26636233,145.70837866)(523.48120686,145.55896474)(522.53199062,145.55897495)
\lineto(522.53199062,146.19178745)
\curveto(524.00269071,146.19177661)(525.11304117,146.57556529)(525.86304531,147.34315463)
\lineto(526.11792812,147.34315463)
\curveto(526.15893856,147.34314265)(526.19702446,147.32556454)(526.23218594,147.29042026)
\curveto(526.27319626,147.26111148)(526.29370405,147.22595526)(526.29370937,147.18495151)
\lineto(526.29370937,136.55897495)
\curveto(526.29370405,136.17811475)(527.0437033,135.98768525)(528.54370937,135.98768588)
\lineto(528.54370937,135.35487338)
\lineto(522.63745937,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.94312344,135.35487338)
\lineto(481.94312344,135.83827182)
\curveto(481.94312254,135.86756818)(481.95484128,135.89979471)(481.97827969,135.93495151)
\lineto(484.77320156,139.02870151)
\curveto(485.19507241,139.48572863)(485.53784551,139.86951731)(485.80152187,140.1800687)
\curveto(486.06518873,140.49061044)(486.32593066,140.84803195)(486.58374844,141.25233432)
\curveto(486.84155514,141.65662489)(487.04370338,142.06678073)(487.19019375,142.48280307)
\curveto(487.3425312,142.90467052)(487.418703,143.34998258)(487.41870937,143.81874057)
\curveto(487.418703,144.31091912)(487.32788278,144.77966865)(487.14624844,145.22499057)
\curveto(486.96460189,145.67615212)(486.69214123,146.03650333)(486.32886562,146.30604526)
\curveto(485.97143883,146.57556529)(485.53784551,146.71033078)(485.02808437,146.71034213)
\curveto(484.50659654,146.71033078)(484.03784701,146.55212781)(483.62183437,146.23573276)
\curveto(483.20581659,145.92517531)(482.91284813,145.52087884)(482.74292812,145.02284213)
\curveto(482.78980138,145.0345512)(482.85425444,145.04041057)(482.9362875,145.04042026)
\curveto(483.20581659,145.04041057)(483.43433199,144.94959035)(483.62183437,144.76795932)
\curveto(483.81519098,144.58630946)(483.91187057,144.3519347)(483.91187344,144.06483432)
\curveto(483.91187057,143.78943526)(483.81519098,143.5550605)(483.62183437,143.36170932)
\curveto(483.43433199,143.1742015)(483.20581659,143.0804516)(482.9362875,143.08045932)
\curveto(482.65503589,143.0804516)(482.41773144,143.17713119)(482.22437344,143.37049838)
\curveto(482.03687245,143.56970892)(481.94312254,143.801154)(481.94312344,144.06483432)
\curveto(481.94312254,144.51599704)(482.02808339,144.93787161)(482.19800625,145.33045932)
\curveto(482.3679268,145.72888645)(482.61109062,146.0804486)(482.92749844,146.38514682)
\curveto(483.24976186,146.69568236)(483.61011306,146.93298681)(484.00855312,147.09706088)
\curveto(484.41284663,147.26111148)(484.84058058,147.34314265)(485.29175625,147.34315463)
\curveto(485.97729819,147.34314265)(486.61596943,147.19665842)(487.20777187,146.90370151)
\curveto(487.799562,146.61658087)(488.26831153,146.20642503)(488.61402187,145.67323276)
\curveto(488.95971709,145.14587922)(489.13256848,144.52771577)(489.13257656,143.81874057)
\curveto(489.13256848,143.29724825)(489.01831078,142.80213156)(488.78980312,142.33338901)
\curveto(488.56127999,141.8646325)(488.26831153,141.43689855)(487.91089687,141.05018588)
\curveto(487.55346849,140.66932119)(487.0964377,140.23572788)(486.53980312,139.74940463)
\curveto(485.98315756,139.2630726)(485.61694699,138.93787761)(485.44117031,138.7738187)
\lineto(483.40210781,136.81385776)
\lineto(485.13355312,136.81385776)
\curveto(485.98315756,136.8138563)(486.69214123,136.81971567)(487.26050625,136.83143588)
\curveto(487.83471821,136.84901251)(488.13940541,136.87244999)(488.17456875,136.90174838)
\curveto(488.31518648,137.05409043)(488.45874103,137.60780082)(488.60523281,138.5628812)
\lineto(489.13257656,138.5628812)
\lineto(488.62281094,135.35487338)
\lineto(481.94312344,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.76050625,136.74354526)
\curveto(443.04175425,136.33338803)(443.41968356,136.02870083)(443.89429531,135.82948276)
\curveto(444.36890137,135.63026373)(444.87866648,135.53065446)(445.42359219,135.53065463)
\curveto(446.12085274,135.53065446)(446.61596943,135.8265526)(446.90894375,136.41834995)
\curveto(447.20190634,137.01600454)(447.34839057,137.69276167)(447.34839687,138.44862338)
\curveto(447.34839057,138.7884637)(447.31616404,139.12830711)(447.25171719,139.46815463)
\curveto(447.19311729,139.80799393)(447.09057833,140.12439986)(446.9441,140.41737338)
\curveto(446.79760987,140.71033678)(446.59546164,140.94471154)(446.33765469,141.12049838)
\curveto(446.08569652,141.29627369)(445.77514996,141.38416423)(445.40601406,141.38417026)
\lineto(444.21070156,141.38417026)
\curveto(444.10522975,141.38416423)(444.05249543,141.43982824)(444.05249844,141.55116245)
\lineto(444.05249844,141.70936557)
\curveto(444.05249543,141.80310912)(444.10522975,141.84998408)(444.21070156,141.84999057)
\lineto(445.20386562,141.92909213)
\curveto(445.62573605,141.92908556)(445.97436851,142.08728853)(446.24976406,142.40370151)
\curveto(446.53100858,142.72010039)(446.7360865,143.10388907)(446.86499844,143.5550687)
\curveto(446.99389874,144.01209129)(447.0583518,144.44568461)(447.05835781,144.85584995)
\curveto(447.0583518,145.43005862)(446.92358631,145.90173784)(446.65406094,146.27088901)
\curveto(446.38452435,146.64001835)(445.97436851,146.82458848)(445.42359219,146.82459995)
\curveto(444.96655702,146.82458848)(444.53003402,146.73669794)(444.11402187,146.56092807)
\curveto(443.6980036,146.39099516)(443.36694924,146.13025323)(443.12085781,145.77870151)
\curveto(443.14429321,145.78455045)(443.16480101,145.78748014)(443.18238125,145.78749057)
\curveto(443.19995722,145.79333951)(443.22046501,145.79626919)(443.24390469,145.79627963)
\curveto(443.51343347,145.79626919)(443.73901918,145.70251929)(443.9206625,145.51502963)
\curveto(444.10230007,145.32751966)(444.19312029,145.10193395)(444.19312344,144.83827182)
\curveto(444.19312029,144.5804501)(444.10230007,144.35779407)(443.9206625,144.17030307)
\curveto(443.73901918,143.98279444)(443.51343347,143.88904454)(443.24390469,143.88905307)
\curveto(442.98023088,143.88904454)(442.75464517,143.98279444)(442.56714687,144.17030307)
\curveto(442.37964554,144.35779407)(442.28589564,144.5804501)(442.28589687,144.83827182)
\curveto(442.28589564,145.35388682)(442.44116892,145.80212856)(442.75171719,146.18299838)
\curveto(443.06226205,146.56384655)(443.46069915,146.85095564)(443.94702969,147.04432651)
\curveto(444.43921379,147.24353337)(444.9314008,147.34314265)(445.42359219,147.34315463)
\curveto(445.7868687,147.34314265)(446.17065738,147.28747864)(446.57495937,147.17616245)
\curveto(446.97925032,147.07068198)(447.34546089,146.9154087)(447.67359219,146.71034213)
\curveto(448.00171023,146.51111223)(448.26831153,146.25329999)(448.47339687,145.93690463)
\curveto(448.68432674,145.62048812)(448.78979538,145.26013692)(448.78980312,144.85584995)
\curveto(448.78979538,144.3519347)(448.67553768,143.88611485)(448.44702969,143.45838901)
\curveto(448.22436626,143.03064696)(447.91674938,142.6615067)(447.52417812,142.35096713)
\curveto(447.13159392,142.04041357)(446.70093028,141.80896849)(446.23218594,141.6566312)
\curveto(446.75366461,141.55701562)(447.2487813,141.36072675)(447.7175375,141.06776401)
\curveto(448.18628036,140.77478984)(448.56127999,140.39979021)(448.8425375,139.94276401)
\curveto(449.12963879,139.48572863)(449.27319334,138.99354162)(449.27320156,138.46620151)
\curveto(449.27319334,137.80408968)(449.09155289,137.20350435)(448.72827969,136.6644437)
\curveto(448.36499112,136.13123979)(447.88745253,135.7122949)(447.2956625,135.40760776)
\curveto(446.70385997,135.10877988)(446.07983715,134.95936597)(445.42359219,134.95936557)
\curveto(444.86108837,134.95936597)(444.29565925,135.0677643)(443.72730312,135.28456088)
\curveto(443.16480101,135.49549824)(442.70191084,135.81483386)(442.33863125,136.2425687)
\curveto(441.98120844,136.67030176)(441.80249768,137.18299656)(441.80249844,137.78065463)
\curveto(441.80249768,138.07948003)(441.90210696,138.32850322)(442.10132656,138.52772495)
\curveto(442.30054406,138.72694032)(442.54956725,138.8265496)(442.84839687,138.82655307)
\curveto(443.04175425,138.8265496)(443.21753533,138.77967465)(443.37574062,138.68592807)
\curveto(443.53980063,138.5980342)(443.66577707,138.47205777)(443.75367031,138.30799838)
\curveto(443.84741751,138.14393309)(443.89429246,137.96815202)(443.89429531,137.78065463)
\curveto(443.89429246,137.48768375)(443.7917535,137.24159025)(443.58667812,137.04237338)
\curveto(443.38159767,136.84315315)(443.13550416,136.74354387)(442.84839687,136.74354526)
\lineto(442.76050625,136.74354526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.87232266,135.66249057)
\curveto(364.87232127,135.73280269)(364.87818064,135.78553702)(364.88990078,135.8206937)
\lineto(366.23462734,141.19081088)
\curveto(366.32251513,141.52478909)(366.3664604,141.81775755)(366.36646328,142.06971713)
\curveto(366.3664604,142.5853349)(366.19067932,142.84314715)(365.83911953,142.84315463)
\curveto(365.46411755,142.84314715)(365.18579752,142.61756143)(365.00415859,142.16639682)
\curveto(364.82251663,141.72107796)(364.64673556,141.15564883)(364.47681484,140.47010776)
\curveto(364.47681385,140.43494643)(364.45923574,140.40564958)(364.42408047,140.38221713)
\curveto(364.38892331,140.364634)(364.35669678,140.35584495)(364.32740078,140.35584995)
\lineto(364.11646328,140.35584995)
\curveto(364.07544706,140.35584495)(364.04029085,140.37635274)(364.01099453,140.41737338)
\curveto(363.98169716,140.46424327)(363.96704874,140.50525886)(363.96704922,140.54042026)
\curveto(364.09595486,141.06189893)(364.21900161,141.5042813)(364.33618984,141.8675687)
\curveto(364.45923574,142.23084307)(364.64673556,142.56189743)(364.89868984,142.86073276)
\curveto(365.15650067,143.15955308)(365.47583629,143.30896699)(365.85669766,143.30897495)
\curveto(366.30786671,143.30896699)(366.70630381,143.16541245)(367.05201016,142.87831088)
\curveto(367.39770937,142.59705364)(367.57056076,142.23670244)(367.57056484,141.7972562)
\curveto(367.92798227,142.26599929)(368.34692717,142.63513954)(368.82740078,142.90467807)
\curveto(369.30786371,143.1742015)(369.81762882,143.30896699)(370.35669766,143.30897495)
\curveto(370.78442473,143.30896699)(371.15356499,143.23572488)(371.46411953,143.08924838)
\curveto(371.77465812,142.94275642)(372.01489225,142.72010039)(372.18482266,142.42127963)
\curveto(372.36059503,142.12830411)(372.44848557,141.77674196)(372.44849453,141.36659213)
\curveto(372.44848557,140.87439911)(372.33715755,140.27967315)(372.11451016,139.58241245)
\curveto(371.89770487,138.88514329)(371.6252442,138.1058472)(371.29712734,137.24452182)
\curveto(371.12719783,136.8519422)(371.04223697,136.491591)(371.04224453,136.16346713)
\curveto(371.04223697,135.80604481)(371.17993215,135.62733405)(371.45533047,135.62733432)
\curveto(371.92407203,135.62733405)(372.31372008,135.87928692)(372.62427578,136.3831937)
\curveto(372.94067257,136.88709841)(373.1633286,137.42616037)(373.29224453,138.0003812)
\curveto(373.3156722,138.07069098)(373.36547684,138.1058472)(373.44165859,138.10584995)
\lineto(373.65259609,138.10584995)
\curveto(373.69946088,138.1058472)(373.73754678,138.09119877)(373.76685391,138.06190463)
\curveto(373.80199984,138.03260508)(373.81957795,137.99451918)(373.81958828,137.94764682)
\curveto(373.81957795,137.93592549)(373.81371858,137.91834738)(373.80201016,137.89491245)
\curveto(373.6379375,137.21522309)(373.35082841,136.58827059)(372.94068203,136.01405307)
\curveto(372.5363761,135.43983424)(372.02954067,135.15272515)(371.42017422,135.15272495)
\curveto(370.9982917,135.15272515)(370.6379405,135.29627969)(370.33911953,135.58338901)
\curveto(370.04028485,135.87635724)(369.89087094,136.23084907)(369.89087734,136.64686557)
\curveto(369.89087094,136.86952031)(369.93774589,137.10389507)(370.03150234,137.34999057)
\curveto(370.18383939,137.74256631)(370.35669078,138.21131584)(370.55005703,138.75624057)
\curveto(370.74926852,139.3011585)(370.91040117,139.82264235)(371.03345547,140.3206937)
\curveto(371.16235404,140.81873511)(371.2268071,141.25818779)(371.22681484,141.63905307)
\curveto(371.2268071,141.97303083)(371.15649467,142.25721023)(371.01587734,142.49159213)
\curveto(370.88110432,142.72595976)(370.64965924,142.84314715)(370.32154141,142.84315463)
\curveto(369.88208188,142.84314715)(369.47778541,142.74646755)(369.10865078,142.55311557)
\curveto(368.7395049,142.35974919)(368.4172396,142.10193695)(368.14185391,141.77967807)
\curveto(367.8664589,141.46326571)(367.61450603,141.0853364)(367.38599453,140.64588901)
\lineto(366.16431484,135.7503812)
\curveto(366.12329658,135.58631846)(366.02954667,135.44569361)(365.88306484,135.3285062)
\curveto(365.74243758,135.21131884)(365.58423462,135.15272515)(365.40845547,135.15272495)
\curveto(365.26196932,135.15272515)(365.13599288,135.1996001)(365.03052578,135.29334995)
\curveto(364.92505559,135.38709991)(364.87232127,135.51014667)(364.87232266,135.66249057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.47876797,138.68592807)
\lineto(374.47876797,139.80213901)
\lineto(379.24243984,139.80213901)
\lineto(379.24243984,138.68592807)
\lineto(374.47876797,138.68592807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.95826016,135.35487338)
\lineto(381.95826016,135.98768588)
\curveto(383.45825699,135.98768525)(384.20825624,136.17811475)(384.20826016,136.55897495)
\lineto(384.20826016,146.00721713)
\curveto(383.58716311,145.70837866)(382.80200764,145.55896474)(381.85279141,145.55897495)
\lineto(381.85279141,146.19178745)
\curveto(383.3234915,146.19177661)(384.43384195,146.57556529)(385.18384609,147.34315463)
\lineto(385.43872891,147.34315463)
\curveto(385.47973934,147.34314265)(385.51782524,147.32556454)(385.55298672,147.29042026)
\curveto(385.59399704,147.26111148)(385.61450483,147.22595526)(385.61451016,147.18495151)
\lineto(385.61451016,136.55897495)
\curveto(385.61450483,136.17811475)(386.36450408,135.98768525)(387.86451016,135.98768588)
\lineto(387.86451016,135.35487338)
\lineto(381.95826016,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.82447109,135.66249057)
\curveto(331.82446971,135.73280269)(331.83032907,135.78553702)(331.84204922,135.8206937)
\lineto(333.18677578,141.19081088)
\curveto(333.27466357,141.52478909)(333.31860884,141.81775755)(333.31861172,142.06971713)
\curveto(333.31860884,142.5853349)(333.14282776,142.84314715)(332.79126797,142.84315463)
\curveto(332.41626599,142.84314715)(332.13794595,142.61756143)(331.95630703,142.16639682)
\curveto(331.77466507,141.72107796)(331.59888399,141.15564883)(331.42896328,140.47010776)
\curveto(331.42896229,140.43494643)(331.41138418,140.40564958)(331.37622891,140.38221713)
\curveto(331.34107175,140.364634)(331.30884522,140.35584495)(331.27954922,140.35584995)
\lineto(331.06861172,140.35584995)
\curveto(331.0275955,140.35584495)(330.99243929,140.37635274)(330.96314297,140.41737338)
\curveto(330.9338456,140.46424327)(330.91919717,140.50525886)(330.91919766,140.54042026)
\curveto(331.04810329,141.06189893)(331.17115005,141.5042813)(331.28833828,141.8675687)
\curveto(331.41138418,142.23084307)(331.59888399,142.56189743)(331.85083828,142.86073276)
\curveto(332.10864911,143.15955308)(332.42798473,143.30896699)(332.80884609,143.30897495)
\curveto(333.26001514,143.30896699)(333.65845225,143.16541245)(334.00415859,142.87831088)
\curveto(334.3498578,142.59705364)(334.52270919,142.23670244)(334.52271328,141.7972562)
\curveto(334.88013071,142.26599929)(335.29907561,142.63513954)(335.77954922,142.90467807)
\curveto(336.26001214,143.1742015)(336.76977726,143.30896699)(337.30884609,143.30897495)
\curveto(337.73657317,143.30896699)(338.10571342,143.23572488)(338.41626797,143.08924838)
\curveto(338.72680655,142.94275642)(338.96704069,142.72010039)(339.13697109,142.42127963)
\curveto(339.31274347,142.12830411)(339.400634,141.77674196)(339.40064297,141.36659213)
\curveto(339.400634,140.87439911)(339.28930599,140.27967315)(339.06665859,139.58241245)
\curveto(338.8498533,138.88514329)(338.57739264,138.1058472)(338.24927578,137.24452182)
\curveto(338.07934626,136.8519422)(337.99438541,136.491591)(337.99439297,136.16346713)
\curveto(337.99438541,135.80604481)(338.13208058,135.62733405)(338.40747891,135.62733432)
\curveto(338.87622047,135.62733405)(339.26586851,135.87928692)(339.57642422,136.3831937)
\curveto(339.89282101,136.88709841)(340.11547704,137.42616037)(340.24439297,138.0003812)
\curveto(340.26782064,138.07069098)(340.31762527,138.1058472)(340.39380703,138.10584995)
\lineto(340.60474453,138.10584995)
\curveto(340.65160932,138.1058472)(340.68969521,138.09119877)(340.71900234,138.06190463)
\curveto(340.75414828,138.03260508)(340.77172638,137.99451918)(340.77173672,137.94764682)
\curveto(340.77172638,137.93592549)(340.76586701,137.91834738)(340.75415859,137.89491245)
\curveto(340.59008594,137.21522309)(340.30297685,136.58827059)(339.89283047,136.01405307)
\curveto(339.48852454,135.43983424)(338.98168911,135.15272515)(338.37232266,135.15272495)
\curveto(337.95044014,135.15272515)(337.59008894,135.29627969)(337.29126797,135.58338901)
\curveto(336.99243329,135.87635724)(336.84301937,136.23084907)(336.84302578,136.64686557)
\curveto(336.84301937,136.86952031)(336.88989433,137.10389507)(336.98365078,137.34999057)
\curveto(337.13598783,137.74256631)(337.30883922,138.21131584)(337.50220547,138.75624057)
\curveto(337.70141695,139.3011585)(337.8625496,139.82264235)(337.98560391,140.3206937)
\curveto(338.11450248,140.81873511)(338.17895554,141.25818779)(338.17896328,141.63905307)
\curveto(338.17895554,141.97303083)(338.10864311,142.25721023)(337.96802578,142.49159213)
\curveto(337.83325276,142.72595976)(337.60180768,142.84314715)(337.27368984,142.84315463)
\curveto(336.83423032,142.84314715)(336.42993385,142.74646755)(336.06079922,142.55311557)
\curveto(335.69165334,142.35974919)(335.36938804,142.10193695)(335.09400234,141.77967807)
\curveto(334.81860734,141.46326571)(334.56665446,141.0853364)(334.33814297,140.64588901)
\lineto(333.11646328,135.7503812)
\curveto(333.07544502,135.58631846)(332.98169511,135.44569361)(332.83521328,135.3285062)
\curveto(332.69458602,135.21131884)(332.53638306,135.15272515)(332.36060391,135.15272495)
\curveto(332.21411775,135.15272515)(332.08814132,135.1996001)(331.98267422,135.29334995)
\curveto(331.87720403,135.38709991)(331.82446971,135.51014667)(331.82447109,135.66249057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.51880703,85.39147397)
\curveto(416.51880854,85.12194398)(416.41919927,84.8904989)(416.21997891,84.69713803)
\curveto(416.02076217,84.50378054)(415.78931708,84.40710095)(415.52564297,84.40709897)
\curveto(415.36158314,84.40710095)(415.20045049,84.45104622)(415.04224453,84.53893491)
\curveto(414.88404455,84.62682729)(414.7609978,84.74987404)(414.67310391,84.90807553)
\curveto(414.58521673,85.06627998)(414.54127146,85.22741263)(414.54126797,85.39147397)
\curveto(414.54127146,85.65514657)(414.63795105,85.88659166)(414.83130703,86.08580991)
\curveto(415.02466941,86.28502876)(415.25611449,86.38463803)(415.52564297,86.38463803)
\curveto(415.78931708,86.38463803)(416.02076217,86.28502876)(416.21997891,86.08580991)
\curveto(416.41919927,85.88659166)(416.51880854,85.65514657)(416.51880703,85.39147397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.52661953,85.39147397)
\curveto(411.52662104,85.12194398)(411.42701177,84.8904989)(411.22779141,84.69713803)
\curveto(411.02857467,84.50378054)(410.79712958,84.40710095)(410.53345547,84.40709897)
\curveto(410.36939564,84.40710095)(410.20826299,84.45104622)(410.05005703,84.53893491)
\curveto(409.89185705,84.62682729)(409.7688103,84.74987404)(409.68091641,84.90807553)
\curveto(409.59302923,85.06627998)(409.54908396,85.22741263)(409.54908047,85.39147397)
\curveto(409.54908396,85.65514657)(409.64576355,85.88659166)(409.83911953,86.08580991)
\curveto(410.03248191,86.28502876)(410.26392699,86.38463803)(410.53345547,86.38463803)
\curveto(410.79712958,86.38463803)(411.02857467,86.28502876)(411.22779141,86.08580991)
\curveto(411.42701177,85.88659166)(411.52662104,85.65514657)(411.52661953,85.39147397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.53443203,85.39147397)
\curveto(406.53443354,85.12194398)(406.43482427,84.8904989)(406.23560391,84.69713803)
\curveto(406.03638717,84.50378054)(405.80494208,84.40710095)(405.54126797,84.40709897)
\curveto(405.37720814,84.40710095)(405.21607549,84.45104622)(405.05786953,84.53893491)
\curveto(404.89966955,84.62682729)(404.7766228,84.74987404)(404.68872891,84.90807553)
\curveto(404.60084173,85.06627998)(404.55689646,85.22741263)(404.55689297,85.39147397)
\curveto(404.55689646,85.65514657)(404.65357605,85.88659166)(404.84693203,86.08580991)
\curveto(405.04029441,86.28502876)(405.27173949,86.38463803)(405.54126797,86.38463803)
\curveto(405.80494208,86.38463803)(406.03638717,86.28502876)(406.23560391,86.08580991)
\curveto(406.43482427,85.88659166)(406.53443354,85.65514657)(406.53443203,85.39147397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.53785,105.39568491)
\lineto(375.53785,65.39568491)
\lineto(375.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.53785,105.39568491)
\lineto(335.53785,65.39568491)
\lineto(335.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.53785,65.39586752)
\curveto(295.53785,76.44156231)(304.49215468,85.39586723)(315.53784946,85.39586752)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.53785,125.39568491)
\lineto(335.53785,105.39568491)
\lineto(335.53785,105.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.53785,125.39568491)
\lineto(375.53785,105.39568491)
\lineto(375.53785,105.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.53785,45.39568491)
\lineto(335.53785,65.39568491)
\lineto(335.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(295.53785,45.39668491)
\lineto(295.53785,65.39668491)
\lineto(295.53785,65.39668491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.53785,45.39568491)
\lineto(375.53785,65.39568491)
\lineto(375.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.53785,105.39568491)
\lineto(485.53785,65.39568491)
\lineto(485.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.53785,105.39550229)
\curveto(525.53785,94.3498075)(516.58354532,85.39550259)(505.53785054,85.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.53785,125.39568491)
\lineto(485.53785,105.39568491)
\lineto(485.53785,105.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.53785,125.39568491)
\lineto(525.53785,105.39568491)
\lineto(525.53785,105.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.53785,105.39568491)
\lineto(445.53785,65.39568491)
\lineto(445.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.53785,125.39568491)
\lineto(445.53785,105.39568491)
\lineto(445.53785,105.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.53785,45.39568491)
\lineto(485.53785,65.39568491)
\lineto(485.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.53785,45.39568491)
\lineto(445.53785,65.39568491)
\lineto(445.53785,65.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.53785,25.39568491)
\lineto(335.53785,45.39568491)
\lineto(335.53785,45.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(295.53785,25.39568491)
\lineto(295.53785,45.39568491)
\lineto(295.53785,45.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.53785,25.39568491)
\lineto(375.53785,45.39568491)
\lineto(375.53785,45.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.53785,25.39568491)
\lineto(485.53785,45.39568491)
\lineto(485.53785,45.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.53785,25.39568491)
\lineto(445.53785,45.39568491)
\lineto(445.53785,45.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(305.53785,30.39568491)
\lineto(295.53785,40.39568491)
\lineto(285.53785,30.39568491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.53785,85.39548491)
\lineto(340.53785,85.39548491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.53785,85.39548491)
\lineto(315.53785,85.39548491)
\lineto(315.53785,85.39548491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.53785,85.39550252)
\curveto(340.53784987,88.15692627)(338.29927352,90.39550242)(335.53784977,90.39550229)
\curveto(332.77642612,90.39550216)(330.53785002,88.15692597)(330.53785,85.39550233)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(395.53785,85.39548491)
\lineto(380.53785,85.39548491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.53785,85.39548491)
\lineto(355.53785,85.39548491)
\lineto(355.53785,85.39548491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.53785,85.39550252)
\curveto(380.53784987,88.15692627)(378.29927352,90.39550242)(375.53784977,90.39550229)
\curveto(372.77642612,90.39550216)(370.53785002,88.15692597)(370.53785,85.39550233)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.53785,85.39548491)
\lineto(450.53785,85.39548491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.53785,85.39548491)
\lineto(425.53785,85.39548491)
\lineto(425.53785,85.39548491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.53785,85.39550252)
\curveto(450.53784987,88.15692627)(448.29927352,90.39550242)(445.53784977,90.39550229)
\curveto(442.77642612,90.39550216)(440.53785002,88.15692597)(440.53785,85.39550233)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.53785,85.39548491)
\lineto(490.53785,85.39548491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.53785,85.39548491)
\lineto(465.53785,85.39548491)
\lineto(465.53785,85.39548491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.53785,85.39550252)
\curveto(490.53784987,88.15692627)(488.29927352,90.39550242)(485.53784977,90.39550229)
\curveto(482.77642612,90.39550216)(480.53785002,88.15692597)(480.53785,85.39550233)
}
}
\end{pspicture}


==> diagrams/define-mid-f-tensor-4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-68.7](528.52026367,147.34315491)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.62476345,71.56263245)
\curveto(258.52515282,71.56263006)(258.44312165,71.60071596)(258.3786697,71.67689026)
\curveto(258.31421553,71.75305955)(258.281989,71.83509072)(258.28199001,71.92298401)
\curveto(258.281989,72.02259053)(258.31421553,72.10755139)(258.3786697,72.17786682)
\curveto(258.44312165,72.24817625)(258.52515282,72.28333246)(258.62476345,72.28333557)
\lineto(269.92749782,72.28333557)
\curveto(270.0153757,72.28333246)(270.0915475,72.24817625)(270.15601345,72.17786682)
\curveto(270.22045362,72.10755139)(270.25268015,72.02259053)(270.25269313,71.92298401)
\curveto(270.25268015,71.83509072)(270.22045362,71.75305955)(270.15601345,71.67689026)
\curveto(270.0915475,71.60071596)(270.0153757,71.56263006)(269.92749782,71.56263245)
\lineto(258.62476345,71.56263245)
\moveto(258.62476345,75.06067932)
\curveto(258.52515282,75.06067343)(258.44312165,75.09582965)(258.3786697,75.16614807)
\curveto(258.31421553,75.23645451)(258.281989,75.32141536)(258.28199001,75.42103088)
\curveto(258.281989,75.50891517)(258.31421553,75.59094634)(258.3786697,75.66712463)
\curveto(258.44312165,75.74328994)(258.52515282,75.78137584)(258.62476345,75.78138245)
\lineto(269.92749782,75.78138245)
\curveto(270.0153757,75.78137584)(270.0915475,75.74328994)(270.15601345,75.66712463)
\curveto(270.22045362,75.59094634)(270.25268015,75.50891517)(270.25269313,75.42103088)
\curveto(270.25268015,75.32141536)(270.22045362,75.23645451)(270.15601345,75.16614807)
\curveto(270.0915475,75.09582965)(270.0153757,75.06067343)(269.92749782,75.06067932)
\lineto(258.62476345,75.06067932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.91966944,0.39550229)
\lineto(196.91966944,0.87890073)
\curveto(196.91966854,0.90819709)(196.93138728,0.94042362)(196.95482569,0.97558042)
\lineto(199.74974756,4.06933042)
\curveto(200.17161841,4.52635753)(200.51439151,4.91014621)(200.77806788,5.2206976)
\curveto(201.04173473,5.53123934)(201.30247666,5.88866086)(201.56029444,6.29296323)
\curveto(201.81810114,6.6972538)(202.02024938,7.10740964)(202.16673975,7.52343198)
\curveto(202.3190772,7.94529943)(202.395249,8.39061148)(202.39525538,8.85936948)
\curveto(202.395249,9.35154802)(202.30442878,9.82029755)(202.12279444,10.26561948)
\curveto(201.94114789,10.71678103)(201.66868723,11.07713223)(201.30541163,11.34667417)
\curveto(200.94798483,11.61619419)(200.51439151,11.75095968)(200.00463038,11.75097104)
\curveto(199.48314254,11.75095968)(199.01439301,11.59275672)(198.59838038,11.27636167)
\curveto(198.18236259,10.96580422)(197.88939413,10.56150775)(197.71947413,10.06347104)
\curveto(197.76634738,10.07518011)(197.83080044,10.08103948)(197.9128335,10.08104917)
\curveto(198.18236259,10.08103948)(198.41087799,9.99021926)(198.59838038,9.80858823)
\curveto(198.79173698,9.62693837)(198.88841657,9.39256361)(198.88841944,9.10546323)
\curveto(198.88841657,8.83006417)(198.79173698,8.5956894)(198.59838038,8.40233823)
\curveto(198.41087799,8.21483041)(198.18236259,8.1210805)(197.9128335,8.12108823)
\curveto(197.63158189,8.1210805)(197.39427744,8.21776009)(197.20091944,8.41112729)
\curveto(197.01341845,8.61033783)(196.91966854,8.84178291)(196.91966944,9.10546323)
\curveto(196.91966854,9.55662594)(197.00462939,9.97850052)(197.17455225,10.37108823)
\curveto(197.3444728,10.76951535)(197.58763662,11.1210775)(197.90404444,11.42577573)
\curveto(198.22630786,11.73631126)(198.58665906,11.97361571)(198.98509913,12.13768979)
\curveto(199.38939263,12.30174038)(199.81712658,12.38377155)(200.26830225,12.38378354)
\curveto(200.95384419,12.38377155)(201.59251543,12.23728732)(202.18431788,11.94433042)
\curveto(202.776108,11.65720978)(203.24485753,11.24705394)(203.59056788,10.71386167)
\curveto(203.93626309,10.18650812)(204.10911448,9.56834468)(204.10912256,8.85936948)
\curveto(204.10911448,8.33787716)(203.99485678,7.84276047)(203.76634913,7.37401792)
\curveto(203.53782599,6.90526141)(203.24485753,6.47752746)(202.88744288,6.09081479)
\curveto(202.53001449,5.7099501)(202.0729837,5.27635678)(201.51634913,4.79003354)
\curveto(200.95970356,4.30370151)(200.59349299,3.97850652)(200.41771631,3.8144476)
\lineto(198.37865381,1.85448667)
\lineto(200.11009913,1.85448667)
\curveto(200.95970356,1.85448521)(201.66868723,1.86034458)(202.23705225,1.87206479)
\curveto(202.81126421,1.88964142)(203.11595141,1.9130789)(203.15111475,1.94237729)
\curveto(203.29173248,2.09471934)(203.43528703,2.64842972)(203.58177881,3.6035101)
\lineto(204.10912256,3.6035101)
\lineto(203.59935694,0.39550229)
\lineto(196.91966944,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.73705225,1.78417417)
\curveto(158.01830025,1.37401694)(158.39622956,1.06932974)(158.87084131,0.87011167)
\curveto(159.34544737,0.67089264)(159.85521248,0.57128336)(160.40013819,0.57128354)
\curveto(161.09739874,0.57128336)(161.59251543,0.86718151)(161.88548975,1.45897885)
\curveto(162.17845234,2.05663344)(162.32493657,2.73339058)(162.32494288,3.48925229)
\curveto(162.32493657,3.82909261)(162.29271004,4.16893602)(162.22826319,4.50878354)
\curveto(162.16966329,4.84862284)(162.06712433,5.16502877)(161.920646,5.45800229)
\curveto(161.77415587,5.75096568)(161.57200764,5.98534045)(161.31420069,6.16112729)
\curveto(161.06224252,6.3369026)(160.75169596,6.42479314)(160.38256006,6.42479917)
\lineto(159.18724756,6.42479917)
\curveto(159.08177575,6.42479314)(159.02904143,6.48045714)(159.02904444,6.59179135)
\lineto(159.02904444,6.74999448)
\curveto(159.02904143,6.84373803)(159.08177575,6.89061298)(159.18724756,6.89061948)
\lineto(160.18041163,6.96972104)
\curveto(160.60228205,6.96971447)(160.95091451,7.12791743)(161.22631006,7.44433042)
\curveto(161.50755458,7.7607293)(161.7126325,8.14451798)(161.84154444,8.5956976)
\curveto(161.97044474,9.0527202)(162.0348978,9.48631351)(162.03490381,9.89647885)
\curveto(162.0348978,10.47068753)(161.90013231,10.94236674)(161.63060694,11.31151792)
\curveto(161.36107035,11.68064725)(160.95091451,11.86521738)(160.40013819,11.86522885)
\curveto(159.94310302,11.86521738)(159.50658002,11.77732685)(159.09056788,11.60155698)
\curveto(158.6745496,11.43162407)(158.34349524,11.17088214)(158.09740381,10.81933042)
\curveto(158.12083921,10.82517936)(158.14134701,10.82810904)(158.15892725,10.82811948)
\curveto(158.17650322,10.83396841)(158.19701101,10.8368981)(158.22045069,10.83690854)
\curveto(158.48997947,10.8368981)(158.71556518,10.74314819)(158.8972085,10.55565854)
\curveto(159.07884607,10.36814857)(159.16966629,10.14256286)(159.16966944,9.87890073)
\curveto(159.16966629,9.621079)(159.07884607,9.39842297)(158.8972085,9.21093198)
\curveto(158.71556518,9.02342335)(158.48997947,8.92967344)(158.22045069,8.92968198)
\curveto(157.95677688,8.92967344)(157.73119117,9.02342335)(157.54369288,9.21093198)
\curveto(157.35619154,9.39842297)(157.26244164,9.621079)(157.26244288,9.87890073)
\curveto(157.26244164,10.39451573)(157.41771492,10.84275747)(157.72826319,11.22362729)
\curveto(158.03880805,11.60447546)(158.43724515,11.89158454)(158.92357569,12.08495542)
\curveto(159.41575979,12.28416228)(159.9079468,12.38377155)(160.40013819,12.38378354)
\curveto(160.7634147,12.38377155)(161.14720338,12.32810754)(161.55150538,12.21679135)
\curveto(161.95579632,12.11131089)(162.32200689,11.9560376)(162.65013819,11.75097104)
\curveto(162.97825623,11.55174113)(163.24485753,11.29392889)(163.44994288,10.97753354)
\curveto(163.66087274,10.66111702)(163.76634138,10.30076582)(163.76634913,9.89647885)
\curveto(163.76634138,9.39256361)(163.65208368,8.92674376)(163.42357569,8.49901792)
\curveto(163.20091226,8.07127586)(162.89329538,7.70213561)(162.50072413,7.39159604)
\curveto(162.10813992,7.08104248)(161.67747628,6.8495974)(161.20873194,6.6972601)
\curveto(161.73021061,6.59764453)(162.2253273,6.40135566)(162.6940835,6.10839292)
\curveto(163.16282636,5.81541875)(163.53782599,5.44041912)(163.8190835,4.98339292)
\curveto(164.10618479,4.52635753)(164.24973934,4.03417053)(164.24974756,3.50683042)
\curveto(164.24973934,2.84471859)(164.06809889,2.24413325)(163.70482569,1.7050726)
\curveto(163.34153712,1.1718687)(162.86399853,0.75292381)(162.2722085,0.44823667)
\curveto(161.68040597,0.14940879)(161.05638315,-0.00000513)(160.40013819,-0.00000552)
\curveto(159.83763437,-0.00000513)(159.27220525,0.1083932)(158.70384913,0.32518979)
\curveto(158.14134701,0.53612715)(157.67845684,0.85546277)(157.31517725,1.2831976)
\curveto(156.95775444,1.71093066)(156.77904368,2.22362546)(156.77904444,2.82128354)
\curveto(156.77904368,3.12010894)(156.87865296,3.36913213)(157.07787256,3.56835385)
\curveto(157.27709006,3.76756923)(157.52611325,3.86717851)(157.82494288,3.86718198)
\curveto(158.01830025,3.86717851)(158.19408133,3.82030355)(158.35228663,3.72655698)
\curveto(158.51634663,3.63866311)(158.64232307,3.51268667)(158.73021631,3.34862729)
\curveto(158.82396351,3.184562)(158.87083846,3.00878093)(158.87084131,2.82128354)
\curveto(158.87083846,2.52831266)(158.7682995,2.28221915)(158.56322413,2.08300229)
\curveto(158.35814367,1.88378205)(158.11205016,1.78417278)(157.82494288,1.78417417)
\lineto(157.73705225,1.78417417)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.84886866,0.70311948)
\curveto(79.84886727,0.7734316)(79.85472664,0.82616592)(79.86644678,0.8613226)
\lineto(81.21117334,6.23143979)
\curveto(81.29906113,6.565418)(81.3430064,6.85838645)(81.34300928,7.11034604)
\curveto(81.3430064,7.62596381)(81.16722532,7.88377605)(80.81566553,7.88378354)
\curveto(80.44066355,7.88377605)(80.16234352,7.65819034)(79.98070459,7.20702573)
\curveto(79.79906263,6.76170686)(79.62328156,6.19627774)(79.45336084,5.51073667)
\curveto(79.45335985,5.47557533)(79.43578174,5.44627849)(79.40062647,5.42284604)
\curveto(79.36546931,5.40526291)(79.33324278,5.39647385)(79.30394678,5.39647885)
\lineto(79.09300928,5.39647885)
\curveto(79.05199306,5.39647385)(79.01683685,5.41698164)(78.98754053,5.45800229)
\curveto(78.95824316,5.50487218)(78.94359474,5.54588776)(78.94359522,5.58104917)
\curveto(79.07250086,6.10252783)(79.19554761,6.5449102)(79.31273584,6.9081976)
\curveto(79.43578174,7.27147198)(79.62328156,7.60252633)(79.87523584,7.90136167)
\curveto(80.13304667,8.20018199)(80.45238229,8.3495959)(80.83324366,8.34960385)
\curveto(81.28441271,8.3495959)(81.68284981,8.20604135)(82.02855616,7.91893979)
\curveto(82.37425537,7.63768255)(82.54710676,7.27733135)(82.54711084,6.8378851)
\curveto(82.90452827,7.30662819)(83.32347317,7.67576845)(83.80394678,7.94530698)
\curveto(84.28440971,8.21483041)(84.79417482,8.3495959)(85.33324366,8.34960385)
\curveto(85.76097073,8.3495959)(86.13011099,8.27635378)(86.44066553,8.12987729)
\curveto(86.75120412,7.98338533)(86.99143825,7.7607293)(87.16136866,7.46190854)
\curveto(87.33714103,7.16893302)(87.42503157,6.81737087)(87.42504053,6.40722104)
\curveto(87.42503157,5.91502802)(87.31370355,5.32030205)(87.09105616,4.62304135)
\curveto(86.87425087,3.9257722)(86.6017902,3.1464761)(86.27367334,2.28515073)
\curveto(86.10374383,1.89257111)(86.01878297,1.5322199)(86.01879053,1.20409604)
\curveto(86.01878297,0.84667371)(86.15647815,0.66796296)(86.43187647,0.66796323)
\curveto(86.90061803,0.66796296)(87.29026608,0.91991583)(87.60082178,1.4238226)
\curveto(87.91721857,1.92772732)(88.1398746,2.46678928)(88.26879053,3.0410101)
\curveto(88.2922182,3.11131989)(88.34202284,3.1464761)(88.41820459,3.14647885)
\lineto(88.62914209,3.14647885)
\curveto(88.67600688,3.1464761)(88.71409278,3.13182768)(88.74339991,3.10253354)
\curveto(88.77854584,3.07323399)(88.79612395,3.03514809)(88.79613428,2.98827573)
\curveto(88.79612395,2.9765544)(88.79026458,2.95897629)(88.77855616,2.93554135)
\curveto(88.6144835,2.25585199)(88.32737441,1.62889949)(87.91722803,1.05468198)
\curveto(87.5129221,0.48046314)(87.00608667,0.19335405)(86.39672022,0.19335385)
\curveto(85.9748377,0.19335405)(85.6144865,0.3369086)(85.31566553,0.62401792)
\curveto(85.01683085,0.91698614)(84.86741694,1.27147798)(84.86742334,1.68749448)
\curveto(84.86741694,1.91014921)(84.91429189,2.14452398)(85.00804834,2.39061948)
\curveto(85.16038539,2.78319521)(85.33323678,3.25194475)(85.52660303,3.79686948)
\curveto(85.72581452,4.34178741)(85.88694717,4.86327126)(86.01000147,5.3613226)
\curveto(86.13890004,5.85936401)(86.2033531,6.2988167)(86.20336084,6.67968198)
\curveto(86.2033531,7.01365973)(86.13304067,7.29783914)(85.99242334,7.53222104)
\curveto(85.85765032,7.76658867)(85.62620524,7.88377605)(85.29808741,7.88378354)
\curveto(84.85862788,7.88377605)(84.45433141,7.78709646)(84.08519678,7.59374448)
\curveto(83.7160509,7.4003781)(83.3937856,7.14256586)(83.11839991,6.82030698)
\curveto(82.8430049,6.50389462)(82.59105203,6.12596531)(82.36254053,5.68651792)
\lineto(81.14086084,0.7910101)
\curveto(81.09984258,0.62694737)(81.00609267,0.48632251)(80.85961084,0.3691351)
\curveto(80.71898358,0.25194775)(80.56078062,0.19335405)(80.38500147,0.19335385)
\curveto(80.23851532,0.19335405)(80.11253888,0.24022901)(80.00707178,0.33397885)
\curveto(79.90160159,0.42772882)(79.84886727,0.55077557)(79.84886866,0.70311948)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.45531397,3.72655698)
\lineto(89.45531397,4.84276792)
\lineto(94.21898584,4.84276792)
\lineto(94.21898584,3.72655698)
\lineto(89.45531397,3.72655698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.93480616,0.39550229)
\lineto(96.93480616,1.02831479)
\curveto(98.43480299,1.02831416)(99.18480224,1.21874365)(99.18480616,1.59960385)
\lineto(99.18480616,11.04784604)
\curveto(98.56370911,10.74900756)(97.77855364,10.59959365)(96.82933741,10.59960385)
\lineto(96.82933741,11.23241635)
\curveto(98.3000375,11.23240552)(99.41038795,11.61619419)(100.16039209,12.38378354)
\lineto(100.41527491,12.38378354)
\curveto(100.45628534,12.38377155)(100.49437124,12.36619344)(100.52953272,12.33104917)
\curveto(100.57054304,12.30174038)(100.59105083,12.26658417)(100.59105616,12.22558042)
\lineto(100.59105616,1.59960385)
\curveto(100.59105083,1.21874365)(101.34105008,1.02831416)(102.84105616,1.02831479)
\lineto(102.84105616,0.39550229)
\lineto(96.93480616,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.80101709,0.70311948)
\curveto(46.80101571,0.7734316)(46.80687507,0.82616592)(46.81859522,0.8613226)
\lineto(48.16332178,6.23143979)
\curveto(48.25120957,6.565418)(48.29515484,6.85838645)(48.29515772,7.11034604)
\curveto(48.29515484,7.62596381)(48.11937376,7.88377605)(47.76781397,7.88378354)
\curveto(47.39281199,7.88377605)(47.11449195,7.65819034)(46.93285303,7.20702573)
\curveto(46.75121107,6.76170686)(46.57542999,6.19627774)(46.40550928,5.51073667)
\curveto(46.40550829,5.47557533)(46.38793018,5.44627849)(46.35277491,5.42284604)
\curveto(46.31761775,5.40526291)(46.28539122,5.39647385)(46.25609522,5.39647885)
\lineto(46.04515772,5.39647885)
\curveto(46.0041415,5.39647385)(45.96898529,5.41698164)(45.93968897,5.45800229)
\curveto(45.9103916,5.50487218)(45.89574317,5.54588776)(45.89574366,5.58104917)
\curveto(46.02464929,6.10252783)(46.14769605,6.5449102)(46.26488428,6.9081976)
\curveto(46.38793018,7.27147198)(46.57542999,7.60252633)(46.82738428,7.90136167)
\curveto(47.08519511,8.20018199)(47.40453073,8.3495959)(47.78539209,8.34960385)
\curveto(48.23656114,8.3495959)(48.63499825,8.20604135)(48.98070459,7.91893979)
\curveto(49.3264038,7.63768255)(49.49925519,7.27733135)(49.49925928,6.8378851)
\curveto(49.85667671,7.30662819)(50.27562161,7.67576845)(50.75609522,7.94530698)
\curveto(51.23655814,8.21483041)(51.74632326,8.3495959)(52.28539209,8.34960385)
\curveto(52.71311917,8.3495959)(53.08225942,8.27635378)(53.39281397,8.12987729)
\curveto(53.70335255,7.98338533)(53.94358669,7.7607293)(54.11351709,7.46190854)
\curveto(54.28928947,7.16893302)(54.37718,6.81737087)(54.37718897,6.40722104)
\curveto(54.37718,5.91502802)(54.26585199,5.32030205)(54.04320459,4.62304135)
\curveto(53.8263993,3.9257722)(53.55393864,3.1464761)(53.22582178,2.28515073)
\curveto(53.05589226,1.89257111)(52.97093141,1.5322199)(52.97093897,1.20409604)
\curveto(52.97093141,0.84667371)(53.10862658,0.66796296)(53.38402491,0.66796323)
\curveto(53.85276647,0.66796296)(54.24241451,0.91991583)(54.55297022,1.4238226)
\curveto(54.86936701,1.92772732)(55.09202304,2.46678928)(55.22093897,3.0410101)
\curveto(55.24436664,3.11131989)(55.29417127,3.1464761)(55.37035303,3.14647885)
\lineto(55.58129053,3.14647885)
\curveto(55.62815532,3.1464761)(55.66624121,3.13182768)(55.69554834,3.10253354)
\curveto(55.73069428,3.07323399)(55.74827238,3.03514809)(55.74828272,2.98827573)
\curveto(55.74827238,2.9765544)(55.74241301,2.95897629)(55.73070459,2.93554135)
\curveto(55.56663194,2.25585199)(55.27952285,1.62889949)(54.86937647,1.05468198)
\curveto(54.46507054,0.48046314)(53.95823511,0.19335405)(53.34886866,0.19335385)
\curveto(52.92698614,0.19335405)(52.56663494,0.3369086)(52.26781397,0.62401792)
\curveto(51.96897929,0.91698614)(51.81956537,1.27147798)(51.81957178,1.68749448)
\curveto(51.81956537,1.91014921)(51.86644033,2.14452398)(51.96019678,2.39061948)
\curveto(52.11253383,2.78319521)(52.28538522,3.25194475)(52.47875147,3.79686948)
\curveto(52.67796295,4.34178741)(52.8390956,4.86327126)(52.96214991,5.3613226)
\curveto(53.09104848,5.85936401)(53.15550154,6.2988167)(53.15550928,6.67968198)
\curveto(53.15550154,7.01365973)(53.08518911,7.29783914)(52.94457178,7.53222104)
\curveto(52.80979876,7.76658867)(52.57835368,7.88377605)(52.25023584,7.88378354)
\curveto(51.81077632,7.88377605)(51.40647985,7.78709646)(51.03734522,7.59374448)
\curveto(50.66819934,7.4003781)(50.34593404,7.14256586)(50.07054834,6.82030698)
\curveto(49.79515334,6.50389462)(49.54320046,6.12596531)(49.31468897,5.68651792)
\lineto(48.09300928,0.7910101)
\curveto(48.05199102,0.62694737)(47.95824111,0.48632251)(47.81175928,0.3691351)
\curveto(47.67113202,0.25194775)(47.51292906,0.19335405)(47.33714991,0.19335385)
\curveto(47.19066375,0.19335405)(47.06468732,0.24022901)(46.95922022,0.33397885)
\curveto(46.85375003,0.42772882)(46.80101571,0.55077557)(46.80101709,0.70311948)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.61400538,0.39550229)
\lineto(7.61400538,1.02831479)
\curveto(9.11400221,1.02831416)(9.86400146,1.21874365)(9.86400538,1.59960385)
\lineto(9.86400538,11.04784604)
\curveto(9.24290833,10.74900756)(8.45775286,10.59959365)(7.50853663,10.59960385)
\lineto(7.50853663,11.23241635)
\curveto(8.97923671,11.23240552)(10.08958717,11.61619419)(10.83959131,12.38378354)
\lineto(11.09447413,12.38378354)
\curveto(11.13548456,12.38377155)(11.17357046,12.36619344)(11.20873194,12.33104917)
\curveto(11.24974226,12.30174038)(11.27025005,12.26658417)(11.27025538,12.22558042)
\lineto(11.27025538,1.59960385)
\curveto(11.27025005,1.21874365)(12.0202493,1.02831416)(13.52025538,1.02831479)
\lineto(13.52025538,0.39550229)
\lineto(7.61400538,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.61400538,135.35487338)
\lineto(237.61400538,135.98768588)
\curveto(239.11400221,135.98768525)(239.86400146,136.17811475)(239.86400538,136.55897495)
\lineto(239.86400538,146.00721713)
\curveto(239.24290833,145.70837866)(238.45775286,145.55896474)(237.50853663,145.55897495)
\lineto(237.50853663,146.19178745)
\curveto(238.97923671,146.19177661)(240.08958717,146.57556529)(240.83959131,147.34315463)
\lineto(241.09447413,147.34315463)
\curveto(241.13548456,147.34314265)(241.17357046,147.32556454)(241.20873194,147.29042026)
\curveto(241.24974226,147.26111148)(241.27025005,147.22595526)(241.27025538,147.18495151)
\lineto(241.27025538,136.55897495)
\curveto(241.27025005,136.17811475)(242.0202493,135.98768525)(243.52025538,135.98768588)
\lineto(243.52025538,135.35487338)
\lineto(237.61400538,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.91966944,135.35487338)
\lineto(196.91966944,135.83827182)
\curveto(196.91966854,135.86756818)(196.93138728,135.89979471)(196.95482569,135.93495151)
\lineto(199.74974756,139.02870151)
\curveto(200.17161841,139.48572863)(200.51439151,139.86951731)(200.77806788,140.1800687)
\curveto(201.04173473,140.49061044)(201.30247666,140.84803195)(201.56029444,141.25233432)
\curveto(201.81810114,141.65662489)(202.02024938,142.06678073)(202.16673975,142.48280307)
\curveto(202.3190772,142.90467052)(202.395249,143.34998258)(202.39525538,143.81874057)
\curveto(202.395249,144.31091912)(202.30442878,144.77966865)(202.12279444,145.22499057)
\curveto(201.94114789,145.67615213)(201.66868723,146.03650333)(201.30541163,146.30604526)
\curveto(200.94798483,146.57556529)(200.51439151,146.71033078)(200.00463038,146.71034213)
\curveto(199.48314254,146.71033078)(199.01439301,146.55212781)(198.59838038,146.23573276)
\curveto(198.18236259,145.92517531)(197.88939413,145.52087884)(197.71947413,145.02284213)
\curveto(197.76634738,145.0345512)(197.83080044,145.04041057)(197.9128335,145.04042026)
\curveto(198.18236259,145.04041057)(198.41087799,144.94959035)(198.59838038,144.76795932)
\curveto(198.79173698,144.58630946)(198.88841657,144.3519347)(198.88841944,144.06483432)
\curveto(198.88841657,143.78943526)(198.79173698,143.5550605)(198.59838038,143.36170932)
\curveto(198.41087799,143.1742015)(198.18236259,143.0804516)(197.9128335,143.08045932)
\curveto(197.63158189,143.0804516)(197.39427744,143.17713119)(197.20091944,143.37049838)
\curveto(197.01341845,143.56970892)(196.91966854,143.801154)(196.91966944,144.06483432)
\curveto(196.91966854,144.51599704)(197.00462939,144.93787161)(197.17455225,145.33045932)
\curveto(197.3444728,145.72888645)(197.58763662,146.0804486)(197.90404444,146.38514682)
\curveto(198.22630786,146.69568236)(198.58665906,146.93298681)(198.98509913,147.09706088)
\curveto(199.38939263,147.26111148)(199.81712658,147.34314265)(200.26830225,147.34315463)
\curveto(200.95384419,147.34314265)(201.59251543,147.19665842)(202.18431788,146.90370151)
\curveto(202.776108,146.61658087)(203.24485753,146.20642503)(203.59056788,145.67323276)
\curveto(203.93626309,145.14587922)(204.10911448,144.52771577)(204.10912256,143.81874057)
\curveto(204.10911448,143.29724825)(203.99485678,142.80213156)(203.76634913,142.33338901)
\curveto(203.53782599,141.8646325)(203.24485753,141.43689855)(202.88744288,141.05018588)
\curveto(202.53001449,140.66932119)(202.0729837,140.23572788)(201.51634913,139.74940463)
\curveto(200.95970356,139.2630726)(200.59349299,138.93787761)(200.41771631,138.7738187)
\lineto(198.37865381,136.81385776)
\lineto(200.11009913,136.81385776)
\curveto(200.95970356,136.8138563)(201.66868723,136.81971567)(202.23705225,136.83143588)
\curveto(202.81126421,136.84901251)(203.11595141,136.87244999)(203.15111475,136.90174838)
\curveto(203.29173248,137.05409043)(203.43528703,137.60780082)(203.58177881,138.5628812)
\lineto(204.10912256,138.5628812)
\lineto(203.59935694,135.35487338)
\lineto(196.91966944,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.73705225,136.74354526)
\curveto(158.01830025,136.33338803)(158.39622956,136.02870083)(158.87084131,135.82948276)
\curveto(159.34544737,135.63026373)(159.85521248,135.53065446)(160.40013819,135.53065463)
\curveto(161.09739874,135.53065446)(161.59251543,135.8265526)(161.88548975,136.41834995)
\curveto(162.17845234,137.01600454)(162.32493657,137.69276167)(162.32494288,138.44862338)
\curveto(162.32493657,138.7884637)(162.29271004,139.12830711)(162.22826319,139.46815463)
\curveto(162.16966329,139.80799393)(162.06712433,140.12439986)(161.920646,140.41737338)
\curveto(161.77415587,140.71033678)(161.57200764,140.94471154)(161.31420069,141.12049838)
\curveto(161.06224252,141.29627369)(160.75169596,141.38416423)(160.38256006,141.38417026)
\lineto(159.18724756,141.38417026)
\curveto(159.08177575,141.38416423)(159.02904143,141.43982824)(159.02904444,141.55116245)
\lineto(159.02904444,141.70936557)
\curveto(159.02904143,141.80310912)(159.08177575,141.84998408)(159.18724756,141.84999057)
\lineto(160.18041163,141.92909213)
\curveto(160.60228205,141.92908556)(160.95091451,142.08728853)(161.22631006,142.40370151)
\curveto(161.50755458,142.72010039)(161.7126325,143.10388907)(161.84154444,143.5550687)
\curveto(161.97044474,144.01209129)(162.0348978,144.44568461)(162.03490381,144.85584995)
\curveto(162.0348978,145.43005862)(161.90013231,145.90173784)(161.63060694,146.27088901)
\curveto(161.36107035,146.64001835)(160.95091451,146.82458848)(160.40013819,146.82459995)
\curveto(159.94310302,146.82458848)(159.50658002,146.73669794)(159.09056788,146.56092807)
\curveto(158.6745496,146.39099516)(158.34349524,146.13025323)(158.09740381,145.77870151)
\curveto(158.12083921,145.78455045)(158.14134701,145.78748014)(158.15892725,145.78749057)
\curveto(158.17650322,145.79333951)(158.19701101,145.79626919)(158.22045069,145.79627963)
\curveto(158.48997947,145.79626919)(158.71556518,145.70251929)(158.8972085,145.51502963)
\curveto(159.07884607,145.32751966)(159.16966629,145.10193395)(159.16966944,144.83827182)
\curveto(159.16966629,144.5804501)(159.07884607,144.35779407)(158.8972085,144.17030307)
\curveto(158.71556518,143.98279444)(158.48997947,143.88904454)(158.22045069,143.88905307)
\curveto(157.95677688,143.88904454)(157.73119117,143.98279444)(157.54369288,144.17030307)
\curveto(157.35619154,144.35779407)(157.26244164,144.5804501)(157.26244288,144.83827182)
\curveto(157.26244164,145.35388682)(157.41771492,145.80212856)(157.72826319,146.18299838)
\curveto(158.03880805,146.56384655)(158.43724515,146.85095564)(158.92357569,147.04432651)
\curveto(159.41575979,147.24353337)(159.9079468,147.34314265)(160.40013819,147.34315463)
\curveto(160.7634147,147.34314265)(161.14720338,147.28747864)(161.55150538,147.17616245)
\curveto(161.95579632,147.07068198)(162.32200689,146.9154087)(162.65013819,146.71034213)
\curveto(162.97825623,146.51111223)(163.24485753,146.25329999)(163.44994288,145.93690463)
\curveto(163.66087274,145.62048812)(163.76634138,145.26013692)(163.76634913,144.85584995)
\curveto(163.76634138,144.3519347)(163.65208368,143.88611485)(163.42357569,143.45838901)
\curveto(163.20091226,143.03064696)(162.89329538,142.6615067)(162.50072413,142.35096713)
\curveto(162.10813992,142.04041357)(161.67747628,141.80896849)(161.20873194,141.6566312)
\curveto(161.73021061,141.55701562)(162.2253273,141.36072675)(162.6940835,141.06776401)
\curveto(163.16282636,140.77478984)(163.53782599,140.39979021)(163.8190835,139.94276401)
\curveto(164.10618479,139.48572863)(164.24973934,138.99354162)(164.24974756,138.46620151)
\curveto(164.24973934,137.80408968)(164.06809889,137.20350435)(163.70482569,136.6644437)
\curveto(163.34153712,136.13123979)(162.86399853,135.7122949)(162.2722085,135.40760776)
\curveto(161.68040597,135.10877988)(161.05638315,134.95936597)(160.40013819,134.95936557)
\curveto(159.83763437,134.95936597)(159.27220525,135.0677643)(158.70384913,135.28456088)
\curveto(158.14134701,135.49549824)(157.67845684,135.81483386)(157.31517725,136.2425687)
\curveto(156.95775444,136.67030176)(156.77904368,137.18299656)(156.77904444,137.78065463)
\curveto(156.77904368,138.07948003)(156.87865296,138.32850322)(157.07787256,138.52772495)
\curveto(157.27709006,138.72694032)(157.52611325,138.8265496)(157.82494288,138.82655307)
\curveto(158.01830025,138.8265496)(158.19408133,138.77967465)(158.35228663,138.68592807)
\curveto(158.51634663,138.5980342)(158.64232307,138.47205777)(158.73021631,138.30799838)
\curveto(158.82396351,138.14393309)(158.87083846,137.96815202)(158.87084131,137.78065463)
\curveto(158.87083846,137.48768375)(158.7682995,137.24159025)(158.56322413,137.04237338)
\curveto(158.35814367,136.84315315)(158.11205016,136.74354387)(157.82494288,136.74354526)
\lineto(157.73705225,136.74354526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.84886866,135.66249057)
\curveto(79.84886727,135.73280269)(79.85472664,135.78553702)(79.86644678,135.8206937)
\lineto(81.21117334,141.19081088)
\curveto(81.29906113,141.52478909)(81.3430064,141.81775755)(81.34300928,142.06971713)
\curveto(81.3430064,142.5853349)(81.16722532,142.84314715)(80.81566553,142.84315463)
\curveto(80.44066355,142.84314715)(80.16234352,142.61756143)(79.98070459,142.16639682)
\curveto(79.79906263,141.72107796)(79.62328156,141.15564883)(79.45336084,140.47010776)
\curveto(79.45335985,140.43494643)(79.43578174,140.40564958)(79.40062647,140.38221713)
\curveto(79.36546931,140.364634)(79.33324278,140.35584495)(79.30394678,140.35584995)
\lineto(79.09300928,140.35584995)
\curveto(79.05199306,140.35584495)(79.01683685,140.37635274)(78.98754053,140.41737338)
\curveto(78.95824316,140.46424327)(78.94359474,140.50525886)(78.94359522,140.54042026)
\curveto(79.07250086,141.06189893)(79.19554761,141.5042813)(79.31273584,141.8675687)
\curveto(79.43578174,142.23084307)(79.62328156,142.56189743)(79.87523584,142.86073276)
\curveto(80.13304667,143.15955308)(80.45238229,143.30896699)(80.83324366,143.30897495)
\curveto(81.28441271,143.30896699)(81.68284981,143.16541245)(82.02855616,142.87831088)
\curveto(82.37425537,142.59705364)(82.54710676,142.23670244)(82.54711084,141.7972562)
\curveto(82.90452827,142.26599929)(83.32347317,142.63513954)(83.80394678,142.90467807)
\curveto(84.28440971,143.1742015)(84.79417482,143.30896699)(85.33324366,143.30897495)
\curveto(85.76097073,143.30896699)(86.13011099,143.23572488)(86.44066553,143.08924838)
\curveto(86.75120412,142.94275642)(86.99143825,142.72010039)(87.16136866,142.42127963)
\curveto(87.33714103,142.12830411)(87.42503157,141.77674196)(87.42504053,141.36659213)
\curveto(87.42503157,140.87439911)(87.31370355,140.27967315)(87.09105616,139.58241245)
\curveto(86.87425087,138.88514329)(86.6017902,138.1058472)(86.27367334,137.24452182)
\curveto(86.10374383,136.8519422)(86.01878297,136.491591)(86.01879053,136.16346713)
\curveto(86.01878297,135.80604481)(86.15647815,135.62733405)(86.43187647,135.62733432)
\curveto(86.90061803,135.62733405)(87.29026608,135.87928692)(87.60082178,136.3831937)
\curveto(87.91721857,136.88709841)(88.1398746,137.42616037)(88.26879053,138.0003812)
\curveto(88.2922182,138.07069098)(88.34202284,138.1058472)(88.41820459,138.10584995)
\lineto(88.62914209,138.10584995)
\curveto(88.67600688,138.1058472)(88.71409278,138.09119877)(88.74339991,138.06190463)
\curveto(88.77854584,138.03260508)(88.79612395,137.99451918)(88.79613428,137.94764682)
\curveto(88.79612395,137.93592549)(88.79026458,137.91834738)(88.77855616,137.89491245)
\curveto(88.6144835,137.21522309)(88.32737441,136.58827059)(87.91722803,136.01405307)
\curveto(87.5129221,135.43983424)(87.00608667,135.15272515)(86.39672022,135.15272495)
\curveto(85.9748377,135.15272515)(85.6144865,135.29627969)(85.31566553,135.58338901)
\curveto(85.01683085,135.87635724)(84.86741694,136.23084907)(84.86742334,136.64686557)
\curveto(84.86741694,136.86952031)(84.91429189,137.10389507)(85.00804834,137.34999057)
\curveto(85.16038539,137.74256631)(85.33323678,138.21131584)(85.52660303,138.75624057)
\curveto(85.72581452,139.3011585)(85.88694717,139.82264235)(86.01000147,140.3206937)
\curveto(86.13890004,140.81873511)(86.2033531,141.25818779)(86.20336084,141.63905307)
\curveto(86.2033531,141.97303083)(86.13304067,142.25721023)(85.99242334,142.49159213)
\curveto(85.85765032,142.72595976)(85.62620524,142.84314715)(85.29808741,142.84315463)
\curveto(84.85862788,142.84314715)(84.45433141,142.74646755)(84.08519678,142.55311557)
\curveto(83.7160509,142.35974919)(83.3937856,142.10193695)(83.11839991,141.77967807)
\curveto(82.8430049,141.46326571)(82.59105203,141.0853364)(82.36254053,140.64588901)
\lineto(81.14086084,135.7503812)
\curveto(81.09984258,135.58631846)(81.00609267,135.44569361)(80.85961084,135.3285062)
\curveto(80.71898358,135.21131884)(80.56078062,135.15272515)(80.38500147,135.15272495)
\curveto(80.23851532,135.15272515)(80.11253888,135.1996001)(80.00707178,135.29334995)
\curveto(79.90160159,135.38709991)(79.84886727,135.51014667)(79.84886866,135.66249057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.45531397,138.68592807)
\lineto(89.45531397,139.80213901)
\lineto(94.21898584,139.80213901)
\lineto(94.21898584,138.68592807)
\lineto(89.45531397,138.68592807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.93480616,135.35487338)
\lineto(96.93480616,135.98768588)
\curveto(98.43480299,135.98768525)(99.18480224,136.17811475)(99.18480616,136.55897495)
\lineto(99.18480616,146.00721713)
\curveto(98.56370911,145.70837866)(97.77855364,145.55896474)(96.82933741,145.55897495)
\lineto(96.82933741,146.19178745)
\curveto(98.3000375,146.19177661)(99.41038795,146.57556529)(100.16039209,147.34315463)
\lineto(100.41527491,147.34315463)
\curveto(100.45628534,147.34314265)(100.49437124,147.32556454)(100.52953272,147.29042026)
\curveto(100.57054304,147.26111148)(100.59105083,147.22595526)(100.59105616,147.18495151)
\lineto(100.59105616,136.55897495)
\curveto(100.59105083,136.17811475)(101.34105008,135.98768525)(102.84105616,135.98768588)
\lineto(102.84105616,135.35487338)
\lineto(96.93480616,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.80101709,135.66249057)
\curveto(46.80101571,135.73280269)(46.80687507,135.78553702)(46.81859522,135.8206937)
\lineto(48.16332178,141.19081088)
\curveto(48.25120957,141.52478909)(48.29515484,141.81775755)(48.29515772,142.06971713)
\curveto(48.29515484,142.5853349)(48.11937376,142.84314715)(47.76781397,142.84315463)
\curveto(47.39281199,142.84314715)(47.11449195,142.61756143)(46.93285303,142.16639682)
\curveto(46.75121107,141.72107796)(46.57542999,141.15564883)(46.40550928,140.47010776)
\curveto(46.40550829,140.43494643)(46.38793018,140.40564958)(46.35277491,140.38221713)
\curveto(46.31761775,140.364634)(46.28539122,140.35584495)(46.25609522,140.35584995)
\lineto(46.04515772,140.35584995)
\curveto(46.0041415,140.35584495)(45.96898529,140.37635274)(45.93968897,140.41737338)
\curveto(45.9103916,140.46424327)(45.89574317,140.50525886)(45.89574366,140.54042026)
\curveto(46.02464929,141.06189893)(46.14769605,141.5042813)(46.26488428,141.8675687)
\curveto(46.38793018,142.23084307)(46.57542999,142.56189743)(46.82738428,142.86073276)
\curveto(47.08519511,143.15955308)(47.40453073,143.30896699)(47.78539209,143.30897495)
\curveto(48.23656114,143.30896699)(48.63499825,143.16541245)(48.98070459,142.87831088)
\curveto(49.3264038,142.59705364)(49.49925519,142.23670244)(49.49925928,141.7972562)
\curveto(49.85667671,142.26599929)(50.27562161,142.63513954)(50.75609522,142.90467807)
\curveto(51.23655814,143.1742015)(51.74632326,143.30896699)(52.28539209,143.30897495)
\curveto(52.71311917,143.30896699)(53.08225942,143.23572488)(53.39281397,143.08924838)
\curveto(53.70335255,142.94275642)(53.94358669,142.72010039)(54.11351709,142.42127963)
\curveto(54.28928947,142.12830411)(54.37718,141.77674196)(54.37718897,141.36659213)
\curveto(54.37718,140.87439911)(54.26585199,140.27967315)(54.04320459,139.58241245)
\curveto(53.8263993,138.88514329)(53.55393864,138.1058472)(53.22582178,137.24452182)
\curveto(53.05589226,136.8519422)(52.97093141,136.491591)(52.97093897,136.16346713)
\curveto(52.97093141,135.80604481)(53.10862658,135.62733405)(53.38402491,135.62733432)
\curveto(53.85276647,135.62733405)(54.24241451,135.87928692)(54.55297022,136.3831937)
\curveto(54.86936701,136.88709841)(55.09202304,137.42616037)(55.22093897,138.0003812)
\curveto(55.24436664,138.07069098)(55.29417127,138.1058472)(55.37035303,138.10584995)
\lineto(55.58129053,138.10584995)
\curveto(55.62815532,138.1058472)(55.66624121,138.09119877)(55.69554834,138.06190463)
\curveto(55.73069428,138.03260508)(55.74827238,137.99451918)(55.74828272,137.94764682)
\curveto(55.74827238,137.93592549)(55.74241301,137.91834738)(55.73070459,137.89491245)
\curveto(55.56663194,137.21522309)(55.27952285,136.58827059)(54.86937647,136.01405307)
\curveto(54.46507054,135.43983424)(53.95823511,135.15272515)(53.34886866,135.15272495)
\curveto(52.92698614,135.15272515)(52.56663494,135.29627969)(52.26781397,135.58338901)
\curveto(51.96897929,135.87635724)(51.81956537,136.23084907)(51.81957178,136.64686557)
\curveto(51.81956537,136.86952031)(51.86644033,137.10389507)(51.96019678,137.34999057)
\curveto(52.11253383,137.74256631)(52.28538522,138.21131584)(52.47875147,138.75624057)
\curveto(52.67796295,139.3011585)(52.8390956,139.82264235)(52.96214991,140.3206937)
\curveto(53.09104848,140.81873511)(53.15550154,141.25818779)(53.15550928,141.63905307)
\curveto(53.15550154,141.97303083)(53.08518911,142.25721023)(52.94457178,142.49159213)
\curveto(52.80979876,142.72595976)(52.57835368,142.84314715)(52.25023584,142.84315463)
\curveto(51.81077632,142.84314715)(51.40647985,142.74646755)(51.03734522,142.55311557)
\curveto(50.66819934,142.35974919)(50.34593404,142.10193695)(50.07054834,141.77967807)
\curveto(49.79515334,141.46326571)(49.54320046,141.0853364)(49.31468897,140.64588901)
\lineto(48.09300928,135.7503812)
\curveto(48.05199102,135.58631846)(47.95824111,135.44569361)(47.81175928,135.3285062)
\curveto(47.67113202,135.21131884)(47.51292906,135.15272515)(47.33714991,135.15272495)
\curveto(47.19066375,135.15272515)(47.06468732,135.1996001)(46.95922022,135.29334995)
\curveto(46.85375003,135.38709991)(46.80101571,135.51014667)(46.80101709,135.66249057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.49536892,85.39173401)
\curveto(131.49537043,85.12220402)(131.39576115,84.89075894)(131.19654079,84.69739807)
\curveto(130.99732405,84.50404058)(130.76587897,84.40736099)(130.50220485,84.40735901)
\curveto(130.33814502,84.40736099)(130.17701237,84.45130625)(130.01880642,84.53919495)
\curveto(129.86060644,84.62708733)(129.73755969,84.75013408)(129.64966579,84.90833557)
\curveto(129.56177861,85.06654001)(129.51783334,85.22767267)(129.51782985,85.39173401)
\curveto(129.51783334,85.65540661)(129.61451293,85.88685169)(129.80786892,86.08606995)
\curveto(130.0012313,86.2852888)(130.23267638,86.38489807)(130.50220485,86.38489807)
\curveto(130.76587897,86.38489807)(130.99732405,86.2852888)(131.19654079,86.08606995)
\curveto(131.39576115,85.88685169)(131.49537043,85.65540661)(131.49536892,85.39173401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.50318142,85.39173401)
\curveto(126.50318293,85.12220402)(126.40357365,84.89075894)(126.20435329,84.69739807)
\curveto(126.00513655,84.50404058)(125.77369147,84.40736099)(125.51001735,84.40735901)
\curveto(125.34595752,84.40736099)(125.18482487,84.45130625)(125.02661892,84.53919495)
\curveto(124.86841894,84.62708733)(124.74537219,84.75013408)(124.65747829,84.90833557)
\curveto(124.56959111,85.06654001)(124.52564584,85.22767267)(124.52564235,85.39173401)
\curveto(124.52564584,85.65540661)(124.62232543,85.88685169)(124.81568142,86.08606995)
\curveto(125.0090438,86.2852888)(125.24048888,86.38489807)(125.51001735,86.38489807)
\curveto(125.77369147,86.38489807)(126.00513655,86.2852888)(126.20435329,86.08606995)
\curveto(126.40357365,85.88685169)(126.50318293,85.65540661)(126.50318142,85.39173401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.51099392,85.39173401)
\curveto(121.51099543,85.12220402)(121.41138615,84.89075894)(121.21216579,84.69739807)
\curveto(121.01294905,84.50404058)(120.78150397,84.40736099)(120.51782985,84.40735901)
\curveto(120.35377002,84.40736099)(120.19263737,84.45130625)(120.03443142,84.53919495)
\curveto(119.87623144,84.62708733)(119.75318469,84.75013408)(119.66529079,84.90833557)
\curveto(119.57740361,85.06654001)(119.53345834,85.22767267)(119.53345485,85.39173401)
\curveto(119.53345834,85.65540661)(119.63013793,85.88685169)(119.82349392,86.08606995)
\curveto(120.0168563,86.2852888)(120.24830138,86.38489807)(120.51782985,86.38489807)
\curveto(120.78150397,86.38489807)(121.01294905,86.2852888)(121.21216579,86.08606995)
\curveto(121.41138615,85.88685169)(121.51099543,85.65540661)(121.51099392,85.39173401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.5144,105.39571491)
\lineto(90.5144,65.39571491)
\lineto(90.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.5144,85.39571491)
\lineto(110.5144,85.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5144,105.39571491)
\lineto(50.5144,65.39571491)
\lineto(50.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.5144,85.39571491)
\lineto(70.5144,85.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.5144,65.39589752)
\curveto(10.5144,76.44159231)(19.46870468,85.39589723)(30.51439946,85.39589752)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5144,125.39571491)
\lineto(50.5144,105.39571491)
\lineto(50.5144,105.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.5144,125.39571491)
\lineto(90.5144,105.39571491)
\lineto(90.5144,105.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5144,45.39571491)
\lineto(50.5144,65.39571491)
\lineto(50.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.5144,45.39571491)
\lineto(10.5144,55.39571491)
\lineto(10.5144,55.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.5144,45.39571491)
\lineto(90.5144,65.39571491)
\lineto(90.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.5144,65.39571491)
\lineto(20.5144,65.39571491)
\lineto(10.5144,55.39571491)
\lineto(0.5144,65.39571491)
\lineto(0.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.514396,85.39550229)
\curveto(55.514396,82.63407854)(53.27581975,80.39550229)(50.514396,80.39550229)
\curveto(47.75297225,80.39550229)(45.514396,82.63407854)(45.514396,85.39550229)
\curveto(45.514396,88.15692604)(47.75297225,90.39550229)(50.514396,90.39550229)
\curveto(53.27581975,90.39550229)(55.514396,88.15692604)(55.514396,85.39550229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.514396,85.39550229)
\curveto(95.514396,82.63407854)(93.27581975,80.39550229)(90.514396,80.39550229)
\curveto(87.75297225,80.39550229)(85.514396,82.63407854)(85.514396,85.39550229)
\curveto(85.514396,88.15692604)(87.75297225,90.39550229)(90.514396,90.39550229)
\curveto(93.27581975,90.39550229)(95.514396,88.15692604)(95.514396,85.39550229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.5144,105.39571491)
\lineto(200.5144,65.39571491)
\lineto(200.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.5144,85.39571491)
\lineto(220.5144,85.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.5144,105.39553529)
\curveto(240.5144,94.3498405)(231.56009532,85.39553559)(220.51440054,85.39553529)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.5144,125.39571491)
\lineto(200.5144,105.39571491)
\lineto(200.5144,105.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.5144,125.39571491)
\lineto(240.5144,105.39571491)
\lineto(240.5144,105.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.5144,105.39571491)
\lineto(160.5144,65.39571491)
\lineto(160.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.5144,85.39571491)
\lineto(180.5144,85.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.5144,125.39571491)
\lineto(160.5144,105.39571491)
\lineto(160.5144,105.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.5144,45.39571491)
\lineto(200.5144,65.39571491)
\lineto(200.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.5144,45.39571491)
\lineto(160.5144,65.39571491)
\lineto(160.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.514397,85.39550229)
\curveto(165.514397,82.63407854)(163.27582075,80.39550229)(160.514397,80.39550229)
\curveto(157.75297325,80.39550229)(155.514397,82.63407854)(155.514397,85.39550229)
\curveto(155.514397,88.15692604)(157.75297325,90.39550229)(160.514397,90.39550229)
\curveto(163.27582075,90.39550229)(165.514397,88.15692604)(165.514397,85.39550229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.5144,85.39550229)
\curveto(205.5144,82.63407854)(203.27582375,80.39550229)(200.5144,80.39550229)
\curveto(197.75297625,80.39550229)(195.5144,82.63407854)(195.5144,85.39550229)
\curveto(195.5144,88.15692604)(197.75297625,90.39550229)(200.5144,90.39550229)
\curveto(203.27582375,90.39550229)(205.5144,88.15692604)(205.5144,85.39550229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.5144,25.39571491)
\lineto(50.5144,45.39571491)
\lineto(50.5144,45.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(10.5144,25.39571491)
\lineto(10.5144,45.39571491)
\lineto(10.5144,45.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.5144,25.39571491)
\lineto(90.5144,45.39571491)
\lineto(90.5144,45.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.5144,25.39571491)
\lineto(200.5144,45.39571491)
\lineto(200.5144,45.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.5144,25.39571491)
\lineto(160.5144,45.39571491)
\lineto(160.5144,45.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.5144,40.39571491)
\lineto(295.5144,30.39571491)
\lineto(305.5144,40.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.91967344,0.39550229)
\lineto(481.91967344,0.87890073)
\curveto(481.91967254,0.90819709)(481.93139128,0.94042362)(481.95482969,0.97558042)
\lineto(484.74975156,4.06933042)
\curveto(485.17162241,4.52635753)(485.51439551,4.91014621)(485.77807188,5.2206976)
\curveto(486.04173873,5.53123934)(486.30248066,5.88866086)(486.56029844,6.29296323)
\curveto(486.81810514,6.6972538)(487.02025338,7.10740964)(487.16674375,7.52343198)
\curveto(487.3190812,7.94529943)(487.395253,8.39061148)(487.39525938,8.85936948)
\curveto(487.395253,9.35154802)(487.30443278,9.82029755)(487.12279844,10.26561948)
\curveto(486.94115189,10.71678103)(486.66869123,11.07713223)(486.30541563,11.34667417)
\curveto(485.94798883,11.61619419)(485.51439551,11.75095968)(485.00463438,11.75097104)
\curveto(484.48314654,11.75095968)(484.01439701,11.59275672)(483.59838438,11.27636167)
\curveto(483.18236659,10.96580422)(482.88939813,10.56150775)(482.71947813,10.06347104)
\curveto(482.76635138,10.07518011)(482.83080444,10.08103948)(482.9128375,10.08104917)
\curveto(483.18236659,10.08103948)(483.41088199,9.99021926)(483.59838438,9.80858823)
\curveto(483.79174098,9.62693837)(483.88842057,9.39256361)(483.88842344,9.10546323)
\curveto(483.88842057,8.83006417)(483.79174098,8.5956894)(483.59838438,8.40233823)
\curveto(483.41088199,8.21483041)(483.18236659,8.1210805)(482.9128375,8.12108823)
\curveto(482.63158589,8.1210805)(482.39428144,8.21776009)(482.20092344,8.41112729)
\curveto(482.01342245,8.61033783)(481.91967254,8.84178291)(481.91967344,9.10546323)
\curveto(481.91967254,9.55662594)(482.00463339,9.97850052)(482.17455625,10.37108823)
\curveto(482.3444768,10.76951535)(482.58764062,11.1210775)(482.90404844,11.42577573)
\curveto(483.22631186,11.73631126)(483.58666306,11.97361571)(483.98510313,12.13768979)
\curveto(484.38939663,12.30174038)(484.81713058,12.38377155)(485.26830625,12.38378354)
\curveto(485.95384819,12.38377155)(486.59251943,12.23728732)(487.18432188,11.94433042)
\curveto(487.776112,11.65720978)(488.24486153,11.24705394)(488.59057188,10.71386167)
\curveto(488.93626709,10.18650812)(489.10911848,9.56834468)(489.10912656,8.85936948)
\curveto(489.10911848,8.33787716)(488.99486078,7.84276047)(488.76635313,7.37401792)
\curveto(488.53782999,6.90526141)(488.24486153,6.47752746)(487.88744688,6.09081479)
\curveto(487.53001849,5.7099501)(487.0729877,5.27635678)(486.51635313,4.79003354)
\curveto(485.95970756,4.30370151)(485.59349699,3.97850652)(485.41772031,3.8144476)
\lineto(483.37865781,1.85448667)
\lineto(485.11010313,1.85448667)
\curveto(485.95970756,1.85448521)(486.66869123,1.86034458)(487.23705625,1.87206479)
\curveto(487.81126821,1.88964142)(488.11595541,1.9130789)(488.15111875,1.94237729)
\curveto(488.29173648,2.09471934)(488.43529103,2.64842972)(488.58178281,3.6035101)
\lineto(489.10912656,3.6035101)
\lineto(488.59936094,0.39550229)
\lineto(481.91967344,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.73705625,1.78417417)
\curveto(443.01830425,1.37401694)(443.39623356,1.06932974)(443.87084531,0.87011167)
\curveto(444.34545137,0.67089264)(444.85521648,0.57128336)(445.40014219,0.57128354)
\curveto(446.09740274,0.57128336)(446.59251943,0.86718151)(446.88549375,1.45897885)
\curveto(447.17845634,2.05663344)(447.32494057,2.73339058)(447.32494688,3.48925229)
\curveto(447.32494057,3.82909261)(447.29271404,4.16893602)(447.22826719,4.50878354)
\curveto(447.16966729,4.84862284)(447.06712833,5.16502877)(446.92065,5.45800229)
\curveto(446.77415987,5.75096568)(446.57201164,5.98534045)(446.31420469,6.16112729)
\curveto(446.06224652,6.3369026)(445.75169996,6.42479314)(445.38256406,6.42479917)
\lineto(444.18725156,6.42479917)
\curveto(444.08177975,6.42479314)(444.02904543,6.48045714)(444.02904844,6.59179135)
\lineto(444.02904844,6.74999448)
\curveto(444.02904543,6.84373803)(444.08177975,6.89061298)(444.18725156,6.89061948)
\lineto(445.18041563,6.96972104)
\curveto(445.60228605,6.96971447)(445.95091851,7.12791743)(446.22631406,7.44433042)
\curveto(446.50755858,7.7607293)(446.7126365,8.14451798)(446.84154844,8.5956976)
\curveto(446.97044874,9.0527202)(447.0349018,9.48631351)(447.03490781,9.89647885)
\curveto(447.0349018,10.47068753)(446.90013631,10.94236674)(446.63061094,11.31151792)
\curveto(446.36107435,11.68064725)(445.95091851,11.86521738)(445.40014219,11.86522885)
\curveto(444.94310702,11.86521738)(444.50658402,11.77732685)(444.09057188,11.60155698)
\curveto(443.6745536,11.43162407)(443.34349924,11.17088214)(443.09740781,10.81933042)
\curveto(443.12084321,10.82517936)(443.14135101,10.82810904)(443.15893125,10.82811948)
\curveto(443.17650722,10.83396841)(443.19701501,10.8368981)(443.22045469,10.83690854)
\curveto(443.48998347,10.8368981)(443.71556918,10.74314819)(443.8972125,10.55565854)
\curveto(444.07885007,10.36814857)(444.16967029,10.14256286)(444.16967344,9.87890073)
\curveto(444.16967029,9.621079)(444.07885007,9.39842297)(443.8972125,9.21093198)
\curveto(443.71556918,9.02342335)(443.48998347,8.92967344)(443.22045469,8.92968198)
\curveto(442.95678088,8.92967344)(442.73119517,9.02342335)(442.54369688,9.21093198)
\curveto(442.35619554,9.39842297)(442.26244564,9.621079)(442.26244688,9.87890073)
\curveto(442.26244564,10.39451573)(442.41771892,10.84275747)(442.72826719,11.22362729)
\curveto(443.03881205,11.60447546)(443.43724915,11.89158454)(443.92357969,12.08495542)
\curveto(444.41576379,12.28416228)(444.9079508,12.38377155)(445.40014219,12.38378354)
\curveto(445.7634187,12.38377155)(446.14720738,12.32810754)(446.55150938,12.21679135)
\curveto(446.95580032,12.11131089)(447.32201089,11.9560376)(447.65014219,11.75097104)
\curveto(447.97826023,11.55174113)(448.24486153,11.29392889)(448.44994688,10.97753354)
\curveto(448.66087674,10.66111702)(448.76634538,10.30076582)(448.76635313,9.89647885)
\curveto(448.76634538,9.39256361)(448.65208768,8.92674376)(448.42357969,8.49901792)
\curveto(448.20091626,8.07127586)(447.89329938,7.70213561)(447.50072813,7.39159604)
\curveto(447.10814392,7.08104248)(446.67748028,6.8495974)(446.20873594,6.6972601)
\curveto(446.73021461,6.59764453)(447.2253313,6.40135566)(447.6940875,6.10839292)
\curveto(448.16283036,5.81541875)(448.53782999,5.44041912)(448.8190875,4.98339292)
\curveto(449.10618879,4.52635753)(449.24974334,4.03417053)(449.24975156,3.50683042)
\curveto(449.24974334,2.84471859)(449.06810289,2.24413325)(448.70482969,1.7050726)
\curveto(448.34154112,1.1718687)(447.86400253,0.75292381)(447.2722125,0.44823667)
\curveto(446.68040997,0.14940879)(446.05638715,-0.00000513)(445.40014219,-0.00000552)
\curveto(444.83763837,-0.00000513)(444.27220925,0.1083932)(443.70385313,0.32518979)
\curveto(443.14135101,0.53612715)(442.67846084,0.85546277)(442.31518125,1.2831976)
\curveto(441.95775844,1.71093066)(441.77904768,2.22362546)(441.77904844,2.82128354)
\curveto(441.77904768,3.12010894)(441.87865696,3.36913213)(442.07787656,3.56835385)
\curveto(442.27709406,3.76756923)(442.52611725,3.86717851)(442.82494688,3.86718198)
\curveto(443.01830425,3.86717851)(443.19408533,3.82030355)(443.35229063,3.72655698)
\curveto(443.51635063,3.63866311)(443.64232707,3.51268667)(443.73022031,3.34862729)
\curveto(443.82396751,3.184562)(443.87084246,3.00878093)(443.87084531,2.82128354)
\curveto(443.87084246,2.52831266)(443.7683035,2.28221915)(443.56322813,2.08300229)
\curveto(443.35814767,1.88378205)(443.11205416,1.78417278)(442.82494688,1.78417417)
\lineto(442.73705625,1.78417417)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.84887266,0.70311948)
\curveto(364.84887127,0.7734316)(364.85473064,0.82616592)(364.86645078,0.8613226)
\lineto(366.21117734,6.23143979)
\curveto(366.29906513,6.565418)(366.3430104,6.85838645)(366.34301328,7.11034604)
\curveto(366.3430104,7.62596381)(366.16722932,7.88377605)(365.81566953,7.88378354)
\curveto(365.44066755,7.88377605)(365.16234752,7.65819034)(364.98070859,7.20702573)
\curveto(364.79906663,6.76170686)(364.62328556,6.19627774)(364.45336484,5.51073667)
\curveto(364.45336385,5.47557533)(364.43578574,5.44627849)(364.40063047,5.42284604)
\curveto(364.36547331,5.40526291)(364.33324678,5.39647385)(364.30395078,5.39647885)
\lineto(364.09301328,5.39647885)
\curveto(364.05199706,5.39647385)(364.01684085,5.41698164)(363.98754453,5.45800229)
\curveto(363.95824716,5.50487218)(363.94359874,5.54588776)(363.94359922,5.58104917)
\curveto(364.07250486,6.10252783)(364.19555161,6.5449102)(364.31273984,6.9081976)
\curveto(364.43578574,7.27147198)(364.62328556,7.60252633)(364.87523984,7.90136167)
\curveto(365.13305067,8.20018199)(365.45238629,8.3495959)(365.83324766,8.34960385)
\curveto(366.28441671,8.3495959)(366.68285381,8.20604135)(367.02856016,7.91893979)
\curveto(367.37425937,7.63768255)(367.54711076,7.27733135)(367.54711484,6.8378851)
\curveto(367.90453227,7.30662819)(368.32347717,7.67576845)(368.80395078,7.94530698)
\curveto(369.28441371,8.21483041)(369.79417882,8.3495959)(370.33324766,8.34960385)
\curveto(370.76097473,8.3495959)(371.13011499,8.27635378)(371.44066953,8.12987729)
\curveto(371.75120812,7.98338533)(371.99144225,7.7607293)(372.16137266,7.46190854)
\curveto(372.33714503,7.16893302)(372.42503557,6.81737087)(372.42504453,6.40722104)
\curveto(372.42503557,5.91502802)(372.31370755,5.32030205)(372.09106016,4.62304135)
\curveto(371.87425487,3.9257722)(371.6017942,3.1464761)(371.27367734,2.28515073)
\curveto(371.10374783,1.89257111)(371.01878697,1.5322199)(371.01879453,1.20409604)
\curveto(371.01878697,0.84667371)(371.15648215,0.66796296)(371.43188047,0.66796323)
\curveto(371.90062203,0.66796296)(372.29027008,0.91991583)(372.60082578,1.4238226)
\curveto(372.91722257,1.92772732)(373.1398786,2.46678928)(373.26879453,3.0410101)
\curveto(373.2922222,3.11131989)(373.34202684,3.1464761)(373.41820859,3.14647885)
\lineto(373.62914609,3.14647885)
\curveto(373.67601088,3.1464761)(373.71409678,3.13182768)(373.74340391,3.10253354)
\curveto(373.77854984,3.07323399)(373.79612795,3.03514809)(373.79613828,2.98827573)
\curveto(373.79612795,2.9765544)(373.79026858,2.95897629)(373.77856016,2.93554135)
\curveto(373.6144875,2.25585199)(373.32737841,1.62889949)(372.91723203,1.05468198)
\curveto(372.5129261,0.48046314)(372.00609067,0.19335405)(371.39672422,0.19335385)
\curveto(370.9748417,0.19335405)(370.6144905,0.3369086)(370.31566953,0.62401792)
\curveto(370.01683485,0.91698614)(369.86742094,1.27147798)(369.86742734,1.68749448)
\curveto(369.86742094,1.91014921)(369.91429589,2.14452398)(370.00805234,2.39061948)
\curveto(370.16038939,2.78319521)(370.33324078,3.25194475)(370.52660703,3.79686948)
\curveto(370.72581852,4.34178741)(370.88695117,4.86327126)(371.01000547,5.3613226)
\curveto(371.13890404,5.85936401)(371.2033571,6.2988167)(371.20336484,6.67968198)
\curveto(371.2033571,7.01365973)(371.13304467,7.29783914)(370.99242734,7.53222104)
\curveto(370.85765432,7.76658867)(370.62620924,7.88377605)(370.29809141,7.88378354)
\curveto(369.85863188,7.88377605)(369.45433541,7.78709646)(369.08520078,7.59374448)
\curveto(368.7160549,7.4003781)(368.3937896,7.14256586)(368.11840391,6.82030698)
\curveto(367.8430089,6.50389462)(367.59105603,6.12596531)(367.36254453,5.68651792)
\lineto(366.14086484,0.7910101)
\curveto(366.09984658,0.62694737)(366.00609667,0.48632251)(365.85961484,0.3691351)
\curveto(365.71898758,0.25194775)(365.56078462,0.19335405)(365.38500547,0.19335385)
\curveto(365.23851932,0.19335405)(365.11254288,0.24022901)(365.00707578,0.33397885)
\curveto(364.90160559,0.42772882)(364.84887127,0.55077557)(364.84887266,0.70311948)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.45531797,3.72655698)
\lineto(374.45531797,4.84276792)
\lineto(379.21898984,4.84276792)
\lineto(379.21898984,3.72655698)
\lineto(374.45531797,3.72655698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.93481016,0.39550229)
\lineto(381.93481016,1.02831479)
\curveto(383.43480699,1.02831416)(384.18480624,1.21874365)(384.18481016,1.59960385)
\lineto(384.18481016,11.04784604)
\curveto(383.56371311,10.74900756)(382.77855764,10.59959365)(381.82934141,10.59960385)
\lineto(381.82934141,11.23241635)
\curveto(383.3000415,11.23240552)(384.41039195,11.61619419)(385.16039609,12.38378354)
\lineto(385.41527891,12.38378354)
\curveto(385.45628934,12.38377155)(385.49437524,12.36619344)(385.52953672,12.33104917)
\curveto(385.57054704,12.30174038)(385.59105483,12.26658417)(385.59106016,12.22558042)
\lineto(385.59106016,1.59960385)
\curveto(385.59105483,1.21874365)(386.34105408,1.02831416)(387.84106016,1.02831479)
\lineto(387.84106016,0.39550229)
\lineto(381.93481016,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.80102109,0.70311948)
\curveto(331.80101971,0.7734316)(331.80687907,0.82616592)(331.81859922,0.8613226)
\lineto(333.16332578,6.23143979)
\curveto(333.25121357,6.565418)(333.29515884,6.85838645)(333.29516172,7.11034604)
\curveto(333.29515884,7.62596381)(333.11937776,7.88377605)(332.76781797,7.88378354)
\curveto(332.39281599,7.88377605)(332.11449595,7.65819034)(331.93285703,7.20702573)
\curveto(331.75121507,6.76170686)(331.57543399,6.19627774)(331.40551328,5.51073667)
\curveto(331.40551229,5.47557533)(331.38793418,5.44627849)(331.35277891,5.42284604)
\curveto(331.31762175,5.40526291)(331.28539522,5.39647385)(331.25609922,5.39647885)
\lineto(331.04516172,5.39647885)
\curveto(331.0041455,5.39647385)(330.96898929,5.41698164)(330.93969297,5.45800229)
\curveto(330.9103956,5.50487218)(330.89574717,5.54588776)(330.89574766,5.58104917)
\curveto(331.02465329,6.10252783)(331.14770005,6.5449102)(331.26488828,6.9081976)
\curveto(331.38793418,7.27147198)(331.57543399,7.60252633)(331.82738828,7.90136167)
\curveto(332.08519911,8.20018199)(332.40453473,8.3495959)(332.78539609,8.34960385)
\curveto(333.23656514,8.3495959)(333.63500225,8.20604135)(333.98070859,7.91893979)
\curveto(334.3264078,7.63768255)(334.49925919,7.27733135)(334.49926328,6.8378851)
\curveto(334.85668071,7.30662819)(335.27562561,7.67576845)(335.75609922,7.94530698)
\curveto(336.23656214,8.21483041)(336.74632726,8.3495959)(337.28539609,8.34960385)
\curveto(337.71312317,8.3495959)(338.08226342,8.27635378)(338.39281797,8.12987729)
\curveto(338.70335655,7.98338533)(338.94359069,7.7607293)(339.11352109,7.46190854)
\curveto(339.28929347,7.16893302)(339.377184,6.81737087)(339.37719297,6.40722104)
\curveto(339.377184,5.91502802)(339.26585599,5.32030205)(339.04320859,4.62304135)
\curveto(338.8264033,3.9257722)(338.55394264,3.1464761)(338.22582578,2.28515073)
\curveto(338.05589626,1.89257111)(337.97093541,1.5322199)(337.97094297,1.20409604)
\curveto(337.97093541,0.84667371)(338.10863058,0.66796296)(338.38402891,0.66796323)
\curveto(338.85277047,0.66796296)(339.24241851,0.91991583)(339.55297422,1.4238226)
\curveto(339.86937101,1.92772732)(340.09202704,2.46678928)(340.22094297,3.0410101)
\curveto(340.24437064,3.11131989)(340.29417527,3.1464761)(340.37035703,3.14647885)
\lineto(340.58129453,3.14647885)
\curveto(340.62815932,3.1464761)(340.66624521,3.13182768)(340.69555234,3.10253354)
\curveto(340.73069828,3.07323399)(340.74827638,3.03514809)(340.74828672,2.98827573)
\curveto(340.74827638,2.9765544)(340.74241701,2.95897629)(340.73070859,2.93554135)
\curveto(340.56663594,2.25585199)(340.27952685,1.62889949)(339.86938047,1.05468198)
\curveto(339.46507454,0.48046314)(338.95823911,0.19335405)(338.34887266,0.19335385)
\curveto(337.92699014,0.19335405)(337.56663894,0.3369086)(337.26781797,0.62401792)
\curveto(336.96898329,0.91698614)(336.81956937,1.27147798)(336.81957578,1.68749448)
\curveto(336.81956937,1.91014921)(336.86644433,2.14452398)(336.96020078,2.39061948)
\curveto(337.11253783,2.78319521)(337.28538922,3.25194475)(337.47875547,3.79686948)
\curveto(337.67796695,4.34178741)(337.8390996,4.86327126)(337.96215391,5.3613226)
\curveto(338.09105248,5.85936401)(338.15550554,6.2988167)(338.15551328,6.67968198)
\curveto(338.15550554,7.01365973)(338.08519311,7.29783914)(337.94457578,7.53222104)
\curveto(337.80980276,7.76658867)(337.57835768,7.88377605)(337.25023984,7.88378354)
\curveto(336.81078032,7.88377605)(336.40648385,7.78709646)(336.03734922,7.59374448)
\curveto(335.66820334,7.4003781)(335.34593804,7.14256586)(335.07055234,6.82030698)
\curveto(334.79515734,6.50389462)(334.54320446,6.12596531)(334.31469297,5.68651792)
\lineto(333.09301328,0.7910101)
\curveto(333.05199502,0.62694737)(332.95824511,0.48632251)(332.81176328,0.3691351)
\curveto(332.67113602,0.25194775)(332.51293306,0.19335405)(332.33715391,0.19335385)
\curveto(332.19066775,0.19335405)(332.06469132,0.24022901)(331.95922422,0.33397885)
\curveto(331.85375403,0.42772882)(331.80101971,0.55077557)(331.80102109,0.70311948)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.61400938,0.39550229)
\lineto(292.61400938,1.02831479)
\curveto(294.11400621,1.02831416)(294.86400546,1.21874365)(294.86400938,1.59960385)
\lineto(294.86400938,11.04784604)
\curveto(294.24291233,10.74900756)(293.45775686,10.59959365)(292.50854063,10.59960385)
\lineto(292.50854063,11.23241635)
\curveto(293.97924071,11.23240552)(295.08959117,11.61619419)(295.83959531,12.38378354)
\lineto(296.09447813,12.38378354)
\curveto(296.13548856,12.38377155)(296.17357446,12.36619344)(296.20873594,12.33104917)
\curveto(296.24974626,12.30174038)(296.27025405,12.26658417)(296.27025938,12.22558042)
\lineto(296.27025938,1.59960385)
\curveto(296.27025405,1.21874365)(297.0202533,1.02831416)(298.52025938,1.02831479)
\lineto(298.52025938,0.39550229)
\lineto(292.61400938,0.39550229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.61400938,135.35487338)
\lineto(522.61400938,135.98768588)
\curveto(524.11400621,135.98768525)(524.86400546,136.17811475)(524.86400938,136.55897495)
\lineto(524.86400938,146.00721713)
\curveto(524.24291233,145.70837866)(523.45775686,145.55896474)(522.50854063,145.55897495)
\lineto(522.50854063,146.19178745)
\curveto(523.97924071,146.19177661)(525.08959117,146.57556529)(525.83959531,147.34315463)
\lineto(526.09447813,147.34315463)
\curveto(526.13548856,147.34314265)(526.17357446,147.32556454)(526.20873594,147.29042026)
\curveto(526.24974626,147.26111148)(526.27025405,147.22595526)(526.27025938,147.18495151)
\lineto(526.27025938,136.55897495)
\curveto(526.27025405,136.17811475)(527.0202533,135.98768525)(528.52025938,135.98768588)
\lineto(528.52025938,135.35487338)
\lineto(522.61400938,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.91967344,135.35487338)
\lineto(481.91967344,135.83827182)
\curveto(481.91967254,135.86756818)(481.93139128,135.89979471)(481.95482969,135.93495151)
\lineto(484.74975156,139.02870151)
\curveto(485.17162241,139.48572863)(485.51439551,139.86951731)(485.77807188,140.1800687)
\curveto(486.04173873,140.49061044)(486.30248066,140.84803195)(486.56029844,141.25233432)
\curveto(486.81810514,141.65662489)(487.02025338,142.06678073)(487.16674375,142.48280307)
\curveto(487.3190812,142.90467052)(487.395253,143.34998258)(487.39525938,143.81874057)
\curveto(487.395253,144.31091912)(487.30443278,144.77966865)(487.12279844,145.22499057)
\curveto(486.94115189,145.67615213)(486.66869123,146.03650333)(486.30541563,146.30604526)
\curveto(485.94798883,146.57556529)(485.51439551,146.71033078)(485.00463438,146.71034213)
\curveto(484.48314654,146.71033078)(484.01439701,146.55212781)(483.59838438,146.23573276)
\curveto(483.18236659,145.92517531)(482.88939813,145.52087884)(482.71947813,145.02284213)
\curveto(482.76635138,145.0345512)(482.83080444,145.04041057)(482.9128375,145.04042026)
\curveto(483.18236659,145.04041057)(483.41088199,144.94959035)(483.59838438,144.76795932)
\curveto(483.79174098,144.58630946)(483.88842057,144.3519347)(483.88842344,144.06483432)
\curveto(483.88842057,143.78943526)(483.79174098,143.5550605)(483.59838438,143.36170932)
\curveto(483.41088199,143.1742015)(483.18236659,143.0804516)(482.9128375,143.08045932)
\curveto(482.63158589,143.0804516)(482.39428144,143.17713119)(482.20092344,143.37049838)
\curveto(482.01342245,143.56970892)(481.91967254,143.801154)(481.91967344,144.06483432)
\curveto(481.91967254,144.51599704)(482.00463339,144.93787161)(482.17455625,145.33045932)
\curveto(482.3444768,145.72888645)(482.58764062,146.0804486)(482.90404844,146.38514682)
\curveto(483.22631186,146.69568236)(483.58666306,146.93298681)(483.98510313,147.09706088)
\curveto(484.38939663,147.26111148)(484.81713058,147.34314265)(485.26830625,147.34315463)
\curveto(485.95384819,147.34314265)(486.59251943,147.19665842)(487.18432188,146.90370151)
\curveto(487.776112,146.61658087)(488.24486153,146.20642503)(488.59057188,145.67323276)
\curveto(488.93626709,145.14587922)(489.10911848,144.52771577)(489.10912656,143.81874057)
\curveto(489.10911848,143.29724825)(488.99486078,142.80213156)(488.76635313,142.33338901)
\curveto(488.53782999,141.8646325)(488.24486153,141.43689855)(487.88744688,141.05018588)
\curveto(487.53001849,140.66932119)(487.0729877,140.23572788)(486.51635313,139.74940463)
\curveto(485.95970756,139.2630726)(485.59349699,138.93787761)(485.41772031,138.7738187)
\lineto(483.37865781,136.81385776)
\lineto(485.11010313,136.81385776)
\curveto(485.95970756,136.8138563)(486.66869123,136.81971567)(487.23705625,136.83143588)
\curveto(487.81126821,136.84901251)(488.11595541,136.87244999)(488.15111875,136.90174838)
\curveto(488.29173648,137.05409043)(488.43529103,137.60780082)(488.58178281,138.5628812)
\lineto(489.10912656,138.5628812)
\lineto(488.59936094,135.35487338)
\lineto(481.91967344,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.73705625,136.74354526)
\curveto(443.01830425,136.33338803)(443.39623356,136.02870083)(443.87084531,135.82948276)
\curveto(444.34545137,135.63026373)(444.85521648,135.53065446)(445.40014219,135.53065463)
\curveto(446.09740274,135.53065446)(446.59251943,135.8265526)(446.88549375,136.41834995)
\curveto(447.17845634,137.01600454)(447.32494057,137.69276167)(447.32494688,138.44862338)
\curveto(447.32494057,138.7884637)(447.29271404,139.12830711)(447.22826719,139.46815463)
\curveto(447.16966729,139.80799393)(447.06712833,140.12439986)(446.92065,140.41737338)
\curveto(446.77415987,140.71033678)(446.57201164,140.94471154)(446.31420469,141.12049838)
\curveto(446.06224652,141.29627369)(445.75169996,141.38416423)(445.38256406,141.38417026)
\lineto(444.18725156,141.38417026)
\curveto(444.08177975,141.38416423)(444.02904543,141.43982824)(444.02904844,141.55116245)
\lineto(444.02904844,141.70936557)
\curveto(444.02904543,141.80310912)(444.08177975,141.84998408)(444.18725156,141.84999057)
\lineto(445.18041563,141.92909213)
\curveto(445.60228605,141.92908556)(445.95091851,142.08728853)(446.22631406,142.40370151)
\curveto(446.50755858,142.72010039)(446.7126365,143.10388907)(446.84154844,143.5550687)
\curveto(446.97044874,144.01209129)(447.0349018,144.44568461)(447.03490781,144.85584995)
\curveto(447.0349018,145.43005862)(446.90013631,145.90173784)(446.63061094,146.27088901)
\curveto(446.36107435,146.64001835)(445.95091851,146.82458848)(445.40014219,146.82459995)
\curveto(444.94310702,146.82458848)(444.50658402,146.73669794)(444.09057188,146.56092807)
\curveto(443.6745536,146.39099516)(443.34349924,146.13025323)(443.09740781,145.77870151)
\curveto(443.12084321,145.78455045)(443.14135101,145.78748014)(443.15893125,145.78749057)
\curveto(443.17650722,145.79333951)(443.19701501,145.79626919)(443.22045469,145.79627963)
\curveto(443.48998347,145.79626919)(443.71556918,145.70251929)(443.8972125,145.51502963)
\curveto(444.07885007,145.32751966)(444.16967029,145.10193395)(444.16967344,144.83827182)
\curveto(444.16967029,144.5804501)(444.07885007,144.35779407)(443.8972125,144.17030307)
\curveto(443.71556918,143.98279444)(443.48998347,143.88904454)(443.22045469,143.88905307)
\curveto(442.95678088,143.88904454)(442.73119517,143.98279444)(442.54369688,144.17030307)
\curveto(442.35619554,144.35779407)(442.26244564,144.5804501)(442.26244688,144.83827182)
\curveto(442.26244564,145.35388682)(442.41771892,145.80212856)(442.72826719,146.18299838)
\curveto(443.03881205,146.56384655)(443.43724915,146.85095564)(443.92357969,147.04432651)
\curveto(444.41576379,147.24353337)(444.9079508,147.34314265)(445.40014219,147.34315463)
\curveto(445.7634187,147.34314265)(446.14720738,147.28747864)(446.55150938,147.17616245)
\curveto(446.95580032,147.07068198)(447.32201089,146.9154087)(447.65014219,146.71034213)
\curveto(447.97826023,146.51111223)(448.24486153,146.25329999)(448.44994688,145.93690463)
\curveto(448.66087674,145.62048812)(448.76634538,145.26013692)(448.76635313,144.85584995)
\curveto(448.76634538,144.3519347)(448.65208768,143.88611485)(448.42357969,143.45838901)
\curveto(448.20091626,143.03064696)(447.89329938,142.6615067)(447.50072813,142.35096713)
\curveto(447.10814392,142.04041357)(446.67748028,141.80896849)(446.20873594,141.6566312)
\curveto(446.73021461,141.55701562)(447.2253313,141.36072675)(447.6940875,141.06776401)
\curveto(448.16283036,140.77478984)(448.53782999,140.39979021)(448.8190875,139.94276401)
\curveto(449.10618879,139.48572863)(449.24974334,138.99354162)(449.24975156,138.46620151)
\curveto(449.24974334,137.80408968)(449.06810289,137.20350435)(448.70482969,136.6644437)
\curveto(448.34154112,136.13123979)(447.86400253,135.7122949)(447.2722125,135.40760776)
\curveto(446.68040997,135.10877988)(446.05638715,134.95936597)(445.40014219,134.95936557)
\curveto(444.83763837,134.95936597)(444.27220925,135.0677643)(443.70385313,135.28456088)
\curveto(443.14135101,135.49549824)(442.67846084,135.81483386)(442.31518125,136.2425687)
\curveto(441.95775844,136.67030176)(441.77904768,137.18299656)(441.77904844,137.78065463)
\curveto(441.77904768,138.07948003)(441.87865696,138.32850322)(442.07787656,138.52772495)
\curveto(442.27709406,138.72694032)(442.52611725,138.8265496)(442.82494688,138.82655307)
\curveto(443.01830425,138.8265496)(443.19408533,138.77967465)(443.35229063,138.68592807)
\curveto(443.51635063,138.5980342)(443.64232707,138.47205777)(443.73022031,138.30799838)
\curveto(443.82396751,138.14393309)(443.87084246,137.96815202)(443.87084531,137.78065463)
\curveto(443.87084246,137.48768375)(443.7683035,137.24159025)(443.56322813,137.04237338)
\curveto(443.35814767,136.84315315)(443.11205416,136.74354387)(442.82494688,136.74354526)
\lineto(442.73705625,136.74354526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.84887266,135.66249057)
\curveto(364.84887127,135.73280269)(364.85473064,135.78553702)(364.86645078,135.8206937)
\lineto(366.21117734,141.19081088)
\curveto(366.29906513,141.52478909)(366.3430104,141.81775755)(366.34301328,142.06971713)
\curveto(366.3430104,142.5853349)(366.16722932,142.84314715)(365.81566953,142.84315463)
\curveto(365.44066755,142.84314715)(365.16234752,142.61756143)(364.98070859,142.16639682)
\curveto(364.79906663,141.72107796)(364.62328556,141.15564883)(364.45336484,140.47010776)
\curveto(364.45336385,140.43494643)(364.43578574,140.40564958)(364.40063047,140.38221713)
\curveto(364.36547331,140.364634)(364.33324678,140.35584495)(364.30395078,140.35584995)
\lineto(364.09301328,140.35584995)
\curveto(364.05199706,140.35584495)(364.01684085,140.37635274)(363.98754453,140.41737338)
\curveto(363.95824716,140.46424327)(363.94359874,140.50525886)(363.94359922,140.54042026)
\curveto(364.07250486,141.06189893)(364.19555161,141.5042813)(364.31273984,141.8675687)
\curveto(364.43578574,142.23084307)(364.62328556,142.56189743)(364.87523984,142.86073276)
\curveto(365.13305067,143.15955308)(365.45238629,143.30896699)(365.83324766,143.30897495)
\curveto(366.28441671,143.30896699)(366.68285381,143.16541245)(367.02856016,142.87831088)
\curveto(367.37425937,142.59705364)(367.54711076,142.23670244)(367.54711484,141.7972562)
\curveto(367.90453227,142.26599929)(368.32347717,142.63513954)(368.80395078,142.90467807)
\curveto(369.28441371,143.1742015)(369.79417882,143.30896699)(370.33324766,143.30897495)
\curveto(370.76097473,143.30896699)(371.13011499,143.23572488)(371.44066953,143.08924838)
\curveto(371.75120812,142.94275642)(371.99144225,142.72010039)(372.16137266,142.42127963)
\curveto(372.33714503,142.12830411)(372.42503557,141.77674196)(372.42504453,141.36659213)
\curveto(372.42503557,140.87439911)(372.31370755,140.27967315)(372.09106016,139.58241245)
\curveto(371.87425487,138.88514329)(371.6017942,138.1058472)(371.27367734,137.24452182)
\curveto(371.10374783,136.8519422)(371.01878697,136.491591)(371.01879453,136.16346713)
\curveto(371.01878697,135.80604481)(371.15648215,135.62733405)(371.43188047,135.62733432)
\curveto(371.90062203,135.62733405)(372.29027008,135.87928692)(372.60082578,136.3831937)
\curveto(372.91722257,136.88709841)(373.1398786,137.42616037)(373.26879453,138.0003812)
\curveto(373.2922222,138.07069098)(373.34202684,138.1058472)(373.41820859,138.10584995)
\lineto(373.62914609,138.10584995)
\curveto(373.67601088,138.1058472)(373.71409678,138.09119877)(373.74340391,138.06190463)
\curveto(373.77854984,138.03260508)(373.79612795,137.99451918)(373.79613828,137.94764682)
\curveto(373.79612795,137.93592549)(373.79026858,137.91834738)(373.77856016,137.89491245)
\curveto(373.6144875,137.21522309)(373.32737841,136.58827059)(372.91723203,136.01405307)
\curveto(372.5129261,135.43983424)(372.00609067,135.15272515)(371.39672422,135.15272495)
\curveto(370.9748417,135.15272515)(370.6144905,135.29627969)(370.31566953,135.58338901)
\curveto(370.01683485,135.87635724)(369.86742094,136.23084907)(369.86742734,136.64686557)
\curveto(369.86742094,136.86952031)(369.91429589,137.10389507)(370.00805234,137.34999057)
\curveto(370.16038939,137.74256631)(370.33324078,138.21131584)(370.52660703,138.75624057)
\curveto(370.72581852,139.3011585)(370.88695117,139.82264235)(371.01000547,140.3206937)
\curveto(371.13890404,140.81873511)(371.2033571,141.25818779)(371.20336484,141.63905307)
\curveto(371.2033571,141.97303083)(371.13304467,142.25721023)(370.99242734,142.49159213)
\curveto(370.85765432,142.72595976)(370.62620924,142.84314715)(370.29809141,142.84315463)
\curveto(369.85863188,142.84314715)(369.45433541,142.74646755)(369.08520078,142.55311557)
\curveto(368.7160549,142.35974919)(368.3937896,142.10193695)(368.11840391,141.77967807)
\curveto(367.8430089,141.46326571)(367.59105603,141.0853364)(367.36254453,140.64588901)
\lineto(366.14086484,135.7503812)
\curveto(366.09984658,135.58631846)(366.00609667,135.44569361)(365.85961484,135.3285062)
\curveto(365.71898758,135.21131884)(365.56078462,135.15272515)(365.38500547,135.15272495)
\curveto(365.23851932,135.15272515)(365.11254288,135.1996001)(365.00707578,135.29334995)
\curveto(364.90160559,135.38709991)(364.84887127,135.51014667)(364.84887266,135.66249057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.45531797,138.68592807)
\lineto(374.45531797,139.80213901)
\lineto(379.21898984,139.80213901)
\lineto(379.21898984,138.68592807)
\lineto(374.45531797,138.68592807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.93481016,135.35487338)
\lineto(381.93481016,135.98768588)
\curveto(383.43480699,135.98768525)(384.18480624,136.17811475)(384.18481016,136.55897495)
\lineto(384.18481016,146.00721713)
\curveto(383.56371311,145.70837866)(382.77855764,145.55896474)(381.82934141,145.55897495)
\lineto(381.82934141,146.19178745)
\curveto(383.3000415,146.19177661)(384.41039195,146.57556529)(385.16039609,147.34315463)
\lineto(385.41527891,147.34315463)
\curveto(385.45628934,147.34314265)(385.49437524,147.32556454)(385.52953672,147.29042026)
\curveto(385.57054704,147.26111148)(385.59105483,147.22595526)(385.59106016,147.18495151)
\lineto(385.59106016,136.55897495)
\curveto(385.59105483,136.17811475)(386.34105408,135.98768525)(387.84106016,135.98768588)
\lineto(387.84106016,135.35487338)
\lineto(381.93481016,135.35487338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.80102109,135.66249057)
\curveto(331.80101971,135.73280269)(331.80687907,135.78553702)(331.81859922,135.8206937)
\lineto(333.16332578,141.19081088)
\curveto(333.25121357,141.52478909)(333.29515884,141.81775755)(333.29516172,142.06971713)
\curveto(333.29515884,142.5853349)(333.11937776,142.84314715)(332.76781797,142.84315463)
\curveto(332.39281599,142.84314715)(332.11449595,142.61756143)(331.93285703,142.16639682)
\curveto(331.75121507,141.72107796)(331.57543399,141.15564883)(331.40551328,140.47010776)
\curveto(331.40551229,140.43494643)(331.38793418,140.40564958)(331.35277891,140.38221713)
\curveto(331.31762175,140.364634)(331.28539522,140.35584495)(331.25609922,140.35584995)
\lineto(331.04516172,140.35584995)
\curveto(331.0041455,140.35584495)(330.96898929,140.37635274)(330.93969297,140.41737338)
\curveto(330.9103956,140.46424327)(330.89574717,140.50525886)(330.89574766,140.54042026)
\curveto(331.02465329,141.06189893)(331.14770005,141.5042813)(331.26488828,141.8675687)
\curveto(331.38793418,142.23084307)(331.57543399,142.56189743)(331.82738828,142.86073276)
\curveto(332.08519911,143.15955308)(332.40453473,143.30896699)(332.78539609,143.30897495)
\curveto(333.23656514,143.30896699)(333.63500225,143.16541245)(333.98070859,142.87831088)
\curveto(334.3264078,142.59705364)(334.49925919,142.23670244)(334.49926328,141.7972562)
\curveto(334.85668071,142.26599929)(335.27562561,142.63513954)(335.75609922,142.90467807)
\curveto(336.23656214,143.1742015)(336.74632726,143.30896699)(337.28539609,143.30897495)
\curveto(337.71312317,143.30896699)(338.08226342,143.23572488)(338.39281797,143.08924838)
\curveto(338.70335655,142.94275642)(338.94359069,142.72010039)(339.11352109,142.42127963)
\curveto(339.28929347,142.12830411)(339.377184,141.77674196)(339.37719297,141.36659213)
\curveto(339.377184,140.87439911)(339.26585599,140.27967315)(339.04320859,139.58241245)
\curveto(338.8264033,138.88514329)(338.55394264,138.1058472)(338.22582578,137.24452182)
\curveto(338.05589626,136.8519422)(337.97093541,136.491591)(337.97094297,136.16346713)
\curveto(337.97093541,135.80604481)(338.10863058,135.62733405)(338.38402891,135.62733432)
\curveto(338.85277047,135.62733405)(339.24241851,135.87928692)(339.55297422,136.3831937)
\curveto(339.86937101,136.88709841)(340.09202704,137.42616037)(340.22094297,138.0003812)
\curveto(340.24437064,138.07069098)(340.29417527,138.1058472)(340.37035703,138.10584995)
\lineto(340.58129453,138.10584995)
\curveto(340.62815932,138.1058472)(340.66624521,138.09119877)(340.69555234,138.06190463)
\curveto(340.73069828,138.03260508)(340.74827638,137.99451918)(340.74828672,137.94764682)
\curveto(340.74827638,137.93592549)(340.74241701,137.91834738)(340.73070859,137.89491245)
\curveto(340.56663594,137.21522309)(340.27952685,136.58827059)(339.86938047,136.01405307)
\curveto(339.46507454,135.43983424)(338.95823911,135.15272515)(338.34887266,135.15272495)
\curveto(337.92699014,135.15272515)(337.56663894,135.29627969)(337.26781797,135.58338901)
\curveto(336.96898329,135.87635724)(336.81956937,136.23084907)(336.81957578,136.64686557)
\curveto(336.81956937,136.86952031)(336.86644433,137.10389507)(336.96020078,137.34999057)
\curveto(337.11253783,137.74256631)(337.28538922,138.21131584)(337.47875547,138.75624057)
\curveto(337.67796695,139.3011585)(337.8390996,139.82264235)(337.96215391,140.3206937)
\curveto(338.09105248,140.81873511)(338.15550554,141.25818779)(338.15551328,141.63905307)
\curveto(338.15550554,141.97303083)(338.08519311,142.25721023)(337.94457578,142.49159213)
\curveto(337.80980276,142.72595976)(337.57835768,142.84314715)(337.25023984,142.84315463)
\curveto(336.81078032,142.84314715)(336.40648385,142.74646755)(336.03734922,142.55311557)
\curveto(335.66820334,142.35974919)(335.34593804,142.10193695)(335.07055234,141.77967807)
\curveto(334.79515734,141.46326571)(334.54320446,141.0853364)(334.31469297,140.64588901)
\lineto(333.09301328,135.7503812)
\curveto(333.05199502,135.58631846)(332.95824511,135.44569361)(332.81176328,135.3285062)
\curveto(332.67113602,135.21131884)(332.51293306,135.15272515)(332.33715391,135.15272495)
\curveto(332.19066775,135.15272515)(332.06469132,135.1996001)(331.95922422,135.29334995)
\curveto(331.85375403,135.38709991)(331.80101971,135.51014667)(331.80102109,135.66249057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.4953384,85.39173401)
\curveto(416.49533991,85.12220402)(416.39573063,84.89075894)(416.19651027,84.69739807)
\curveto(415.99729353,84.50404058)(415.76584845,84.40736099)(415.50217434,84.40735901)
\curveto(415.3381145,84.40736099)(415.17698185,84.45130625)(415.0187759,84.53919495)
\curveto(414.86057592,84.62708733)(414.73752917,84.75013408)(414.64963527,84.90833557)
\curveto(414.56174809,85.06654001)(414.51780283,85.22767267)(414.51779934,85.39173401)
\curveto(414.51780283,85.65540661)(414.61448242,85.88685169)(414.8078384,86.08606995)
\curveto(415.00120078,86.2852888)(415.23264586,86.38489807)(415.50217434,86.38489807)
\curveto(415.76584845,86.38489807)(415.99729353,86.2852888)(416.19651027,86.08606995)
\curveto(416.39573063,85.88685169)(416.49533991,85.65540661)(416.4953384,85.39173401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.5031509,85.39173401)
\curveto(411.50315241,85.12220402)(411.40354313,84.89075894)(411.20432277,84.69739807)
\curveto(411.00510603,84.50404058)(410.77366095,84.40736099)(410.50998684,84.40735901)
\curveto(410.345927,84.40736099)(410.18479435,84.45130625)(410.0265884,84.53919495)
\curveto(409.86838842,84.62708733)(409.74534167,84.75013408)(409.65744777,84.90833557)
\curveto(409.56956059,85.06654001)(409.52561533,85.22767267)(409.52561184,85.39173401)
\curveto(409.52561533,85.65540661)(409.62229492,85.88685169)(409.8156509,86.08606995)
\curveto(410.00901328,86.2852888)(410.24045836,86.38489807)(410.50998684,86.38489807)
\curveto(410.77366095,86.38489807)(411.00510603,86.2852888)(411.20432277,86.08606995)
\curveto(411.40354313,85.88685169)(411.50315241,85.65540661)(411.5031509,85.39173401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.5109634,85.39173401)
\curveto(406.51096491,85.12220402)(406.41135563,84.89075894)(406.21213527,84.69739807)
\curveto(406.01291853,84.50404058)(405.78147345,84.40736099)(405.51779934,84.40735901)
\curveto(405.3537395,84.40736099)(405.19260685,84.45130625)(405.0344009,84.53919495)
\curveto(404.87620092,84.62708733)(404.75315417,84.75013408)(404.66526027,84.90833557)
\curveto(404.57737309,85.06654001)(404.53342783,85.22767267)(404.53342434,85.39173401)
\curveto(404.53342783,85.65540661)(404.63010742,85.88685169)(404.8234634,86.08606995)
\curveto(405.01682578,86.2852888)(405.24827086,86.38489807)(405.51779934,86.38489807)
\curveto(405.78147345,86.38489807)(406.01291853,86.2852888)(406.21213527,86.08606995)
\curveto(406.41135563,85.88685169)(406.51096491,85.65540661)(406.5109634,85.39173401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.5144,105.39571491)
\lineto(375.5144,65.39571491)
\lineto(375.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.5144,105.39571491)
\lineto(335.5144,65.39571491)
\lineto(335.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.5144,65.39589752)
\curveto(295.5144,76.44159231)(304.46870468,85.39589723)(315.51439946,85.39589752)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.5144,125.39571491)
\lineto(335.5144,105.39571491)
\lineto(335.5144,105.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.5144,125.39571491)
\lineto(375.5144,105.39571491)
\lineto(375.5144,105.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.5144,45.39571491)
\lineto(335.5144,65.39571491)
\lineto(335.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(295.5144,45.39671491)
\lineto(295.5144,65.39671491)
\lineto(295.5144,65.39671491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.5144,45.39571491)
\lineto(375.5144,65.39571491)
\lineto(375.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.5144,105.39571491)
\lineto(485.5144,65.39571491)
\lineto(485.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.5144,105.39553529)
\curveto(525.5144,94.3498405)(516.56009532,85.39553559)(505.51440054,85.39553529)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.5144,125.39571491)
\lineto(485.5144,105.39571491)
\lineto(485.5144,105.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.5144,125.39571491)
\lineto(525.5144,105.39571491)
\lineto(525.5144,105.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.5144,105.39571491)
\lineto(445.5144,65.39571491)
\lineto(445.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.5144,125.39571491)
\lineto(445.5144,105.39571491)
\lineto(445.5144,105.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.5144,45.39571491)
\lineto(485.5144,65.39571491)
\lineto(485.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.5144,45.39571491)
\lineto(445.5144,65.39571491)
\lineto(445.5144,65.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.5144,25.39571491)
\lineto(335.5144,45.39571491)
\lineto(335.5144,45.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(295.5144,25.39571491)
\lineto(295.5144,45.39571491)
\lineto(295.5144,45.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.5144,25.39571491)
\lineto(375.5144,45.39571491)
\lineto(375.5144,45.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.5144,25.39571491)
\lineto(485.5144,45.39571491)
\lineto(485.5144,45.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.5144,25.39571491)
\lineto(445.5144,45.39571491)
\lineto(445.5144,45.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.5144,40.39571491)
\lineto(10.5144,30.39571491)
\lineto(20.5144,40.39571491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.5144,85.53071491)
\lineto(355.5144,85.53071491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.5144,85.53071491)
\lineto(395.5144,85.53071491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.5144,85.53071491)
\lineto(505.5144,85.53071491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.5144,85.53071491)
\lineto(465.5144,85.53071491)
}
}
\end{pspicture}


==> diagrams/define-permutation-tensor.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-48.5]](241.36270142,106.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277358,51.38476426)
\curveto(0.24316296,51.38476187)(0.16113179,51.42284777)(0.09667983,51.49902207)
\curveto(0.03222567,51.57519136)(-0.00000086,51.65722253)(0.00000015,51.74511582)
\curveto(-0.00000086,51.84472234)(0.03222567,51.9296832)(0.09667983,51.99999863)
\curveto(0.16113179,52.07030806)(0.24316296,52.10546427)(0.34277358,52.10546738)
\lineto(11.64550796,52.10546738)
\curveto(11.73338584,52.10546427)(11.80955764,52.07030806)(11.87402358,51.99999863)
\curveto(11.93846376,51.9296832)(11.97069029,51.84472234)(11.97070327,51.74511582)
\curveto(11.97069029,51.65722253)(11.93846376,51.57519136)(11.87402358,51.49902207)
\curveto(11.80955764,51.42284777)(11.73338584,51.38476187)(11.64550796,51.38476426)
\lineto(0.34277358,51.38476426)
\moveto(0.34277358,54.88281113)
\curveto(0.24316296,54.88280524)(0.16113179,54.91796146)(0.09667983,54.98827988)
\curveto(0.03222567,55.05858632)(-0.00000086,55.14354717)(0.00000015,55.2431627)
\curveto(-0.00000086,55.33104698)(0.03222567,55.41307815)(0.09667983,55.48925645)
\curveto(0.16113179,55.56542175)(0.24316296,55.60350765)(0.34277358,55.60351426)
\lineto(11.64550796,55.60351426)
\curveto(11.73338584,55.60350765)(11.80955764,55.56542175)(11.87402358,55.48925645)
\curveto(11.93846376,55.41307815)(11.97069029,55.33104698)(11.97070327,55.2431627)
\curveto(11.97069029,55.14354717)(11.93846376,55.05858632)(11.87402358,54.98827988)
\curveto(11.80955764,54.91796146)(11.73338584,54.88280524)(11.64550796,54.88281113)
\lineto(0.34277358,54.88281113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.1809999,51.38476426)
\curveto(144.08138927,51.38476187)(143.99935811,51.42284777)(143.93490615,51.49902207)
\curveto(143.87045198,51.57519136)(143.83822545,51.65722253)(143.83822646,51.74511582)
\curveto(143.83822545,51.84472234)(143.87045198,51.9296832)(143.93490615,51.99999863)
\curveto(143.99935811,52.07030806)(144.08138927,52.10546427)(144.1809999,52.10546738)
\lineto(155.48373428,52.10546738)
\curveto(155.57161216,52.10546427)(155.64778396,52.07030806)(155.7122499,51.99999863)
\curveto(155.77669008,51.9296832)(155.80891661,51.84472234)(155.80892959,51.74511582)
\curveto(155.80891661,51.65722253)(155.77669008,51.57519136)(155.7122499,51.49902207)
\curveto(155.64778396,51.42284777)(155.57161216,51.38476187)(155.48373428,51.38476426)
\lineto(144.1809999,51.38476426)
\moveto(144.1809999,54.88281113)
\curveto(144.08138927,54.88280524)(143.99935811,54.91796146)(143.93490615,54.98827988)
\curveto(143.87045198,55.05858632)(143.83822545,55.14354717)(143.83822646,55.2431627)
\curveto(143.83822545,55.33104698)(143.87045198,55.41307815)(143.93490615,55.48925645)
\curveto(143.99935811,55.56542175)(144.08138927,55.60350765)(144.1809999,55.60351426)
\lineto(155.48373428,55.60351426)
\curveto(155.57161216,55.60350765)(155.64778396,55.56542175)(155.7122499,55.48925645)
\curveto(155.77669008,55.41307815)(155.80891661,55.33104698)(155.80892959,55.2431627)
\curveto(155.80891661,55.14354717)(155.77669008,55.05858632)(155.7122499,54.98827988)
\curveto(155.64778396,54.91796146)(155.57161216,54.88280524)(155.48373428,54.88281113)
\lineto(144.1809999,54.88281113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.17878179,29.16356196)
\curveto(39.17878179,29.43699946)(38.94440679,29.82762446)(38.47565679,29.82762446)
\curveto(38.00690679,29.82762446)(37.49909429,29.35887446)(37.49909429,28.85106196)
\curveto(37.49909429,28.57762446)(37.69440679,28.18699946)(38.20221929,28.18699946)
\curveto(38.67096929,28.18699946)(39.17878179,28.69481196)(39.17878179,29.16356196)
\closepath
\moveto(35.62409429,20.29637446)
\curveto(35.54596929,20.06199946)(35.46784429,19.86668696)(35.46784429,19.55418696)
\curveto(35.46784429,18.73387446)(36.13190679,18.10887446)(37.10846929,18.10887446)
\curveto(38.82721929,18.10887446)(39.60846929,20.49168696)(39.60846929,20.76512446)
\curveto(39.60846929,20.99949946)(39.37409429,20.99949946)(39.33503179,20.99949946)
\curveto(39.10065679,20.99949946)(39.06159429,20.88231196)(38.98346929,20.68699946)
\curveto(38.59284429,19.28074946)(37.85065679,18.57762446)(37.14753179,18.57762446)
\curveto(36.79596929,18.57762446)(36.71784429,18.81199946)(36.71784429,19.20262446)
\curveto(36.71784429,19.59324946)(36.83503179,19.90574946)(36.99128179,20.29637446)
\curveto(37.18659429,20.76512446)(37.38190679,21.23387446)(37.53815679,21.70262446)
\curveto(37.69440679,22.13231196)(38.35846929,23.69481196)(38.39753179,23.92918696)
\curveto(38.47565679,24.08543696)(38.51471929,24.28074946)(38.51471929,24.47606196)
\curveto(38.51471929,25.29637446)(37.81159429,25.96043696)(36.87409429,25.96043696)
\curveto(35.11628179,25.96043696)(34.33503179,23.57762446)(34.33503179,23.26512446)
\curveto(34.33503179,23.06981196)(34.56940679,23.06981196)(34.64753179,23.06981196)
\curveto(34.88190679,23.06981196)(34.88190679,23.14793696)(34.96003179,23.34324946)
\curveto(35.38971929,24.82762446)(36.17096929,25.45262446)(36.79596929,25.45262446)
\curveto(37.06940679,25.45262446)(37.22565679,25.33543696)(37.22565679,24.86668696)
\curveto(37.22565679,24.43699946)(37.14753179,24.20262446)(36.71784429,23.10887446)
\closepath
\moveto(35.62409429,20.29637446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.37606268,23.79441371)
\curveto(45.37606268,24.14597621)(45.33700018,24.14597621)(44.90731268,24.14597621)
\curveto(44.04793768,23.36472621)(42.64168768,23.36472621)(42.40731268,23.36472621)
\lineto(42.21200018,23.36472621)
\lineto(42.21200018,22.81785121)
\lineto(42.40731268,22.81785121)
\curveto(42.68075018,22.81785121)(43.50106268,22.85691371)(44.24325018,23.16941371)
\lineto(44.24325018,16.91941371)
\curveto(44.24325018,16.56785121)(44.24325018,16.41160121)(42.91512518,16.41160121)
\lineto(42.29012518,16.41160121)
\lineto(42.29012518,15.86472621)
\curveto(42.95418768,15.90378871)(44.08700018,15.90378871)(44.79012518,15.90378871)
\curveto(45.53231268,15.90378871)(46.62606268,15.90378871)(47.32918768,15.86472621)
\lineto(47.32918768,16.41160121)
\lineto(46.70418768,16.41160121)
\curveto(45.37606268,16.41160121)(45.37606268,16.56785121)(45.37606268,16.91941371)
\closepath
\moveto(45.37606268,23.79441371)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.11549976,91.45756196)
\curveto(118.11549976,91.73099946)(117.88112476,92.12162446)(117.41237476,92.12162446)
\curveto(116.90456226,92.12162446)(116.43581226,91.61381196)(116.43581226,91.14506196)
\curveto(116.43581226,90.87162446)(116.63112476,90.48099946)(117.13893726,90.48099946)
\curveto(117.60768726,90.48099946)(118.11549976,90.94974946)(118.11549976,91.45756196)
\closepath
\moveto(114.40456226,79.69974946)
\curveto(114.13112476,78.48881196)(113.19362476,77.51224946)(112.17799976,77.51224946)
\curveto(111.94362476,77.51224946)(111.74831226,77.51224946)(111.55299976,77.59037446)
\curveto(111.98268726,77.82474946)(112.13893726,78.21537446)(112.13893726,78.48881196)
\curveto(112.13893726,78.91849946)(111.78737476,79.11381196)(111.43581226,79.11381196)
\curveto(110.92799976,79.11381196)(110.45924976,78.64506196)(110.45924976,78.09818696)
\curveto(110.45924976,77.43412446)(111.12331226,77.00443696)(112.17799976,77.00443696)
\curveto(113.23268726,77.00443696)(115.26393726,77.62943696)(115.81081226,79.73881196)
\lineto(117.37331226,85.98881196)
\curveto(117.41237476,86.18412446)(117.45143726,86.34037446)(117.45143726,86.61381196)
\curveto(117.45143726,87.55131196)(116.63112476,88.25443696)(115.61549976,88.25443696)
\curveto(113.66237476,88.25443696)(112.56862476,85.83256196)(112.56862476,85.55912446)
\curveto(112.56862476,85.36381196)(112.80299976,85.36381196)(112.84206226,85.36381196)
\curveto(113.03737476,85.36381196)(113.07643726,85.40287446)(113.19362476,85.67631196)
\curveto(113.62331226,86.69193696)(114.52174976,87.74662446)(115.53737476,87.74662446)
\curveto(115.96706226,87.74662446)(116.12331226,87.47318696)(116.12331226,86.88724946)
\curveto(116.12331226,86.69193696)(116.12331226,86.45756196)(116.08424976,86.37943696)
\closepath
\moveto(114.40456226,79.69974946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.5207732,86.08841371)
\curveto(123.5207732,86.43997621)(123.4817107,86.43997621)(123.0520232,86.43997621)
\curveto(122.1926482,85.65872621)(120.7863982,85.65872621)(120.5520232,85.65872621)
\lineto(120.3567107,85.65872621)
\lineto(120.3567107,85.11185121)
\lineto(120.5520232,85.11185121)
\curveto(120.8254607,85.11185121)(121.6457732,85.15091371)(122.3879607,85.46341371)
\lineto(122.3879607,79.21341371)
\curveto(122.3879607,78.86185121)(122.3879607,78.70560121)(121.0598357,78.70560121)
\lineto(120.4348357,78.70560121)
\lineto(120.4348357,78.15872621)
\curveto(121.0988982,78.19778871)(122.2317107,78.19778871)(122.9348357,78.19778871)
\curveto(123.6770232,78.19778871)(124.7707732,78.19778871)(125.4738982,78.15872621)
\lineto(125.4738982,78.70560121)
\lineto(124.8488982,78.70560121)
\curveto(123.5207732,78.70560121)(123.5207732,78.86185121)(123.5207732,79.21341371)
\closepath
\moveto(123.5207732,86.08841371)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.30300179,29.16414845)
\curveto(115.30300179,29.43758595)(115.06862679,29.82821095)(114.59987679,29.82821095)
\curveto(114.13112679,29.82821095)(113.62331429,29.35946095)(113.62331429,28.85164845)
\curveto(113.62331429,28.57821095)(113.81862679,28.18758595)(114.32643929,28.18758595)
\curveto(114.79518929,28.18758595)(115.30300179,28.69539845)(115.30300179,29.16414845)
\closepath
\moveto(111.74831429,20.29696095)
\curveto(111.67018929,20.06258595)(111.59206429,19.86727345)(111.59206429,19.55477345)
\curveto(111.59206429,18.73446095)(112.25612679,18.10946095)(113.23268929,18.10946095)
\curveto(114.95143929,18.10946095)(115.73268929,20.49227345)(115.73268929,20.76571095)
\curveto(115.73268929,21.00008595)(115.49831429,21.00008595)(115.45925179,21.00008595)
\curveto(115.22487679,21.00008595)(115.18581429,20.88289845)(115.10768929,20.68758595)
\curveto(114.71706429,19.28133595)(113.97487679,18.57821095)(113.27175179,18.57821095)
\curveto(112.92018929,18.57821095)(112.84206429,18.81258595)(112.84206429,19.20321095)
\curveto(112.84206429,19.59383595)(112.95925179,19.90633595)(113.11550179,20.29696095)
\curveto(113.31081429,20.76571095)(113.50612679,21.23446095)(113.66237679,21.70321095)
\curveto(113.81862679,22.13289845)(114.48268929,23.69539845)(114.52175179,23.92977345)
\curveto(114.59987679,24.08602345)(114.63893929,24.28133595)(114.63893929,24.47664845)
\curveto(114.63893929,25.29696095)(113.93581429,25.96102345)(112.99831429,25.96102345)
\curveto(111.24050179,25.96102345)(110.45925179,23.57821095)(110.45925179,23.26571095)
\curveto(110.45925179,23.07039845)(110.69362679,23.07039845)(110.77175179,23.07039845)
\curveto(111.00612679,23.07039845)(111.00612679,23.14852345)(111.08425179,23.34383595)
\curveto(111.51393929,24.82821095)(112.29518929,25.45321095)(112.92018929,25.45321095)
\curveto(113.19362679,25.45321095)(113.34987679,25.33602345)(113.34987679,24.86727345)
\curveto(113.34987679,24.43758595)(113.27175179,24.20321095)(112.84206429,23.10946095)
\closepath
\moveto(111.74831429,20.29696095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.88309518,18.2871877)
\lineto(123.33622018,18.2871877)
\curveto(123.33622018,18.0528127)(123.17997018,17.2715627)(122.98465768,17.1543752)
\curveto(122.90653268,17.0762502)(121.85184518,17.0762502)(121.65653268,17.0762502)
\lineto(119.23465768,17.0762502)
\curveto(120.05497018,17.6621877)(120.95340768,18.3653127)(121.69559518,18.8731252)
\curveto(122.82840768,19.6543752)(123.88309518,20.3575002)(123.88309518,21.6856252)
\curveto(123.88309518,23.2871877)(122.35965768,24.1465627)(120.60184518,24.1465627)
\curveto(118.92215768,24.1465627)(117.67215768,23.2090627)(117.67215768,21.9590627)
\curveto(117.67215768,21.3340627)(118.21903268,21.2168752)(118.41434518,21.2168752)
\curveto(118.72684518,21.2168752)(119.11747018,21.4512502)(119.11747018,21.9590627)
\curveto(119.11747018,22.3887502)(118.80497018,22.6621877)(118.41434518,22.6621877)
\curveto(118.76590768,23.2481252)(119.50809518,23.5996877)(120.32840768,23.5996877)
\curveto(121.53934518,23.5996877)(122.55497018,22.8965627)(122.55497018,21.6856252)
\curveto(122.55497018,20.6309377)(121.81278268,19.8106252)(120.87528268,19.0293752)
\lineto(117.82840768,16.4512502)
\curveto(117.71122018,16.3340627)(117.67215768,16.3340627)(117.67215768,16.2559377)
\lineto(117.67215768,15.8653127)
\lineto(123.45340768,15.8653127)
\closepath
\moveto(123.88309518,18.2871877)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.99127976,91.45714845)
\curveto(37.99127976,91.73058595)(37.75690476,92.12121095)(37.28815476,92.12121095)
\curveto(36.78034226,92.12121095)(36.31159226,91.61339845)(36.31159226,91.14464845)
\curveto(36.31159226,90.87121095)(36.50690476,90.48058595)(37.01471726,90.48058595)
\curveto(37.48346726,90.48058595)(37.99127976,90.94933595)(37.99127976,91.45714845)
\closepath
\moveto(34.28034226,79.69933595)
\curveto(34.00690476,78.48839845)(33.06940476,77.51183595)(32.05377976,77.51183595)
\curveto(31.81940476,77.51183595)(31.62409226,77.51183595)(31.42877976,77.58996095)
\curveto(31.85846726,77.82433595)(32.01471726,78.21496095)(32.01471726,78.48839845)
\curveto(32.01471726,78.91808595)(31.66315476,79.11339845)(31.31159226,79.11339845)
\curveto(30.80377976,79.11339845)(30.33502976,78.64464845)(30.33502976,78.09777345)
\curveto(30.33502976,77.43371095)(30.99909226,77.00402345)(32.05377976,77.00402345)
\curveto(33.10846726,77.00402345)(35.13971726,77.62902345)(35.68659226,79.73839845)
\lineto(37.24909226,85.98839845)
\curveto(37.28815476,86.18371095)(37.32721726,86.33996095)(37.32721726,86.61339845)
\curveto(37.32721726,87.55089845)(36.50690476,88.25402345)(35.49127976,88.25402345)
\curveto(33.53815476,88.25402345)(32.44440476,85.83214845)(32.44440476,85.55871095)
\curveto(32.44440476,85.36339845)(32.67877976,85.36339845)(32.71784226,85.36339845)
\curveto(32.91315476,85.36339845)(32.95221726,85.40246095)(33.06940476,85.67589845)
\curveto(33.49909226,86.69152345)(34.39752976,87.74621095)(35.41315476,87.74621095)
\curveto(35.84284226,87.74621095)(35.99909226,87.47277345)(35.99909226,86.88683595)
\curveto(35.99909226,86.69152345)(35.99909226,86.45714845)(35.96002976,86.37902345)
\closepath
\moveto(34.28034226,79.69933595)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.7793657,80.5801877)
\lineto(45.2324907,80.5801877)
\curveto(45.2324907,80.3458127)(45.0762407,79.5645627)(44.8809282,79.4473752)
\curveto(44.8028032,79.3692502)(43.7481157,79.3692502)(43.5528032,79.3692502)
\lineto(41.1309282,79.3692502)
\curveto(41.9512407,79.9551877)(42.8496782,80.6583127)(43.5918657,81.1661252)
\curveto(44.7246782,81.9473752)(45.7793657,82.6505002)(45.7793657,83.9786252)
\curveto(45.7793657,85.5801877)(44.2559282,86.4395627)(42.4981157,86.4395627)
\curveto(40.8184282,86.4395627)(39.5684282,85.5020627)(39.5684282,84.2520627)
\curveto(39.5684282,83.6270627)(40.1153032,83.5098752)(40.3106157,83.5098752)
\curveto(40.6231157,83.5098752)(41.0137407,83.7442502)(41.0137407,84.2520627)
\curveto(41.0137407,84.6817502)(40.7012407,84.9551877)(40.3106157,84.9551877)
\curveto(40.6621782,85.5411252)(41.4043657,85.8926877)(42.2246782,85.8926877)
\curveto(43.4356157,85.8926877)(44.4512407,85.1895627)(44.4512407,83.9786252)
\curveto(44.4512407,82.9239377)(43.7090532,82.1036252)(42.7715532,81.3223752)
\lineto(39.7246782,78.7442502)
\curveto(39.6074907,78.6270627)(39.5684282,78.6270627)(39.5684282,78.5489377)
\lineto(39.5684282,78.1583127)
\lineto(45.3496782,78.1583127)
\closepath
\moveto(45.7793657,80.5801877)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.345105,85.00232125)
\lineto(73.345105,60.00232125)
\lineto(73.345105,60.00232125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(83.345105,50.00232125)
\lineto(108.345105,25.00232125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(83.345105,60.00232125)
\lineto(108.345105,85.00232125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.345105,25.00232125)
\lineto(73.345105,50.00232125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.34128463,60.01748537)
\curveto(76.10433193,57.25443831)(76.10433213,52.7746537)(73.34128506,50.01160639)
\lineto(73.3412847,50.01160603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(83.34510537,60.00233863)
\curveto(80.58205807,57.23929157)(80.58205787,52.75950696)(83.34510494,49.99645965)
\lineto(83.3451053,49.99645929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00000005,linecolor=curcolor]
{
\newpath
\moveto(80.145105,55.00233689)
\curveto(80.145105,54.00822434)(79.33921755,53.20233689)(78.345105,53.20233689)
\curveto(77.35099245,53.20233689)(76.545105,54.00822434)(76.545105,55.00233689)
\curveto(76.545105,55.99644944)(77.35099245,56.80233689)(78.345105,56.80233689)
\curveto(79.33921755,56.80233689)(80.145105,55.99644944)(80.145105,55.00233689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.86755386,-0.00000344)
\lineto(174.86755386,0.63280906)
\curveto(176.36755069,0.63280843)(177.11754994,0.82323793)(177.11755386,1.20409812)
\lineto(177.11755386,10.65234031)
\curveto(176.49645681,10.35350183)(175.71130134,10.20408792)(174.76208511,10.20409812)
\lineto(174.76208511,10.83691062)
\curveto(176.2327852,10.83689979)(177.34313565,11.22068847)(178.09313979,11.98827781)
\lineto(178.34802261,11.98827781)
\curveto(178.38903304,11.98826582)(178.42711894,11.97068772)(178.46228042,11.93554344)
\curveto(178.50329074,11.90623466)(178.52379853,11.87107844)(178.52380386,11.83007469)
\lineto(178.52380386,1.20409812)
\curveto(178.52379853,0.82323793)(179.27379778,0.63280843)(180.77380386,0.63280906)
\lineto(180.77380386,-0.00000344)
\lineto(174.86755386,-0.00000344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.17324844,-0.00000344)
\lineto(234.17324844,0.483395)
\curveto(234.17324754,0.51269136)(234.18496628,0.54491789)(234.20840469,0.58007469)
\lineto(237.00332656,3.67382469)
\curveto(237.42519741,4.13085181)(237.76797051,4.51464049)(238.03164688,4.82519187)
\curveto(238.29531373,5.13573361)(238.55605566,5.49315513)(238.81387344,5.8974575)
\curveto(239.07168014,6.30174807)(239.27382838,6.71190391)(239.42031875,7.12792625)
\curveto(239.5726562,7.5497937)(239.648828,7.99510575)(239.64883438,8.46386375)
\curveto(239.648828,8.95604229)(239.55800778,9.42479183)(239.37637344,9.87011375)
\curveto(239.19472689,10.3212753)(238.92226623,10.68162651)(238.55899063,10.95116844)
\curveto(238.20156383,11.22068847)(237.76797051,11.35545396)(237.25820938,11.35546531)
\curveto(236.73672154,11.35545396)(236.26797201,11.19725099)(235.85195938,10.88085594)
\curveto(235.43594159,10.57029849)(235.14297313,10.16600202)(234.97305313,9.66796531)
\curveto(235.01992638,9.67967438)(235.08437944,9.68553375)(235.1664125,9.68554344)
\curveto(235.43594159,9.68553375)(235.66445699,9.59471353)(235.85195938,9.4130825)
\curveto(236.04531598,9.23143264)(236.14199557,8.99705788)(236.14199844,8.7099575)
\curveto(236.14199557,8.43455844)(236.04531598,8.20018367)(235.85195938,8.0068325)
\curveto(235.66445699,7.81932468)(235.43594159,7.72557477)(235.1664125,7.7255825)
\curveto(234.88516089,7.72557477)(234.64785644,7.82225437)(234.45449844,8.01562156)
\curveto(234.26699745,8.2148321)(234.17324754,8.44627718)(234.17324844,8.7099575)
\curveto(234.17324754,9.16112021)(234.25820839,9.58299479)(234.42813125,9.9755825)
\curveto(234.5980518,10.37400963)(234.84121562,10.72557177)(235.15762344,11.03027)
\curveto(235.47988686,11.34080553)(235.84023806,11.57810998)(236.23867813,11.74218406)
\curveto(236.64297163,11.90623466)(237.07070558,11.98826582)(237.52188125,11.98827781)
\curveto(238.20742319,11.98826582)(238.84609443,11.8417816)(239.43789688,11.54882469)
\curveto(240.029687,11.26170405)(240.49843653,10.85154821)(240.84414688,10.31835594)
\curveto(241.18984209,9.7910024)(241.36269348,9.17283895)(241.36270156,8.46386375)
\curveto(241.36269348,7.94237143)(241.24843578,7.44725474)(241.01992813,6.97851219)
\curveto(240.79140499,6.50975568)(240.49843653,6.08202173)(240.14102188,5.69530906)
\curveto(239.78359349,5.31444437)(239.3265627,4.88085106)(238.76992813,4.39452781)
\curveto(238.21328256,3.90819578)(237.84707199,3.58300079)(237.67129531,3.41894187)
\lineto(235.63223281,1.45898094)
\lineto(237.36367813,1.45898094)
\curveto(238.21328256,1.45897948)(238.92226623,1.46483885)(239.49063125,1.47655906)
\curveto(240.06484321,1.49413569)(240.36953041,1.51757317)(240.40469375,1.54687156)
\curveto(240.54531148,1.69921361)(240.68886603,2.252924)(240.83535781,3.20800437)
\lineto(241.36270156,3.20800437)
\lineto(240.85293594,-0.00000344)
\lineto(234.17324844,-0.00000344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.86755386,94.99999656)
\lineto(234.86755386,95.63280906)
\curveto(236.36755069,95.63280843)(237.11754994,95.82323793)(237.11755386,96.20409812)
\lineto(237.11755386,105.65234031)
\curveto(236.49645681,105.35350183)(235.71130134,105.20408792)(234.76208511,105.20409812)
\lineto(234.76208511,105.83691062)
\curveto(236.2327852,105.83689979)(237.34313565,106.22068847)(238.09313979,106.98827781)
\lineto(238.34802261,106.98827781)
\curveto(238.38903304,106.98826582)(238.42711894,106.97068772)(238.46228042,106.93554344)
\curveto(238.50329074,106.90623466)(238.52379853,106.87107844)(238.52380386,106.83007469)
\lineto(238.52380386,96.20409812)
\curveto(238.52379853,95.82323793)(239.27379778,95.63280843)(240.77380386,95.63280906)
\lineto(240.77380386,94.99999656)
\lineto(234.86755386,94.99999656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.17324844,94.99999656)
\lineto(174.17324844,95.483395)
\curveto(174.17324754,95.51269136)(174.18496628,95.54491789)(174.20840469,95.58007469)
\lineto(177.00332656,98.67382469)
\curveto(177.42519741,99.13085181)(177.76797051,99.51464049)(178.03164688,99.82519187)
\curveto(178.29531373,100.13573361)(178.55605566,100.49315513)(178.81387344,100.8974575)
\curveto(179.07168014,101.30174807)(179.27382838,101.71190391)(179.42031875,102.12792625)
\curveto(179.5726562,102.5497937)(179.648828,102.99510575)(179.64883438,103.46386375)
\curveto(179.648828,103.95604229)(179.55800778,104.42479183)(179.37637344,104.87011375)
\curveto(179.19472689,105.3212753)(178.92226623,105.68162651)(178.55899063,105.95116844)
\curveto(178.20156383,106.22068847)(177.76797051,106.35545396)(177.25820938,106.35546531)
\curveto(176.73672154,106.35545396)(176.26797201,106.19725099)(175.85195938,105.88085594)
\curveto(175.43594159,105.57029849)(175.14297313,105.16600202)(174.97305313,104.66796531)
\curveto(175.01992638,104.67967438)(175.08437944,104.68553375)(175.1664125,104.68554344)
\curveto(175.43594159,104.68553375)(175.66445699,104.59471353)(175.85195938,104.4130825)
\curveto(176.04531598,104.23143264)(176.14199557,103.99705788)(176.14199844,103.7099575)
\curveto(176.14199557,103.43455844)(176.04531598,103.20018367)(175.85195938,103.0068325)
\curveto(175.66445699,102.81932468)(175.43594159,102.72557477)(175.1664125,102.7255825)
\curveto(174.88516089,102.72557477)(174.64785644,102.82225437)(174.45449844,103.01562156)
\curveto(174.26699745,103.2148321)(174.17324754,103.44627718)(174.17324844,103.7099575)
\curveto(174.17324754,104.16112021)(174.25820839,104.58299479)(174.42813125,104.9755825)
\curveto(174.5980518,105.37400963)(174.84121562,105.72557177)(175.15762344,106.03027)
\curveto(175.47988686,106.34080553)(175.84023806,106.57810998)(176.23867813,106.74218406)
\curveto(176.64297163,106.90623466)(177.07070558,106.98826582)(177.52188125,106.98827781)
\curveto(178.20742319,106.98826582)(178.84609443,106.8417816)(179.43789688,106.54882469)
\curveto(180.029687,106.26170405)(180.49843653,105.85154821)(180.84414688,105.31835594)
\curveto(181.18984209,104.7910024)(181.36269348,104.17283895)(181.36270156,103.46386375)
\curveto(181.36269348,102.94237143)(181.24843578,102.44725474)(181.01992813,101.97851219)
\curveto(180.79140499,101.50975568)(180.49843653,101.08202173)(180.14102188,100.69530906)
\curveto(179.78359349,100.31444437)(179.3265627,99.88085106)(178.76992813,99.39452781)
\curveto(178.21328256,98.90819578)(177.84707199,98.58300079)(177.67129531,98.41894187)
\lineto(175.63223281,96.45898094)
\lineto(177.36367813,96.45898094)
\curveto(178.21328256,96.45897948)(178.92226623,96.46483885)(179.49063125,96.47655906)
\curveto(180.06484321,96.49413569)(180.36953041,96.51757317)(180.40469375,96.54687156)
\curveto(180.54531148,96.69921361)(180.68886603,97.252924)(180.83535781,98.20800437)
\lineto(181.36270156,98.20800437)
\lineto(180.85293594,94.99999656)
\lineto(174.17324844,94.99999656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177.767975,85.00012125)
\lineto(202.767975,60.00012125)
\lineto(202.767975,60.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(212.767975,50.00012125)
\lineto(237.767975,25.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(212.767975,60.00012125)
\lineto(237.767975,85.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177.767975,25.00012125)
\lineto(202.767975,50.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(202.76415463,60.01528537)
\curveto(205.52720193,57.25223831)(205.52720213,52.7724537)(202.76415506,50.00940639)
\lineto(202.7641547,50.00940603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(212.76797537,60.00013863)
\curveto(210.00492807,57.23709157)(210.00492787,52.75730696)(212.76797494,49.99425965)
\lineto(212.7679753,49.99425929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00000005,linecolor=curcolor]
{
\newpath
\moveto(209.567975,55.00013689)
\curveto(209.567975,54.00602434)(208.76208755,53.20013689)(207.767975,53.20013689)
\curveto(206.77386245,53.20013689)(205.967975,54.00602434)(205.967975,55.00013689)
\curveto(205.967975,55.99424944)(206.77386245,56.80013689)(207.767975,56.80013689)
\curveto(208.76208755,56.80013689)(209.567975,55.99424944)(209.567975,55.00013689)
\closepath
}
}
\end{pspicture}


==> diagrams/define-r-tensor-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-48.5](239.63136292,106.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.60167979,29.16268196)
\curveto(38.60167979,29.43611946)(38.36730479,29.82674446)(37.89855479,29.82674446)
\curveto(37.42980479,29.82674446)(36.92199229,29.35799446)(36.92199229,28.85018196)
\curveto(36.92199229,28.57674446)(37.11730479,28.18611946)(37.62511729,28.18611946)
\curveto(38.09386729,28.18611946)(38.60167979,28.69393196)(38.60167979,29.16268196)
\closepath
\moveto(35.04699229,20.29549446)
\curveto(34.96886729,20.06111946)(34.89074229,19.86580696)(34.89074229,19.55330696)
\curveto(34.89074229,18.73299446)(35.55480479,18.10799446)(36.53136729,18.10799446)
\curveto(38.25011729,18.10799446)(39.03136729,20.49080696)(39.03136729,20.76424446)
\curveto(39.03136729,20.99861946)(38.79699229,20.99861946)(38.75792979,20.99861946)
\curveto(38.52355479,20.99861946)(38.48449229,20.88143196)(38.40636729,20.68611946)
\curveto(38.01574229,19.27986946)(37.27355479,18.57674446)(36.57042979,18.57674446)
\curveto(36.21886729,18.57674446)(36.14074229,18.81111946)(36.14074229,19.20174446)
\curveto(36.14074229,19.59236946)(36.25792979,19.90486946)(36.41417979,20.29549446)
\curveto(36.60949229,20.76424446)(36.80480479,21.23299446)(36.96105479,21.70174446)
\curveto(37.11730479,22.13143196)(37.78136729,23.69393196)(37.82042979,23.92830696)
\curveto(37.89855479,24.08455696)(37.93761729,24.27986946)(37.93761729,24.47518196)
\curveto(37.93761729,25.29549446)(37.23449229,25.95955696)(36.29699229,25.95955696)
\curveto(34.53917979,25.95955696)(33.75792979,23.57674446)(33.75792979,23.26424446)
\curveto(33.75792979,23.06893196)(33.99230479,23.06893196)(34.07042979,23.06893196)
\curveto(34.30480479,23.06893196)(34.30480479,23.14705696)(34.38292979,23.34236946)
\curveto(34.81261729,24.82674446)(35.59386729,25.45174446)(36.21886729,25.45174446)
\curveto(36.49230479,25.45174446)(36.64855479,25.33455696)(36.64855479,24.86580696)
\curveto(36.64855479,24.43611946)(36.57042979,24.20174446)(36.14074229,23.10799446)
\closepath
\moveto(35.04699229,20.29549446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.79896068,23.79353371)
\curveto(44.79896068,24.14509621)(44.75989818,24.14509621)(44.33021068,24.14509621)
\curveto(43.47083568,23.36384621)(42.06458568,23.36384621)(41.83021068,23.36384621)
\lineto(41.63489818,23.36384621)
\lineto(41.63489818,22.81697121)
\lineto(41.83021068,22.81697121)
\curveto(42.10364818,22.81697121)(42.92396068,22.85603371)(43.66614818,23.16853371)
\lineto(43.66614818,16.91853371)
\curveto(43.66614818,16.56697121)(43.66614818,16.41072121)(42.33802318,16.41072121)
\lineto(41.71302318,16.41072121)
\lineto(41.71302318,15.86384621)
\curveto(42.37708568,15.90290871)(43.50989818,15.90290871)(44.21302318,15.90290871)
\curveto(44.95521068,15.90290871)(46.04896068,15.90290871)(46.75208568,15.86384621)
\lineto(46.75208568,16.41072121)
\lineto(46.12708568,16.41072121)
\curveto(44.79896068,16.41072121)(44.79896068,16.56697121)(44.79896068,16.91853371)
\closepath
\moveto(44.79896068,23.79353371)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.53839776,91.45668196)
\curveto(117.53839776,91.73011946)(117.30402276,92.12074446)(116.83527276,92.12074446)
\curveto(116.32746026,92.12074446)(115.85871026,91.61293196)(115.85871026,91.14418196)
\curveto(115.85871026,90.87074446)(116.05402276,90.48011946)(116.56183526,90.48011946)
\curveto(117.03058526,90.48011946)(117.53839776,90.94886946)(117.53839776,91.45668196)
\closepath
\moveto(113.82746026,79.69886946)
\curveto(113.55402276,78.48793196)(112.61652276,77.51136946)(111.60089776,77.51136946)
\curveto(111.36652276,77.51136946)(111.17121026,77.51136946)(110.97589776,77.58949446)
\curveto(111.40558526,77.82386946)(111.56183526,78.21449446)(111.56183526,78.48793196)
\curveto(111.56183526,78.91761946)(111.21027276,79.11293196)(110.85871026,79.11293196)
\curveto(110.35089776,79.11293196)(109.88214776,78.64418196)(109.88214776,78.09730696)
\curveto(109.88214776,77.43324446)(110.54621026,77.00355696)(111.60089776,77.00355696)
\curveto(112.65558526,77.00355696)(114.68683526,77.62855696)(115.23371026,79.73793196)
\lineto(116.79621026,85.98793196)
\curveto(116.83527276,86.18324446)(116.87433526,86.33949446)(116.87433526,86.61293196)
\curveto(116.87433526,87.55043196)(116.05402276,88.25355696)(115.03839776,88.25355696)
\curveto(113.08527276,88.25355696)(111.99152276,85.83168196)(111.99152276,85.55824446)
\curveto(111.99152276,85.36293196)(112.22589776,85.36293196)(112.26496026,85.36293196)
\curveto(112.46027276,85.36293196)(112.49933526,85.40199446)(112.61652276,85.67543196)
\curveto(113.04621026,86.69105696)(113.94464776,87.74574446)(114.96027276,87.74574446)
\curveto(115.38996026,87.74574446)(115.54621026,87.47230696)(115.54621026,86.88636946)
\curveto(115.54621026,86.69105696)(115.54621026,86.45668196)(115.50714776,86.37855696)
\closepath
\moveto(113.82746026,79.69886946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.9436712,86.08753371)
\curveto(122.9436712,86.43909621)(122.9046087,86.43909621)(122.4749212,86.43909621)
\curveto(121.6155462,85.65784621)(120.2092962,85.65784621)(119.9749212,85.65784621)
\lineto(119.7796087,85.65784621)
\lineto(119.7796087,85.11097121)
\lineto(119.9749212,85.11097121)
\curveto(120.2483587,85.11097121)(121.0686712,85.15003371)(121.8108587,85.46253371)
\lineto(121.8108587,79.21253371)
\curveto(121.8108587,78.86097121)(121.8108587,78.70472121)(120.4827337,78.70472121)
\lineto(119.8577337,78.70472121)
\lineto(119.8577337,78.15784621)
\curveto(120.5217962,78.19690871)(121.6546087,78.19690871)(122.3577337,78.19690871)
\curveto(123.0999212,78.19690871)(124.1936712,78.19690871)(124.8967962,78.15784621)
\lineto(124.8967962,78.70472121)
\lineto(124.2717962,78.70472121)
\curveto(122.9436712,78.70472121)(122.9436712,78.86097121)(122.9436712,79.21253371)
\closepath
\moveto(122.9436712,86.08753371)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.72589979,29.16326845)
\curveto(114.72589979,29.43670595)(114.49152479,29.82733095)(114.02277479,29.82733095)
\curveto(113.55402479,29.82733095)(113.04621229,29.35858095)(113.04621229,28.85076845)
\curveto(113.04621229,28.57733095)(113.24152479,28.18670595)(113.74933729,28.18670595)
\curveto(114.21808729,28.18670595)(114.72589979,28.69451845)(114.72589979,29.16326845)
\closepath
\moveto(111.17121229,20.29608095)
\curveto(111.09308729,20.06170595)(111.01496229,19.86639345)(111.01496229,19.55389345)
\curveto(111.01496229,18.73358095)(111.67902479,18.10858095)(112.65558729,18.10858095)
\curveto(114.37433729,18.10858095)(115.15558729,20.49139345)(115.15558729,20.76483095)
\curveto(115.15558729,20.99920595)(114.92121229,20.99920595)(114.88214979,20.99920595)
\curveto(114.64777479,20.99920595)(114.60871229,20.88201845)(114.53058729,20.68670595)
\curveto(114.13996229,19.28045595)(113.39777479,18.57733095)(112.69464979,18.57733095)
\curveto(112.34308729,18.57733095)(112.26496229,18.81170595)(112.26496229,19.20233095)
\curveto(112.26496229,19.59295595)(112.38214979,19.90545595)(112.53839979,20.29608095)
\curveto(112.73371229,20.76483095)(112.92902479,21.23358095)(113.08527479,21.70233095)
\curveto(113.24152479,22.13201845)(113.90558729,23.69451845)(113.94464979,23.92889345)
\curveto(114.02277479,24.08514345)(114.06183729,24.28045595)(114.06183729,24.47576845)
\curveto(114.06183729,25.29608095)(113.35871229,25.96014345)(112.42121229,25.96014345)
\curveto(110.66339979,25.96014345)(109.88214979,23.57733095)(109.88214979,23.26483095)
\curveto(109.88214979,23.06951845)(110.11652479,23.06951845)(110.19464979,23.06951845)
\curveto(110.42902479,23.06951845)(110.42902479,23.14764345)(110.50714979,23.34295595)
\curveto(110.93683729,24.82733095)(111.71808729,25.45233095)(112.34308729,25.45233095)
\curveto(112.61652479,25.45233095)(112.77277479,25.33514345)(112.77277479,24.86639345)
\curveto(112.77277479,24.43670595)(112.69464979,24.20233095)(112.26496229,23.10858095)
\closepath
\moveto(111.17121229,20.29608095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.30599318,18.2863077)
\lineto(122.75911818,18.2863077)
\curveto(122.75911818,18.0519327)(122.60286818,17.2706827)(122.40755568,17.1534952)
\curveto(122.32943068,17.0753702)(121.27474318,17.0753702)(121.07943068,17.0753702)
\lineto(118.65755568,17.0753702)
\curveto(119.47786818,17.6613077)(120.37630568,18.3644327)(121.11849318,18.8722452)
\curveto(122.25130568,19.6534952)(123.30599318,20.3566202)(123.30599318,21.6847452)
\curveto(123.30599318,23.2863077)(121.78255568,24.1456827)(120.02474318,24.1456827)
\curveto(118.34505568,24.1456827)(117.09505568,23.2081827)(117.09505568,21.9581827)
\curveto(117.09505568,21.3331827)(117.64193068,21.2159952)(117.83724318,21.2159952)
\curveto(118.14974318,21.2159952)(118.54036818,21.4503702)(118.54036818,21.9581827)
\curveto(118.54036818,22.3878702)(118.22786818,22.6613077)(117.83724318,22.6613077)
\curveto(118.18880568,23.2472452)(118.93099318,23.5988077)(119.75130568,23.5988077)
\curveto(120.96224318,23.5988077)(121.97786818,22.8956827)(121.97786818,21.6847452)
\curveto(121.97786818,20.6300577)(121.23568068,19.8097452)(120.29818068,19.0284952)
\lineto(117.25130568,16.4503702)
\curveto(117.13411818,16.3331827)(117.09505568,16.3331827)(117.09505568,16.2550577)
\lineto(117.09505568,15.8644327)
\lineto(122.87630568,15.8644327)
\closepath
\moveto(123.30599318,18.2863077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.41417776,91.45626845)
\curveto(37.41417776,91.72970595)(37.17980276,92.12033095)(36.71105276,92.12033095)
\curveto(36.20324026,92.12033095)(35.73449026,91.61251845)(35.73449026,91.14376845)
\curveto(35.73449026,90.87033095)(35.92980276,90.47970595)(36.43761526,90.47970595)
\curveto(36.90636526,90.47970595)(37.41417776,90.94845595)(37.41417776,91.45626845)
\closepath
\moveto(33.70324026,79.69845595)
\curveto(33.42980276,78.48751845)(32.49230276,77.51095595)(31.47667776,77.51095595)
\curveto(31.24230276,77.51095595)(31.04699026,77.51095595)(30.85167776,77.58908095)
\curveto(31.28136526,77.82345595)(31.43761526,78.21408095)(31.43761526,78.48751845)
\curveto(31.43761526,78.91720595)(31.08605276,79.11251845)(30.73449026,79.11251845)
\curveto(30.22667776,79.11251845)(29.75792776,78.64376845)(29.75792776,78.09689345)
\curveto(29.75792776,77.43283095)(30.42199026,77.00314345)(31.47667776,77.00314345)
\curveto(32.53136526,77.00314345)(34.56261526,77.62814345)(35.10949026,79.73751845)
\lineto(36.67199026,85.98751845)
\curveto(36.71105276,86.18283095)(36.75011526,86.33908095)(36.75011526,86.61251845)
\curveto(36.75011526,87.55001845)(35.92980276,88.25314345)(34.91417776,88.25314345)
\curveto(32.96105276,88.25314345)(31.86730276,85.83126845)(31.86730276,85.55783095)
\curveto(31.86730276,85.36251845)(32.10167776,85.36251845)(32.14074026,85.36251845)
\curveto(32.33605276,85.36251845)(32.37511526,85.40158095)(32.49230276,85.67501845)
\curveto(32.92199026,86.69064345)(33.82042776,87.74533095)(34.83605276,87.74533095)
\curveto(35.26574026,87.74533095)(35.42199026,87.47189345)(35.42199026,86.88595595)
\curveto(35.42199026,86.69064345)(35.42199026,86.45626845)(35.38292776,86.37814345)
\closepath
\moveto(33.70324026,79.69845595)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.2022637,80.5793077)
\lineto(44.6553887,80.5793077)
\curveto(44.6553887,80.3449327)(44.4991387,79.5636827)(44.3038262,79.4464952)
\curveto(44.2257012,79.3683702)(43.1710137,79.3683702)(42.9757012,79.3683702)
\lineto(40.5538262,79.3683702)
\curveto(41.3741387,79.9543077)(42.2725762,80.6574327)(43.0147637,81.1652452)
\curveto(44.1475762,81.9464952)(45.2022637,82.6496202)(45.2022637,83.9777452)
\curveto(45.2022637,85.5793077)(43.6788262,86.4386827)(41.9210137,86.4386827)
\curveto(40.2413262,86.4386827)(38.9913262,85.5011827)(38.9913262,84.2511827)
\curveto(38.9913262,83.6261827)(39.5382012,83.5089952)(39.7335137,83.5089952)
\curveto(40.0460137,83.5089952)(40.4366387,83.7433702)(40.4366387,84.2511827)
\curveto(40.4366387,84.6808702)(40.1241387,84.9543077)(39.7335137,84.9543077)
\curveto(40.0850762,85.5402452)(40.8272637,85.8918077)(41.6475762,85.8918077)
\curveto(42.8585137,85.8918077)(43.8741387,85.1886827)(43.8741387,83.9777452)
\curveto(43.8741387,82.9230577)(43.1319512,82.1027452)(42.1944512,81.3214952)
\lineto(39.1475762,78.7433702)
\curveto(39.0303887,78.6261827)(38.9913262,78.6261827)(38.9913262,78.5480577)
\lineto(38.9913262,78.1574327)
\lineto(44.7725762,78.1574327)
\closepath
\moveto(45.2022637,80.5793077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(47.768003,25.00010125)
\lineto(107.768003,85.00010125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(107.768003,25.00010125)
\lineto(47.768003,85.00010125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.3427739,51.38381614)
\curveto(0.24316327,51.38381375)(0.1611321,51.42189965)(0.09668015,51.49807396)
\curveto(0.03222598,51.57424325)(-0.00000055,51.65627442)(0.00000046,51.74416771)
\curveto(-0.00000055,51.84377423)(0.03222598,51.92873508)(0.09668015,51.99905052)
\curveto(0.1611321,52.06935994)(0.24316327,52.10451616)(0.3427739,52.10451927)
\lineto(11.64550827,52.10451927)
\curveto(11.73338616,52.10451616)(11.80955795,52.06935994)(11.8740239,51.99905052)
\curveto(11.93846408,51.92873508)(11.97069061,51.84377423)(11.97070359,51.74416771)
\curveto(11.97069061,51.65627442)(11.93846408,51.57424325)(11.8740239,51.49807396)
\curveto(11.80955795,51.42189965)(11.73338616,51.38381375)(11.64550827,51.38381614)
\lineto(0.3427739,51.38381614)
\moveto(0.3427739,54.88186302)
\curveto(0.24316327,54.88185713)(0.1611321,54.91701334)(0.09668015,54.98733177)
\curveto(0.03222598,55.0576382)(-0.00000055,55.14259906)(0.00000046,55.24221458)
\curveto(-0.00000055,55.33009887)(0.03222598,55.41213004)(0.09668015,55.48830833)
\curveto(0.1611321,55.56447363)(0.24316327,55.60255953)(0.3427739,55.60256614)
\lineto(11.64550827,55.60256614)
\curveto(11.73338616,55.60255953)(11.80955795,55.56447363)(11.8740239,55.48830833)
\curveto(11.93846408,55.41213004)(11.97069061,55.33009887)(11.97070359,55.24221458)
\curveto(11.97069061,55.14259906)(11.93846408,55.0576382)(11.8740239,54.98733177)
\curveto(11.80955795,54.91701334)(11.73338616,54.88185713)(11.64550827,54.88186302)
\lineto(0.3427739,54.88186302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.13621186,-0.00000344)
\lineto(173.13621186,0.63280906)
\curveto(174.63620869,0.63280843)(175.38620794,0.82323793)(175.38621186,1.20409812)
\lineto(175.38621186,10.65234031)
\curveto(174.76511481,10.35350183)(173.97995934,10.20408792)(173.03074311,10.20409812)
\lineto(173.03074311,10.83691062)
\curveto(174.5014432,10.83689979)(175.61179365,11.22068847)(176.36179779,11.98827781)
\lineto(176.61668061,11.98827781)
\curveto(176.65769104,11.98826582)(176.69577694,11.97068772)(176.73093842,11.93554344)
\curveto(176.77194874,11.90623466)(176.79245653,11.87107844)(176.79246186,11.83007469)
\lineto(176.79246186,1.20409812)
\curveto(176.79245653,0.82323793)(177.54245578,0.63280843)(179.04246186,0.63280906)
\lineto(179.04246186,-0.00000344)
\lineto(173.13621186,-0.00000344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.44190644,-0.00000344)
\lineto(232.44190644,0.483395)
\curveto(232.44190554,0.51269136)(232.45362428,0.54491789)(232.47706269,0.58007469)
\lineto(235.27198456,3.67382469)
\curveto(235.69385541,4.13085181)(236.03662851,4.51464049)(236.30030487,4.82519187)
\curveto(236.56397173,5.13573361)(236.82471366,5.49315513)(237.08253144,5.8974575)
\curveto(237.34033814,6.30174807)(237.54248638,6.71190391)(237.68897675,7.12792625)
\curveto(237.8413142,7.5497937)(237.917486,7.99510575)(237.91749237,8.46386375)
\curveto(237.917486,8.95604229)(237.82666578,9.42479183)(237.64503144,9.87011375)
\curveto(237.46338489,10.3212753)(237.19092423,10.68162651)(236.82764862,10.95116844)
\curveto(236.47022183,11.22068847)(236.03662851,11.35545396)(235.52686737,11.35546531)
\curveto(235.00537954,11.35545396)(234.53663001,11.19725099)(234.12061737,10.88085594)
\curveto(233.70459959,10.57029849)(233.41163113,10.16600202)(233.24171112,9.66796531)
\curveto(233.28858438,9.67967438)(233.35303744,9.68553375)(233.4350705,9.68554344)
\curveto(233.70459959,9.68553375)(233.93311499,9.59471353)(234.12061737,9.4130825)
\curveto(234.31397398,9.23143264)(234.41065357,8.99705788)(234.41065644,8.7099575)
\curveto(234.41065357,8.43455844)(234.31397398,8.20018367)(234.12061737,8.0068325)
\curveto(233.93311499,7.81932468)(233.70459959,7.72557477)(233.4350705,7.7255825)
\curveto(233.15381889,7.72557477)(232.91651444,7.82225437)(232.72315644,8.01562156)
\curveto(232.53565545,8.2148321)(232.44190554,8.44627718)(232.44190644,8.7099575)
\curveto(232.44190554,9.16112021)(232.52686639,9.58299479)(232.69678925,9.9755825)
\curveto(232.8667098,10.37400963)(233.10987362,10.72557177)(233.42628144,11.03027)
\curveto(233.74854486,11.34080553)(234.10889606,11.57810998)(234.50733612,11.74218406)
\curveto(234.91162963,11.90623466)(235.33936358,11.98826582)(235.79053925,11.98827781)
\curveto(236.47608119,11.98826582)(237.11475243,11.8417816)(237.70655487,11.54882469)
\curveto(238.298345,11.26170405)(238.76709453,10.85154821)(239.11280487,10.31835594)
\curveto(239.45850009,9.7910024)(239.63135148,9.17283895)(239.63135956,8.46386375)
\curveto(239.63135148,7.94237143)(239.51709378,7.44725474)(239.28858612,6.97851219)
\curveto(239.06006299,6.50975568)(238.76709453,6.08202173)(238.40967987,5.69530906)
\curveto(238.05225149,5.31444437)(237.5952207,4.88085106)(237.03858612,4.39452781)
\curveto(236.48194056,3.90819578)(236.11572999,3.58300079)(235.93995331,3.41894187)
\lineto(233.90089081,1.45898094)
\lineto(235.63233612,1.45898094)
\curveto(236.48194056,1.45897948)(237.19092423,1.46483885)(237.75928925,1.47655906)
\curveto(238.33350121,1.49413569)(238.63818841,1.51757317)(238.67335175,1.54687156)
\curveto(238.81396948,1.69921361)(238.95752403,2.252924)(239.10401581,3.20800437)
\lineto(239.63135956,3.20800437)
\lineto(239.12159394,-0.00000344)
\lineto(232.44190644,-0.00000344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.13621186,94.99999656)
\lineto(233.13621186,95.63280906)
\curveto(234.63620869,95.63280843)(235.38620794,95.82323793)(235.38621186,96.20409812)
\lineto(235.38621186,105.65234031)
\curveto(234.76511481,105.35350183)(233.97995934,105.20408792)(233.03074311,105.20409812)
\lineto(233.03074311,105.83691062)
\curveto(234.5014432,105.83689979)(235.61179365,106.22068847)(236.36179779,106.98827781)
\lineto(236.61668061,106.98827781)
\curveto(236.65769104,106.98826582)(236.69577694,106.97068772)(236.73093842,106.93554344)
\curveto(236.77194874,106.90623466)(236.79245653,106.87107844)(236.79246186,106.83007469)
\lineto(236.79246186,96.20409812)
\curveto(236.79245653,95.82323793)(237.54245578,95.63280843)(239.04246186,95.63280906)
\lineto(239.04246186,94.99999656)
\lineto(233.13621186,94.99999656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.44190644,94.99999656)
\lineto(172.44190644,95.483395)
\curveto(172.44190554,95.51269136)(172.45362428,95.54491789)(172.47706269,95.58007469)
\lineto(175.27198456,98.67382469)
\curveto(175.69385541,99.13085181)(176.03662851,99.51464049)(176.30030487,99.82519187)
\curveto(176.56397173,100.13573361)(176.82471366,100.49315513)(177.08253144,100.8974575)
\curveto(177.34033814,101.30174807)(177.54248638,101.71190391)(177.68897675,102.12792625)
\curveto(177.8413142,102.5497937)(177.917486,102.99510575)(177.91749237,103.46386375)
\curveto(177.917486,103.95604229)(177.82666578,104.42479183)(177.64503144,104.87011375)
\curveto(177.46338489,105.3212753)(177.19092423,105.68162651)(176.82764862,105.95116844)
\curveto(176.47022183,106.22068847)(176.03662851,106.35545396)(175.52686737,106.35546531)
\curveto(175.00537954,106.35545396)(174.53663001,106.19725099)(174.12061737,105.88085594)
\curveto(173.70459959,105.57029849)(173.41163113,105.16600202)(173.24171112,104.66796531)
\curveto(173.28858438,104.67967438)(173.35303744,104.68553375)(173.4350705,104.68554344)
\curveto(173.70459959,104.68553375)(173.93311499,104.59471353)(174.12061737,104.4130825)
\curveto(174.31397398,104.23143264)(174.41065357,103.99705788)(174.41065644,103.7099575)
\curveto(174.41065357,103.43455844)(174.31397398,103.20018367)(174.12061737,103.0068325)
\curveto(173.93311499,102.81932468)(173.70459959,102.72557477)(173.4350705,102.7255825)
\curveto(173.15381889,102.72557477)(172.91651444,102.82225437)(172.72315644,103.01562156)
\curveto(172.53565545,103.2148321)(172.44190554,103.44627718)(172.44190644,103.7099575)
\curveto(172.44190554,104.16112021)(172.52686639,104.58299479)(172.69678925,104.9755825)
\curveto(172.8667098,105.37400963)(173.10987362,105.72557177)(173.42628144,106.03027)
\curveto(173.74854486,106.34080553)(174.10889606,106.57810998)(174.50733612,106.74218406)
\curveto(174.91162963,106.90623466)(175.33936358,106.98826582)(175.79053925,106.98827781)
\curveto(176.47608119,106.98826582)(177.11475243,106.8417816)(177.70655487,106.54882469)
\curveto(178.298345,106.26170405)(178.76709453,105.85154821)(179.11280487,105.31835594)
\curveto(179.45850009,104.7910024)(179.63135148,104.17283895)(179.63135956,103.46386375)
\curveto(179.63135148,102.94237143)(179.51709378,102.44725474)(179.28858612,101.97851219)
\curveto(179.06006299,101.50975568)(178.76709453,101.08202173)(178.40967987,100.69530906)
\curveto(178.05225149,100.31444437)(177.5952207,99.88085106)(177.03858612,99.39452781)
\curveto(176.48194056,98.90819578)(176.11572999,98.58300079)(175.93995331,98.41894187)
\lineto(173.90089081,96.45898094)
\lineto(175.63233612,96.45898094)
\curveto(176.48194056,96.45897948)(177.19092423,96.46483885)(177.75928925,96.47655906)
\curveto(178.33350121,96.49413569)(178.63818841,96.51757317)(178.67335175,96.54687156)
\curveto(178.81396948,96.69921361)(178.95752403,97.252924)(179.10401581,98.20800437)
\lineto(179.63135956,98.20800437)
\lineto(179.12159394,94.99999656)
\lineto(172.44190644,94.99999656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(176.036633,25.00011825)
\lineto(236.036633,85.00011825)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(236.036633,25.00011825)
\lineto(176.036633,85.00011825)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.02676056,51.38381614)
\curveto(142.92714993,51.38381375)(142.84511877,51.42189965)(142.78066681,51.49807396)
\curveto(142.71621265,51.57424325)(142.68398612,51.65627442)(142.68398713,51.74416771)
\curveto(142.68398612,51.84377423)(142.71621265,51.92873508)(142.78066681,51.99905052)
\curveto(142.84511877,52.06935994)(142.92714993,52.10451616)(143.02676056,52.10451927)
\lineto(154.32949494,52.10451927)
\curveto(154.41737282,52.10451616)(154.49354462,52.06935994)(154.55801056,51.99905052)
\curveto(154.62245074,51.92873508)(154.65467727,51.84377423)(154.65469025,51.74416771)
\curveto(154.65467727,51.65627442)(154.62245074,51.57424325)(154.55801056,51.49807396)
\curveto(154.49354462,51.42189965)(154.41737282,51.38381375)(154.32949494,51.38381614)
\lineto(143.02676056,51.38381614)
\moveto(143.02676056,54.88186302)
\curveto(142.92714993,54.88185713)(142.84511877,54.91701334)(142.78066681,54.98733177)
\curveto(142.71621265,55.0576382)(142.68398612,55.14259906)(142.68398713,55.24221458)
\curveto(142.68398612,55.33009887)(142.71621265,55.41213004)(142.78066681,55.48830833)
\curveto(142.84511877,55.56447363)(142.92714993,55.60255953)(143.02676056,55.60256614)
\lineto(154.32949494,55.60256614)
\curveto(154.41737282,55.60255953)(154.49354462,55.56447363)(154.55801056,55.48830833)
\curveto(154.62245074,55.41213004)(154.65467727,55.33009887)(154.65469025,55.24221458)
\curveto(154.65467727,55.14259906)(154.62245074,55.0576382)(154.55801056,54.98733177)
\curveto(154.49354462,54.91701334)(154.41737282,54.88185713)(154.32949494,54.88186302)
\lineto(143.02676056,54.88186302)
}
}
\end{pspicture}


==> diagrams/define-r-tensor.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-33.1](124.89678955,76.25689697)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.60167349,13.29883469)
\curveto(38.60167349,13.57227219)(38.36729849,13.96289719)(37.89854849,13.96289719)
\curveto(37.42979849,13.96289719)(36.92198599,13.49414719)(36.92198599,12.98633469)
\curveto(36.92198599,12.71289719)(37.11729849,12.32227219)(37.62511099,12.32227219)
\curveto(38.09386099,12.32227219)(38.60167349,12.83008469)(38.60167349,13.29883469)
\closepath
\moveto(35.04698599,4.43164719)
\curveto(34.96886099,4.19727219)(34.89073599,4.00195969)(34.89073599,3.68945969)
\curveto(34.89073599,2.86914719)(35.55479849,2.24414719)(36.53136099,2.24414719)
\curveto(38.25011099,2.24414719)(39.03136099,4.62695969)(39.03136099,4.90039719)
\curveto(39.03136099,5.13477219)(38.79698599,5.13477219)(38.75792349,5.13477219)
\curveto(38.52354849,5.13477219)(38.48448599,5.01758469)(38.40636099,4.82227219)
\curveto(38.01573599,3.41602219)(37.27354849,2.71289719)(36.57042349,2.71289719)
\curveto(36.21886099,2.71289719)(36.14073599,2.94727219)(36.14073599,3.33789719)
\curveto(36.14073599,3.72852219)(36.25792349,4.04102219)(36.41417349,4.43164719)
\curveto(36.60948599,4.90039719)(36.80479849,5.36914719)(36.96104849,5.83789719)
\curveto(37.11729849,6.26758469)(37.78136099,7.83008469)(37.82042349,8.06445969)
\curveto(37.89854849,8.22070969)(37.93761099,8.41602219)(37.93761099,8.61133469)
\curveto(37.93761099,9.43164719)(37.23448599,10.09570969)(36.29698599,10.09570969)
\curveto(34.53917349,10.09570969)(33.75792349,7.71289719)(33.75792349,7.40039719)
\curveto(33.75792349,7.20508469)(33.99229849,7.20508469)(34.07042349,7.20508469)
\curveto(34.30479849,7.20508469)(34.30479849,7.28320969)(34.38292349,7.47852219)
\curveto(34.81261099,8.96289719)(35.59386099,9.58789719)(36.21886099,9.58789719)
\curveto(36.49229849,9.58789719)(36.64854849,9.47070969)(36.64854849,9.00195969)
\curveto(36.64854849,8.57227219)(36.57042349,8.33789719)(36.14073599,7.24414719)
\closepath
\moveto(35.04698599,4.43164719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.79895438,7.92968643)
\curveto(44.79895438,8.28124893)(44.75989188,8.28124893)(44.33020438,8.28124893)
\curveto(43.47082938,7.49999893)(42.06457938,7.49999893)(41.83020438,7.49999893)
\lineto(41.63489188,7.49999893)
\lineto(41.63489188,6.95312393)
\lineto(41.83020438,6.95312393)
\curveto(42.10364188,6.95312393)(42.92395438,6.99218643)(43.66614188,7.30468643)
\lineto(43.66614188,1.05468643)
\curveto(43.66614188,0.70312393)(43.66614188,0.54687393)(42.33801688,0.54687393)
\lineto(41.71301688,0.54687393)
\lineto(41.71301688,-0.00000107)
\curveto(42.37707938,0.03906143)(43.50989188,0.03906143)(44.21301688,0.03906143)
\curveto(44.95520438,0.03906143)(46.04895438,0.03906143)(46.75207938,-0.00000107)
\lineto(46.75207938,0.54687393)
\lineto(46.12707938,0.54687393)
\curveto(44.79895438,0.54687393)(44.79895438,0.70312393)(44.79895438,1.05468643)
\closepath
\moveto(44.79895438,7.92968643)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.53839146,75.59283469)
\curveto(117.53839146,75.86627219)(117.30401646,76.25689719)(116.83526646,76.25689719)
\curveto(116.32745396,76.25689719)(115.85870396,75.74908469)(115.85870396,75.28033469)
\curveto(115.85870396,75.00689719)(116.05401646,74.61627219)(116.56182896,74.61627219)
\curveto(117.03057896,74.61627219)(117.53839146,75.08502219)(117.53839146,75.59283469)
\closepath
\moveto(113.82745396,63.83502219)
\curveto(113.55401646,62.62408469)(112.61651646,61.64752219)(111.60089146,61.64752219)
\curveto(111.36651646,61.64752219)(111.17120396,61.64752219)(110.97589146,61.72564719)
\curveto(111.40557896,61.96002219)(111.56182896,62.35064719)(111.56182896,62.62408469)
\curveto(111.56182896,63.05377219)(111.21026646,63.24908469)(110.85870396,63.24908469)
\curveto(110.35089146,63.24908469)(109.88214146,62.78033469)(109.88214146,62.23345969)
\curveto(109.88214146,61.56939719)(110.54620396,61.13970969)(111.60089146,61.13970969)
\curveto(112.65557896,61.13970969)(114.68682896,61.76470969)(115.23370396,63.87408469)
\lineto(116.79620396,70.12408469)
\curveto(116.83526646,70.31939719)(116.87432896,70.47564719)(116.87432896,70.74908469)
\curveto(116.87432896,71.68658469)(116.05401646,72.38970969)(115.03839146,72.38970969)
\curveto(113.08526646,72.38970969)(111.99151646,69.96783469)(111.99151646,69.69439719)
\curveto(111.99151646,69.49908469)(112.22589146,69.49908469)(112.26495396,69.49908469)
\curveto(112.46026646,69.49908469)(112.49932896,69.53814719)(112.61651646,69.81158469)
\curveto(113.04620396,70.82720969)(113.94464146,71.88189719)(114.96026646,71.88189719)
\curveto(115.38995396,71.88189719)(115.54620396,71.60845969)(115.54620396,71.02252219)
\curveto(115.54620396,70.82720969)(115.54620396,70.59283469)(115.50714146,70.51470969)
\closepath
\moveto(113.82745396,63.83502219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.9436649,70.22368643)
\curveto(122.9436649,70.57524893)(122.9046024,70.57524893)(122.4749149,70.57524893)
\curveto(121.6155399,69.79399893)(120.2092899,69.79399893)(119.9749149,69.79399893)
\lineto(119.7796024,69.79399893)
\lineto(119.7796024,69.24712393)
\lineto(119.9749149,69.24712393)
\curveto(120.2483524,69.24712393)(121.0686649,69.28618643)(121.8108524,69.59868643)
\lineto(121.8108524,63.34868643)
\curveto(121.8108524,62.99712393)(121.8108524,62.84087393)(120.4827274,62.84087393)
\lineto(119.8577274,62.84087393)
\lineto(119.8577274,62.29399893)
\curveto(120.5217899,62.33306143)(121.6546024,62.33306143)(122.3577274,62.33306143)
\curveto(123.0999149,62.33306143)(124.1936649,62.33306143)(124.8967899,62.29399893)
\lineto(124.8967899,62.84087393)
\lineto(124.2717899,62.84087393)
\curveto(122.9436649,62.84087393)(122.9436649,62.99712393)(122.9436649,63.34868643)
\closepath
\moveto(122.9436649,70.22368643)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.72589349,13.29942117)
\curveto(114.72589349,13.57285867)(114.49151849,13.96348367)(114.02276849,13.96348367)
\curveto(113.55401849,13.96348367)(113.04620599,13.49473367)(113.04620599,12.98692117)
\curveto(113.04620599,12.71348367)(113.24151849,12.32285867)(113.74933099,12.32285867)
\curveto(114.21808099,12.32285867)(114.72589349,12.83067117)(114.72589349,13.29942117)
\closepath
\moveto(111.17120599,4.43223367)
\curveto(111.09308099,4.19785867)(111.01495599,4.00254617)(111.01495599,3.69004617)
\curveto(111.01495599,2.86973367)(111.67901849,2.24473367)(112.65558099,2.24473367)
\curveto(114.37433099,2.24473367)(115.15558099,4.62754617)(115.15558099,4.90098367)
\curveto(115.15558099,5.13535867)(114.92120599,5.13535867)(114.88214349,5.13535867)
\curveto(114.64776849,5.13535867)(114.60870599,5.01817117)(114.53058099,4.82285867)
\curveto(114.13995599,3.41660867)(113.39776849,2.71348367)(112.69464349,2.71348367)
\curveto(112.34308099,2.71348367)(112.26495599,2.94785867)(112.26495599,3.33848367)
\curveto(112.26495599,3.72910867)(112.38214349,4.04160867)(112.53839349,4.43223367)
\curveto(112.73370599,4.90098367)(112.92901849,5.36973367)(113.08526849,5.83848367)
\curveto(113.24151849,6.26817117)(113.90558099,7.83067117)(113.94464349,8.06504617)
\curveto(114.02276849,8.22129617)(114.06183099,8.41660867)(114.06183099,8.61192117)
\curveto(114.06183099,9.43223367)(113.35870599,10.09629617)(112.42120599,10.09629617)
\curveto(110.66339349,10.09629617)(109.88214349,7.71348367)(109.88214349,7.40098367)
\curveto(109.88214349,7.20567117)(110.11651849,7.20567117)(110.19464349,7.20567117)
\curveto(110.42901849,7.20567117)(110.42901849,7.28379617)(110.50714349,7.47910867)
\curveto(110.93683099,8.96348367)(111.71808099,9.58848367)(112.34308099,9.58848367)
\curveto(112.61651849,9.58848367)(112.77276849,9.47129617)(112.77276849,9.00254617)
\curveto(112.77276849,8.57285867)(112.69464349,8.33848367)(112.26495599,7.24473367)
\closepath
\moveto(111.17120599,4.43223367)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.30598688,2.42246042)
\lineto(122.75911188,2.42246042)
\curveto(122.75911188,2.18808542)(122.60286188,1.40683542)(122.40754938,1.28964792)
\curveto(122.32942438,1.21152292)(121.27473688,1.21152292)(121.07942438,1.21152292)
\lineto(118.65754938,1.21152292)
\curveto(119.47786188,1.79746042)(120.37629938,2.50058542)(121.11848688,3.00839792)
\curveto(122.25129938,3.78964792)(123.30598688,4.49277292)(123.30598688,5.82089792)
\curveto(123.30598688,7.42246042)(121.78254938,8.28183542)(120.02473688,8.28183542)
\curveto(118.34504938,8.28183542)(117.09504938,7.34433542)(117.09504938,6.09433542)
\curveto(117.09504938,5.46933542)(117.64192438,5.35214792)(117.83723688,5.35214792)
\curveto(118.14973688,5.35214792)(118.54036188,5.58652292)(118.54036188,6.09433542)
\curveto(118.54036188,6.52402292)(118.22786188,6.79746042)(117.83723688,6.79746042)
\curveto(118.18879938,7.38339792)(118.93098688,7.73496042)(119.75129938,7.73496042)
\curveto(120.96223688,7.73496042)(121.97786188,7.03183542)(121.97786188,5.82089792)
\curveto(121.97786188,4.76621042)(121.23567438,3.94589792)(120.29817438,3.16464792)
\lineto(117.25129938,0.58652292)
\curveto(117.13411188,0.46933542)(117.09504938,0.46933542)(117.09504938,0.39121042)
\lineto(117.09504938,0.00058542)
\lineto(122.87629938,0.00058542)
\closepath
\moveto(123.30598688,2.42246042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.41417146,75.59242117)
\curveto(37.41417146,75.86585867)(37.17979646,76.25648367)(36.71104646,76.25648367)
\curveto(36.20323396,76.25648367)(35.73448396,75.74867117)(35.73448396,75.27992117)
\curveto(35.73448396,75.00648367)(35.92979646,74.61585867)(36.43760896,74.61585867)
\curveto(36.90635896,74.61585867)(37.41417146,75.08460867)(37.41417146,75.59242117)
\closepath
\moveto(33.70323396,63.83460867)
\curveto(33.42979646,62.62367117)(32.49229646,61.64710867)(31.47667146,61.64710867)
\curveto(31.24229646,61.64710867)(31.04698396,61.64710867)(30.85167146,61.72523367)
\curveto(31.28135896,61.95960867)(31.43760896,62.35023367)(31.43760896,62.62367117)
\curveto(31.43760896,63.05335867)(31.08604646,63.24867117)(30.73448396,63.24867117)
\curveto(30.22667146,63.24867117)(29.75792146,62.77992117)(29.75792146,62.23304617)
\curveto(29.75792146,61.56898367)(30.42198396,61.13929617)(31.47667146,61.13929617)
\curveto(32.53135896,61.13929617)(34.56260896,61.76429617)(35.10948396,63.87367117)
\lineto(36.67198396,70.12367117)
\curveto(36.71104646,70.31898367)(36.75010896,70.47523367)(36.75010896,70.74867117)
\curveto(36.75010896,71.68617117)(35.92979646,72.38929617)(34.91417146,72.38929617)
\curveto(32.96104646,72.38929617)(31.86729646,69.96742117)(31.86729646,69.69398367)
\curveto(31.86729646,69.49867117)(32.10167146,69.49867117)(32.14073396,69.49867117)
\curveto(32.33604646,69.49867117)(32.37510896,69.53773367)(32.49229646,69.81117117)
\curveto(32.92198396,70.82679617)(33.82042146,71.88148367)(34.83604646,71.88148367)
\curveto(35.26573396,71.88148367)(35.42198396,71.60804617)(35.42198396,71.02210867)
\curveto(35.42198396,70.82679617)(35.42198396,70.59242117)(35.38292146,70.51429617)
\closepath
\moveto(33.70323396,63.83460867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.2022574,64.71546042)
\lineto(44.6553824,64.71546042)
\curveto(44.6553824,64.48108542)(44.4991324,63.69983542)(44.3038199,63.58264792)
\curveto(44.2256949,63.50452292)(43.1710074,63.50452292)(42.9756949,63.50452292)
\lineto(40.5538199,63.50452292)
\curveto(41.3741324,64.09046042)(42.2725699,64.79358542)(43.0147574,65.30139792)
\curveto(44.1475699,66.08264792)(45.2022574,66.78577292)(45.2022574,68.11389792)
\curveto(45.2022574,69.71546042)(43.6788199,70.57483542)(41.9210074,70.57483542)
\curveto(40.2413199,70.57483542)(38.9913199,69.63733542)(38.9913199,68.38733542)
\curveto(38.9913199,67.76233542)(39.5381949,67.64514792)(39.7335074,67.64514792)
\curveto(40.0460074,67.64514792)(40.4366324,67.87952292)(40.4366324,68.38733542)
\curveto(40.4366324,68.81702292)(40.1241324,69.09046042)(39.7335074,69.09046042)
\curveto(40.0850699,69.67639792)(40.8272574,70.02796042)(41.6475699,70.02796042)
\curveto(42.8585074,70.02796042)(43.8741324,69.32483542)(43.8741324,68.11389792)
\curveto(43.8741324,67.05921042)(43.1319449,66.23889792)(42.1944449,65.45764792)
\lineto(39.1475699,62.87952292)
\curveto(39.0303824,62.76233542)(38.9913199,62.76233542)(38.9913199,62.68421042)
\lineto(38.9913199,62.29358542)
\lineto(44.7725699,62.29358542)
\closepath
\moveto(45.2022574,64.71546042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(47.7679967,9.13645397)
\lineto(107.7679967,69.13645397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(107.7679967,9.13645397)
\lineto(47.7679967,69.13645397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277342,35.52010925)
\curveto(0.2431628,35.52010686)(0.16113163,35.55819275)(0.09667967,35.63436706)
\curveto(0.03222551,35.71053635)(-0.00000102,35.79256752)(-0.00000001,35.88046081)
\curveto(-0.00000102,35.98006733)(0.03222551,36.06502819)(0.09667967,36.13534362)
\curveto(0.16113163,36.20565304)(0.2431628,36.24080926)(0.34277342,36.24081237)
\lineto(11.6455078,36.24081237)
\curveto(11.73338568,36.24080926)(11.80955748,36.20565304)(11.87402342,36.13534362)
\curveto(11.9384636,36.06502819)(11.97069013,35.98006733)(11.97070311,35.88046081)
\curveto(11.97069013,35.79256752)(11.9384636,35.71053635)(11.87402342,35.63436706)
\curveto(11.80955748,35.55819275)(11.73338568,35.52010686)(11.6455078,35.52010925)
\lineto(0.34277342,35.52010925)
\moveto(0.34277342,39.01815612)
\curveto(0.2431628,39.01815023)(0.16113163,39.05330645)(0.09667967,39.12362487)
\curveto(0.03222551,39.19393131)(-0.00000102,39.27889216)(-0.00000001,39.37850768)
\curveto(-0.00000102,39.46639197)(0.03222551,39.54842314)(0.09667967,39.62460143)
\curveto(0.16113163,39.70076674)(0.2431628,39.73885264)(0.34277342,39.73885925)
\lineto(11.6455078,39.73885925)
\curveto(11.73338568,39.73885264)(11.80955748,39.70076674)(11.87402342,39.62460143)
\curveto(11.9384636,39.54842314)(11.97069013,39.46639197)(11.97070311,39.37850768)
\curveto(11.97069013,39.27889216)(11.9384636,39.19393131)(11.87402342,39.12362487)
\curveto(11.80955748,39.05330645)(11.73338568,39.01815023)(11.6455078,39.01815612)
\lineto(0.34277342,39.01815612)
}
}
\end{pspicture}


==> diagrams/defineu11-alt.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-168.7](711.70281982,347.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277381,171.58203322)
\curveto(0.24316318,171.58203083)(0.16113201,171.62011673)(0.09668006,171.69629104)
\curveto(0.03222589,171.77246033)(-0.00000064,171.8544915)(0.00000037,171.94238479)
\curveto(-0.00000064,172.04199131)(0.03222589,172.12695216)(0.09668006,172.1972676)
\curveto(0.16113201,172.26757702)(0.24316318,172.30273324)(0.34277381,172.30273635)
\lineto(11.64550818,172.30273635)
\curveto(11.73338606,172.30273324)(11.80955786,172.26757702)(11.87402381,172.1972676)
\curveto(11.93846398,172.12695216)(11.97069051,172.04199131)(11.9707035,171.94238479)
\curveto(11.97069051,171.8544915)(11.93846398,171.77246033)(11.87402381,171.69629104)
\curveto(11.80955786,171.62011673)(11.73338606,171.58203083)(11.64550818,171.58203322)
\lineto(0.34277381,171.58203322)
\moveto(0.34277381,175.0800801)
\curveto(0.24316318,175.08007421)(0.16113201,175.11523042)(0.09668006,175.18554885)
\curveto(0.03222589,175.25585528)(-0.00000064,175.34081614)(0.00000037,175.44043166)
\curveto(-0.00000064,175.52831595)(0.03222589,175.61034712)(0.09668006,175.68652541)
\curveto(0.16113201,175.76269071)(0.24316318,175.80077661)(0.34277381,175.80078322)
\lineto(11.64550818,175.80078322)
\curveto(11.73338606,175.80077661)(11.80955786,175.76269071)(11.87402381,175.68652541)
\curveto(11.93846398,175.61034712)(11.97069051,175.52831595)(11.9707035,175.44043166)
\curveto(11.97069051,175.34081614)(11.93846398,175.25585528)(11.87402381,175.18554885)
\curveto(11.80955786,175.11523042)(11.73338606,175.08007421)(11.64550818,175.0800801)
\lineto(0.34277381,175.0800801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.51044883,171.58203322)
\curveto(541.4108382,171.58203083)(541.32880703,171.62011673)(541.26435508,171.69629104)
\curveto(541.19990091,171.77246033)(541.16767438,171.8544915)(541.16767539,171.94238479)
\curveto(541.16767438,172.04199131)(541.19990091,172.12695216)(541.26435508,172.1972676)
\curveto(541.32880703,172.26757702)(541.4108382,172.30273324)(541.51044883,172.30273635)
\lineto(552.8131832,172.30273635)
\curveto(552.90106108,172.30273324)(552.97723288,172.26757702)(553.04169883,172.1972676)
\curveto(553.106139,172.12695216)(553.13836553,172.04199131)(553.13837851,171.94238479)
\curveto(553.13836553,171.8544915)(553.106139,171.77246033)(553.04169883,171.69629104)
\curveto(552.97723288,171.62011673)(552.90106108,171.58203083)(552.8131832,171.58203322)
\lineto(541.51044883,171.58203322)
\moveto(541.51044883,175.0800801)
\curveto(541.4108382,175.08007421)(541.32880703,175.11523042)(541.26435508,175.18554885)
\curveto(541.19990091,175.25585528)(541.16767438,175.34081614)(541.16767539,175.44043166)
\curveto(541.16767438,175.52831595)(541.19990091,175.61034712)(541.26435508,175.68652541)
\curveto(541.32880703,175.76269071)(541.4108382,175.80077661)(541.51044883,175.80078322)
\lineto(552.8131832,175.80078322)
\curveto(552.90106108,175.80077661)(552.97723288,175.76269071)(553.04169883,175.68652541)
\curveto(553.106139,175.61034712)(553.13836553,175.52831595)(553.13837851,175.44043166)
\curveto(553.13836553,175.34081614)(553.106139,175.25585528)(553.04169883,175.18554885)
\curveto(552.97723288,175.11523042)(552.90106108,175.08007421)(552.8131832,175.0800801)
\lineto(541.51044883,175.0800801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.10223544,130.29869094)
\lineto(665.10223544,130.78208937)
\curveto(665.10223454,130.81138574)(665.11395328,130.84361227)(665.13739169,130.87876906)
\lineto(667.93231356,133.97251906)
\curveto(668.35418441,134.42954618)(668.69695751,134.81333486)(668.96063387,135.12388625)
\curveto(669.22430073,135.43442799)(669.48504266,135.79184951)(669.74286044,136.19615187)
\curveto(670.00066714,136.60044245)(670.20281538,137.01059829)(670.34930575,137.42662062)
\curveto(670.5016432,137.84848808)(670.577815,138.29380013)(670.57782137,138.76255812)
\curveto(670.577815,139.25473667)(670.48699478,139.7234862)(670.30536044,140.16880812)
\curveto(670.12371389,140.61996968)(669.85125323,140.98032088)(669.48797762,141.24986281)
\curveto(669.13055083,141.51938284)(668.69695751,141.65414833)(668.18719637,141.65415969)
\curveto(667.66570854,141.65414833)(667.19695901,141.49594537)(666.78094637,141.17955031)
\curveto(666.36492859,140.86899287)(666.07196013,140.4646964)(665.90204012,139.96665969)
\curveto(665.94891338,139.97836876)(666.01336644,139.98422813)(666.0953995,139.98423781)
\curveto(666.36492859,139.98422813)(666.59344399,139.89340791)(666.78094637,139.71177687)
\curveto(666.97430298,139.53012702)(667.07098257,139.29575225)(667.07098544,139.00865187)
\curveto(667.07098257,138.73325282)(666.97430298,138.49887805)(666.78094637,138.30552687)
\curveto(666.59344399,138.11801906)(666.36492859,138.02426915)(666.0953995,138.02427687)
\curveto(665.81414789,138.02426915)(665.57684344,138.12094874)(665.38348544,138.31431594)
\curveto(665.19598445,138.51352647)(665.10223454,138.74497155)(665.10223544,139.00865187)
\curveto(665.10223454,139.45981459)(665.18719539,139.88168917)(665.35711825,140.27427687)
\curveto(665.5270388,140.672704)(665.77020262,141.02426615)(666.08661044,141.32896437)
\curveto(666.40887386,141.63949991)(666.76922506,141.87680436)(667.16766512,142.04087844)
\curveto(667.57195863,142.20492903)(667.99969258,142.2869602)(668.45086825,142.28697219)
\curveto(669.13641019,142.2869602)(669.77508143,142.14047597)(670.36688387,141.84751906)
\curveto(670.958674,141.56039843)(671.42742353,141.15024259)(671.77313387,140.61705031)
\curveto(672.11882909,140.08969677)(672.29168048,139.47153333)(672.29168856,138.76255812)
\curveto(672.29168048,138.24106581)(672.17742278,137.74594912)(671.94891512,137.27720656)
\curveto(671.72039199,136.80845005)(671.42742353,136.38071611)(671.07000887,135.99400344)
\curveto(670.71258049,135.61313875)(670.2555497,135.17954543)(669.69891512,134.69322219)
\curveto(669.14226956,134.20689015)(668.77605899,133.88169517)(668.60028231,133.71763625)
\lineto(666.56121981,131.75767531)
\lineto(668.29266512,131.75767531)
\curveto(669.14226956,131.75767385)(669.85125323,131.76353322)(670.41961825,131.77525344)
\curveto(670.99383021,131.79283007)(671.29851741,131.81626754)(671.33368075,131.84556594)
\curveto(671.47429848,131.99790799)(671.61785303,132.55161837)(671.76434481,133.50669875)
\lineto(672.29168856,133.50669875)
\lineto(671.78192294,130.29869094)
\lineto(665.10223544,130.29869094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.65350497,130.60630812)
\curveto(597.65350358,130.67662025)(597.65936295,130.72935457)(597.67108309,130.76451125)
\lineto(599.01580966,136.13462844)
\curveto(599.10369744,136.46860664)(599.14764271,136.7615751)(599.14764559,137.01353469)
\curveto(599.14764271,137.52915246)(598.97186164,137.7869647)(598.62030184,137.78697219)
\curveto(598.24529986,137.7869647)(597.96697983,137.56137899)(597.78534091,137.11021437)
\curveto(597.60369894,136.66489551)(597.42791787,136.09946639)(597.25799716,135.41392531)
\curveto(597.25799616,135.37876398)(597.24041806,135.34946714)(597.20526278,135.32603469)
\curveto(597.17010563,135.30845155)(597.1378791,135.2996625)(597.10858309,135.2996675)
\lineto(596.89764559,135.2996675)
\curveto(596.85662938,135.2996625)(596.82147316,135.32017029)(596.79217684,135.36119094)
\curveto(596.76287947,135.40806083)(596.74823105,135.44907641)(596.74823153,135.48423781)
\curveto(596.87713717,136.00571648)(597.00018392,136.44809885)(597.11737216,136.81138625)
\curveto(597.24041806,137.17466062)(597.42791787,137.50571498)(597.67987216,137.80455031)
\curveto(597.93768298,138.10337063)(598.2570186,138.25278455)(598.63787997,138.2527925)
\curveto(599.08904902,138.25278455)(599.48748612,138.10923)(599.83319247,137.82212844)
\curveto(600.17889168,137.5408712)(600.35174307,137.18051999)(600.35174716,136.74107375)
\curveto(600.70916459,137.20981684)(601.12810948,137.57895709)(601.60858309,137.84849562)
\curveto(602.08904602,138.11801906)(602.59881113,138.25278455)(603.13787997,138.2527925)
\curveto(603.56560704,138.25278455)(603.9347473,138.17954243)(604.24530184,138.03306594)
\curveto(604.55584043,137.88657397)(604.79607456,137.66391795)(604.96600497,137.36509719)
\curveto(605.14177734,137.07212166)(605.22966788,136.72055952)(605.22967684,136.31040969)
\curveto(605.22966788,135.81821667)(605.11833987,135.2234907)(604.89569247,134.52623)
\curveto(604.67888718,133.82896084)(604.40642651,133.04966475)(604.07830966,132.18833937)
\curveto(603.90838014,131.79575975)(603.82341929,131.43540855)(603.82342684,131.10728469)
\curveto(603.82341929,130.74986236)(603.96111446,130.5711516)(604.23651278,130.57115187)
\curveto(604.70525434,130.5711516)(605.09490239,130.82310448)(605.40545809,131.32701125)
\curveto(605.72185489,131.83091597)(605.94451091,132.36997793)(606.07342684,132.94419875)
\curveto(606.09685451,133.01450853)(606.14665915,133.04966475)(606.22284091,133.0496675)
\lineto(606.43377841,133.0496675)
\curveto(606.48064319,133.04966475)(606.51872909,133.03501633)(606.54803622,133.00572219)
\curveto(606.58318215,132.97642263)(606.60076026,132.93833674)(606.60077059,132.89146437)
\curveto(606.60076026,132.87974304)(606.59490089,132.86216494)(606.58319247,132.83873)
\curveto(606.41911981,132.15904064)(606.13201073,131.53208814)(605.72186434,130.95787062)
\curveto(605.31755842,130.38365179)(604.81072299,130.0965427)(604.20135653,130.0965425)
\curveto(603.77947402,130.0965427)(603.41912281,130.24009725)(603.12030184,130.52720656)
\curveto(602.82146716,130.82017479)(602.67205325,131.17466662)(602.67205966,131.59068312)
\curveto(602.67205325,131.81333786)(602.7189282,132.04771263)(602.81268466,132.29380812)
\curveto(602.96502171,132.68638386)(603.1378731,133.15513339)(603.33123934,133.70005812)
\curveto(603.53045083,134.24497605)(603.69158348,134.76645991)(603.81463778,135.26451125)
\curveto(603.94353635,135.76255266)(604.00798941,136.20200535)(604.00799716,136.58287062)
\curveto(604.00798941,136.91684838)(603.93767698,137.20102779)(603.79705966,137.43540969)
\curveto(603.66228663,137.66977732)(603.43084155,137.7869647)(603.10272372,137.78697219)
\curveto(602.6632642,137.7869647)(602.25896772,137.69028511)(601.88983309,137.49693312)
\curveto(601.52068721,137.30356675)(601.19842191,137.0457545)(600.92303622,136.72349562)
\curveto(600.64764121,136.40708327)(600.39568834,136.02915396)(600.16717684,135.58970656)
\lineto(598.94549716,130.69419875)
\curveto(598.90447889,130.53013602)(598.81072899,130.38951116)(598.66424716,130.27232375)
\curveto(598.5236199,130.15513639)(598.36541693,130.0965427)(598.18963778,130.0965425)
\curveto(598.04315163,130.0965427)(597.91717519,130.14341766)(597.81170809,130.2371675)
\curveto(597.7062379,130.33091747)(597.65350358,130.45396422)(597.65350497,130.60630812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(607.25995028,133.62974562)
\lineto(607.25995028,134.74595656)
\lineto(612.02362216,134.74595656)
\lineto(612.02362216,133.62974562)
\lineto(607.25995028,133.62974562)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(614.73944247,130.29869094)
\lineto(614.73944247,130.93150344)
\curveto(616.2394393,130.9315028)(616.98943855,131.1219323)(616.98944247,131.5027925)
\lineto(616.98944247,140.95103469)
\curveto(616.36834542,140.65219621)(615.58318996,140.5027823)(614.63397372,140.5027925)
\lineto(614.63397372,141.135605)
\curveto(616.10467381,141.13559416)(617.21502426,141.51938284)(617.96502841,142.28697219)
\lineto(618.21991122,142.28697219)
\curveto(618.26092165,142.2869602)(618.29900755,142.26938209)(618.33416903,142.23423781)
\curveto(618.37517935,142.20492903)(618.39568714,142.16977282)(618.39569247,142.12876906)
\lineto(618.39569247,131.5027925)
\curveto(618.39568714,131.1219323)(619.14568639,130.9315028)(620.64569247,130.93150344)
\lineto(620.64569247,130.29869094)
\lineto(614.73944247,130.29869094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(705.79657137,130.29869094)
\lineto(705.79657137,130.93150344)
\curveto(707.29656821,130.9315028)(708.04656746,131.1219323)(708.04657137,131.5027925)
\lineto(708.04657137,140.95103469)
\curveto(707.42547433,140.65219621)(706.64031886,140.5027823)(705.69110262,140.5027925)
\lineto(705.69110262,141.135605)
\curveto(707.16180271,141.13559416)(708.27215317,141.51938284)(709.02215731,142.28697219)
\lineto(709.27704012,142.28697219)
\curveto(709.31805056,142.2869602)(709.35613646,142.26938209)(709.39129794,142.23423781)
\curveto(709.43230826,142.20492903)(709.45281605,142.16977282)(709.45282137,142.12876906)
\lineto(709.45282137,131.5027925)
\curveto(709.45281605,131.1219323)(710.2028153,130.9315028)(711.70282137,130.93150344)
\lineto(711.70282137,130.29869094)
\lineto(705.79657137,130.29869094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.67596591,130.60630812)
\curveto(564.67596452,130.67662025)(564.68182389,130.72935457)(564.69354403,130.76451125)
\lineto(566.03827059,136.13462844)
\curveto(566.12615838,136.46860664)(566.17010365,136.7615751)(566.17010653,137.01353469)
\curveto(566.17010365,137.52915246)(565.99432257,137.7869647)(565.64276278,137.78697219)
\curveto(565.2677608,137.7869647)(564.98944077,137.56137899)(564.80780184,137.11021437)
\curveto(564.62615988,136.66489551)(564.45037881,136.09946639)(564.28045809,135.41392531)
\curveto(564.2804571,135.37876398)(564.26287899,135.34946714)(564.22772372,135.32603469)
\curveto(564.19256656,135.30845155)(564.16034003,135.2996625)(564.13104403,135.2996675)
\lineto(563.92010653,135.2996675)
\curveto(563.87909031,135.2996625)(563.8439341,135.32017029)(563.81463778,135.36119094)
\curveto(563.78534041,135.40806083)(563.77069199,135.44907641)(563.77069247,135.48423781)
\curveto(563.89959811,136.00571648)(564.02264486,136.44809885)(564.13983309,136.81138625)
\curveto(564.26287899,137.17466062)(564.45037881,137.50571498)(564.70233309,137.80455031)
\curveto(564.96014392,138.10337063)(565.27947954,138.25278455)(565.66034091,138.2527925)
\curveto(566.11150996,138.25278455)(566.50994706,138.10923)(566.85565341,137.82212844)
\curveto(567.20135262,137.5408712)(567.37420401,137.18051999)(567.37420809,136.74107375)
\curveto(567.73162552,137.20981684)(568.15057042,137.57895709)(568.63104403,137.84849562)
\curveto(569.11150696,138.11801906)(569.62127207,138.25278455)(570.16034091,138.2527925)
\curveto(570.58806798,138.25278455)(570.95720824,138.17954243)(571.26776278,138.03306594)
\curveto(571.57830137,137.88657397)(571.8185355,137.66391795)(571.98846591,137.36509719)
\curveto(572.16423828,137.07212166)(572.25212882,136.72055952)(572.25213778,136.31040969)
\curveto(572.25212882,135.81821667)(572.1408008,135.2234907)(571.91815341,134.52623)
\curveto(571.70134812,133.82896084)(571.42888745,133.04966475)(571.10077059,132.18833937)
\curveto(570.93084108,131.79575975)(570.84588022,131.43540855)(570.84588778,131.10728469)
\curveto(570.84588022,130.74986236)(570.9835754,130.5711516)(571.25897372,130.57115187)
\curveto(571.72771528,130.5711516)(572.11736333,130.82310448)(572.42791903,131.32701125)
\curveto(572.74431582,131.83091597)(572.96697185,132.36997793)(573.09588778,132.94419875)
\curveto(573.11931545,133.01450853)(573.16912009,133.04966475)(573.24530184,133.0496675)
\lineto(573.45623934,133.0496675)
\curveto(573.50310413,133.04966475)(573.54119003,133.03501633)(573.57049716,133.00572219)
\curveto(573.60564309,132.97642263)(573.6232212,132.93833674)(573.62323153,132.89146437)
\curveto(573.6232212,132.87974304)(573.61736183,132.86216494)(573.60565341,132.83873)
\curveto(573.44158075,132.15904064)(573.15447166,131.53208814)(572.74432528,130.95787062)
\curveto(572.34001935,130.38365179)(571.83318392,130.0965427)(571.22381747,130.0965425)
\curveto(570.80193495,130.0965427)(570.44158375,130.24009725)(570.14276278,130.52720656)
\curveto(569.8439281,130.82017479)(569.69451419,131.17466662)(569.69452059,131.59068312)
\curveto(569.69451419,131.81333786)(569.74138914,132.04771263)(569.83514559,132.29380812)
\curveto(569.98748264,132.68638386)(570.16033403,133.15513339)(570.35370028,133.70005812)
\curveto(570.55291177,134.24497605)(570.71404442,134.76645991)(570.83709872,135.26451125)
\curveto(570.96599729,135.76255266)(571.03045035,136.20200535)(571.03045809,136.58287062)
\curveto(571.03045035,136.91684838)(570.96013792,137.20102779)(570.81952059,137.43540969)
\curveto(570.68474757,137.66977732)(570.45330249,137.7869647)(570.12518466,137.78697219)
\curveto(569.68572513,137.7869647)(569.28142866,137.69028511)(568.91229403,137.49693312)
\curveto(568.54314815,137.30356675)(568.22088285,137.0457545)(567.94549716,136.72349562)
\curveto(567.67010215,136.40708327)(567.41814928,136.02915396)(567.18963778,135.58970656)
\lineto(565.96795809,130.69419875)
\curveto(565.92693983,130.53013602)(565.83318992,130.38951116)(565.68670809,130.27232375)
\curveto(565.54608083,130.15513639)(565.38787787,130.0965427)(565.21209872,130.0965425)
\curveto(565.06561257,130.0965427)(564.93963613,130.14341766)(564.83416903,130.2371675)
\curveto(564.72869884,130.33091747)(564.67596452,130.45396422)(564.67596591,130.60630812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(705.79657137,205.29869094)
\lineto(705.79657137,205.93150344)
\curveto(707.29656821,205.9315028)(708.04656746,206.1219323)(708.04657137,206.5027925)
\lineto(708.04657137,215.95103469)
\curveto(707.42547433,215.65219621)(706.64031886,215.5027823)(705.69110262,215.5027925)
\lineto(705.69110262,216.135605)
\curveto(707.16180271,216.13559416)(708.27215317,216.51938284)(709.02215731,217.28697219)
\lineto(709.27704012,217.28697219)
\curveto(709.31805056,217.2869602)(709.35613646,217.26938209)(709.39129794,217.23423781)
\curveto(709.43230826,217.20492903)(709.45281605,217.16977282)(709.45282137,217.12876906)
\lineto(709.45282137,206.5027925)
\curveto(709.45281605,206.1219323)(710.2028153,205.9315028)(711.70282137,205.93150344)
\lineto(711.70282137,205.29869094)
\lineto(705.79657137,205.29869094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.10223544,205.29869094)
\lineto(665.10223544,205.78208937)
\curveto(665.10223454,205.81138574)(665.11395328,205.84361227)(665.13739169,205.87876906)
\lineto(667.93231356,208.97251906)
\curveto(668.35418441,209.42954618)(668.69695751,209.81333486)(668.96063387,210.12388625)
\curveto(669.22430073,210.43442799)(669.48504266,210.79184951)(669.74286044,211.19615187)
\curveto(670.00066714,211.60044245)(670.20281538,212.01059829)(670.34930575,212.42662062)
\curveto(670.5016432,212.84848808)(670.577815,213.29380013)(670.57782137,213.76255812)
\curveto(670.577815,214.25473667)(670.48699478,214.7234862)(670.30536044,215.16880812)
\curveto(670.12371389,215.61996968)(669.85125323,215.98032088)(669.48797762,216.24986281)
\curveto(669.13055083,216.51938284)(668.69695751,216.65414833)(668.18719637,216.65415969)
\curveto(667.66570854,216.65414833)(667.19695901,216.49594537)(666.78094637,216.17955031)
\curveto(666.36492859,215.86899287)(666.07196013,215.4646964)(665.90204012,214.96665969)
\curveto(665.94891338,214.97836876)(666.01336644,214.98422813)(666.0953995,214.98423781)
\curveto(666.36492859,214.98422813)(666.59344399,214.89340791)(666.78094637,214.71177687)
\curveto(666.97430298,214.53012702)(667.07098257,214.29575225)(667.07098544,214.00865187)
\curveto(667.07098257,213.73325282)(666.97430298,213.49887805)(666.78094637,213.30552687)
\curveto(666.59344399,213.11801906)(666.36492859,213.02426915)(666.0953995,213.02427687)
\curveto(665.81414789,213.02426915)(665.57684344,213.12094874)(665.38348544,213.31431594)
\curveto(665.19598445,213.51352647)(665.10223454,213.74497155)(665.10223544,214.00865187)
\curveto(665.10223454,214.45981459)(665.18719539,214.88168917)(665.35711825,215.27427687)
\curveto(665.5270388,215.672704)(665.77020262,216.02426615)(666.08661044,216.32896437)
\curveto(666.40887386,216.63949991)(666.76922506,216.87680436)(667.16766512,217.04087844)
\curveto(667.57195863,217.20492903)(667.99969258,217.2869602)(668.45086825,217.28697219)
\curveto(669.13641019,217.2869602)(669.77508143,217.14047597)(670.36688387,216.84751906)
\curveto(670.958674,216.56039843)(671.42742353,216.15024259)(671.77313387,215.61705031)
\curveto(672.11882909,215.08969677)(672.29168048,214.47153333)(672.29168856,213.76255812)
\curveto(672.29168048,213.24106581)(672.17742278,212.74594912)(671.94891512,212.27720656)
\curveto(671.72039199,211.80845005)(671.42742353,211.38071611)(671.07000887,210.99400344)
\curveto(670.71258049,210.61313875)(670.2555497,210.17954543)(669.69891512,209.69322219)
\curveto(669.14226956,209.20689015)(668.77605899,208.88169517)(668.60028231,208.71763625)
\lineto(666.56121981,206.75767531)
\lineto(668.29266512,206.75767531)
\curveto(669.14226956,206.75767385)(669.85125323,206.76353322)(670.41961825,206.77525344)
\curveto(670.99383021,206.79283007)(671.29851741,206.81626754)(671.33368075,206.84556594)
\curveto(671.47429848,206.99790799)(671.61785303,207.55161837)(671.76434481,208.50669875)
\lineto(672.29168856,208.50669875)
\lineto(671.78192294,205.29869094)
\lineto(665.10223544,205.29869094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.67596591,205.60630812)
\curveto(564.67596452,205.67662025)(564.68182389,205.72935457)(564.69354403,205.76451125)
\lineto(566.03827059,211.13462844)
\curveto(566.12615838,211.46860664)(566.17010365,211.7615751)(566.17010653,212.01353469)
\curveto(566.17010365,212.52915246)(565.99432257,212.7869647)(565.64276278,212.78697219)
\curveto(565.2677608,212.7869647)(564.98944077,212.56137899)(564.80780184,212.11021437)
\curveto(564.62615988,211.66489551)(564.45037881,211.09946639)(564.28045809,210.41392531)
\curveto(564.2804571,210.37876398)(564.26287899,210.34946714)(564.22772372,210.32603469)
\curveto(564.19256656,210.30845155)(564.16034003,210.2996625)(564.13104403,210.2996675)
\lineto(563.92010653,210.2996675)
\curveto(563.87909031,210.2996625)(563.8439341,210.32017029)(563.81463778,210.36119094)
\curveto(563.78534041,210.40806083)(563.77069199,210.44907641)(563.77069247,210.48423781)
\curveto(563.89959811,211.00571648)(564.02264486,211.44809885)(564.13983309,211.81138625)
\curveto(564.26287899,212.17466062)(564.45037881,212.50571498)(564.70233309,212.80455031)
\curveto(564.96014392,213.10337063)(565.27947954,213.25278455)(565.66034091,213.2527925)
\curveto(566.11150996,213.25278455)(566.50994706,213.10923)(566.85565341,212.82212844)
\curveto(567.20135262,212.5408712)(567.37420401,212.18051999)(567.37420809,211.74107375)
\curveto(567.73162552,212.20981684)(568.15057042,212.57895709)(568.63104403,212.84849562)
\curveto(569.11150696,213.11801906)(569.62127207,213.25278455)(570.16034091,213.2527925)
\curveto(570.58806798,213.25278455)(570.95720824,213.17954243)(571.26776278,213.03306594)
\curveto(571.57830137,212.88657397)(571.8185355,212.66391795)(571.98846591,212.36509719)
\curveto(572.16423828,212.07212166)(572.25212882,211.72055952)(572.25213778,211.31040969)
\curveto(572.25212882,210.81821667)(572.1408008,210.2234907)(571.91815341,209.52623)
\curveto(571.70134812,208.82896084)(571.42888745,208.04966475)(571.10077059,207.18833937)
\curveto(570.93084108,206.79575975)(570.84588022,206.43540855)(570.84588778,206.10728469)
\curveto(570.84588022,205.74986236)(570.9835754,205.5711516)(571.25897372,205.57115187)
\curveto(571.72771528,205.5711516)(572.11736333,205.82310448)(572.42791903,206.32701125)
\curveto(572.74431582,206.83091597)(572.96697185,207.36997793)(573.09588778,207.94419875)
\curveto(573.11931545,208.01450853)(573.16912009,208.04966475)(573.24530184,208.0496675)
\lineto(573.45623934,208.0496675)
\curveto(573.50310413,208.04966475)(573.54119003,208.03501633)(573.57049716,208.00572219)
\curveto(573.60564309,207.97642263)(573.6232212,207.93833674)(573.62323153,207.89146437)
\curveto(573.6232212,207.87974304)(573.61736183,207.86216494)(573.60565341,207.83873)
\curveto(573.44158075,207.15904064)(573.15447166,206.53208814)(572.74432528,205.95787062)
\curveto(572.34001935,205.38365179)(571.83318392,205.0965427)(571.22381747,205.0965425)
\curveto(570.80193495,205.0965427)(570.44158375,205.24009725)(570.14276278,205.52720656)
\curveto(569.8439281,205.82017479)(569.69451419,206.17466662)(569.69452059,206.59068312)
\curveto(569.69451419,206.81333786)(569.74138914,207.04771263)(569.83514559,207.29380812)
\curveto(569.98748264,207.68638386)(570.16033403,208.15513339)(570.35370028,208.70005812)
\curveto(570.55291177,209.24497605)(570.71404442,209.76645991)(570.83709872,210.26451125)
\curveto(570.96599729,210.76255266)(571.03045035,211.20200535)(571.03045809,211.58287062)
\curveto(571.03045035,211.91684838)(570.96013792,212.20102779)(570.81952059,212.43540969)
\curveto(570.68474757,212.66977732)(570.45330249,212.7869647)(570.12518466,212.78697219)
\curveto(569.68572513,212.7869647)(569.28142866,212.69028511)(568.91229403,212.49693312)
\curveto(568.54314815,212.30356675)(568.22088285,212.0457545)(567.94549716,211.72349562)
\curveto(567.67010215,211.40708327)(567.41814928,211.02915396)(567.18963778,210.58970656)
\lineto(565.96795809,205.69419875)
\curveto(565.92693983,205.53013602)(565.83318992,205.38951116)(565.68670809,205.27232375)
\curveto(565.54608083,205.15513639)(565.38787787,205.0965427)(565.21209872,205.0965425)
\curveto(565.06561257,205.0965427)(564.93963613,205.14341766)(564.83416903,205.2371675)
\curveto(564.72869884,205.33091747)(564.67596452,205.45396422)(564.67596591,205.60630812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.65350497,205.60630812)
\curveto(597.65350358,205.67662025)(597.65936295,205.72935457)(597.67108309,205.76451125)
\lineto(599.01580966,211.13462844)
\curveto(599.10369744,211.46860664)(599.14764271,211.7615751)(599.14764559,212.01353469)
\curveto(599.14764271,212.52915246)(598.97186164,212.7869647)(598.62030184,212.78697219)
\curveto(598.24529986,212.7869647)(597.96697983,212.56137899)(597.78534091,212.11021437)
\curveto(597.60369894,211.66489551)(597.42791787,211.09946639)(597.25799716,210.41392531)
\curveto(597.25799616,210.37876398)(597.24041806,210.34946714)(597.20526278,210.32603469)
\curveto(597.17010563,210.30845155)(597.1378791,210.2996625)(597.10858309,210.2996675)
\lineto(596.89764559,210.2996675)
\curveto(596.85662938,210.2996625)(596.82147316,210.32017029)(596.79217684,210.36119094)
\curveto(596.76287947,210.40806083)(596.74823105,210.44907641)(596.74823153,210.48423781)
\curveto(596.87713717,211.00571648)(597.00018392,211.44809885)(597.11737216,211.81138625)
\curveto(597.24041806,212.17466062)(597.42791787,212.50571498)(597.67987216,212.80455031)
\curveto(597.93768298,213.10337063)(598.2570186,213.25278455)(598.63787997,213.2527925)
\curveto(599.08904902,213.25278455)(599.48748612,213.10923)(599.83319247,212.82212844)
\curveto(600.17889168,212.5408712)(600.35174307,212.18051999)(600.35174716,211.74107375)
\curveto(600.70916459,212.20981684)(601.12810948,212.57895709)(601.60858309,212.84849562)
\curveto(602.08904602,213.11801906)(602.59881113,213.25278455)(603.13787997,213.2527925)
\curveto(603.56560704,213.25278455)(603.9347473,213.17954243)(604.24530184,213.03306594)
\curveto(604.55584043,212.88657397)(604.79607456,212.66391795)(604.96600497,212.36509719)
\curveto(605.14177734,212.07212166)(605.22966788,211.72055952)(605.22967684,211.31040969)
\curveto(605.22966788,210.81821667)(605.11833987,210.2234907)(604.89569247,209.52623)
\curveto(604.67888718,208.82896084)(604.40642651,208.04966475)(604.07830966,207.18833937)
\curveto(603.90838014,206.79575975)(603.82341929,206.43540855)(603.82342684,206.10728469)
\curveto(603.82341929,205.74986236)(603.96111446,205.5711516)(604.23651278,205.57115187)
\curveto(604.70525434,205.5711516)(605.09490239,205.82310448)(605.40545809,206.32701125)
\curveto(605.72185489,206.83091597)(605.94451091,207.36997793)(606.07342684,207.94419875)
\curveto(606.09685451,208.01450853)(606.14665915,208.04966475)(606.22284091,208.0496675)
\lineto(606.43377841,208.0496675)
\curveto(606.48064319,208.04966475)(606.51872909,208.03501633)(606.54803622,208.00572219)
\curveto(606.58318215,207.97642263)(606.60076026,207.93833674)(606.60077059,207.89146437)
\curveto(606.60076026,207.87974304)(606.59490089,207.86216494)(606.58319247,207.83873)
\curveto(606.41911981,207.15904064)(606.13201073,206.53208814)(605.72186434,205.95787062)
\curveto(605.31755842,205.38365179)(604.81072299,205.0965427)(604.20135653,205.0965425)
\curveto(603.77947402,205.0965427)(603.41912281,205.24009725)(603.12030184,205.52720656)
\curveto(602.82146716,205.82017479)(602.67205325,206.17466662)(602.67205966,206.59068312)
\curveto(602.67205325,206.81333786)(602.7189282,207.04771263)(602.81268466,207.29380812)
\curveto(602.96502171,207.68638386)(603.1378731,208.15513339)(603.33123934,208.70005812)
\curveto(603.53045083,209.24497605)(603.69158348,209.76645991)(603.81463778,210.26451125)
\curveto(603.94353635,210.76255266)(604.00798941,211.20200535)(604.00799716,211.58287062)
\curveto(604.00798941,211.91684838)(603.93767698,212.20102779)(603.79705966,212.43540969)
\curveto(603.66228663,212.66977732)(603.43084155,212.7869647)(603.10272372,212.78697219)
\curveto(602.6632642,212.7869647)(602.25896772,212.69028511)(601.88983309,212.49693312)
\curveto(601.52068721,212.30356675)(601.19842191,212.0457545)(600.92303622,211.72349562)
\curveto(600.64764121,211.40708327)(600.39568834,211.02915396)(600.16717684,210.58970656)
\lineto(598.94549716,205.69419875)
\curveto(598.90447889,205.53013602)(598.81072899,205.38951116)(598.66424716,205.27232375)
\curveto(598.5236199,205.15513639)(598.36541693,205.0965427)(598.18963778,205.0965425)
\curveto(598.04315163,205.0965427)(597.91717519,205.14341766)(597.81170809,205.2371675)
\curveto(597.7062379,205.33091747)(597.65350358,205.45396422)(597.65350497,205.60630812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(607.25995028,208.62974562)
\lineto(607.25995028,209.74595656)
\lineto(612.02362216,209.74595656)
\lineto(612.02362216,208.62974562)
\lineto(607.25995028,208.62974562)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(614.73944247,205.29869094)
\lineto(614.73944247,205.93150344)
\curveto(616.2394393,205.9315028)(616.98943855,206.1219323)(616.98944247,206.5027925)
\lineto(616.98944247,215.95103469)
\curveto(616.36834542,215.65219621)(615.58318996,215.5027823)(614.63397372,215.5027925)
\lineto(614.63397372,216.135605)
\curveto(616.10467381,216.13559416)(617.21502426,216.51938284)(617.96502841,217.28697219)
\lineto(618.21991122,217.28697219)
\curveto(618.26092165,217.2869602)(618.29900755,217.26938209)(618.33416903,217.23423781)
\curveto(618.37517935,217.20492903)(618.39568714,217.16977282)(618.39569247,217.12876906)
\lineto(618.39569247,206.5027925)
\curveto(618.39568714,206.1219323)(619.14568639,205.9315028)(620.64569247,205.93150344)
\lineto(620.64569247,205.29869094)
\lineto(614.73944247,205.29869094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(568.696962,155.29801906)
\lineto(568.696962,195.29801906)
\lineto(568.696962,195.29801906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(608.696962,155.29801906)
\lineto(608.696962,195.29801906)
\lineto(608.696962,195.29801906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(708.696962,155.29801906)
\lineto(708.696962,195.29801906)
\lineto(708.696962,195.29801906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(668.696962,155.29801906)
\lineto(668.696962,195.29801906)
\lineto(668.696962,195.29801906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(632.71600497,175.29380812)
\curveto(632.71600346,175.02427814)(632.81561273,174.79283306)(633.01483309,174.59947219)
\curveto(633.21404983,174.40611469)(633.44549492,174.3094351)(633.70916903,174.30943312)
\curveto(633.87322886,174.3094351)(634.03436151,174.35338037)(634.19256747,174.44126906)
\curveto(634.35076745,174.52916145)(634.4738142,174.6522082)(634.56170809,174.81040969)
\curveto(634.64959527,174.96861413)(634.69354054,175.12974678)(634.69354403,175.29380812)
\curveto(634.69354054,175.55748073)(634.59686095,175.78892581)(634.40350497,175.98814406)
\curveto(634.21014259,176.18736291)(633.97869751,176.28697219)(633.70916903,176.28697219)
\curveto(633.44549492,176.28697219)(633.21404983,176.18736291)(633.01483309,175.98814406)
\curveto(632.81561273,175.78892581)(632.71600346,175.55748073)(632.71600497,175.29380812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.70819247,175.29380812)
\curveto(637.70819096,175.02427814)(637.80780023,174.79283306)(638.00702059,174.59947219)
\curveto(638.20623733,174.40611469)(638.43768242,174.3094351)(638.70135653,174.30943312)
\curveto(638.86541636,174.3094351)(639.02654901,174.35338037)(639.18475497,174.44126906)
\curveto(639.34295495,174.52916145)(639.4660017,174.6522082)(639.55389559,174.81040969)
\curveto(639.64178277,174.96861413)(639.68572804,175.12974678)(639.68573153,175.29380812)
\curveto(639.68572804,175.55748073)(639.58904845,175.78892581)(639.39569247,175.98814406)
\curveto(639.20233009,176.18736291)(638.97088501,176.28697219)(638.70135653,176.28697219)
\curveto(638.43768242,176.28697219)(638.20623733,176.18736291)(638.00702059,175.98814406)
\curveto(637.80780023,175.78892581)(637.70819096,175.55748073)(637.70819247,175.29380812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.70037997,175.29380812)
\curveto(642.70037846,175.02427814)(642.79998773,174.79283306)(642.99920809,174.59947219)
\curveto(643.19842483,174.40611469)(643.42986992,174.3094351)(643.69354403,174.30943312)
\curveto(643.85760386,174.3094351)(644.01873651,174.35338037)(644.17694247,174.44126906)
\curveto(644.33514245,174.52916145)(644.4581892,174.6522082)(644.54608309,174.81040969)
\curveto(644.63397027,174.96861413)(644.67791554,175.12974678)(644.67791903,175.29380812)
\curveto(644.67791554,175.55748073)(644.58123595,175.78892581)(644.38787997,175.98814406)
\curveto(644.19451759,176.18736291)(643.96307251,176.28697219)(643.69354403,176.28697219)
\curveto(643.42986992,176.28697219)(643.19842483,176.18736291)(642.99920809,175.98814406)
\curveto(642.79998773,175.78892581)(642.70037846,175.55748073)(642.70037997,175.29380812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.50836219,0.70215041)
\curveto(23.5083608,0.77246253)(23.51422017,0.82519685)(23.52594031,0.86035354)
\lineto(24.87066687,6.23047072)
\curveto(24.95855466,6.56444893)(25.00249993,6.85741738)(25.00250281,7.10937697)
\curveto(25.00249993,7.62499474)(24.82671885,7.88280698)(24.47515906,7.88281447)
\curveto(24.10015708,7.88280698)(23.82183705,7.65722127)(23.64019812,7.20605666)
\curveto(23.45855616,6.76073779)(23.28277509,6.19530867)(23.11285437,5.5097676)
\curveto(23.11285338,5.47460627)(23.09527527,5.44530942)(23.06012,5.42187697)
\curveto(23.02496284,5.40429384)(22.99273631,5.39550478)(22.96344031,5.39550979)
\lineto(22.75250281,5.39550979)
\curveto(22.71148659,5.39550478)(22.67633038,5.41601258)(22.64703406,5.45703322)
\curveto(22.61773669,5.50390311)(22.60308827,5.5449187)(22.60308875,5.5800801)
\curveto(22.73199439,6.10155877)(22.85504114,6.54394114)(22.97222937,6.90722854)
\curveto(23.09527527,7.27050291)(23.28277509,7.60155727)(23.53472937,7.9003926)
\curveto(23.7925402,8.19921292)(24.11187582,8.34862683)(24.49273719,8.34863479)
\curveto(24.94390624,8.34862683)(25.34234334,8.20507229)(25.68804969,7.91797072)
\curveto(26.0337489,7.63671348)(26.20660029,7.27636228)(26.20660437,6.83691604)
\curveto(26.5640218,7.30565912)(26.9829667,7.67479938)(27.46344031,7.94433791)
\curveto(27.94390324,8.21386134)(28.45366835,8.34862683)(28.99273719,8.34863479)
\curveto(29.42046426,8.34862683)(29.78960452,8.27538472)(30.10015906,8.12890822)
\curveto(30.41069765,7.98241626)(30.65093178,7.75976023)(30.82086219,7.46093947)
\curveto(30.99663456,7.16796395)(31.0845251,6.8164018)(31.08453406,6.40625197)
\curveto(31.0845251,5.91405895)(30.97319708,5.31933299)(30.75054969,4.62207229)
\curveto(30.5337444,3.92480313)(30.26128373,3.14550703)(29.93316687,2.28418166)
\curveto(29.76323736,1.89160204)(29.6782765,1.53125084)(29.67828406,1.20312697)
\curveto(29.6782765,0.84570465)(29.81597168,0.66699389)(30.09137,0.66699416)
\curveto(30.56011156,0.66699389)(30.94975961,0.91894676)(31.26031531,1.42285354)
\curveto(31.5767121,1.92675825)(31.79936813,2.46582021)(31.92828406,3.04004104)
\curveto(31.95171173,3.11035082)(32.00151637,3.14550703)(32.07769812,3.14550979)
\lineto(32.28863562,3.14550979)
\curveto(32.33550041,3.14550703)(32.37358631,3.13085861)(32.40289344,3.10156447)
\curveto(32.43803937,3.07226492)(32.45561748,3.03417902)(32.45562781,2.98730666)
\curveto(32.45561748,2.97558533)(32.44975811,2.95800722)(32.43804969,2.93457229)
\curveto(32.27397703,2.25488292)(31.98686794,1.62793043)(31.57672156,1.05371291)
\curveto(31.17241563,0.47949408)(30.6655802,0.19238499)(30.05621375,0.19238479)
\curveto(29.63433123,0.19238499)(29.27398003,0.33593953)(28.97515906,0.62304885)
\curveto(28.67632438,0.91601708)(28.52691047,1.27050891)(28.52691687,1.68652541)
\curveto(28.52691047,1.90918015)(28.57378542,2.14355491)(28.66754187,2.38965041)
\curveto(28.81987892,2.78222615)(28.99273031,3.25097568)(29.18609656,3.79590041)
\curveto(29.38530805,4.34081834)(29.5464407,4.86230219)(29.669495,5.36035354)
\curveto(29.79839357,5.85839495)(29.86284663,6.29784763)(29.86285437,6.67871291)
\curveto(29.86284663,7.01269067)(29.7925342,7.29687007)(29.65191687,7.53125197)
\curveto(29.51714385,7.7656196)(29.28569877,7.88280698)(28.95758094,7.88281447)
\curveto(28.51812141,7.88280698)(28.11382494,7.78612739)(27.74469031,7.59277541)
\curveto(27.37554443,7.39940903)(27.05327913,7.14159679)(26.77789344,6.81933791)
\curveto(26.50249843,6.50292555)(26.25054556,6.12499624)(26.02203406,5.68554885)
\lineto(24.80035437,0.79004104)
\curveto(24.75933611,0.6259783)(24.6655862,0.48535344)(24.51910437,0.36816604)
\curveto(24.37847712,0.25097868)(24.22027415,0.19238499)(24.044495,0.19238479)
\curveto(23.89800885,0.19238499)(23.77203241,0.23925994)(23.66656531,0.33300979)
\curveto(23.56109512,0.42675975)(23.5083608,0.5498065)(23.50836219,0.70215041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.4859003,0.70215041)
\curveto(56.48589891,0.77246253)(56.49175828,0.82519685)(56.50347842,0.86035354)
\lineto(57.84820498,6.23047072)
\curveto(57.93609277,6.56444893)(57.98003804,6.85741738)(57.98004092,7.10937697)
\curveto(57.98003804,7.62499474)(57.80425696,7.88280698)(57.45269717,7.88281447)
\curveto(57.07769519,7.88280698)(56.79937516,7.65722127)(56.61773623,7.20605666)
\curveto(56.43609427,6.76073779)(56.2603132,6.19530867)(56.09039248,5.5097676)
\curveto(56.09039149,5.47460627)(56.07281338,5.44530942)(56.03765811,5.42187697)
\curveto(56.00250095,5.40429384)(55.97027442,5.39550478)(55.94097842,5.39550979)
\lineto(55.73004092,5.39550979)
\curveto(55.6890247,5.39550478)(55.65386849,5.41601258)(55.62457217,5.45703322)
\curveto(55.5952748,5.50390311)(55.58062637,5.5449187)(55.58062686,5.5800801)
\curveto(55.7095325,6.10155877)(55.83257925,6.54394114)(55.94976748,6.90722854)
\curveto(56.07281338,7.27050291)(56.2603132,7.60155727)(56.51226748,7.9003926)
\curveto(56.77007831,8.19921292)(57.08941393,8.34862683)(57.4702753,8.34863479)
\curveto(57.92144435,8.34862683)(58.31988145,8.20507229)(58.6655878,7.91797072)
\curveto(59.01128701,7.63671348)(59.1841384,7.27636228)(59.18414248,6.83691604)
\curveto(59.54155991,7.30565912)(59.96050481,7.67479938)(60.44097842,7.94433791)
\curveto(60.92144135,8.21386134)(61.43120646,8.34862683)(61.9702753,8.34863479)
\curveto(62.39800237,8.34862683)(62.76714263,8.27538472)(63.07769717,8.12890822)
\curveto(63.38823575,7.98241626)(63.62846989,7.75976023)(63.7984003,7.46093947)
\curveto(63.97417267,7.16796395)(64.06206321,6.8164018)(64.06207217,6.40625197)
\curveto(64.06206321,5.91405895)(63.95073519,5.31933299)(63.7280878,4.62207229)
\curveto(63.51128251,3.92480313)(63.23882184,3.14550703)(62.91070498,2.28418166)
\curveto(62.74077546,1.89160204)(62.65581461,1.53125084)(62.65582217,1.20312697)
\curveto(62.65581461,0.84570465)(62.79350979,0.66699389)(63.06890811,0.66699416)
\curveto(63.53764967,0.66699389)(63.92729772,0.91894676)(64.23785342,1.42285354)
\curveto(64.55425021,1.92675825)(64.77690624,2.46582021)(64.90582217,3.04004104)
\curveto(64.92924984,3.11035082)(64.97905448,3.14550703)(65.05523623,3.14550979)
\lineto(65.26617373,3.14550979)
\curveto(65.31303852,3.14550703)(65.35112442,3.13085861)(65.38043155,3.10156447)
\curveto(65.41557748,3.07226492)(65.43315558,3.03417902)(65.43316592,2.98730666)
\curveto(65.43315558,2.97558533)(65.42729622,2.95800722)(65.4155878,2.93457229)
\curveto(65.25151514,2.25488292)(64.96440605,1.62793043)(64.55425967,1.05371291)
\curveto(64.14995374,0.47949408)(63.64311831,0.19238499)(63.03375186,0.19238479)
\curveto(62.61186934,0.19238499)(62.25151814,0.33593953)(61.95269717,0.62304885)
\curveto(61.65386249,0.91601708)(61.50444858,1.27050891)(61.50445498,1.68652541)
\curveto(61.50444858,1.90918015)(61.55132353,2.14355491)(61.64507998,2.38965041)
\curveto(61.79741703,2.78222615)(61.97026842,3.25097568)(62.16363467,3.79590041)
\curveto(62.36284615,4.34081834)(62.52397881,4.86230219)(62.64703311,5.36035354)
\curveto(62.77593168,5.85839495)(62.84038474,6.29784763)(62.84039248,6.67871291)
\curveto(62.84038474,7.01269067)(62.77007231,7.29687007)(62.62945498,7.53125197)
\curveto(62.49468196,7.7656196)(62.26323688,7.88280698)(61.93511905,7.88281447)
\curveto(61.49565952,7.88280698)(61.09136305,7.78612739)(60.72222842,7.59277541)
\curveto(60.35308254,7.39940903)(60.03081724,7.14159679)(59.75543155,6.81933791)
\curveto(59.48003654,6.50292555)(59.22808366,6.12499624)(58.99957217,5.68554885)
\lineto(57.77789248,0.79004104)
\curveto(57.73687422,0.6259783)(57.64312431,0.48535344)(57.49664248,0.36816604)
\curveto(57.35601522,0.25097868)(57.19781226,0.19238499)(57.02203311,0.19238479)
\curveto(56.87554695,0.19238499)(56.74957052,0.23925994)(56.64410342,0.33300979)
\curveto(56.53863323,0.42675975)(56.48589891,0.5498065)(56.4859003,0.70215041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.09234561,3.72558791)
\lineto(66.09234561,4.84179885)
\lineto(70.85601748,4.84179885)
\lineto(70.85601748,3.72558791)
\lineto(66.09234561,3.72558791)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.5718378,0.39453322)
\lineto(73.5718378,1.02734572)
\curveto(75.07183463,1.02734509)(75.82183388,1.21777459)(75.8218378,1.59863479)
\lineto(75.8218378,11.04687697)
\curveto(75.20074075,10.74803849)(74.41558528,10.59862458)(73.46636905,10.59863479)
\lineto(73.46636905,11.23144729)
\curveto(74.93706914,11.23143645)(76.04741959,11.61522513)(76.79742373,12.38281447)
\lineto(77.05230655,12.38281447)
\curveto(77.09331698,12.38280248)(77.13140288,12.36522438)(77.16656436,12.3300801)
\curveto(77.20757468,12.30077132)(77.22808247,12.2656151)(77.2280878,12.22461135)
\lineto(77.2280878,1.59863479)
\curveto(77.22808247,1.21777459)(77.97808172,1.02734509)(79.4780878,1.02734572)
\lineto(79.4780878,0.39453322)
\lineto(73.5718378,0.39453322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.23101844,0.70215041)
\curveto(96.23101705,0.77246253)(96.23687642,0.82519685)(96.24859656,0.86035354)
\lineto(97.59332312,6.23047072)
\curveto(97.68121091,6.56444893)(97.72515618,6.85741738)(97.72515906,7.10937697)
\curveto(97.72515618,7.62499474)(97.5493751,7.88280698)(97.19781531,7.88281447)
\curveto(96.82281333,7.88280698)(96.5444933,7.65722127)(96.36285437,7.20605666)
\curveto(96.18121241,6.76073779)(96.00543134,6.19530867)(95.83551062,5.5097676)
\curveto(95.83550963,5.47460627)(95.81793152,5.44530942)(95.78277625,5.42187697)
\curveto(95.74761909,5.40429384)(95.71539256,5.39550478)(95.68609656,5.39550979)
\lineto(95.47515906,5.39550979)
\curveto(95.43414284,5.39550478)(95.39898663,5.41601258)(95.36969031,5.45703322)
\curveto(95.34039294,5.50390311)(95.32574452,5.5449187)(95.325745,5.5800801)
\curveto(95.45465064,6.10155877)(95.57769739,6.54394114)(95.69488562,6.90722854)
\curveto(95.81793152,7.27050291)(96.00543134,7.60155727)(96.25738562,7.9003926)
\curveto(96.51519645,8.19921292)(96.83453207,8.34862683)(97.21539344,8.34863479)
\curveto(97.66656249,8.34862683)(98.06499959,8.20507229)(98.41070594,7.91797072)
\curveto(98.75640515,7.63671348)(98.92925654,7.27636228)(98.92926062,6.83691604)
\curveto(99.28667805,7.30565912)(99.70562295,7.67479938)(100.18609656,7.94433791)
\curveto(100.66655949,8.21386134)(101.1763246,8.34862683)(101.71539344,8.34863479)
\curveto(102.14312051,8.34862683)(102.51226077,8.27538472)(102.82281531,8.12890822)
\curveto(103.1333539,7.98241626)(103.37358803,7.75976023)(103.54351844,7.46093947)
\curveto(103.71929081,7.16796395)(103.80718135,6.8164018)(103.80719031,6.40625197)
\curveto(103.80718135,5.91405895)(103.69585333,5.31933299)(103.47320594,4.62207229)
\curveto(103.25640065,3.92480313)(102.98393998,3.14550703)(102.65582312,2.28418166)
\curveto(102.48589361,1.89160204)(102.40093275,1.53125084)(102.40094031,1.20312697)
\curveto(102.40093275,0.84570465)(102.53862793,0.66699389)(102.81402625,0.66699416)
\curveto(103.28276781,0.66699389)(103.67241586,0.91894676)(103.98297156,1.42285354)
\curveto(104.29936835,1.92675825)(104.52202438,2.46582021)(104.65094031,3.04004104)
\curveto(104.67436798,3.11035082)(104.72417262,3.14550703)(104.80035437,3.14550979)
\lineto(105.01129187,3.14550979)
\curveto(105.05815666,3.14550703)(105.09624256,3.13085861)(105.12554969,3.10156447)
\curveto(105.16069562,3.07226492)(105.17827373,3.03417902)(105.17828406,2.98730666)
\curveto(105.17827373,2.97558533)(105.17241436,2.95800722)(105.16070594,2.93457229)
\curveto(104.99663328,2.25488292)(104.70952419,1.62793043)(104.29937781,1.05371291)
\curveto(103.89507188,0.47949408)(103.38823645,0.19238499)(102.77887,0.19238479)
\curveto(102.35698748,0.19238499)(101.99663628,0.33593953)(101.69781531,0.62304885)
\curveto(101.39898063,0.91601708)(101.24956672,1.27050891)(101.24957312,1.68652541)
\curveto(101.24956672,1.90918015)(101.29644167,2.14355491)(101.39019812,2.38965041)
\curveto(101.54253517,2.78222615)(101.71538656,3.25097568)(101.90875281,3.79590041)
\curveto(102.1079643,4.34081834)(102.26909695,4.86230219)(102.39215125,5.36035354)
\curveto(102.52104982,5.85839495)(102.58550288,6.29784763)(102.58551062,6.67871291)
\curveto(102.58550288,7.01269067)(102.51519045,7.29687007)(102.37457312,7.53125197)
\curveto(102.2398001,7.7656196)(102.00835502,7.88280698)(101.68023719,7.88281447)
\curveto(101.24077766,7.88280698)(100.83648119,7.78612739)(100.46734656,7.59277541)
\curveto(100.09820068,7.39940903)(99.77593538,7.14159679)(99.50054969,6.81933791)
\curveto(99.22515468,6.50292555)(98.97320181,6.12499624)(98.74469031,5.68554885)
\lineto(97.52301062,0.79004104)
\curveto(97.48199236,0.6259783)(97.38824245,0.48535344)(97.24176062,0.36816604)
\curveto(97.10113337,0.25097868)(96.9429304,0.19238499)(96.76715125,0.19238479)
\curveto(96.6206651,0.19238499)(96.49468866,0.23925994)(96.38922156,0.33300979)
\curveto(96.28375137,0.42675975)(96.23101705,0.5498065)(96.23101844,0.70215041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.83746375,3.72558791)
\lineto(105.83746375,4.84179885)
\lineto(110.60113562,4.84179885)
\lineto(110.60113562,3.72558791)
\lineto(105.83746375,3.72558791)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.54351844,0.39453322)
\lineto(112.54351844,0.87793166)
\curveto(112.54351754,0.90722802)(112.55523628,0.93945455)(112.57867469,0.97461135)
\lineto(115.37359656,4.06836135)
\curveto(115.79546741,4.52538847)(116.13824051,4.90917715)(116.40191687,5.21972854)
\curveto(116.66558373,5.53027027)(116.92632566,5.88769179)(117.18414344,6.29199416)
\curveto(117.44195014,6.69628473)(117.64409838,7.10644057)(117.79058875,7.52246291)
\curveto(117.9429262,7.94433036)(118.019098,8.38964242)(118.01910437,8.85840041)
\curveto(118.019098,9.35057895)(117.92827778,9.81932849)(117.74664344,10.26465041)
\curveto(117.56499689,10.71581196)(117.29253623,11.07616317)(116.92926062,11.3457051)
\curveto(116.57183382,11.61522513)(116.13824051,11.74999062)(115.62847937,11.75000197)
\curveto(115.10699154,11.74999062)(114.63824201,11.59178765)(114.22222937,11.2753926)
\curveto(113.80621159,10.96483515)(113.51324313,10.56053868)(113.34332312,10.06250197)
\curveto(113.39019638,10.07421104)(113.45464944,10.08007041)(113.5366825,10.0800801)
\curveto(113.80621159,10.08007041)(114.03472699,9.98925019)(114.22222937,9.80761916)
\curveto(114.41558598,9.6259693)(114.51226557,9.39159454)(114.51226844,9.10449416)
\curveto(114.51226557,8.8290951)(114.41558598,8.59472033)(114.22222937,8.40136916)
\curveto(114.03472699,8.21386134)(113.80621159,8.12011143)(113.5366825,8.12011916)
\curveto(113.25543089,8.12011143)(113.01812644,8.21679103)(112.82476844,8.41015822)
\curveto(112.63726745,8.60936876)(112.54351754,8.84081384)(112.54351844,9.10449416)
\curveto(112.54351754,9.55565687)(112.62847839,9.97753145)(112.79840125,10.37011916)
\curveto(112.9683218,10.76854629)(113.21148562,11.12010843)(113.52789344,11.42480666)
\curveto(113.85015686,11.73534219)(114.21050806,11.97264664)(114.60894812,12.13672072)
\curveto(115.01324163,12.30077132)(115.44097558,12.38280248)(115.89215125,12.38281447)
\curveto(116.57769319,12.38280248)(117.21636443,12.23631826)(117.80816687,11.94336135)
\curveto(118.399957,11.65624071)(118.86870653,11.24608487)(119.21441687,10.7128926)
\curveto(119.56011209,10.18553906)(119.73296348,9.56737561)(119.73297156,8.85840041)
\curveto(119.73296348,8.33690809)(119.61870578,7.8417914)(119.39019812,7.37304885)
\curveto(119.16167498,6.90429234)(118.86870653,6.47655839)(118.51129187,6.08984572)
\curveto(118.15386349,5.70898103)(117.6968327,5.27538772)(117.14019812,4.78906447)
\curveto(116.58355256,4.30273244)(116.21734199,3.97753745)(116.04156531,3.81347854)
\lineto(114.00250281,1.8535176)
\lineto(115.73394812,1.8535176)
\curveto(116.58355256,1.85351614)(117.29253623,1.85937551)(117.86090125,1.87109572)
\curveto(118.43511321,1.88867235)(118.73980041,1.91210983)(118.77496375,1.94140822)
\curveto(118.91558148,2.09375027)(119.05913602,2.64746066)(119.20562781,3.60254104)
\lineto(119.73297156,3.60254104)
\lineto(119.22320594,0.39453322)
\lineto(112.54351844,0.39453322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.50837363,335.70215041)
\curveto(303.50837224,335.77246253)(303.51423161,335.82519685)(303.52595176,335.86035354)
\lineto(304.87067832,341.23047072)
\curveto(304.9585661,341.56444893)(305.00251137,341.85741738)(305.00251426,342.10937697)
\curveto(305.00251137,342.62499474)(304.8267303,342.88280698)(304.47517051,342.88281447)
\curveto(304.10016853,342.88280698)(303.82184849,342.65722127)(303.64020957,342.20605666)
\curveto(303.4585676,341.76073779)(303.28278653,341.19530867)(303.11286582,340.5097676)
\curveto(303.11286483,340.47460627)(303.09528672,340.44530942)(303.06013144,340.42187697)
\curveto(303.02497429,340.40429384)(302.99274776,340.39550478)(302.96345176,340.39550979)
\lineto(302.75251426,340.39550979)
\curveto(302.71149804,340.39550478)(302.67634182,340.41601258)(302.64704551,340.45703322)
\curveto(302.61774813,340.50390311)(302.60309971,340.5449187)(302.60310019,340.5800801)
\curveto(302.73200583,341.10155877)(302.85505258,341.54394114)(302.97224082,341.90722854)
\curveto(303.09528672,342.27050291)(303.28278653,342.60155727)(303.53474082,342.9003926)
\curveto(303.79255165,343.19921292)(304.11188726,343.34862683)(304.49274863,343.34863479)
\curveto(304.94391768,343.34862683)(305.34235478,343.20507229)(305.68806113,342.91797072)
\curveto(306.03376034,342.63671348)(306.20661173,342.27636228)(306.20661582,341.83691604)
\curveto(306.56403325,342.30565912)(306.98297814,342.67479938)(307.46345176,342.94433791)
\curveto(307.94391468,343.21386134)(308.4536798,343.34862683)(308.99274863,343.34863479)
\curveto(309.42047571,343.34862683)(309.78961596,343.27538472)(310.10017051,343.12890822)
\curveto(310.41070909,342.98241626)(310.65094322,342.75976023)(310.82087363,342.46093947)
\curveto(310.996646,342.16796395)(311.08453654,341.8164018)(311.08454551,341.40625197)
\curveto(311.08453654,340.91405895)(310.97320853,340.31933299)(310.75056113,339.62207229)
\curveto(310.53375584,338.92480313)(310.26129518,338.14550703)(309.93317832,337.28418166)
\curveto(309.7632488,336.89160204)(309.67828795,336.53125084)(309.67829551,336.20312697)
\curveto(309.67828795,335.84570465)(309.81598312,335.66699389)(310.09138144,335.66699416)
\curveto(310.560123,335.66699389)(310.94977105,335.91894676)(311.26032676,336.42285354)
\curveto(311.57672355,336.92675825)(311.79937958,337.46582021)(311.92829551,338.04004104)
\curveto(311.95172317,338.11035082)(312.00152781,338.14550703)(312.07770957,338.14550979)
\lineto(312.28864707,338.14550979)
\curveto(312.33551185,338.14550703)(312.37359775,338.13085861)(312.40290488,338.10156447)
\curveto(312.43805081,338.07226492)(312.45562892,338.03417902)(312.45563926,337.98730666)
\curveto(312.45562892,337.97558533)(312.44976955,337.95800722)(312.43806113,337.93457229)
\curveto(312.27398848,337.25488292)(311.98687939,336.62793043)(311.57673301,336.05371291)
\curveto(311.17242708,335.47949408)(310.66559165,335.19238499)(310.05622519,335.19238479)
\curveto(309.63434268,335.19238499)(309.27399148,335.33593953)(308.97517051,335.62304885)
\curveto(308.67633582,335.91601708)(308.52692191,336.27050891)(308.52692832,336.68652541)
\curveto(308.52692191,336.90918015)(308.57379686,337.14355491)(308.66755332,337.38965041)
\curveto(308.81989037,337.78222615)(308.99274176,338.25097568)(309.18610801,338.79590041)
\curveto(309.38531949,339.34081834)(309.54645214,339.86230219)(309.66950644,340.36035354)
\curveto(309.79840501,340.85839495)(309.86285808,341.29784763)(309.86286582,341.67871291)
\curveto(309.86285808,342.01269067)(309.79254565,342.29687007)(309.65192832,342.53125197)
\curveto(309.5171553,342.7656196)(309.28571021,342.88280698)(308.95759238,342.88281447)
\curveto(308.51813286,342.88280698)(308.11383639,342.78612739)(307.74470176,342.59277541)
\curveto(307.37555587,342.39940903)(307.05329057,342.14159679)(306.77790488,341.81933791)
\curveto(306.50250987,341.50292555)(306.250557,341.12499624)(306.02204551,340.68554885)
\lineto(304.80036582,335.79004104)
\curveto(304.75934755,335.6259783)(304.66559765,335.48535344)(304.51911582,335.36816604)
\curveto(304.37848856,335.25097868)(304.22028559,335.19238499)(304.04450644,335.19238479)
\curveto(303.89802029,335.19238499)(303.77204385,335.23925994)(303.66657676,335.33300979)
\curveto(303.56110656,335.42675975)(303.50837224,335.5498065)(303.50837363,335.70215041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.93464316,335.39453322)
\lineto(483.93464316,335.87793166)
\curveto(483.93464227,335.90722802)(483.946361,335.93945455)(483.96979941,335.97461135)
\lineto(486.76472129,339.06836135)
\curveto(487.18659214,339.52538847)(487.52936523,339.90917715)(487.7930416,340.21972854)
\curveto(488.05670846,340.53027027)(488.31745038,340.88769179)(488.57526816,341.29199416)
\curveto(488.83307487,341.69628473)(489.0352231,342.10644057)(489.18171347,342.52246291)
\curveto(489.33405093,342.94433036)(489.41022273,343.38964242)(489.4102291,343.85840041)
\curveto(489.41022273,344.35057895)(489.31940251,344.81932849)(489.13776816,345.26465041)
\curveto(488.95612162,345.71581196)(488.68366095,346.07616317)(488.32038535,346.3457051)
\curveto(487.96295855,346.61522513)(487.52936523,346.74999062)(487.0196041,346.75000197)
\curveto(486.49811626,346.74999062)(486.02936673,346.59178765)(485.6133541,346.2753926)
\curveto(485.19733632,345.96483515)(484.90436786,345.56053868)(484.73444785,345.06250197)
\curveto(484.78132111,345.07421104)(484.84577417,345.08007041)(484.92780722,345.0800801)
\curveto(485.19733632,345.08007041)(485.42585171,344.98925019)(485.6133541,344.80761916)
\curveto(485.80671071,344.6259693)(485.9033903,344.39159454)(485.90339316,344.10449416)
\curveto(485.9033903,343.8290951)(485.80671071,343.59472033)(485.6133541,343.40136916)
\curveto(485.42585171,343.21386134)(485.19733632,343.12011143)(484.92780722,343.12011916)
\curveto(484.64655562,343.12011143)(484.40925117,343.21679103)(484.21589316,343.41015822)
\curveto(484.02839217,343.60936876)(483.93464227,343.84081384)(483.93464316,344.10449416)
\curveto(483.93464227,344.55565687)(484.01960312,344.97753145)(484.18952597,345.37011916)
\curveto(484.35944653,345.76854629)(484.60261035,346.12010843)(484.91901816,346.42480666)
\curveto(485.24128158,346.73534219)(485.60163279,346.97264664)(486.00007285,347.13672072)
\curveto(486.40436636,347.30077132)(486.83210031,347.38280248)(487.28327597,347.38281447)
\curveto(487.96881792,347.38280248)(488.60748916,347.23631826)(489.1992916,346.94336135)
\curveto(489.79108172,346.65624071)(490.25983125,346.24608487)(490.6055416,345.7128926)
\curveto(490.95123681,345.18553906)(491.1240882,344.56737561)(491.12409629,343.85840041)
\curveto(491.1240882,343.33690809)(491.0098305,342.8417914)(490.78132285,342.37304885)
\curveto(490.55279971,341.90429234)(490.25983125,341.47655839)(489.9024166,341.08984572)
\curveto(489.54498822,340.70898103)(489.08795742,340.27538772)(488.53132285,339.78906447)
\curveto(487.97467729,339.30273244)(487.60846672,338.97753745)(487.43269004,338.81347854)
\lineto(485.39362754,336.8535176)
\lineto(487.12507285,336.8535176)
\curveto(487.97467729,336.85351614)(488.68366095,336.85937551)(489.25202597,336.87109572)
\curveto(489.82623794,336.88867235)(490.13092513,336.91210983)(490.16608847,336.94140822)
\curveto(490.30670621,337.09375027)(490.45026075,337.64746066)(490.59675254,338.60254104)
\lineto(491.12409629,338.60254104)
\lineto(490.61433066,335.39453322)
\lineto(483.93464316,335.39453322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.75202597,336.7832051)
\curveto(445.03327398,336.37304787)(445.41120329,336.06836067)(445.88581504,335.8691426)
\curveto(446.36042109,335.66992357)(446.87018621,335.5703143)(447.41511191,335.57031447)
\curveto(448.11237246,335.5703143)(448.60748916,335.86621244)(448.90046347,336.45800979)
\curveto(449.19342607,337.05566437)(449.3399103,337.73242151)(449.3399166,338.48828322)
\curveto(449.3399103,338.82812354)(449.30768377,339.16796695)(449.24323691,339.50781447)
\curveto(449.18463702,339.84765377)(449.08209806,340.1640597)(448.93561972,340.45703322)
\curveto(448.7891296,340.74999662)(448.58698136,340.98437138)(448.32917441,341.16015822)
\curveto(448.07721625,341.33593353)(447.76666968,341.42382407)(447.39753379,341.4238301)
\lineto(446.20222129,341.4238301)
\curveto(446.09674948,341.42382407)(446.04401516,341.47948808)(446.04401816,341.59082229)
\lineto(446.04401816,341.74902541)
\curveto(446.04401516,341.84276896)(446.09674948,341.88964392)(446.20222129,341.88965041)
\lineto(447.19538535,341.96875197)
\curveto(447.61725577,341.9687454)(447.96588823,342.12694837)(448.24128379,342.44336135)
\curveto(448.5225283,342.75976023)(448.72760622,343.14354891)(448.85651816,343.59472854)
\curveto(448.98541846,344.05175113)(449.04987153,344.48534444)(449.04987754,344.89550979)
\curveto(449.04987153,345.46971846)(448.91510604,345.94139768)(448.64558066,346.31054885)
\curveto(448.37604407,346.67967819)(447.96588823,346.86424832)(447.41511191,346.86425979)
\curveto(446.95807674,346.86424832)(446.52155374,346.77635778)(446.1055416,346.60058791)
\curveto(445.68952332,346.430655)(445.35846897,346.16991307)(445.11237754,345.81836135)
\curveto(445.13581294,345.82421029)(445.15632073,345.82713998)(445.17390097,345.82715041)
\curveto(445.19147695,345.83299935)(445.21198474,345.83592903)(445.23542441,345.83593947)
\curveto(445.5049532,345.83592903)(445.73053891,345.74217913)(445.91218222,345.55468947)
\curveto(446.09381979,345.3671795)(446.18464002,345.14159379)(446.18464316,344.87793166)
\curveto(446.18464002,344.62010993)(446.09381979,344.39745391)(445.91218222,344.20996291)
\curveto(445.73053891,344.02245428)(445.5049532,343.92870438)(445.23542441,343.92871291)
\curveto(444.9717506,343.92870438)(444.74616489,344.02245428)(444.5586666,344.20996291)
\curveto(444.37116527,344.39745391)(444.27741536,344.62010993)(444.2774166,344.87793166)
\curveto(444.27741536,345.39354666)(444.43268864,345.8417884)(444.74323691,346.22265822)
\curveto(445.05378177,346.60350639)(445.45221887,346.89061548)(445.93854941,347.08398635)
\curveto(446.43073352,347.28319321)(446.92292053,347.38280248)(447.41511191,347.38281447)
\curveto(447.77838842,347.38280248)(448.1621771,347.32713848)(448.5664791,347.21582229)
\curveto(448.97077004,347.11034182)(449.33698061,346.95506854)(449.66511191,346.75000197)
\curveto(449.99322996,346.55077207)(450.25983125,346.29295982)(450.4649166,345.97656447)
\curveto(450.67584646,345.66014796)(450.78131511,345.29979675)(450.78132285,344.89550979)
\curveto(450.78131511,344.39159454)(450.66705741,343.92577469)(450.43854941,343.49804885)
\curveto(450.21588598,343.0703068)(449.9082691,342.70116654)(449.51569785,342.39062697)
\curveto(449.12311364,342.08007341)(448.69245001,341.84862833)(448.22370566,341.69629104)
\curveto(448.74518433,341.59667546)(449.24030102,341.40038659)(449.70905722,341.10742385)
\curveto(450.17780008,340.81444968)(450.55279971,340.43945005)(450.83405722,339.98242385)
\curveto(451.12115852,339.52538847)(451.26471306,339.03320146)(451.26472129,338.50586135)
\curveto(451.26471306,337.84374952)(451.08307262,337.24316419)(450.71979941,336.70410354)
\curveto(450.35651084,336.17089963)(449.87897226,335.75195474)(449.28718222,335.4472676)
\curveto(448.69537969,335.14843972)(448.07135688,334.99902581)(447.41511191,334.99902541)
\curveto(446.8526081,334.99902581)(446.28717898,335.10742413)(445.71882285,335.32422072)
\curveto(445.15632073,335.53515808)(444.69343057,335.8544937)(444.33015097,336.28222854)
\curveto(443.97272817,336.70996159)(443.79401741,337.22265639)(443.79401816,337.82031447)
\curveto(443.79401741,338.11913987)(443.89362668,338.36816306)(444.09284629,338.56738479)
\curveto(444.29206378,338.76660016)(444.54108697,338.86620944)(444.8399166,338.86621291)
\curveto(445.03327398,338.86620944)(445.20905505,338.81933449)(445.36726035,338.72558791)
\curveto(445.53132036,338.63769404)(445.65729679,338.51171761)(445.74519004,338.34765822)
\curveto(445.83893724,338.18359293)(445.88581219,338.00781186)(445.88581504,337.82031447)
\curveto(445.88581219,337.52734359)(445.78327323,337.28125009)(445.57819785,337.08203322)
\curveto(445.37311739,336.88281298)(445.12702389,336.78320371)(444.8399166,336.7832051)
\lineto(444.75202597,336.7832051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.6289791,0.39453322)
\lineto(244.6289791,1.02734572)
\curveto(246.12897593,1.02734509)(246.87897518,1.21777459)(246.8789791,1.59863479)
\lineto(246.8789791,11.04687697)
\curveto(246.25788205,10.74803849)(245.47272659,10.59862458)(244.52351035,10.59863479)
\lineto(244.52351035,11.23144729)
\curveto(245.99421044,11.23143645)(247.10456089,11.61522513)(247.85456504,12.38281447)
\lineto(248.10944785,12.38281447)
\curveto(248.15045828,12.38280248)(248.18854418,12.36522438)(248.22370566,12.3300801)
\curveto(248.26471598,12.30077132)(248.28522377,12.2656151)(248.2852291,12.22461135)
\lineto(248.2852291,1.59863479)
\curveto(248.28522377,1.21777459)(249.03522302,1.02734509)(250.5352291,1.02734572)
\lineto(250.5352291,0.39453322)
\lineto(244.6289791,0.39453322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.6289791,335.39453322)
\lineto(524.6289791,336.02734572)
\curveto(526.12897593,336.02734509)(526.87897518,336.21777459)(526.8789791,336.59863479)
\lineto(526.8789791,346.04687697)
\curveto(526.25788205,345.74803849)(525.47272659,345.59862458)(524.52351035,345.59863479)
\lineto(524.52351035,346.23144729)
\curveto(525.99421044,346.23143645)(527.10456089,346.61522513)(527.85456504,347.38281447)
\lineto(528.10944785,347.38281447)
\curveto(528.15045828,347.38280248)(528.18854418,347.36522438)(528.22370566,347.3300801)
\curveto(528.26471598,347.30077132)(528.28522377,347.2656151)(528.2852291,347.22461135)
\lineto(528.2852291,336.59863479)
\curveto(528.28522377,336.21777459)(529.03522302,336.02734509)(530.5352291,336.02734572)
\lineto(530.5352291,335.39453322)
\lineto(524.6289791,335.39453322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(67.529365,85.39488906)
\lineto(67.529365,45.39488906)
\lineto(67.529365,45.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(87.529365,65.39488906)
\lineto(47.5293653,65.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(27.529362,45.39510168)
\curveto(27.529362,56.44079647)(36.48366668,65.39510138)(47.52936146,65.39510168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(107.529365,85.39488906)
\lineto(107.529365,45.39488906)
\lineto(107.529365,45.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(127.529365,65.39488906)
\lineto(87.529365,65.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(107.529365,125.39488906)
\lineto(107.529365,85.39488906)
\lineto(107.529365,85.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(127.529365,105.39488906)
\lineto(87.529365,105.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(67.529362,85.39510168)
\curveto(67.529362,96.44079647)(76.48366668,105.39510138)(87.52936146,105.39510168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(207.529362,85.39488906)
\lineto(207.529362,45.39488906)
\lineto(207.529362,45.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(227.529362,65.39488906)
\lineto(187.529362,65.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(207.529362,125.39488906)
\lineto(207.529362,85.39488906)
\lineto(207.529362,85.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(227.529362,105.39488906)
\lineto(187.529362,105.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(207.529362,225.39488906)
\lineto(207.529362,185.39488906)
\lineto(207.529362,185.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(227.529362,205.39488906)
\lineto(187.529362,205.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(207.529332,225.39607168)
\curveto(207.529332,236.44176647)(216.48363668,245.39607138)(227.52933146,245.39607168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.51032676,65.39941604)
\curveto(183.51032827,65.66894602)(183.41071899,65.9003911)(183.21149863,66.09375197)
\curveto(183.01228189,66.28710947)(182.78083681,66.38378906)(182.51716269,66.38379104)
\curveto(182.35310286,66.38378906)(182.19197021,66.33984379)(182.03376426,66.2519551)
\curveto(181.87556428,66.16406271)(181.75251753,66.04101596)(181.66462363,65.88281447)
\curveto(181.57673645,65.72461003)(181.53279118,65.56347738)(181.53278769,65.39941604)
\curveto(181.53279118,65.13574343)(181.62947077,64.90429835)(181.82282676,64.7050801)
\curveto(182.01618914,64.50586125)(182.24763422,64.40625197)(182.51716269,64.40625197)
\curveto(182.78083681,64.40625197)(183.01228189,64.50586125)(183.21149863,64.7050801)
\curveto(183.41071899,64.90429835)(183.51032827,65.13574343)(183.51032676,65.39941604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.51813926,65.39941604)
\curveto(178.51814077,65.66894602)(178.41853149,65.9003911)(178.21931113,66.09375197)
\curveto(178.02009439,66.28710947)(177.78864931,66.38378906)(177.52497519,66.38379104)
\curveto(177.36091536,66.38378906)(177.19978271,66.33984379)(177.04157676,66.2519551)
\curveto(176.88337678,66.16406271)(176.76033003,66.04101596)(176.67243613,65.88281447)
\curveto(176.58454895,65.72461003)(176.54060368,65.56347738)(176.54060019,65.39941604)
\curveto(176.54060368,65.13574343)(176.63728327,64.90429835)(176.83063926,64.7050801)
\curveto(177.02400164,64.50586125)(177.25544672,64.40625197)(177.52497519,64.40625197)
\curveto(177.78864931,64.40625197)(178.02009439,64.50586125)(178.21931113,64.7050801)
\curveto(178.41853149,64.90429835)(178.51814077,65.13574343)(178.51813926,65.39941604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.52595176,65.39941604)
\curveto(173.52595327,65.66894602)(173.42634399,65.9003911)(173.22712363,66.09375197)
\curveto(173.02790689,66.28710947)(172.79646181,66.38378906)(172.53278769,66.38379104)
\curveto(172.36872786,66.38378906)(172.20759521,66.33984379)(172.04938926,66.2519551)
\curveto(171.89118928,66.16406271)(171.76814253,66.04101596)(171.68024863,65.88281447)
\curveto(171.59236145,65.72461003)(171.54841618,65.56347738)(171.54841269,65.39941604)
\curveto(171.54841618,65.13574343)(171.64509577,64.90429835)(171.83845176,64.7050801)
\curveto(172.03181414,64.50586125)(172.26325922,64.40625197)(172.53278769,64.40625197)
\curveto(172.79646181,64.40625197)(173.02790689,64.50586125)(173.22712363,64.7050801)
\curveto(173.42634399,64.90429835)(173.52595327,65.13574343)(173.52595176,65.39941604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.75374878,179.62865771)
\curveto(181.56316337,179.81924526)(181.32907259,179.91246725)(181.05147574,179.90832397)
\curveto(180.77388384,179.90418086)(180.54186466,179.80888726)(180.3554175,179.62244291)
\curveto(180.23941108,179.50643369)(180.15654709,179.3614217)(180.10682528,179.18740651)
\curveto(180.0571103,179.01339293)(180.0571103,178.83937855)(180.10682528,178.66536283)
\curveto(180.15654709,178.49134978)(180.23941108,178.34633779)(180.3554175,178.23032643)
\curveto(180.54186466,178.04388421)(180.77388384,177.94859062)(181.05147574,177.94444537)
\curveto(181.32907259,177.94030422)(181.56316337,178.03352622)(181.75374878,178.22411163)
\curveto(181.94019454,178.41055738)(182.03341653,178.64464816)(182.03341504,178.92638467)
\curveto(182.03341653,179.20812331)(181.94019454,179.44221409)(181.75374878,179.62865771)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.22373916,176.09864808)
\curveto(178.03315374,176.28923563)(177.79906296,176.38245763)(177.52146611,176.37831434)
\curveto(177.24387421,176.37417123)(177.01185503,176.27887764)(176.82540788,176.09243328)
\curveto(176.70940146,175.97642406)(176.62653746,175.83141207)(176.57681565,175.65739688)
\curveto(176.52710067,175.4833833)(176.52710067,175.30936892)(176.57681565,175.1353532)
\curveto(176.62653746,174.96134015)(176.70940146,174.81632816)(176.82540788,174.70031681)
\curveto(177.01185503,174.51387459)(177.24387421,174.41858099)(177.52146611,174.41443574)
\curveto(177.79906296,174.41029459)(178.03315374,174.50351659)(178.22373916,174.694102)
\curveto(178.41018491,174.88054775)(178.5034069,175.11463853)(178.50340541,175.39637504)
\curveto(178.5034069,175.67811369)(178.41018491,175.91220447)(178.22373916,176.09864808)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.69372953,172.56863846)
\curveto(174.50314411,172.75922601)(174.26905333,172.852448)(173.99145648,172.84830471)
\curveto(173.71386458,172.8441616)(173.4818454,172.74886801)(173.29539825,172.56242365)
\curveto(173.17939183,172.44641443)(173.09652783,172.30140245)(173.04680602,172.12738725)
\curveto(172.99709104,171.95337367)(172.99709104,171.77935929)(173.04680602,171.60534357)
\curveto(173.09652783,171.43133052)(173.17939183,171.28631853)(173.29539825,171.17030718)
\curveto(173.4818454,170.98386496)(173.71386458,170.88857137)(173.99145648,170.88442612)
\curveto(174.26905333,170.88028497)(174.50314411,170.97350696)(174.69372953,171.16409237)
\curveto(174.88017528,171.35053813)(174.97339727,171.58462891)(174.97339578,171.86636541)
\curveto(174.97339727,172.14810406)(174.88017528,172.38219484)(174.69372953,172.56863846)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(27.529365,45.39488906)
\lineto(27.529365,25.39488906)
\lineto(27.529365,25.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(207.529362,45.39488906)
\lineto(207.529362,25.39488906)
\lineto(207.529362,25.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(67.529365,25.39488906)
\lineto(67.529365,45.39488906)
\lineto(67.529365,45.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(107.529365,45.39488906)
\lineto(107.529365,25.39488906)
\lineto(107.529365,25.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.54841269,245.39160354)
\curveto(271.54841118,245.12207355)(271.64802046,244.89062847)(271.84724082,244.6972676)
\curveto(272.04645756,244.5039101)(272.27790264,244.40723051)(272.54157676,244.40722854)
\curveto(272.70563659,244.40723051)(272.86676924,244.45117578)(273.02497519,244.53906447)
\curveto(273.18317517,244.62695686)(273.30622192,244.75000361)(273.39411582,244.9082051)
\curveto(273.482003,245.06640954)(273.52594827,245.22754219)(273.52595176,245.39160354)
\curveto(273.52594827,245.65527614)(273.42926868,245.88672122)(273.23591269,246.08593947)
\curveto(273.04255031,246.28515832)(272.81110523,246.3847676)(272.54157676,246.3847676)
\curveto(272.27790264,246.3847676)(272.04645756,246.28515832)(271.84724082,246.08593947)
\curveto(271.64802046,245.88672122)(271.54841118,245.65527614)(271.54841269,245.39160354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.54060019,245.39160354)
\curveto(276.54059868,245.12207355)(276.64020796,244.89062847)(276.83942832,244.6972676)
\curveto(277.03864506,244.5039101)(277.27009014,244.40723051)(277.53376426,244.40722854)
\curveto(277.69782409,244.40723051)(277.85895674,244.45117578)(278.01716269,244.53906447)
\curveto(278.17536267,244.62695686)(278.29840942,244.75000361)(278.38630332,244.9082051)
\curveto(278.4741905,245.06640954)(278.51813577,245.22754219)(278.51813926,245.39160354)
\curveto(278.51813577,245.65527614)(278.42145618,245.88672122)(278.22810019,246.08593947)
\curveto(278.03473781,246.28515832)(277.80329273,246.3847676)(277.53376426,246.3847676)
\curveto(277.27009014,246.3847676)(277.03864506,246.28515832)(276.83942832,246.08593947)
\curveto(276.64020796,245.88672122)(276.54059868,245.65527614)(276.54060019,245.39160354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.53278769,245.39160354)
\curveto(281.53278618,245.12207355)(281.63239546,244.89062847)(281.83161582,244.6972676)
\curveto(282.03083256,244.5039101)(282.26227764,244.40723051)(282.52595176,244.40722854)
\curveto(282.69001159,244.40723051)(282.85114424,244.45117578)(283.00935019,244.53906447)
\curveto(283.16755017,244.62695686)(283.29059692,244.75000361)(283.37849082,244.9082051)
\curveto(283.466378,245.06640954)(283.51032327,245.22754219)(283.51032676,245.39160354)
\curveto(283.51032327,245.65527614)(283.41364368,245.88672122)(283.22028769,246.08593947)
\curveto(283.02692531,246.28515832)(282.79548023,246.3847676)(282.52595176,246.3847676)
\curveto(282.26227764,246.3847676)(282.03083256,246.28515832)(281.83161582,246.08593947)
\curveto(281.63239546,245.88672122)(281.53278618,245.65527614)(281.53278769,245.39160354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(147.529362,85.39488906)
\lineto(147.529362,45.39488906)
\lineto(147.529362,45.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(167.529362,65.39488906)
\lineto(127.529365,65.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(147.529362,125.39488906)
\lineto(147.529362,85.39488906)
\lineto(147.529362,85.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(167.529362,105.39488906)
\lineto(127.529365,105.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(147.529362,45.39488906)
\lineto(147.529362,25.39488906)
\lineto(147.529362,25.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(147.529362,165.39488906)
\lineto(147.529362,125.39488906)
\lineto(147.529362,125.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(167.529362,145.39488906)
\lineto(127.529365,145.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(107.529362,125.39510168)
\curveto(107.529362,136.44079647)(116.48366668,145.39510138)(127.52936146,145.39510168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(247.529362,85.39488906)
\lineto(247.529362,45.39488906)
\lineto(247.529362,45.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.529362,65.39488906)
\lineto(227.529362,65.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(247.529362,125.39488906)
\lineto(247.529362,85.39488906)
\lineto(247.529362,85.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.529362,105.39488906)
\lineto(227.529362,105.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(247.529362,45.39488906)
\lineto(247.529362,25.39488906)
\lineto(247.529362,25.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(247.529362,165.39488906)
\lineto(247.529362,125.39488906)
\lineto(247.529362,125.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.529362,145.39488906)
\lineto(227.529362,145.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(207.529362,165.39488906)
\lineto(207.529362,125.39488906)
\lineto(207.529362,125.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(227.529362,145.39488906)
\lineto(187.529362,145.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(247.529362,225.39488906)
\lineto(247.529362,185.39488906)
\lineto(247.529362,185.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.529362,205.39488906)
\lineto(227.529362,205.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(247.529362,265.39488906)
\lineto(247.529362,225.39488906)
\lineto(247.529362,225.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.529362,245.39488906)
\lineto(227.529362,245.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(247.529332,265.39507168)
\curveto(247.529332,276.44076647)(256.48363668,285.39507138)(267.52933146,285.39507168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(487.529332,265.39488906)
\lineto(487.529332,305.39488906)
\lineto(487.529332,305.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(467.529332,285.39488906)
\lineto(507.529332,285.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(527.529362,305.39470645)
\curveto(527.529362,294.34901166)(518.57505732,285.39470674)(507.52936254,285.39470645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.529332,265.39488906)
\lineto(447.529332,305.39488906)
\lineto(447.529332,305.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(427.529332,285.39488906)
\lineto(467.529332,285.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.529332,225.39488906)
\lineto(447.529332,265.39488906)
\lineto(447.529332,265.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(427.529332,245.39488906)
\lineto(467.529332,245.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(487.529322,265.39470645)
\curveto(487.529322,254.34901166)(478.57501732,245.39470674)(467.52932254,245.39470645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(347.529362,265.39488906)
\lineto(347.529362,305.39488906)
\lineto(347.529362,305.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(327.529362,285.39488906)
\lineto(367.529362,285.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(347.529362,225.39488906)
\lineto(347.529362,265.39488906)
\lineto(347.529362,265.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(327.529362,245.39488906)
\lineto(367.529362,245.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(347.529362,125.39488906)
\lineto(347.529362,165.39488906)
\lineto(347.529362,165.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(327.529362,145.39488906)
\lineto(367.529362,145.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(347.529322,125.39370545)
\curveto(347.529322,114.34801066)(338.57501732,105.39370574)(327.52932254,105.39370545)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.54841269,245.39160354)
\curveto(371.54841118,245.12207355)(371.64802046,244.89062847)(371.84724082,244.6972676)
\curveto(372.04645756,244.5039101)(372.27790264,244.40723051)(372.54157676,244.40722854)
\curveto(372.70563659,244.40723051)(372.86676924,244.45117578)(373.02497519,244.53906447)
\curveto(373.18317517,244.62695686)(373.30622192,244.75000361)(373.39411582,244.9082051)
\curveto(373.482003,245.06640954)(373.52594827,245.22754219)(373.52595176,245.39160354)
\curveto(373.52594827,245.65527614)(373.42926868,245.88672122)(373.23591269,246.08593947)
\curveto(373.04255031,246.28515832)(372.81110523,246.3847676)(372.54157676,246.3847676)
\curveto(372.27790264,246.3847676)(372.04645756,246.28515832)(371.84724082,246.08593947)
\curveto(371.64802046,245.88672122)(371.54841118,245.65527614)(371.54841269,245.39160354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.54060019,245.39160354)
\curveto(376.54059868,245.12207355)(376.64020796,244.89062847)(376.83942832,244.6972676)
\curveto(377.03864506,244.5039101)(377.27009014,244.40723051)(377.53376426,244.40722854)
\curveto(377.69782409,244.40723051)(377.85895674,244.45117578)(378.01716269,244.53906447)
\curveto(378.17536267,244.62695686)(378.29840942,244.75000361)(378.38630332,244.9082051)
\curveto(378.4741905,245.06640954)(378.51813577,245.22754219)(378.51813926,245.39160354)
\curveto(378.51813577,245.65527614)(378.42145618,245.88672122)(378.22810019,246.08593947)
\curveto(378.03473781,246.28515832)(377.80329273,246.3847676)(377.53376426,246.3847676)
\curveto(377.27009014,246.3847676)(377.03864506,246.28515832)(376.83942832,246.08593947)
\curveto(376.64020796,245.88672122)(376.54059868,245.65527614)(376.54060019,245.39160354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.53278769,245.39160354)
\curveto(381.53278618,245.12207355)(381.63239546,244.89062847)(381.83161582,244.6972676)
\curveto(382.03083256,244.5039101)(382.26227764,244.40723051)(382.52595176,244.40722854)
\curveto(382.69001159,244.40723051)(382.85114424,244.45117578)(383.00935019,244.53906447)
\curveto(383.16755017,244.62695686)(383.29059692,244.75000361)(383.37849082,244.9082051)
\curveto(383.466378,245.06640954)(383.51032327,245.22754219)(383.51032676,245.39160354)
\curveto(383.51032327,245.65527614)(383.41364368,245.88672122)(383.22028769,246.08593947)
\curveto(383.02692531,246.28515832)(382.79548023,246.3847676)(382.52595176,246.3847676)
\curveto(382.26227764,246.3847676)(382.03083256,246.28515832)(381.83161582,246.08593947)
\curveto(381.63239546,245.88672122)(381.53278618,245.65527614)(381.53278769,245.39160354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.30542679,171.16445382)
\curveto(373.4960122,170.97386627)(373.73010298,170.88064428)(374.00769983,170.88478757)
\curveto(374.28529173,170.88893068)(374.51731091,170.98422427)(374.70375807,171.17066863)
\curveto(374.81976449,171.28667785)(374.90262848,171.43168983)(374.95235029,171.60570503)
\curveto(375.00206527,171.7797186)(375.00206527,171.95373299)(374.95235029,172.1277487)
\curveto(374.90262848,172.30176176)(374.81976449,172.44677375)(374.70375807,172.5627851)
\curveto(374.51731091,172.74922732)(374.28529173,172.84452091)(374.00769983,172.84866616)
\curveto(373.73010298,172.85280731)(373.4960122,172.75958532)(373.30542679,172.56899991)
\curveto(373.11898103,172.38255415)(373.02575904,172.14846337)(373.02576053,171.86672686)
\curveto(373.02575904,171.58498822)(373.11898103,171.35089744)(373.30542679,171.16445382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.83543642,174.69446345)
\curveto(377.02602183,174.5038759)(377.26011261,174.41065391)(377.53770946,174.41479719)
\curveto(377.81530136,174.41894031)(378.04732054,174.5142339)(378.2337677,174.70067826)
\curveto(378.34977412,174.81668747)(378.43263811,174.96169946)(378.48235992,175.13571465)
\curveto(378.5320749,175.30972823)(378.5320749,175.48374262)(378.48235992,175.65775833)
\curveto(378.43263811,175.83177139)(378.34977412,175.97678337)(378.2337677,176.09279473)
\curveto(378.04732054,176.27923695)(377.81530136,176.37453054)(377.53770946,176.37867579)
\curveto(377.26011261,176.38281694)(377.02602183,176.28959495)(376.83543642,176.09900954)
\curveto(376.64899066,175.91256378)(376.55576867,175.678473)(376.55577016,175.39673649)
\curveto(376.55576867,175.11499785)(376.64899066,174.88090707)(376.83543642,174.69446345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.36544605,178.22447308)
\curveto(380.55603146,178.03388553)(380.79012224,177.94066354)(381.06771909,177.94480682)
\curveto(381.34531099,177.94894994)(381.57733017,178.04424353)(381.76377732,178.23068788)
\curveto(381.87978374,178.3466971)(381.96264774,178.49170909)(382.01236955,178.66572428)
\curveto(382.06208453,178.83973786)(382.06208453,179.01375224)(382.01236955,179.18776796)
\curveto(381.96264774,179.36178102)(381.87978374,179.506793)(381.76377732,179.62280436)
\curveto(381.57733017,179.80924658)(381.34531099,179.90454017)(381.06771909,179.90868542)
\curveto(380.79012224,179.91282657)(380.55603146,179.81960458)(380.36544605,179.62901916)
\curveto(380.17900029,179.44257341)(380.0857783,179.20848263)(380.08577979,178.92674612)
\curveto(380.0857783,178.64500748)(380.17900029,178.4109167)(380.36544605,178.22447308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(527.529332,305.39488906)
\lineto(527.529332,325.39488906)
\lineto(527.529332,325.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(347.529362,305.39488906)
\lineto(347.529362,325.39488906)
\lineto(347.529362,325.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(487.529332,325.39488906)
\lineto(487.529332,305.39488906)
\lineto(487.529332,305.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.529332,305.39488906)
\lineto(447.529332,325.39488906)
\lineto(447.529332,325.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.51026572,65.39941604)
\curveto(283.51026723,65.66894602)(283.41065796,65.9003911)(283.2114376,66.09375197)
\curveto(283.01222086,66.28710947)(282.78077577,66.38378906)(282.51710166,66.38379104)
\curveto(282.35304183,66.38378906)(282.19190918,66.33984379)(282.03370322,66.2519551)
\curveto(281.87550324,66.16406271)(281.75245649,66.04101596)(281.6645626,65.88281447)
\curveto(281.57667542,65.72461003)(281.53273015,65.56347738)(281.53272666,65.39941604)
\curveto(281.53273015,65.13574343)(281.62940974,64.90429835)(281.82276572,64.7050801)
\curveto(282.0161281,64.50586125)(282.24757318,64.40625197)(282.51710166,64.40625197)
\curveto(282.78077577,64.40625197)(283.01222086,64.50586125)(283.2114376,64.7050801)
\curveto(283.41065796,64.90429835)(283.51026723,65.13574343)(283.51026572,65.39941604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.51807822,65.39941604)
\curveto(278.51807973,65.66894602)(278.41847046,65.9003911)(278.2192501,66.09375197)
\curveto(278.02003336,66.28710947)(277.78858827,66.38378906)(277.52491416,66.38379104)
\curveto(277.36085433,66.38378906)(277.19972168,66.33984379)(277.04151572,66.2519551)
\curveto(276.88331574,66.16406271)(276.76026899,66.04101596)(276.6723751,65.88281447)
\curveto(276.58448792,65.72461003)(276.54054265,65.56347738)(276.54053916,65.39941604)
\curveto(276.54054265,65.13574343)(276.63722224,64.90429835)(276.83057822,64.7050801)
\curveto(277.0239406,64.50586125)(277.25538568,64.40625197)(277.52491416,64.40625197)
\curveto(277.78858827,64.40625197)(278.02003336,64.50586125)(278.2192501,64.7050801)
\curveto(278.41847046,64.90429835)(278.51807973,65.13574343)(278.51807822,65.39941604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.52589072,65.39941604)
\curveto(273.52589223,65.66894602)(273.42628296,65.9003911)(273.2270626,66.09375197)
\curveto(273.02784586,66.28710947)(272.79640077,66.38378906)(272.53272666,66.38379104)
\curveto(272.36866683,66.38378906)(272.20753418,66.33984379)(272.04932822,66.2519551)
\curveto(271.89112824,66.16406271)(271.76808149,66.04101596)(271.6801876,65.88281447)
\curveto(271.59230042,65.72461003)(271.54835515,65.56347738)(271.54835166,65.39941604)
\curveto(271.54835515,65.13574343)(271.64503474,64.90429835)(271.83839072,64.7050801)
\curveto(272.0317531,64.50586125)(272.26319818,64.40625197)(272.53272666,64.40625197)
\curveto(272.79640077,64.40625197)(273.02784586,64.50586125)(273.2270626,64.7050801)
\curveto(273.42628296,64.90429835)(273.52589223,65.13574343)(273.52589072,65.39941604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(407.529332,265.39488906)
\lineto(407.529332,305.39488906)
\lineto(407.529332,305.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(387.529332,285.39488906)
\lineto(427.529332,285.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(407.529332,225.39488906)
\lineto(407.529332,265.39488906)
\lineto(407.529332,265.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(387.529332,245.39488906)
\lineto(427.529332,245.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(407.529332,305.39488906)
\lineto(407.529332,325.39488906)
\lineto(407.529332,325.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(407.529332,185.39488906)
\lineto(407.529332,225.39488906)
\lineto(407.529332,225.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(387.529332,205.39488906)
\lineto(427.529332,205.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.529322,225.39470545)
\curveto(447.529322,214.34901066)(438.57501732,205.39470574)(427.52932254,205.39470545)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(307.529322,265.39488906)
\lineto(307.529322,305.39488906)
\lineto(307.529322,305.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(287.529322,285.39488906)
\lineto(327.529362,285.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(307.529322,225.39488906)
\lineto(307.529322,265.39488906)
\lineto(307.529322,265.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(287.529322,245.39488906)
\lineto(327.529362,245.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(307.529322,305.39488906)
\lineto(307.529322,325.39488906)
\lineto(307.529322,325.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(307.529322,185.39488906)
\lineto(307.529322,225.39488906)
\lineto(307.529322,225.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(287.529322,205.39488906)
\lineto(327.529362,205.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(347.529362,185.39488906)
\lineto(347.529362,225.39488906)
\lineto(347.529362,225.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(327.529362,205.39488906)
\lineto(367.529362,205.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(307.529322,125.39488906)
\lineto(307.529322,165.39488906)
\lineto(307.529322,165.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(287.529322,145.39488906)
\lineto(327.529362,145.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(307.529322,85.39488906)
\lineto(307.529322,125.39488906)
\lineto(307.529322,125.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(287.529322,105.39488906)
\lineto(327.529362,105.39488906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(307.529325,85.39470545)
\curveto(307.529325,74.34901066)(298.57502032,65.39470574)(287.52932554,65.39470545)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.53376426,169.4160176)
\curveto(227.80329424,169.41601609)(228.03473932,169.51562536)(228.22810019,169.71484572)
\curveto(228.42145769,169.91406246)(228.51813728,170.14550754)(228.51813926,170.40918166)
\curveto(228.51813728,170.57324149)(228.47419201,170.73437414)(228.38630332,170.8925801)
\curveto(228.29841094,171.05078008)(228.17536418,171.17382683)(228.01716269,171.26172072)
\curveto(227.85895825,171.3496079)(227.6978256,171.39355317)(227.53376426,171.39355666)
\curveto(227.27009165,171.39355317)(227.03864657,171.29687358)(226.83942832,171.1035176)
\curveto(226.64020947,170.91015522)(226.54060019,170.67871014)(226.54060019,170.40918166)
\curveto(226.54060019,170.14550754)(226.64020947,169.91406246)(226.83942832,169.71484572)
\curveto(227.03864657,169.51562536)(227.27009165,169.41601609)(227.53376426,169.4160176)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.53376426,174.4082051)
\curveto(227.80329424,174.40820359)(228.03473932,174.50781286)(228.22810019,174.70703322)
\curveto(228.42145769,174.90624996)(228.51813728,175.13769504)(228.51813926,175.40136916)
\curveto(228.51813728,175.56542899)(228.47419201,175.72656164)(228.38630332,175.8847676)
\curveto(228.29841094,176.04296758)(228.17536418,176.16601433)(228.01716269,176.25390822)
\curveto(227.85895825,176.3417954)(227.6978256,176.38574067)(227.53376426,176.38574416)
\curveto(227.27009165,176.38574067)(227.03864657,176.28906108)(226.83942832,176.0957051)
\curveto(226.64020947,175.90234272)(226.54060019,175.67089764)(226.54060019,175.40136916)
\curveto(226.54060019,175.13769504)(226.64020947,174.90624996)(226.83942832,174.70703322)
\curveto(227.03864657,174.50781286)(227.27009165,174.40820359)(227.53376426,174.4082051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.53376426,179.4003926)
\curveto(227.80329424,179.40039109)(228.03473932,179.50000036)(228.22810019,179.69922072)
\curveto(228.42145769,179.89843746)(228.51813728,180.12988254)(228.51813926,180.39355666)
\curveto(228.51813728,180.55761649)(228.47419201,180.71874914)(228.38630332,180.8769551)
\curveto(228.29841094,181.03515508)(228.17536418,181.15820183)(228.01716269,181.24609572)
\curveto(227.85895825,181.3339829)(227.6978256,181.37792817)(227.53376426,181.37793166)
\curveto(227.27009165,181.37792817)(227.03864657,181.28124858)(226.83942832,181.0878926)
\curveto(226.64020947,180.89453022)(226.54060019,180.66308514)(226.54060019,180.39355666)
\curveto(226.54060019,180.12988254)(226.64020947,179.89843746)(226.83942832,179.69922072)
\curveto(227.03864657,179.50000036)(227.27009165,179.40039109)(227.53376426,179.4003926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.53376426,169.4160176)
\curveto(327.80329424,169.41601609)(328.03473932,169.51562536)(328.22810019,169.71484572)
\curveto(328.42145769,169.91406246)(328.51813728,170.14550754)(328.51813926,170.40918166)
\curveto(328.51813728,170.57324149)(328.47419201,170.73437414)(328.38630332,170.8925801)
\curveto(328.29841094,171.05078008)(328.17536418,171.17382683)(328.01716269,171.26172072)
\curveto(327.85895825,171.3496079)(327.6978256,171.39355317)(327.53376426,171.39355666)
\curveto(327.27009165,171.39355317)(327.03864657,171.29687358)(326.83942832,171.1035176)
\curveto(326.64020947,170.91015522)(326.54060019,170.67871014)(326.54060019,170.40918166)
\curveto(326.54060019,170.14550754)(326.64020947,169.91406246)(326.83942832,169.71484572)
\curveto(327.03864657,169.51562536)(327.27009165,169.41601609)(327.53376426,169.4160176)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.53376426,174.4082051)
\curveto(327.80329424,174.40820359)(328.03473932,174.50781286)(328.22810019,174.70703322)
\curveto(328.42145769,174.90624996)(328.51813728,175.13769504)(328.51813926,175.40136916)
\curveto(328.51813728,175.56542899)(328.47419201,175.72656164)(328.38630332,175.8847676)
\curveto(328.29841094,176.04296758)(328.17536418,176.16601433)(328.01716269,176.25390822)
\curveto(327.85895825,176.3417954)(327.6978256,176.38574067)(327.53376426,176.38574416)
\curveto(327.27009165,176.38574067)(327.03864657,176.28906108)(326.83942832,176.0957051)
\curveto(326.64020947,175.90234272)(326.54060019,175.67089764)(326.54060019,175.40136916)
\curveto(326.54060019,175.13769504)(326.64020947,174.90624996)(326.83942832,174.70703322)
\curveto(327.03864657,174.50781286)(327.27009165,174.40820359)(327.53376426,174.4082051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.53376426,179.4003926)
\curveto(327.80329424,179.40039109)(328.03473932,179.50000036)(328.22810019,179.69922072)
\curveto(328.42145769,179.89843746)(328.51813728,180.12988254)(328.51813926,180.39355666)
\curveto(328.51813728,180.55761649)(328.47419201,180.71874914)(328.38630332,180.8769551)
\curveto(328.29841094,181.03515508)(328.17536418,181.15820183)(328.01716269,181.24609572)
\curveto(327.85895825,181.3339829)(327.6978256,181.37792817)(327.53376426,181.37793166)
\curveto(327.27009165,181.37792817)(327.03864657,181.28124858)(326.83942832,181.0878926)
\curveto(326.64020947,180.89453022)(326.54060019,180.66308514)(326.54060019,180.39355666)
\curveto(326.54060019,180.12988254)(326.64020947,179.89843746)(326.83942832,179.69922072)
\curveto(327.03864657,179.50000036)(327.27009165,179.40039109)(327.53376426,179.4003926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.16071738,0.70312697)
\curveto(136.16071599,0.77343909)(136.16657536,0.82617342)(136.17829551,0.8613301)
\lineto(137.52302207,6.23144729)
\curveto(137.61090985,6.56542549)(137.65485512,6.85839395)(137.65485801,7.11035354)
\curveto(137.65485512,7.6259713)(137.47907405,7.88378355)(137.12751426,7.88379104)
\curveto(136.75251228,7.88378355)(136.47419224,7.65819783)(136.29255332,7.20703322)
\curveto(136.11091135,6.76171436)(135.93513028,6.19628523)(135.76520957,5.51074416)
\curveto(135.76520858,5.47558283)(135.74763047,5.44628598)(135.71247519,5.42285354)
\curveto(135.67731804,5.4052704)(135.64509151,5.39648135)(135.61579551,5.39648635)
\lineto(135.40485801,5.39648635)
\curveto(135.36384179,5.39648135)(135.32868557,5.41698914)(135.29938926,5.45800979)
\curveto(135.27009188,5.50487968)(135.25544346,5.54589526)(135.25544394,5.58105666)
\curveto(135.38434958,6.10253533)(135.50739633,6.5449177)(135.62458457,6.9082051)
\curveto(135.74763047,7.27147947)(135.93513028,7.60253383)(136.18708457,7.90136916)
\curveto(136.4448954,8.20018948)(136.76423101,8.34960339)(137.14509238,8.34961135)
\curveto(137.59626143,8.34960339)(137.99469853,8.20604885)(138.34040488,7.91894729)
\curveto(138.68610409,7.63769004)(138.85895548,7.27733884)(138.85895957,6.8378926)
\curveto(139.216377,7.30663569)(139.63532189,7.67577594)(140.11579551,7.94531447)
\curveto(140.59625843,8.2148379)(141.10602355,8.34960339)(141.64509238,8.34961135)
\curveto(142.07281946,8.34960339)(142.44195971,8.27636128)(142.75251426,8.12988479)
\curveto(143.06305284,7.98339282)(143.30328697,7.76073679)(143.47321738,7.46191604)
\curveto(143.64898975,7.16894051)(143.73688029,6.81737836)(143.73688926,6.40722854)
\curveto(143.73688029,5.91503552)(143.62555228,5.32030955)(143.40290488,4.62304885)
\curveto(143.18609959,3.92577969)(142.91363893,3.1464836)(142.58552207,2.28515822)
\curveto(142.41559255,1.8925786)(142.3306317,1.5322274)(142.33063926,1.20410354)
\curveto(142.3306317,0.84668121)(142.46832687,0.66797045)(142.74372519,0.66797072)
\curveto(143.21246675,0.66797045)(143.6021148,0.91992332)(143.91267051,1.4238301)
\curveto(144.2290673,1.92773482)(144.45172333,2.46679678)(144.58063926,3.0410176)
\curveto(144.60406692,3.11132738)(144.65387156,3.1464836)(144.73005332,3.14648635)
\lineto(144.94099082,3.14648635)
\curveto(144.9878556,3.1464836)(145.0259415,3.13183517)(145.05524863,3.10254104)
\curveto(145.09039456,3.07324148)(145.10797267,3.03515558)(145.10798301,2.98828322)
\curveto(145.10797267,2.97656189)(145.1021133,2.95898378)(145.09040488,2.93554885)
\curveto(144.92633223,2.25585949)(144.63922314,1.62890699)(144.22907676,1.05468947)
\curveto(143.82477083,0.48047064)(143.3179354,0.19336155)(142.70856894,0.19336135)
\curveto(142.28668643,0.19336155)(141.92633523,0.33691609)(141.62751426,0.62402541)
\curveto(141.32867957,0.91699364)(141.17926566,1.27148547)(141.17927207,1.68750197)
\curveto(141.17926566,1.91015671)(141.22614061,2.14453147)(141.31989707,2.39062697)
\curveto(141.47223412,2.78320271)(141.64508551,3.25195224)(141.83845176,3.79687697)
\curveto(142.03766324,4.3417949)(142.19879589,4.86327875)(142.32185019,5.3613301)
\curveto(142.45074876,5.85937151)(142.51520183,6.29882419)(142.51520957,6.67968947)
\curveto(142.51520183,7.01366723)(142.4448894,7.29784663)(142.30427207,7.53222854)
\curveto(142.16949905,7.76659616)(141.93805396,7.88378355)(141.60993613,7.88379104)
\curveto(141.17047661,7.88378355)(140.76618014,7.78710396)(140.39704551,7.59375197)
\curveto(140.02789963,7.40038559)(139.70563432,7.14257335)(139.43024863,6.82031447)
\curveto(139.15485362,6.50390211)(138.90290075,6.1259728)(138.67438926,5.68652541)
\lineto(137.45270957,0.7910176)
\curveto(137.4116913,0.62695487)(137.3179414,0.48633001)(137.17145957,0.3691426)
\curveto(137.03083231,0.25195524)(136.87262934,0.19336155)(136.69685019,0.19336135)
\curveto(136.55036404,0.19336155)(136.4243876,0.2402365)(136.31892051,0.33398635)
\curveto(136.21345031,0.42773632)(136.16071599,0.55078307)(136.16071738,0.70312697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.76716269,3.72656447)
\lineto(145.76716269,4.84277541)
\lineto(150.53083457,4.84277541)
\lineto(150.53083457,3.72656447)
\lineto(145.76716269,3.72656447)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.29060019,1.78418166)
\curveto(153.5718482,1.37402443)(153.94977751,1.06933724)(154.42438926,0.87011916)
\curveto(154.89899531,0.67090013)(155.40876042,0.57129086)(155.95368613,0.57129104)
\curveto(156.65094668,0.57129086)(157.14606337,0.867189)(157.43903769,1.45898635)
\curveto(157.73200029,2.05664094)(157.87848452,2.73339807)(157.87849082,3.48925979)
\curveto(157.87848452,3.8291001)(157.84625799,4.16894351)(157.78181113,4.50879104)
\curveto(157.72321123,4.84863033)(157.62067227,5.16503627)(157.47419394,5.45800979)
\curveto(157.32770382,5.75097318)(157.12555558,5.98534795)(156.86774863,6.16113479)
\curveto(156.61579047,6.33691009)(156.3052439,6.42480063)(155.93610801,6.42480666)
\lineto(154.74079551,6.42480666)
\curveto(154.6353237,6.42480063)(154.58258937,6.48046464)(154.58259238,6.59179885)
\lineto(154.58259238,6.75000197)
\curveto(154.58258937,6.84374552)(154.6353237,6.89062048)(154.74079551,6.89062697)
\lineto(155.73395957,6.96972854)
\curveto(156.15582999,6.96972196)(156.50446245,7.12792493)(156.77985801,7.44433791)
\curveto(157.06110252,7.76073679)(157.26618044,8.14452547)(157.39509238,8.5957051)
\curveto(157.52399268,9.05272769)(157.58844574,9.48632101)(157.58845176,9.89648635)
\curveto(157.58844574,10.47069502)(157.45368025,10.94237424)(157.18415488,11.31152541)
\curveto(156.91461829,11.68065475)(156.50446245,11.86522488)(155.95368613,11.86523635)
\curveto(155.49665096,11.86522488)(155.06012796,11.77733434)(154.64411582,11.60156447)
\curveto(154.22809754,11.43163156)(153.89704319,11.17088963)(153.65095176,10.81933791)
\curveto(153.67438716,10.82518686)(153.69489495,10.82811654)(153.71247519,10.82812697)
\curveto(153.73005117,10.83397591)(153.75055896,10.83690559)(153.77399863,10.83691604)
\curveto(154.04352741,10.83690559)(154.26911313,10.74315569)(154.45075644,10.55566604)
\curveto(154.63239401,10.36815606)(154.72321423,10.14257035)(154.72321738,9.87890822)
\curveto(154.72321423,9.6210865)(154.63239401,9.39843047)(154.45075644,9.21093947)
\curveto(154.26911313,9.02343084)(154.04352741,8.92968094)(153.77399863,8.92968947)
\curveto(153.51032482,8.92968094)(153.28473911,9.02343084)(153.09724082,9.21093947)
\curveto(152.90973949,9.39843047)(152.81598958,9.6210865)(152.81599082,9.87890822)
\curveto(152.81598958,10.39452322)(152.97126286,10.84276496)(153.28181113,11.22363479)
\curveto(153.59235599,11.60448295)(153.99079309,11.89159204)(154.47712363,12.08496291)
\curveto(154.96930774,12.28416977)(155.46149475,12.38377905)(155.95368613,12.38379104)
\curveto(156.31696264,12.38377905)(156.70075132,12.32811504)(157.10505332,12.21679885)
\curveto(157.50934426,12.11131838)(157.87555483,11.9560451)(158.20368613,11.75097854)
\curveto(158.53180418,11.55174863)(158.79840547,11.29393639)(159.00349082,10.97754104)
\curveto(159.21442068,10.66112452)(159.31988933,10.30077332)(159.31989707,9.89648635)
\curveto(159.31988933,9.3925711)(159.20563163,8.92675125)(158.97712363,8.49902541)
\curveto(158.7544602,8.07128336)(158.44684332,7.7021431)(158.05427207,7.39160354)
\curveto(157.66168786,7.08104997)(157.23102423,6.84960489)(156.76227988,6.6972676)
\curveto(157.28375855,6.59765202)(157.77887524,6.40136315)(158.24763144,6.10840041)
\curveto(158.7163743,5.81542624)(159.09137393,5.44042662)(159.37263144,4.98340041)
\curveto(159.65973274,4.52636503)(159.80328728,4.03417802)(159.80329551,3.50683791)
\curveto(159.80328728,2.84472609)(159.62164684,2.24414075)(159.25837363,1.7050801)
\curveto(158.89508506,1.1718762)(158.41754648,0.7529313)(157.82575644,0.44824416)
\curveto(157.23395391,0.14941628)(156.6099311,0.00000237)(155.95368613,0.00000197)
\curveto(155.39118232,0.00000237)(154.82575319,0.1084007)(154.25739707,0.32519729)
\curveto(153.69489495,0.53613464)(153.23200479,0.85547026)(152.86872519,1.2832051)
\curveto(152.51130238,1.71093816)(152.33259162,2.22363296)(152.33259238,2.82129104)
\curveto(152.33259162,3.12011644)(152.4322009,3.36913962)(152.63142051,3.56836135)
\curveto(152.830638,3.76757673)(153.07966119,3.867186)(153.37849082,3.86718947)
\curveto(153.5718482,3.867186)(153.74762927,3.82031105)(153.90583457,3.72656447)
\curveto(154.06989458,3.6386706)(154.19587101,3.51269417)(154.28376426,3.34863479)
\curveto(154.37751146,3.1845695)(154.42438641,3.00878842)(154.42438926,2.82129104)
\curveto(154.42438641,2.52832015)(154.32184745,2.28222665)(154.11677207,2.08300979)
\curveto(153.91169161,1.88378955)(153.6655981,1.78418027)(153.37849082,1.78418166)
\lineto(153.29060019,1.78418166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.93464316,0.39550979)
\lineto(203.93464316,0.87890822)
\curveto(203.93464227,0.90820458)(203.946361,0.94043112)(203.96979941,0.97558791)
\lineto(206.76472129,4.06933791)
\curveto(207.18659214,4.52636503)(207.52936523,4.91015371)(207.7930416,5.2207051)
\curveto(208.05670846,5.53124684)(208.31745038,5.88866835)(208.57526816,6.29297072)
\curveto(208.83307487,6.6972613)(209.0352231,7.10741714)(209.18171347,7.52343947)
\curveto(209.33405093,7.94530692)(209.41022273,8.39061898)(209.4102291,8.85937697)
\curveto(209.41022273,9.35155552)(209.31940251,9.82030505)(209.13776816,10.26562697)
\curveto(208.95612162,10.71678853)(208.68366095,11.07713973)(208.32038535,11.34668166)
\curveto(207.96295855,11.61620169)(207.52936523,11.75096718)(207.0196041,11.75097854)
\curveto(206.49811626,11.75096718)(206.02936673,11.59276421)(205.6133541,11.27636916)
\curveto(205.19733632,10.96581171)(204.90436786,10.56151524)(204.73444785,10.06347854)
\curveto(204.78132111,10.07518761)(204.84577417,10.08104697)(204.92780722,10.08105666)
\curveto(205.19733632,10.08104697)(205.42585171,9.99022675)(205.6133541,9.80859572)
\curveto(205.80671071,9.62694587)(205.9033903,9.3925711)(205.90339316,9.10547072)
\curveto(205.9033903,8.83007166)(205.80671071,8.5956969)(205.6133541,8.40234572)
\curveto(205.42585171,8.2148379)(205.19733632,8.121088)(204.92780722,8.12109572)
\curveto(204.64655562,8.121088)(204.40925117,8.21776759)(204.21589316,8.41113479)
\curveto(204.02839217,8.61034532)(203.93464227,8.8417904)(203.93464316,9.10547072)
\curveto(203.93464227,9.55663344)(204.01960312,9.97850801)(204.18952597,10.37109572)
\curveto(204.35944653,10.76952285)(204.60261035,11.121085)(204.91901816,11.42578322)
\curveto(205.24128158,11.73631876)(205.60163279,11.97362321)(206.00007285,12.13769729)
\curveto(206.40436636,12.30174788)(206.83210031,12.38377905)(207.28327597,12.38379104)
\curveto(207.96881792,12.38377905)(208.60748916,12.23729482)(209.1992916,11.94433791)
\curveto(209.79108172,11.65721727)(210.25983125,11.24706143)(210.6055416,10.71386916)
\curveto(210.95123681,10.18651562)(211.1240882,9.56835217)(211.12409629,8.85937697)
\curveto(211.1240882,8.33788466)(211.0098305,7.84276796)(210.78132285,7.37402541)
\curveto(210.55279971,6.9052689)(210.25983125,6.47753495)(209.9024166,6.09082229)
\curveto(209.54498822,5.7099576)(209.08795742,5.27636428)(208.53132285,4.79004104)
\curveto(207.97467729,4.303709)(207.60846672,3.97851401)(207.43269004,3.8144551)
\lineto(205.39362754,1.85449416)
\lineto(207.12507285,1.85449416)
\curveto(207.97467729,1.8544927)(208.68366095,1.86035207)(209.25202597,1.87207229)
\curveto(209.82623794,1.88964892)(210.13092513,1.91308639)(210.16608847,1.94238479)
\curveto(210.30670621,2.09472684)(210.45026075,2.64843722)(210.59675254,3.6035176)
\lineto(211.12409629,3.6035176)
\lineto(210.61433066,0.39550979)
\lineto(203.93464316,0.39550979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.48591269,335.70312697)
\curveto(336.4859113,335.77343909)(336.49177067,335.82617342)(336.50349082,335.8613301)
\lineto(337.84821738,341.23144729)
\curveto(337.93610517,341.56542549)(337.98005044,341.85839395)(337.98005332,342.11035354)
\curveto(337.98005044,342.6259713)(337.80426936,342.88378355)(337.45270957,342.88379104)
\curveto(337.07770759,342.88378355)(336.79938755,342.65819783)(336.61774863,342.20703322)
\curveto(336.43610667,341.76171436)(336.26032559,341.19628523)(336.09040488,340.51074416)
\curveto(336.09040389,340.47558283)(336.07282578,340.44628598)(336.03767051,340.42285354)
\curveto(336.00251335,340.4052704)(335.97028682,340.39648135)(335.94099082,340.39648635)
\lineto(335.73005332,340.39648635)
\curveto(335.6890371,340.39648135)(335.65388089,340.41698914)(335.62458457,340.45800979)
\curveto(335.5952872,340.50487968)(335.58063877,340.54589526)(335.58063926,340.58105666)
\curveto(335.70954489,341.10253533)(335.83259165,341.5449177)(335.94977988,341.9082051)
\curveto(336.07282578,342.27147947)(336.26032559,342.60253383)(336.51227988,342.90136916)
\curveto(336.77009071,343.20018948)(337.08942633,343.34960339)(337.47028769,343.34961135)
\curveto(337.92145674,343.34960339)(338.31989385,343.20604885)(338.66560019,342.91894729)
\curveto(339.0112994,342.63769004)(339.18415079,342.27733884)(339.18415488,341.8378926)
\curveto(339.54157231,342.30663569)(339.96051721,342.67577594)(340.44099082,342.94531447)
\curveto(340.92145374,343.2148379)(341.43121886,343.34960339)(341.97028769,343.34961135)
\curveto(342.39801477,343.34960339)(342.76715502,343.27636128)(343.07770957,343.12988479)
\curveto(343.38824815,342.98339282)(343.62848229,342.76073679)(343.79841269,342.46191604)
\curveto(343.97418507,342.16894051)(344.0620756,341.81737836)(344.06208457,341.40722854)
\curveto(344.0620756,340.91503552)(343.95074759,340.32030955)(343.72810019,339.62304885)
\curveto(343.5112949,338.92577969)(343.23883424,338.1464836)(342.91071738,337.28515822)
\curveto(342.74078786,336.8925786)(342.65582701,336.5322274)(342.65583457,336.20410354)
\curveto(342.65582701,335.84668121)(342.79352218,335.66797045)(343.06892051,335.66797072)
\curveto(343.53766207,335.66797045)(343.92731011,335.91992332)(344.23786582,336.4238301)
\curveto(344.55426261,336.92773482)(344.77691864,337.46679678)(344.90583457,338.0410176)
\curveto(344.92926224,338.11132738)(344.97906687,338.1464836)(345.05524863,338.14648635)
\lineto(345.26618613,338.14648635)
\curveto(345.31305092,338.1464836)(345.35113681,338.13183517)(345.38044394,338.10254104)
\curveto(345.41558987,338.07324148)(345.43316798,338.03515558)(345.43317832,337.98828322)
\curveto(345.43316798,337.97656189)(345.42730861,337.95898378)(345.41560019,337.93554885)
\curveto(345.25152754,337.25585949)(344.96441845,336.62890699)(344.55427207,336.05468947)
\curveto(344.14996614,335.48047064)(343.64313071,335.19336155)(343.03376426,335.19336135)
\curveto(342.61188174,335.19336155)(342.25153054,335.33691609)(341.95270957,335.62402541)
\curveto(341.65387489,335.91699364)(341.50446097,336.27148547)(341.50446738,336.68750197)
\curveto(341.50446097,336.91015671)(341.55133593,337.14453147)(341.64509238,337.39062697)
\curveto(341.79742943,337.78320271)(341.97028082,338.25195224)(342.16364707,338.79687697)
\curveto(342.36285855,339.3417949)(342.5239912,339.86327875)(342.64704551,340.3613301)
\curveto(342.77594408,340.85937151)(342.84039714,341.29882419)(342.84040488,341.67968947)
\curveto(342.84039714,342.01366723)(342.77008471,342.29784663)(342.62946738,342.53222854)
\curveto(342.49469436,342.76659616)(342.26324928,342.88378355)(341.93513144,342.88379104)
\curveto(341.49567192,342.88378355)(341.09137545,342.78710396)(340.72224082,342.59375197)
\curveto(340.35309494,342.40038559)(340.03082963,342.14257335)(339.75544394,341.82031447)
\curveto(339.48004894,341.50390211)(339.22809606,341.1259728)(338.99958457,340.68652541)
\lineto(337.77790488,335.7910176)
\curveto(337.73688662,335.62695487)(337.64313671,335.48633001)(337.49665488,335.3691426)
\curveto(337.35602762,335.25195524)(337.19782466,335.19336155)(337.02204551,335.19336135)
\curveto(336.87555935,335.19336155)(336.74958292,335.2402365)(336.64411582,335.33398635)
\curveto(336.53864563,335.42773632)(336.4859113,335.55078307)(336.48591269,335.70312697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.09235801,338.72656447)
\lineto(346.09235801,339.84277541)
\lineto(350.85602988,339.84277541)
\lineto(350.85602988,338.72656447)
\lineto(346.09235801,338.72656447)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.57185019,335.39550979)
\lineto(353.57185019,336.02832229)
\curveto(355.07184702,336.02832165)(355.82184627,336.21875115)(355.82185019,336.59961135)
\lineto(355.82185019,346.04785354)
\curveto(355.20075314,345.74901506)(354.41559768,345.59960114)(353.46638144,345.59961135)
\lineto(353.46638144,346.23242385)
\curveto(354.93708153,346.23241301)(356.04743199,346.61620169)(356.79743613,347.38379104)
\lineto(357.05231894,347.38379104)
\curveto(357.09332938,347.38377905)(357.13141528,347.36620094)(357.16657676,347.33105666)
\curveto(357.20758708,347.30174788)(357.22809487,347.26659166)(357.22810019,347.22558791)
\lineto(357.22810019,336.59961135)
\curveto(357.22809487,336.21875115)(357.97809412,336.02832165)(359.47810019,336.02832229)
\lineto(359.47810019,335.39550979)
\lineto(353.57185019,335.39550979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.53913535,338.36621291)
\lineto(403.53913535,338.99902541)
\lineto(409.10261191,347.29590041)
\curveto(409.14362143,347.3544822)(409.20514481,347.38377905)(409.28718222,347.38379104)
\lineto(409.5508541,347.38379104)
\curveto(409.68561308,347.38377905)(409.75299582,347.3163963)(409.75300254,347.1816426)
\lineto(409.75300254,338.99902541)
\lineto(411.5196041,338.99902541)
\lineto(411.5196041,338.36621291)
\lineto(409.75300254,338.36621291)
\lineto(409.75300254,336.59961135)
\curveto(409.75299582,336.35351664)(409.9287769,336.19531367)(410.28034629,336.12500197)
\curveto(410.63190119,336.06054818)(411.03912735,336.02832165)(411.50202597,336.02832229)
\lineto(411.50202597,335.39550979)
\lineto(406.54499472,335.39550979)
\lineto(406.54499472,336.02832229)
\curveto(407.00788138,336.02832165)(407.41510754,336.06054818)(407.76667441,336.12500197)
\curveto(408.11823183,336.19531367)(408.29401291,336.35351664)(408.29401816,336.59961135)
\lineto(408.29401816,338.36621291)
\lineto(403.53913535,338.36621291)
\moveto(404.1367916,338.99902541)
\lineto(408.39948691,338.99902541)
\lineto(408.39948691,345.37109572)
\lineto(404.1367916,338.99902541)
}
}
\end{pspicture}


==> diagrams/defineupq-simplified.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-130.2](637.71777344,270.47753906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277809,133.12944461)
\curveto(0.24316746,133.12944222)(0.16113629,133.16752812)(0.09668434,133.24370242)
\curveto(0.03223017,133.31987172)(0.00000364,133.40190288)(0.00000465,133.48979617)
\curveto(0.00000364,133.5894027)(0.03223017,133.67436355)(0.09668434,133.74467898)
\curveto(0.16113629,133.81498841)(0.24316746,133.85014462)(0.34277809,133.85014773)
\lineto(11.64551246,133.85014773)
\curveto(11.73339034,133.85014462)(11.80956214,133.81498841)(11.87402809,133.74467898)
\curveto(11.93846826,133.67436355)(11.97069479,133.5894027)(11.97070777,133.48979617)
\curveto(11.97069479,133.40190288)(11.93846826,133.31987172)(11.87402809,133.24370242)
\curveto(11.80956214,133.16752812)(11.73339034,133.12944222)(11.64551246,133.12944461)
\lineto(0.34277809,133.12944461)
\moveto(0.34277809,136.62749148)
\curveto(0.24316746,136.6274856)(0.16113629,136.66264181)(0.09668434,136.73296023)
\curveto(0.03223017,136.80326667)(0.00000364,136.88822752)(0.00000465,136.98784305)
\curveto(0.00000364,137.07572733)(0.03223017,137.1577585)(0.09668434,137.2339368)
\curveto(0.16113629,137.3101021)(0.24316746,137.348188)(0.34277809,137.34819461)
\lineto(11.64551246,137.34819461)
\curveto(11.73339034,137.348188)(11.80956214,137.3101021)(11.87402809,137.2339368)
\curveto(11.93846826,137.1577585)(11.97069479,137.07572733)(11.97070777,136.98784305)
\curveto(11.97069479,136.88822752)(11.93846826,136.80326667)(11.87402809,136.73296023)
\curveto(11.80956214,136.66264181)(11.73339034,136.6274856)(11.64551246,136.62749148)
\lineto(0.34277809,136.62749148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.42771656,-0.00000344)
\curveto(168.316389,0.00000005)(168.26072499,0.07617185)(168.26072437,0.22851219)
\curveto(168.30174057,0.49218706)(168.38084206,0.62402287)(168.49802906,0.62402)
\curveto(168.87302907,0.62402287)(169.13377099,0.65917908)(169.28025562,0.72948875)
\curveto(169.43259882,0.79394457)(169.5497862,0.96386628)(169.63181812,1.23925437)
\lineto(171.66209156,9.34277)
\curveto(171.74997931,9.56542017)(171.79392458,9.85252926)(171.7939275,10.20409812)
\curveto(171.79392458,10.71971589)(171.61814351,10.97752814)(171.26658375,10.97753562)
\curveto(170.89158173,10.97752814)(170.6132617,10.75194242)(170.43162281,10.30077781)
\curveto(170.24998081,9.85545895)(170.07419974,9.29002982)(169.90427906,8.60448875)
\curveto(169.90427803,8.52831184)(169.8544734,8.49022594)(169.754865,8.49023094)
\lineto(169.5439275,8.49023094)
\curveto(169.51462999,8.49022594)(169.48240346,8.51073373)(169.44724781,8.55175437)
\curveto(169.41209103,8.59862427)(169.39451292,8.63963985)(169.39451344,8.67480125)
\curveto(169.52341904,9.19627992)(169.64646579,9.63866229)(169.76365406,10.00194969)
\curveto(169.88669993,10.36522406)(170.07419974,10.69627842)(170.32615406,10.99511375)
\curveto(170.58396485,11.29393407)(170.90330047,11.44334798)(171.28416187,11.44335594)
\curveto(171.69431531,11.44334798)(172.05466651,11.3261606)(172.36521656,11.09179344)
\curveto(172.67575964,10.86327044)(172.87497819,10.54979419)(172.96287281,10.15136375)
\curveto(173.2909934,10.53221608)(173.65427428,10.84276265)(174.05271656,11.08300437)
\curveto(174.45114849,11.32323092)(174.86130433,11.44334798)(175.28318531,11.44335594)
\curveto(175.78708465,11.44334798)(176.22360765,11.30858249)(176.59275562,11.03905906)
\curveto(176.96774753,10.76952053)(177.24899725,10.4150287)(177.43650562,9.9755825)
\curveto(177.62399688,9.5419827)(177.71774678,9.07323317)(177.71775562,8.5693325)
\curveto(177.71774678,7.79589069)(177.51852823,6.99608681)(177.12009937,6.16991844)
\curveto(176.7275134,5.34374471)(176.19138112,4.65526883)(175.51170094,4.10448875)
\curveto(174.83786685,3.5595668)(174.11423476,3.28710614)(173.3408025,3.28710594)
\curveto(172.98923589,3.28710614)(172.66990027,3.38671542)(172.38279469,3.58593406)
\curveto(172.10154146,3.78515252)(171.88181512,4.04589444)(171.723615,4.36816062)
\lineto(170.90623219,1.16894187)
\curveto(170.87693331,0.99316312)(170.8593552,0.89062416)(170.85349781,0.86132469)
\curveto(170.85349583,0.70312435)(171.24900325,0.62402287)(172.04002125,0.62402)
\curveto(172.16306484,0.62402287)(172.22458821,0.54785107)(172.22459156,0.39550437)
\curveto(172.18357263,0.2373045)(172.14841642,0.13183586)(172.11912281,0.07909812)
\curveto(172.09568209,0.02636721)(172.02829935,0.00000005)(171.91697437,-0.00000344)
\lineto(168.42771656,-0.00000344)
\moveto(173.35838062,3.76171531)
\curveto(173.77439135,3.76171504)(174.16110971,3.93163675)(174.51853687,4.27148094)
\curveto(174.87595275,4.61718293)(175.16599152,5.0039013)(175.38865406,5.43163719)
\curveto(175.55270989,5.75390055)(175.70505348,6.14647828)(175.84568531,6.60937156)
\curveto(175.99216257,7.07811797)(176.11813901,7.57616435)(176.223615,8.10351219)
\curveto(176.3290763,8.6308508)(176.38181062,9.04979569)(176.38181812,9.36034812)
\curveto(176.38181062,9.6357326)(176.34372472,9.89354485)(176.26756031,10.13378562)
\curveto(176.19724049,10.37401312)(176.07712342,10.57323167)(175.90720875,10.73144187)
\curveto(175.74313938,10.89549697)(175.52341304,10.97752814)(175.24802906,10.97753562)
\curveto(174.80857,10.97752814)(174.3925548,10.81932517)(173.99998219,10.50292625)
\curveto(173.6132587,10.19237267)(173.26169655,9.80565431)(172.94529469,9.34277)
\lineto(172.94529469,9.28124656)
\lineto(171.95213062,5.30859031)
\curveto(172.03415872,4.88085455)(172.19236168,4.51464397)(172.42674,4.2099575)
\curveto(172.66111121,3.91112895)(172.97165778,3.76171504)(173.35838062,3.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.66404469,-0.00000344)
\curveto(202.55271712,0.00000005)(202.49705312,0.07617185)(202.4970525,0.22851219)
\curveto(202.5380687,0.49218706)(202.61717018,0.62402287)(202.73435719,0.62402)
\curveto(203.10935719,0.62402287)(203.37009912,0.65917908)(203.51658375,0.72948875)
\curveto(203.66892694,0.79394457)(203.78611433,0.96386628)(203.86814625,1.23925437)
\lineto(205.89841969,9.34277)
\curveto(205.98630744,9.56542017)(206.03025271,9.85252926)(206.03025562,10.20409812)
\curveto(206.03025271,10.71971589)(205.85447163,10.97752814)(205.50291187,10.97753562)
\curveto(205.12790986,10.97752814)(204.84958983,10.75194242)(204.66795094,10.30077781)
\curveto(204.48630894,9.85545895)(204.31052786,9.29002982)(204.14060719,8.60448875)
\curveto(204.14060616,8.52831184)(204.09080152,8.49022594)(203.99119312,8.49023094)
\lineto(203.78025562,8.49023094)
\curveto(203.75095811,8.49022594)(203.71873158,8.51073373)(203.68357594,8.55175437)
\curveto(203.64841915,8.59862427)(203.63084104,8.63963985)(203.63084156,8.67480125)
\curveto(203.75974717,9.19627992)(203.88279392,9.63866229)(203.99998219,10.00194969)
\curveto(204.12302805,10.36522406)(204.31052786,10.69627842)(204.56248219,10.99511375)
\curveto(204.82029298,11.29393407)(205.1396286,11.44334798)(205.52049,11.44335594)
\curveto(205.93064343,11.44334798)(206.29099463,11.3261606)(206.60154469,11.09179344)
\curveto(206.91208776,10.86327044)(207.11130631,10.54979419)(207.19920094,10.15136375)
\curveto(207.52732152,10.53221608)(207.89060241,10.84276265)(208.28904469,11.08300437)
\curveto(208.68747661,11.32323092)(209.09763245,11.44334798)(209.51951344,11.44335594)
\curveto(210.02341278,11.44334798)(210.45993578,11.30858249)(210.82908375,11.03905906)
\curveto(211.20407566,10.76952053)(211.48532538,10.4150287)(211.67283375,9.9755825)
\curveto(211.860325,9.5419827)(211.95407491,9.07323317)(211.95408375,8.5693325)
\curveto(211.95407491,7.79589069)(211.75485636,6.99608681)(211.3564275,6.16991844)
\curveto(210.96384152,5.34374471)(210.42770925,4.65526883)(209.74802906,4.10448875)
\curveto(209.07419498,3.5595668)(208.35056289,3.28710614)(207.57713062,3.28710594)
\curveto(207.22556401,3.28710614)(206.90622839,3.38671542)(206.61912281,3.58593406)
\curveto(206.33786959,3.78515252)(206.11814324,4.04589444)(205.95994312,4.36816062)
\lineto(205.14256031,1.16894187)
\curveto(205.11326144,0.99316312)(205.09568333,0.89062416)(205.08982594,0.86132469)
\curveto(205.08982396,0.70312435)(205.48533138,0.62402287)(206.27634937,0.62402)
\curveto(206.39939296,0.62402287)(206.46091634,0.54785107)(206.46091969,0.39550437)
\curveto(206.41990075,0.2373045)(206.38474454,0.13183586)(206.35545094,0.07909812)
\curveto(206.33201022,0.02636721)(206.26462747,0.00000005)(206.1533025,-0.00000344)
\lineto(202.66404469,-0.00000344)
\moveto(207.59470875,3.76171531)
\curveto(208.01071948,3.76171504)(208.39743784,3.93163675)(208.754865,4.27148094)
\curveto(209.11228088,4.61718293)(209.40231965,5.0039013)(209.62498219,5.43163719)
\curveto(209.78903801,5.75390055)(209.94138161,6.14647828)(210.08201344,6.60937156)
\curveto(210.2284907,7.07811797)(210.35446713,7.57616435)(210.45994312,8.10351219)
\curveto(210.56540442,8.6308508)(210.61813874,9.04979569)(210.61814625,9.36034812)
\curveto(210.61813874,9.6357326)(210.58005284,9.89354485)(210.50388844,10.13378562)
\curveto(210.43356862,10.37401312)(210.31345155,10.57323167)(210.14353687,10.73144187)
\curveto(209.97946751,10.89549697)(209.75974117,10.97752814)(209.48435719,10.97753562)
\curveto(209.04489813,10.97752814)(208.62888292,10.81932517)(208.23631031,10.50292625)
\curveto(207.84958683,10.19237267)(207.49802468,9.80565431)(207.18162281,9.34277)
\lineto(207.18162281,9.28124656)
\lineto(206.18845875,5.30859031)
\curveto(206.27048684,4.88085455)(206.42868981,4.51464397)(206.66306812,4.2099575)
\curveto(206.89743934,3.91112895)(207.2079859,3.76171504)(207.59470875,3.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.38474781,6.82030906)
\lineto(212.38474781,7.93652)
\lineto(217.14841969,7.93652)
\lineto(217.14841969,6.82030906)
\lineto(212.38474781,6.82030906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.86424,3.48925437)
\lineto(219.86424,4.12206687)
\curveto(221.36423683,4.12206624)(222.11423608,4.31249574)(222.11424,4.69335594)
\lineto(222.11424,14.14159812)
\curveto(221.49314295,13.84275965)(220.70798749,13.69334573)(219.75877125,13.69335594)
\lineto(219.75877125,14.32616844)
\curveto(221.22947134,14.3261576)(222.33982179,14.70994628)(223.08982594,15.47753562)
\lineto(223.34470875,15.47753562)
\curveto(223.38571918,15.47752364)(223.42380508,15.45994553)(223.45896656,15.42480125)
\curveto(223.49997688,15.39549247)(223.52048467,15.36033625)(223.52049,15.3193325)
\lineto(223.52049,4.69335594)
\curveto(223.52048467,4.31249574)(224.27048392,4.12206624)(225.77049,4.12206687)
\lineto(225.77049,3.48925437)
\lineto(219.86424,3.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.40916187,-0.00000344)
\curveto(242.29783431,0.00000005)(242.2421703,0.07617185)(242.24216969,0.22851219)
\curveto(242.28318589,0.49218706)(242.36228737,0.62402287)(242.47947437,0.62402)
\curveto(242.85447438,0.62402287)(243.1152163,0.65917908)(243.26170094,0.72948875)
\curveto(243.41404413,0.79394457)(243.53123151,0.96386628)(243.61326344,1.23925437)
\lineto(245.64353687,9.34277)
\curveto(245.73142463,9.56542017)(245.77536989,9.85252926)(245.77537281,10.20409812)
\curveto(245.77536989,10.71971589)(245.59958882,10.97752814)(245.24802906,10.97753562)
\curveto(244.87302705,10.97752814)(244.59470701,10.75194242)(244.41306812,10.30077781)
\curveto(244.23142613,9.85545895)(244.05564505,9.29002982)(243.88572437,8.60448875)
\curveto(243.88572335,8.52831184)(243.83591871,8.49022594)(243.73631031,8.49023094)
\lineto(243.52537281,8.49023094)
\curveto(243.4960753,8.49022594)(243.46384877,8.51073373)(243.42869312,8.55175437)
\curveto(243.39353634,8.59862427)(243.37595823,8.63963985)(243.37595875,8.67480125)
\curveto(243.50486435,9.19627992)(243.6279111,9.63866229)(243.74509937,10.00194969)
\curveto(243.86814524,10.36522406)(244.05564505,10.69627842)(244.30759937,10.99511375)
\curveto(244.56541017,11.29393407)(244.88474579,11.44334798)(245.26560719,11.44335594)
\curveto(245.67576062,11.44334798)(246.03611182,11.3261606)(246.34666187,11.09179344)
\curveto(246.65720495,10.86327044)(246.8564235,10.54979419)(246.94431812,10.15136375)
\curveto(247.27243871,10.53221608)(247.6357196,10.84276265)(248.03416187,11.08300437)
\curveto(248.4325938,11.32323092)(248.84274964,11.44334798)(249.26463062,11.44335594)
\curveto(249.76852996,11.44334798)(250.20505296,11.30858249)(250.57420094,11.03905906)
\curveto(250.94919285,10.76952053)(251.23044256,10.4150287)(251.41795094,9.9755825)
\curveto(251.60544219,9.5419827)(251.6991921,9.07323317)(251.69920094,8.5693325)
\curveto(251.6991921,7.79589069)(251.49997354,6.99608681)(251.10154469,6.16991844)
\curveto(250.70895871,5.34374471)(250.17282643,4.65526883)(249.49314625,4.10448875)
\curveto(248.81931216,3.5595668)(248.09568007,3.28710614)(247.32224781,3.28710594)
\curveto(246.9706812,3.28710614)(246.65134558,3.38671542)(246.36424,3.58593406)
\curveto(246.08298677,3.78515252)(245.86326043,4.04589444)(245.70506031,4.36816062)
\lineto(244.8876775,1.16894187)
\curveto(244.85837862,0.99316312)(244.84080052,0.89062416)(244.83494312,0.86132469)
\curveto(244.83494115,0.70312435)(245.23044856,0.62402287)(246.02146656,0.62402)
\curveto(246.14451015,0.62402287)(246.20603353,0.54785107)(246.20603687,0.39550437)
\curveto(246.16501794,0.2373045)(246.12986173,0.13183586)(246.10056812,0.07909812)
\curveto(246.07712741,0.02636721)(246.00974466,0.00000005)(245.89841969,-0.00000344)
\lineto(242.40916187,-0.00000344)
\moveto(247.33982594,3.76171531)
\curveto(247.75583666,3.76171504)(248.14255503,3.93163675)(248.49998219,4.27148094)
\curveto(248.85739806,4.61718293)(249.14743683,5.0039013)(249.37009937,5.43163719)
\curveto(249.5341552,5.75390055)(249.6864988,6.14647828)(249.82713062,6.60937156)
\curveto(249.97360788,7.07811797)(250.09958432,7.57616435)(250.20506031,8.10351219)
\curveto(250.31052161,8.6308508)(250.36325593,9.04979569)(250.36326344,9.36034812)
\curveto(250.36325593,9.6357326)(250.32517003,9.89354485)(250.24900562,10.13378562)
\curveto(250.1786858,10.37401312)(250.05856874,10.57323167)(249.88865406,10.73144187)
\curveto(249.7245847,10.89549697)(249.50485835,10.97752814)(249.22947437,10.97753562)
\curveto(248.79001532,10.97752814)(248.37400011,10.81932517)(247.9814275,10.50292625)
\curveto(247.59470401,10.19237267)(247.24314186,9.80565431)(246.92674,9.34277)
\lineto(246.92674,9.28124656)
\lineto(245.93357594,5.30859031)
\curveto(246.01560403,4.88085455)(246.173807,4.51464397)(246.40818531,4.2099575)
\curveto(246.64255653,3.91112895)(246.95310309,3.76171504)(247.33982594,3.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.129865,6.82030906)
\lineto(252.129865,7.93652)
\lineto(256.89353687,7.93652)
\lineto(256.89353687,6.82030906)
\lineto(252.129865,6.82030906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.83591969,3.48925437)
\lineto(258.83591969,3.97265281)
\curveto(258.83591879,4.00194917)(258.84763753,4.03417571)(258.87107594,4.0693325)
\lineto(261.66599781,7.1630825)
\curveto(262.08786866,7.62010962)(262.43064176,8.0038983)(262.69431812,8.31444969)
\curveto(262.95798498,8.62499143)(263.21872691,8.98241294)(263.47654469,9.38671531)
\curveto(263.73435139,9.79100589)(263.93649963,10.20116173)(264.08299,10.61718406)
\curveto(264.23532745,11.03905151)(264.31149925,11.48436357)(264.31150562,11.95312156)
\curveto(264.31149925,12.44530011)(264.22067903,12.91404964)(264.03904469,13.35937156)
\curveto(263.85739814,13.81053312)(263.58493748,14.17088432)(263.22166187,14.44042625)
\curveto(262.86423508,14.70994628)(262.43064176,14.84471177)(261.92088062,14.84472312)
\curveto(261.39939279,14.84471177)(260.93064326,14.6865088)(260.51463062,14.37011375)
\curveto(260.09861284,14.0595563)(259.80564438,13.65525983)(259.63572437,13.15722312)
\curveto(259.68259763,13.1689322)(259.74705069,13.17479156)(259.82908375,13.17480125)
\curveto(260.09861284,13.17479156)(260.32712824,13.08397134)(260.51463062,12.90234031)
\curveto(260.70798723,12.72069046)(260.80466682,12.48631569)(260.80466969,12.19921531)
\curveto(260.80466682,11.92381625)(260.70798723,11.68944149)(260.51463062,11.49609031)
\curveto(260.32712824,11.30858249)(260.09861284,11.21483259)(259.82908375,11.21484031)
\curveto(259.54783214,11.21483259)(259.31052769,11.31151218)(259.11716969,11.50487937)
\curveto(258.9296687,11.70408991)(258.83591879,11.93553499)(258.83591969,12.19921531)
\curveto(258.83591879,12.65037803)(258.92087964,13.0722526)(259.0908025,13.46484031)
\curveto(259.26072305,13.86326744)(259.50388687,14.21482959)(259.82029469,14.51952781)
\curveto(260.14255811,14.83006335)(260.50290931,15.0673678)(260.90134937,15.23144187)
\curveto(261.30564288,15.39549247)(261.73337683,15.47752364)(262.1845525,15.47753562)
\curveto(262.87009444,15.47752364)(263.50876568,15.33103941)(264.10056812,15.0380825)
\curveto(264.69235825,14.75096186)(265.16110778,14.34080602)(265.50681812,13.80761375)
\curveto(265.85251334,13.28026021)(266.02536473,12.66209676)(266.02537281,11.95312156)
\curveto(266.02536473,11.43162925)(265.91110703,10.93651255)(265.68259937,10.46777)
\curveto(265.45407624,9.99901349)(265.16110778,9.57127954)(264.80369312,9.18456687)
\curveto(264.44626474,8.80370219)(263.98923395,8.37010887)(263.43259937,7.88378562)
\curveto(262.87595381,7.39745359)(262.50974324,7.0722586)(262.33396656,6.90819969)
\lineto(260.29490406,4.94823875)
\lineto(262.02634937,4.94823875)
\curveto(262.87595381,4.94823729)(263.58493748,4.95409666)(264.1533025,4.96581687)
\curveto(264.72751446,4.98339351)(265.03220166,5.00683098)(265.067365,5.03612937)
\curveto(265.20798273,5.18847143)(265.35153728,5.74218181)(265.49802906,6.69726219)
\lineto(266.02537281,6.69726219)
\lineto(265.51560719,3.48925437)
\lineto(258.83591969,3.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.23338062,3.48925437)
\lineto(311.23338062,4.12206687)
\curveto(312.73337746,4.12206624)(313.48337671,4.31249574)(313.48338062,4.69335594)
\lineto(313.48338062,14.14159812)
\curveto(312.86228358,13.84275965)(312.07712811,13.69334573)(311.12791187,13.69335594)
\lineto(311.12791187,14.32616844)
\curveto(312.59861196,14.3261576)(313.70896242,14.70994628)(314.45896656,15.47753562)
\lineto(314.71384937,15.47753562)
\curveto(314.75485981,15.47752364)(314.79294571,15.45994553)(314.82810719,15.42480125)
\curveto(314.86911751,15.39549247)(314.8896253,15.36033625)(314.88963062,15.3193325)
\lineto(314.88963062,4.69335594)
\curveto(314.8896253,4.31249574)(315.63962455,4.12206624)(317.13963062,4.12206687)
\lineto(317.13963062,3.48925437)
\lineto(311.23338062,3.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.11277516,3.79687156)
\curveto(350.11277377,3.86718368)(350.11863314,3.91991801)(350.13035328,3.95507469)
\lineto(351.47507984,9.32519187)
\curveto(351.56296763,9.65917008)(351.6069129,9.95213854)(351.60691578,10.20409812)
\curveto(351.6069129,10.71971589)(351.43113182,10.97752814)(351.07957203,10.97753562)
\curveto(350.70457005,10.97752814)(350.42625002,10.75194242)(350.24461109,10.30077781)
\curveto(350.06296913,9.85545895)(349.88718806,9.29002982)(349.71726734,8.60448875)
\curveto(349.71726635,8.56932742)(349.69968824,8.54003057)(349.66453297,8.51659812)
\curveto(349.62937581,8.49901499)(349.59714928,8.49022594)(349.56785328,8.49023094)
\lineto(349.35691578,8.49023094)
\curveto(349.31589956,8.49022594)(349.28074335,8.51073373)(349.25144703,8.55175437)
\curveto(349.22214966,8.59862427)(349.20750124,8.63963985)(349.20750172,8.67480125)
\curveto(349.33640736,9.19627992)(349.45945411,9.63866229)(349.57664234,10.00194969)
\curveto(349.69968824,10.36522406)(349.88718806,10.69627842)(350.13914234,10.99511375)
\curveto(350.39695317,11.29393407)(350.71628879,11.44334798)(351.09715016,11.44335594)
\curveto(351.54831921,11.44334798)(351.94675631,11.29979344)(352.29246266,11.01269187)
\curveto(352.63816187,10.73143463)(352.81101326,10.37108343)(352.81101734,9.93163719)
\curveto(353.16843477,10.40038028)(353.58737967,10.76952053)(354.06785328,11.03905906)
\curveto(354.54831621,11.30858249)(355.05808132,11.44334798)(355.59715016,11.44335594)
\curveto(356.02487723,11.44334798)(356.39401749,11.37010587)(356.70457203,11.22362937)
\curveto(357.01511062,11.07713741)(357.25534475,10.85448138)(357.42527516,10.55566062)
\curveto(357.60104753,10.2626851)(357.68893807,9.91112295)(357.68894703,9.50097312)
\curveto(357.68893807,9.00878011)(357.57761005,8.41405414)(357.35496266,7.71679344)
\curveto(357.13815737,7.01952428)(356.8656967,6.24022819)(356.53757984,5.37890281)
\curveto(356.36765033,4.98632319)(356.28268947,4.62597199)(356.28269703,4.29784812)
\curveto(356.28268947,3.9404258)(356.42038465,3.76171504)(356.69578297,3.76171531)
\curveto(357.16452453,3.76171504)(357.55417258,4.01366791)(357.86472828,4.51757469)
\curveto(358.18112507,5.02147941)(358.4037811,5.56054137)(358.53269703,6.13476219)
\curveto(358.5561247,6.20507197)(358.60592934,6.24022819)(358.68211109,6.24023094)
\lineto(358.89304859,6.24023094)
\curveto(358.93991338,6.24022819)(358.97799928,6.22557976)(359.00730641,6.19628562)
\curveto(359.04245234,6.16698607)(359.06003045,6.12890017)(359.06004078,6.08202781)
\curveto(359.06003045,6.07030648)(359.05417108,6.05272837)(359.04246266,6.02929344)
\curveto(358.87839,5.34960408)(358.59128091,4.72265158)(358.18113453,4.14843406)
\curveto(357.7768286,3.57421523)(357.26999317,3.28710614)(356.66062672,3.28710594)
\curveto(356.2387442,3.28710614)(355.878393,3.43066068)(355.57957203,3.71777)
\curveto(355.28073735,4.01073823)(355.13132344,4.36523006)(355.13132984,4.78124656)
\curveto(355.13132344,5.0039013)(355.17819839,5.23827606)(355.27195484,5.48437156)
\curveto(355.42429189,5.8769473)(355.59714328,6.34569683)(355.79050953,6.89062156)
\curveto(355.98972102,7.43553949)(356.15085367,7.95702334)(356.27390797,8.45507469)
\curveto(356.40280654,8.9531161)(356.4672596,9.39256878)(356.46726734,9.77343406)
\curveto(356.4672596,10.10741182)(356.39694717,10.39159122)(356.25632984,10.62597312)
\curveto(356.12155682,10.86034075)(355.89011174,10.97752814)(355.56199391,10.97753562)
\curveto(355.12253438,10.97752814)(354.71823791,10.88084855)(354.34910328,10.68749656)
\curveto(353.9799574,10.49413018)(353.6576921,10.23631794)(353.38230641,9.91405906)
\curveto(353.1069114,9.5976467)(352.85495853,9.21971739)(352.62644703,8.78027)
\lineto(351.40476734,3.88476219)
\curveto(351.36374908,3.72069946)(351.26999917,3.5800746)(351.12351734,3.46288719)
\curveto(350.98289008,3.34569983)(350.82468712,3.28710614)(350.64890797,3.28710594)
\curveto(350.50242182,3.28710614)(350.37644538,3.33398109)(350.27097828,3.42773094)
\curveto(350.16550809,3.52148091)(350.11277377,3.64452766)(350.11277516,3.79687156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.49021656,0.22851219)
\curveto(24.5312295,0.49218706)(24.61033098,0.62402287)(24.72752125,0.62402)
\curveto(25.16111168,0.62402287)(25.50095509,0.65917908)(25.7470525,0.72948875)
\curveto(25.99900147,0.79980394)(26.16306381,0.96972564)(26.23924,1.23925437)
\lineto(27.0126775,4.29784812)
\curveto(26.32712614,3.62401987)(25.64157995,3.28710614)(24.95603687,3.28710594)
\curveto(24.20017514,3.28710614)(23.60544918,3.57128554)(23.17185719,4.139645)
\curveto(22.74412191,4.71386253)(22.53025494,5.39061966)(22.53025562,6.16991844)
\curveto(22.53025494,6.93749311)(22.72654381,7.73436732)(23.11912281,8.56054344)
\curveto(23.51755864,9.38670942)(24.05369092,10.0722556)(24.72752125,10.61718406)
\curveto(25.40720519,11.16795763)(26.13962633,11.44334798)(26.92478687,11.44335594)
\curveto(27.28806268,11.44334798)(27.61618735,11.33494965)(27.90916187,11.11816062)
\curveto(28.20212427,10.90135634)(28.42478029,10.61424725)(28.57713062,10.2568325)
\curveto(28.64743632,10.39745059)(28.8407955,10.62889567)(29.15720875,10.95116844)
\curveto(29.47946674,11.27928565)(29.70505245,11.44334798)(29.83396656,11.44335594)
\curveto(29.96872406,11.44334798)(30.03610681,11.36717618)(30.036115,11.21484031)
\lineto(27.51365406,1.16894187)
\curveto(27.48435155,0.99316312)(27.46677344,0.89062416)(27.46091969,0.86132469)
\curveto(27.46091407,0.70312435)(27.85642149,0.62402287)(28.64744312,0.62402)
\curveto(28.70603001,0.62402287)(28.74997528,0.60058539)(28.77927906,0.5537075)
\curveto(28.81442834,0.50683548)(28.83200645,0.45410116)(28.83201344,0.39550437)
\curveto(28.79099087,0.2373045)(28.75583465,0.13183586)(28.72654469,0.07909812)
\curveto(28.70310033,0.02636721)(28.63571758,0.00000005)(28.52439625,-0.00000344)
\lineto(24.67478687,-0.00000344)
\curveto(24.55173729,0.00000005)(24.49021392,0.07617185)(24.49021656,0.22851219)
\moveto(24.99119312,3.76171531)
\curveto(25.41306456,3.76171504)(25.8232204,3.91991801)(26.22166187,4.23632469)
\curveto(26.62595397,4.55858924)(26.97751612,4.93944824)(27.27634937,5.37890281)
\lineto(28.28709156,9.43066062)
\curveto(28.21677269,9.85252926)(28.06149941,10.21581015)(27.82127125,10.52050437)
\curveto(27.58689051,10.82518454)(27.27341426,10.97752814)(26.88084156,10.97753562)
\curveto(26.47654006,10.97752814)(26.09861075,10.81053612)(25.7470525,10.47655906)
\curveto(25.40134582,10.1484274)(25.10837736,9.75877936)(24.86814625,9.30761375)
\curveto(24.63376846,8.82713966)(24.40818275,8.16796063)(24.19138844,7.33007469)
\curveto(23.9804488,6.49218106)(23.87498016,5.84179108)(23.87498219,5.37890281)
\curveto(23.87498016,4.96288571)(23.96287069,4.58788609)(24.13865406,4.25390281)
\curveto(24.32029221,3.92577738)(24.60447162,3.76171504)(24.99119312,3.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.06248219,6.82030906)
\lineto(30.06248219,7.93652)
\lineto(34.82615406,7.93652)
\lineto(34.82615406,6.82030906)
\lineto(30.06248219,6.82030906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.54197437,3.48925437)
\lineto(37.54197437,4.12206687)
\curveto(39.04197121,4.12206624)(39.79197046,4.31249574)(39.79197437,4.69335594)
\lineto(39.79197437,14.14159812)
\curveto(39.17087733,13.84275965)(38.38572186,13.69334573)(37.43650562,13.69335594)
\lineto(37.43650562,14.32616844)
\curveto(38.90720571,14.3261576)(40.01755617,14.70994628)(40.76756031,15.47753562)
\lineto(41.02244312,15.47753562)
\curveto(41.06345356,15.47752364)(41.10153946,15.45994553)(41.13670094,15.42480125)
\curveto(41.17771126,15.39549247)(41.19821905,15.36033625)(41.19822437,15.3193325)
\lineto(41.19822437,4.69335594)
\curveto(41.19821905,4.31249574)(41.9482183,4.12206624)(43.44822437,4.12206687)
\lineto(43.44822437,3.48925437)
\lineto(37.54197437,3.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.3408025,0.22851219)
\curveto(452.38181544,0.49218706)(452.46091692,0.62402287)(452.57810719,0.62402)
\curveto(453.01169762,0.62402287)(453.35154103,0.65917908)(453.59763844,0.72948875)
\curveto(453.84958741,0.79980394)(454.01364974,0.96972564)(454.08982594,1.23925437)
\lineto(454.86326344,4.29784812)
\curveto(454.17771208,3.62401987)(453.49216589,3.28710614)(452.80662281,3.28710594)
\curveto(452.05076108,3.28710614)(451.45603511,3.57128554)(451.02244312,4.139645)
\curveto(450.59470785,4.71386253)(450.38084088,5.39061966)(450.38084156,6.16991844)
\curveto(450.38084088,6.93749311)(450.57712974,7.73436732)(450.96970875,8.56054344)
\curveto(451.36814458,9.38670942)(451.90427685,10.0722556)(452.57810719,10.61718406)
\curveto(453.25779112,11.16795763)(453.99021227,11.44334798)(454.77537281,11.44335594)
\curveto(455.13864862,11.44334798)(455.46677329,11.33494965)(455.75974781,11.11816062)
\curveto(456.05271021,10.90135634)(456.27536623,10.61424725)(456.42771656,10.2568325)
\curveto(456.49802226,10.39745059)(456.69138144,10.62889567)(457.00779469,10.95116844)
\curveto(457.33005268,11.27928565)(457.55563839,11.44334798)(457.6845525,11.44335594)
\curveto(457.81931,11.44334798)(457.88669275,11.36717618)(457.88670094,11.21484031)
\lineto(455.36424,1.16894187)
\curveto(455.33493749,0.99316312)(455.31735938,0.89062416)(455.31150562,0.86132469)
\curveto(455.31150001,0.70312435)(455.70700743,0.62402287)(456.49802906,0.62402)
\curveto(456.55661595,0.62402287)(456.60056122,0.60058539)(456.629865,0.5537075)
\curveto(456.66501428,0.50683548)(456.68259239,0.45410116)(456.68259937,0.39550437)
\curveto(456.6415768,0.2373045)(456.60642059,0.13183586)(456.57713062,0.07909812)
\curveto(456.55368627,0.02636721)(456.48630352,0.00000005)(456.37498219,-0.00000344)
\lineto(452.52537281,-0.00000344)
\curveto(452.40232323,0.00000005)(452.34079985,0.07617185)(452.3408025,0.22851219)
\moveto(452.84177906,3.76171531)
\curveto(453.26365049,3.76171504)(453.67380633,3.91991801)(454.07224781,4.23632469)
\curveto(454.47653991,4.55858924)(454.82810205,4.93944824)(455.12693531,5.37890281)
\lineto(456.1376775,9.43066062)
\curveto(456.06735863,9.85252926)(455.91208535,10.21581015)(455.67185719,10.52050437)
\curveto(455.43747645,10.82518454)(455.1240002,10.97752814)(454.7314275,10.97753562)
\curveto(454.32712599,10.97752814)(453.94919668,10.81053612)(453.59763844,10.47655906)
\curveto(453.25193176,10.1484274)(452.9589633,9.75877936)(452.71873219,9.30761375)
\curveto(452.4843544,8.82713966)(452.25876869,8.16796063)(452.04197437,7.33007469)
\curveto(451.83103474,6.49218106)(451.72556609,5.84179108)(451.72556812,5.37890281)
\curveto(451.72556609,4.96288571)(451.81345663,4.58788609)(451.98924,4.25390281)
\curveto(452.17087815,3.92577738)(452.45505755,3.76171504)(452.84177906,3.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.64451344,0.22851219)
\curveto(401.68552638,0.49218706)(401.76462786,0.62402287)(401.88181812,0.62402)
\curveto(402.31540856,0.62402287)(402.65525197,0.65917908)(402.90134937,0.72948875)
\curveto(403.15329835,0.79980394)(403.31736068,0.96972564)(403.39353687,1.23925437)
\lineto(404.16697437,4.29784812)
\curveto(403.48142302,3.62401987)(402.79587683,3.28710614)(402.11033375,3.28710594)
\curveto(401.35447202,3.28710614)(400.75974605,3.57128554)(400.32615406,4.139645)
\curveto(399.89841879,4.71386253)(399.68455181,5.39061966)(399.6845525,6.16991844)
\curveto(399.68455181,6.93749311)(399.88084068,7.73436732)(400.27341969,8.56054344)
\curveto(400.67185551,9.38670942)(401.20798779,10.0722556)(401.88181812,10.61718406)
\curveto(402.56150206,11.16795763)(403.29392321,11.44334798)(404.07908375,11.44335594)
\curveto(404.44235956,11.44334798)(404.77048423,11.33494965)(405.06345875,11.11816062)
\curveto(405.35642114,10.90135634)(405.57907717,10.61424725)(405.7314275,10.2568325)
\curveto(405.8017332,10.39745059)(405.99509238,10.62889567)(406.31150562,10.95116844)
\curveto(406.63376362,11.27928565)(406.85934933,11.44334798)(406.98826344,11.44335594)
\curveto(407.12302094,11.44334798)(407.19040368,11.36717618)(407.19041187,11.21484031)
\lineto(404.66795094,1.16894187)
\curveto(404.63864842,0.99316312)(404.62107032,0.89062416)(404.61521656,0.86132469)
\curveto(404.61521095,0.70312435)(405.01071836,0.62402287)(405.80174,0.62402)
\curveto(405.86032689,0.62402287)(405.90427216,0.60058539)(405.93357594,0.5537075)
\curveto(405.96872522,0.50683548)(405.98630333,0.45410116)(405.98631031,0.39550437)
\curveto(405.94528774,0.2373045)(405.91013153,0.13183586)(405.88084156,0.07909812)
\curveto(405.8573972,0.02636721)(405.79001446,0.00000005)(405.67869312,-0.00000344)
\lineto(401.82908375,-0.00000344)
\curveto(401.70603417,0.00000005)(401.64451079,0.07617185)(401.64451344,0.22851219)
\moveto(402.14549,3.76171531)
\curveto(402.56736143,3.76171504)(402.97751727,3.91991801)(403.37595875,4.23632469)
\curveto(403.78025084,4.55858924)(404.13181299,4.93944824)(404.43064625,5.37890281)
\lineto(405.44138844,9.43066062)
\curveto(405.37106957,9.85252926)(405.21579628,10.21581015)(404.97556812,10.52050437)
\curveto(404.74118738,10.82518454)(404.42771113,10.97752814)(404.03513844,10.97753562)
\curveto(403.63083693,10.97752814)(403.25290762,10.81053612)(402.90134937,10.47655906)
\curveto(402.55564269,10.1484274)(402.26267424,9.75877936)(402.02244312,9.30761375)
\curveto(401.78806534,8.82713966)(401.56247962,8.16796063)(401.34568531,7.33007469)
\curveto(401.13474568,6.49218106)(401.02927703,5.84179108)(401.02927906,5.37890281)
\curveto(401.02927703,4.96288571)(401.11716757,4.58788609)(401.29295094,4.25390281)
\curveto(401.47458909,3.92577738)(401.75876849,3.76171504)(402.14549,3.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.36814625,7.62890281)
\curveto(408.26853562,7.62889867)(408.18650445,7.66698457)(408.1220525,7.74316062)
\curveto(408.05759833,7.81932817)(408.0253718,7.90135934)(408.02537281,7.98925437)
\curveto(408.0253718,8.07714041)(408.05759833,8.15917158)(408.1220525,8.23534812)
\curveto(408.18650445,8.31151518)(408.26853562,8.34960108)(408.36814625,8.34960594)
\lineto(413.65916187,8.34960594)
\lineto(413.65916187,13.65819969)
\curveto(413.65915523,13.75193942)(413.69431145,13.82811122)(413.76463062,13.88671531)
\curveto(413.8349363,13.95115798)(413.91989716,13.98338451)(414.01951344,13.983395)
\curveto(414.10739697,13.98338451)(414.18942814,13.95115798)(414.26560719,13.88671531)
\curveto(414.34177174,13.82811122)(414.37985763,13.75193942)(414.379865,13.65819969)
\lineto(414.379865,8.34960594)
\lineto(419.67088062,8.34960594)
\curveto(419.75875851,8.34960108)(419.8349303,8.31151518)(419.89939625,8.23534812)
\curveto(419.96383643,8.15917158)(419.99606296,8.07714041)(419.99607594,7.98925437)
\curveto(419.99606296,7.90135934)(419.96383643,7.81932817)(419.89939625,7.74316062)
\curveto(419.8349303,7.66698457)(419.75875851,7.62889867)(419.67088062,7.62890281)
\lineto(414.379865,7.62890281)
\lineto(414.379865,2.32030906)
\curveto(414.37985763,2.22656033)(414.34177174,2.15038853)(414.26560719,2.09179344)
\curveto(414.18942814,2.02734177)(414.10739697,1.99511524)(414.01951344,1.99511375)
\curveto(413.91989716,1.99511524)(413.8349363,2.02734177)(413.76463062,2.09179344)
\curveto(413.69431145,2.15038853)(413.65915523,2.22656033)(413.65916187,2.32030906)
\lineto(413.65916187,7.62890281)
\lineto(408.36814625,7.62890281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.67674,3.48925437)
\lineto(422.67674,4.12206687)
\curveto(424.17673683,4.12206624)(424.92673608,4.31249574)(424.92674,4.69335594)
\lineto(424.92674,14.14159812)
\curveto(424.30564295,13.84275965)(423.52048749,13.69334573)(422.57127125,13.69335594)
\lineto(422.57127125,14.32616844)
\curveto(424.04197134,14.3261576)(425.15232179,14.70994628)(425.90232594,15.47753562)
\lineto(426.15720875,15.47753562)
\curveto(426.19821918,15.47752364)(426.23630508,15.45994553)(426.27146656,15.42480125)
\curveto(426.31247688,15.39549247)(426.33298467,15.36033625)(426.33299,15.3193325)
\lineto(426.33299,4.69335594)
\curveto(426.33298467,4.31249574)(427.08298392,4.12206624)(428.58299,4.12206687)
\lineto(428.58299,3.48925437)
\lineto(422.67674,3.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.23534138,0.22851219)
\curveto(64.27635432,0.49218706)(64.3554558,0.62402287)(64.47264607,0.62402)
\curveto(64.9062365,0.62402287)(65.24607991,0.65917908)(65.49217732,0.72948875)
\curveto(65.74412629,0.79980394)(65.90818862,0.96972564)(65.98436482,1.23925437)
\lineto(66.75780232,4.29784812)
\curveto(66.07225096,3.62401987)(65.38670477,3.28710614)(64.70116169,3.28710594)
\curveto(63.94529996,3.28710614)(63.35057399,3.57128554)(62.916982,4.139645)
\curveto(62.48924673,4.71386253)(62.27537976,5.39061966)(62.27538044,6.16991844)
\curveto(62.27537976,6.93749311)(62.47166862,7.73436732)(62.86424763,8.56054344)
\curveto(63.26268346,9.38670942)(63.79881573,10.0722556)(64.47264607,10.61718406)
\curveto(65.15233,11.16795763)(65.88475115,11.44334798)(66.66991169,11.44335594)
\curveto(67.0331875,11.44334798)(67.36131217,11.33494965)(67.65428669,11.11816062)
\curveto(67.94724908,10.90135634)(68.16990511,10.61424725)(68.32225544,10.2568325)
\curveto(68.39256114,10.39745059)(68.58592032,10.62889567)(68.90233357,10.95116844)
\curveto(69.22459156,11.27928565)(69.45017727,11.44334798)(69.57909138,11.44335594)
\curveto(69.71384888,11.44334798)(69.78123163,11.36717618)(69.78123982,11.21484031)
\lineto(67.25877888,1.16894187)
\curveto(67.22947636,0.99316312)(67.21189826,0.89062416)(67.2060445,0.86132469)
\curveto(67.20603889,0.70312435)(67.60154631,0.62402287)(68.39256794,0.62402)
\curveto(68.45115483,0.62402287)(68.4951001,0.60058539)(68.52440388,0.5537075)
\curveto(68.55955316,0.50683548)(68.57713127,0.45410116)(68.57713825,0.39550437)
\curveto(68.53611568,0.2373045)(68.50095947,0.13183586)(68.4716695,0.07909812)
\curveto(68.44822515,0.02636721)(68.3808424,0.00000005)(68.26952107,-0.00000344)
\lineto(64.41991169,-0.00000344)
\curveto(64.29686211,0.00000005)(64.23533873,0.07617185)(64.23534138,0.22851219)
\moveto(64.73631794,3.76171531)
\curveto(65.15818937,3.76171504)(65.56834521,3.91991801)(65.96678669,4.23632469)
\curveto(66.37107879,4.55858924)(66.72264093,4.93944824)(67.02147419,5.37890281)
\lineto(68.03221638,9.43066062)
\curveto(67.96189751,9.85252926)(67.80662423,10.21581015)(67.56639607,10.52050437)
\curveto(67.33201532,10.82518454)(67.01853908,10.97752814)(66.62596638,10.97753562)
\curveto(66.22166487,10.97752814)(65.84373556,10.81053612)(65.49217732,10.47655906)
\curveto(65.14647064,10.1484274)(64.85350218,9.75877936)(64.61327107,9.30761375)
\curveto(64.37889328,8.82713966)(64.15330757,8.16796063)(63.93651325,7.33007469)
\curveto(63.72557362,6.49218106)(63.62010497,5.84179108)(63.620107,5.37890281)
\curveto(63.62010497,4.96288571)(63.70799551,4.58788609)(63.88377888,4.25390281)
\curveto(64.06541703,3.92577738)(64.34959643,3.76171504)(64.73631794,3.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.807607,6.82030906)
\lineto(69.807607,7.93652)
\lineto(74.57127888,7.93652)
\lineto(74.57127888,6.82030906)
\lineto(69.807607,6.82030906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.51366169,3.48925437)
\lineto(76.51366169,3.97265281)
\curveto(76.5136608,4.00194917)(76.52537953,4.03417571)(76.54881794,4.0693325)
\lineto(79.34373982,7.1630825)
\curveto(79.76561067,7.62010962)(80.10838376,8.0038983)(80.37206013,8.31444969)
\curveto(80.63572699,8.62499143)(80.89646891,8.98241294)(81.15428669,9.38671531)
\curveto(81.4120934,9.79100589)(81.61424163,10.20116173)(81.760732,10.61718406)
\curveto(81.91306946,11.03905151)(81.98924126,11.48436357)(81.98924763,11.95312156)
\curveto(81.98924126,12.44530011)(81.89842104,12.91404964)(81.71678669,13.35937156)
\curveto(81.53514015,13.81053312)(81.26267948,14.17088432)(80.89940388,14.44042625)
\curveto(80.54197708,14.70994628)(80.10838376,14.84471177)(79.59862263,14.84472312)
\curveto(79.07713479,14.84471177)(78.60838526,14.6865088)(78.19237263,14.37011375)
\curveto(77.77635485,14.0595563)(77.48338639,13.65525983)(77.31346638,13.15722312)
\curveto(77.36033964,13.1689322)(77.4247927,13.17479156)(77.50682575,13.17480125)
\curveto(77.77635485,13.17479156)(78.00487024,13.08397134)(78.19237263,12.90234031)
\curveto(78.38572924,12.72069046)(78.48240883,12.48631569)(78.48241169,12.19921531)
\curveto(78.48240883,11.92381625)(78.38572924,11.68944149)(78.19237263,11.49609031)
\curveto(78.00487024,11.30858249)(77.77635485,11.21483259)(77.50682575,11.21484031)
\curveto(77.22557415,11.21483259)(76.9882697,11.31151218)(76.79491169,11.50487937)
\curveto(76.6074107,11.70408991)(76.5136608,11.93553499)(76.51366169,12.19921531)
\curveto(76.5136608,12.65037803)(76.59862165,13.0722526)(76.7685445,13.46484031)
\curveto(76.93846506,13.86326744)(77.18162888,14.21482959)(77.49803669,14.51952781)
\curveto(77.82030011,14.83006335)(78.18065132,15.0673678)(78.57909138,15.23144187)
\curveto(78.98338489,15.39549247)(79.41111884,15.47752364)(79.8622945,15.47753562)
\curveto(80.54783645,15.47752364)(81.18650769,15.33103941)(81.77831013,15.0380825)
\curveto(82.37010025,14.75096186)(82.83884978,14.34080602)(83.18456013,13.80761375)
\curveto(83.53025534,13.28026021)(83.70310673,12.66209676)(83.70311482,11.95312156)
\curveto(83.70310673,11.43162925)(83.58884903,10.93651255)(83.36034138,10.46777)
\curveto(83.13181824,9.99901349)(82.83884978,9.57127954)(82.48143513,9.18456687)
\curveto(82.12400675,8.80370219)(81.66697595,8.37010887)(81.11034138,7.88378562)
\curveto(80.55369582,7.39745359)(80.18748525,7.0722586)(80.01170857,6.90819969)
\lineto(77.97264607,4.94823875)
\lineto(79.70409138,4.94823875)
\curveto(80.55369582,4.94823729)(81.26267948,4.95409666)(81.8310445,4.96581687)
\curveto(82.40525647,4.98339351)(82.70994366,5.00683098)(82.745107,5.03612937)
\curveto(82.88572474,5.18847143)(83.02927928,5.74218181)(83.17577107,6.69726219)
\lineto(83.70311482,6.69726219)
\lineto(83.19334919,3.48925437)
\lineto(76.51366169,3.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.52927906,-0.00000344)
\curveto(117.4179515,0.00000005)(117.36228749,0.07617185)(117.36228687,0.22851219)
\curveto(117.40330307,0.49218706)(117.48240456,0.62402287)(117.59959156,0.62402)
\curveto(117.97459157,0.62402287)(118.23533349,0.65917908)(118.38181812,0.72948875)
\curveto(118.53416132,0.79394457)(118.6513487,0.96386628)(118.73338062,1.23925437)
\lineto(120.76365406,9.34277)
\curveto(120.85154181,9.56542017)(120.89548708,9.85252926)(120.89549,10.20409812)
\curveto(120.89548708,10.71971589)(120.71970601,10.97752814)(120.36814625,10.97753562)
\curveto(119.99314423,10.97752814)(119.7148242,10.75194242)(119.53318531,10.30077781)
\curveto(119.35154331,9.85545895)(119.17576224,9.29002982)(119.00584156,8.60448875)
\curveto(119.00584053,8.52831184)(118.9560359,8.49022594)(118.8564275,8.49023094)
\lineto(118.64549,8.49023094)
\curveto(118.61619249,8.49022594)(118.58396596,8.51073373)(118.54881031,8.55175437)
\curveto(118.51365353,8.59862427)(118.49607542,8.63963985)(118.49607594,8.67480125)
\curveto(118.62498154,9.19627992)(118.74802829,9.63866229)(118.86521656,10.00194969)
\curveto(118.98826243,10.36522406)(119.17576224,10.69627842)(119.42771656,10.99511375)
\curveto(119.68552735,11.29393407)(120.00486297,11.44334798)(120.38572437,11.44335594)
\curveto(120.79587781,11.44334798)(121.15622901,11.3261606)(121.46677906,11.09179344)
\curveto(121.77732214,10.86327044)(121.97654069,10.54979419)(122.06443531,10.15136375)
\curveto(122.3925559,10.53221608)(122.75583678,10.84276265)(123.15427906,11.08300437)
\curveto(123.55271099,11.32323092)(123.96286683,11.44334798)(124.38474781,11.44335594)
\curveto(124.88864715,11.44334798)(125.32517015,11.30858249)(125.69431812,11.03905906)
\curveto(126.06931003,10.76952053)(126.35055975,10.4150287)(126.53806812,9.9755825)
\curveto(126.72555938,9.5419827)(126.81930928,9.07323317)(126.81931812,8.5693325)
\curveto(126.81930928,7.79589069)(126.62009073,6.99608681)(126.22166187,6.16991844)
\curveto(125.8290759,5.34374471)(125.29294362,4.65526883)(124.61326344,4.10448875)
\curveto(123.93942935,3.5595668)(123.21579726,3.28710614)(122.442365,3.28710594)
\curveto(122.09079839,3.28710614)(121.77146277,3.38671542)(121.48435719,3.58593406)
\curveto(121.20310396,3.78515252)(120.98337762,4.04589444)(120.8251775,4.36816062)
\lineto(120.00779469,1.16894187)
\curveto(119.97849581,0.99316312)(119.9609177,0.89062416)(119.95506031,0.86132469)
\curveto(119.95505833,0.70312435)(120.35056575,0.62402287)(121.14158375,0.62402)
\curveto(121.26462734,0.62402287)(121.32615071,0.54785107)(121.32615406,0.39550437)
\curveto(121.28513513,0.2373045)(121.24997892,0.13183586)(121.22068531,0.07909812)
\curveto(121.19724459,0.02636721)(121.12986185,0.00000005)(121.01853687,-0.00000344)
\lineto(117.52927906,-0.00000344)
\moveto(122.45994312,3.76171531)
\curveto(122.87595385,3.76171504)(123.26267221,3.93163675)(123.62009937,4.27148094)
\curveto(123.97751525,4.61718293)(124.26755402,5.0039013)(124.49021656,5.43163719)
\curveto(124.65427239,5.75390055)(124.80661598,6.14647828)(124.94724781,6.60937156)
\curveto(125.09372507,7.07811797)(125.21970151,7.57616435)(125.3251775,8.10351219)
\curveto(125.4306388,8.6308508)(125.48337312,9.04979569)(125.48338062,9.36034812)
\curveto(125.48337312,9.6357326)(125.44528722,9.89354485)(125.36912281,10.13378562)
\curveto(125.29880299,10.37401312)(125.17868592,10.57323167)(125.00877125,10.73144187)
\curveto(124.84470188,10.89549697)(124.62497554,10.97752814)(124.34959156,10.97753562)
\curveto(123.9101325,10.97752814)(123.4941173,10.81932517)(123.10154469,10.50292625)
\curveto(122.7148212,10.19237267)(122.36325905,9.80565431)(122.04685719,9.34277)
\lineto(122.04685719,9.28124656)
\lineto(121.05369312,5.30859031)
\curveto(121.13572122,4.88085455)(121.29392418,4.51464397)(121.5283025,4.2099575)
\curveto(121.76267371,3.91112895)(122.07322028,3.76171504)(122.45994312,3.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.40134937,7.62890281)
\curveto(128.30173875,7.62889867)(128.21970758,7.66698457)(128.15525562,7.74316062)
\curveto(128.09080146,7.81932817)(128.05857493,7.90135934)(128.05857594,7.98925437)
\curveto(128.05857493,8.07714041)(128.09080146,8.15917158)(128.15525562,8.23534812)
\curveto(128.21970758,8.31151518)(128.30173875,8.34960108)(128.40134937,8.34960594)
\lineto(133.692365,8.34960594)
\lineto(133.692365,13.65819969)
\curveto(133.69235836,13.75193942)(133.72751457,13.82811122)(133.79783375,13.88671531)
\curveto(133.86813943,13.95115798)(133.95310028,13.98338451)(134.05271656,13.983395)
\curveto(134.14060009,13.98338451)(134.22263126,13.95115798)(134.29881031,13.88671531)
\curveto(134.37497486,13.82811122)(134.41306076,13.75193942)(134.41306812,13.65819969)
\lineto(134.41306812,8.34960594)
\lineto(139.70408375,8.34960594)
\curveto(139.79196163,8.34960108)(139.86813343,8.31151518)(139.93259937,8.23534812)
\curveto(139.99703955,8.15917158)(140.02926608,8.07714041)(140.02927906,7.98925437)
\curveto(140.02926608,7.90135934)(139.99703955,7.81932817)(139.93259937,7.74316062)
\curveto(139.86813343,7.66698457)(139.79196163,7.62889867)(139.70408375,7.62890281)
\lineto(134.41306812,7.62890281)
\lineto(134.41306812,2.32030906)
\curveto(134.41306076,2.22656033)(134.37497486,2.15038853)(134.29881031,2.09179344)
\curveto(134.22263126,2.02734177)(134.14060009,1.99511524)(134.05271656,1.99511375)
\curveto(133.95310028,1.99511524)(133.86813943,2.02734177)(133.79783375,2.09179344)
\curveto(133.72751457,2.15038853)(133.69235836,2.22656033)(133.692365,2.32030906)
\lineto(133.692365,7.62890281)
\lineto(128.40134937,7.62890281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.70994312,3.48925437)
\lineto(142.70994312,4.12206687)
\curveto(144.20993996,4.12206624)(144.95993921,4.31249574)(144.95994312,4.69335594)
\lineto(144.95994312,14.14159812)
\curveto(144.33884608,13.84275965)(143.55369061,13.69334573)(142.60447437,13.69335594)
\lineto(142.60447437,14.32616844)
\curveto(144.07517446,14.3261576)(145.18552492,14.70994628)(145.93552906,15.47753562)
\lineto(146.19041187,15.47753562)
\curveto(146.23142231,15.47752364)(146.26950821,15.45994553)(146.30466969,15.42480125)
\curveto(146.34568001,15.39549247)(146.3661878,15.36033625)(146.36619312,15.3193325)
\lineto(146.36619312,4.69335594)
\curveto(146.3661878,4.31249574)(147.11618705,4.12206624)(148.61619312,4.12206687)
\lineto(148.61619312,3.48925437)
\lineto(142.70994312,3.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.66404469,254.99999656)
\curveto(202.55271712,255.00000005)(202.49705312,255.07617185)(202.4970525,255.22851219)
\curveto(202.5380687,255.49218706)(202.61717018,255.62402287)(202.73435719,255.62402)
\curveto(203.10935719,255.62402287)(203.37009912,255.65917908)(203.51658375,255.72948875)
\curveto(203.66892694,255.79394457)(203.78611433,255.96386628)(203.86814625,256.23925437)
\lineto(205.89841969,264.34277)
\curveto(205.98630744,264.56542017)(206.03025271,264.85252926)(206.03025562,265.20409812)
\curveto(206.03025271,265.71971589)(205.85447163,265.97752814)(205.50291187,265.97753562)
\curveto(205.12790986,265.97752814)(204.84958983,265.75194242)(204.66795094,265.30077781)
\curveto(204.48630894,264.85545895)(204.31052786,264.29002982)(204.14060719,263.60448875)
\curveto(204.14060616,263.52831184)(204.09080152,263.49022594)(203.99119312,263.49023094)
\lineto(203.78025562,263.49023094)
\curveto(203.75095811,263.49022594)(203.71873158,263.51073373)(203.68357594,263.55175437)
\curveto(203.64841915,263.59862427)(203.63084104,263.63963985)(203.63084156,263.67480125)
\curveto(203.75974717,264.19627992)(203.88279392,264.63866229)(203.99998219,265.00194969)
\curveto(204.12302805,265.36522406)(204.31052786,265.69627842)(204.56248219,265.99511375)
\curveto(204.82029298,266.29393407)(205.1396286,266.44334798)(205.52049,266.44335594)
\curveto(205.93064343,266.44334798)(206.29099463,266.3261606)(206.60154469,266.09179344)
\curveto(206.91208776,265.86327044)(207.11130631,265.54979419)(207.19920094,265.15136375)
\curveto(207.52732152,265.53221608)(207.89060241,265.84276265)(208.28904469,266.08300437)
\curveto(208.68747661,266.32323092)(209.09763245,266.44334798)(209.51951344,266.44335594)
\curveto(210.02341278,266.44334798)(210.45993578,266.30858249)(210.82908375,266.03905906)
\curveto(211.20407566,265.76952053)(211.48532538,265.4150287)(211.67283375,264.9755825)
\curveto(211.860325,264.5419827)(211.95407491,264.07323317)(211.95408375,263.5693325)
\curveto(211.95407491,262.79589069)(211.75485636,261.99608681)(211.3564275,261.16991844)
\curveto(210.96384152,260.34374471)(210.42770925,259.65526883)(209.74802906,259.10448875)
\curveto(209.07419498,258.5595668)(208.35056289,258.28710614)(207.57713062,258.28710594)
\curveto(207.22556401,258.28710614)(206.90622839,258.38671542)(206.61912281,258.58593406)
\curveto(206.33786959,258.78515252)(206.11814324,259.04589444)(205.95994312,259.36816062)
\lineto(205.14256031,256.16894187)
\curveto(205.11326144,255.99316312)(205.09568333,255.89062416)(205.08982594,255.86132469)
\curveto(205.08982396,255.70312435)(205.48533138,255.62402287)(206.27634937,255.62402)
\curveto(206.39939296,255.62402287)(206.46091634,255.54785107)(206.46091969,255.39550437)
\curveto(206.41990075,255.2373045)(206.38474454,255.13183586)(206.35545094,255.07909812)
\curveto(206.33201022,255.02636721)(206.26462747,255.00000005)(206.1533025,254.99999656)
\lineto(202.66404469,254.99999656)
\moveto(207.59470875,258.76171531)
\curveto(208.01071948,258.76171504)(208.39743784,258.93163675)(208.754865,259.27148094)
\curveto(209.11228088,259.61718293)(209.40231965,260.0039013)(209.62498219,260.43163719)
\curveto(209.78903801,260.75390055)(209.94138161,261.14647828)(210.08201344,261.60937156)
\curveto(210.2284907,262.07811797)(210.35446713,262.57616435)(210.45994312,263.10351219)
\curveto(210.56540442,263.6308508)(210.61813874,264.04979569)(210.61814625,264.36034812)
\curveto(210.61813874,264.6357326)(210.58005284,264.89354485)(210.50388844,265.13378562)
\curveto(210.43356862,265.37401312)(210.31345155,265.57323167)(210.14353687,265.73144187)
\curveto(209.97946751,265.89549697)(209.75974117,265.97752814)(209.48435719,265.97753562)
\curveto(209.04489813,265.97752814)(208.62888292,265.81932517)(208.23631031,265.50292625)
\curveto(207.84958683,265.19237267)(207.49802468,264.80565431)(207.18162281,264.34277)
\lineto(207.18162281,264.28124656)
\lineto(206.18845875,260.30859031)
\curveto(206.27048684,259.88085455)(206.42868981,259.51464397)(206.66306812,259.2099575)
\curveto(206.89743934,258.91112895)(207.2079859,258.76171504)(207.59470875,258.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.38474781,261.82030906)
\lineto(212.38474781,262.93652)
\lineto(217.14841969,262.93652)
\lineto(217.14841969,261.82030906)
\lineto(212.38474781,261.82030906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.86424,258.48925437)
\lineto(219.86424,259.12206687)
\curveto(221.36423683,259.12206624)(222.11423608,259.31249574)(222.11424,259.69335594)
\lineto(222.11424,269.14159812)
\curveto(221.49314295,268.84275965)(220.70798749,268.69334573)(219.75877125,268.69335594)
\lineto(219.75877125,269.32616844)
\curveto(221.22947134,269.3261576)(222.33982179,269.70994628)(223.08982594,270.47753562)
\lineto(223.34470875,270.47753562)
\curveto(223.38571918,270.47752364)(223.42380508,270.45994553)(223.45896656,270.42480125)
\curveto(223.49997688,270.39549247)(223.52048467,270.36033625)(223.52049,270.3193325)
\lineto(223.52049,259.69335594)
\curveto(223.52048467,259.31249574)(224.27048392,259.12206624)(225.77049,259.12206687)
\lineto(225.77049,258.48925437)
\lineto(219.86424,258.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.40916187,254.99999656)
\curveto(242.29783431,255.00000005)(242.2421703,255.07617185)(242.24216969,255.22851219)
\curveto(242.28318589,255.49218706)(242.36228737,255.62402287)(242.47947437,255.62402)
\curveto(242.85447438,255.62402287)(243.1152163,255.65917908)(243.26170094,255.72948875)
\curveto(243.41404413,255.79394457)(243.53123151,255.96386628)(243.61326344,256.23925437)
\lineto(245.64353687,264.34277)
\curveto(245.73142463,264.56542017)(245.77536989,264.85252926)(245.77537281,265.20409812)
\curveto(245.77536989,265.71971589)(245.59958882,265.97752814)(245.24802906,265.97753562)
\curveto(244.87302705,265.97752814)(244.59470701,265.75194242)(244.41306812,265.30077781)
\curveto(244.23142613,264.85545895)(244.05564505,264.29002982)(243.88572437,263.60448875)
\curveto(243.88572335,263.52831184)(243.83591871,263.49022594)(243.73631031,263.49023094)
\lineto(243.52537281,263.49023094)
\curveto(243.4960753,263.49022594)(243.46384877,263.51073373)(243.42869312,263.55175437)
\curveto(243.39353634,263.59862427)(243.37595823,263.63963985)(243.37595875,263.67480125)
\curveto(243.50486435,264.19627992)(243.6279111,264.63866229)(243.74509937,265.00194969)
\curveto(243.86814524,265.36522406)(244.05564505,265.69627842)(244.30759937,265.99511375)
\curveto(244.56541017,266.29393407)(244.88474579,266.44334798)(245.26560719,266.44335594)
\curveto(245.67576062,266.44334798)(246.03611182,266.3261606)(246.34666187,266.09179344)
\curveto(246.65720495,265.86327044)(246.8564235,265.54979419)(246.94431812,265.15136375)
\curveto(247.27243871,265.53221608)(247.6357196,265.84276265)(248.03416187,266.08300437)
\curveto(248.4325938,266.32323092)(248.84274964,266.44334798)(249.26463062,266.44335594)
\curveto(249.76852996,266.44334798)(250.20505296,266.30858249)(250.57420094,266.03905906)
\curveto(250.94919285,265.76952053)(251.23044256,265.4150287)(251.41795094,264.9755825)
\curveto(251.60544219,264.5419827)(251.6991921,264.07323317)(251.69920094,263.5693325)
\curveto(251.6991921,262.79589069)(251.49997354,261.99608681)(251.10154469,261.16991844)
\curveto(250.70895871,260.34374471)(250.17282643,259.65526883)(249.49314625,259.10448875)
\curveto(248.81931216,258.5595668)(248.09568007,258.28710614)(247.32224781,258.28710594)
\curveto(246.9706812,258.28710614)(246.65134558,258.38671542)(246.36424,258.58593406)
\curveto(246.08298677,258.78515252)(245.86326043,259.04589444)(245.70506031,259.36816062)
\lineto(244.8876775,256.16894187)
\curveto(244.85837862,255.99316312)(244.84080052,255.89062416)(244.83494312,255.86132469)
\curveto(244.83494115,255.70312435)(245.23044856,255.62402287)(246.02146656,255.62402)
\curveto(246.14451015,255.62402287)(246.20603353,255.54785107)(246.20603687,255.39550437)
\curveto(246.16501794,255.2373045)(246.12986173,255.13183586)(246.10056812,255.07909812)
\curveto(246.07712741,255.02636721)(246.00974466,255.00000005)(245.89841969,254.99999656)
\lineto(242.40916187,254.99999656)
\moveto(247.33982594,258.76171531)
\curveto(247.75583666,258.76171504)(248.14255503,258.93163675)(248.49998219,259.27148094)
\curveto(248.85739806,259.61718293)(249.14743683,260.0039013)(249.37009937,260.43163719)
\curveto(249.5341552,260.75390055)(249.6864988,261.14647828)(249.82713062,261.60937156)
\curveto(249.97360788,262.07811797)(250.09958432,262.57616435)(250.20506031,263.10351219)
\curveto(250.31052161,263.6308508)(250.36325593,264.04979569)(250.36326344,264.36034812)
\curveto(250.36325593,264.6357326)(250.32517003,264.89354485)(250.24900562,265.13378562)
\curveto(250.1786858,265.37401312)(250.05856874,265.57323167)(249.88865406,265.73144187)
\curveto(249.7245847,265.89549697)(249.50485835,265.97752814)(249.22947437,265.97753562)
\curveto(248.79001532,265.97752814)(248.37400011,265.81932517)(247.9814275,265.50292625)
\curveto(247.59470401,265.19237267)(247.24314186,264.80565431)(246.92674,264.34277)
\lineto(246.92674,264.28124656)
\lineto(245.93357594,260.30859031)
\curveto(246.01560403,259.88085455)(246.173807,259.51464397)(246.40818531,259.2099575)
\curveto(246.64255653,258.91112895)(246.95310309,258.76171504)(247.33982594,258.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.129865,261.82030906)
\lineto(252.129865,262.93652)
\lineto(256.89353687,262.93652)
\lineto(256.89353687,261.82030906)
\lineto(252.129865,261.82030906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.83591969,258.48925437)
\lineto(258.83591969,258.97265281)
\curveto(258.83591879,259.00194917)(258.84763753,259.03417571)(258.87107594,259.0693325)
\lineto(261.66599781,262.1630825)
\curveto(262.08786866,262.62010962)(262.43064176,263.0038983)(262.69431812,263.31444969)
\curveto(262.95798498,263.62499143)(263.21872691,263.98241294)(263.47654469,264.38671531)
\curveto(263.73435139,264.79100589)(263.93649963,265.20116173)(264.08299,265.61718406)
\curveto(264.23532745,266.03905151)(264.31149925,266.48436357)(264.31150562,266.95312156)
\curveto(264.31149925,267.44530011)(264.22067903,267.91404964)(264.03904469,268.35937156)
\curveto(263.85739814,268.81053312)(263.58493748,269.17088432)(263.22166187,269.44042625)
\curveto(262.86423508,269.70994628)(262.43064176,269.84471177)(261.92088062,269.84472312)
\curveto(261.39939279,269.84471177)(260.93064326,269.6865088)(260.51463062,269.37011375)
\curveto(260.09861284,269.0595563)(259.80564438,268.65525983)(259.63572437,268.15722312)
\curveto(259.68259763,268.1689322)(259.74705069,268.17479156)(259.82908375,268.17480125)
\curveto(260.09861284,268.17479156)(260.32712824,268.08397134)(260.51463062,267.90234031)
\curveto(260.70798723,267.72069046)(260.80466682,267.48631569)(260.80466969,267.19921531)
\curveto(260.80466682,266.92381625)(260.70798723,266.68944149)(260.51463062,266.49609031)
\curveto(260.32712824,266.30858249)(260.09861284,266.21483259)(259.82908375,266.21484031)
\curveto(259.54783214,266.21483259)(259.31052769,266.31151218)(259.11716969,266.50487937)
\curveto(258.9296687,266.70408991)(258.83591879,266.93553499)(258.83591969,267.19921531)
\curveto(258.83591879,267.65037803)(258.92087964,268.0722526)(259.0908025,268.46484031)
\curveto(259.26072305,268.86326744)(259.50388687,269.21482959)(259.82029469,269.51952781)
\curveto(260.14255811,269.83006335)(260.50290931,270.0673678)(260.90134937,270.23144187)
\curveto(261.30564288,270.39549247)(261.73337683,270.47752364)(262.1845525,270.47753562)
\curveto(262.87009444,270.47752364)(263.50876568,270.33103941)(264.10056812,270.0380825)
\curveto(264.69235825,269.75096186)(265.16110778,269.34080602)(265.50681812,268.80761375)
\curveto(265.85251334,268.28026021)(266.02536473,267.66209676)(266.02537281,266.95312156)
\curveto(266.02536473,266.43162925)(265.91110703,265.93651255)(265.68259937,265.46777)
\curveto(265.45407624,264.99901349)(265.16110778,264.57127954)(264.80369312,264.18456687)
\curveto(264.44626474,263.80370219)(263.98923395,263.37010887)(263.43259937,262.88378562)
\curveto(262.87595381,262.39745359)(262.50974324,262.0722586)(262.33396656,261.90819969)
\lineto(260.29490406,259.94823875)
\lineto(262.02634937,259.94823875)
\curveto(262.87595381,259.94823729)(263.58493748,259.95409666)(264.1533025,259.96581687)
\curveto(264.72751446,259.98339351)(265.03220166,260.00683098)(265.067365,260.03612937)
\curveto(265.20798273,260.18847143)(265.35153728,260.74218181)(265.49802906,261.69726219)
\lineto(266.02537281,261.69726219)
\lineto(265.51560719,258.48925437)
\lineto(258.83591969,258.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.23338062,258.48925437)
\lineto(311.23338062,259.12206687)
\curveto(312.73337746,259.12206624)(313.48337671,259.31249574)(313.48338062,259.69335594)
\lineto(313.48338062,269.14159812)
\curveto(312.86228358,268.84275965)(312.07712811,268.69334573)(311.12791187,268.69335594)
\lineto(311.12791187,269.32616844)
\curveto(312.59861196,269.3261576)(313.70896242,269.70994628)(314.45896656,270.47753562)
\lineto(314.71384937,270.47753562)
\curveto(314.75485981,270.47752364)(314.79294571,270.45994553)(314.82810719,270.42480125)
\curveto(314.86911751,270.39549247)(314.8896253,270.36033625)(314.88963062,270.3193325)
\lineto(314.88963062,259.69335594)
\curveto(314.8896253,259.31249574)(315.63962455,259.12206624)(317.13963062,259.12206687)
\lineto(317.13963062,258.48925437)
\lineto(311.23338062,258.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.11277516,258.79687156)
\curveto(350.11277377,258.86718368)(350.11863314,258.91991801)(350.13035328,258.95507469)
\lineto(351.47507984,264.32519187)
\curveto(351.56296763,264.65917008)(351.6069129,264.95213854)(351.60691578,265.20409812)
\curveto(351.6069129,265.71971589)(351.43113182,265.97752814)(351.07957203,265.97753562)
\curveto(350.70457005,265.97752814)(350.42625002,265.75194242)(350.24461109,265.30077781)
\curveto(350.06296913,264.85545895)(349.88718806,264.29002982)(349.71726734,263.60448875)
\curveto(349.71726635,263.56932742)(349.69968824,263.54003057)(349.66453297,263.51659812)
\curveto(349.62937581,263.49901499)(349.59714928,263.49022594)(349.56785328,263.49023094)
\lineto(349.35691578,263.49023094)
\curveto(349.31589956,263.49022594)(349.28074335,263.51073373)(349.25144703,263.55175437)
\curveto(349.22214966,263.59862427)(349.20750124,263.63963985)(349.20750172,263.67480125)
\curveto(349.33640736,264.19627992)(349.45945411,264.63866229)(349.57664234,265.00194969)
\curveto(349.69968824,265.36522406)(349.88718806,265.69627842)(350.13914234,265.99511375)
\curveto(350.39695317,266.29393407)(350.71628879,266.44334798)(351.09715016,266.44335594)
\curveto(351.54831921,266.44334798)(351.94675631,266.29979344)(352.29246266,266.01269187)
\curveto(352.63816187,265.73143463)(352.81101326,265.37108343)(352.81101734,264.93163719)
\curveto(353.16843477,265.40038028)(353.58737967,265.76952053)(354.06785328,266.03905906)
\curveto(354.54831621,266.30858249)(355.05808132,266.44334798)(355.59715016,266.44335594)
\curveto(356.02487723,266.44334798)(356.39401749,266.37010587)(356.70457203,266.22362937)
\curveto(357.01511062,266.07713741)(357.25534475,265.85448138)(357.42527516,265.55566062)
\curveto(357.60104753,265.2626851)(357.68893807,264.91112295)(357.68894703,264.50097312)
\curveto(357.68893807,264.00878011)(357.57761005,263.41405414)(357.35496266,262.71679344)
\curveto(357.13815737,262.01952428)(356.8656967,261.24022819)(356.53757984,260.37890281)
\curveto(356.36765033,259.98632319)(356.28268947,259.62597199)(356.28269703,259.29784812)
\curveto(356.28268947,258.9404258)(356.42038465,258.76171504)(356.69578297,258.76171531)
\curveto(357.16452453,258.76171504)(357.55417258,259.01366791)(357.86472828,259.51757469)
\curveto(358.18112507,260.02147941)(358.4037811,260.56054137)(358.53269703,261.13476219)
\curveto(358.5561247,261.20507197)(358.60592934,261.24022819)(358.68211109,261.24023094)
\lineto(358.89304859,261.24023094)
\curveto(358.93991338,261.24022819)(358.97799928,261.22557976)(359.00730641,261.19628562)
\curveto(359.04245234,261.16698607)(359.06003045,261.12890017)(359.06004078,261.08202781)
\curveto(359.06003045,261.07030648)(359.05417108,261.05272837)(359.04246266,261.02929344)
\curveto(358.87839,260.34960408)(358.59128091,259.72265158)(358.18113453,259.14843406)
\curveto(357.7768286,258.57421523)(357.26999317,258.28710614)(356.66062672,258.28710594)
\curveto(356.2387442,258.28710614)(355.878393,258.43066068)(355.57957203,258.71777)
\curveto(355.28073735,259.01073823)(355.13132344,259.36523006)(355.13132984,259.78124656)
\curveto(355.13132344,260.0039013)(355.17819839,260.23827606)(355.27195484,260.48437156)
\curveto(355.42429189,260.8769473)(355.59714328,261.34569683)(355.79050953,261.89062156)
\curveto(355.98972102,262.43553949)(356.15085367,262.95702334)(356.27390797,263.45507469)
\curveto(356.40280654,263.9531161)(356.4672596,264.39256878)(356.46726734,264.77343406)
\curveto(356.4672596,265.10741182)(356.39694717,265.39159122)(356.25632984,265.62597312)
\curveto(356.12155682,265.86034075)(355.89011174,265.97752814)(355.56199391,265.97753562)
\curveto(355.12253438,265.97752814)(354.71823791,265.88084855)(354.34910328,265.68749656)
\curveto(353.9799574,265.49413018)(353.6576921,265.23631794)(353.38230641,264.91405906)
\curveto(353.1069114,264.5976467)(352.85495853,264.21971739)(352.62644703,263.78027)
\lineto(351.40476734,258.88476219)
\curveto(351.36374908,258.72069946)(351.26999917,258.5800746)(351.12351734,258.46288719)
\curveto(350.98289008,258.34569983)(350.82468712,258.28710614)(350.64890797,258.28710594)
\curveto(350.50242182,258.28710614)(350.37644538,258.33398109)(350.27097828,258.42773094)
\curveto(350.16550809,258.52148091)(350.11277377,258.64452766)(350.11277516,258.79687156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.49021656,255.22851219)
\curveto(484.5312295,255.49218706)(484.61033098,255.62402287)(484.72752125,255.62402)
\curveto(485.16111168,255.62402287)(485.50095509,255.65917908)(485.7470525,255.72948875)
\curveto(485.99900147,255.79980394)(486.16306381,255.96972564)(486.23924,256.23925437)
\lineto(487.0126775,259.29784812)
\curveto(486.32712614,258.62401987)(485.64157995,258.28710614)(484.95603687,258.28710594)
\curveto(484.20017514,258.28710614)(483.60544918,258.57128554)(483.17185719,259.139645)
\curveto(482.74412191,259.71386253)(482.53025494,260.39061966)(482.53025562,261.16991844)
\curveto(482.53025494,261.93749311)(482.72654381,262.73436732)(483.11912281,263.56054344)
\curveto(483.51755864,264.38670942)(484.05369092,265.0722556)(484.72752125,265.61718406)
\curveto(485.40720519,266.16795763)(486.13962633,266.44334798)(486.92478687,266.44335594)
\curveto(487.28806268,266.44334798)(487.61618735,266.33494965)(487.90916187,266.11816062)
\curveto(488.20212427,265.90135634)(488.42478029,265.61424725)(488.57713062,265.2568325)
\curveto(488.64743632,265.39745059)(488.8407955,265.62889567)(489.15720875,265.95116844)
\curveto(489.47946674,266.27928565)(489.70505245,266.44334798)(489.83396656,266.44335594)
\curveto(489.96872406,266.44334798)(490.03610681,266.36717618)(490.036115,266.21484031)
\lineto(487.51365406,256.16894187)
\curveto(487.48435155,255.99316312)(487.46677344,255.89062416)(487.46091969,255.86132469)
\curveto(487.46091407,255.70312435)(487.85642149,255.62402287)(488.64744312,255.62402)
\curveto(488.70603001,255.62402287)(488.74997528,255.60058539)(488.77927906,255.5537075)
\curveto(488.81442834,255.50683548)(488.83200645,255.45410116)(488.83201344,255.39550437)
\curveto(488.79099087,255.2373045)(488.75583465,255.13183586)(488.72654469,255.07909812)
\curveto(488.70310033,255.02636721)(488.63571758,255.00000005)(488.52439625,254.99999656)
\lineto(484.67478687,254.99999656)
\curveto(484.55173729,255.00000005)(484.49021392,255.07617185)(484.49021656,255.22851219)
\moveto(484.99119312,258.76171531)
\curveto(485.41306456,258.76171504)(485.8232204,258.91991801)(486.22166187,259.23632469)
\curveto(486.62595397,259.55858924)(486.97751612,259.93944824)(487.27634937,260.37890281)
\lineto(488.28709156,264.43066062)
\curveto(488.21677269,264.85252926)(488.06149941,265.21581015)(487.82127125,265.52050437)
\curveto(487.58689051,265.82518454)(487.27341426,265.97752814)(486.88084156,265.97753562)
\curveto(486.47654006,265.97752814)(486.09861075,265.81053612)(485.7470525,265.47655906)
\curveto(485.40134582,265.1484274)(485.10837736,264.75877936)(484.86814625,264.30761375)
\curveto(484.63376846,263.82713966)(484.40818275,263.16796063)(484.19138844,262.33007469)
\curveto(483.9804488,261.49218106)(483.87498016,260.84179108)(483.87498219,260.37890281)
\curveto(483.87498016,259.96288571)(483.96287069,259.58788609)(484.13865406,259.25390281)
\curveto(484.32029221,258.92577738)(484.60447162,258.76171504)(484.99119312,258.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.06248219,261.82030906)
\lineto(490.06248219,262.93652)
\lineto(494.82615406,262.93652)
\lineto(494.82615406,261.82030906)
\lineto(490.06248219,261.82030906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.54197437,258.48925437)
\lineto(497.54197437,259.12206687)
\curveto(499.04197121,259.12206624)(499.79197046,259.31249574)(499.79197437,259.69335594)
\lineto(499.79197437,269.14159812)
\curveto(499.17087733,268.84275965)(498.38572186,268.69334573)(497.43650562,268.69335594)
\lineto(497.43650562,269.32616844)
\curveto(498.90720571,269.3261576)(500.01755617,269.70994628)(500.76756031,270.47753562)
\lineto(501.02244312,270.47753562)
\curveto(501.06345356,270.47752364)(501.10153946,270.45994553)(501.13670094,270.42480125)
\curveto(501.17771126,270.39549247)(501.19821905,270.36033625)(501.19822437,270.3193325)
\lineto(501.19822437,259.69335594)
\curveto(501.19821905,259.31249574)(501.9482183,259.12206624)(503.44822437,259.12206687)
\lineto(503.44822437,258.48925437)
\lineto(497.54197437,258.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.3408025,255.22851219)
\curveto(452.38181544,255.49218706)(452.46091692,255.62402287)(452.57810719,255.62402)
\curveto(453.01169762,255.62402287)(453.35154103,255.65917908)(453.59763844,255.72948875)
\curveto(453.84958741,255.79980394)(454.01364974,255.96972564)(454.08982594,256.23925437)
\lineto(454.86326344,259.29784812)
\curveto(454.17771208,258.62401987)(453.49216589,258.28710614)(452.80662281,258.28710594)
\curveto(452.05076108,258.28710614)(451.45603511,258.57128554)(451.02244312,259.139645)
\curveto(450.59470785,259.71386253)(450.38084088,260.39061966)(450.38084156,261.16991844)
\curveto(450.38084088,261.93749311)(450.57712974,262.73436732)(450.96970875,263.56054344)
\curveto(451.36814458,264.38670942)(451.90427685,265.0722556)(452.57810719,265.61718406)
\curveto(453.25779112,266.16795763)(453.99021227,266.44334798)(454.77537281,266.44335594)
\curveto(455.13864862,266.44334798)(455.46677329,266.33494965)(455.75974781,266.11816062)
\curveto(456.05271021,265.90135634)(456.27536623,265.61424725)(456.42771656,265.2568325)
\curveto(456.49802226,265.39745059)(456.69138144,265.62889567)(457.00779469,265.95116844)
\curveto(457.33005268,266.27928565)(457.55563839,266.44334798)(457.6845525,266.44335594)
\curveto(457.81931,266.44334798)(457.88669275,266.36717618)(457.88670094,266.21484031)
\lineto(455.36424,256.16894187)
\curveto(455.33493749,255.99316312)(455.31735938,255.89062416)(455.31150562,255.86132469)
\curveto(455.31150001,255.70312435)(455.70700743,255.62402287)(456.49802906,255.62402)
\curveto(456.55661595,255.62402287)(456.60056122,255.60058539)(456.629865,255.5537075)
\curveto(456.66501428,255.50683548)(456.68259239,255.45410116)(456.68259937,255.39550437)
\curveto(456.6415768,255.2373045)(456.60642059,255.13183586)(456.57713062,255.07909812)
\curveto(456.55368627,255.02636721)(456.48630352,255.00000005)(456.37498219,254.99999656)
\lineto(452.52537281,254.99999656)
\curveto(452.40232323,255.00000005)(452.34079985,255.07617185)(452.3408025,255.22851219)
\moveto(452.84177906,258.76171531)
\curveto(453.26365049,258.76171504)(453.67380633,258.91991801)(454.07224781,259.23632469)
\curveto(454.47653991,259.55858924)(454.82810205,259.93944824)(455.12693531,260.37890281)
\lineto(456.1376775,264.43066062)
\curveto(456.06735863,264.85252926)(455.91208535,265.21581015)(455.67185719,265.52050437)
\curveto(455.43747645,265.82518454)(455.1240002,265.97752814)(454.7314275,265.97753562)
\curveto(454.32712599,265.97752814)(453.94919668,265.81053612)(453.59763844,265.47655906)
\curveto(453.25193176,265.1484274)(452.9589633,264.75877936)(452.71873219,264.30761375)
\curveto(452.4843544,263.82713966)(452.25876869,263.16796063)(452.04197437,262.33007469)
\curveto(451.83103474,261.49218106)(451.72556609,260.84179108)(451.72556812,260.37890281)
\curveto(451.72556609,259.96288571)(451.81345663,259.58788609)(451.98924,259.25390281)
\curveto(452.17087815,258.92577738)(452.45505755,258.76171504)(452.84177906,258.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.64451344,255.22851219)
\curveto(401.68552638,255.49218706)(401.76462786,255.62402287)(401.88181812,255.62402)
\curveto(402.31540856,255.62402287)(402.65525197,255.65917908)(402.90134937,255.72948875)
\curveto(403.15329835,255.79980394)(403.31736068,255.96972564)(403.39353687,256.23925437)
\lineto(404.16697437,259.29784812)
\curveto(403.48142302,258.62401987)(402.79587683,258.28710614)(402.11033375,258.28710594)
\curveto(401.35447202,258.28710614)(400.75974605,258.57128554)(400.32615406,259.139645)
\curveto(399.89841879,259.71386253)(399.68455181,260.39061966)(399.6845525,261.16991844)
\curveto(399.68455181,261.93749311)(399.88084068,262.73436732)(400.27341969,263.56054344)
\curveto(400.67185551,264.38670942)(401.20798779,265.0722556)(401.88181812,265.61718406)
\curveto(402.56150206,266.16795763)(403.29392321,266.44334798)(404.07908375,266.44335594)
\curveto(404.44235956,266.44334798)(404.77048423,266.33494965)(405.06345875,266.11816062)
\curveto(405.35642114,265.90135634)(405.57907717,265.61424725)(405.7314275,265.2568325)
\curveto(405.8017332,265.39745059)(405.99509238,265.62889567)(406.31150562,265.95116844)
\curveto(406.63376362,266.27928565)(406.85934933,266.44334798)(406.98826344,266.44335594)
\curveto(407.12302094,266.44334798)(407.19040368,266.36717618)(407.19041187,266.21484031)
\lineto(404.66795094,256.16894187)
\curveto(404.63864842,255.99316312)(404.62107032,255.89062416)(404.61521656,255.86132469)
\curveto(404.61521095,255.70312435)(405.01071836,255.62402287)(405.80174,255.62402)
\curveto(405.86032689,255.62402287)(405.90427216,255.60058539)(405.93357594,255.5537075)
\curveto(405.96872522,255.50683548)(405.98630333,255.45410116)(405.98631031,255.39550437)
\curveto(405.94528774,255.2373045)(405.91013153,255.13183586)(405.88084156,255.07909812)
\curveto(405.8573972,255.02636721)(405.79001446,255.00000005)(405.67869312,254.99999656)
\lineto(401.82908375,254.99999656)
\curveto(401.70603417,255.00000005)(401.64451079,255.07617185)(401.64451344,255.22851219)
\moveto(402.14549,258.76171531)
\curveto(402.56736143,258.76171504)(402.97751727,258.91991801)(403.37595875,259.23632469)
\curveto(403.78025084,259.55858924)(404.13181299,259.93944824)(404.43064625,260.37890281)
\lineto(405.44138844,264.43066062)
\curveto(405.37106957,264.85252926)(405.21579628,265.21581015)(404.97556812,265.52050437)
\curveto(404.74118738,265.82518454)(404.42771113,265.97752814)(404.03513844,265.97753562)
\curveto(403.63083693,265.97752814)(403.25290762,265.81053612)(402.90134937,265.47655906)
\curveto(402.55564269,265.1484274)(402.26267424,264.75877936)(402.02244312,264.30761375)
\curveto(401.78806534,263.82713966)(401.56247962,263.16796063)(401.34568531,262.33007469)
\curveto(401.13474568,261.49218106)(401.02927703,260.84179108)(401.02927906,260.37890281)
\curveto(401.02927703,259.96288571)(401.11716757,259.58788609)(401.29295094,259.25390281)
\curveto(401.47458909,258.92577738)(401.75876849,258.76171504)(402.14549,258.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.36814625,262.62890281)
\curveto(408.26853562,262.62889867)(408.18650445,262.66698457)(408.1220525,262.74316062)
\curveto(408.05759833,262.81932817)(408.0253718,262.90135934)(408.02537281,262.98925437)
\curveto(408.0253718,263.07714041)(408.05759833,263.15917158)(408.1220525,263.23534812)
\curveto(408.18650445,263.31151518)(408.26853562,263.34960108)(408.36814625,263.34960594)
\lineto(413.65916187,263.34960594)
\lineto(413.65916187,268.65819969)
\curveto(413.65915523,268.75193942)(413.69431145,268.82811122)(413.76463062,268.88671531)
\curveto(413.8349363,268.95115798)(413.91989716,268.98338451)(414.01951344,268.983395)
\curveto(414.10739697,268.98338451)(414.18942814,268.95115798)(414.26560719,268.88671531)
\curveto(414.34177174,268.82811122)(414.37985763,268.75193942)(414.379865,268.65819969)
\lineto(414.379865,263.34960594)
\lineto(419.67088062,263.34960594)
\curveto(419.75875851,263.34960108)(419.8349303,263.31151518)(419.89939625,263.23534812)
\curveto(419.96383643,263.15917158)(419.99606296,263.07714041)(419.99607594,262.98925437)
\curveto(419.99606296,262.90135934)(419.96383643,262.81932817)(419.89939625,262.74316062)
\curveto(419.8349303,262.66698457)(419.75875851,262.62889867)(419.67088062,262.62890281)
\lineto(414.379865,262.62890281)
\lineto(414.379865,257.32030906)
\curveto(414.37985763,257.22656033)(414.34177174,257.15038853)(414.26560719,257.09179344)
\curveto(414.18942814,257.02734177)(414.10739697,256.99511524)(414.01951344,256.99511375)
\curveto(413.91989716,256.99511524)(413.8349363,257.02734177)(413.76463062,257.09179344)
\curveto(413.69431145,257.15038853)(413.65915523,257.22656033)(413.65916187,257.32030906)
\lineto(413.65916187,262.62890281)
\lineto(408.36814625,262.62890281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.67674,258.48925437)
\lineto(422.67674,259.12206687)
\curveto(424.17673683,259.12206624)(424.92673608,259.31249574)(424.92674,259.69335594)
\lineto(424.92674,269.14159812)
\curveto(424.30564295,268.84275965)(423.52048749,268.69334573)(422.57127125,268.69335594)
\lineto(422.57127125,269.32616844)
\curveto(424.04197134,269.3261576)(425.15232179,269.70994628)(425.90232594,270.47753562)
\lineto(426.15720875,270.47753562)
\curveto(426.19821918,270.47752364)(426.23630508,270.45994553)(426.27146656,270.42480125)
\curveto(426.31247688,270.39549247)(426.33298467,270.36033625)(426.33299,270.3193325)
\lineto(426.33299,259.69335594)
\curveto(426.33298467,259.31249574)(427.08298392,259.12206624)(428.58299,259.12206687)
\lineto(428.58299,258.48925437)
\lineto(422.67674,258.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(628.42771656,254.99999656)
\curveto(628.316389,255.00000005)(628.26072499,255.07617185)(628.26072437,255.22851219)
\curveto(628.30174057,255.49218706)(628.38084206,255.62402287)(628.49802906,255.62402)
\curveto(628.87302907,255.62402287)(629.13377099,255.65917908)(629.28025562,255.72948875)
\curveto(629.43259882,255.79394457)(629.5497862,255.96386628)(629.63181812,256.23925437)
\lineto(631.66209156,264.34277)
\curveto(631.74997931,264.56542017)(631.79392458,264.85252926)(631.7939275,265.20409812)
\curveto(631.79392458,265.71971589)(631.61814351,265.97752814)(631.26658375,265.97753562)
\curveto(630.89158173,265.97752814)(630.6132617,265.75194242)(630.43162281,265.30077781)
\curveto(630.24998081,264.85545895)(630.07419974,264.29002982)(629.90427906,263.60448875)
\curveto(629.90427803,263.52831184)(629.8544734,263.49022594)(629.754865,263.49023094)
\lineto(629.5439275,263.49023094)
\curveto(629.51462999,263.49022594)(629.48240346,263.51073373)(629.44724781,263.55175437)
\curveto(629.41209103,263.59862427)(629.39451292,263.63963985)(629.39451344,263.67480125)
\curveto(629.52341904,264.19627992)(629.64646579,264.63866229)(629.76365406,265.00194969)
\curveto(629.88669993,265.36522406)(630.07419974,265.69627842)(630.32615406,265.99511375)
\curveto(630.58396485,266.29393407)(630.90330047,266.44334798)(631.28416187,266.44335594)
\curveto(631.69431531,266.44334798)(632.05466651,266.3261606)(632.36521656,266.09179344)
\curveto(632.67575964,265.86327044)(632.87497819,265.54979419)(632.96287281,265.15136375)
\curveto(633.2909934,265.53221608)(633.65427428,265.84276265)(634.05271656,266.08300437)
\curveto(634.45114849,266.32323092)(634.86130433,266.44334798)(635.28318531,266.44335594)
\curveto(635.78708465,266.44334798)(636.22360765,266.30858249)(636.59275562,266.03905906)
\curveto(636.96774753,265.76952053)(637.24899725,265.4150287)(637.43650562,264.9755825)
\curveto(637.62399688,264.5419827)(637.71774678,264.07323317)(637.71775562,263.5693325)
\curveto(637.71774678,262.79589069)(637.51852823,261.99608681)(637.12009937,261.16991844)
\curveto(636.7275134,260.34374471)(636.19138112,259.65526883)(635.51170094,259.10448875)
\curveto(634.83786685,258.5595668)(634.11423476,258.28710614)(633.3408025,258.28710594)
\curveto(632.98923589,258.28710614)(632.66990027,258.38671542)(632.38279469,258.58593406)
\curveto(632.10154146,258.78515252)(631.88181512,259.04589444)(631.723615,259.36816062)
\lineto(630.90623219,256.16894187)
\curveto(630.87693331,255.99316312)(630.8593552,255.89062416)(630.85349781,255.86132469)
\curveto(630.85349583,255.70312435)(631.24900325,255.62402287)(632.04002125,255.62402)
\curveto(632.16306484,255.62402287)(632.22458821,255.54785107)(632.22459156,255.39550437)
\curveto(632.18357263,255.2373045)(632.14841642,255.13183586)(632.11912281,255.07909812)
\curveto(632.09568209,255.02636721)(632.02829935,255.00000005)(631.91697437,254.99999656)
\lineto(628.42771656,254.99999656)
\moveto(633.35838062,258.76171531)
\curveto(633.77439135,258.76171504)(634.16110971,258.93163675)(634.51853687,259.27148094)
\curveto(634.87595275,259.61718293)(635.16599152,260.0039013)(635.38865406,260.43163719)
\curveto(635.55270989,260.75390055)(635.70505348,261.14647828)(635.84568531,261.60937156)
\curveto(635.99216257,262.07811797)(636.11813901,262.57616435)(636.223615,263.10351219)
\curveto(636.3290763,263.6308508)(636.38181062,264.04979569)(636.38181812,264.36034812)
\curveto(636.38181062,264.6357326)(636.34372472,264.89354485)(636.26756031,265.13378562)
\curveto(636.19724049,265.37401312)(636.07712342,265.57323167)(635.90720875,265.73144187)
\curveto(635.74313938,265.89549697)(635.52341304,265.97752814)(635.24802906,265.97753562)
\curveto(634.80857,265.97752814)(634.3925548,265.81932517)(633.99998219,265.50292625)
\curveto(633.6132587,265.19237267)(633.26169655,264.80565431)(632.94529469,264.34277)
\lineto(632.94529469,264.28124656)
\lineto(631.95213062,260.30859031)
\curveto(632.03415872,259.88085455)(632.19236168,259.51464397)(632.42674,259.2099575)
\curveto(632.66111121,258.91112895)(632.97165778,258.76171504)(633.35838062,258.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.52927906,254.99999656)
\curveto(577.4179515,255.00000005)(577.36228749,255.07617185)(577.36228687,255.22851219)
\curveto(577.40330307,255.49218706)(577.48240456,255.62402287)(577.59959156,255.62402)
\curveto(577.97459157,255.62402287)(578.23533349,255.65917908)(578.38181812,255.72948875)
\curveto(578.53416132,255.79394457)(578.6513487,255.96386628)(578.73338062,256.23925437)
\lineto(580.76365406,264.34277)
\curveto(580.85154181,264.56542017)(580.89548708,264.85252926)(580.89549,265.20409812)
\curveto(580.89548708,265.71971589)(580.71970601,265.97752814)(580.36814625,265.97753562)
\curveto(579.99314423,265.97752814)(579.7148242,265.75194242)(579.53318531,265.30077781)
\curveto(579.35154331,264.85545895)(579.17576224,264.29002982)(579.00584156,263.60448875)
\curveto(579.00584053,263.52831184)(578.9560359,263.49022594)(578.8564275,263.49023094)
\lineto(578.64549,263.49023094)
\curveto(578.61619249,263.49022594)(578.58396596,263.51073373)(578.54881031,263.55175437)
\curveto(578.51365353,263.59862427)(578.49607542,263.63963985)(578.49607594,263.67480125)
\curveto(578.62498154,264.19627992)(578.74802829,264.63866229)(578.86521656,265.00194969)
\curveto(578.98826243,265.36522406)(579.17576224,265.69627842)(579.42771656,265.99511375)
\curveto(579.68552735,266.29393407)(580.00486297,266.44334798)(580.38572437,266.44335594)
\curveto(580.79587781,266.44334798)(581.15622901,266.3261606)(581.46677906,266.09179344)
\curveto(581.77732214,265.86327044)(581.97654069,265.54979419)(582.06443531,265.15136375)
\curveto(582.3925559,265.53221608)(582.75583678,265.84276265)(583.15427906,266.08300437)
\curveto(583.55271099,266.32323092)(583.96286683,266.44334798)(584.38474781,266.44335594)
\curveto(584.88864715,266.44334798)(585.32517015,266.30858249)(585.69431812,266.03905906)
\curveto(586.06931003,265.76952053)(586.35055975,265.4150287)(586.53806812,264.9755825)
\curveto(586.72555938,264.5419827)(586.81930928,264.07323317)(586.81931812,263.5693325)
\curveto(586.81930928,262.79589069)(586.62009073,261.99608681)(586.22166187,261.16991844)
\curveto(585.8290759,260.34374471)(585.29294362,259.65526883)(584.61326344,259.10448875)
\curveto(583.93942935,258.5595668)(583.21579726,258.28710614)(582.442365,258.28710594)
\curveto(582.09079839,258.28710614)(581.77146277,258.38671542)(581.48435719,258.58593406)
\curveto(581.20310396,258.78515252)(580.98337762,259.04589444)(580.8251775,259.36816062)
\lineto(580.00779469,256.16894187)
\curveto(579.97849581,255.99316312)(579.9609177,255.89062416)(579.95506031,255.86132469)
\curveto(579.95505833,255.70312435)(580.35056575,255.62402287)(581.14158375,255.62402)
\curveto(581.26462734,255.62402287)(581.32615071,255.54785107)(581.32615406,255.39550437)
\curveto(581.28513513,255.2373045)(581.24997892,255.13183586)(581.22068531,255.07909812)
\curveto(581.19724459,255.02636721)(581.12986185,255.00000005)(581.01853687,254.99999656)
\lineto(577.52927906,254.99999656)
\moveto(582.45994312,258.76171531)
\curveto(582.87595385,258.76171504)(583.26267221,258.93163675)(583.62009937,259.27148094)
\curveto(583.97751525,259.61718293)(584.26755402,260.0039013)(584.49021656,260.43163719)
\curveto(584.65427239,260.75390055)(584.80661598,261.14647828)(584.94724781,261.60937156)
\curveto(585.09372507,262.07811797)(585.21970151,262.57616435)(585.3251775,263.10351219)
\curveto(585.4306388,263.6308508)(585.48337312,264.04979569)(585.48338062,264.36034812)
\curveto(585.48337312,264.6357326)(585.44528722,264.89354485)(585.36912281,265.13378562)
\curveto(585.29880299,265.37401312)(585.17868592,265.57323167)(585.00877125,265.73144187)
\curveto(584.84470188,265.89549697)(584.62497554,265.97752814)(584.34959156,265.97753562)
\curveto(583.9101325,265.97752814)(583.4941173,265.81932517)(583.10154469,265.50292625)
\curveto(582.7148212,265.19237267)(582.36325905,264.80565431)(582.04685719,264.34277)
\lineto(582.04685719,264.28124656)
\lineto(581.05369312,260.30859031)
\curveto(581.13572122,259.88085455)(581.29392418,259.51464397)(581.5283025,259.2099575)
\curveto(581.76267371,258.91112895)(582.07322028,258.76171504)(582.45994312,258.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.40134937,262.62890281)
\curveto(588.30173875,262.62889867)(588.21970758,262.66698457)(588.15525562,262.74316062)
\curveto(588.09080146,262.81932817)(588.05857493,262.90135934)(588.05857594,262.98925437)
\curveto(588.05857493,263.07714041)(588.09080146,263.15917158)(588.15525562,263.23534812)
\curveto(588.21970758,263.31151518)(588.30173875,263.34960108)(588.40134937,263.34960594)
\lineto(593.692365,263.34960594)
\lineto(593.692365,268.65819969)
\curveto(593.69235836,268.75193942)(593.72751457,268.82811122)(593.79783375,268.88671531)
\curveto(593.86813943,268.95115798)(593.95310028,268.98338451)(594.05271656,268.983395)
\curveto(594.14060009,268.98338451)(594.22263126,268.95115798)(594.29881031,268.88671531)
\curveto(594.37497486,268.82811122)(594.41306076,268.75193942)(594.41306812,268.65819969)
\lineto(594.41306812,263.34960594)
\lineto(599.70408375,263.34960594)
\curveto(599.79196163,263.34960108)(599.86813343,263.31151518)(599.93259937,263.23534812)
\curveto(599.99703955,263.15917158)(600.02926608,263.07714041)(600.02927906,262.98925437)
\curveto(600.02926608,262.90135934)(599.99703955,262.81932817)(599.93259937,262.74316062)
\curveto(599.86813343,262.66698457)(599.79196163,262.62889867)(599.70408375,262.62890281)
\lineto(594.41306812,262.62890281)
\lineto(594.41306812,257.32030906)
\curveto(594.41306076,257.22656033)(594.37497486,257.15038853)(594.29881031,257.09179344)
\curveto(594.22263126,257.02734177)(594.14060009,256.99511524)(594.05271656,256.99511375)
\curveto(593.95310028,256.99511524)(593.86813943,257.02734177)(593.79783375,257.09179344)
\curveto(593.72751457,257.15038853)(593.69235836,257.22656033)(593.692365,257.32030906)
\lineto(593.692365,262.62890281)
\lineto(588.40134937,262.62890281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(602.70994312,258.48925437)
\lineto(602.70994312,259.12206687)
\curveto(604.20993996,259.12206624)(604.95993921,259.31249574)(604.95994312,259.69335594)
\lineto(604.95994312,269.14159812)
\curveto(604.33884608,268.84275965)(603.55369061,268.69334573)(602.60447437,268.69335594)
\lineto(602.60447437,269.32616844)
\curveto(604.07517446,269.3261576)(605.18552492,269.70994628)(605.93552906,270.47753562)
\lineto(606.19041187,270.47753562)
\curveto(606.23142231,270.47752364)(606.26950821,270.45994553)(606.30466969,270.42480125)
\curveto(606.34568001,270.39549247)(606.3661878,270.36033625)(606.36619312,270.3193325)
\lineto(606.36619312,259.69335594)
\curveto(606.3661878,259.31249574)(607.11618705,259.12206624)(608.61619312,259.12206687)
\lineto(608.61619312,258.48925437)
\lineto(602.70994312,258.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.23533375,255.22851219)
\curveto(524.27634669,255.49218706)(524.35544817,255.62402287)(524.47263844,255.62402)
\curveto(524.90622887,255.62402287)(525.24607228,255.65917908)(525.49216969,255.72948875)
\curveto(525.74411866,255.79980394)(525.90818099,255.96972564)(525.98435719,256.23925437)
\lineto(526.75779469,259.29784812)
\curveto(526.07224333,258.62401987)(525.38669714,258.28710614)(524.70115406,258.28710594)
\curveto(523.94529233,258.28710614)(523.35056636,258.57128554)(522.91697437,259.139645)
\curveto(522.4892391,259.71386253)(522.27537213,260.39061966)(522.27537281,261.16991844)
\curveto(522.27537213,261.93749311)(522.47166099,262.73436732)(522.86424,263.56054344)
\curveto(523.26267583,264.38670942)(523.7988081,265.0722556)(524.47263844,265.61718406)
\curveto(525.15232238,266.16795763)(525.88474352,266.44334798)(526.66990406,266.44335594)
\curveto(527.03317987,266.44334798)(527.36130454,266.33494965)(527.65427906,266.11816062)
\curveto(527.94724146,265.90135634)(528.16989748,265.61424725)(528.32224781,265.2568325)
\curveto(528.39255351,265.39745059)(528.58591269,265.62889567)(528.90232594,265.95116844)
\curveto(529.22458393,266.27928565)(529.45016964,266.44334798)(529.57908375,266.44335594)
\curveto(529.71384125,266.44334798)(529.781224,266.36717618)(529.78123219,266.21484031)
\lineto(527.25877125,256.16894187)
\curveto(527.22946874,255.99316312)(527.21189063,255.89062416)(527.20603687,255.86132469)
\curveto(527.20603126,255.70312435)(527.60153868,255.62402287)(528.39256031,255.62402)
\curveto(528.4511472,255.62402287)(528.49509247,255.60058539)(528.52439625,255.5537075)
\curveto(528.55954553,255.50683548)(528.57712364,255.45410116)(528.57713062,255.39550437)
\curveto(528.53610805,255.2373045)(528.50095184,255.13183586)(528.47166187,255.07909812)
\curveto(528.44821752,255.02636721)(528.38083477,255.00000005)(528.26951344,254.99999656)
\lineto(524.41990406,254.99999656)
\curveto(524.29685448,255.00000005)(524.2353311,255.07617185)(524.23533375,255.22851219)
\moveto(524.73631031,258.76171531)
\curveto(525.15818174,258.76171504)(525.56833758,258.91991801)(525.96677906,259.23632469)
\curveto(526.37107116,259.55858924)(526.7226333,259.93944824)(527.02146656,260.37890281)
\lineto(528.03220875,264.43066062)
\curveto(527.96188988,264.85252926)(527.8066166,265.21581015)(527.56638844,265.52050437)
\curveto(527.3320077,265.82518454)(527.01853145,265.97752814)(526.62595875,265.97753562)
\curveto(526.22165724,265.97752814)(525.84372793,265.81053612)(525.49216969,265.47655906)
\curveto(525.14646301,265.1484274)(524.85349455,264.75877936)(524.61326344,264.30761375)
\curveto(524.37888565,263.82713966)(524.15329994,263.16796063)(523.93650562,262.33007469)
\curveto(523.72556599,261.49218106)(523.62009734,260.84179108)(523.62009937,260.37890281)
\curveto(523.62009734,259.96288571)(523.70798788,259.58788609)(523.88377125,259.25390281)
\curveto(524.0654094,258.92577738)(524.3495888,258.76171504)(524.73631031,258.76171531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(529.80759937,261.82030906)
\lineto(529.80759937,262.93652)
\lineto(534.57127125,262.93652)
\lineto(534.57127125,261.82030906)
\lineto(529.80759937,261.82030906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.51365406,258.48925437)
\lineto(536.51365406,258.97265281)
\curveto(536.51365317,259.00194917)(536.5253719,259.03417571)(536.54881031,259.0693325)
\lineto(539.34373219,262.1630825)
\curveto(539.76560304,262.62010962)(540.10837613,263.0038983)(540.3720525,263.31444969)
\curveto(540.63571936,263.62499143)(540.89646128,263.98241294)(541.15427906,264.38671531)
\curveto(541.41208577,264.79100589)(541.614234,265.20116173)(541.76072437,265.61718406)
\curveto(541.91306183,266.03905151)(541.98923363,266.48436357)(541.98924,266.95312156)
\curveto(541.98923363,267.44530011)(541.89841341,267.91404964)(541.71677906,268.35937156)
\curveto(541.53513252,268.81053312)(541.26267185,269.17088432)(540.89939625,269.44042625)
\curveto(540.54196945,269.70994628)(540.10837613,269.84471177)(539.598615,269.84472312)
\curveto(539.07712717,269.84471177)(538.60837763,269.6865088)(538.192365,269.37011375)
\curveto(537.77634722,269.0595563)(537.48337876,268.65525983)(537.31345875,268.15722312)
\curveto(537.36033201,268.1689322)(537.42478507,268.17479156)(537.50681812,268.17480125)
\curveto(537.77634722,268.17479156)(538.00486261,268.08397134)(538.192365,267.90234031)
\curveto(538.38572161,267.72069046)(538.4824012,267.48631569)(538.48240406,267.19921531)
\curveto(538.4824012,266.92381625)(538.38572161,266.68944149)(538.192365,266.49609031)
\curveto(538.00486261,266.30858249)(537.77634722,266.21483259)(537.50681812,266.21484031)
\curveto(537.22556652,266.21483259)(536.98826207,266.31151218)(536.79490406,266.50487937)
\curveto(536.60740307,266.70408991)(536.51365317,266.93553499)(536.51365406,267.19921531)
\curveto(536.51365317,267.65037803)(536.59861402,268.0722526)(536.76853687,268.46484031)
\curveto(536.93845743,268.86326744)(537.18162125,269.21482959)(537.49802906,269.51952781)
\curveto(537.82029248,269.83006335)(538.18064369,270.0673678)(538.57908375,270.23144187)
\curveto(538.98337726,270.39549247)(539.41111121,270.47752364)(539.86228687,270.47753562)
\curveto(540.54782882,270.47752364)(541.18650006,270.33103941)(541.7783025,270.0380825)
\curveto(542.37009262,269.75096186)(542.83884215,269.34080602)(543.1845525,268.80761375)
\curveto(543.53024771,268.28026021)(543.7030991,267.66209676)(543.70310719,266.95312156)
\curveto(543.7030991,266.43162925)(543.5888414,265.93651255)(543.36033375,265.46777)
\curveto(543.13181061,264.99901349)(542.83884215,264.57127954)(542.4814275,264.18456687)
\curveto(542.12399912,263.80370219)(541.66696833,263.37010887)(541.11033375,262.88378562)
\curveto(540.55368819,262.39745359)(540.18747762,262.0722586)(540.01170094,261.90819969)
\lineto(537.97263844,259.94823875)
\lineto(539.70408375,259.94823875)
\curveto(540.55368819,259.94823729)(541.26267185,259.95409666)(541.83103687,259.96581687)
\curveto(542.40524884,259.98339351)(542.70993603,260.00683098)(542.74509937,260.03612937)
\curveto(542.88571711,260.18847143)(543.02927165,260.74218181)(543.17576344,261.69726219)
\lineto(543.70310719,261.69726219)
\lineto(543.19334156,258.48925437)
\lineto(536.51365406,258.48925437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(414.13377,188.49025906)
\lineto(414.13377,228.49025906)
\lineto(414.13377,228.49025906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.13377,208.49025906)
\lineto(434.13377,208.49025906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.13377,188.49025906)
\lineto(454.13377,228.49025906)
\lineto(454.13377,228.49025906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(434.13377,208.49025906)
\lineto(474.13377,208.49025906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(414.13377,148.49025906)
\lineto(414.13377,188.49025906)
\lineto(414.13377,188.49025906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.13377,168.49025906)
\lineto(434.13377,168.49025906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.13377,148.49025906)
\lineto(454.13377,188.49025906)
\lineto(454.13377,188.49025906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(434.13377,168.49025906)
\lineto(474.13377,168.49025906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.13377,88.48995906)
\lineto(454.13377,128.48995906)
\lineto(454.13377,128.48995906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(434.13377,108.48975906)
\lineto(474.13377,108.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(414.13377,88.48975906)
\lineto(414.13377,128.48975906)
\lineto(414.13377,128.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.13377,108.48975906)
\lineto(434.13377,108.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.13377,48.48975906)
\lineto(454.13377,88.48975906)
\lineto(454.13377,88.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(434.13377,68.48975906)
\lineto(474.13377,68.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(414.13377,48.48975906)
\lineto(414.13377,88.48975906)
\lineto(414.13377,88.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.13377,68.48975906)
\lineto(434.13377,68.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.13816578,132.50878562)
\curveto(434.40769577,132.50878411)(434.63914085,132.60839339)(434.83250172,132.80761375)
\curveto(435.02585921,133.00683049)(435.1225388,133.23827557)(435.12254078,133.50194969)
\curveto(435.1225388,133.66600952)(435.07859354,133.82714217)(434.99070484,133.98534812)
\curveto(434.90281246,134.1435481)(434.77976571,134.26659486)(434.62156422,134.35448875)
\curveto(434.46335978,134.44237593)(434.30222712,134.4863212)(434.13816578,134.48632469)
\curveto(433.87449318,134.4863212)(433.6430481,134.38964161)(433.44382984,134.19628562)
\curveto(433.24461099,134.00292324)(433.14500172,133.77147816)(433.14500172,133.50194969)
\curveto(433.14500172,133.23827557)(433.24461099,133.00683049)(433.44382984,132.80761375)
\curveto(433.6430481,132.60839339)(433.87449318,132.50878411)(434.13816578,132.50878562)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.13816578,137.50097312)
\curveto(434.40769577,137.50097161)(434.63914085,137.60058089)(434.83250172,137.79980125)
\curveto(435.02585921,137.99901799)(435.1225388,138.23046307)(435.12254078,138.49413719)
\curveto(435.1225388,138.65819702)(435.07859354,138.81932967)(434.99070484,138.97753562)
\curveto(434.90281246,139.1357356)(434.77976571,139.25878236)(434.62156422,139.34667625)
\curveto(434.46335978,139.43456343)(434.30222712,139.4785087)(434.13816578,139.47851219)
\curveto(433.87449318,139.4785087)(433.6430481,139.38182911)(433.44382984,139.18847312)
\curveto(433.24461099,138.99511074)(433.14500172,138.76366566)(433.14500172,138.49413719)
\curveto(433.14500172,138.23046307)(433.24461099,137.99901799)(433.44382984,137.79980125)
\curveto(433.6430481,137.60058089)(433.87449318,137.50097161)(434.13816578,137.50097312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.13816578,142.49316062)
\curveto(434.40769577,142.49315911)(434.63914085,142.59276839)(434.83250172,142.79198875)
\curveto(435.02585921,142.99120549)(435.1225388,143.22265057)(435.12254078,143.48632469)
\curveto(435.1225388,143.65038452)(435.07859354,143.81151717)(434.99070484,143.96972312)
\curveto(434.90281246,144.1279231)(434.77976571,144.25096986)(434.62156422,144.33886375)
\curveto(434.46335978,144.42675093)(434.30222712,144.4706962)(434.13816578,144.47069969)
\curveto(433.87449318,144.4706962)(433.6430481,144.37401661)(433.44382984,144.18066062)
\curveto(433.24461099,143.98729824)(433.14500172,143.75585316)(433.14500172,143.48632469)
\curveto(433.14500172,143.22265057)(433.24461099,142.99120549)(433.44382984,142.79198875)
\curveto(433.6430481,142.59276839)(433.87449318,142.49315911)(434.13816578,142.49316062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(414.13377,228.48985906)
\lineto(414.13377,248.48985906)
\lineto(414.13377,248.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.13377,228.48975906)
\lineto(454.13377,248.48975906)
\lineto(454.13377,248.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(254.133771,88.48985906)
\lineto(254.133771,48.48985906)
\lineto(254.133771,48.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(274.133771,68.48985906)
\lineto(234.133771,68.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(214.133771,88.48985906)
\lineto(214.133771,48.48985906)
\lineto(214.133771,48.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(234.133771,68.48985906)
\lineto(194.133771,68.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(254.133771,128.48985906)
\lineto(254.133771,88.48985906)
\lineto(254.133771,88.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(274.133771,108.48985906)
\lineto(234.133771,108.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(214.133771,128.48985906)
\lineto(214.133771,88.48985906)
\lineto(214.133771,88.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(234.133771,108.48985906)
\lineto(194.133771,108.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(214.133771,188.48955906)
\lineto(214.133771,148.48955906)
\lineto(214.133771,148.48955906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(234.133771,168.48975906)
\lineto(194.133771,168.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(254.133771,188.48975906)
\lineto(254.133771,148.48975906)
\lineto(254.133771,148.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(274.133771,168.48975906)
\lineto(234.133771,168.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(214.133771,228.48975906)
\lineto(214.133771,188.48975906)
\lineto(214.133771,188.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(234.133771,208.48975906)
\lineto(194.133771,208.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(254.133771,228.48975906)
\lineto(254.133771,188.48975906)
\lineto(254.133771,188.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(274.133771,208.48975906)
\lineto(234.133771,208.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(172.98924,48.48974168)
\curveto(172.98924,59.53543647)(181.94354468,68.48974138)(192.98923946,68.48974168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.12937672,144.47069969)
\curveto(233.85984673,144.4707012)(233.62840165,144.37109192)(233.43504078,144.17187156)
\curveto(233.24168329,143.97265482)(233.1450037,143.74120974)(233.14500172,143.47753562)
\curveto(233.1450037,143.31347579)(233.18894896,143.15234314)(233.27683766,142.99413719)
\curveto(233.36473004,142.83593721)(233.48777679,142.71289046)(233.64597828,142.62499656)
\curveto(233.80418272,142.53710938)(233.96531538,142.49316411)(234.12937672,142.49316062)
\curveto(234.39304932,142.49316411)(234.6244944,142.58984371)(234.82371266,142.78319969)
\curveto(235.02293151,142.97656207)(235.12254078,143.20800715)(235.12254078,143.47753562)
\curveto(235.12254078,143.74120974)(235.02293151,143.97265482)(234.82371266,144.17187156)
\curveto(234.6244944,144.37109192)(234.39304932,144.4707012)(234.12937672,144.47069969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.12937672,139.47851219)
\curveto(233.85984673,139.4785137)(233.62840165,139.37890442)(233.43504078,139.17968406)
\curveto(233.24168329,138.98046732)(233.1450037,138.74902224)(233.14500172,138.48534812)
\curveto(233.1450037,138.32128829)(233.18894896,138.16015564)(233.27683766,138.00194969)
\curveto(233.36473004,137.84374971)(233.48777679,137.72070296)(233.64597828,137.63280906)
\curveto(233.80418272,137.54492188)(233.96531538,137.50097661)(234.12937672,137.50097312)
\curveto(234.39304932,137.50097661)(234.6244944,137.59765621)(234.82371266,137.79101219)
\curveto(235.02293151,137.98437457)(235.12254078,138.21581965)(235.12254078,138.48534812)
\curveto(235.12254078,138.74902224)(235.02293151,138.98046732)(234.82371266,139.17968406)
\curveto(234.6244944,139.37890442)(234.39304932,139.4785137)(234.12937672,139.47851219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.12937672,134.48632469)
\curveto(233.85984673,134.4863262)(233.62840165,134.38671692)(233.43504078,134.18749656)
\curveto(233.24168329,133.98827982)(233.1450037,133.75683474)(233.14500172,133.49316062)
\curveto(233.1450037,133.32910079)(233.18894896,133.16796814)(233.27683766,133.00976219)
\curveto(233.36473004,132.85156221)(233.48777679,132.72851546)(233.64597828,132.64062156)
\curveto(233.80418272,132.55273438)(233.96531538,132.50878911)(234.12937672,132.50878562)
\curveto(234.39304932,132.50878911)(234.6244944,132.60546871)(234.82371266,132.79882469)
\curveto(235.02293151,132.99218707)(235.12254078,133.22363215)(235.12254078,133.49316062)
\curveto(235.12254078,133.75683474)(235.02293151,133.98827982)(234.82371266,134.18749656)
\curveto(234.6244944,134.38671692)(234.39304932,134.4863262)(234.12937672,134.48632469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(254.133771,48.49025906)
\lineto(254.133771,28.49025906)
\lineto(254.133771,28.49025906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(214.133771,48.49035906)
\lineto(214.133771,28.49035906)
\lineto(214.133771,28.49035906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.13377,48.48975906)
\lineto(454.13377,28.48975906)
\lineto(454.13377,28.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(414.13377,48.48985906)
\lineto(414.13377,28.48985906)
\lineto(414.13377,28.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(254.133771,248.48965906)
\lineto(254.133771,228.48965906)
\lineto(254.133771,228.48965906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(214.133771,248.48975906)
\lineto(214.133771,228.48975906)
\lineto(214.133771,228.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.13377,88.48985906)
\lineto(354.13377,48.48985906)
\lineto(354.13377,48.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(374.13377,68.48985906)
\lineto(334.13377,68.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.13377,88.48985906)
\lineto(314.13377,48.48985906)
\lineto(314.13377,48.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(334.13377,68.48985906)
\lineto(294.13377,68.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.13377,128.48985906)
\lineto(354.13377,88.48985906)
\lineto(354.13377,88.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(374.13377,108.48985906)
\lineto(334.13377,108.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.13377,128.48985906)
\lineto(314.13377,88.48985906)
\lineto(314.13377,88.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(334.13377,108.48985906)
\lineto(294.13377,108.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.13377,188.49015906)
\lineto(314.13377,148.49015906)
\lineto(314.13377,148.49015906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(334.13377,168.49035906)
\lineto(294.13377,168.49035906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.13377,188.49035906)
\lineto(354.13377,148.49035906)
\lineto(354.13377,148.49035906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(374.13377,168.49035906)
\lineto(334.13377,168.49035906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.13377,228.49035906)
\lineto(314.13377,188.49035906)
\lineto(314.13377,188.49035906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(334.13377,208.49035906)
\lineto(294.13377,208.49035906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.13377,228.49035906)
\lineto(354.13377,188.49035906)
\lineto(354.13377,188.49035906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(374.13377,208.49035906)
\lineto(334.13377,208.49035906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.12937672,144.47069969)
\curveto(333.85984673,144.4707012)(333.62840165,144.37109192)(333.43504078,144.17187156)
\curveto(333.24168329,143.97265482)(333.1450037,143.74120974)(333.14500172,143.47753562)
\curveto(333.1450037,143.31347579)(333.18894896,143.15234314)(333.27683766,142.99413719)
\curveto(333.36473004,142.83593721)(333.48777679,142.71289046)(333.64597828,142.62499656)
\curveto(333.80418272,142.53710938)(333.96531538,142.49316411)(334.12937672,142.49316062)
\curveto(334.39304932,142.49316411)(334.6244944,142.58984371)(334.82371266,142.78319969)
\curveto(335.02293151,142.97656207)(335.12254078,143.20800715)(335.12254078,143.47753562)
\curveto(335.12254078,143.74120974)(335.02293151,143.97265482)(334.82371266,144.17187156)
\curveto(334.6244944,144.37109192)(334.39304932,144.4707012)(334.12937672,144.47069969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.12937672,139.47851219)
\curveto(333.85984673,139.4785137)(333.62840165,139.37890442)(333.43504078,139.17968406)
\curveto(333.24168329,138.98046732)(333.1450037,138.74902224)(333.14500172,138.48534812)
\curveto(333.1450037,138.32128829)(333.18894896,138.16015564)(333.27683766,138.00194969)
\curveto(333.36473004,137.84374971)(333.48777679,137.72070296)(333.64597828,137.63280906)
\curveto(333.80418272,137.54492188)(333.96531538,137.50097661)(334.12937672,137.50097312)
\curveto(334.39304932,137.50097661)(334.6244944,137.59765621)(334.82371266,137.79101219)
\curveto(335.02293151,137.98437457)(335.12254078,138.21581965)(335.12254078,138.48534812)
\curveto(335.12254078,138.74902224)(335.02293151,138.98046732)(334.82371266,139.17968406)
\curveto(334.6244944,139.37890442)(334.39304932,139.4785137)(334.12937672,139.47851219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.12937672,134.48632469)
\curveto(333.85984673,134.4863262)(333.62840165,134.38671692)(333.43504078,134.18749656)
\curveto(333.24168329,133.98827982)(333.1450037,133.75683474)(333.14500172,133.49316062)
\curveto(333.1450037,133.32910079)(333.18894896,133.16796814)(333.27683766,133.00976219)
\curveto(333.36473004,132.85156221)(333.48777679,132.72851546)(333.64597828,132.64062156)
\curveto(333.80418272,132.55273438)(333.96531538,132.50878911)(334.12937672,132.50878562)
\curveto(334.39304932,132.50878911)(334.6244944,132.60546871)(334.82371266,132.79882469)
\curveto(335.02293151,132.99218707)(335.12254078,133.22363215)(335.12254078,133.49316062)
\curveto(335.12254078,133.75683474)(335.02293151,133.98827982)(334.82371266,134.18749656)
\curveto(334.6244944,134.38671692)(334.39304932,134.4863262)(334.12937672,134.48632469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.13377,48.49025906)
\lineto(354.13377,28.49025906)
\lineto(354.13377,28.49025906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.13377,48.49035906)
\lineto(314.13377,28.49035906)
\lineto(314.13377,28.49035906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.13377,248.48965906)
\lineto(354.13377,228.48965906)
\lineto(354.13377,228.48965906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.13377,248.48975906)
\lineto(314.13377,228.48975906)
\lineto(314.13377,228.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.11472828,88.49413719)
\curveto(290.11472979,88.76366717)(290.01512052,88.99511226)(289.81590016,89.18847312)
\curveto(289.61668342,89.38183062)(289.38523833,89.47851021)(289.12156422,89.47851219)
\curveto(288.95750439,89.47851021)(288.79637174,89.43456494)(288.63816578,89.34667625)
\curveto(288.4799658,89.25878387)(288.35691905,89.13573712)(288.26902516,88.97753562)
\curveto(288.18113798,88.81933118)(288.13719271,88.65819853)(288.13718922,88.49413719)
\curveto(288.13719271,88.23046458)(288.2338723,87.9990195)(288.42722828,87.79980125)
\curveto(288.62059066,87.6005824)(288.85203574,87.50097312)(289.12156422,87.50097312)
\curveto(289.38523833,87.50097312)(289.61668342,87.6005824)(289.81590016,87.79980125)
\curveto(290.01512052,87.9990195)(290.11472979,88.23046458)(290.11472828,88.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.12254078,88.49413719)
\curveto(285.12254229,88.76366717)(285.02293302,88.99511226)(284.82371266,89.18847312)
\curveto(284.62449592,89.38183062)(284.39305083,89.47851021)(284.12937672,89.47851219)
\curveto(283.96531689,89.47851021)(283.80418424,89.43456494)(283.64597828,89.34667625)
\curveto(283.4877783,89.25878387)(283.36473155,89.13573712)(283.27683766,88.97753562)
\curveto(283.18895048,88.81933118)(283.14500521,88.65819853)(283.14500172,88.49413719)
\curveto(283.14500521,88.23046458)(283.2416848,87.9990195)(283.43504078,87.79980125)
\curveto(283.62840316,87.6005824)(283.85984824,87.50097312)(284.12937672,87.50097312)
\curveto(284.39305083,87.50097312)(284.62449592,87.6005824)(284.82371266,87.79980125)
\curveto(285.02293302,87.9990195)(285.12254229,88.23046458)(285.12254078,88.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.13035328,88.49413719)
\curveto(280.13035479,88.76366717)(280.03074552,88.99511226)(279.83152516,89.18847312)
\curveto(279.63230842,89.38183062)(279.40086333,89.47851021)(279.13718922,89.47851219)
\curveto(278.97312939,89.47851021)(278.81199674,89.43456494)(278.65379078,89.34667625)
\curveto(278.4955908,89.25878387)(278.37254405,89.13573712)(278.28465016,88.97753562)
\curveto(278.19676298,88.81933118)(278.15281771,88.65819853)(278.15281422,88.49413719)
\curveto(278.15281771,88.23046458)(278.2494973,87.9990195)(278.44285328,87.79980125)
\curveto(278.63621566,87.6005824)(278.86766074,87.50097312)(279.13718922,87.50097312)
\curveto(279.40086333,87.50097312)(279.63230842,87.6005824)(279.83152516,87.79980125)
\curveto(280.03074552,87.9990195)(280.13035479,88.23046458)(280.13035328,88.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.11472828,88.49413719)
\curveto(390.11472979,88.76366717)(390.01512052,88.99511226)(389.81590016,89.18847312)
\curveto(389.61668342,89.38183062)(389.38523833,89.47851021)(389.12156422,89.47851219)
\curveto(388.95750439,89.47851021)(388.79637174,89.43456494)(388.63816578,89.34667625)
\curveto(388.4799658,89.25878387)(388.35691905,89.13573712)(388.26902516,88.97753562)
\curveto(388.18113798,88.81933118)(388.13719271,88.65819853)(388.13718922,88.49413719)
\curveto(388.13719271,88.23046458)(388.2338723,87.9990195)(388.42722828,87.79980125)
\curveto(388.62059066,87.6005824)(388.85203574,87.50097312)(389.12156422,87.50097312)
\curveto(389.38523833,87.50097312)(389.61668342,87.6005824)(389.81590016,87.79980125)
\curveto(390.01512052,87.9990195)(390.11472979,88.23046458)(390.11472828,88.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.12254078,88.49413719)
\curveto(385.12254229,88.76366717)(385.02293302,88.99511226)(384.82371266,89.18847312)
\curveto(384.62449592,89.38183062)(384.39305083,89.47851021)(384.12937672,89.47851219)
\curveto(383.96531689,89.47851021)(383.80418424,89.43456494)(383.64597828,89.34667625)
\curveto(383.4877783,89.25878387)(383.36473155,89.13573712)(383.27683766,88.97753562)
\curveto(383.18895048,88.81933118)(383.14500521,88.65819853)(383.14500172,88.49413719)
\curveto(383.14500521,88.23046458)(383.2416848,87.9990195)(383.43504078,87.79980125)
\curveto(383.62840316,87.6005824)(383.85984824,87.50097312)(384.12937672,87.50097312)
\curveto(384.39305083,87.50097312)(384.62449592,87.6005824)(384.82371266,87.79980125)
\curveto(385.02293302,87.9990195)(385.12254229,88.23046458)(385.12254078,88.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.13035328,88.49413719)
\curveto(380.13035479,88.76366717)(380.03074552,88.99511226)(379.83152516,89.18847312)
\curveto(379.63230842,89.38183062)(379.40086333,89.47851021)(379.13718922,89.47851219)
\curveto(378.97312939,89.47851021)(378.81199674,89.43456494)(378.65379078,89.34667625)
\curveto(378.4955908,89.25878387)(378.37254405,89.13573712)(378.28465016,88.97753562)
\curveto(378.19676298,88.81933118)(378.15281771,88.65819853)(378.15281422,88.49413719)
\curveto(378.15281771,88.23046458)(378.2494973,87.9990195)(378.44285328,87.79980125)
\curveto(378.63621566,87.6005824)(378.86766074,87.50097312)(379.13718922,87.50097312)
\curveto(379.40086333,87.50097312)(379.63230842,87.6005824)(379.83152516,87.79980125)
\curveto(380.03074552,87.9990195)(380.13035479,88.23046458)(380.13035328,88.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.11472828,188.49316062)
\curveto(290.11472979,188.76269061)(290.01512052,188.99413569)(289.81590016,189.18749656)
\curveto(289.61668342,189.38085406)(289.38523833,189.47753365)(289.12156422,189.47753562)
\curveto(288.95750439,189.47753365)(288.79637174,189.43358838)(288.63816578,189.34569969)
\curveto(288.4799658,189.2578073)(288.35691905,189.13476055)(288.26902516,188.97655906)
\curveto(288.18113798,188.81835462)(288.13719271,188.65722197)(288.13718922,188.49316062)
\curveto(288.13719271,188.22948802)(288.2338723,187.99804294)(288.42722828,187.79882469)
\curveto(288.62059066,187.59960584)(288.85203574,187.49999656)(289.12156422,187.49999656)
\curveto(289.38523833,187.49999656)(289.61668342,187.59960584)(289.81590016,187.79882469)
\curveto(290.01512052,187.99804294)(290.11472979,188.22948802)(290.11472828,188.49316062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.12254078,188.49316062)
\curveto(285.12254229,188.76269061)(285.02293302,188.99413569)(284.82371266,189.18749656)
\curveto(284.62449592,189.38085406)(284.39305083,189.47753365)(284.12937672,189.47753562)
\curveto(283.96531689,189.47753365)(283.80418424,189.43358838)(283.64597828,189.34569969)
\curveto(283.4877783,189.2578073)(283.36473155,189.13476055)(283.27683766,188.97655906)
\curveto(283.18895048,188.81835462)(283.14500521,188.65722197)(283.14500172,188.49316062)
\curveto(283.14500521,188.22948802)(283.2416848,187.99804294)(283.43504078,187.79882469)
\curveto(283.62840316,187.59960584)(283.85984824,187.49999656)(284.12937672,187.49999656)
\curveto(284.39305083,187.49999656)(284.62449592,187.59960584)(284.82371266,187.79882469)
\curveto(285.02293302,187.99804294)(285.12254229,188.22948802)(285.12254078,188.49316062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.13035328,188.49316062)
\curveto(280.13035479,188.76269061)(280.03074552,188.99413569)(279.83152516,189.18749656)
\curveto(279.63230842,189.38085406)(279.40086333,189.47753365)(279.13718922,189.47753562)
\curveto(278.97312939,189.47753365)(278.81199674,189.43358838)(278.65379078,189.34569969)
\curveto(278.4955908,189.2578073)(278.37254405,189.13476055)(278.28465016,188.97655906)
\curveto(278.19676298,188.81835462)(278.15281771,188.65722197)(278.15281422,188.49316062)
\curveto(278.15281771,188.22948802)(278.2494973,187.99804294)(278.44285328,187.79882469)
\curveto(278.63621566,187.59960584)(278.86766074,187.49999656)(279.13718922,187.49999656)
\curveto(279.40086333,187.49999656)(279.63230842,187.59960584)(279.83152516,187.79882469)
\curveto(280.03074552,187.99804294)(280.13035479,188.22948802)(280.13035328,188.49316062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.11472828,188.49413719)
\curveto(390.11472979,188.76366717)(390.01512052,188.99511226)(389.81590016,189.18847312)
\curveto(389.61668342,189.38183062)(389.38523833,189.47851021)(389.12156422,189.47851219)
\curveto(388.95750439,189.47851021)(388.79637174,189.43456494)(388.63816578,189.34667625)
\curveto(388.4799658,189.25878387)(388.35691905,189.13573712)(388.26902516,188.97753562)
\curveto(388.18113798,188.81933118)(388.13719271,188.65819853)(388.13718922,188.49413719)
\curveto(388.13719271,188.23046458)(388.2338723,187.9990195)(388.42722828,187.79980125)
\curveto(388.62059066,187.6005824)(388.85203574,187.50097312)(389.12156422,187.50097312)
\curveto(389.38523833,187.50097312)(389.61668342,187.6005824)(389.81590016,187.79980125)
\curveto(390.01512052,187.9990195)(390.11472979,188.23046458)(390.11472828,188.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.12254078,188.49413719)
\curveto(385.12254229,188.76366717)(385.02293302,188.99511226)(384.82371266,189.18847312)
\curveto(384.62449592,189.38183062)(384.39305083,189.47851021)(384.12937672,189.47851219)
\curveto(383.96531689,189.47851021)(383.80418424,189.43456494)(383.64597828,189.34667625)
\curveto(383.4877783,189.25878387)(383.36473155,189.13573712)(383.27683766,188.97753562)
\curveto(383.18895048,188.81933118)(383.14500521,188.65819853)(383.14500172,188.49413719)
\curveto(383.14500521,188.23046458)(383.2416848,187.9990195)(383.43504078,187.79980125)
\curveto(383.62840316,187.6005824)(383.85984824,187.50097312)(384.12937672,187.50097312)
\curveto(384.39305083,187.50097312)(384.62449592,187.6005824)(384.82371266,187.79980125)
\curveto(385.02293302,187.9990195)(385.12254229,188.23046458)(385.12254078,188.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.13035328,188.49413719)
\curveto(380.13035479,188.76366717)(380.03074552,188.99511226)(379.83152516,189.18847312)
\curveto(379.63230842,189.38183062)(379.40086333,189.47851021)(379.13718922,189.47851219)
\curveto(378.97312939,189.47851021)(378.81199674,189.43456494)(378.65379078,189.34667625)
\curveto(378.4955908,189.25878387)(378.37254405,189.13573712)(378.28465016,188.97753562)
\curveto(378.19676298,188.81933118)(378.15281771,188.65819853)(378.15281422,188.49413719)
\curveto(378.15281771,188.23046458)(378.2494973,187.9990195)(378.44285328,187.79980125)
\curveto(378.63621566,187.6005824)(378.86766074,187.50097312)(379.13718922,187.50097312)
\curveto(379.40086333,187.50097312)(379.63230842,187.6005824)(379.83152516,187.79980125)
\curveto(380.03074552,187.9990195)(380.13035479,188.23046458)(380.13035328,188.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(192.98924,108.48935906)
\lineto(152.98924,108.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72.989241,148.48874168)
\curveto(72.989241,159.53443647)(81.94354568,168.48874138)(92.98924046,168.48874168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(132.98924,88.48935906)
\lineto(132.98924,48.48935906)
\lineto(132.98924,48.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(172.98924,48.48935906)
\lineto(172.98924,28.48935906)
\lineto(172.98924,28.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(132.98924,48.48935906)
\lineto(132.98924,28.48935906)
\lineto(132.98924,28.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(192.98924,168.48935906)
\lineto(152.98924,168.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(192.98924,208.48935906)
\lineto(152.98924,208.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(152.98924,208.48935906)
\lineto(112.98924,208.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(152.98924,168.48935906)
\lineto(92.98924,168.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72.98924,48.48935906)
\lineto(72.98924,28.48935906)
\lineto(72.98924,28.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(32.98924,48.48935906)
\lineto(32.98924,28.48935906)
\lineto(32.98924,28.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(32.98924,88.48935906)
\lineto(32.98924,48.48935906)
\lineto(32.98924,48.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72.98924,88.48935906)
\lineto(72.98924,48.48935906)
\lineto(72.98924,48.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(32.98924,128.48935906)
\lineto(32.98924,88.48935906)
\lineto(32.98924,88.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72.98924,148.48965906)
\lineto(72.98924,88.48965906)
\lineto(72.98924,88.48965906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(32.98924,188.48965906)
\lineto(32.98924,128.48965906)
\lineto(32.98924,128.48965906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.98924,208.48935906)
\lineto(52.98924,208.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(32.989241,188.48974168)
\curveto(32.989241,199.53543647)(41.94354568,208.48974138)(52.98924046,208.48974168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(132.98924,88.48974168)
\curveto(132.98924,99.53543647)(141.94354468,108.48974138)(152.98923946,108.48974168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.21534575,124.25708093)
\curveto(117.02476034,124.06649338)(116.79066956,123.97327138)(116.51307271,123.97741467)
\curveto(116.23548081,123.98155778)(116.00346163,124.07685137)(115.81701448,124.26329573)
\curveto(115.70100805,124.37930495)(115.61814406,124.52431694)(115.56842225,124.69833213)
\curveto(115.51870727,124.87234571)(115.51870727,125.04636009)(115.56842225,125.22037581)
\curveto(115.61814406,125.39438886)(115.70100805,125.53940085)(115.81701448,125.6554122)
\curveto(116.00346163,125.84185442)(116.23548081,125.93714802)(116.51307271,125.94129327)
\curveto(116.79066956,125.94543441)(117.02476034,125.85221242)(117.21534575,125.66162701)
\curveto(117.40179151,125.47518126)(117.4950135,125.24109048)(117.49501201,124.95935397)
\curveto(117.4950135,124.67761532)(117.40179151,124.44352454)(117.21534575,124.25708093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.68533613,127.78709055)
\curveto(113.49475071,127.596503)(113.26065993,127.50328101)(112.98306308,127.5074243)
\curveto(112.70547118,127.51156741)(112.473452,127.606861)(112.28700485,127.79330536)
\curveto(112.17099843,127.90931458)(112.08813443,128.05432656)(112.03841262,128.22834176)
\curveto(111.98869764,128.40235533)(111.98869764,128.57636972)(112.03841262,128.75038544)
\curveto(112.08813443,128.92439849)(112.17099843,129.06941048)(112.28700485,129.18542183)
\curveto(112.473452,129.37186405)(112.70547118,129.46715764)(112.98306308,129.47130289)
\curveto(113.26065993,129.47544404)(113.49475071,129.38222205)(113.68533613,129.19163664)
\curveto(113.87178188,129.00519088)(113.96500387,128.7711001)(113.96500238,128.4893636)
\curveto(113.96500387,128.20762495)(113.87178188,127.97353417)(113.68533613,127.78709055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.1553265,131.31710018)
\curveto(109.96474109,131.12651263)(109.73065031,131.03329064)(109.45305346,131.03743393)
\curveto(109.17546155,131.04157704)(108.94344237,131.13687063)(108.75699522,131.32331499)
\curveto(108.6409888,131.43932421)(108.55812481,131.58433619)(108.50840299,131.75835139)
\curveto(108.45868801,131.93236496)(108.45868801,132.10637935)(108.50840299,132.28039506)
\curveto(108.55812481,132.45440812)(108.6409888,132.59942011)(108.75699522,132.71543146)
\curveto(108.94344237,132.90187368)(109.17546155,132.99716727)(109.45305346,133.00131252)
\curveto(109.73065031,133.00545367)(109.96474109,132.91223168)(110.1553265,132.72164627)
\curveto(110.34177225,132.53520051)(110.43499424,132.30110973)(110.43499275,132.01937322)
\curveto(110.43499424,131.73763458)(110.34177225,131.5035438)(110.1553265,131.31710018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.97019703,38.49413719)
\curveto(108.97019854,38.76366717)(108.87058927,38.99511226)(108.67136891,39.18847312)
\curveto(108.47215217,39.38183062)(108.24070708,39.47851021)(107.97703297,39.47851219)
\curveto(107.81297314,39.47851021)(107.65184049,39.43456494)(107.49363453,39.34667625)
\curveto(107.33543455,39.25878387)(107.2123878,39.13573712)(107.12449391,38.97753562)
\curveto(107.03660673,38.81933118)(106.99266146,38.65819853)(106.99265797,38.49413719)
\curveto(106.99266146,38.23046458)(107.08934105,37.9990195)(107.28269703,37.79980125)
\curveto(107.47605941,37.6005824)(107.70750449,37.50097312)(107.97703297,37.50097312)
\curveto(108.24070708,37.50097312)(108.47215217,37.6005824)(108.67136891,37.79980125)
\curveto(108.87058927,37.9990195)(108.97019854,38.23046458)(108.97019703,38.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.97800953,38.49413719)
\curveto(103.97801104,38.76366717)(103.87840177,38.99511226)(103.67918141,39.18847312)
\curveto(103.47996467,39.38183062)(103.24851958,39.47851021)(102.98484547,39.47851219)
\curveto(102.82078564,39.47851021)(102.65965299,39.43456494)(102.50144703,39.34667625)
\curveto(102.34324705,39.25878387)(102.2202003,39.13573712)(102.13230641,38.97753562)
\curveto(102.04441923,38.81933118)(102.00047396,38.65819853)(102.00047047,38.49413719)
\curveto(102.00047396,38.23046458)(102.09715355,37.9990195)(102.29050953,37.79980125)
\curveto(102.48387191,37.6005824)(102.71531699,37.50097312)(102.98484547,37.50097312)
\curveto(103.24851958,37.50097312)(103.47996467,37.6005824)(103.67918141,37.79980125)
\curveto(103.87840177,37.9990195)(103.97801104,38.23046458)(103.97800953,38.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.98582203,38.49413719)
\curveto(98.98582354,38.76366717)(98.88621427,38.99511226)(98.68699391,39.18847312)
\curveto(98.48777717,39.38183062)(98.25633208,39.47851021)(97.99265797,39.47851219)
\curveto(97.82859814,39.47851021)(97.66746549,39.43456494)(97.50925953,39.34667625)
\curveto(97.35105955,39.25878387)(97.2280128,39.13573712)(97.14011891,38.97753562)
\curveto(97.05223173,38.81933118)(97.00828646,38.65819853)(97.00828297,38.49413719)
\curveto(97.00828646,38.23046458)(97.10496605,37.9990195)(97.29832203,37.79980125)
\curveto(97.49168441,37.6005824)(97.72312949,37.50097312)(97.99265797,37.50097312)
\curveto(98.25633208,37.50097312)(98.48777717,37.6005824)(98.68699391,37.79980125)
\curveto(98.88621427,37.9990195)(98.98582354,38.23046458)(98.98582203,38.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.98924,228.48897645)
\curveto(492.98924,217.44328166)(484.03493532,208.48897674)(472.98924054,208.48897645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(472.98924,168.48935906)
\lineto(512.98924,168.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(592.98924,128.48997645)
\curveto(592.98924,117.44428166)(584.03493532,108.48997674)(572.98924054,108.48997645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(532.98924,188.48935906)
\lineto(532.98924,228.48935906)
\lineto(532.98924,228.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.98924,228.48935906)
\lineto(492.98924,248.48935906)
\lineto(492.98924,248.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(532.98924,228.48935906)
\lineto(532.98924,248.48935906)
\lineto(532.98924,248.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(472.98924,108.48935906)
\lineto(512.98924,108.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(472.98924,68.48935906)
\lineto(512.98924,68.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(512.98924,68.48935906)
\lineto(552.98924,68.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(512.98924,108.48935906)
\lineto(572.98924,108.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(592.98924,228.48935906)
\lineto(592.98924,248.48935906)
\lineto(592.98924,248.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(632.98924,228.48935906)
\lineto(632.98924,248.48935906)
\lineto(632.98924,248.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(632.98924,188.48935906)
\lineto(632.98924,228.48935906)
\lineto(632.98924,228.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(592.98924,188.48935906)
\lineto(592.98924,228.48935906)
\lineto(592.98924,228.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(632.98924,148.48935906)
\lineto(632.98924,188.48935906)
\lineto(632.98924,188.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(592.98924,128.48905906)
\lineto(592.98924,188.48905906)
\lineto(592.98924,188.48905906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(632.98924,88.48905906)
\lineto(632.98924,148.48905906)
\lineto(632.98924,148.48905906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(552.98924,68.48935906)
\lineto(612.98924,68.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(632.98924,88.48897645)
\curveto(632.98924,77.44328166)(624.03493532,68.48897674)(612.98924054,68.48897645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(532.98924,188.48897645)
\curveto(532.98924,177.44328166)(524.03493532,168.48897674)(512.98924054,168.48897645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(548.76282075,152.72192676)
\curveto(548.95340616,152.91251431)(549.18749694,153.0057363)(549.46509379,153.00159301)
\curveto(549.74268569,152.9974499)(549.97470487,152.90215631)(550.16115203,152.71571195)
\curveto(550.27715845,152.59970273)(550.36002244,152.45469075)(550.40974425,152.28067555)
\curveto(550.45945923,152.10666198)(550.45945923,151.93264759)(550.40974425,151.75863188)
\curveto(550.36002244,151.58461882)(550.27715845,151.43960683)(550.16115203,151.32359548)
\curveto(549.97470487,151.13715326)(549.74268569,151.04185967)(549.46509379,151.03771442)
\curveto(549.18749694,151.03357327)(548.95340616,151.12679526)(548.76282075,151.31738067)
\curveto(548.57637499,151.50382643)(548.483153,151.73791721)(548.48315449,152.01965372)
\curveto(548.483153,152.30139236)(548.57637499,152.53548314)(548.76282075,152.72192676)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.29283038,149.19191713)
\curveto(552.48341579,149.38250468)(552.71750657,149.47572667)(552.99510342,149.47158339)
\curveto(553.27269532,149.46744027)(553.5047145,149.37214668)(553.69116166,149.18570232)
\curveto(553.80716808,149.06969311)(553.89003207,148.92468112)(553.93975388,148.75066593)
\curveto(553.98946886,148.57665235)(553.98946886,148.40263796)(553.93975388,148.22862225)
\curveto(553.89003207,148.05460919)(553.80716808,147.90959721)(553.69116166,147.79358585)
\curveto(553.5047145,147.60714363)(553.27269532,147.51185004)(552.99510342,147.50770479)
\curveto(552.71750657,147.50356364)(552.48341579,147.59678563)(552.29283038,147.78737104)
\curveto(552.10638462,147.9738168)(552.01316263,148.20790758)(552.01316412,148.48964409)
\curveto(552.01316263,148.77138273)(552.10638462,149.00547351)(552.29283038,149.19191713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(555.82284,145.6619075)
\curveto(556.01342542,145.85249505)(556.2475162,145.94571704)(556.52511305,145.94157376)
\curveto(556.80270495,145.93743064)(557.03472413,145.84213705)(557.22117128,145.6556927)
\curveto(557.3371777,145.53968348)(557.4200417,145.39467149)(557.46976351,145.2206563)
\curveto(557.51947849,145.04664272)(557.51947849,144.87262834)(557.46976351,144.69861262)
\curveto(557.4200417,144.52459957)(557.3371777,144.37958758)(557.22117128,144.26357622)
\curveto(557.03472413,144.077134)(556.80270495,143.98184041)(556.52511305,143.97769516)
\curveto(556.2475162,143.97355401)(556.01342542,144.066776)(555.82284,144.25736142)
\curveto(555.63639425,144.44380717)(555.54317226,144.67789795)(555.54317375,144.95963446)
\curveto(555.54317226,145.2413731)(555.63639425,145.47546388)(555.82284,145.6619075)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.00828297,238.48534812)
\curveto(557.00828146,238.21581814)(557.10789073,237.98437306)(557.30711109,237.79101219)
\curveto(557.50632783,237.59765469)(557.73777292,237.5009751)(558.00144703,237.50097312)
\curveto(558.16550686,237.5009751)(558.32663951,237.54492037)(558.48484547,237.63280906)
\curveto(558.64304545,237.72070145)(558.7660922,237.8437482)(558.85398609,238.00194969)
\curveto(558.94187327,238.16015413)(558.98581854,238.32128678)(558.98582203,238.48534812)
\curveto(558.98581854,238.74902073)(558.88913895,238.98046581)(558.69578297,239.17968406)
\curveto(558.50242059,239.37890291)(558.27097551,239.47851219)(558.00144703,239.47851219)
\curveto(557.73777292,239.47851219)(557.50632783,239.37890291)(557.30711109,239.17968406)
\curveto(557.10789073,238.98046581)(557.00828146,238.74902073)(557.00828297,238.48534812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(562.00047047,238.48534812)
\curveto(562.00046896,238.21581814)(562.10007823,237.98437306)(562.29929859,237.79101219)
\curveto(562.49851533,237.59765469)(562.72996042,237.5009751)(562.99363453,237.50097312)
\curveto(563.15769436,237.5009751)(563.31882701,237.54492037)(563.47703297,237.63280906)
\curveto(563.63523295,237.72070145)(563.7582797,237.8437482)(563.84617359,238.00194969)
\curveto(563.93406077,238.16015413)(563.97800604,238.32128678)(563.97800953,238.48534812)
\curveto(563.97800604,238.74902073)(563.88132645,238.98046581)(563.68797047,239.17968406)
\curveto(563.49460809,239.37890291)(563.26316301,239.47851219)(562.99363453,239.47851219)
\curveto(562.72996042,239.47851219)(562.49851533,239.37890291)(562.29929859,239.17968406)
\curveto(562.10007823,238.98046581)(562.00046896,238.74902073)(562.00047047,238.48534812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.99265797,238.48534812)
\curveto(566.99265646,238.21581814)(567.09226573,237.98437306)(567.29148609,237.79101219)
\curveto(567.49070283,237.59765469)(567.72214792,237.5009751)(567.98582203,237.50097312)
\curveto(568.14988186,237.5009751)(568.31101451,237.54492037)(568.46922047,237.63280906)
\curveto(568.62742045,237.72070145)(568.7504672,237.8437482)(568.83836109,238.00194969)
\curveto(568.92624827,238.16015413)(568.97019354,238.32128678)(568.97019703,238.48534812)
\curveto(568.97019354,238.74902073)(568.87351395,238.98046581)(568.68015797,239.17968406)
\curveto(568.48679559,239.37890291)(568.25535051,239.47851219)(567.98582203,239.47851219)
\curveto(567.72214792,239.47851219)(567.49070283,239.37890291)(567.29148609,239.17968406)
\curveto(567.09226573,238.98046581)(566.99265646,238.74902073)(566.99265797,238.48534812)
}
}
\end{pspicture}


==> diagrams/defineupq.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-130.2](637.71777344,270.47753906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.42773244,-0.00000256)
\curveto(168.31640488,0.00000093)(168.26074087,0.07617273)(168.26074025,0.22851307)
\curveto(168.30175645,0.49218794)(168.38085794,0.62402374)(168.49804494,0.62402088)
\curveto(168.87304494,0.62402374)(169.13378687,0.65917996)(169.2802715,0.72948963)
\curveto(169.4326147,0.79394545)(169.54980208,0.96386715)(169.631834,1.23925525)
\lineto(171.66210744,9.34277088)
\curveto(171.74999519,9.56542105)(171.79394046,9.85253014)(171.79394338,10.204099)
\curveto(171.79394046,10.71971677)(171.61815939,10.97752902)(171.26659963,10.9775365)
\curveto(170.89159761,10.97752902)(170.61327758,10.7519433)(170.43163869,10.30077869)
\curveto(170.24999669,9.85545983)(170.07421562,9.2900307)(169.90429494,8.60448963)
\curveto(169.90429391,8.52831271)(169.85448928,8.49022682)(169.75488088,8.49023182)
\lineto(169.54394338,8.49023182)
\curveto(169.51464587,8.49022682)(169.48241933,8.51073461)(169.44726369,8.55175525)
\curveto(169.41210691,8.59862514)(169.3945288,8.63964073)(169.39452932,8.67480213)
\curveto(169.52343492,9.1962808)(169.64648167,9.63866317)(169.76366994,10.00195057)
\curveto(169.88671581,10.36522494)(170.07421562,10.6962793)(170.32616994,10.99511463)
\curveto(170.58398073,11.29393495)(170.90331635,11.44334886)(171.28417775,11.44335682)
\curveto(171.69433119,11.44334886)(172.05468239,11.32616148)(172.36523244,11.09179432)
\curveto(172.67577552,10.86327132)(172.87499407,10.54979507)(172.96288869,10.15136463)
\curveto(173.29100928,10.53221696)(173.65429016,10.84276353)(174.05273244,11.08300525)
\curveto(174.45116437,11.32323179)(174.86132021,11.44334886)(175.28320119,11.44335682)
\curveto(175.78710053,11.44334886)(176.22362353,11.30858337)(176.5927715,11.03905994)
\curveto(176.96776341,10.76952141)(177.24901313,10.41502958)(177.4365215,9.97558338)
\curveto(177.62401276,9.54198358)(177.71776266,9.07323404)(177.7177715,8.56933338)
\curveto(177.71776266,7.79589157)(177.51854411,6.99608768)(177.12011525,6.16991932)
\curveto(176.72752928,5.34374559)(176.191397,4.65526971)(175.51171682,4.10448963)
\curveto(174.83788273,3.55956768)(174.11425064,3.28710702)(173.34081838,3.28710682)
\curveto(172.98925177,3.28710702)(172.66991615,3.38671629)(172.38281057,3.58593494)
\curveto(172.10155734,3.7851534)(171.881831,4.04589532)(171.72363088,4.3681615)
\lineto(170.90624807,1.16894275)
\curveto(170.87694919,0.993164)(170.85937108,0.89062504)(170.85351369,0.86132557)
\curveto(170.85351171,0.70312523)(171.24901913,0.62402374)(172.04003713,0.62402088)
\curveto(172.16308072,0.62402374)(172.22460409,0.54785195)(172.22460744,0.39550525)
\curveto(172.18358851,0.23730538)(172.14843229,0.13183674)(172.11913869,0.079099)
\curveto(172.09569797,0.02636809)(172.02831523,0.00000093)(171.91699025,-0.00000256)
\lineto(168.42773244,-0.00000256)
\moveto(173.3583965,3.76171619)
\curveto(173.77440723,3.76171592)(174.16112559,3.93163762)(174.51855275,4.27148182)
\curveto(174.87596863,4.61718381)(175.1660074,5.00390218)(175.38866994,5.43163807)
\curveto(175.55272576,5.75390143)(175.70506936,6.14647916)(175.84570119,6.60937244)
\curveto(175.99217845,7.07811885)(176.11815489,7.57616523)(176.22363088,8.10351307)
\curveto(176.32909218,8.63085167)(176.3818265,9.04979657)(176.381834,9.360349)
\curveto(176.3818265,9.63573348)(176.3437406,9.89354572)(176.26757619,10.1337865)
\curveto(176.19725637,10.37401399)(176.0771393,10.57323254)(175.90722463,10.73144275)
\curveto(175.74315526,10.89549785)(175.52342892,10.97752902)(175.24804494,10.9775365)
\curveto(174.80858588,10.97752902)(174.39257067,10.81932605)(173.99999807,10.50292713)
\curveto(173.61327458,10.19237355)(173.26171243,9.80565519)(172.94531057,9.34277088)
\lineto(172.94531057,9.28124744)
\lineto(171.9521465,5.30859119)
\curveto(172.0341746,4.88085542)(172.19237756,4.51464485)(172.42675588,4.20995838)
\curveto(172.66112709,3.91112983)(172.97167366,3.76171592)(173.3583965,3.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.51952932,-0.00000256)
\curveto(201.40820175,0.00000093)(201.35253774,0.07617273)(201.35253713,0.22851307)
\curveto(201.39355333,0.49218794)(201.47265481,0.62402374)(201.58984182,0.62402088)
\curveto(201.96484182,0.62402374)(202.22558375,0.65917996)(202.37206838,0.72948963)
\curveto(202.52441157,0.79394545)(202.64159896,0.96386715)(202.72363088,1.23925525)
\lineto(204.75390432,9.34277088)
\curveto(204.84179207,9.56542105)(204.88573734,9.85253014)(204.88574025,10.204099)
\curveto(204.88573734,10.71971677)(204.70995626,10.97752902)(204.3583965,10.9775365)
\curveto(203.98339449,10.97752902)(203.70507445,10.7519433)(203.52343557,10.30077869)
\curveto(203.34179357,9.85545983)(203.16601249,9.2900307)(202.99609182,8.60448963)
\curveto(202.99609079,8.52831271)(202.94628615,8.49022682)(202.84667775,8.49023182)
\lineto(202.63574025,8.49023182)
\curveto(202.60644274,8.49022682)(202.57421621,8.51073461)(202.53906057,8.55175525)
\curveto(202.50390378,8.59862514)(202.48632567,8.63964073)(202.48632619,8.67480213)
\curveto(202.61523179,9.1962808)(202.73827855,9.63866317)(202.85546682,10.00195057)
\curveto(202.97851268,10.36522494)(203.16601249,10.6962793)(203.41796682,10.99511463)
\curveto(203.67577761,11.29393495)(203.99511323,11.44334886)(204.37597463,11.44335682)
\curveto(204.78612806,11.44334886)(205.14647926,11.32616148)(205.45702932,11.09179432)
\curveto(205.76757239,10.86327132)(205.96679094,10.54979507)(206.05468557,10.15136463)
\curveto(206.38280615,10.53221696)(206.74608704,10.84276353)(207.14452932,11.08300525)
\curveto(207.54296124,11.32323179)(207.95311708,11.44334886)(208.37499807,11.44335682)
\curveto(208.87889741,11.44334886)(209.31542041,11.30858337)(209.68456838,11.03905994)
\curveto(210.05956029,10.76952141)(210.34081001,10.41502958)(210.52831838,9.97558338)
\curveto(210.71580963,9.54198358)(210.80955954,9.07323404)(210.80956838,8.56933338)
\curveto(210.80955954,7.79589157)(210.61034099,6.99608768)(210.21191213,6.16991932)
\curveto(209.81932615,5.34374559)(209.28319388,4.65526971)(208.60351369,4.10448963)
\curveto(207.9296796,3.55956768)(207.20604752,3.28710702)(206.43261525,3.28710682)
\curveto(206.08104864,3.28710702)(205.76171302,3.38671629)(205.47460744,3.58593494)
\curveto(205.19335422,3.7851534)(204.97362787,4.04589532)(204.81542775,4.3681615)
\lineto(203.99804494,1.16894275)
\curveto(203.96874607,0.993164)(203.95116796,0.89062504)(203.94531057,0.86132557)
\curveto(203.94530859,0.70312523)(204.34081601,0.62402374)(205.131834,0.62402088)
\curveto(205.25487759,0.62402374)(205.31640097,0.54785195)(205.31640432,0.39550525)
\curveto(205.27538538,0.23730538)(205.24022917,0.13183674)(205.21093557,0.079099)
\curveto(205.18749485,0.02636809)(205.1201121,0.00000093)(205.00878713,-0.00000256)
\lineto(201.51952932,-0.00000256)
\moveto(206.45019338,3.76171619)
\curveto(206.86620411,3.76171592)(207.25292247,3.93163762)(207.61034963,4.27148182)
\curveto(207.9677655,4.61718381)(208.25780428,5.00390218)(208.48046682,5.43163807)
\curveto(208.64452264,5.75390143)(208.79686624,6.14647916)(208.93749807,6.60937244)
\curveto(209.08397533,7.07811885)(209.20995176,7.57616523)(209.31542775,8.10351307)
\curveto(209.42088905,8.63085167)(209.47362337,9.04979657)(209.47363088,9.360349)
\curveto(209.47362337,9.63573348)(209.43553747,9.89354572)(209.35937307,10.1337865)
\curveto(209.28905325,10.37401399)(209.16893618,10.57323254)(208.9990215,10.73144275)
\curveto(208.83495214,10.89549785)(208.61522579,10.97752902)(208.33984182,10.9775365)
\curveto(207.90038276,10.97752902)(207.48436755,10.81932605)(207.09179494,10.50292713)
\curveto(206.70507145,10.19237355)(206.35350931,9.80565519)(206.03710744,9.34277088)
\lineto(206.03710744,9.28124744)
\lineto(205.04394338,5.30859119)
\curveto(205.12597147,4.88085542)(205.28417444,4.51464485)(205.51855275,4.20995838)
\curveto(205.75292397,3.91112983)(206.06347053,3.76171592)(206.45019338,3.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.24023244,6.82030994)
\lineto(211.24023244,7.93652088)
\lineto(216.00390432,7.93652088)
\lineto(216.00390432,6.82030994)
\lineto(211.24023244,6.82030994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.71972463,3.48925525)
\lineto(218.71972463,4.12206775)
\curveto(220.21972146,4.12206712)(220.96972071,4.31249662)(220.96972463,4.69335682)
\lineto(220.96972463,14.141599)
\curveto(220.34862758,13.84276053)(219.56347212,13.69334661)(218.61425588,13.69335682)
\lineto(218.61425588,14.32616932)
\curveto(220.08495597,14.32615848)(221.19530642,14.70994716)(221.94531057,15.4775365)
\lineto(222.20019338,15.4775365)
\curveto(222.24120381,15.47752452)(222.27928971,15.45994641)(222.31445119,15.42480213)
\curveto(222.35546151,15.39549335)(222.3759693,15.36033713)(222.37597463,15.31933338)
\lineto(222.37597463,4.69335682)
\curveto(222.3759693,4.31249662)(223.12596855,4.12206712)(224.62597463,4.12206775)
\lineto(224.62597463,3.48925525)
\lineto(218.71972463,3.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.2646465,-0.00000256)
\curveto(241.15331894,0.00000093)(241.09765493,0.07617273)(241.09765432,0.22851307)
\curveto(241.13867052,0.49218794)(241.217772,0.62402374)(241.334959,0.62402088)
\curveto(241.70995901,0.62402374)(241.97070093,0.65917996)(242.11718557,0.72948963)
\curveto(242.26952876,0.79394545)(242.38671614,0.96386715)(242.46874807,1.23925525)
\lineto(244.4990215,9.34277088)
\curveto(244.58690925,9.56542105)(244.63085452,9.85253014)(244.63085744,10.204099)
\curveto(244.63085452,10.71971677)(244.45507345,10.97752902)(244.10351369,10.9775365)
\curveto(243.72851168,10.97752902)(243.45019164,10.7519433)(243.26855275,10.30077869)
\curveto(243.08691075,9.85545983)(242.91112968,9.2900307)(242.741209,8.60448963)
\curveto(242.74120798,8.52831271)(242.69140334,8.49022682)(242.59179494,8.49023182)
\lineto(242.38085744,8.49023182)
\curveto(242.35155993,8.49022682)(242.3193334,8.51073461)(242.28417775,8.55175525)
\curveto(242.24902097,8.59862514)(242.23144286,8.63964073)(242.23144338,8.67480213)
\curveto(242.36034898,9.1962808)(242.48339573,9.63866317)(242.600584,10.00195057)
\curveto(242.72362987,10.36522494)(242.91112968,10.6962793)(243.163084,10.99511463)
\curveto(243.4208948,11.29393495)(243.74023041,11.44334886)(244.12109182,11.44335682)
\curveto(244.53124525,11.44334886)(244.89159645,11.32616148)(245.2021465,11.09179432)
\curveto(245.51268958,10.86327132)(245.71190813,10.54979507)(245.79980275,10.15136463)
\curveto(246.12792334,10.53221696)(246.49120423,10.84276353)(246.8896465,11.08300525)
\curveto(247.28807843,11.32323179)(247.69823427,11.44334886)(248.12011525,11.44335682)
\curveto(248.62401459,11.44334886)(249.06053759,11.30858337)(249.42968557,11.03905994)
\curveto(249.80467747,10.76952141)(250.08592719,10.41502958)(250.27343557,9.97558338)
\curveto(250.46092682,9.54198358)(250.55467672,9.07323404)(250.55468557,8.56933338)
\curveto(250.55467672,7.79589157)(250.35545817,6.99608768)(249.95702932,6.16991932)
\curveto(249.56444334,5.34374559)(249.02831106,4.65526971)(248.34863088,4.10448963)
\curveto(247.67479679,3.55956768)(246.9511647,3.28710702)(246.17773244,3.28710682)
\curveto(245.82616583,3.28710702)(245.50683021,3.38671629)(245.21972463,3.58593494)
\curveto(244.9384714,3.7851534)(244.71874506,4.04589532)(244.56054494,4.3681615)
\lineto(243.74316213,1.16894275)
\curveto(243.71386325,0.993164)(243.69628515,0.89062504)(243.69042775,0.86132557)
\curveto(243.69042578,0.70312523)(244.08593319,0.62402374)(244.87695119,0.62402088)
\curveto(244.99999478,0.62402374)(245.06151816,0.54785195)(245.0615215,0.39550525)
\curveto(245.02050257,0.23730538)(244.98534636,0.13183674)(244.95605275,0.079099)
\curveto(244.93261203,0.02636809)(244.86522929,0.00000093)(244.75390432,-0.00000256)
\lineto(241.2646465,-0.00000256)
\moveto(246.19531057,3.76171619)
\curveto(246.61132129,3.76171592)(246.99803966,3.93163762)(247.35546682,4.27148182)
\curveto(247.71288269,4.61718381)(248.00292146,5.00390218)(248.225584,5.43163807)
\curveto(248.38963983,5.75390143)(248.54198342,6.14647916)(248.68261525,6.60937244)
\curveto(248.82909251,7.07811885)(248.95506895,7.57616523)(249.06054494,8.10351307)
\curveto(249.16600624,8.63085167)(249.21874056,9.04979657)(249.21874807,9.360349)
\curveto(249.21874056,9.63573348)(249.18065466,9.89354572)(249.10449025,10.1337865)
\curveto(249.03417043,10.37401399)(248.91405337,10.57323254)(248.74413869,10.73144275)
\curveto(248.58006932,10.89549785)(248.36034298,10.97752902)(248.084959,10.9775365)
\curveto(247.64549995,10.97752902)(247.22948474,10.81932605)(246.83691213,10.50292713)
\curveto(246.45018864,10.19237355)(246.09862649,9.80565519)(245.78222463,9.34277088)
\lineto(245.78222463,9.28124744)
\lineto(244.78906057,5.30859119)
\curveto(244.87108866,4.88085542)(245.02929163,4.51464485)(245.26366994,4.20995838)
\curveto(245.49804116,3.91112983)(245.80858772,3.76171592)(246.19531057,3.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.98534963,6.82030994)
\lineto(250.98534963,7.93652088)
\lineto(255.7490215,7.93652088)
\lineto(255.7490215,6.82030994)
\lineto(250.98534963,6.82030994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.69140432,3.48925525)
\lineto(257.69140432,3.97265369)
\curveto(257.69140342,4.00195005)(257.70312216,4.03417658)(257.72656057,4.06933338)
\lineto(260.52148244,7.16308338)
\curveto(260.94335329,7.6201105)(261.28612639,8.00389918)(261.54980275,8.31445057)
\curveto(261.81346961,8.62499231)(262.07421154,8.98241382)(262.33202932,9.38671619)
\curveto(262.58983602,9.79100676)(262.79198426,10.2011626)(262.93847463,10.61718494)
\curveto(263.09081208,11.03905239)(263.16698388,11.48436445)(263.16699025,11.95312244)
\curveto(263.16698388,12.44530099)(263.07616366,12.91405052)(262.89452932,13.35937244)
\curveto(262.71288277,13.810534)(262.44042211,14.1708852)(262.0771465,14.44042713)
\curveto(261.7197197,14.70994716)(261.28612639,14.84471265)(260.77636525,14.844724)
\curveto(260.25487742,14.84471265)(259.78612789,14.68650968)(259.37011525,14.37011463)
\curveto(258.95409747,14.05955718)(258.66112901,13.65526071)(258.491209,13.157224)
\curveto(258.53808226,13.16893307)(258.60253532,13.17479244)(258.68456838,13.17480213)
\curveto(258.95409747,13.17479244)(259.18261287,13.08397222)(259.37011525,12.90234119)
\curveto(259.56347186,12.72069133)(259.66015145,12.48631657)(259.66015432,12.19921619)
\curveto(259.66015145,11.92381713)(259.56347186,11.68944237)(259.37011525,11.49609119)
\curveto(259.18261287,11.30858337)(258.95409747,11.21483347)(258.68456838,11.21484119)
\curveto(258.40331677,11.21483347)(258.16601232,11.31151306)(257.97265432,11.50488025)
\curveto(257.78515333,11.70409079)(257.69140342,11.93553587)(257.69140432,12.19921619)
\curveto(257.69140342,12.65037891)(257.77636427,13.07225348)(257.94628713,13.46484119)
\curveto(258.11620768,13.86326832)(258.3593715,14.21483047)(258.67577932,14.51952869)
\curveto(258.99804274,14.83006423)(259.35839394,15.06736868)(259.756834,15.23144275)
\curveto(260.16112751,15.39549335)(260.58886146,15.47752452)(261.04003713,15.4775365)
\curveto(261.72557907,15.47752452)(262.36425031,15.33104029)(262.95605275,15.03808338)
\curveto(263.54784288,14.75096274)(264.01659241,14.3408069)(264.36230275,13.80761463)
\curveto(264.70799797,13.28026109)(264.88084936,12.66209764)(264.88085744,11.95312244)
\curveto(264.88084936,11.43163012)(264.76659166,10.93651343)(264.538084,10.46777088)
\curveto(264.30956086,9.99901437)(264.01659241,9.57128042)(263.65917775,9.18456775)
\curveto(263.30174937,8.80370306)(262.84471858,8.37010975)(262.288084,7.8837865)
\curveto(261.73143844,7.39745447)(261.36522787,7.07225948)(261.18945119,6.90820057)
\lineto(259.15038869,4.94823963)
\lineto(260.881834,4.94823963)
\curveto(261.73143844,4.94823817)(262.44042211,4.95409754)(263.00878713,4.96581775)
\curveto(263.58299909,4.98339438)(263.88768629,5.00683186)(263.92284963,5.03613025)
\curveto(264.06346736,5.1884723)(264.2070219,5.74218269)(264.35351369,6.69726307)
\lineto(264.88085744,6.69726307)
\lineto(264.37109182,3.48925525)
\lineto(257.69140432,3.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.08886525,3.48925525)
\lineto(310.08886525,4.12206775)
\curveto(311.58886208,4.12206712)(312.33886133,4.31249662)(312.33886525,4.69335682)
\lineto(312.33886525,14.141599)
\curveto(311.71776821,13.84276053)(310.93261274,13.69334661)(309.9833965,13.69335682)
\lineto(309.9833965,14.32616932)
\curveto(311.45409659,14.32615848)(312.56444705,14.70994716)(313.31445119,15.4775365)
\lineto(313.569334,15.4775365)
\curveto(313.61034444,15.47752452)(313.64843034,15.45994641)(313.68359182,15.42480213)
\curveto(313.72460214,15.39549335)(313.74510993,15.36033713)(313.74511525,15.31933338)
\lineto(313.74511525,4.69335682)
\curveto(313.74510993,4.31249662)(314.49510918,4.12206712)(315.99511525,4.12206775)
\lineto(315.99511525,3.48925525)
\lineto(310.08886525,3.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.96825979,3.79687244)
\curveto(348.9682584,3.86718456)(348.97411777,3.91991889)(348.98583791,3.95507557)
\lineto(350.33056447,9.32519275)
\curveto(350.41845226,9.65917096)(350.46239753,9.95213942)(350.46240041,10.204099)
\curveto(350.46239753,10.71971677)(350.28661645,10.97752902)(349.93505666,10.9775365)
\curveto(349.56005468,10.97752902)(349.28173465,10.7519433)(349.10009572,10.30077869)
\curveto(348.91845376,9.85545983)(348.74267268,9.2900307)(348.57275197,8.60448963)
\curveto(348.57275098,8.5693283)(348.55517287,8.54003145)(348.5200176,8.516599)
\curveto(348.48486044,8.49901587)(348.45263391,8.49022682)(348.42333791,8.49023182)
\lineto(348.21240041,8.49023182)
\curveto(348.17138419,8.49022682)(348.13622798,8.51073461)(348.10693166,8.55175525)
\curveto(348.07763429,8.59862514)(348.06298586,8.63964073)(348.06298635,8.67480213)
\curveto(348.19189199,9.1962808)(348.31493874,9.63866317)(348.43212697,10.00195057)
\curveto(348.55517287,10.36522494)(348.74267268,10.6962793)(348.99462697,10.99511463)
\curveto(349.2524378,11.29393495)(349.57177342,11.44334886)(349.95263479,11.44335682)
\curveto(350.40380384,11.44334886)(350.80224094,11.29979432)(351.14794729,11.01269275)
\curveto(351.4936465,10.73143551)(351.66649789,10.37108431)(351.66650197,9.93163807)
\curveto(352.0239194,10.40038116)(352.4428643,10.76952141)(352.92333791,11.03905994)
\curveto(353.40380084,11.30858337)(353.91356595,11.44334886)(354.45263479,11.44335682)
\curveto(354.88036186,11.44334886)(355.24950212,11.37010675)(355.56005666,11.22363025)
\curveto(355.87059524,11.07713829)(356.11082938,10.85448226)(356.28075979,10.5556615)
\curveto(356.45653216,10.26268598)(356.5444227,9.91112383)(356.54443166,9.500974)
\curveto(356.5444227,9.00878098)(356.43309468,8.41405502)(356.21044729,7.71679432)
\curveto(355.993642,7.01952516)(355.72118133,6.24022907)(355.39306447,5.37890369)
\curveto(355.22313495,4.98632407)(355.1381741,4.62597287)(355.13818166,4.297849)
\curveto(355.1381741,3.94042668)(355.27586928,3.76171592)(355.5512676,3.76171619)
\curveto(356.02000916,3.76171592)(356.40965721,4.01366879)(356.72021291,4.51757557)
\curveto(357.0366097,5.02148028)(357.25926573,5.56054225)(357.38818166,6.13476307)
\curveto(357.41160933,6.20507285)(357.46141397,6.24022907)(357.53759572,6.24023182)
\lineto(357.74853322,6.24023182)
\curveto(357.79539801,6.24022907)(357.83348391,6.22558064)(357.86279104,6.1962865)
\curveto(357.89793697,6.16698695)(357.91551507,6.12890105)(357.91552541,6.08202869)
\curveto(357.91551507,6.07030736)(357.90965571,6.05272925)(357.89794729,6.02929432)
\curveto(357.73387463,5.34960496)(357.44676554,4.72265246)(357.03661916,4.14843494)
\curveto(356.63231323,3.57421611)(356.1254778,3.28710702)(355.51611135,3.28710682)
\curveto(355.09422883,3.28710702)(354.73387763,3.43066156)(354.43505666,3.71777088)
\curveto(354.13622198,4.01073911)(353.98680807,4.36523094)(353.98681447,4.78124744)
\curveto(353.98680807,5.00390218)(354.03368302,5.23827694)(354.12743947,5.48437244)
\curveto(354.27977652,5.87694818)(354.45262791,6.34569771)(354.64599416,6.89062244)
\curveto(354.84520564,7.43554037)(355.0063383,7.95702422)(355.1293926,8.45507557)
\curveto(355.25829117,8.95311698)(355.32274423,9.39256966)(355.32275197,9.77343494)
\curveto(355.32274423,10.1074127)(355.2524318,10.3915921)(355.11181447,10.625974)
\curveto(354.97704145,10.86034163)(354.74559637,10.97752902)(354.41747854,10.9775365)
\curveto(353.97801901,10.97752902)(353.57372254,10.88084942)(353.20458791,10.68749744)
\curveto(352.83544203,10.49413106)(352.51317673,10.23631882)(352.23779104,9.91405994)
\curveto(351.96239603,9.59764758)(351.71044315,9.21971827)(351.48193166,8.78027088)
\lineto(350.26025197,3.88476307)
\curveto(350.21923371,3.72070033)(350.1254838,3.58007548)(349.97900197,3.46288807)
\curveto(349.83837471,3.34570071)(349.68017175,3.28710702)(349.5043926,3.28710682)
\curveto(349.35790644,3.28710702)(349.23193001,3.33398197)(349.12646291,3.42773182)
\curveto(349.02099272,3.52148178)(348.9682584,3.64452854)(348.96825979,3.79687244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.49023244,0.22851307)
\curveto(24.53124538,0.49218794)(24.61034686,0.62402374)(24.72753713,0.62402088)
\curveto(25.16112756,0.62402374)(25.50097097,0.65917996)(25.74706838,0.72948963)
\curveto(25.99901735,0.79980482)(26.16307969,0.96972652)(26.23925588,1.23925525)
\lineto(27.01269338,4.297849)
\curveto(26.32714202,3.62402074)(25.64159583,3.28710702)(24.95605275,3.28710682)
\curveto(24.20019102,3.28710702)(23.60546506,3.57128642)(23.17187307,4.13964588)
\curveto(22.74413779,4.7138634)(22.53027082,5.39062054)(22.5302715,6.16991932)
\curveto(22.53027082,6.93749399)(22.72655968,7.7343682)(23.11913869,8.56054432)
\curveto(23.51757452,9.38671029)(24.05370679,10.07225648)(24.72753713,10.61718494)
\curveto(25.40722107,11.16795851)(26.13964221,11.44334886)(26.92480275,11.44335682)
\curveto(27.28807856,11.44334886)(27.61620323,11.33495053)(27.90917775,11.1181615)
\curveto(28.20214015,10.90135722)(28.42479617,10.61424813)(28.5771465,10.25683338)
\curveto(28.6474522,10.39745147)(28.84081138,10.62889655)(29.15722463,10.95116932)
\curveto(29.47948262,11.27928653)(29.70506833,11.44334886)(29.83398244,11.44335682)
\curveto(29.96873994,11.44334886)(30.03612269,11.36717706)(30.03613088,11.21484119)
\lineto(27.51366994,1.16894275)
\curveto(27.48436743,0.993164)(27.46678932,0.89062504)(27.46093557,0.86132557)
\curveto(27.46092995,0.70312523)(27.85643737,0.62402374)(28.647459,0.62402088)
\curveto(28.70604589,0.62402374)(28.74999116,0.60058627)(28.77929494,0.55370838)
\curveto(28.81444422,0.50683636)(28.83202233,0.45410204)(28.83202932,0.39550525)
\curveto(28.79100675,0.23730538)(28.75585053,0.13183674)(28.72656057,0.079099)
\curveto(28.70311621,0.02636809)(28.63573346,0.00000093)(28.52441213,-0.00000256)
\lineto(24.67480275,-0.00000256)
\curveto(24.55175317,0.00000093)(24.4902298,0.07617273)(24.49023244,0.22851307)
\moveto(24.991209,3.76171619)
\curveto(25.41308044,3.76171592)(25.82323628,3.91991889)(26.22167775,4.23632557)
\curveto(26.62596985,4.55859012)(26.977532,4.93944912)(27.27636525,5.37890369)
\lineto(28.28710744,9.4306615)
\curveto(28.21678857,9.85253014)(28.06151529,10.21581103)(27.82128713,10.52050525)
\curveto(27.58690639,10.82518542)(27.27343014,10.97752902)(26.88085744,10.9775365)
\curveto(26.47655593,10.97752902)(26.09862663,10.810537)(25.74706838,10.47655994)
\curveto(25.4013617,10.14842828)(25.10839324,9.75878023)(24.86816213,9.30761463)
\curveto(24.63378434,8.82714054)(24.40819863,8.16796151)(24.19140432,7.33007557)
\curveto(23.98046468,6.49218194)(23.87499604,5.84179196)(23.87499807,5.37890369)
\curveto(23.87499604,4.96288659)(23.96288657,4.58788697)(24.13866994,4.25390369)
\curveto(24.32030809,3.92577825)(24.60448749,3.76171592)(24.991209,3.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.06249807,6.82030994)
\lineto(30.06249807,7.93652088)
\lineto(34.82616994,7.93652088)
\lineto(34.82616994,6.82030994)
\lineto(30.06249807,6.82030994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.54199025,3.48925525)
\lineto(37.54199025,4.12206775)
\curveto(39.04198708,4.12206712)(39.79198633,4.31249662)(39.79199025,4.69335682)
\lineto(39.79199025,14.141599)
\curveto(39.17089321,13.84276053)(38.38573774,13.69334661)(37.4365215,13.69335682)
\lineto(37.4365215,14.32616932)
\curveto(38.90722159,14.32615848)(40.01757205,14.70994716)(40.76757619,15.4775365)
\lineto(41.022459,15.4775365)
\curveto(41.06346944,15.47752452)(41.10155534,15.45994641)(41.13671682,15.42480213)
\curveto(41.17772714,15.39549335)(41.19823493,15.36033713)(41.19824025,15.31933338)
\lineto(41.19824025,4.69335682)
\curveto(41.19823493,4.31249662)(41.94823418,4.12206712)(43.44824025,4.12206775)
\lineto(43.44824025,3.48925525)
\lineto(37.54199025,3.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.19628713,0.22851307)
\curveto(451.23730007,0.49218794)(451.31640155,0.62402374)(451.43359182,0.62402088)
\curveto(451.86718225,0.62402374)(452.20702566,0.65917996)(452.45312307,0.72948963)
\curveto(452.70507204,0.79980482)(452.86913437,0.96972652)(452.94531057,1.23925525)
\lineto(453.71874807,4.297849)
\curveto(453.03319671,3.62402074)(452.34765052,3.28710702)(451.66210744,3.28710682)
\curveto(450.90624571,3.28710702)(450.31151974,3.57128642)(449.87792775,4.13964588)
\curveto(449.45019248,4.7138634)(449.23632551,5.39062054)(449.23632619,6.16991932)
\curveto(449.23632551,6.93749399)(449.43261437,7.7343682)(449.82519338,8.56054432)
\curveto(450.22362921,9.38671029)(450.75976148,10.07225648)(451.43359182,10.61718494)
\curveto(452.11327575,11.16795851)(452.8456969,11.44334886)(453.63085744,11.44335682)
\curveto(453.99413325,11.44334886)(454.32225792,11.33495053)(454.61523244,11.1181615)
\curveto(454.90819483,10.90135722)(455.13085086,10.61424813)(455.28320119,10.25683338)
\curveto(455.35350689,10.39745147)(455.54686607,10.62889655)(455.86327932,10.95116932)
\curveto(456.18553731,11.27928653)(456.41112302,11.44334886)(456.54003713,11.44335682)
\curveto(456.67479463,11.44334886)(456.74217738,11.36717706)(456.74218557,11.21484119)
\lineto(454.21972463,1.16894275)
\curveto(454.19042211,0.993164)(454.17284401,0.89062504)(454.16699025,0.86132557)
\curveto(454.16698464,0.70312523)(454.56249205,0.62402374)(455.35351369,0.62402088)
\curveto(455.41210058,0.62402374)(455.45604585,0.60058627)(455.48534963,0.55370838)
\curveto(455.52049891,0.50683636)(455.53807702,0.45410204)(455.538084,0.39550525)
\curveto(455.49706143,0.23730538)(455.46190522,0.13183674)(455.43261525,0.079099)
\curveto(455.4091709,0.02636809)(455.34178815,0.00000093)(455.23046682,-0.00000256)
\lineto(451.38085744,-0.00000256)
\curveto(451.25780786,0.00000093)(451.19628448,0.07617273)(451.19628713,0.22851307)
\moveto(451.69726369,3.76171619)
\curveto(452.11913512,3.76171592)(452.52929096,3.91991889)(452.92773244,4.23632557)
\curveto(453.33202454,4.55859012)(453.68358668,4.93944912)(453.98241994,5.37890369)
\lineto(454.99316213,9.4306615)
\curveto(454.92284326,9.85253014)(454.76756997,10.21581103)(454.52734182,10.52050525)
\curveto(454.29296107,10.82518542)(453.97948483,10.97752902)(453.58691213,10.9775365)
\curveto(453.18261062,10.97752902)(452.80468131,10.810537)(452.45312307,10.47655994)
\curveto(452.10741638,10.14842828)(451.81444793,9.75878023)(451.57421682,9.30761463)
\curveto(451.33983903,8.82714054)(451.11425332,8.16796151)(450.897459,7.33007557)
\curveto(450.68651937,6.49218194)(450.58105072,5.84179196)(450.58105275,5.37890369)
\curveto(450.58105072,4.96288659)(450.66894126,4.58788697)(450.84472463,4.25390369)
\curveto(451.02636278,3.92577825)(451.31054218,3.76171592)(451.69726369,3.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.49999807,0.22851307)
\curveto(400.541011,0.49218794)(400.62011249,0.62402374)(400.73730275,0.62402088)
\curveto(401.17089319,0.62402374)(401.5107366,0.65917996)(401.756834,0.72948963)
\curveto(402.00878297,0.79980482)(402.17284531,0.96972652)(402.2490215,1.23925525)
\lineto(403.022459,4.297849)
\curveto(402.33690765,3.62402074)(401.65136146,3.28710702)(400.96581838,3.28710682)
\curveto(400.20995665,3.28710702)(399.61523068,3.57128642)(399.18163869,4.13964588)
\curveto(398.75390342,4.7138634)(398.54003644,5.39062054)(398.54003713,6.16991932)
\curveto(398.54003644,6.93749399)(398.73632531,7.7343682)(399.12890432,8.56054432)
\curveto(399.52734014,9.38671029)(400.06347242,10.07225648)(400.73730275,10.61718494)
\curveto(401.41698669,11.16795851)(402.14940783,11.44334886)(402.93456838,11.44335682)
\curveto(403.29784419,11.44334886)(403.62596886,11.33495053)(403.91894338,11.1181615)
\curveto(404.21190577,10.90135722)(404.4345618,10.61424813)(404.58691213,10.25683338)
\curveto(404.65721783,10.39745147)(404.85057701,10.62889655)(405.16699025,10.95116932)
\curveto(405.48924824,11.27928653)(405.71483396,11.44334886)(405.84374807,11.44335682)
\curveto(405.97850557,11.44334886)(406.04588831,11.36717706)(406.0458965,11.21484119)
\lineto(403.52343557,1.16894275)
\curveto(403.49413305,0.993164)(403.47655494,0.89062504)(403.47070119,0.86132557)
\curveto(403.47069558,0.70312523)(403.86620299,0.62402374)(404.65722463,0.62402088)
\curveto(404.71581152,0.62402374)(404.75975679,0.60058627)(404.78906057,0.55370838)
\curveto(404.82420985,0.50683636)(404.84178795,0.45410204)(404.84179494,0.39550525)
\curveto(404.80077237,0.23730538)(404.76561616,0.13183674)(404.73632619,0.079099)
\curveto(404.71288183,0.02636809)(404.64549909,0.00000093)(404.53417775,-0.00000256)
\lineto(400.68456838,-0.00000256)
\curveto(400.5615188,0.00000093)(400.49999542,0.07617273)(400.49999807,0.22851307)
\moveto(401.00097463,3.76171619)
\curveto(401.42284606,3.76171592)(401.8330019,3.91991889)(402.23144338,4.23632557)
\curveto(402.63573547,4.55859012)(402.98729762,4.93944912)(403.28613088,5.37890369)
\lineto(404.29687307,9.4306615)
\curveto(404.22655419,9.85253014)(404.07128091,10.21581103)(403.83105275,10.52050525)
\curveto(403.59667201,10.82518542)(403.28319576,10.97752902)(402.89062307,10.9775365)
\curveto(402.48632156,10.97752902)(402.10839225,10.810537)(401.756834,10.47655994)
\curveto(401.41112732,10.14842828)(401.11815887,9.75878023)(400.87792775,9.30761463)
\curveto(400.64354996,8.82714054)(400.41796425,8.16796151)(400.20116994,7.33007557)
\curveto(399.99023031,6.49218194)(399.88476166,5.84179196)(399.88476369,5.37890369)
\curveto(399.88476166,4.96288659)(399.9726522,4.58788697)(400.14843557,4.25390369)
\curveto(400.33007372,3.92577825)(400.61425312,3.76171592)(401.00097463,3.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.22363088,7.62890369)
\curveto(407.12402025,7.62889955)(407.04198908,7.66698545)(406.97753713,7.7431615)
\curveto(406.91308296,7.81932905)(406.88085643,7.90136022)(406.88085744,7.98925525)
\curveto(406.88085643,8.07714129)(406.91308296,8.15917246)(406.97753713,8.235349)
\curveto(407.04198908,8.31151606)(407.12402025,8.34960196)(407.22363088,8.34960682)
\lineto(412.5146465,8.34960682)
\lineto(412.5146465,13.65820057)
\curveto(412.51463986,13.7519403)(412.54979607,13.8281121)(412.62011525,13.88671619)
\curveto(412.69042093,13.95115885)(412.77538179,13.98338538)(412.87499807,13.98339588)
\curveto(412.9628816,13.98338538)(413.04491277,13.95115885)(413.12109182,13.88671619)
\curveto(413.19725636,13.8281121)(413.23534226,13.7519403)(413.23534963,13.65820057)
\lineto(413.23534963,8.34960682)
\lineto(418.52636525,8.34960682)
\curveto(418.61424313,8.34960196)(418.69041493,8.31151606)(418.75488088,8.235349)
\curveto(418.81932105,8.15917246)(418.85154758,8.07714129)(418.85156057,7.98925525)
\curveto(418.85154758,7.90136022)(418.81932105,7.81932905)(418.75488088,7.7431615)
\curveto(418.69041493,7.66698545)(418.61424313,7.62889955)(418.52636525,7.62890369)
\lineto(413.23534963,7.62890369)
\lineto(413.23534963,2.32030994)
\curveto(413.23534226,2.2265612)(413.19725636,2.15038941)(413.12109182,2.09179432)
\curveto(413.04491277,2.02734265)(412.9628816,1.99511612)(412.87499807,1.99511463)
\curveto(412.77538179,1.99511612)(412.69042093,2.02734265)(412.62011525,2.09179432)
\curveto(412.54979607,2.15038941)(412.51463986,2.2265612)(412.5146465,2.32030994)
\lineto(412.5146465,7.62890369)
\lineto(407.22363088,7.62890369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.53222463,3.48925525)
\lineto(421.53222463,4.12206775)
\curveto(423.03222146,4.12206712)(423.78222071,4.31249662)(423.78222463,4.69335682)
\lineto(423.78222463,14.141599)
\curveto(423.16112758,13.84276053)(422.37597212,13.69334661)(421.42675588,13.69335682)
\lineto(421.42675588,14.32616932)
\curveto(422.89745597,14.32615848)(424.00780642,14.70994716)(424.75781057,15.4775365)
\lineto(425.01269338,15.4775365)
\curveto(425.05370381,15.47752452)(425.09178971,15.45994641)(425.12695119,15.42480213)
\curveto(425.16796151,15.39549335)(425.1884693,15.36033713)(425.18847463,15.31933338)
\lineto(425.18847463,4.69335682)
\curveto(425.1884693,4.31249662)(425.93846855,4.12206712)(427.43847463,4.12206775)
\lineto(427.43847463,3.48925525)
\lineto(421.53222463,3.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.23534963,0.22851307)
\curveto(64.27636257,0.49218794)(64.35546405,0.62402374)(64.47265432,0.62402088)
\curveto(64.90624475,0.62402374)(65.24608816,0.65917996)(65.49218557,0.72948963)
\curveto(65.74413454,0.79980482)(65.90819687,0.96972652)(65.98437307,1.23925525)
\lineto(66.75781057,4.297849)
\curveto(66.07225921,3.62402074)(65.38671302,3.28710702)(64.70116994,3.28710682)
\curveto(63.94530821,3.28710702)(63.35058224,3.57128642)(62.91699025,4.13964588)
\curveto(62.48925498,4.7138634)(62.27538801,5.39062054)(62.27538869,6.16991932)
\curveto(62.27538801,6.93749399)(62.47167687,7.7343682)(62.86425588,8.56054432)
\curveto(63.26269171,9.38671029)(63.79882398,10.07225648)(64.47265432,10.61718494)
\curveto(65.15233825,11.16795851)(65.8847594,11.44334886)(66.66991994,11.44335682)
\curveto(67.03319575,11.44334886)(67.36132042,11.33495053)(67.65429494,11.1181615)
\curveto(67.94725733,10.90135722)(68.16991336,10.61424813)(68.32226369,10.25683338)
\curveto(68.39256939,10.39745147)(68.58592857,10.62889655)(68.90234182,10.95116932)
\curveto(69.22459981,11.27928653)(69.45018552,11.44334886)(69.57909963,11.44335682)
\curveto(69.71385713,11.44334886)(69.78123988,11.36717706)(69.78124807,11.21484119)
\lineto(67.25878713,1.16894275)
\curveto(67.22948461,0.993164)(67.21190651,0.89062504)(67.20605275,0.86132557)
\curveto(67.20604714,0.70312523)(67.60155455,0.62402374)(68.39257619,0.62402088)
\curveto(68.45116308,0.62402374)(68.49510835,0.60058627)(68.52441213,0.55370838)
\curveto(68.55956141,0.50683636)(68.57713952,0.45410204)(68.5771465,0.39550525)
\curveto(68.53612393,0.23730538)(68.50096772,0.13183674)(68.47167775,0.079099)
\curveto(68.4482334,0.02636809)(68.38085065,0.00000093)(68.26952932,-0.00000256)
\lineto(64.41991994,-0.00000256)
\curveto(64.29687036,0.00000093)(64.23534698,0.07617273)(64.23534963,0.22851307)
\moveto(64.73632619,3.76171619)
\curveto(65.15819762,3.76171592)(65.56835346,3.91991889)(65.96679494,4.23632557)
\curveto(66.37108704,4.55859012)(66.72264918,4.93944912)(67.02148244,5.37890369)
\lineto(68.03222463,9.4306615)
\curveto(67.96190576,9.85253014)(67.80663247,10.21581103)(67.56640432,10.52050525)
\curveto(67.33202357,10.82518542)(67.01854733,10.97752902)(66.62597463,10.9775365)
\curveto(66.22167312,10.97752902)(65.84374381,10.810537)(65.49218557,10.47655994)
\curveto(65.14647888,10.14842828)(64.85351043,9.75878023)(64.61327932,9.30761463)
\curveto(64.37890153,8.82714054)(64.15331582,8.16796151)(63.9365215,7.33007557)
\curveto(63.72558187,6.49218194)(63.62011322,5.84179196)(63.62011525,5.37890369)
\curveto(63.62011322,4.96288659)(63.70800376,4.58788697)(63.88378713,4.25390369)
\curveto(64.06542528,3.92577825)(64.34960468,3.76171592)(64.73632619,3.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.80761525,6.82030994)
\lineto(69.80761525,7.93652088)
\lineto(74.57128713,7.93652088)
\lineto(74.57128713,6.82030994)
\lineto(69.80761525,6.82030994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.51366994,3.48925525)
\lineto(76.51366994,3.97265369)
\curveto(76.51366904,4.00195005)(76.52538778,4.03417658)(76.54882619,4.06933338)
\lineto(79.34374807,7.16308338)
\curveto(79.76561892,7.6201105)(80.10839201,8.00389918)(80.37206838,8.31445057)
\curveto(80.63573524,8.62499231)(80.89647716,8.98241382)(81.15429494,9.38671619)
\curveto(81.41210165,9.79100676)(81.61424988,10.2011626)(81.76074025,10.61718494)
\curveto(81.91307771,11.03905239)(81.98924951,11.48436445)(81.98925588,11.95312244)
\curveto(81.98924951,12.44530099)(81.89842929,12.91405052)(81.71679494,13.35937244)
\curveto(81.5351484,13.810534)(81.26268773,14.1708852)(80.89941213,14.44042713)
\curveto(80.54198533,14.70994716)(80.10839201,14.84471265)(79.59863088,14.844724)
\curveto(79.07714304,14.84471265)(78.60839351,14.68650968)(78.19238088,14.37011463)
\curveto(77.77636309,14.05955718)(77.48339464,13.65526071)(77.31347463,13.157224)
\curveto(77.36034789,13.16893307)(77.42480095,13.17479244)(77.506834,13.17480213)
\curveto(77.77636309,13.17479244)(78.00487849,13.08397222)(78.19238088,12.90234119)
\curveto(78.38573749,12.72069133)(78.48241708,12.48631657)(78.48241994,12.19921619)
\curveto(78.48241708,11.92381713)(78.38573749,11.68944237)(78.19238088,11.49609119)
\curveto(78.00487849,11.30858337)(77.77636309,11.21483347)(77.506834,11.21484119)
\curveto(77.2255824,11.21483347)(76.98827795,11.31151306)(76.79491994,11.50488025)
\curveto(76.60741895,11.70409079)(76.51366904,11.93553587)(76.51366994,12.19921619)
\curveto(76.51366904,12.65037891)(76.5986299,13.07225348)(76.76855275,13.46484119)
\curveto(76.93847331,13.86326832)(77.18163713,14.21483047)(77.49804494,14.51952869)
\curveto(77.82030836,14.83006423)(78.18065957,15.06736868)(78.57909963,15.23144275)
\curveto(78.98339314,15.39549335)(79.41112708,15.47752452)(79.86230275,15.4775365)
\curveto(80.5478447,15.47752452)(81.18651593,15.33104029)(81.77831838,15.03808338)
\curveto(82.3701085,14.75096274)(82.83885803,14.3408069)(83.18456838,13.80761463)
\curveto(83.53026359,13.28026109)(83.70311498,12.66209764)(83.70312307,11.95312244)
\curveto(83.70311498,11.43163012)(83.58885728,10.93651343)(83.36034963,10.46777088)
\curveto(83.13182649,9.99901437)(82.83885803,9.57128042)(82.48144338,9.18456775)
\curveto(82.124015,8.80370306)(81.6669842,8.37010975)(81.11034963,7.8837865)
\curveto(80.55370407,7.39745447)(80.1874935,7.07225948)(80.01171682,6.90820057)
\lineto(77.97265432,4.94823963)
\lineto(79.70409963,4.94823963)
\curveto(80.55370407,4.94823817)(81.26268773,4.95409754)(81.83105275,4.96581775)
\curveto(82.40526472,4.98339438)(82.70995191,5.00683186)(82.74511525,5.03613025)
\curveto(82.88573299,5.1884723)(83.02928753,5.74218269)(83.17577932,6.69726307)
\lineto(83.70312307,6.69726307)
\lineto(83.19335744,3.48925525)
\lineto(76.51366994,3.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.16503713,0.22851307)
\curveto(104.20605007,0.49218794)(104.28515155,0.62402374)(104.40234182,0.62402088)
\curveto(104.83593225,0.62402374)(105.17577566,0.65917996)(105.42187307,0.72948963)
\curveto(105.67382204,0.79980482)(105.83788437,0.96972652)(105.91406057,1.23925525)
\lineto(106.68749807,4.297849)
\curveto(106.00194671,3.62402074)(105.31640052,3.28710702)(104.63085744,3.28710682)
\curveto(103.87499571,3.28710702)(103.28026974,3.57128642)(102.84667775,4.13964588)
\curveto(102.41894248,4.7138634)(102.20507551,5.39062054)(102.20507619,6.16991932)
\curveto(102.20507551,6.93749399)(102.40136437,7.7343682)(102.79394338,8.56054432)
\curveto(103.19237921,9.38671029)(103.72851148,10.07225648)(104.40234182,10.61718494)
\curveto(105.08202575,11.16795851)(105.8144469,11.44334886)(106.59960744,11.44335682)
\curveto(106.96288325,11.44334886)(107.29100792,11.33495053)(107.58398244,11.1181615)
\curveto(107.87694483,10.90135722)(108.09960086,10.61424813)(108.25195119,10.25683338)
\curveto(108.32225689,10.39745147)(108.51561607,10.62889655)(108.83202932,10.95116932)
\curveto(109.15428731,11.27928653)(109.37987302,11.44334886)(109.50878713,11.44335682)
\curveto(109.64354463,11.44334886)(109.71092738,11.36717706)(109.71093557,11.21484119)
\lineto(107.18847463,1.16894275)
\curveto(107.15917211,0.993164)(107.14159401,0.89062504)(107.13574025,0.86132557)
\curveto(107.13573464,0.70312523)(107.53124205,0.62402374)(108.32226369,0.62402088)
\curveto(108.38085058,0.62402374)(108.42479585,0.60058627)(108.45409963,0.55370838)
\curveto(108.48924891,0.50683636)(108.50682702,0.45410204)(108.506834,0.39550525)
\curveto(108.46581143,0.23730538)(108.43065522,0.13183674)(108.40136525,0.079099)
\curveto(108.3779209,0.02636809)(108.31053815,0.00000093)(108.19921682,-0.00000256)
\lineto(104.34960744,-0.00000256)
\curveto(104.22655786,0.00000093)(104.16503448,0.07617273)(104.16503713,0.22851307)
\moveto(104.66601369,3.76171619)
\curveto(105.08788512,3.76171592)(105.49804096,3.91991889)(105.89648244,4.23632557)
\curveto(106.30077454,4.55859012)(106.65233668,4.93944912)(106.95116994,5.37890369)
\lineto(107.96191213,9.4306615)
\curveto(107.89159326,9.85253014)(107.73631997,10.21581103)(107.49609182,10.52050525)
\curveto(107.26171107,10.82518542)(106.94823483,10.97752902)(106.55566213,10.9775365)
\curveto(106.15136062,10.97752902)(105.77343131,10.810537)(105.42187307,10.47655994)
\curveto(105.07616638,10.14842828)(104.78319793,9.75878023)(104.54296682,9.30761463)
\curveto(104.30858903,8.82714054)(104.08300332,8.16796151)(103.866209,7.33007557)
\curveto(103.65526937,6.49218194)(103.54980072,5.84179196)(103.54980275,5.37890369)
\curveto(103.54980072,4.96288659)(103.63769126,4.58788697)(103.81347463,4.25390369)
\curveto(103.99511278,3.92577825)(104.27929218,3.76171592)(104.66601369,3.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.73730275,6.82030994)
\lineto(109.73730275,7.93652088)
\lineto(114.50097463,7.93652088)
\lineto(114.50097463,6.82030994)
\lineto(109.73730275,6.82030994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.26074025,4.87792713)
\curveto(117.54198826,4.4677699)(117.91991757,4.16308271)(118.39452932,3.96386463)
\curveto(118.86913537,3.7646456)(119.37890048,3.66503633)(119.92382619,3.6650365)
\curveto(120.62108674,3.66503633)(121.11620343,3.96093447)(121.40917775,4.55273182)
\curveto(121.70214035,5.15038641)(121.84862458,5.82714354)(121.84863088,6.58300525)
\curveto(121.84862458,6.92284557)(121.81639805,7.26268898)(121.75195119,7.6025365)
\curveto(121.69335129,7.9423758)(121.59081233,8.25878173)(121.444334,8.55175525)
\curveto(121.29784388,8.84471865)(121.09569564,9.07909341)(120.83788869,9.25488025)
\curveto(120.58593053,9.43065556)(120.27538396,9.5185461)(119.90624807,9.51855213)
\lineto(118.71093557,9.51855213)
\curveto(118.60546376,9.5185461)(118.55272944,9.57421011)(118.55273244,9.68554432)
\lineto(118.55273244,9.84374744)
\curveto(118.55272944,9.93749099)(118.60546376,9.98436595)(118.71093557,9.98437244)
\lineto(119.70409963,10.063474)
\curveto(120.12597005,10.06346743)(120.47460251,10.2216704)(120.74999807,10.53808338)
\curveto(121.03124258,10.85448226)(121.2363205,11.23827094)(121.36523244,11.68945057)
\curveto(121.49413274,12.14647316)(121.5585858,12.58006648)(121.55859182,12.99023182)
\curveto(121.5585858,13.56444049)(121.42382031,14.03611971)(121.15429494,14.40527088)
\curveto(120.88475835,14.77440022)(120.47460251,14.95897035)(119.92382619,14.95898182)
\curveto(119.46679102,14.95897035)(119.03026802,14.87107981)(118.61425588,14.69530994)
\curveto(118.1982376,14.52537703)(117.86718325,14.2646351)(117.62109182,13.91308338)
\curveto(117.64452722,13.91893232)(117.66503501,13.92186201)(117.68261525,13.92187244)
\curveto(117.70019123,13.92772138)(117.72069902,13.93065106)(117.74413869,13.9306615)
\curveto(118.01366747,13.93065106)(118.23925319,13.83690116)(118.4208965,13.6494115)
\curveto(118.60253407,13.46190153)(118.69335429,13.23631582)(118.69335744,12.97265369)
\curveto(118.69335429,12.71483197)(118.60253407,12.49217594)(118.4208965,12.30468494)
\curveto(118.23925319,12.11717631)(118.01366747,12.02342641)(117.74413869,12.02343494)
\curveto(117.48046488,12.02342641)(117.25487917,12.11717631)(117.06738088,12.30468494)
\curveto(116.87987955,12.49217594)(116.78612964,12.71483197)(116.78613088,12.97265369)
\curveto(116.78612964,13.48826869)(116.94140292,13.93651043)(117.25195119,14.31738025)
\curveto(117.56249605,14.69822842)(117.96093315,14.98533751)(118.44726369,15.17870838)
\curveto(118.9394478,15.37791524)(119.43163481,15.47752452)(119.92382619,15.4775365)
\curveto(120.2871027,15.47752452)(120.67089138,15.42186051)(121.07519338,15.31054432)
\curveto(121.47948432,15.20506385)(121.84569489,15.04979057)(122.17382619,14.844724)
\curveto(122.50194424,14.6454941)(122.76854553,14.38768186)(122.97363088,14.0712865)
\curveto(123.18456074,13.75486999)(123.29002939,13.39451879)(123.29003713,12.99023182)
\curveto(123.29002939,12.48631657)(123.17577169,12.02049672)(122.94726369,11.59277088)
\curveto(122.72460026,11.16502883)(122.41698338,10.79588857)(122.02441213,10.485349)
\curveto(121.63182792,10.17479544)(121.20116429,9.94335036)(120.73241994,9.79101307)
\curveto(121.25389861,9.69139749)(121.7490153,9.49510862)(122.2177715,9.20214588)
\curveto(122.68651436,8.90917171)(123.06151399,8.53417208)(123.3427715,8.07714588)
\curveto(123.6298728,7.6201105)(123.77342734,7.12792349)(123.77343557,6.60058338)
\curveto(123.77342734,5.93847155)(123.5917869,5.33788622)(123.22851369,4.79882557)
\curveto(122.86522512,4.26562167)(122.38768654,3.84667677)(121.7958965,3.54198963)
\curveto(121.20409397,3.24316175)(120.58007116,3.09374784)(119.92382619,3.09374744)
\curveto(119.36132238,3.09374784)(118.79589325,3.20214617)(118.22753713,3.41894275)
\curveto(117.66503501,3.62988011)(117.20214485,3.94921573)(116.83886525,4.37695057)
\curveto(116.48144244,4.80468363)(116.30273169,5.31737843)(116.30273244,5.9150365)
\curveto(116.30273169,6.2138619)(116.40234096,6.46288509)(116.60156057,6.66210682)
\curveto(116.80077806,6.86132219)(117.04980125,6.96093147)(117.34863088,6.96093494)
\curveto(117.54198826,6.96093147)(117.71776933,6.91405652)(117.87597463,6.82030994)
\curveto(118.04003464,6.73241607)(118.16601107,6.60643964)(118.25390432,6.44238025)
\curveto(118.34765152,6.27831496)(118.39452647,6.10253389)(118.39452932,5.9150365)
\curveto(118.39452647,5.62206562)(118.29198751,5.37597212)(118.08691213,5.17675525)
\curveto(117.88183167,4.97753502)(117.63573817,4.87792574)(117.34863088,4.87792713)
\lineto(117.26074025,4.87792713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.51952932,254.99999744)
\curveto(201.40820175,255.00000093)(201.35253774,255.07617273)(201.35253713,255.22851307)
\curveto(201.39355333,255.49218794)(201.47265481,255.62402374)(201.58984182,255.62402088)
\curveto(201.96484182,255.62402374)(202.22558375,255.65917996)(202.37206838,255.72948963)
\curveto(202.52441157,255.79394545)(202.64159896,255.96386715)(202.72363088,256.23925525)
\lineto(204.75390432,264.34277088)
\curveto(204.84179207,264.56542105)(204.88573734,264.85253014)(204.88574025,265.204099)
\curveto(204.88573734,265.71971677)(204.70995626,265.97752902)(204.3583965,265.9775365)
\curveto(203.98339449,265.97752902)(203.70507445,265.7519433)(203.52343557,265.30077869)
\curveto(203.34179357,264.85545983)(203.16601249,264.2900307)(202.99609182,263.60448963)
\curveto(202.99609079,263.52831271)(202.94628615,263.49022682)(202.84667775,263.49023182)
\lineto(202.63574025,263.49023182)
\curveto(202.60644274,263.49022682)(202.57421621,263.51073461)(202.53906057,263.55175525)
\curveto(202.50390378,263.59862514)(202.48632567,263.63964073)(202.48632619,263.67480213)
\curveto(202.61523179,264.1962808)(202.73827855,264.63866317)(202.85546682,265.00195057)
\curveto(202.97851268,265.36522494)(203.16601249,265.6962793)(203.41796682,265.99511463)
\curveto(203.67577761,266.29393495)(203.99511323,266.44334886)(204.37597463,266.44335682)
\curveto(204.78612806,266.44334886)(205.14647926,266.32616148)(205.45702932,266.09179432)
\curveto(205.76757239,265.86327132)(205.96679094,265.54979507)(206.05468557,265.15136463)
\curveto(206.38280615,265.53221696)(206.74608704,265.84276353)(207.14452932,266.08300525)
\curveto(207.54296124,266.32323179)(207.95311708,266.44334886)(208.37499807,266.44335682)
\curveto(208.87889741,266.44334886)(209.31542041,266.30858337)(209.68456838,266.03905994)
\curveto(210.05956029,265.76952141)(210.34081001,265.41502958)(210.52831838,264.97558338)
\curveto(210.71580963,264.54198358)(210.80955954,264.07323404)(210.80956838,263.56933338)
\curveto(210.80955954,262.79589157)(210.61034099,261.99608768)(210.21191213,261.16991932)
\curveto(209.81932615,260.34374559)(209.28319388,259.65526971)(208.60351369,259.10448963)
\curveto(207.9296796,258.55956768)(207.20604752,258.28710702)(206.43261525,258.28710682)
\curveto(206.08104864,258.28710702)(205.76171302,258.38671629)(205.47460744,258.58593494)
\curveto(205.19335422,258.7851534)(204.97362787,259.04589532)(204.81542775,259.3681615)
\lineto(203.99804494,256.16894275)
\curveto(203.96874607,255.993164)(203.95116796,255.89062504)(203.94531057,255.86132557)
\curveto(203.94530859,255.70312523)(204.34081601,255.62402374)(205.131834,255.62402088)
\curveto(205.25487759,255.62402374)(205.31640097,255.54785195)(205.31640432,255.39550525)
\curveto(205.27538538,255.23730538)(205.24022917,255.13183674)(205.21093557,255.079099)
\curveto(205.18749485,255.02636809)(205.1201121,255.00000093)(205.00878713,254.99999744)
\lineto(201.51952932,254.99999744)
\moveto(206.45019338,258.76171619)
\curveto(206.86620411,258.76171592)(207.25292247,258.93163762)(207.61034963,259.27148182)
\curveto(207.9677655,259.61718381)(208.25780428,260.00390218)(208.48046682,260.43163807)
\curveto(208.64452264,260.75390143)(208.79686624,261.14647916)(208.93749807,261.60937244)
\curveto(209.08397533,262.07811885)(209.20995176,262.57616523)(209.31542775,263.10351307)
\curveto(209.42088905,263.63085167)(209.47362337,264.04979657)(209.47363088,264.360349)
\curveto(209.47362337,264.63573348)(209.43553747,264.89354572)(209.35937307,265.1337865)
\curveto(209.28905325,265.37401399)(209.16893618,265.57323254)(208.9990215,265.73144275)
\curveto(208.83495214,265.89549785)(208.61522579,265.97752902)(208.33984182,265.9775365)
\curveto(207.90038276,265.97752902)(207.48436755,265.81932605)(207.09179494,265.50292713)
\curveto(206.70507145,265.19237355)(206.35350931,264.80565519)(206.03710744,264.34277088)
\lineto(206.03710744,264.28124744)
\lineto(205.04394338,260.30859119)
\curveto(205.12597147,259.88085542)(205.28417444,259.51464485)(205.51855275,259.20995838)
\curveto(205.75292397,258.91112983)(206.06347053,258.76171592)(206.45019338,258.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.24023244,261.82030994)
\lineto(211.24023244,262.93652088)
\lineto(216.00390432,262.93652088)
\lineto(216.00390432,261.82030994)
\lineto(211.24023244,261.82030994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.71972463,258.48925525)
\lineto(218.71972463,259.12206775)
\curveto(220.21972146,259.12206712)(220.96972071,259.31249662)(220.96972463,259.69335682)
\lineto(220.96972463,269.141599)
\curveto(220.34862758,268.84276053)(219.56347212,268.69334661)(218.61425588,268.69335682)
\lineto(218.61425588,269.32616932)
\curveto(220.08495597,269.32615848)(221.19530642,269.70994716)(221.94531057,270.4775365)
\lineto(222.20019338,270.4775365)
\curveto(222.24120381,270.47752452)(222.27928971,270.45994641)(222.31445119,270.42480213)
\curveto(222.35546151,270.39549335)(222.3759693,270.36033713)(222.37597463,270.31933338)
\lineto(222.37597463,259.69335682)
\curveto(222.3759693,259.31249662)(223.12596855,259.12206712)(224.62597463,259.12206775)
\lineto(224.62597463,258.48925525)
\lineto(218.71972463,258.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.2646465,254.99999744)
\curveto(241.15331894,255.00000093)(241.09765493,255.07617273)(241.09765432,255.22851307)
\curveto(241.13867052,255.49218794)(241.217772,255.62402374)(241.334959,255.62402088)
\curveto(241.70995901,255.62402374)(241.97070093,255.65917996)(242.11718557,255.72948963)
\curveto(242.26952876,255.79394545)(242.38671614,255.96386715)(242.46874807,256.23925525)
\lineto(244.4990215,264.34277088)
\curveto(244.58690925,264.56542105)(244.63085452,264.85253014)(244.63085744,265.204099)
\curveto(244.63085452,265.71971677)(244.45507345,265.97752902)(244.10351369,265.9775365)
\curveto(243.72851168,265.97752902)(243.45019164,265.7519433)(243.26855275,265.30077869)
\curveto(243.08691075,264.85545983)(242.91112968,264.2900307)(242.741209,263.60448963)
\curveto(242.74120798,263.52831271)(242.69140334,263.49022682)(242.59179494,263.49023182)
\lineto(242.38085744,263.49023182)
\curveto(242.35155993,263.49022682)(242.3193334,263.51073461)(242.28417775,263.55175525)
\curveto(242.24902097,263.59862514)(242.23144286,263.63964073)(242.23144338,263.67480213)
\curveto(242.36034898,264.1962808)(242.48339573,264.63866317)(242.600584,265.00195057)
\curveto(242.72362987,265.36522494)(242.91112968,265.6962793)(243.163084,265.99511463)
\curveto(243.4208948,266.29393495)(243.74023041,266.44334886)(244.12109182,266.44335682)
\curveto(244.53124525,266.44334886)(244.89159645,266.32616148)(245.2021465,266.09179432)
\curveto(245.51268958,265.86327132)(245.71190813,265.54979507)(245.79980275,265.15136463)
\curveto(246.12792334,265.53221696)(246.49120423,265.84276353)(246.8896465,266.08300525)
\curveto(247.28807843,266.32323179)(247.69823427,266.44334886)(248.12011525,266.44335682)
\curveto(248.62401459,266.44334886)(249.06053759,266.30858337)(249.42968557,266.03905994)
\curveto(249.80467747,265.76952141)(250.08592719,265.41502958)(250.27343557,264.97558338)
\curveto(250.46092682,264.54198358)(250.55467672,264.07323404)(250.55468557,263.56933338)
\curveto(250.55467672,262.79589157)(250.35545817,261.99608768)(249.95702932,261.16991932)
\curveto(249.56444334,260.34374559)(249.02831106,259.65526971)(248.34863088,259.10448963)
\curveto(247.67479679,258.55956768)(246.9511647,258.28710702)(246.17773244,258.28710682)
\curveto(245.82616583,258.28710702)(245.50683021,258.38671629)(245.21972463,258.58593494)
\curveto(244.9384714,258.7851534)(244.71874506,259.04589532)(244.56054494,259.3681615)
\lineto(243.74316213,256.16894275)
\curveto(243.71386325,255.993164)(243.69628515,255.89062504)(243.69042775,255.86132557)
\curveto(243.69042578,255.70312523)(244.08593319,255.62402374)(244.87695119,255.62402088)
\curveto(244.99999478,255.62402374)(245.06151816,255.54785195)(245.0615215,255.39550525)
\curveto(245.02050257,255.23730538)(244.98534636,255.13183674)(244.95605275,255.079099)
\curveto(244.93261203,255.02636809)(244.86522929,255.00000093)(244.75390432,254.99999744)
\lineto(241.2646465,254.99999744)
\moveto(246.19531057,258.76171619)
\curveto(246.61132129,258.76171592)(246.99803966,258.93163762)(247.35546682,259.27148182)
\curveto(247.71288269,259.61718381)(248.00292146,260.00390218)(248.225584,260.43163807)
\curveto(248.38963983,260.75390143)(248.54198342,261.14647916)(248.68261525,261.60937244)
\curveto(248.82909251,262.07811885)(248.95506895,262.57616523)(249.06054494,263.10351307)
\curveto(249.16600624,263.63085167)(249.21874056,264.04979657)(249.21874807,264.360349)
\curveto(249.21874056,264.63573348)(249.18065466,264.89354572)(249.10449025,265.1337865)
\curveto(249.03417043,265.37401399)(248.91405337,265.57323254)(248.74413869,265.73144275)
\curveto(248.58006932,265.89549785)(248.36034298,265.97752902)(248.084959,265.9775365)
\curveto(247.64549995,265.97752902)(247.22948474,265.81932605)(246.83691213,265.50292713)
\curveto(246.45018864,265.19237355)(246.09862649,264.80565519)(245.78222463,264.34277088)
\lineto(245.78222463,264.28124744)
\lineto(244.78906057,260.30859119)
\curveto(244.87108866,259.88085542)(245.02929163,259.51464485)(245.26366994,259.20995838)
\curveto(245.49804116,258.91112983)(245.80858772,258.76171592)(246.19531057,258.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.98534963,261.82030994)
\lineto(250.98534963,262.93652088)
\lineto(255.7490215,262.93652088)
\lineto(255.7490215,261.82030994)
\lineto(250.98534963,261.82030994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.69140432,258.48925525)
\lineto(257.69140432,258.97265369)
\curveto(257.69140342,259.00195005)(257.70312216,259.03417658)(257.72656057,259.06933338)
\lineto(260.52148244,262.16308338)
\curveto(260.94335329,262.6201105)(261.28612639,263.00389918)(261.54980275,263.31445057)
\curveto(261.81346961,263.62499231)(262.07421154,263.98241382)(262.33202932,264.38671619)
\curveto(262.58983602,264.79100676)(262.79198426,265.2011626)(262.93847463,265.61718494)
\curveto(263.09081208,266.03905239)(263.16698388,266.48436445)(263.16699025,266.95312244)
\curveto(263.16698388,267.44530099)(263.07616366,267.91405052)(262.89452932,268.35937244)
\curveto(262.71288277,268.810534)(262.44042211,269.1708852)(262.0771465,269.44042713)
\curveto(261.7197197,269.70994716)(261.28612639,269.84471265)(260.77636525,269.844724)
\curveto(260.25487742,269.84471265)(259.78612789,269.68650968)(259.37011525,269.37011463)
\curveto(258.95409747,269.05955718)(258.66112901,268.65526071)(258.491209,268.157224)
\curveto(258.53808226,268.16893307)(258.60253532,268.17479244)(258.68456838,268.17480213)
\curveto(258.95409747,268.17479244)(259.18261287,268.08397222)(259.37011525,267.90234119)
\curveto(259.56347186,267.72069133)(259.66015145,267.48631657)(259.66015432,267.19921619)
\curveto(259.66015145,266.92381713)(259.56347186,266.68944237)(259.37011525,266.49609119)
\curveto(259.18261287,266.30858337)(258.95409747,266.21483347)(258.68456838,266.21484119)
\curveto(258.40331677,266.21483347)(258.16601232,266.31151306)(257.97265432,266.50488025)
\curveto(257.78515333,266.70409079)(257.69140342,266.93553587)(257.69140432,267.19921619)
\curveto(257.69140342,267.65037891)(257.77636427,268.07225348)(257.94628713,268.46484119)
\curveto(258.11620768,268.86326832)(258.3593715,269.21483047)(258.67577932,269.51952869)
\curveto(258.99804274,269.83006423)(259.35839394,270.06736868)(259.756834,270.23144275)
\curveto(260.16112751,270.39549335)(260.58886146,270.47752452)(261.04003713,270.4775365)
\curveto(261.72557907,270.47752452)(262.36425031,270.33104029)(262.95605275,270.03808338)
\curveto(263.54784288,269.75096274)(264.01659241,269.3408069)(264.36230275,268.80761463)
\curveto(264.70799797,268.28026109)(264.88084936,267.66209764)(264.88085744,266.95312244)
\curveto(264.88084936,266.43163012)(264.76659166,265.93651343)(264.538084,265.46777088)
\curveto(264.30956086,264.99901437)(264.01659241,264.57128042)(263.65917775,264.18456775)
\curveto(263.30174937,263.80370306)(262.84471858,263.37010975)(262.288084,262.8837865)
\curveto(261.73143844,262.39745447)(261.36522787,262.07225948)(261.18945119,261.90820057)
\lineto(259.15038869,259.94823963)
\lineto(260.881834,259.94823963)
\curveto(261.73143844,259.94823817)(262.44042211,259.95409754)(263.00878713,259.96581775)
\curveto(263.58299909,259.98339438)(263.88768629,260.00683186)(263.92284963,260.03613025)
\curveto(264.06346736,260.1884723)(264.2070219,260.74218269)(264.35351369,261.69726307)
\lineto(264.88085744,261.69726307)
\lineto(264.37109182,258.48925525)
\lineto(257.69140432,258.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.08886525,258.48925525)
\lineto(310.08886525,259.12206775)
\curveto(311.58886208,259.12206712)(312.33886133,259.31249662)(312.33886525,259.69335682)
\lineto(312.33886525,269.141599)
\curveto(311.71776821,268.84276053)(310.93261274,268.69334661)(309.9833965,268.69335682)
\lineto(309.9833965,269.32616932)
\curveto(311.45409659,269.32615848)(312.56444705,269.70994716)(313.31445119,270.4775365)
\lineto(313.569334,270.4775365)
\curveto(313.61034444,270.47752452)(313.64843034,270.45994641)(313.68359182,270.42480213)
\curveto(313.72460214,270.39549335)(313.74510993,270.36033713)(313.74511525,270.31933338)
\lineto(313.74511525,259.69335682)
\curveto(313.74510993,259.31249662)(314.49510918,259.12206712)(315.99511525,259.12206775)
\lineto(315.99511525,258.48925525)
\lineto(310.08886525,258.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.96825979,258.79687244)
\curveto(348.9682584,258.86718456)(348.97411777,258.91991889)(348.98583791,258.95507557)
\lineto(350.33056447,264.32519275)
\curveto(350.41845226,264.65917096)(350.46239753,264.95213942)(350.46240041,265.204099)
\curveto(350.46239753,265.71971677)(350.28661645,265.97752902)(349.93505666,265.9775365)
\curveto(349.56005468,265.97752902)(349.28173465,265.7519433)(349.10009572,265.30077869)
\curveto(348.91845376,264.85545983)(348.74267268,264.2900307)(348.57275197,263.60448963)
\curveto(348.57275098,263.5693283)(348.55517287,263.54003145)(348.5200176,263.516599)
\curveto(348.48486044,263.49901587)(348.45263391,263.49022682)(348.42333791,263.49023182)
\lineto(348.21240041,263.49023182)
\curveto(348.17138419,263.49022682)(348.13622798,263.51073461)(348.10693166,263.55175525)
\curveto(348.07763429,263.59862514)(348.06298586,263.63964073)(348.06298635,263.67480213)
\curveto(348.19189199,264.1962808)(348.31493874,264.63866317)(348.43212697,265.00195057)
\curveto(348.55517287,265.36522494)(348.74267268,265.6962793)(348.99462697,265.99511463)
\curveto(349.2524378,266.29393495)(349.57177342,266.44334886)(349.95263479,266.44335682)
\curveto(350.40380384,266.44334886)(350.80224094,266.29979432)(351.14794729,266.01269275)
\curveto(351.4936465,265.73143551)(351.66649789,265.37108431)(351.66650197,264.93163807)
\curveto(352.0239194,265.40038116)(352.4428643,265.76952141)(352.92333791,266.03905994)
\curveto(353.40380084,266.30858337)(353.91356595,266.44334886)(354.45263479,266.44335682)
\curveto(354.88036186,266.44334886)(355.24950212,266.37010675)(355.56005666,266.22363025)
\curveto(355.87059524,266.07713829)(356.11082938,265.85448226)(356.28075979,265.5556615)
\curveto(356.45653216,265.26268598)(356.5444227,264.91112383)(356.54443166,264.500974)
\curveto(356.5444227,264.00878098)(356.43309468,263.41405502)(356.21044729,262.71679432)
\curveto(355.993642,262.01952516)(355.72118133,261.24022907)(355.39306447,260.37890369)
\curveto(355.22313495,259.98632407)(355.1381741,259.62597287)(355.13818166,259.297849)
\curveto(355.1381741,258.94042668)(355.27586928,258.76171592)(355.5512676,258.76171619)
\curveto(356.02000916,258.76171592)(356.40965721,259.01366879)(356.72021291,259.51757557)
\curveto(357.0366097,260.02148028)(357.25926573,260.56054225)(357.38818166,261.13476307)
\curveto(357.41160933,261.20507285)(357.46141397,261.24022907)(357.53759572,261.24023182)
\lineto(357.74853322,261.24023182)
\curveto(357.79539801,261.24022907)(357.83348391,261.22558064)(357.86279104,261.1962865)
\curveto(357.89793697,261.16698695)(357.91551507,261.12890105)(357.91552541,261.08202869)
\curveto(357.91551507,261.07030736)(357.90965571,261.05272925)(357.89794729,261.02929432)
\curveto(357.73387463,260.34960496)(357.44676554,259.72265246)(357.03661916,259.14843494)
\curveto(356.63231323,258.57421611)(356.1254778,258.28710702)(355.51611135,258.28710682)
\curveto(355.09422883,258.28710702)(354.73387763,258.43066156)(354.43505666,258.71777088)
\curveto(354.13622198,259.01073911)(353.98680807,259.36523094)(353.98681447,259.78124744)
\curveto(353.98680807,260.00390218)(354.03368302,260.23827694)(354.12743947,260.48437244)
\curveto(354.27977652,260.87694818)(354.45262791,261.34569771)(354.64599416,261.89062244)
\curveto(354.84520564,262.43554037)(355.0063383,262.95702422)(355.1293926,263.45507557)
\curveto(355.25829117,263.95311698)(355.32274423,264.39256966)(355.32275197,264.77343494)
\curveto(355.32274423,265.1074127)(355.2524318,265.3915921)(355.11181447,265.625974)
\curveto(354.97704145,265.86034163)(354.74559637,265.97752902)(354.41747854,265.9775365)
\curveto(353.97801901,265.97752902)(353.57372254,265.88084942)(353.20458791,265.68749744)
\curveto(352.83544203,265.49413106)(352.51317673,265.23631882)(352.23779104,264.91405994)
\curveto(351.96239603,264.59764758)(351.71044315,264.21971827)(351.48193166,263.78027088)
\lineto(350.26025197,258.88476307)
\curveto(350.21923371,258.72070033)(350.1254838,258.58007548)(349.97900197,258.46288807)
\curveto(349.83837471,258.34570071)(349.68017175,258.28710702)(349.5043926,258.28710682)
\curveto(349.35790644,258.28710702)(349.23193001,258.33398197)(349.12646291,258.42773182)
\curveto(349.02099272,258.52148178)(348.9682584,258.64452854)(348.96825979,258.79687244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.49023244,255.22851307)
\curveto(484.53124538,255.49218794)(484.61034686,255.62402374)(484.72753713,255.62402088)
\curveto(485.16112756,255.62402374)(485.50097097,255.65917996)(485.74706838,255.72948963)
\curveto(485.99901735,255.79980482)(486.16307969,255.96972652)(486.23925588,256.23925525)
\lineto(487.01269338,259.297849)
\curveto(486.32714202,258.62402074)(485.64159583,258.28710702)(484.95605275,258.28710682)
\curveto(484.20019102,258.28710702)(483.60546506,258.57128642)(483.17187307,259.13964588)
\curveto(482.74413779,259.7138634)(482.53027082,260.39062054)(482.5302715,261.16991932)
\curveto(482.53027082,261.93749399)(482.72655968,262.7343682)(483.11913869,263.56054432)
\curveto(483.51757452,264.38671029)(484.05370679,265.07225648)(484.72753713,265.61718494)
\curveto(485.40722107,266.16795851)(486.13964221,266.44334886)(486.92480275,266.44335682)
\curveto(487.28807856,266.44334886)(487.61620323,266.33495053)(487.90917775,266.1181615)
\curveto(488.20214015,265.90135722)(488.42479617,265.61424813)(488.5771465,265.25683338)
\curveto(488.6474522,265.39745147)(488.84081138,265.62889655)(489.15722463,265.95116932)
\curveto(489.47948262,266.27928653)(489.70506833,266.44334886)(489.83398244,266.44335682)
\curveto(489.96873994,266.44334886)(490.03612269,266.36717706)(490.03613088,266.21484119)
\lineto(487.51366994,256.16894275)
\curveto(487.48436743,255.993164)(487.46678932,255.89062504)(487.46093557,255.86132557)
\curveto(487.46092995,255.70312523)(487.85643737,255.62402374)(488.647459,255.62402088)
\curveto(488.70604589,255.62402374)(488.74999116,255.60058627)(488.77929494,255.55370838)
\curveto(488.81444422,255.50683636)(488.83202233,255.45410204)(488.83202932,255.39550525)
\curveto(488.79100675,255.23730538)(488.75585053,255.13183674)(488.72656057,255.079099)
\curveto(488.70311621,255.02636809)(488.63573346,255.00000093)(488.52441213,254.99999744)
\lineto(484.67480275,254.99999744)
\curveto(484.55175317,255.00000093)(484.4902298,255.07617273)(484.49023244,255.22851307)
\moveto(484.991209,258.76171619)
\curveto(485.41308044,258.76171592)(485.82323628,258.91991889)(486.22167775,259.23632557)
\curveto(486.62596985,259.55859012)(486.977532,259.93944912)(487.27636525,260.37890369)
\lineto(488.28710744,264.4306615)
\curveto(488.21678857,264.85253014)(488.06151529,265.21581103)(487.82128713,265.52050525)
\curveto(487.58690639,265.82518542)(487.27343014,265.97752902)(486.88085744,265.9775365)
\curveto(486.47655593,265.97752902)(486.09862663,265.810537)(485.74706838,265.47655994)
\curveto(485.4013617,265.14842828)(485.10839324,264.75878023)(484.86816213,264.30761463)
\curveto(484.63378434,263.82714054)(484.40819863,263.16796151)(484.19140432,262.33007557)
\curveto(483.98046468,261.49218194)(483.87499604,260.84179196)(483.87499807,260.37890369)
\curveto(483.87499604,259.96288659)(483.96288657,259.58788697)(484.13866994,259.25390369)
\curveto(484.32030809,258.92577825)(484.60448749,258.76171592)(484.991209,258.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.06249807,261.82030994)
\lineto(490.06249807,262.93652088)
\lineto(494.82616994,262.93652088)
\lineto(494.82616994,261.82030994)
\lineto(490.06249807,261.82030994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.54199025,258.48925525)
\lineto(497.54199025,259.12206775)
\curveto(499.04198708,259.12206712)(499.79198633,259.31249662)(499.79199025,259.69335682)
\lineto(499.79199025,269.141599)
\curveto(499.17089321,268.84276053)(498.38573774,268.69334661)(497.4365215,268.69335682)
\lineto(497.4365215,269.32616932)
\curveto(498.90722159,269.32615848)(500.01757205,269.70994716)(500.76757619,270.4775365)
\lineto(501.022459,270.4775365)
\curveto(501.06346944,270.47752452)(501.10155534,270.45994641)(501.13671682,270.42480213)
\curveto(501.17772714,270.39549335)(501.19823493,270.36033713)(501.19824025,270.31933338)
\lineto(501.19824025,259.69335682)
\curveto(501.19823493,259.31249662)(501.94823418,259.12206712)(503.44824025,259.12206775)
\lineto(503.44824025,258.48925525)
\lineto(497.54199025,258.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.19628713,255.22851307)
\curveto(451.23730007,255.49218794)(451.31640155,255.62402374)(451.43359182,255.62402088)
\curveto(451.86718225,255.62402374)(452.20702566,255.65917996)(452.45312307,255.72948963)
\curveto(452.70507204,255.79980482)(452.86913437,255.96972652)(452.94531057,256.23925525)
\lineto(453.71874807,259.297849)
\curveto(453.03319671,258.62402074)(452.34765052,258.28710702)(451.66210744,258.28710682)
\curveto(450.90624571,258.28710702)(450.31151974,258.57128642)(449.87792775,259.13964588)
\curveto(449.45019248,259.7138634)(449.23632551,260.39062054)(449.23632619,261.16991932)
\curveto(449.23632551,261.93749399)(449.43261437,262.7343682)(449.82519338,263.56054432)
\curveto(450.22362921,264.38671029)(450.75976148,265.07225648)(451.43359182,265.61718494)
\curveto(452.11327575,266.16795851)(452.8456969,266.44334886)(453.63085744,266.44335682)
\curveto(453.99413325,266.44334886)(454.32225792,266.33495053)(454.61523244,266.1181615)
\curveto(454.90819483,265.90135722)(455.13085086,265.61424813)(455.28320119,265.25683338)
\curveto(455.35350689,265.39745147)(455.54686607,265.62889655)(455.86327932,265.95116932)
\curveto(456.18553731,266.27928653)(456.41112302,266.44334886)(456.54003713,266.44335682)
\curveto(456.67479463,266.44334886)(456.74217738,266.36717706)(456.74218557,266.21484119)
\lineto(454.21972463,256.16894275)
\curveto(454.19042211,255.993164)(454.17284401,255.89062504)(454.16699025,255.86132557)
\curveto(454.16698464,255.70312523)(454.56249205,255.62402374)(455.35351369,255.62402088)
\curveto(455.41210058,255.62402374)(455.45604585,255.60058627)(455.48534963,255.55370838)
\curveto(455.52049891,255.50683636)(455.53807702,255.45410204)(455.538084,255.39550525)
\curveto(455.49706143,255.23730538)(455.46190522,255.13183674)(455.43261525,255.079099)
\curveto(455.4091709,255.02636809)(455.34178815,255.00000093)(455.23046682,254.99999744)
\lineto(451.38085744,254.99999744)
\curveto(451.25780786,255.00000093)(451.19628448,255.07617273)(451.19628713,255.22851307)
\moveto(451.69726369,258.76171619)
\curveto(452.11913512,258.76171592)(452.52929096,258.91991889)(452.92773244,259.23632557)
\curveto(453.33202454,259.55859012)(453.68358668,259.93944912)(453.98241994,260.37890369)
\lineto(454.99316213,264.4306615)
\curveto(454.92284326,264.85253014)(454.76756997,265.21581103)(454.52734182,265.52050525)
\curveto(454.29296107,265.82518542)(453.97948483,265.97752902)(453.58691213,265.9775365)
\curveto(453.18261062,265.97752902)(452.80468131,265.810537)(452.45312307,265.47655994)
\curveto(452.10741638,265.14842828)(451.81444793,264.75878023)(451.57421682,264.30761463)
\curveto(451.33983903,263.82714054)(451.11425332,263.16796151)(450.897459,262.33007557)
\curveto(450.68651937,261.49218194)(450.58105072,260.84179196)(450.58105275,260.37890369)
\curveto(450.58105072,259.96288659)(450.66894126,259.58788697)(450.84472463,259.25390369)
\curveto(451.02636278,258.92577825)(451.31054218,258.76171592)(451.69726369,258.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.49999807,255.22851307)
\curveto(400.541011,255.49218794)(400.62011249,255.62402374)(400.73730275,255.62402088)
\curveto(401.17089319,255.62402374)(401.5107366,255.65917996)(401.756834,255.72948963)
\curveto(402.00878297,255.79980482)(402.17284531,255.96972652)(402.2490215,256.23925525)
\lineto(403.022459,259.297849)
\curveto(402.33690765,258.62402074)(401.65136146,258.28710702)(400.96581838,258.28710682)
\curveto(400.20995665,258.28710702)(399.61523068,258.57128642)(399.18163869,259.13964588)
\curveto(398.75390342,259.7138634)(398.54003644,260.39062054)(398.54003713,261.16991932)
\curveto(398.54003644,261.93749399)(398.73632531,262.7343682)(399.12890432,263.56054432)
\curveto(399.52734014,264.38671029)(400.06347242,265.07225648)(400.73730275,265.61718494)
\curveto(401.41698669,266.16795851)(402.14940783,266.44334886)(402.93456838,266.44335682)
\curveto(403.29784419,266.44334886)(403.62596886,266.33495053)(403.91894338,266.1181615)
\curveto(404.21190577,265.90135722)(404.4345618,265.61424813)(404.58691213,265.25683338)
\curveto(404.65721783,265.39745147)(404.85057701,265.62889655)(405.16699025,265.95116932)
\curveto(405.48924824,266.27928653)(405.71483396,266.44334886)(405.84374807,266.44335682)
\curveto(405.97850557,266.44334886)(406.04588831,266.36717706)(406.0458965,266.21484119)
\lineto(403.52343557,256.16894275)
\curveto(403.49413305,255.993164)(403.47655494,255.89062504)(403.47070119,255.86132557)
\curveto(403.47069558,255.70312523)(403.86620299,255.62402374)(404.65722463,255.62402088)
\curveto(404.71581152,255.62402374)(404.75975679,255.60058627)(404.78906057,255.55370838)
\curveto(404.82420985,255.50683636)(404.84178795,255.45410204)(404.84179494,255.39550525)
\curveto(404.80077237,255.23730538)(404.76561616,255.13183674)(404.73632619,255.079099)
\curveto(404.71288183,255.02636809)(404.64549909,255.00000093)(404.53417775,254.99999744)
\lineto(400.68456838,254.99999744)
\curveto(400.5615188,255.00000093)(400.49999542,255.07617273)(400.49999807,255.22851307)
\moveto(401.00097463,258.76171619)
\curveto(401.42284606,258.76171592)(401.8330019,258.91991889)(402.23144338,259.23632557)
\curveto(402.63573547,259.55859012)(402.98729762,259.93944912)(403.28613088,260.37890369)
\lineto(404.29687307,264.4306615)
\curveto(404.22655419,264.85253014)(404.07128091,265.21581103)(403.83105275,265.52050525)
\curveto(403.59667201,265.82518542)(403.28319576,265.97752902)(402.89062307,265.9775365)
\curveto(402.48632156,265.97752902)(402.10839225,265.810537)(401.756834,265.47655994)
\curveto(401.41112732,265.14842828)(401.11815887,264.75878023)(400.87792775,264.30761463)
\curveto(400.64354996,263.82714054)(400.41796425,263.16796151)(400.20116994,262.33007557)
\curveto(399.99023031,261.49218194)(399.88476166,260.84179196)(399.88476369,260.37890369)
\curveto(399.88476166,259.96288659)(399.9726522,259.58788697)(400.14843557,259.25390369)
\curveto(400.33007372,258.92577825)(400.61425312,258.76171592)(401.00097463,258.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.22363088,262.62890369)
\curveto(407.12402025,262.62889955)(407.04198908,262.66698545)(406.97753713,262.7431615)
\curveto(406.91308296,262.81932905)(406.88085643,262.90136022)(406.88085744,262.98925525)
\curveto(406.88085643,263.07714129)(406.91308296,263.15917246)(406.97753713,263.235349)
\curveto(407.04198908,263.31151606)(407.12402025,263.34960196)(407.22363088,263.34960682)
\lineto(412.5146465,263.34960682)
\lineto(412.5146465,268.65820057)
\curveto(412.51463986,268.7519403)(412.54979607,268.8281121)(412.62011525,268.88671619)
\curveto(412.69042093,268.95115885)(412.77538179,268.98338538)(412.87499807,268.98339588)
\curveto(412.9628816,268.98338538)(413.04491277,268.95115885)(413.12109182,268.88671619)
\curveto(413.19725636,268.8281121)(413.23534226,268.7519403)(413.23534963,268.65820057)
\lineto(413.23534963,263.34960682)
\lineto(418.52636525,263.34960682)
\curveto(418.61424313,263.34960196)(418.69041493,263.31151606)(418.75488088,263.235349)
\curveto(418.81932105,263.15917246)(418.85154758,263.07714129)(418.85156057,262.98925525)
\curveto(418.85154758,262.90136022)(418.81932105,262.81932905)(418.75488088,262.7431615)
\curveto(418.69041493,262.66698545)(418.61424313,262.62889955)(418.52636525,262.62890369)
\lineto(413.23534963,262.62890369)
\lineto(413.23534963,257.32030994)
\curveto(413.23534226,257.2265612)(413.19725636,257.15038941)(413.12109182,257.09179432)
\curveto(413.04491277,257.02734265)(412.9628816,256.99511612)(412.87499807,256.99511463)
\curveto(412.77538179,256.99511612)(412.69042093,257.02734265)(412.62011525,257.09179432)
\curveto(412.54979607,257.15038941)(412.51463986,257.2265612)(412.5146465,257.32030994)
\lineto(412.5146465,262.62890369)
\lineto(407.22363088,262.62890369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.53222463,258.48925525)
\lineto(421.53222463,259.12206775)
\curveto(423.03222146,259.12206712)(423.78222071,259.31249662)(423.78222463,259.69335682)
\lineto(423.78222463,269.141599)
\curveto(423.16112758,268.84276053)(422.37597212,268.69334661)(421.42675588,268.69335682)
\lineto(421.42675588,269.32616932)
\curveto(422.89745597,269.32615848)(424.00780642,269.70994716)(424.75781057,270.4775365)
\lineto(425.01269338,270.4775365)
\curveto(425.05370381,270.47752452)(425.09178971,270.45994641)(425.12695119,270.42480213)
\curveto(425.16796151,270.39549335)(425.1884693,270.36033713)(425.18847463,270.31933338)
\lineto(425.18847463,259.69335682)
\curveto(425.1884693,259.31249662)(425.93846855,259.12206712)(427.43847463,259.12206775)
\lineto(427.43847463,258.48925525)
\lineto(421.53222463,258.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(628.42774007,254.99999744)
\curveto(628.31641251,255.00000093)(628.2607485,255.07617273)(628.26074788,255.22851307)
\curveto(628.30176408,255.49218794)(628.38086557,255.62402374)(628.49805257,255.62402088)
\curveto(628.87305257,255.62402374)(629.1337945,255.65917996)(629.28027913,255.72948963)
\curveto(629.43262233,255.79394545)(629.54980971,255.96386715)(629.63184163,256.23925525)
\lineto(631.66211507,264.34277088)
\curveto(631.75000282,264.56542105)(631.79394809,264.85253014)(631.79395101,265.204099)
\curveto(631.79394809,265.71971677)(631.61816702,265.97752902)(631.26660726,265.9775365)
\curveto(630.89160524,265.97752902)(630.61328521,265.7519433)(630.43164632,265.30077869)
\curveto(630.25000432,264.85545983)(630.07422325,264.2900307)(629.90430257,263.60448963)
\curveto(629.90430154,263.52831271)(629.8544969,263.49022682)(629.75488851,263.49023182)
\lineto(629.54395101,263.49023182)
\curveto(629.51465349,263.49022682)(629.48242696,263.51073461)(629.44727132,263.55175525)
\curveto(629.41211453,263.59862514)(629.39453643,263.63964073)(629.39453695,263.67480213)
\curveto(629.52344255,264.1962808)(629.6464893,264.63866317)(629.76367757,265.00195057)
\curveto(629.88672344,265.36522494)(630.07422325,265.6962793)(630.32617757,265.99511463)
\curveto(630.58398836,266.29393495)(630.90332398,266.44334886)(631.28418538,266.44335682)
\curveto(631.69433881,266.44334886)(632.05469002,266.32616148)(632.36524007,266.09179432)
\curveto(632.67578315,265.86327132)(632.8750017,265.54979507)(632.96289632,265.15136463)
\curveto(633.29101691,265.53221696)(633.65429779,265.84276353)(634.05274007,266.08300525)
\curveto(634.451172,266.32323179)(634.86132784,266.44334886)(635.28320882,266.44335682)
\curveto(635.78710816,266.44334886)(636.22363116,266.30858337)(636.59277913,266.03905994)
\curveto(636.96777104,265.76952141)(637.24902076,265.41502958)(637.43652913,264.97558338)
\curveto(637.62402039,264.54198358)(637.71777029,264.07323404)(637.71777913,263.56933338)
\curveto(637.71777029,262.79589157)(637.51855174,261.99608768)(637.12012288,261.16991932)
\curveto(636.72753691,260.34374559)(636.19140463,259.65526971)(635.51172445,259.10448963)
\curveto(634.83789036,258.55956768)(634.11425827,258.28710702)(633.34082601,258.28710682)
\curveto(632.9892594,258.28710702)(632.66992378,258.38671629)(632.3828182,258.58593494)
\curveto(632.10156497,258.7851534)(631.88183863,259.04589532)(631.72363851,259.3681615)
\lineto(630.9062557,256.16894275)
\curveto(630.87695682,255.993164)(630.85937871,255.89062504)(630.85352132,255.86132557)
\curveto(630.85351934,255.70312523)(631.24902676,255.62402374)(632.04004476,255.62402088)
\curveto(632.16308835,255.62402374)(632.22461172,255.54785195)(632.22461507,255.39550525)
\curveto(632.18359614,255.23730538)(632.14843992,255.13183674)(632.11914632,255.079099)
\curveto(632.0957056,255.02636809)(632.02832286,255.00000093)(631.91699788,254.99999744)
\lineto(628.42774007,254.99999744)
\moveto(633.35840413,258.76171619)
\curveto(633.77441486,258.76171592)(634.16113322,258.93163762)(634.51856038,259.27148182)
\curveto(634.87597626,259.61718381)(635.16601503,260.00390218)(635.38867757,260.43163807)
\curveto(635.55273339,260.75390143)(635.70507699,261.14647916)(635.84570882,261.60937244)
\curveto(635.99218608,262.07811885)(636.11816252,262.57616523)(636.22363851,263.10351307)
\curveto(636.32909981,263.63085167)(636.38183413,264.04979657)(636.38184163,264.360349)
\curveto(636.38183413,264.63573348)(636.34374823,264.89354572)(636.26758382,265.1337865)
\curveto(636.197264,265.37401399)(636.07714693,265.57323254)(635.90723226,265.73144275)
\curveto(635.74316289,265.89549785)(635.52343655,265.97752902)(635.24805257,265.9775365)
\curveto(634.80859351,265.97752902)(634.3925783,265.81932605)(634.0000057,265.50292713)
\curveto(633.61328221,265.19237355)(633.26172006,264.80565519)(632.9453182,264.34277088)
\lineto(632.9453182,264.28124744)
\lineto(631.95215413,260.30859119)
\curveto(632.03418223,259.88085542)(632.19238519,259.51464485)(632.42676351,259.20995838)
\curveto(632.66113472,258.91112983)(632.97168129,258.76171592)(633.35840413,258.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.5293102,254.99999744)
\curveto(577.41798263,255.00000093)(577.36231863,255.07617273)(577.36231801,255.22851307)
\curveto(577.40333421,255.49218794)(577.4824357,255.62402374)(577.5996227,255.62402088)
\curveto(577.9746227,255.62402374)(578.23536463,255.65917996)(578.38184926,255.72948963)
\curveto(578.53419246,255.79394545)(578.65137984,255.96386715)(578.73341176,256.23925525)
\lineto(580.7636852,264.34277088)
\curveto(580.85157295,264.56542105)(580.89551822,264.85253014)(580.89552114,265.204099)
\curveto(580.89551822,265.71971677)(580.71973715,265.97752902)(580.36817739,265.9775365)
\curveto(579.99317537,265.97752902)(579.71485534,265.7519433)(579.53321645,265.30077869)
\curveto(579.35157445,264.85545983)(579.17579338,264.2900307)(579.0058727,263.60448963)
\curveto(579.00587167,263.52831271)(578.95606703,263.49022682)(578.85645864,263.49023182)
\lineto(578.64552114,263.49023182)
\curveto(578.61622362,263.49022682)(578.58399709,263.51073461)(578.54884145,263.55175525)
\curveto(578.51368466,263.59862514)(578.49610656,263.63964073)(578.49610708,263.67480213)
\curveto(578.62501268,264.1962808)(578.74805943,264.63866317)(578.8652477,265.00195057)
\curveto(578.98829356,265.36522494)(579.17579338,265.6962793)(579.4277477,265.99511463)
\curveto(579.68555849,266.29393495)(580.00489411,266.44334886)(580.38575551,266.44335682)
\curveto(580.79590894,266.44334886)(581.15626015,266.32616148)(581.4668102,266.09179432)
\curveto(581.77735328,265.86327132)(581.97657183,265.54979507)(582.06446645,265.15136463)
\curveto(582.39258704,265.53221696)(582.75586792,265.84276353)(583.1543102,266.08300525)
\curveto(583.55274213,266.32323179)(583.96289796,266.44334886)(584.38477895,266.44335682)
\curveto(584.88867829,266.44334886)(585.32520129,266.30858337)(585.69434926,266.03905994)
\curveto(586.06934117,265.76952141)(586.35059089,265.41502958)(586.53809926,264.97558338)
\curveto(586.72559051,264.54198358)(586.81934042,264.07323404)(586.81934926,263.56933338)
\curveto(586.81934042,262.79589157)(586.62012187,261.99608768)(586.22169301,261.16991932)
\curveto(585.82910704,260.34374559)(585.29297476,259.65526971)(584.61329458,259.10448963)
\curveto(583.93946049,258.55956768)(583.2158284,258.28710702)(582.44239614,258.28710682)
\curveto(582.09082952,258.28710702)(581.77149391,258.38671629)(581.48438833,258.58593494)
\curveto(581.2031351,258.7851534)(580.98340876,259.04589532)(580.82520864,259.3681615)
\lineto(580.00782583,256.16894275)
\curveto(579.97852695,255.993164)(579.96094884,255.89062504)(579.95509145,255.86132557)
\curveto(579.95508947,255.70312523)(580.35059689,255.62402374)(581.14161489,255.62402088)
\curveto(581.26465848,255.62402374)(581.32618185,255.54785195)(581.3261852,255.39550525)
\curveto(581.28516627,255.23730538)(581.25001005,255.13183674)(581.22071645,255.079099)
\curveto(581.19727573,255.02636809)(581.12989299,255.00000093)(581.01856801,254.99999744)
\lineto(577.5293102,254.99999744)
\moveto(582.45997426,258.76171619)
\curveto(582.87598499,258.76171592)(583.26270335,258.93163762)(583.62013051,259.27148182)
\curveto(583.97754639,259.61718381)(584.26758516,260.00390218)(584.4902477,260.43163807)
\curveto(584.65430352,260.75390143)(584.80664712,261.14647916)(584.94727895,261.60937244)
\curveto(585.09375621,262.07811885)(585.21973265,262.57616523)(585.32520864,263.10351307)
\curveto(585.43066993,263.63085167)(585.48340426,264.04979657)(585.48341176,264.360349)
\curveto(585.48340426,264.63573348)(585.44531836,264.89354572)(585.36915395,265.1337865)
\curveto(585.29883413,265.37401399)(585.17871706,265.57323254)(585.00880239,265.73144275)
\curveto(584.84473302,265.89549785)(584.62500668,265.97752902)(584.3496227,265.9775365)
\curveto(583.91016364,265.97752902)(583.49414843,265.81932605)(583.10157583,265.50292713)
\curveto(582.71485234,265.19237355)(582.36329019,264.80565519)(582.04688833,264.34277088)
\lineto(582.04688833,264.28124744)
\lineto(581.05372426,260.30859119)
\curveto(581.13575235,259.88085542)(581.29395532,259.51464485)(581.52833364,259.20995838)
\curveto(581.76270485,258.91112983)(582.07325142,258.76171592)(582.45997426,258.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.40138051,262.62890369)
\curveto(588.30176988,262.62889955)(588.21973872,262.66698545)(588.15528676,262.7431615)
\curveto(588.09083259,262.81932905)(588.05860606,262.90136022)(588.05860708,262.98925525)
\curveto(588.05860606,263.07714129)(588.09083259,263.15917246)(588.15528676,263.235349)
\curveto(588.21973872,263.31151606)(588.30176988,263.34960196)(588.40138051,263.34960682)
\lineto(593.69239614,263.34960682)
\lineto(593.69239614,268.65820057)
\curveto(593.69238949,268.7519403)(593.72754571,268.8281121)(593.79786489,268.88671619)
\curveto(593.86817057,268.95115885)(593.95313142,268.98338538)(594.0527477,268.98339588)
\curveto(594.14063123,268.98338538)(594.2226624,268.95115885)(594.29884145,268.88671619)
\curveto(594.375006,268.8281121)(594.4130919,268.7519403)(594.41309926,268.65820057)
\lineto(594.41309926,263.34960682)
\lineto(599.70411489,263.34960682)
\curveto(599.79199277,263.34960196)(599.86816457,263.31151606)(599.93263051,263.235349)
\curveto(599.99707069,263.15917246)(600.02929722,263.07714129)(600.0293102,262.98925525)
\curveto(600.02929722,262.90136022)(599.99707069,262.81932905)(599.93263051,262.7431615)
\curveto(599.86816457,262.66698545)(599.79199277,262.62889955)(599.70411489,262.62890369)
\lineto(594.41309926,262.62890369)
\lineto(594.41309926,257.32030994)
\curveto(594.4130919,257.2265612)(594.375006,257.15038941)(594.29884145,257.09179432)
\curveto(594.2226624,257.02734265)(594.14063123,256.99511612)(594.0527477,256.99511463)
\curveto(593.95313142,256.99511612)(593.86817057,257.02734265)(593.79786489,257.09179432)
\curveto(593.72754571,257.15038941)(593.69238949,257.2265612)(593.69239614,257.32030994)
\lineto(593.69239614,262.62890369)
\lineto(588.40138051,262.62890369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(602.70997426,258.48925525)
\lineto(602.70997426,259.12206775)
\curveto(604.20997109,259.12206712)(604.95997034,259.31249662)(604.95997426,259.69335682)
\lineto(604.95997426,269.141599)
\curveto(604.33887721,268.84276053)(603.55372175,268.69334661)(602.60450551,268.69335682)
\lineto(602.60450551,269.32616932)
\curveto(604.0752056,269.32615848)(605.18555605,269.70994716)(605.9355602,270.4775365)
\lineto(606.19044301,270.4775365)
\curveto(606.23145345,270.47752452)(606.26953935,270.45994641)(606.30470083,270.42480213)
\curveto(606.34571114,270.39549335)(606.36621894,270.36033713)(606.36622426,270.31933338)
\lineto(606.36622426,259.69335682)
\curveto(606.36621894,259.31249662)(607.11621819,259.12206712)(608.61622426,259.12206775)
\lineto(608.61622426,258.48925525)
\lineto(602.70997426,258.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.27442739,254.99999744)
\curveto(537.16309982,255.00000093)(537.10743582,255.07617273)(537.1074352,255.22851307)
\curveto(537.1484514,255.49218794)(537.22755288,255.62402374)(537.34473989,255.62402088)
\curveto(537.71973989,255.62402374)(537.98048182,255.65917996)(538.12696645,255.72948963)
\curveto(538.27930964,255.79394545)(538.39649703,255.96386715)(538.47852895,256.23925525)
\lineto(540.50880239,264.34277088)
\curveto(540.59669014,264.56542105)(540.64063541,264.85253014)(540.64063833,265.204099)
\curveto(540.64063541,265.71971677)(540.46485433,265.97752902)(540.11329458,265.9775365)
\curveto(539.73829256,265.97752902)(539.45997253,265.7519433)(539.27833364,265.30077869)
\curveto(539.09669164,264.85545983)(538.92091056,264.2900307)(538.75098989,263.60448963)
\curveto(538.75098886,263.52831271)(538.70118422,263.49022682)(538.60157583,263.49023182)
\lineto(538.39063833,263.49023182)
\curveto(538.36134081,263.49022682)(538.32911428,263.51073461)(538.29395864,263.55175525)
\curveto(538.25880185,263.59862514)(538.24122374,263.63964073)(538.24122426,263.67480213)
\curveto(538.37012987,264.1962808)(538.49317662,264.63866317)(538.61036489,265.00195057)
\curveto(538.73341075,265.36522494)(538.92091056,265.6962793)(539.17286489,265.99511463)
\curveto(539.43067568,266.29393495)(539.7500113,266.44334886)(540.1308727,266.44335682)
\curveto(540.54102613,266.44334886)(540.90137733,266.32616148)(541.21192739,266.09179432)
\curveto(541.52247046,265.86327132)(541.72168901,265.54979507)(541.80958364,265.15136463)
\curveto(542.13770422,265.53221696)(542.50098511,265.84276353)(542.89942739,266.08300525)
\curveto(543.29785931,266.32323179)(543.70801515,266.44334886)(544.12989614,266.44335682)
\curveto(544.63379548,266.44334886)(545.07031848,266.30858337)(545.43946645,266.03905994)
\curveto(545.81445836,265.76952141)(546.09570808,265.41502958)(546.28321645,264.97558338)
\curveto(546.4707077,264.54198358)(546.56445761,264.07323404)(546.56446645,263.56933338)
\curveto(546.56445761,262.79589157)(546.36523906,261.99608768)(545.9668102,261.16991932)
\curveto(545.57422422,260.34374559)(545.03809195,259.65526971)(544.35841176,259.10448963)
\curveto(543.68457768,258.55956768)(542.96094559,258.28710702)(542.18751333,258.28710682)
\curveto(541.83594671,258.28710702)(541.51661109,258.38671629)(541.22950551,258.58593494)
\curveto(540.94825229,258.7851534)(540.72852594,259.04589532)(540.57032583,259.3681615)
\lineto(539.75294301,256.16894275)
\curveto(539.72364414,255.993164)(539.70606603,255.89062504)(539.70020864,255.86132557)
\curveto(539.70020666,255.70312523)(540.09571408,255.62402374)(540.88673208,255.62402088)
\curveto(541.00977566,255.62402374)(541.07129904,255.54785195)(541.07130239,255.39550525)
\curveto(541.03028346,255.23730538)(540.99512724,255.13183674)(540.96583364,255.079099)
\curveto(540.94239292,255.02636809)(540.87501017,255.00000093)(540.7636852,254.99999744)
\lineto(537.27442739,254.99999744)
\moveto(542.20509145,258.76171619)
\curveto(542.62110218,258.76171592)(543.00782054,258.93163762)(543.3652477,259.27148182)
\curveto(543.72266358,259.61718381)(544.01270235,260.00390218)(544.23536489,260.43163807)
\curveto(544.39942071,260.75390143)(544.55176431,261.14647916)(544.69239614,261.60937244)
\curveto(544.8388734,262.07811885)(544.96484983,262.57616523)(545.07032583,263.10351307)
\curveto(545.17578712,263.63085167)(545.22852144,264.04979657)(545.22852895,264.360349)
\curveto(545.22852144,264.63573348)(545.19043554,264.89354572)(545.11427114,265.1337865)
\curveto(545.04395132,265.37401399)(544.92383425,265.57323254)(544.75391958,265.73144275)
\curveto(544.58985021,265.89549785)(544.37012387,265.97752902)(544.09473989,265.9775365)
\curveto(543.65528083,265.97752902)(543.23926562,265.81932605)(542.84669301,265.50292713)
\curveto(542.45996953,265.19237355)(542.10840738,264.80565519)(541.79200551,264.34277088)
\lineto(541.79200551,264.28124744)
\lineto(540.79884145,260.30859119)
\curveto(540.88086954,259.88085542)(541.03907251,259.51464485)(541.27345083,259.20995838)
\curveto(541.50782204,258.91112983)(541.8183686,258.76171592)(542.20509145,258.76171619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(548.1464977,262.62890369)
\curveto(548.04688707,262.62889955)(547.9648559,262.66698545)(547.90040395,262.7431615)
\curveto(547.83594978,262.81932905)(547.80372325,262.90136022)(547.80372426,262.98925525)
\curveto(547.80372325,263.07714129)(547.83594978,263.15917246)(547.90040395,263.235349)
\curveto(547.9648559,263.31151606)(548.04688707,263.34960196)(548.1464977,263.34960682)
\lineto(553.43751333,263.34960682)
\lineto(553.43751333,268.65820057)
\curveto(553.43750668,268.7519403)(553.4726629,268.8281121)(553.54298208,268.88671619)
\curveto(553.61328775,268.95115885)(553.69824861,268.98338538)(553.79786489,268.98339588)
\curveto(553.88574842,268.98338538)(553.96777959,268.95115885)(554.04395864,268.88671619)
\curveto(554.12012319,268.8281121)(554.15820908,268.7519403)(554.15821645,268.65820057)
\lineto(554.15821645,263.34960682)
\lineto(559.44923208,263.34960682)
\curveto(559.53710996,263.34960196)(559.61328175,263.31151606)(559.6777477,263.235349)
\curveto(559.74218788,263.15917246)(559.77441441,263.07714129)(559.77442739,262.98925525)
\curveto(559.77441441,262.90136022)(559.74218788,262.81932905)(559.6777477,262.7431615)
\curveto(559.61328175,262.66698545)(559.53710996,262.62889955)(559.44923208,262.62890369)
\lineto(554.15821645,262.62890369)
\lineto(554.15821645,257.32030994)
\curveto(554.15820908,257.2265612)(554.12012319,257.15038941)(554.04395864,257.09179432)
\curveto(553.96777959,257.02734265)(553.88574842,256.99511612)(553.79786489,256.99511463)
\curveto(553.69824861,256.99511612)(553.61328775,257.02734265)(553.54298208,257.09179432)
\curveto(553.4726629,257.15038941)(553.43750668,257.2265612)(553.43751333,257.32030994)
\lineto(553.43751333,262.62890369)
\lineto(548.1464977,262.62890369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.68165395,258.48925525)
\lineto(561.68165395,258.97265369)
\curveto(561.68165305,259.00195005)(561.69337179,259.03417658)(561.7168102,259.06933338)
\lineto(564.51173208,262.16308338)
\curveto(564.93360293,262.6201105)(565.27637602,263.00389918)(565.54005239,263.31445057)
\curveto(565.80371924,263.62499231)(566.06446117,263.98241382)(566.32227895,264.38671619)
\curveto(566.58008566,264.79100676)(566.78223389,265.2011626)(566.92872426,265.61718494)
\curveto(567.08106172,266.03905239)(567.15723352,266.48436445)(567.15723989,266.95312244)
\curveto(567.15723352,267.44530099)(567.06641329,267.91405052)(566.88477895,268.35937244)
\curveto(566.70313241,268.810534)(566.43067174,269.1708852)(566.06739614,269.44042713)
\curveto(565.70996934,269.70994716)(565.27637602,269.84471265)(564.76661489,269.844724)
\curveto(564.24512705,269.84471265)(563.77637752,269.68650968)(563.36036489,269.37011463)
\curveto(562.9443471,269.05955718)(562.65137865,268.65526071)(562.48145864,268.157224)
\curveto(562.52833189,268.16893307)(562.59278496,268.17479244)(562.67481801,268.17480213)
\curveto(562.9443471,268.17479244)(563.1728625,268.08397222)(563.36036489,267.90234119)
\curveto(563.55372149,267.72069133)(563.65040108,267.48631657)(563.65040395,267.19921619)
\curveto(563.65040108,266.92381713)(563.55372149,266.68944237)(563.36036489,266.49609119)
\curveto(563.1728625,266.30858337)(562.9443471,266.21483347)(562.67481801,266.21484119)
\curveto(562.3935664,266.21483347)(562.15626195,266.31151306)(561.96290395,266.50488025)
\curveto(561.77540296,266.70409079)(561.68165305,266.93553587)(561.68165395,267.19921619)
\curveto(561.68165305,267.65037891)(561.76661391,268.07225348)(561.93653676,268.46484119)
\curveto(562.10645732,268.86326832)(562.34962114,269.21483047)(562.66602895,269.51952869)
\curveto(562.98829237,269.83006423)(563.34864357,270.06736868)(563.74708364,270.23144275)
\curveto(564.15137715,270.39549335)(564.57911109,270.47752452)(565.03028676,270.4775365)
\curveto(565.71582871,270.47752452)(566.35449994,270.33104029)(566.94630239,270.03808338)
\curveto(567.53809251,269.75096274)(568.00684204,269.3408069)(568.35255239,268.80761463)
\curveto(568.6982476,268.28026109)(568.87109899,267.66209764)(568.87110708,266.95312244)
\curveto(568.87109899,266.43163012)(568.75684129,265.93651343)(568.52833364,265.46777088)
\curveto(568.2998105,264.99901437)(568.00684204,264.57128042)(567.64942739,264.18456775)
\curveto(567.29199901,263.80370306)(566.83496821,263.37010975)(566.27833364,262.8837865)
\curveto(565.72168808,262.39745447)(565.3554775,262.07225948)(565.17970083,261.90820057)
\lineto(563.14063833,259.94823963)
\lineto(564.87208364,259.94823963)
\curveto(565.72168808,259.94823817)(566.43067174,259.95409754)(566.99903676,259.96581775)
\curveto(567.57324872,259.98339438)(567.87793592,260.00683186)(567.91309926,260.03613025)
\curveto(568.05371699,260.1884723)(568.19727154,260.74218269)(568.34376333,261.69726307)
\lineto(568.87110708,261.69726307)
\lineto(568.36134145,258.48925525)
\lineto(561.68165395,258.48925525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(592.98927,188.48985906)
\lineto(592.98927,228.48985906)
\lineto(592.98927,228.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(572.98927,208.48985906)
\lineto(612.98927,208.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(632.98927,228.48949645)
\curveto(632.98927,217.44380166)(624.03496532,208.48949674)(612.98927054,208.48949645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(552.98927,188.48975906)
\lineto(552.98927,228.48975906)
\lineto(552.98927,228.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(532.98927,208.48975906)
\lineto(572.98927,208.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(552.98927,148.48975906)
\lineto(552.98927,188.48975906)
\lineto(552.98927,188.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(532.98927,168.48975906)
\lineto(572.98927,168.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(592.98927,188.48949645)
\curveto(592.98927,177.44380166)(584.03496532,168.48949674)(572.98927054,168.48949645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(412.98927,188.48980906)
\lineto(412.98927,228.48980906)
\lineto(412.98927,228.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(392.98927,208.48980906)
\lineto(432.98927,208.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(452.98927,188.48980906)
\lineto(452.98927,228.48980906)
\lineto(452.98927,228.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(432.98927,208.48980906)
\lineto(472.98927,208.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.98927,188.48980906)
\lineto(492.98927,228.48980906)
\lineto(492.98927,228.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(472.98927,208.48980906)
\lineto(512.98927,208.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(412.98927,148.48980906)
\lineto(412.98927,188.48980906)
\lineto(412.98927,188.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(392.98927,168.48980906)
\lineto(432.98927,168.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(452.98927,148.48980906)
\lineto(452.98927,188.48980906)
\lineto(452.98927,188.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(432.98927,168.48980906)
\lineto(472.98927,168.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.98927,148.48980906)
\lineto(492.98927,188.48980906)
\lineto(492.98927,188.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(472.98927,168.48980906)
\lineto(512.98927,168.48980906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.98927,88.49005906)
\lineto(492.98927,128.49005906)
\lineto(492.98927,128.49005906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(472.98927,108.48995906)
\lineto(512.98927,108.48995906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(452.98927,88.48950906)
\lineto(452.98927,128.48950906)
\lineto(452.98927,128.48950906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(432.98927,108.48930906)
\lineto(472.98927,108.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(412.98927,88.48930906)
\lineto(412.98927,128.48930906)
\lineto(412.98927,128.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(392.98927,108.48930906)
\lineto(432.98927,108.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(452.98927,48.48930906)
\lineto(452.98927,88.48930906)
\lineto(452.98927,88.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(432.98927,68.48930906)
\lineto(472.98927,68.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(412.98927,48.48930906)
\lineto(412.98927,88.48930906)
\lineto(412.98927,88.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(392.98927,68.48930906)
\lineto(432.98927,68.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.98927,88.48959645)
\curveto(492.98927,77.44390166)(484.03496532,68.48959674)(472.98927054,68.48959645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.00831411,188.485349)
\curveto(517.00831259,188.21581902)(517.10792187,187.98437394)(517.30714223,187.79101307)
\curveto(517.50635897,187.59765557)(517.73780405,187.50097598)(518.00147817,187.500974)
\curveto(518.165538,187.50097598)(518.32667065,187.54492125)(518.48487661,187.63280994)
\curveto(518.64307658,187.72070232)(518.76612334,187.84374908)(518.85401723,188.00195057)
\curveto(518.94190441,188.16015501)(518.98584968,188.32128766)(518.98585317,188.485349)
\curveto(518.98584968,188.74902161)(518.88917009,188.98046669)(518.69581411,189.17968494)
\curveto(518.50245173,189.37890379)(518.27100664,189.47851307)(518.00147817,189.47851307)
\curveto(517.73780405,189.47851307)(517.50635897,189.37890379)(517.30714223,189.17968494)
\curveto(517.10792187,188.98046669)(517.00831259,188.74902161)(517.00831411,188.485349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.00050161,188.485349)
\curveto(522.00050009,188.21581902)(522.10010937,187.98437394)(522.29932973,187.79101307)
\curveto(522.49854647,187.59765557)(522.72999155,187.50097598)(522.99366567,187.500974)
\curveto(523.1577255,187.50097598)(523.31885815,187.54492125)(523.47706411,187.63280994)
\curveto(523.63526408,187.72070232)(523.75831084,187.84374908)(523.84620473,188.00195057)
\curveto(523.93409191,188.16015501)(523.97803718,188.32128766)(523.97804067,188.485349)
\curveto(523.97803718,188.74902161)(523.88135759,188.98046669)(523.68800161,189.17968494)
\curveto(523.49463923,189.37890379)(523.26319414,189.47851307)(522.99366567,189.47851307)
\curveto(522.72999155,189.47851307)(522.49854647,189.37890379)(522.29932973,189.17968494)
\curveto(522.10010937,188.98046669)(522.00050009,188.74902161)(522.00050161,188.485349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.99268911,188.485349)
\curveto(526.99268759,188.21581902)(527.09229687,187.98437394)(527.29151723,187.79101307)
\curveto(527.49073397,187.59765557)(527.72217905,187.50097598)(527.98585317,187.500974)
\curveto(528.149913,187.50097598)(528.31104565,187.54492125)(528.46925161,187.63280994)
\curveto(528.62745158,187.72070232)(528.75049834,187.84374908)(528.83839223,188.00195057)
\curveto(528.92627941,188.16015501)(528.97022468,188.32128766)(528.97022817,188.485349)
\curveto(528.97022468,188.74902161)(528.87354509,188.98046669)(528.68018911,189.17968494)
\curveto(528.48682673,189.37890379)(528.25538164,189.47851307)(527.98585317,189.47851307)
\curveto(527.72217905,189.47851307)(527.49073397,189.37890379)(527.29151723,189.17968494)
\curveto(527.09229687,188.98046669)(526.99268759,188.74902161)(526.99268911,188.485349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.99365041,132.5087865)
\curveto(433.2631804,132.50878499)(433.49462548,132.60839427)(433.68798635,132.80761463)
\curveto(433.88134384,133.00683137)(433.97802343,133.23827645)(433.97802541,133.50195057)
\curveto(433.97802343,133.6660104)(433.93407816,133.82714305)(433.84618947,133.985349)
\curveto(433.75829709,134.14354898)(433.63525034,134.26659573)(433.47704885,134.35448963)
\curveto(433.3188444,134.44237681)(433.15771175,134.48632208)(432.99365041,134.48632557)
\curveto(432.72997781,134.48632208)(432.49853272,134.38964249)(432.29931447,134.1962865)
\curveto(432.10009562,134.00292412)(432.00048635,133.77147904)(432.00048635,133.50195057)
\curveto(432.00048635,133.23827645)(432.10009562,133.00683137)(432.29931447,132.80761463)
\curveto(432.49853272,132.60839427)(432.72997781,132.50878499)(432.99365041,132.5087865)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.99365041,137.500974)
\curveto(433.2631804,137.50097249)(433.49462548,137.60058177)(433.68798635,137.79980213)
\curveto(433.88134384,137.99901887)(433.97802343,138.23046395)(433.97802541,138.49413807)
\curveto(433.97802343,138.6581979)(433.93407816,138.81933055)(433.84618947,138.9775365)
\curveto(433.75829709,139.13573648)(433.63525034,139.25878323)(433.47704885,139.34667713)
\curveto(433.3188444,139.43456431)(433.15771175,139.47850958)(432.99365041,139.47851307)
\curveto(432.72997781,139.47850958)(432.49853272,139.38182999)(432.29931447,139.188474)
\curveto(432.10009562,138.99511162)(432.00048635,138.76366654)(432.00048635,138.49413807)
\curveto(432.00048635,138.23046395)(432.10009562,137.99901887)(432.29931447,137.79980213)
\curveto(432.49853272,137.60058177)(432.72997781,137.50097249)(432.99365041,137.500974)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.99365041,142.4931615)
\curveto(433.2631804,142.49315999)(433.49462548,142.59276927)(433.68798635,142.79198963)
\curveto(433.88134384,142.99120637)(433.97802343,143.22265145)(433.97802541,143.48632557)
\curveto(433.97802343,143.6503854)(433.93407816,143.81151805)(433.84618947,143.969724)
\curveto(433.75829709,144.12792398)(433.63525034,144.25097073)(433.47704885,144.33886463)
\curveto(433.3188444,144.42675181)(433.15771175,144.47069708)(432.99365041,144.47070057)
\curveto(432.72997781,144.47069708)(432.49853272,144.37401749)(432.29931447,144.1806615)
\curveto(432.10009562,143.98729912)(432.00048635,143.75585404)(432.00048635,143.48632557)
\curveto(432.00048635,143.22265145)(432.10009562,142.99120637)(432.29931447,142.79198963)
\curveto(432.49853272,142.59276927)(432.72997781,142.49315999)(432.99365041,142.4931615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.76262634,134.25828464)
\curveto(518.95321176,134.06769709)(519.18730254,133.9744751)(519.46489939,133.97861839)
\curveto(519.74249129,133.9827615)(519.97451047,134.07805509)(520.16095762,134.26449945)
\curveto(520.27696404,134.38050867)(520.35982804,134.52552065)(520.40954985,134.69953585)
\curveto(520.45926483,134.87354942)(520.45926483,135.04756381)(520.40954985,135.22157952)
\curveto(520.35982804,135.39559258)(520.27696404,135.54060457)(520.16095762,135.65661592)
\curveto(519.97451047,135.84305814)(519.74249129,135.93835173)(519.46489939,135.94249698)
\curveto(519.18730254,135.94663813)(518.95321176,135.85341614)(518.76262634,135.66283073)
\curveto(518.57618059,135.47638497)(518.4829586,135.24229419)(518.48296009,134.96055769)
\curveto(518.4829586,134.67881904)(518.57618059,134.44472826)(518.76262634,134.25828464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.29263597,137.78829427)
\curveto(522.48322139,137.59770672)(522.71731217,137.50448473)(522.99490901,137.50862802)
\curveto(523.27250092,137.51277113)(523.5045201,137.60806472)(523.69096725,137.79450908)
\curveto(523.80697367,137.9105183)(523.88983766,138.05553028)(523.93955948,138.22954548)
\curveto(523.98927446,138.40355905)(523.98927446,138.57757344)(523.93955948,138.75158915)
\curveto(523.88983766,138.92560221)(523.80697367,139.0706142)(523.69096725,139.18662555)
\curveto(523.5045201,139.37306777)(523.27250092,139.46836136)(522.99490901,139.47250661)
\curveto(522.71731217,139.47664776)(522.48322139,139.38342577)(522.29263597,139.19284036)
\curveto(522.10619022,139.0063946)(522.01296823,138.77230382)(522.01296972,138.49056731)
\curveto(522.01296823,138.20882867)(522.10619022,137.97473789)(522.29263597,137.78829427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.8226456,141.3183039)
\curveto(526.01323101,141.12771635)(526.24732179,141.03449436)(526.52491864,141.03863764)
\curveto(526.80251055,141.04278076)(527.03452973,141.13807435)(527.22097688,141.32451871)
\curveto(527.3369833,141.44052792)(527.41984729,141.58553991)(527.46956911,141.7595551)
\curveto(527.51928408,141.93356868)(527.51928408,142.10758307)(527.46956911,142.28159878)
\curveto(527.41984729,142.45561184)(527.3369833,142.60062382)(527.22097688,142.71663518)
\curveto(527.03452973,142.9030774)(526.80251055,142.99837099)(526.52491864,143.00251624)
\curveto(526.24732179,143.00665739)(526.01323101,142.9134354)(525.8226456,142.72284999)
\curveto(525.63619985,142.53640423)(525.54297785,142.30231345)(525.54297935,142.02057694)
\curveto(525.54297785,141.7388383)(525.63619985,141.50474752)(525.8226456,141.3183039)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(412.98927,228.48935906)
\lineto(412.98927,248.48935906)
\lineto(412.98927,248.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(452.98927,228.48925906)
\lineto(452.98927,248.48925906)
\lineto(452.98927,248.48925906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(632.98927,228.48925906)
\lineto(632.98927,248.48925906)
\lineto(632.98927,248.48925906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.98927,228.48925906)
\lineto(492.98927,248.48925906)
\lineto(492.98927,248.48925906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(592.98927,248.48895906)
\lineto(592.98927,228.48895906)
\lineto(592.98927,228.48895906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(552.98927,228.48925906)
\lineto(552.98927,248.48925906)
\lineto(552.98927,248.48925906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72.98927,88.48925906)
\lineto(72.98927,48.48925906)
\lineto(72.98927,48.48925906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(92.98927,68.48925906)
\lineto(52.98927,68.48925906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(32.98927,48.48966168)
\curveto(32.98927,59.53535647)(41.94357468,68.48966138)(52.98926946,68.48966168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.98927,88.48935906)
\lineto(112.98927,48.48935906)
\lineto(112.98927,48.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(132.98927,68.48935906)
\lineto(92.98927,68.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.98927,128.48935906)
\lineto(112.98927,88.48935906)
\lineto(112.98927,88.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(132.98927,108.48935906)
\lineto(92.98927,108.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72.98927,88.48966168)
\curveto(72.98927,99.53535647)(81.94357468,108.48966138)(92.98926946,108.48966168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(252.98927,88.48940906)
\lineto(252.98927,48.48940906)
\lineto(252.98927,48.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(272.98927,68.48940906)
\lineto(232.98927,68.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(212.98927,88.48940906)
\lineto(212.98927,48.48940906)
\lineto(212.98927,48.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(232.98927,68.48940906)
\lineto(192.98927,68.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(172.98927,88.48940906)
\lineto(172.98927,48.48940906)
\lineto(172.98927,48.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(192.98927,68.48940906)
\lineto(152.98927,68.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(252.98927,128.48940906)
\lineto(252.98927,88.48940906)
\lineto(252.98927,88.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(272.98927,108.48940906)
\lineto(232.98927,108.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(212.98927,128.48940906)
\lineto(212.98927,88.48940906)
\lineto(212.98927,88.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(232.98927,108.48940906)
\lineto(192.98927,108.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(172.98927,128.48940906)
\lineto(172.98927,88.48940906)
\lineto(172.98927,88.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(192.98927,108.48940906)
\lineto(152.98927,108.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(172.98927,188.48905906)
\lineto(172.98927,148.48905906)
\lineto(172.98927,148.48905906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(192.98927,168.48915906)
\lineto(152.98927,168.48915906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(212.98927,188.48910906)
\lineto(212.98927,148.48910906)
\lineto(212.98927,148.48910906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(232.98927,168.48930906)
\lineto(192.98927,168.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(252.98927,188.48930906)
\lineto(252.98927,148.48930906)
\lineto(252.98927,148.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(272.98927,168.48930906)
\lineto(232.98927,168.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(212.98927,228.48930906)
\lineto(212.98927,188.48930906)
\lineto(212.98927,188.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(232.98927,208.48930906)
\lineto(192.98927,208.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(252.98927,228.48930906)
\lineto(252.98927,188.48930906)
\lineto(252.98927,188.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(272.98927,208.48930906)
\lineto(232.98927,208.48930906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(172.98927,188.48956168)
\curveto(172.98927,199.53525647)(181.94357468,208.48956138)(192.98926946,208.48956168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.97021291,88.49413807)
\curveto(148.97021442,88.76366805)(148.87060515,88.99511313)(148.67138479,89.188474)
\curveto(148.47216804,89.3818315)(148.24072296,89.47851109)(147.97704885,89.47851307)
\curveto(147.81298902,89.47851109)(147.65185637,89.43456582)(147.49365041,89.34667713)
\curveto(147.33545043,89.25878475)(147.21240368,89.13573799)(147.12450979,88.9775365)
\curveto(147.03662261,88.81933206)(146.99267734,88.65819941)(146.99267385,88.49413807)
\curveto(146.99267734,88.23046546)(147.08935693,87.99902038)(147.28271291,87.79980213)
\curveto(147.47607529,87.60058328)(147.70752037,87.500974)(147.97704885,87.500974)
\curveto(148.24072296,87.500974)(148.47216804,87.60058328)(148.67138479,87.79980213)
\curveto(148.87060515,87.99902038)(148.97021442,88.23046546)(148.97021291,88.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.97802541,88.49413807)
\curveto(143.97802692,88.76366805)(143.87841765,88.99511313)(143.67919729,89.188474)
\curveto(143.47998054,89.3818315)(143.24853546,89.47851109)(142.98486135,89.47851307)
\curveto(142.82080152,89.47851109)(142.65966887,89.43456582)(142.50146291,89.34667713)
\curveto(142.34326293,89.25878475)(142.22021618,89.13573799)(142.13232229,88.9775365)
\curveto(142.04443511,88.81933206)(142.00048984,88.65819941)(142.00048635,88.49413807)
\curveto(142.00048984,88.23046546)(142.09716943,87.99902038)(142.29052541,87.79980213)
\curveto(142.48388779,87.60058328)(142.71533287,87.500974)(142.98486135,87.500974)
\curveto(143.24853546,87.500974)(143.47998054,87.60058328)(143.67919729,87.79980213)
\curveto(143.87841765,87.99902038)(143.97802692,88.23046546)(143.97802541,88.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.98583791,88.49413807)
\curveto(138.98583942,88.76366805)(138.88623015,88.99511313)(138.68700979,89.188474)
\curveto(138.48779304,89.3818315)(138.25634796,89.47851109)(137.99267385,89.47851307)
\curveto(137.82861402,89.47851109)(137.66748137,89.43456582)(137.50927541,89.34667713)
\curveto(137.35107543,89.25878475)(137.22802868,89.13573799)(137.14013479,88.9775365)
\curveto(137.05224761,88.81933206)(137.00830234,88.65819941)(137.00829885,88.49413807)
\curveto(137.00830234,88.23046546)(137.10498193,87.99902038)(137.29833791,87.79980213)
\curveto(137.49170029,87.60058328)(137.72314537,87.500974)(137.99267385,87.500974)
\curveto(138.25634796,87.500974)(138.48779304,87.60058328)(138.68700979,87.79980213)
\curveto(138.88623015,87.99902038)(138.98583942,88.23046546)(138.98583791,88.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.98486135,144.47070057)
\curveto(232.71533136,144.47070208)(232.48388628,144.3710928)(232.29052541,144.17187244)
\curveto(232.09716792,143.9726557)(232.00048833,143.74121062)(232.00048635,143.4775365)
\curveto(232.00048833,143.31347667)(232.04443359,143.15234402)(232.13232229,142.99413807)
\curveto(232.22021467,142.83593809)(232.34326142,142.71289134)(232.50146291,142.62499744)
\curveto(232.65966735,142.53711026)(232.8208,142.49316499)(232.98486135,142.4931615)
\curveto(233.24853395,142.49316499)(233.47997903,142.58984458)(233.67919729,142.78320057)
\curveto(233.87841613,142.97656295)(233.97802541,143.20800803)(233.97802541,143.4775365)
\curveto(233.97802541,143.74121062)(233.87841613,143.9726557)(233.67919729,144.17187244)
\curveto(233.47997903,144.3710928)(233.24853395,144.47070208)(232.98486135,144.47070057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.98486135,139.47851307)
\curveto(232.71533136,139.47851458)(232.48388628,139.3789053)(232.29052541,139.17968494)
\curveto(232.09716792,138.9804682)(232.00048833,138.74902312)(232.00048635,138.485349)
\curveto(232.00048833,138.32128917)(232.04443359,138.16015652)(232.13232229,138.00195057)
\curveto(232.22021467,137.84375059)(232.34326142,137.72070384)(232.50146291,137.63280994)
\curveto(232.65966735,137.54492276)(232.8208,137.50097749)(232.98486135,137.500974)
\curveto(233.24853395,137.50097749)(233.47997903,137.59765708)(233.67919729,137.79101307)
\curveto(233.87841613,137.98437545)(233.97802541,138.21582053)(233.97802541,138.485349)
\curveto(233.97802541,138.74902312)(233.87841613,138.9804682)(233.67919729,139.17968494)
\curveto(233.47997903,139.3789053)(233.24853395,139.47851458)(232.98486135,139.47851307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.98486135,134.48632557)
\curveto(232.71533136,134.48632708)(232.48388628,134.3867178)(232.29052541,134.18749744)
\curveto(232.09716792,133.9882807)(232.00048833,133.75683562)(232.00048635,133.4931615)
\curveto(232.00048833,133.32910167)(232.04443359,133.16796902)(232.13232229,133.00976307)
\curveto(232.22021467,132.85156309)(232.34326142,132.72851634)(232.50146291,132.64062244)
\curveto(232.65966735,132.55273526)(232.8208,132.50878999)(232.98486135,132.5087865)
\curveto(233.24853395,132.50878999)(233.47997903,132.60546958)(233.67919729,132.79882557)
\curveto(233.87841613,132.99218795)(233.97802541,133.22363303)(233.97802541,133.4931615)
\curveto(233.97802541,133.75683562)(233.87841613,133.9882807)(233.67919729,134.18749744)
\curveto(233.47997903,134.3867178)(233.24853395,134.48632708)(232.98486135,134.48632557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.21460096,142.72078917)
\curveto(147.02401555,142.91137672)(146.78992477,143.00459872)(146.51232792,143.00045543)
\curveto(146.23473602,142.99631232)(146.00271684,142.90101872)(145.81626969,142.71457437)
\curveto(145.70026327,142.59856515)(145.61739927,142.45355316)(145.56767746,142.27953797)
\curveto(145.51796248,142.10552439)(145.51796248,141.93151001)(145.56767746,141.75749429)
\curveto(145.61739927,141.58348124)(145.70026327,141.43846925)(145.81626969,141.32245789)
\curveto(146.00271684,141.13601567)(146.23473602,141.04072208)(146.51232792,141.03657683)
\curveto(146.78992477,141.03243568)(147.02401555,141.12565768)(147.21460096,141.31624309)
\curveto(147.40104672,141.50268884)(147.49426871,141.73677962)(147.49426722,142.01851613)
\curveto(147.49426871,142.30025478)(147.40104672,142.53434556)(147.21460096,142.72078917)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.68459134,139.19077954)
\curveto(143.49400592,139.38136709)(143.25991514,139.47458909)(142.98231829,139.4704458)
\curveto(142.70472639,139.46630269)(142.47270721,139.3710091)(142.28626006,139.18456474)
\curveto(142.17025364,139.06855552)(142.08738964,138.92354353)(142.03766783,138.74952834)
\curveto(141.98795285,138.57551476)(141.98795285,138.40150038)(142.03766783,138.22748466)
\curveto(142.08738964,138.05347161)(142.17025364,137.90845962)(142.28626006,137.79244827)
\curveto(142.47270721,137.60600605)(142.70472639,137.51071245)(142.98231829,137.5065672)
\curveto(143.25991514,137.50242606)(143.49400592,137.59564805)(143.68459134,137.78623346)
\curveto(143.87103709,137.97267922)(143.96425908,138.20677)(143.96425759,138.4885065)
\curveto(143.96425908,138.77024515)(143.87103709,139.00433593)(143.68459134,139.19077954)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.15458171,135.66076992)
\curveto(139.9639963,135.85135747)(139.72990552,135.94457946)(139.45230867,135.94043617)
\curveto(139.17471676,135.93629306)(138.94269758,135.84099947)(138.75625043,135.65455511)
\curveto(138.64024401,135.53854589)(138.55738002,135.39353391)(138.5076582,135.21951871)
\curveto(138.45794322,135.04550514)(138.45794322,134.87149075)(138.5076582,134.69747504)
\curveto(138.55738002,134.52346198)(138.64024401,134.37844999)(138.75625043,134.26243864)
\curveto(138.94269758,134.07599642)(139.17471676,133.98070283)(139.45230867,133.97655758)
\curveto(139.72990552,133.97241643)(139.9639963,134.06563842)(140.15458171,134.25622383)
\curveto(140.34102746,134.44266959)(140.43424946,134.67676037)(140.43424796,134.95849687)
\curveto(140.43424946,135.24023552)(140.34102746,135.4743263)(140.15458171,135.66076992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(252.98927,48.48975906)
\lineto(252.98927,28.48975906)
\lineto(252.98927,28.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(212.98927,48.48985906)
\lineto(212.98927,28.48985906)
\lineto(212.98927,28.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(32.98927,48.48985906)
\lineto(32.98927,28.48985906)
\lineto(32.98927,28.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(172.98927,48.48985906)
\lineto(172.98927,28.48985906)
\lineto(172.98927,28.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72.98927,28.49015906)
\lineto(72.98927,48.49015906)
\lineto(72.98927,48.49015906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.98927,48.48985906)
\lineto(112.98927,28.48985906)
\lineto(112.98927,28.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(452.98927,48.48925906)
\lineto(452.98927,28.48925906)
\lineto(452.98927,28.48925906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(412.98927,48.48935906)
\lineto(412.98927,28.48935906)
\lineto(412.98927,28.48935906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(252.98927,248.48915906)
\lineto(252.98927,228.48915906)
\lineto(252.98927,228.48915906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(212.98927,248.48925906)
\lineto(212.98927,228.48925906)
\lineto(212.98927,228.48925906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(352.98927,88.48940906)
\lineto(352.98927,48.48940906)
\lineto(352.98927,48.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(372.98927,68.48940906)
\lineto(332.98927,68.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.98927,88.48940906)
\lineto(312.98927,48.48940906)
\lineto(312.98927,48.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(332.98927,68.48940906)
\lineto(292.98927,68.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(352.98927,128.48940906)
\lineto(352.98927,88.48940906)
\lineto(352.98927,88.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(372.98927,108.48940906)
\lineto(332.98927,108.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.98927,128.48940906)
\lineto(312.98927,88.48940906)
\lineto(312.98927,88.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(332.98927,108.48940906)
\lineto(292.98927,108.48940906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.98927,188.48970906)
\lineto(312.98927,148.48970906)
\lineto(312.98927,148.48970906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(332.98927,168.48990906)
\lineto(292.98927,168.48990906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(352.98927,188.48990906)
\lineto(352.98927,148.48990906)
\lineto(352.98927,148.48990906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(372.98927,168.48990906)
\lineto(332.98927,168.48990906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.98927,228.48990906)
\lineto(312.98927,188.48990906)
\lineto(312.98927,188.48990906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(332.98927,208.48990906)
\lineto(292.98927,208.48990906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(352.98927,228.48990906)
\lineto(352.98927,188.48990906)
\lineto(352.98927,188.48990906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(372.98927,208.48990906)
\lineto(332.98927,208.48990906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.98486135,144.47070057)
\curveto(332.71533136,144.47070208)(332.48388628,144.3710928)(332.29052541,144.17187244)
\curveto(332.09716792,143.9726557)(332.00048833,143.74121062)(332.00048635,143.4775365)
\curveto(332.00048833,143.31347667)(332.04443359,143.15234402)(332.13232229,142.99413807)
\curveto(332.22021467,142.83593809)(332.34326142,142.71289134)(332.50146291,142.62499744)
\curveto(332.65966735,142.53711026)(332.8208,142.49316499)(332.98486135,142.4931615)
\curveto(333.24853395,142.49316499)(333.47997903,142.58984458)(333.67919729,142.78320057)
\curveto(333.87841613,142.97656295)(333.97802541,143.20800803)(333.97802541,143.4775365)
\curveto(333.97802541,143.74121062)(333.87841613,143.9726557)(333.67919729,144.17187244)
\curveto(333.47997903,144.3710928)(333.24853395,144.47070208)(332.98486135,144.47070057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.98486135,139.47851307)
\curveto(332.71533136,139.47851458)(332.48388628,139.3789053)(332.29052541,139.17968494)
\curveto(332.09716792,138.9804682)(332.00048833,138.74902312)(332.00048635,138.485349)
\curveto(332.00048833,138.32128917)(332.04443359,138.16015652)(332.13232229,138.00195057)
\curveto(332.22021467,137.84375059)(332.34326142,137.72070384)(332.50146291,137.63280994)
\curveto(332.65966735,137.54492276)(332.8208,137.50097749)(332.98486135,137.500974)
\curveto(333.24853395,137.50097749)(333.47997903,137.59765708)(333.67919729,137.79101307)
\curveto(333.87841613,137.98437545)(333.97802541,138.21582053)(333.97802541,138.485349)
\curveto(333.97802541,138.74902312)(333.87841613,138.9804682)(333.67919729,139.17968494)
\curveto(333.47997903,139.3789053)(333.24853395,139.47851458)(332.98486135,139.47851307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.98486135,134.48632557)
\curveto(332.71533136,134.48632708)(332.48388628,134.3867178)(332.29052541,134.18749744)
\curveto(332.09716792,133.9882807)(332.00048833,133.75683562)(332.00048635,133.4931615)
\curveto(332.00048833,133.32910167)(332.04443359,133.16796902)(332.13232229,133.00976307)
\curveto(332.22021467,132.85156309)(332.34326142,132.72851634)(332.50146291,132.64062244)
\curveto(332.65966735,132.55273526)(332.8208,132.50878999)(332.98486135,132.5087865)
\curveto(333.24853395,132.50878999)(333.47997903,132.60546958)(333.67919729,132.79882557)
\curveto(333.87841613,132.99218795)(333.97802541,133.22363303)(333.97802541,133.4931615)
\curveto(333.97802541,133.75683562)(333.87841613,133.9882807)(333.67919729,134.18749744)
\curveto(333.47997903,134.3867178)(333.24853395,134.48632708)(332.98486135,134.48632557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(352.98927,48.48975906)
\lineto(352.98927,28.48975906)
\lineto(352.98927,28.48975906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.98927,48.48985906)
\lineto(312.98927,28.48985906)
\lineto(312.98927,28.48985906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(352.98927,248.48915906)
\lineto(352.98927,228.48915906)
\lineto(352.98927,228.48915906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.98927,248.48925906)
\lineto(312.98927,228.48925906)
\lineto(312.98927,228.48925906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.97021291,88.49413807)
\curveto(288.97021442,88.76366805)(288.87060515,88.99511313)(288.67138479,89.188474)
\curveto(288.47216804,89.3818315)(288.24072296,89.47851109)(287.97704885,89.47851307)
\curveto(287.81298902,89.47851109)(287.65185637,89.43456582)(287.49365041,89.34667713)
\curveto(287.33545043,89.25878475)(287.21240368,89.13573799)(287.12450979,88.9775365)
\curveto(287.03662261,88.81933206)(286.99267734,88.65819941)(286.99267385,88.49413807)
\curveto(286.99267734,88.23046546)(287.08935693,87.99902038)(287.28271291,87.79980213)
\curveto(287.47607529,87.60058328)(287.70752037,87.500974)(287.97704885,87.500974)
\curveto(288.24072296,87.500974)(288.47216804,87.60058328)(288.67138479,87.79980213)
\curveto(288.87060515,87.99902038)(288.97021442,88.23046546)(288.97021291,88.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.97802541,88.49413807)
\curveto(283.97802692,88.76366805)(283.87841765,88.99511313)(283.67919729,89.188474)
\curveto(283.47998054,89.3818315)(283.24853546,89.47851109)(282.98486135,89.47851307)
\curveto(282.82080152,89.47851109)(282.65966887,89.43456582)(282.50146291,89.34667713)
\curveto(282.34326293,89.25878475)(282.22021618,89.13573799)(282.13232229,88.9775365)
\curveto(282.04443511,88.81933206)(282.00048984,88.65819941)(282.00048635,88.49413807)
\curveto(282.00048984,88.23046546)(282.09716943,87.99902038)(282.29052541,87.79980213)
\curveto(282.48388779,87.60058328)(282.71533287,87.500974)(282.98486135,87.500974)
\curveto(283.24853546,87.500974)(283.47998054,87.60058328)(283.67919729,87.79980213)
\curveto(283.87841765,87.99902038)(283.97802692,88.23046546)(283.97802541,88.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.98583791,88.49413807)
\curveto(278.98583942,88.76366805)(278.88623015,88.99511313)(278.68700979,89.188474)
\curveto(278.48779304,89.3818315)(278.25634796,89.47851109)(277.99267385,89.47851307)
\curveto(277.82861402,89.47851109)(277.66748137,89.43456582)(277.50927541,89.34667713)
\curveto(277.35107543,89.25878475)(277.22802868,89.13573799)(277.14013479,88.9775365)
\curveto(277.05224761,88.81933206)(277.00830234,88.65819941)(277.00829885,88.49413807)
\curveto(277.00830234,88.23046546)(277.10498193,87.99902038)(277.29833791,87.79980213)
\curveto(277.49170029,87.60058328)(277.72314537,87.500974)(277.99267385,87.500974)
\curveto(278.25634796,87.500974)(278.48779304,87.60058328)(278.68700979,87.79980213)
\curveto(278.88623015,87.99902038)(278.98583942,88.23046546)(278.98583791,88.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.97021291,88.49413807)
\curveto(388.97021442,88.76366805)(388.87060515,88.99511313)(388.67138479,89.188474)
\curveto(388.47216804,89.3818315)(388.24072296,89.47851109)(387.97704885,89.47851307)
\curveto(387.81298902,89.47851109)(387.65185637,89.43456582)(387.49365041,89.34667713)
\curveto(387.33545043,89.25878475)(387.21240368,89.13573799)(387.12450979,88.9775365)
\curveto(387.03662261,88.81933206)(386.99267734,88.65819941)(386.99267385,88.49413807)
\curveto(386.99267734,88.23046546)(387.08935693,87.99902038)(387.28271291,87.79980213)
\curveto(387.47607529,87.60058328)(387.70752037,87.500974)(387.97704885,87.500974)
\curveto(388.24072296,87.500974)(388.47216804,87.60058328)(388.67138479,87.79980213)
\curveto(388.87060515,87.99902038)(388.97021442,88.23046546)(388.97021291,88.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.97802541,88.49413807)
\curveto(383.97802692,88.76366805)(383.87841765,88.99511313)(383.67919729,89.188474)
\curveto(383.47998054,89.3818315)(383.24853546,89.47851109)(382.98486135,89.47851307)
\curveto(382.82080152,89.47851109)(382.65966887,89.43456582)(382.50146291,89.34667713)
\curveto(382.34326293,89.25878475)(382.22021618,89.13573799)(382.13232229,88.9775365)
\curveto(382.04443511,88.81933206)(382.00048984,88.65819941)(382.00048635,88.49413807)
\curveto(382.00048984,88.23046546)(382.09716943,87.99902038)(382.29052541,87.79980213)
\curveto(382.48388779,87.60058328)(382.71533287,87.500974)(382.98486135,87.500974)
\curveto(383.24853546,87.500974)(383.47998054,87.60058328)(383.67919729,87.79980213)
\curveto(383.87841765,87.99902038)(383.97802692,88.23046546)(383.97802541,88.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.98583791,88.49413807)
\curveto(378.98583942,88.76366805)(378.88623015,88.99511313)(378.68700979,89.188474)
\curveto(378.48779304,89.3818315)(378.25634796,89.47851109)(377.99267385,89.47851307)
\curveto(377.82861402,89.47851109)(377.66748137,89.43456582)(377.50927541,89.34667713)
\curveto(377.35107543,89.25878475)(377.22802868,89.13573799)(377.14013479,88.9775365)
\curveto(377.05224761,88.81933206)(377.00830234,88.65819941)(377.00829885,88.49413807)
\curveto(377.00830234,88.23046546)(377.10498193,87.99902038)(377.29833791,87.79980213)
\curveto(377.49170029,87.60058328)(377.72314537,87.500974)(377.99267385,87.500974)
\curveto(378.25634796,87.500974)(378.48779304,87.60058328)(378.68700979,87.79980213)
\curveto(378.88623015,87.99902038)(378.98583942,88.23046546)(378.98583791,88.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.97021291,188.4931615)
\curveto(288.97021442,188.76269149)(288.87060515,188.99413657)(288.67138479,189.18749744)
\curveto(288.47216804,189.38085494)(288.24072296,189.47753453)(287.97704885,189.4775365)
\curveto(287.81298902,189.47753453)(287.65185637,189.43358926)(287.49365041,189.34570057)
\curveto(287.33545043,189.25780818)(287.21240368,189.13476143)(287.12450979,188.97655994)
\curveto(287.03662261,188.8183555)(286.99267734,188.65722285)(286.99267385,188.4931615)
\curveto(286.99267734,188.2294889)(287.08935693,187.99804382)(287.28271291,187.79882557)
\curveto(287.47607529,187.59960672)(287.70752037,187.49999744)(287.97704885,187.49999744)
\curveto(288.24072296,187.49999744)(288.47216804,187.59960672)(288.67138479,187.79882557)
\curveto(288.87060515,187.99804382)(288.97021442,188.2294889)(288.97021291,188.4931615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.97802541,188.4931615)
\curveto(283.97802692,188.76269149)(283.87841765,188.99413657)(283.67919729,189.18749744)
\curveto(283.47998054,189.38085494)(283.24853546,189.47753453)(282.98486135,189.4775365)
\curveto(282.82080152,189.47753453)(282.65966887,189.43358926)(282.50146291,189.34570057)
\curveto(282.34326293,189.25780818)(282.22021618,189.13476143)(282.13232229,188.97655994)
\curveto(282.04443511,188.8183555)(282.00048984,188.65722285)(282.00048635,188.4931615)
\curveto(282.00048984,188.2294889)(282.09716943,187.99804382)(282.29052541,187.79882557)
\curveto(282.48388779,187.59960672)(282.71533287,187.49999744)(282.98486135,187.49999744)
\curveto(283.24853546,187.49999744)(283.47998054,187.59960672)(283.67919729,187.79882557)
\curveto(283.87841765,187.99804382)(283.97802692,188.2294889)(283.97802541,188.4931615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.98583791,188.4931615)
\curveto(278.98583942,188.76269149)(278.88623015,188.99413657)(278.68700979,189.18749744)
\curveto(278.48779304,189.38085494)(278.25634796,189.47753453)(277.99267385,189.4775365)
\curveto(277.82861402,189.47753453)(277.66748137,189.43358926)(277.50927541,189.34570057)
\curveto(277.35107543,189.25780818)(277.22802868,189.13476143)(277.14013479,188.97655994)
\curveto(277.05224761,188.8183555)(277.00830234,188.65722285)(277.00829885,188.4931615)
\curveto(277.00830234,188.2294889)(277.10498193,187.99804382)(277.29833791,187.79882557)
\curveto(277.49170029,187.59960672)(277.72314537,187.49999744)(277.99267385,187.49999744)
\curveto(278.25634796,187.49999744)(278.48779304,187.59960672)(278.68700979,187.79882557)
\curveto(278.88623015,187.99804382)(278.98583942,188.2294889)(278.98583791,188.4931615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.97021291,188.49413807)
\curveto(388.97021442,188.76366805)(388.87060515,188.99511313)(388.67138479,189.188474)
\curveto(388.47216804,189.3818315)(388.24072296,189.47851109)(387.97704885,189.47851307)
\curveto(387.81298902,189.47851109)(387.65185637,189.43456582)(387.49365041,189.34667713)
\curveto(387.33545043,189.25878475)(387.21240368,189.13573799)(387.12450979,188.9775365)
\curveto(387.03662261,188.81933206)(386.99267734,188.65819941)(386.99267385,188.49413807)
\curveto(386.99267734,188.23046546)(387.08935693,187.99902038)(387.28271291,187.79980213)
\curveto(387.47607529,187.60058328)(387.70752037,187.500974)(387.97704885,187.500974)
\curveto(388.24072296,187.500974)(388.47216804,187.60058328)(388.67138479,187.79980213)
\curveto(388.87060515,187.99902038)(388.97021442,188.23046546)(388.97021291,188.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.97802541,188.49413807)
\curveto(383.97802692,188.76366805)(383.87841765,188.99511313)(383.67919729,189.188474)
\curveto(383.47998054,189.3818315)(383.24853546,189.47851109)(382.98486135,189.47851307)
\curveto(382.82080152,189.47851109)(382.65966887,189.43456582)(382.50146291,189.34667713)
\curveto(382.34326293,189.25878475)(382.22021618,189.13573799)(382.13232229,188.9775365)
\curveto(382.04443511,188.81933206)(382.00048984,188.65819941)(382.00048635,188.49413807)
\curveto(382.00048984,188.23046546)(382.09716943,187.99902038)(382.29052541,187.79980213)
\curveto(382.48388779,187.60058328)(382.71533287,187.500974)(382.98486135,187.500974)
\curveto(383.24853546,187.500974)(383.47998054,187.60058328)(383.67919729,187.79980213)
\curveto(383.87841765,187.99902038)(383.97802692,188.23046546)(383.97802541,188.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.98583791,188.49413807)
\curveto(378.98583942,188.76366805)(378.88623015,188.99511313)(378.68700979,189.188474)
\curveto(378.48779304,189.3818315)(378.25634796,189.47851109)(377.99267385,189.47851307)
\curveto(377.82861402,189.47851109)(377.66748137,189.43456582)(377.50927541,189.34667713)
\curveto(377.35107543,189.25878475)(377.22802868,189.13573799)(377.14013479,188.9775365)
\curveto(377.05224761,188.81933206)(377.00830234,188.65819941)(377.00829885,188.49413807)
\curveto(377.00830234,188.23046546)(377.10498193,187.99902038)(377.29833791,187.79980213)
\curveto(377.49170029,187.60058328)(377.72314537,187.500974)(377.99267385,187.500974)
\curveto(378.25634796,187.500974)(378.48779304,187.60058328)(378.68700979,187.79980213)
\curveto(378.88623015,187.99902038)(378.98583942,188.23046546)(378.98583791,188.49413807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.3427715,133.12939197)
\curveto(0.24316088,133.12938958)(0.16112971,133.16747548)(0.09667775,133.24364979)
\curveto(0.03222359,133.31981908)(-0.00000294,133.40185025)(-0.00000193,133.48974354)
\curveto(-0.00000294,133.58935006)(0.03222359,133.67431091)(0.09667775,133.74462635)
\curveto(0.16112971,133.81493577)(0.24316088,133.85009199)(0.3427715,133.8500951)
\lineto(11.64550588,133.8500951)
\curveto(11.73338376,133.85009199)(11.80955556,133.81493577)(11.8740215,133.74462635)
\curveto(11.93846168,133.67431091)(11.97068821,133.58935006)(11.97070119,133.48974354)
\curveto(11.97068821,133.40185025)(11.93846168,133.31981908)(11.8740215,133.24364979)
\curveto(11.80955556,133.16747548)(11.73338376,133.12938958)(11.64550588,133.12939197)
\lineto(0.3427715,133.12939197)
\moveto(0.3427715,136.62743885)
\curveto(0.24316088,136.62743296)(0.16112971,136.66258917)(0.09667775,136.7329076)
\curveto(0.03222359,136.80321403)(-0.00000294,136.88817489)(-0.00000193,136.98779041)
\curveto(-0.00000294,137.0756747)(0.03222359,137.15770587)(0.09667775,137.23388416)
\curveto(0.16112971,137.31004946)(0.24316088,137.34813536)(0.3427715,137.34814197)
\lineto(11.64550588,137.34814197)
\curveto(11.73338376,137.34813536)(11.80955556,137.31004946)(11.8740215,137.23388416)
\curveto(11.93846168,137.15770587)(11.97068821,137.0756747)(11.97070119,136.98779041)
\curveto(11.97068821,136.88817489)(11.93846168,136.80321403)(11.8740215,136.7329076)
\curveto(11.80955556,136.66258917)(11.73338376,136.62743296)(11.64550588,136.62743885)
\lineto(0.3427715,136.62743885)
}
}
\end{pspicture}


==> diagrams/f-tensor-id-1-proof-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-98.5](506,206.99026489)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.39648172,0.00098099)
\lineto(36.39648172,0.48437942)
\curveto(36.39648082,0.51367579)(36.40819956,0.54590232)(36.43163797,0.58105911)
\lineto(39.22655984,3.67480911)
\curveto(39.6484307,4.13183623)(39.99120379,4.51562491)(40.25488016,4.8261763)
\curveto(40.51854701,5.13671804)(40.77928894,5.49413956)(41.03710672,5.89844192)
\curveto(41.29491342,6.3027325)(41.49706166,6.71288834)(41.64355203,7.12891067)
\curveto(41.79588949,7.55077812)(41.87206128,7.99609018)(41.87206766,8.46484817)
\curveto(41.87206128,8.95702672)(41.78124106,9.42577625)(41.59960672,9.87109817)
\curveto(41.41796018,10.32225973)(41.14549951,10.68261093)(40.78222391,10.95215286)
\curveto(40.42479711,11.22167289)(39.99120379,11.35643838)(39.48144266,11.35644974)
\curveto(38.95995482,11.35643838)(38.49120529,11.19823541)(38.07519266,10.88184036)
\curveto(37.65917487,10.57128292)(37.36620642,10.16698645)(37.19628641,9.66894974)
\curveto(37.24315966,9.68065881)(37.30761272,9.68651818)(37.38964578,9.68652786)
\curveto(37.65917487,9.68651818)(37.88769027,9.59569795)(38.07519266,9.41406692)
\curveto(38.26854926,9.23241707)(38.36522885,8.9980423)(38.36523172,8.71094192)
\curveto(38.36522885,8.43554286)(38.26854926,8.2011681)(38.07519266,8.00781692)
\curveto(37.88769027,7.8203091)(37.65917487,7.7265592)(37.38964578,7.72656692)
\curveto(37.10839417,7.7265592)(36.87108972,7.82323879)(36.67773172,8.01660599)
\curveto(36.49023073,8.21581652)(36.39648082,8.4472616)(36.39648172,8.71094192)
\curveto(36.39648082,9.16210464)(36.48144167,9.58397922)(36.65136453,9.97656692)
\curveto(36.82128508,10.37499405)(37.0644489,10.7265562)(37.38085672,11.03125442)
\curveto(37.70312014,11.34178996)(38.06347134,11.57909441)(38.46191141,11.74316849)
\curveto(38.86620492,11.90721908)(39.29393886,11.98925025)(39.74511453,11.98926224)
\curveto(40.43065648,11.98925025)(41.06932771,11.84276602)(41.66113016,11.54980911)
\curveto(42.25292028,11.26268847)(42.72166981,10.85253263)(43.06738016,10.31934036)
\curveto(43.41307537,9.79198682)(43.58592676,9.17382338)(43.58593484,8.46484817)
\curveto(43.58592676,7.94335586)(43.47166906,7.44823916)(43.24316141,6.97949661)
\curveto(43.01463827,6.5107401)(42.72166981,6.08300615)(42.36425516,5.69629349)
\curveto(42.00682677,5.3154288)(41.54979598,4.88183548)(40.99316141,4.39551224)
\curveto(40.43651584,3.9091802)(40.07030527,3.58398522)(39.89452859,3.4199263)
\lineto(37.85546609,1.45996536)
\lineto(39.58691141,1.45996536)
\curveto(40.43651584,1.4599639)(41.14549951,1.46582327)(41.71386453,1.47754349)
\curveto(42.28807649,1.49512012)(42.59276369,1.51855759)(42.62792703,1.54785599)
\curveto(42.76854476,1.70019804)(42.91209931,2.25390842)(43.05859109,3.2089888)
\lineto(43.58593484,3.2089888)
\lineto(43.07616922,0.00098099)
\lineto(36.39648172,0.00098099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.09081766,0.00098099)
\lineto(77.09081766,0.63379349)
\curveto(78.59081449,0.63379285)(79.34081374,0.82422235)(79.34081766,1.20508255)
\lineto(79.34081766,10.65332474)
\curveto(78.71972061,10.35448626)(77.93456514,10.20507234)(76.98534891,10.20508255)
\lineto(76.98534891,10.83789505)
\curveto(78.456049,10.83788421)(79.56639945,11.22167289)(80.31640359,11.98926224)
\lineto(80.57128641,11.98926224)
\curveto(80.61229684,11.98925025)(80.65038274,11.97167214)(80.68554422,11.93652786)
\curveto(80.72655454,11.90721908)(80.74706233,11.87206287)(80.74706766,11.83105911)
\lineto(80.74706766,1.20508255)
\curveto(80.74706233,0.82422235)(81.49706158,0.63379285)(82.99706766,0.63379349)
\lineto(82.99706766,0.00098099)
\lineto(77.09081766,0.00098099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.59960672,195.00198807)
\lineto(77.59960672,195.63480057)
\curveto(79.09960355,195.63479993)(79.8496028,195.82522943)(79.84960672,196.20608963)
\lineto(79.84960672,205.65433182)
\curveto(79.22850967,205.35549334)(78.44335421,205.20607942)(77.49413797,205.20608963)
\lineto(77.49413797,205.83890213)
\curveto(78.96483806,205.83889129)(80.07518851,206.22267997)(80.82519266,206.99026932)
\lineto(81.08007547,206.99026932)
\curveto(81.1210859,206.99025733)(81.1591718,206.97267922)(81.19433328,206.93753494)
\curveto(81.2353436,206.90822616)(81.25585139,206.87306995)(81.25585672,206.83206619)
\lineto(81.25585672,196.20608963)
\curveto(81.25585139,195.82522943)(82.00585064,195.63479993)(83.50585672,195.63480057)
\lineto(83.50585672,195.00198807)
\lineto(77.59960672,195.00198807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.90527078,195.00198807)
\lineto(36.90527078,195.4853865)
\curveto(36.90526988,195.51468287)(36.91698862,195.5469094)(36.94042703,195.58206619)
\lineto(39.73534891,198.67581619)
\curveto(40.15721976,199.13284331)(40.49999285,199.51663199)(40.76366922,199.82718338)
\curveto(41.02733608,200.13772512)(41.288078,200.49514664)(41.54589578,200.899449)
\curveto(41.80370249,201.30373958)(42.00585072,201.71389542)(42.15234109,202.12991775)
\curveto(42.30467855,202.5517852)(42.38085035,202.99709726)(42.38085672,203.46585525)
\curveto(42.38085035,203.9580338)(42.29003013,204.42678333)(42.10839578,204.87210525)
\curveto(41.92674924,205.32326681)(41.65428857,205.68361801)(41.29101297,205.95315994)
\curveto(40.93358617,206.22267997)(40.49999285,206.35744546)(39.99023172,206.35745682)
\curveto(39.46874388,206.35744546)(38.99999435,206.19924249)(38.58398172,205.88284744)
\curveto(38.16796393,205.57229)(37.87499548,205.16799353)(37.70507547,204.66995682)
\curveto(37.75194873,204.68166589)(37.81640179,204.68752526)(37.89843484,204.68753494)
\curveto(38.16796393,204.68752526)(38.39647933,204.59670503)(38.58398172,204.415074)
\curveto(38.77733833,204.23342415)(38.87401792,203.99904938)(38.87402078,203.711949)
\curveto(38.87401792,203.43654994)(38.77733833,203.20217518)(38.58398172,203.008824)
\curveto(38.39647933,202.82131618)(38.16796393,202.72756628)(37.89843484,202.727574)
\curveto(37.61718324,202.72756628)(37.37987879,202.82424587)(37.18652078,203.01761307)
\curveto(36.99901979,203.2168236)(36.90526988,203.44826868)(36.90527078,203.711949)
\curveto(36.90526988,204.16311172)(36.99023074,204.5849863)(37.16015359,204.977574)
\curveto(37.33007415,205.37600113)(37.57323797,205.72756328)(37.88964578,206.0322615)
\curveto(38.2119092,206.34279704)(38.57226041,206.58010149)(38.97070047,206.74417557)
\curveto(39.37499398,206.90822616)(39.80272792,206.99025733)(40.25390359,206.99026932)
\curveto(40.93944554,206.99025733)(41.57811677,206.8437731)(42.16991922,206.55081619)
\curveto(42.76170934,206.26369555)(43.23045887,205.85353971)(43.57616922,205.32034744)
\curveto(43.92186443,204.7929939)(44.09471582,204.17483046)(44.09472391,203.46585525)
\curveto(44.09471582,202.94436294)(43.98045812,202.44924624)(43.75195047,201.98050369)
\curveto(43.52342733,201.51174718)(43.23045887,201.08401323)(42.87304422,200.69730057)
\curveto(42.51561584,200.31643588)(42.05858504,199.88284256)(41.50195047,199.39651932)
\curveto(40.94530491,198.91018728)(40.57909434,198.5849923)(40.40331766,198.42093338)
\lineto(38.36425516,196.46097244)
\lineto(40.09570047,196.46097244)
\curveto(40.94530491,196.46097098)(41.65428857,196.46683035)(42.22265359,196.47855057)
\curveto(42.79686556,196.4961272)(43.10155275,196.51956467)(43.13671609,196.54886307)
\curveto(43.27733383,196.70120512)(43.42088837,197.2549155)(43.56738016,198.20999588)
\lineto(44.09472391,198.20999588)
\lineto(43.58495828,195.00198807)
\lineto(36.90527078,195.00198807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.5,105.00210528)
\curveto(0.5,93.95641049)(9.45430468,85.00210557)(20.49999946,85.00210528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.5,45.00228489)
\lineto(80.5,65.00228489)
\lineto(80.5,65.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5,65.00228489)
\lineto(40.5,105.00228489)
\lineto(40.5,105.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.5,85.00228489)
\lineto(20.5,85.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.500003,165.00210528)
\curveto(80.500003,153.95641049)(71.54569832,145.00210557)(60.50000354,145.00210528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.5,185.00128489)
\lineto(80.5,165.00128489)
\lineto(80.5,165.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.500003,125.00146489)
\lineto(40.500003,165.00146489)
\lineto(40.500003,165.00146489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.500003,145.00146489)
\lineto(60.500003,145.00146489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.500003,65.00251751)
\curveto(80.500003,76.0482123)(71.54569832,85.00251721)(60.50000354,85.00251751)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5,45.00228489)
\lineto(40.5,65.00228489)
\lineto(40.5,65.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5,165.00228489)
\lineto(40.5,185.00228489)
\lineto(40.5,185.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.5,85.00215228)
\curveto(45.5,82.24072853)(43.26142375,80.00215228)(40.5,80.00215228)
\curveto(37.73857625,80.00215228)(35.5,82.24072853)(35.5,85.00215228)
\curveto(35.5,87.76357602)(37.73857625,90.00215228)(40.5,90.00215228)
\curveto(43.26142375,90.00215228)(45.5,87.76357602)(45.5,85.00215228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.5,125.00146751)
\curveto(0.5,136.0471623)(9.45430468,145.00146721)(20.49999946,145.00146751)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.5,55.00228489)
\lineto(70.5,55.00228489)
\lineto(80.5,65.00228489)
\lineto(90.5,55.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.5,55.00228489)
\lineto(70.5,55.00228489)
\lineto(80.5,65.00228489)
\lineto(90.5,55.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.500003,105.00228489)
\lineto(0.500003,125.00228489)
\lineto(0.500003,125.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5,125.00128489)
\lineto(40.5,105.00128489)
\lineto(40.5,105.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5,25.00128489)
\lineto(40.5,45.00128489)
\lineto(40.5,45.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.5,25.00228489)
\lineto(80.5,45.00228489)
\lineto(80.5,45.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.35741922,101.38577713)
\curveto(107.25780859,101.38577474)(107.17577742,101.42386064)(107.11132547,101.50003494)
\curveto(107.0468713,101.57620424)(107.01464477,101.6582354)(107.01464578,101.74612869)
\curveto(107.01464477,101.84573522)(107.0468713,101.93069607)(107.11132547,102.0010115)
\curveto(107.17577742,102.07132093)(107.25780859,102.10647714)(107.35741922,102.10648025)
\lineto(118.66015359,102.10648025)
\curveto(118.74803147,102.10647714)(118.82420327,102.07132093)(118.88866922,102.0010115)
\curveto(118.95310939,101.93069607)(118.98533592,101.84573522)(118.98534891,101.74612869)
\curveto(118.98533592,101.6582354)(118.95310939,101.57620424)(118.88866922,101.50003494)
\curveto(118.82420327,101.42386064)(118.74803147,101.38577474)(118.66015359,101.38577713)
\lineto(107.35741922,101.38577713)
\moveto(107.35741922,104.883824)
\curveto(107.25780859,104.88381812)(107.17577742,104.91897433)(107.11132547,104.98929275)
\curveto(107.0468713,105.05959919)(107.01464477,105.14456004)(107.01464578,105.24417557)
\curveto(107.01464477,105.33205985)(107.0468713,105.41409102)(107.11132547,105.49026932)
\curveto(107.17577742,105.56643462)(107.25780859,105.60452052)(107.35741922,105.60452713)
\lineto(118.66015359,105.60452713)
\curveto(118.74803147,105.60452052)(118.82420327,105.56643462)(118.88866922,105.49026932)
\curveto(118.95310939,105.41409102)(118.98533592,105.33205985)(118.98534891,105.24417557)
\curveto(118.98533592,105.14456004)(118.95310939,105.05959919)(118.88866922,104.98929275)
\curveto(118.82420327,104.91897433)(118.74803147,104.88381812)(118.66015359,104.883824)
\lineto(107.35741922,104.883824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.90527078,0.00098099)
\lineto(171.90527078,0.48437942)
\curveto(171.90526988,0.51367579)(171.91698862,0.54590232)(171.94042703,0.58105911)
\lineto(174.73534891,3.67480911)
\curveto(175.15721976,4.13183623)(175.49999285,4.51562491)(175.76366922,4.8261763)
\curveto(176.02733608,5.13671804)(176.288078,5.49413956)(176.54589578,5.89844192)
\curveto(176.80370249,6.3027325)(177.00585072,6.71288834)(177.15234109,7.12891067)
\curveto(177.30467855,7.55077812)(177.38085035,7.99609018)(177.38085672,8.46484817)
\curveto(177.38085035,8.95702672)(177.29003012,9.42577625)(177.10839578,9.87109817)
\curveto(176.92674924,10.32225973)(176.65428857,10.68261093)(176.29101297,10.95215286)
\curveto(175.93358617,11.22167289)(175.49999285,11.35643838)(174.99023172,11.35644974)
\curveto(174.46874388,11.35643838)(173.99999435,11.19823541)(173.58398172,10.88184036)
\curveto(173.16796393,10.57128292)(172.87499548,10.16698645)(172.70507547,9.66894974)
\curveto(172.75194873,9.68065881)(172.81640179,9.68651818)(172.89843484,9.68652786)
\curveto(173.16796393,9.68651818)(173.39647933,9.59569795)(173.58398172,9.41406692)
\curveto(173.77733833,9.23241707)(173.87401792,8.9980423)(173.87402078,8.71094192)
\curveto(173.87401792,8.43554286)(173.77733833,8.2011681)(173.58398172,8.00781692)
\curveto(173.39647933,7.8203091)(173.16796393,7.7265592)(172.89843484,7.72656692)
\curveto(172.61718324,7.7265592)(172.37987879,7.82323879)(172.18652078,8.01660599)
\curveto(171.99901979,8.21581652)(171.90526988,8.4472616)(171.90527078,8.71094192)
\curveto(171.90526988,9.16210464)(171.99023074,9.58397922)(172.16015359,9.97656692)
\curveto(172.33007415,10.37499405)(172.57323797,10.7265562)(172.88964578,11.03125442)
\curveto(173.2119092,11.34178996)(173.57226041,11.57909441)(173.97070047,11.74316849)
\curveto(174.37499398,11.90721908)(174.80272792,11.98925025)(175.25390359,11.98926224)
\curveto(175.93944554,11.98925025)(176.57811677,11.84276602)(177.16991922,11.54980911)
\curveto(177.76170934,11.26268847)(178.23045887,10.85253263)(178.57616922,10.31934036)
\curveto(178.92186443,9.79198682)(179.09471582,9.17382338)(179.09472391,8.46484817)
\curveto(179.09471582,7.94335586)(178.98045812,7.44823916)(178.75195047,6.97949661)
\curveto(178.52342733,6.5107401)(178.23045887,6.08300615)(177.87304422,5.69629349)
\curveto(177.51561584,5.3154288)(177.05858504,4.88183548)(176.50195047,4.39551224)
\curveto(175.94530491,3.9091802)(175.57909434,3.58398522)(175.40331766,3.4199263)
\lineto(173.36425516,1.45996536)
\lineto(175.09570047,1.45996536)
\curveto(175.94530491,1.4599639)(176.65428857,1.46582327)(177.22265359,1.47754349)
\curveto(177.79686556,1.49512012)(178.10155275,1.51855759)(178.13671609,1.54785599)
\curveto(178.27733383,1.70019804)(178.42088837,2.25390842)(178.56738016,3.2089888)
\lineto(179.09472391,3.2089888)
\lineto(178.58495828,0.00098099)
\lineto(171.90527078,0.00098099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.59960672,0.00098099)
\lineto(212.59960672,0.63379349)
\curveto(214.09960355,0.63379285)(214.8496028,0.82422235)(214.84960672,1.20508255)
\lineto(214.84960672,10.65332474)
\curveto(214.22850967,10.35448626)(213.44335421,10.20507234)(212.49413797,10.20508255)
\lineto(212.49413797,10.83789505)
\curveto(213.96483806,10.83788421)(215.07518851,11.22167289)(215.82519266,11.98926224)
\lineto(216.08007547,11.98926224)
\curveto(216.1210859,11.98925025)(216.1591718,11.97167214)(216.19433328,11.93652786)
\curveto(216.2353436,11.90721908)(216.25585139,11.87206287)(216.25585672,11.83105911)
\lineto(216.25585672,1.20508255)
\curveto(216.25585139,0.82422235)(217.00585064,0.63379285)(218.50585672,0.63379349)
\lineto(218.50585672,0.00098099)
\lineto(212.59960672,0.00098099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.59960672,195.00198807)
\lineto(212.59960672,195.63480057)
\curveto(214.09960355,195.63479993)(214.8496028,195.82522943)(214.84960672,196.20608963)
\lineto(214.84960672,205.65433182)
\curveto(214.22850967,205.35549334)(213.44335421,205.20607942)(212.49413797,205.20608963)
\lineto(212.49413797,205.83890213)
\curveto(213.96483806,205.83889129)(215.07518851,206.22267997)(215.82519266,206.99026932)
\lineto(216.08007547,206.99026932)
\curveto(216.1210859,206.99025733)(216.1591718,206.97267922)(216.19433328,206.93753494)
\curveto(216.2353436,206.90822616)(216.25585139,206.87306995)(216.25585672,206.83206619)
\lineto(216.25585672,196.20608963)
\curveto(216.25585139,195.82522943)(217.00585064,195.63479993)(218.50585672,195.63480057)
\lineto(218.50585672,195.00198807)
\lineto(212.59960672,195.00198807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.90527078,195.00198807)
\lineto(171.90527078,195.4853865)
\curveto(171.90526988,195.51468287)(171.91698862,195.5469094)(171.94042703,195.58206619)
\lineto(174.73534891,198.67581619)
\curveto(175.15721976,199.13284331)(175.49999285,199.51663199)(175.76366922,199.82718338)
\curveto(176.02733608,200.13772512)(176.288078,200.49514664)(176.54589578,200.899449)
\curveto(176.80370249,201.30373958)(177.00585072,201.71389542)(177.15234109,202.12991775)
\curveto(177.30467855,202.5517852)(177.38085035,202.99709726)(177.38085672,203.46585525)
\curveto(177.38085035,203.9580338)(177.29003012,204.42678333)(177.10839578,204.87210525)
\curveto(176.92674924,205.32326681)(176.65428857,205.68361801)(176.29101297,205.95315994)
\curveto(175.93358617,206.22267997)(175.49999285,206.35744546)(174.99023172,206.35745682)
\curveto(174.46874388,206.35744546)(173.99999435,206.19924249)(173.58398172,205.88284744)
\curveto(173.16796393,205.57229)(172.87499548,205.16799353)(172.70507547,204.66995682)
\curveto(172.75194873,204.68166589)(172.81640179,204.68752526)(172.89843484,204.68753494)
\curveto(173.16796393,204.68752526)(173.39647933,204.59670503)(173.58398172,204.415074)
\curveto(173.77733833,204.23342415)(173.87401792,203.99904938)(173.87402078,203.711949)
\curveto(173.87401792,203.43654994)(173.77733833,203.20217518)(173.58398172,203.008824)
\curveto(173.39647933,202.82131618)(173.16796393,202.72756628)(172.89843484,202.727574)
\curveto(172.61718324,202.72756628)(172.37987879,202.82424587)(172.18652078,203.01761307)
\curveto(171.99901979,203.2168236)(171.90526988,203.44826868)(171.90527078,203.711949)
\curveto(171.90526988,204.16311172)(171.99023074,204.5849863)(172.16015359,204.977574)
\curveto(172.33007415,205.37600113)(172.57323797,205.72756328)(172.88964578,206.0322615)
\curveto(173.2119092,206.34279704)(173.57226041,206.58010149)(173.97070047,206.74417557)
\curveto(174.37499398,206.90822616)(174.80272792,206.99025733)(175.25390359,206.99026932)
\curveto(175.93944554,206.99025733)(176.57811677,206.8437731)(177.16991922,206.55081619)
\curveto(177.76170934,206.26369555)(178.23045887,205.85353971)(178.57616922,205.32034744)
\curveto(178.92186443,204.7929939)(179.09471582,204.17483046)(179.09472391,203.46585525)
\curveto(179.09471582,202.94436294)(178.98045812,202.44924624)(178.75195047,201.98050369)
\curveto(178.52342733,201.51174718)(178.23045887,201.08401323)(177.87304422,200.69730057)
\curveto(177.51561584,200.31643588)(177.05858504,199.88284256)(176.50195047,199.39651932)
\curveto(175.94530491,198.91018728)(175.57909434,198.5849923)(175.40331766,198.42093338)
\lineto(173.36425516,196.46097244)
\lineto(175.09570047,196.46097244)
\curveto(175.94530491,196.46097098)(176.65428857,196.46683035)(177.22265359,196.47855057)
\curveto(177.79686556,196.4961272)(178.10155275,196.51956467)(178.13671609,196.54886307)
\curveto(178.27733383,196.70120512)(178.42088837,197.2549155)(178.56738016,198.20999588)
\lineto(179.09472391,198.20999588)
\lineto(178.58495828,195.00198807)
\lineto(171.90527078,195.00198807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.5,65.00228489)
\lineto(175.5,105.00228489)
\lineto(175.5,105.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.5,125.00246489)
\lineto(175.5,165.00246489)
\lineto(175.5,165.00246489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.5,145.00246489)
\lineto(195.5,145.00246489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.5,105.00210528)
\curveto(135.5,93.95641049)(144.45430468,85.00210557)(155.49999946,85.00210528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.5,45.00228489)
\lineto(175.5,65.00228489)
\lineto(175.5,65.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.5,45.00328489)
\lineto(215.5,65.00328489)
\lineto(215.5,65.00328489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.5,165.00228489)
\lineto(175.5,185.00228489)
\lineto(175.5,185.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.5,165.00310528)
\curveto(215.5,153.95741049)(206.54569532,145.00310557)(195.50000054,145.00310528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.5,185.00328489)
\lineto(215.5,165.00328489)
\lineto(215.5,165.00328489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.5,65.00251751)
\curveto(215.5,76.0482123)(206.54569532,85.00251721)(195.50000054,85.00251751)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.5,125.00146751)
\curveto(135.5,136.0471623)(144.45430468,145.00146721)(155.49999946,145.00146751)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.5,145.00213489)
\lineto(315.5,145.00213489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(305.5,145.00213489)
\lineto(290.5,145.00213489)
\lineto(290.5,145.00213489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.5,145.00215251)
\curveto(315.49999987,147.76357626)(313.26142352,150.0021524)(310.49999977,150.00215228)
\curveto(307.73857612,150.00215215)(305.50000002,147.76357596)(305.5,145.00215231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.5,105.00228489)
\lineto(135.5,125.00228489)
\lineto(135.5,125.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.5,105.00228489)
\lineto(175.5,125.00228489)
\lineto(175.5,125.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.5,25.00028489)
\lineto(175.5,45.00028489)
\lineto(175.5,45.00028489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.5,25.00128489)
\lineto(215.5,45.00128489)
\lineto(215.5,45.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.5,30.00228489)
\lineto(215.5,40.00228489)
\lineto(205.5,30.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.5,30.00128489)
\lineto(80.5,40.00128489)
\lineto(70.5,30.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.35741922,101.38480057)
\curveto(242.25780859,101.38479818)(242.17577742,101.42288408)(242.11132547,101.49905838)
\curveto(242.0468713,101.57522767)(242.01464477,101.65725884)(242.01464578,101.74515213)
\curveto(242.01464477,101.84475865)(242.0468713,101.92971951)(242.11132547,102.00003494)
\curveto(242.17577742,102.07034437)(242.25780859,102.10550058)(242.35741922,102.10550369)
\lineto(253.66015359,102.10550369)
\curveto(253.74803147,102.10550058)(253.82420327,102.07034437)(253.88866922,102.00003494)
\curveto(253.95310939,101.92971951)(253.98533592,101.84475865)(253.98534891,101.74515213)
\curveto(253.98533592,101.65725884)(253.95310939,101.57522767)(253.88866922,101.49905838)
\curveto(253.82420327,101.42288408)(253.74803147,101.38479818)(253.66015359,101.38480057)
\lineto(242.35741922,101.38480057)
\moveto(242.35741922,104.88284744)
\curveto(242.25780859,104.88284155)(242.17577742,104.91799777)(242.11132547,104.98831619)
\curveto(242.0468713,105.05862263)(242.01464477,105.14358348)(242.01464578,105.243199)
\curveto(242.01464477,105.33108329)(242.0468713,105.41311446)(242.11132547,105.48929275)
\curveto(242.17577742,105.56545806)(242.25780859,105.60354396)(242.35741922,105.60355057)
\lineto(253.66015359,105.60355057)
\curveto(253.74803147,105.60354396)(253.82420327,105.56545806)(253.88866922,105.48929275)
\curveto(253.95310939,105.41311446)(253.98533592,105.33108329)(253.98534891,105.243199)
\curveto(253.98533592,105.14358348)(253.95310939,105.05862263)(253.88866922,104.98831619)
\curveto(253.82420327,104.91799777)(253.74803147,104.88284155)(253.66015359,104.88284744)
\lineto(242.35741922,104.88284744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.35744974,101.38480057)
\curveto(377.25783911,101.38479818)(377.17580794,101.42288408)(377.11135599,101.49905838)
\curveto(377.04690182,101.57522767)(377.01467529,101.65725884)(377.0146763,101.74515213)
\curveto(377.01467529,101.84475865)(377.04690182,101.92971951)(377.11135599,102.00003494)
\curveto(377.17580794,102.07034437)(377.25783911,102.10550058)(377.35744974,102.10550369)
\lineto(388.66018411,102.10550369)
\curveto(388.74806199,102.10550058)(388.82423379,102.07034437)(388.88869974,102.00003494)
\curveto(388.95313991,101.92971951)(388.98536644,101.84475865)(388.98537942,101.74515213)
\curveto(388.98536644,101.65725884)(388.95313991,101.57522767)(388.88869974,101.49905838)
\curveto(388.82423379,101.42288408)(388.74806199,101.38479818)(388.66018411,101.38480057)
\lineto(377.35744974,101.38480057)
\moveto(377.35744974,104.88284744)
\curveto(377.25783911,104.88284155)(377.17580794,104.91799777)(377.11135599,104.98831619)
\curveto(377.04690182,105.05862263)(377.01467529,105.14358348)(377.0146763,105.243199)
\curveto(377.01467529,105.33108329)(377.04690182,105.41311446)(377.11135599,105.48929275)
\curveto(377.17580794,105.56545806)(377.25783911,105.60354396)(377.35744974,105.60355057)
\lineto(388.66018411,105.60355057)
\curveto(388.74806199,105.60354396)(388.82423379,105.56545806)(388.88869974,105.48929275)
\curveto(388.95313991,105.41311446)(388.98536644,105.33108329)(388.98537942,105.243199)
\curveto(388.98536644,105.14358348)(388.95313991,105.05862263)(388.88869974,104.98831619)
\curveto(388.82423379,104.91799777)(388.74806199,104.88284155)(388.66018411,104.88284744)
\lineto(377.35744974,104.88284744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.9053013,0.00000442)
\lineto(306.9053013,0.48340286)
\curveto(306.9053004,0.51269922)(306.91701914,0.54492575)(306.94045755,0.58008255)
\lineto(309.73537942,3.67383255)
\curveto(310.15725028,4.13085967)(310.50002337,4.51464835)(310.76369974,4.82519974)
\curveto(311.02736659,5.13574148)(311.28810852,5.49316299)(311.5459263,5.89746536)
\curveto(311.803733,6.30175593)(312.00588124,6.71191177)(312.15237161,7.12793411)
\curveto(312.30470907,7.54980156)(312.38088086,7.99511362)(312.38088724,8.46387161)
\curveto(312.38088086,8.95605016)(312.29006064,9.42479969)(312.1084263,9.87012161)
\curveto(311.92677976,10.32128317)(311.65431909,10.68163437)(311.29104349,10.9511763)
\curveto(310.93361669,11.22069633)(310.50002337,11.35546182)(309.99026224,11.35547317)
\curveto(309.4687744,11.35546182)(309.00002487,11.19725885)(308.58401224,10.8808638)
\curveto(308.16799445,10.57030635)(307.875026,10.16600988)(307.70510599,9.66797317)
\curveto(307.75197924,9.67968224)(307.8164323,9.68554161)(307.89846536,9.6855513)
\curveto(308.16799445,9.68554161)(308.39650985,9.59472139)(308.58401224,9.41309036)
\curveto(308.77736884,9.2314405)(308.87404843,8.99706574)(308.8740513,8.70996536)
\curveto(308.87404843,8.4345663)(308.77736884,8.20019154)(308.58401224,8.00684036)
\curveto(308.39650985,7.81933254)(308.16799445,7.72558264)(307.89846536,7.72559036)
\curveto(307.61721375,7.72558264)(307.3799093,7.82226223)(307.1865513,8.01562942)
\curveto(306.99905031,8.21483996)(306.9053004,8.44628504)(306.9053013,8.70996536)
\curveto(306.9053004,9.16112808)(306.99026125,9.58300265)(307.16018411,9.97559036)
\curveto(307.33010467,10.37401749)(307.57326848,10.72557964)(307.8896763,11.03027786)
\curveto(308.21193972,11.3408134)(308.57229092,11.57811785)(308.97073099,11.74219192)
\curveto(309.3750245,11.90624252)(309.80275844,11.98827369)(310.25393411,11.98828567)
\curveto(310.93947606,11.98827369)(311.57814729,11.84178946)(312.16994974,11.54883255)
\curveto(312.76173986,11.26171191)(313.23048939,10.85155607)(313.57619974,10.3183638)
\curveto(313.92189495,9.79101026)(314.09474634,9.17284681)(314.09475442,8.46387161)
\curveto(314.09474634,7.94237929)(313.98048864,7.4472626)(313.75198099,6.97852005)
\curveto(313.52345785,6.50976354)(313.23048939,6.08202959)(312.87307474,5.69531692)
\curveto(312.51564635,5.31445223)(312.05861556,4.88085892)(311.50198099,4.39453567)
\curveto(310.94533542,3.90820364)(310.57912485,3.58300865)(310.40334817,3.41894974)
\lineto(308.36428567,1.4589888)
\lineto(310.09573099,1.4589888)
\curveto(310.94533542,1.45898734)(311.65431909,1.46484671)(312.22268411,1.47656692)
\curveto(312.79689607,1.49414355)(313.10158327,1.51758103)(313.13674661,1.54687942)
\curveto(313.27736434,1.69922147)(313.42091889,2.25293186)(313.56741067,3.20801224)
\lineto(314.09475442,3.20801224)
\lineto(313.5849888,0.00000442)
\lineto(306.9053013,0.00000442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.59963724,0.00000442)
\lineto(347.59963724,0.63281692)
\curveto(349.09963407,0.63281629)(349.84963332,0.82324579)(349.84963724,1.20410599)
\lineto(349.84963724,10.65234817)
\curveto(349.22854019,10.3535097)(348.44338472,10.20409578)(347.49416849,10.20410599)
\lineto(347.49416849,10.83691849)
\curveto(348.96486858,10.83690765)(350.07521903,11.22069633)(350.82522317,11.98828567)
\lineto(351.08010599,11.98828567)
\curveto(351.12111642,11.98827369)(351.15920232,11.97069558)(351.1943638,11.9355513)
\curveto(351.23537412,11.90624252)(351.25588191,11.8710863)(351.25588724,11.83008255)
\lineto(351.25588724,1.20410599)
\curveto(351.25588191,0.82324579)(352.00588116,0.63281629)(353.50588724,0.63281692)
\lineto(353.50588724,0.00000442)
\lineto(347.59963724,0.00000442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.59963724,195.0010115)
\lineto(347.59963724,195.633824)
\curveto(349.09963407,195.63382337)(349.84963332,195.82425287)(349.84963724,196.20511307)
\lineto(349.84963724,205.65335525)
\curveto(349.22854019,205.35451678)(348.44338472,205.20510286)(347.49416849,205.20511307)
\lineto(347.49416849,205.83792557)
\curveto(348.96486858,205.83791473)(350.07521903,206.22170341)(350.82522317,206.98929275)
\lineto(351.08010599,206.98929275)
\curveto(351.12111642,206.98928077)(351.15920232,206.97170266)(351.1943638,206.93655838)
\curveto(351.23537412,206.9072496)(351.25588191,206.87209338)(351.25588724,206.83108963)
\lineto(351.25588724,196.20511307)
\curveto(351.25588191,195.82425287)(352.00588116,195.63382337)(353.50588724,195.633824)
\lineto(353.50588724,195.0010115)
\lineto(347.59963724,195.0010115)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.9053013,195.0010115)
\lineto(306.9053013,195.48440994)
\curveto(306.9053004,195.5137063)(306.91701914,195.54593283)(306.94045755,195.58108963)
\lineto(309.73537942,198.67483963)
\curveto(310.15725028,199.13186675)(310.50002337,199.51565543)(310.76369974,199.82620682)
\curveto(311.02736659,200.13674856)(311.28810852,200.49417007)(311.5459263,200.89847244)
\curveto(311.803733,201.30276301)(312.00588124,201.71291885)(312.15237161,202.12894119)
\curveto(312.30470907,202.55080864)(312.38088086,202.9961207)(312.38088724,203.46487869)
\curveto(312.38088086,203.95705724)(312.29006064,204.42580677)(312.1084263,204.87112869)
\curveto(311.92677976,205.32229025)(311.65431909,205.68264145)(311.29104349,205.95218338)
\curveto(310.93361669,206.22170341)(310.50002337,206.3564689)(309.99026224,206.35648025)
\curveto(309.4687744,206.3564689)(309.00002487,206.19826593)(308.58401224,205.88187088)
\curveto(308.16799445,205.57131343)(307.875026,205.16701696)(307.70510599,204.66898025)
\curveto(307.75197924,204.68068932)(307.8164323,204.68654869)(307.89846536,204.68655838)
\curveto(308.16799445,204.68654869)(308.39650985,204.59572847)(308.58401224,204.41409744)
\curveto(308.77736884,204.23244758)(308.87404843,203.99807282)(308.8740513,203.71097244)
\curveto(308.87404843,203.43557338)(308.77736884,203.20119862)(308.58401224,203.00784744)
\curveto(308.39650985,202.82033962)(308.16799445,202.72658972)(307.89846536,202.72659744)
\curveto(307.61721375,202.72658972)(307.3799093,202.82326931)(307.1865513,203.0166365)
\curveto(306.99905031,203.21584704)(306.9053004,203.44729212)(306.9053013,203.71097244)
\curveto(306.9053004,204.16213516)(306.99026125,204.58400973)(307.16018411,204.97659744)
\curveto(307.33010467,205.37502457)(307.57326848,205.72658672)(307.8896763,206.03128494)
\curveto(308.21193972,206.34182048)(308.57229092,206.57912493)(308.97073099,206.743199)
\curveto(309.3750245,206.9072496)(309.80275844,206.98928077)(310.25393411,206.98929275)
\curveto(310.93947606,206.98928077)(311.57814729,206.84279654)(312.16994974,206.54983963)
\curveto(312.76173986,206.26271899)(313.23048939,205.85256315)(313.57619974,205.31937088)
\curveto(313.92189495,204.79201734)(314.09474634,204.17385389)(314.09475442,203.46487869)
\curveto(314.09474634,202.94338637)(313.98048864,202.44826968)(313.75198099,201.97952713)
\curveto(313.52345785,201.51077062)(313.23048939,201.08303667)(312.87307474,200.696324)
\curveto(312.51564635,200.31545931)(312.05861556,199.881866)(311.50198099,199.39554275)
\curveto(310.94533542,198.90921072)(310.57912485,198.58401573)(310.40334817,198.41995682)
\lineto(308.36428567,196.45999588)
\lineto(310.09573099,196.45999588)
\curveto(310.94533542,196.45999442)(311.65431909,196.46585379)(312.22268411,196.477574)
\curveto(312.79689607,196.49515063)(313.10158327,196.51858811)(313.13674661,196.5478865)
\curveto(313.27736434,196.70022855)(313.42091889,197.25393894)(313.56741067,198.20901932)
\lineto(314.09475442,198.20901932)
\lineto(313.5849888,195.0010115)
\lineto(306.9053013,195.0010115)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.5,65.00128489)
\lineto(310.5,105.00128489)
\lineto(310.5,105.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.5,125.00128489)
\lineto(310.5,165.00128489)
\lineto(310.5,165.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.5,85.00228489)
\lineto(195.5,85.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.5,105.00110528)
\curveto(270.5,93.95541049)(279.45430468,85.00110557)(290.49999946,85.00110528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.5,45.00128489)
\lineto(310.5,65.00128489)
\lineto(310.5,65.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.5,45.00228489)
\lineto(350.5,65.00228489)
\lineto(350.5,65.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.5,165.00128489)
\lineto(310.5,185.00128489)
\lineto(310.5,185.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.5,165.00210528)
\curveto(350.5,153.95641049)(341.54569532,145.00210557)(330.50000054,145.00210528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.5,185.00228489)
\lineto(350.5,165.00228489)
\lineto(350.5,165.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.5,65.00151751)
\curveto(350.5,76.0472123)(341.54569532,85.00151721)(330.50000054,85.00151751)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.5,125.00046751)
\curveto(270.5,136.0461623)(279.45430468,145.00046721)(290.49999946,145.00046751)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.5,85.00106489)
\lineto(315.5,85.00106489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(305.5,85.00106489)
\lineto(290.5,85.00106489)
\lineto(290.5,85.00106489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.5,85.00108251)
\curveto(315.49999987,87.76250626)(313.26142352,90.0010824)(310.49999977,90.00108228)
\curveto(307.73857612,90.00108215)(305.50000002,87.76250596)(305.5,85.00108231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.5,105.00128489)
\lineto(270.5,125.00128489)
\lineto(270.5,125.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.5,105.00128489)
\lineto(310.5,125.00128489)
\lineto(310.5,125.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.5,24.99928489)
\lineto(310.5,44.99928489)
\lineto(310.5,44.99928489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.5,25.00028489)
\lineto(350.5,45.00028489)
\lineto(350.5,45.00028489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.5,30.00128489)
\lineto(350.5,40.00128489)
\lineto(340.5,30.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.5,30.00128489)
\lineto(495.5,40.00128489)
\lineto(485.5,30.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.90527078,0.00000442)
\lineto(451.90527078,0.48340286)
\curveto(451.90526988,0.51269922)(451.91698862,0.54492575)(451.94042703,0.58008255)
\lineto(454.73534891,3.67383255)
\curveto(455.15721976,4.13085967)(455.49999285,4.51464835)(455.76366922,4.82519974)
\curveto(456.02733608,5.13574148)(456.288078,5.49316299)(456.54589578,5.89746536)
\curveto(456.80370249,6.30175593)(457.00585072,6.71191177)(457.15234109,7.12793411)
\curveto(457.30467855,7.54980156)(457.38085035,7.99511362)(457.38085672,8.46387161)
\curveto(457.38085035,8.95605016)(457.29003013,9.42479969)(457.10839578,9.87012161)
\curveto(456.92674924,10.32128317)(456.65428857,10.68163437)(456.29101297,10.9511763)
\curveto(455.93358617,11.22069633)(455.49999285,11.35546182)(454.99023172,11.35547317)
\curveto(454.46874388,11.35546182)(453.99999435,11.19725885)(453.58398172,10.8808638)
\curveto(453.16796393,10.57030635)(452.87499548,10.16600988)(452.70507547,9.66797317)
\curveto(452.75194873,9.67968224)(452.81640179,9.68554161)(452.89843484,9.6855513)
\curveto(453.16796393,9.68554161)(453.39647933,9.59472139)(453.58398172,9.41309036)
\curveto(453.77733833,9.2314405)(453.87401792,8.99706574)(453.87402078,8.70996536)
\curveto(453.87401792,8.4345663)(453.77733833,8.20019154)(453.58398172,8.00684036)
\curveto(453.39647933,7.81933254)(453.16796393,7.72558264)(452.89843484,7.72559036)
\curveto(452.61718324,7.72558264)(452.37987879,7.82226223)(452.18652078,8.01562942)
\curveto(451.99901979,8.21483996)(451.90526988,8.44628504)(451.90527078,8.70996536)
\curveto(451.90526988,9.16112808)(451.99023074,9.58300265)(452.16015359,9.97559036)
\curveto(452.33007415,10.37401749)(452.57323797,10.72557964)(452.88964578,11.03027786)
\curveto(453.2119092,11.3408134)(453.57226041,11.57811785)(453.97070047,11.74219192)
\curveto(454.37499398,11.90624252)(454.80272792,11.98827369)(455.25390359,11.98828567)
\curveto(455.93944554,11.98827369)(456.57811677,11.84178946)(457.16991922,11.54883255)
\curveto(457.76170934,11.26171191)(458.23045887,10.85155607)(458.57616922,10.3183638)
\curveto(458.92186443,9.79101026)(459.09471582,9.17284681)(459.09472391,8.46387161)
\curveto(459.09471582,7.94237929)(458.98045812,7.4472626)(458.75195047,6.97852005)
\curveto(458.52342733,6.50976354)(458.23045887,6.08202959)(457.87304422,5.69531692)
\curveto(457.51561584,5.31445223)(457.05858504,4.88085892)(456.50195047,4.39453567)
\curveto(455.94530491,3.90820364)(455.57909434,3.58300865)(455.40331766,3.41894974)
\lineto(453.36425516,1.4589888)
\lineto(455.09570047,1.4589888)
\curveto(455.94530491,1.45898734)(456.65428857,1.46484671)(457.22265359,1.47656692)
\curveto(457.79686556,1.49414355)(458.10155275,1.51758103)(458.13671609,1.54687942)
\curveto(458.27733383,1.69922147)(458.42088837,2.25293186)(458.56738016,3.20801224)
\lineto(459.09472391,3.20801224)
\lineto(458.58495828,0.00000442)
\lineto(451.90527078,0.00000442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.59960672,0.00000442)
\lineto(492.59960672,0.63281692)
\curveto(494.09960355,0.63281629)(494.8496028,0.82324579)(494.84960672,1.20410599)
\lineto(494.84960672,10.65234817)
\curveto(494.22850967,10.3535097)(493.44335421,10.20409578)(492.49413797,10.20410599)
\lineto(492.49413797,10.83691849)
\curveto(493.96483806,10.83690765)(495.07518851,11.22069633)(495.82519266,11.98828567)
\lineto(496.08007547,11.98828567)
\curveto(496.1210859,11.98827369)(496.1591718,11.97069558)(496.19433328,11.9355513)
\curveto(496.2353436,11.90624252)(496.25585139,11.8710863)(496.25585672,11.83008255)
\lineto(496.25585672,1.20410599)
\curveto(496.25585139,0.82324579)(497.00585064,0.63281629)(498.50585672,0.63281692)
\lineto(498.50585672,0.00000442)
\lineto(492.59960672,0.00000442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.59960672,195.0010115)
\lineto(492.59960672,195.633824)
\curveto(494.09960355,195.63382337)(494.8496028,195.82425287)(494.84960672,196.20511307)
\lineto(494.84960672,205.65335525)
\curveto(494.22850967,205.35451678)(493.44335421,205.20510286)(492.49413797,205.20511307)
\lineto(492.49413797,205.83792557)
\curveto(493.96483806,205.83791473)(495.07518851,206.22170341)(495.82519266,206.98929275)
\lineto(496.08007547,206.98929275)
\curveto(496.1210859,206.98928077)(496.1591718,206.97170266)(496.19433328,206.93655838)
\curveto(496.2353436,206.9072496)(496.25585139,206.87209338)(496.25585672,206.83108963)
\lineto(496.25585672,196.20511307)
\curveto(496.25585139,195.82425287)(497.00585064,195.63382337)(498.50585672,195.633824)
\lineto(498.50585672,195.0010115)
\lineto(492.59960672,195.0010115)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.90527078,195.0010115)
\lineto(451.90527078,195.48440994)
\curveto(451.90526988,195.5137063)(451.91698862,195.54593283)(451.94042703,195.58108963)
\lineto(454.73534891,198.67483963)
\curveto(455.15721976,199.13186675)(455.49999285,199.51565543)(455.76366922,199.82620682)
\curveto(456.02733608,200.13674856)(456.288078,200.49417007)(456.54589578,200.89847244)
\curveto(456.80370249,201.30276301)(457.00585072,201.71291885)(457.15234109,202.12894119)
\curveto(457.30467855,202.55080864)(457.38085035,202.9961207)(457.38085672,203.46487869)
\curveto(457.38085035,203.95705724)(457.29003013,204.42580677)(457.10839578,204.87112869)
\curveto(456.92674924,205.32229025)(456.65428857,205.68264145)(456.29101297,205.95218338)
\curveto(455.93358617,206.22170341)(455.49999285,206.3564689)(454.99023172,206.35648025)
\curveto(454.46874388,206.3564689)(453.99999435,206.19826593)(453.58398172,205.88187088)
\curveto(453.16796393,205.57131343)(452.87499548,205.16701696)(452.70507547,204.66898025)
\curveto(452.75194873,204.68068932)(452.81640179,204.68654869)(452.89843484,204.68655838)
\curveto(453.16796393,204.68654869)(453.39647933,204.59572847)(453.58398172,204.41409744)
\curveto(453.77733833,204.23244758)(453.87401792,203.99807282)(453.87402078,203.71097244)
\curveto(453.87401792,203.43557338)(453.77733833,203.20119862)(453.58398172,203.00784744)
\curveto(453.39647933,202.82033962)(453.16796393,202.72658972)(452.89843484,202.72659744)
\curveto(452.61718324,202.72658972)(452.37987879,202.82326931)(452.18652078,203.0166365)
\curveto(451.99901979,203.21584704)(451.90526988,203.44729212)(451.90527078,203.71097244)
\curveto(451.90526988,204.16213516)(451.99023074,204.58400973)(452.16015359,204.97659744)
\curveto(452.33007415,205.37502457)(452.57323797,205.72658672)(452.88964578,206.03128494)
\curveto(453.2119092,206.34182048)(453.57226041,206.57912493)(453.97070047,206.743199)
\curveto(454.37499398,206.9072496)(454.80272792,206.98928077)(455.25390359,206.98929275)
\curveto(455.93944554,206.98928077)(456.57811677,206.84279654)(457.16991922,206.54983963)
\curveto(457.76170934,206.26271899)(458.23045887,205.85256315)(458.57616922,205.31937088)
\curveto(458.92186443,204.79201734)(459.09471582,204.17385389)(459.09472391,203.46487869)
\curveto(459.09471582,202.94338637)(458.98045812,202.44826968)(458.75195047,201.97952713)
\curveto(458.52342733,201.51077062)(458.23045887,201.08303667)(457.87304422,200.696324)
\curveto(457.51561584,200.31545931)(457.05858504,199.881866)(456.50195047,199.39554275)
\curveto(455.94530491,198.90921072)(455.57909434,198.58401573)(455.40331766,198.41995682)
\lineto(453.36425516,196.45999588)
\lineto(455.09570047,196.45999588)
\curveto(455.94530491,196.45999442)(456.65428857,196.46585379)(457.22265359,196.477574)
\curveto(457.79686556,196.49515063)(458.10155275,196.51858811)(458.13671609,196.5478865)
\curveto(458.27733383,196.70022855)(458.42088837,197.25393894)(458.56738016,198.20901932)
\lineto(459.09472391,198.20901932)
\lineto(458.58495828,195.0010115)
\lineto(451.90527078,195.0010115)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.5,65.00128489)
\lineto(455.5,105.00128489)
\lineto(455.5,105.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.5,125.00146489)
\lineto(455.5,165.00146489)
\lineto(455.5,165.00146489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.5,145.00146489)
\lineto(475.5,145.00146489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.5,105.00110528)
\curveto(415.5,93.95541049)(424.45430468,85.00110557)(435.49999946,85.00110528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.5,45.00128489)
\lineto(455.5,65.00128489)
\lineto(455.5,65.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.5,45.00228489)
\lineto(495.5,65.00228489)
\lineto(495.5,65.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.5,165.00128489)
\lineto(455.5,185.00128489)
\lineto(455.5,185.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.5,165.00210528)
\curveto(495.5,153.95641049)(486.54569532,145.00210557)(475.50000054,145.00210528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.5,185.00228489)
\lineto(495.5,165.00228489)
\lineto(495.5,165.00228489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.5,65.00151751)
\curveto(495.5,76.0472123)(486.54569532,85.00151721)(475.50000054,85.00151751)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.5,125.00046751)
\curveto(415.5,136.0461623)(424.45430468,145.00046721)(435.49999946,145.00046751)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.5,145.00115228)
\curveto(460.5,142.23972853)(458.26142375,140.00115228)(455.5,140.00115228)
\curveto(452.73857625,140.00115228)(450.5,142.23972853)(450.5,145.00115228)
\curveto(450.5,147.76257602)(452.73857625,150.00115228)(455.5,150.00115228)
\curveto(458.26142375,150.00115228)(460.5,147.76257602)(460.5,145.00115228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.5,85.00106489)
\lineto(460.5,85.00106489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.5,85.00106489)
\lineto(435.5,85.00106489)
\lineto(435.5,85.00106489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.5,85.00108251)
\curveto(460.49999987,87.76250626)(458.26142352,90.0010824)(455.49999977,90.00108228)
\curveto(452.73857612,90.00108215)(450.50000002,87.76250596)(450.5,85.00108231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.5,105.00128489)
\lineto(415.5,125.00128489)
\lineto(415.5,125.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.5,105.00128489)
\lineto(455.5,125.00128489)
\lineto(455.5,125.00128489)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.5,125.00128489)
\lineto(425.5,125.00128489)
\lineto(415.5,115.00128489)
\lineto(405.5,125.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.5,125.00128489)
\lineto(425.5,125.00128489)
\lineto(415.5,115.00128489)
\lineto(405.5,125.00128489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.5,24.99928489)
\lineto(455.5,44.99928489)
\lineto(455.5,44.99928489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.5,25.00028489)
\lineto(495.5,45.00028489)
\lineto(495.5,45.00028489)
}
}
\end{pspicture}


==> diagrams/f-tensor-id-1-proof-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-98.5](371.03909302,206.98928833)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.35867365,101.3839929)
\curveto(107.25906302,101.38399051)(107.17703186,101.42207641)(107.1125799,101.49825071)
\curveto(107.04812573,101.57442001)(107.0158992,101.65645117)(107.01590021,101.74434446)
\curveto(107.0158992,101.84395099)(107.04812573,101.92891184)(107.1125799,101.99922728)
\curveto(107.17703186,102.0695367)(107.25906302,102.10469291)(107.35867365,102.10469603)
\lineto(118.66140803,102.10469603)
\curveto(118.74928591,102.10469291)(118.82545771,102.0695367)(118.88992365,101.99922728)
\curveto(118.95436383,101.92891184)(118.98659036,101.84395099)(118.98660334,101.74434446)
\curveto(118.98659036,101.65645117)(118.95436383,101.57442001)(118.88992365,101.49825071)
\curveto(118.82545771,101.42207641)(118.74928591,101.38399051)(118.66140803,101.3839929)
\lineto(107.35867365,101.3839929)
\moveto(107.35867365,104.88203978)
\curveto(107.25906302,104.88203389)(107.17703186,104.9171901)(107.1125799,104.98750853)
\curveto(107.04812573,105.05781496)(107.0158992,105.14277581)(107.01590021,105.24239134)
\curveto(107.0158992,105.33027563)(107.04812573,105.41230679)(107.1125799,105.48848509)
\curveto(107.17703186,105.56465039)(107.25906302,105.60273629)(107.35867365,105.6027429)
\lineto(118.66140803,105.6027429)
\curveto(118.74928591,105.60273629)(118.82545771,105.56465039)(118.88992365,105.48848509)
\curveto(118.95436383,105.41230679)(118.98659036,105.33027563)(118.98660334,105.24239134)
\curveto(118.98659036,105.14277581)(118.95436383,105.05781496)(118.88992365,104.98750853)
\curveto(118.82545771,104.9171901)(118.74928591,104.88203389)(118.66140803,104.88203978)
\lineto(107.35867365,104.88203978)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.35867365,101.3839929)
\curveto(242.25906302,101.38399051)(242.17703186,101.42207641)(242.1125799,101.49825071)
\curveto(242.04812573,101.57442001)(242.0158992,101.65645117)(242.01590021,101.74434446)
\curveto(242.0158992,101.84395099)(242.04812573,101.92891184)(242.1125799,101.99922728)
\curveto(242.17703186,102.0695367)(242.25906302,102.10469291)(242.35867365,102.10469603)
\lineto(253.66140803,102.10469603)
\curveto(253.74928591,102.10469291)(253.82545771,102.0695367)(253.88992365,101.99922728)
\curveto(253.95436383,101.92891184)(253.98659036,101.84395099)(253.98660334,101.74434446)
\curveto(253.98659036,101.65645117)(253.95436383,101.57442001)(253.88992365,101.49825071)
\curveto(253.82545771,101.42207641)(253.74928591,101.38399051)(253.66140803,101.3839929)
\lineto(242.35867365,101.3839929)
\moveto(242.35867365,104.88203978)
\curveto(242.25906302,104.88203389)(242.17703186,104.9171901)(242.1125799,104.98750853)
\curveto(242.04812573,105.05781496)(242.0158992,105.14277581)(242.01590021,105.24239134)
\curveto(242.0158992,105.33027563)(242.04812573,105.41230679)(242.1125799,105.48848509)
\curveto(242.17703186,105.56465039)(242.25906302,105.60273629)(242.35867365,105.6027429)
\lineto(253.66140803,105.6027429)
\curveto(253.74928591,105.60273629)(253.82545771,105.56465039)(253.88992365,105.48848509)
\curveto(253.95436383,105.41230679)(253.98659036,105.33027563)(253.98660334,105.24239134)
\curveto(253.98659036,105.14277581)(253.95436383,105.05781496)(253.88992365,104.98750853)
\curveto(253.82545771,104.9171901)(253.74928591,104.88203389)(253.66140803,104.88203978)
\lineto(242.35867365,104.88203978)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.90652344,0.00000364)
\lineto(171.90652344,0.48340208)
\curveto(171.90652254,0.51269844)(171.91824128,0.54492497)(171.94167969,0.58008177)
\lineto(174.73660156,3.67383177)
\curveto(175.15847241,4.13085889)(175.50124551,4.51464757)(175.76492187,4.82519896)
\curveto(176.02858873,5.13574069)(176.28933066,5.49316221)(176.54714844,5.89746458)
\curveto(176.80495514,6.30175515)(177.00710338,6.71191099)(177.15359375,7.12793333)
\curveto(177.3059312,7.54980078)(177.382103,7.99511283)(177.38210937,8.46387083)
\curveto(177.382103,8.95604937)(177.29128278,9.42479891)(177.10964844,9.87012083)
\curveto(176.92800189,10.32128238)(176.65554123,10.68163359)(176.29226562,10.95117552)
\curveto(175.93483883,11.22069555)(175.50124551,11.35546104)(174.99148437,11.35547239)
\curveto(174.46999654,11.35546104)(174.00124701,11.19725807)(173.58523437,10.88086302)
\curveto(173.16921659,10.57030557)(172.87624813,10.1660091)(172.70632812,9.66797239)
\curveto(172.75320138,9.67968146)(172.81765444,9.68554083)(172.8996875,9.68555052)
\curveto(173.16921659,9.68554083)(173.39773199,9.59472061)(173.58523437,9.41308958)
\curveto(173.77859098,9.23143972)(173.87527057,8.99706496)(173.87527344,8.70996458)
\curveto(173.87527057,8.43456552)(173.77859098,8.20019075)(173.58523437,8.00683958)
\curveto(173.39773199,7.81933176)(173.16921659,7.72558185)(172.8996875,7.72558958)
\curveto(172.61843589,7.72558185)(172.38113144,7.82226145)(172.18777344,8.01562864)
\curveto(172.00027245,8.21483918)(171.90652254,8.44628426)(171.90652344,8.70996458)
\curveto(171.90652254,9.16112729)(171.99148339,9.58300187)(172.16140625,9.97558958)
\curveto(172.3313268,10.37401671)(172.57449062,10.72557885)(172.89089844,11.03027708)
\curveto(173.21316186,11.34081261)(173.57351306,11.57811706)(173.97195312,11.74219114)
\curveto(174.37624663,11.90624174)(174.80398058,11.9882729)(175.25515625,11.98828489)
\curveto(175.94069819,11.9882729)(176.57936943,11.84178868)(177.17117187,11.54883177)
\curveto(177.762962,11.26171113)(178.23171153,10.85155529)(178.57742187,10.31836302)
\curveto(178.92311709,9.79100948)(179.09596848,9.17284603)(179.09597656,8.46387083)
\curveto(179.09596848,7.94237851)(178.98171078,7.44726182)(178.75320312,6.97851927)
\curveto(178.52467999,6.50976276)(178.23171153,6.08202881)(177.87429687,5.69531614)
\curveto(177.51686849,5.31445145)(177.0598377,4.88085814)(176.50320312,4.39453489)
\curveto(175.94655756,3.90820286)(175.58034699,3.58300787)(175.40457031,3.41894896)
\lineto(173.36550781,1.45898802)
\lineto(175.09695312,1.45898802)
\curveto(175.94655756,1.45898656)(176.65554123,1.46484593)(177.22390625,1.47656614)
\curveto(177.79811821,1.49414277)(178.10280541,1.51758025)(178.13796875,1.54687864)
\curveto(178.27858648,1.69922069)(178.42214103,2.25293108)(178.56863281,3.20801146)
\lineto(179.09597656,3.20801146)
\lineto(178.58621094,0.00000364)
\lineto(171.90652344,0.00000364)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.60085937,0.00000364)
\lineto(212.60085937,0.63281614)
\curveto(214.10085621,0.63281551)(214.85085546,0.82324501)(214.85085937,1.20410521)
\lineto(214.85085937,10.65234739)
\curveto(214.22976233,10.35350891)(213.44460686,10.204095)(212.49539062,10.20410521)
\lineto(212.49539062,10.83691771)
\curveto(213.96609071,10.83690687)(215.07644117,11.22069555)(215.82644531,11.98828489)
\lineto(216.08132812,11.98828489)
\curveto(216.12233856,11.9882729)(216.16042446,11.9706948)(216.19558594,11.93555052)
\curveto(216.23659626,11.90624174)(216.25710405,11.87108552)(216.25710937,11.83008177)
\lineto(216.25710937,1.20410521)
\curveto(216.25710405,0.82324501)(217.0071033,0.63281551)(218.50710937,0.63281614)
\lineto(218.50710937,0.00000364)
\lineto(212.60085937,0.00000364)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.60085937,195.00098021)
\lineto(212.60085937,195.63379271)
\curveto(214.10085621,195.63379207)(214.85085546,195.82422157)(214.85085937,196.20508177)
\lineto(214.85085937,205.65332396)
\curveto(214.22976233,205.35448548)(213.44460686,205.20507156)(212.49539062,205.20508177)
\lineto(212.49539062,205.83789427)
\curveto(213.96609071,205.83788343)(215.07644117,206.22167211)(215.82644531,206.98926146)
\lineto(216.08132812,206.98926146)
\curveto(216.12233856,206.98924947)(216.16042446,206.97167136)(216.19558594,206.93652708)
\curveto(216.23659626,206.9072183)(216.25710405,206.87206208)(216.25710937,206.83105833)
\lineto(216.25710937,196.20508177)
\curveto(216.25710405,195.82422157)(217.0071033,195.63379207)(218.50710937,195.63379271)
\lineto(218.50710937,195.00098021)
\lineto(212.60085937,195.00098021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.90652344,195.00098021)
\lineto(171.90652344,195.48437864)
\curveto(171.90652254,195.513675)(171.91824128,195.54590154)(171.94167969,195.58105833)
\lineto(174.73660156,198.67480833)
\curveto(175.15847241,199.13183545)(175.50124551,199.51562413)(175.76492187,199.82617552)
\curveto(176.02858873,200.13671726)(176.28933066,200.49413877)(176.54714844,200.89844114)
\curveto(176.80495514,201.30273172)(177.00710338,201.71288756)(177.15359375,202.12890989)
\curveto(177.3059312,202.55077734)(177.382103,202.9960894)(177.38210937,203.46484739)
\curveto(177.382103,203.95702594)(177.29128278,204.42577547)(177.10964844,204.87109739)
\curveto(176.92800189,205.32225895)(176.65554123,205.68261015)(176.29226562,205.95215208)
\curveto(175.93483883,206.22167211)(175.50124551,206.3564376)(174.99148437,206.35644896)
\curveto(174.46999654,206.3564376)(174.00124701,206.19823463)(173.58523437,205.88183958)
\curveto(173.16921659,205.57128213)(172.87624813,205.16698566)(172.70632812,204.66894896)
\curveto(172.75320138,204.68065803)(172.81765444,204.68651739)(172.8996875,204.68652708)
\curveto(173.16921659,204.68651739)(173.39773199,204.59569717)(173.58523437,204.41406614)
\curveto(173.77859098,204.23241629)(173.87527057,203.99804152)(173.87527344,203.71094114)
\curveto(173.87527057,203.43554208)(173.77859098,203.20116732)(173.58523437,203.00781614)
\curveto(173.39773199,202.82030832)(173.16921659,202.72655842)(172.8996875,202.72656614)
\curveto(172.61843589,202.72655842)(172.38113144,202.82323801)(172.18777344,203.01660521)
\curveto(172.00027245,203.21581574)(171.90652254,203.44726082)(171.90652344,203.71094114)
\curveto(171.90652254,204.16210386)(171.99148339,204.58397843)(172.16140625,204.97656614)
\curveto(172.3313268,205.37499327)(172.57449062,205.72655542)(172.89089844,206.03125364)
\curveto(173.21316186,206.34178918)(173.57351306,206.57909363)(173.97195312,206.74316771)
\curveto(174.37624663,206.9072183)(174.80398058,206.98924947)(175.25515625,206.98926146)
\curveto(175.94069819,206.98924947)(176.57936943,206.84276524)(177.17117187,206.54980833)
\curveto(177.762962,206.26268769)(178.23171153,205.85253185)(178.57742187,205.31933958)
\curveto(178.92311709,204.79198604)(179.09596848,204.17382259)(179.09597656,203.46484739)
\curveto(179.09596848,202.94335508)(178.98171078,202.44823838)(178.75320312,201.97949583)
\curveto(178.52467999,201.51073932)(178.23171153,201.08300537)(177.87429687,200.69629271)
\curveto(177.51686849,200.31542802)(177.0598377,199.8818347)(176.50320312,199.39551146)
\curveto(175.94655756,198.90917942)(175.58034699,198.58398443)(175.40457031,198.41992552)
\lineto(173.36550781,196.45996458)
\lineto(175.09695312,196.45996458)
\curveto(175.94655756,196.45996312)(176.65554123,196.46582249)(177.22390625,196.47754271)
\curveto(177.79811821,196.49511934)(178.10280541,196.51855681)(178.13796875,196.54785521)
\curveto(178.27858648,196.70019726)(178.42214103,197.25390764)(178.56863281,198.20898802)
\lineto(179.09597656,198.20898802)
\lineto(178.58621094,195.00098021)
\lineto(171.90652344,195.00098021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.50125,65.00130833)
\lineto(175.50125,105.00130833)
\lineto(175.50125,105.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.50125,125.00148833)
\lineto(175.50125,165.00148833)
\lineto(175.50125,165.00148833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.50125,145.00148833)
\lineto(195.50125,145.00148833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.50125,105.00112571)
\curveto(135.50125,93.95543093)(144.45555468,85.00112601)(155.50124946,85.00112571)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.50125,45.00130833)
\lineto(175.50125,65.00130833)
\lineto(175.50125,65.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.50125,45.00230833)
\lineto(215.50125,65.00230833)
\lineto(215.50125,65.00230833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.50125,165.00130833)
\lineto(175.50125,185.00130833)
\lineto(175.50125,185.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501249,165.00212571)
\curveto(215.501249,153.95643093)(206.54694432,145.00212601)(195.50124954,145.00212571)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.50125,185.00230833)
\lineto(215.50125,165.00230833)
\lineto(215.50125,165.00230833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501249,65.00149095)
\curveto(215.501249,76.04718573)(206.54694432,85.00149065)(195.50124954,85.00149095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.50125,125.00049095)
\curveto(135.50125,136.04618573)(144.45555468,145.00049065)(155.50124946,145.00049095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.50125,85.00110833)
\lineto(180.50125,85.00110833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.50125,85.00110833)
\lineto(155.50125,85.00110833)
\lineto(155.50125,85.00110833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.50125,85.00112594)
\curveto(180.50124987,87.76254969)(178.26267352,90.00112584)(175.50124977,90.00112571)
\curveto(172.73982612,90.00112558)(170.50125002,87.76254939)(170.50125,85.00112575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.50125,105.00130833)
\lineto(135.50125,125.00130833)
\lineto(135.50125,125.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.50125,105.00130833)
\lineto(175.50125,125.00130833)
\lineto(175.50125,125.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.50125,24.99930833)
\lineto(175.50125,44.99930833)
\lineto(175.50125,44.99930833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.50125,25.00030833)
\lineto(215.50125,45.00030833)
\lineto(215.50125,45.00030833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.50125,40.00030833)
\lineto(215.50125,30.00030833)
\lineto(225.50125,40.00030833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.39773437,0.00000364)
\lineto(36.39773437,0.48340208)
\curveto(36.39773348,0.51269844)(36.40945222,0.54492497)(36.43289062,0.58008177)
\lineto(39.2278125,3.67383177)
\curveto(39.64968335,4.13085889)(39.99245645,4.51464757)(40.25613281,4.82519896)
\curveto(40.51979967,5.13574069)(40.7805416,5.49316221)(41.03835937,5.89746458)
\curveto(41.29616608,6.30175515)(41.49831432,6.71191099)(41.64480469,7.12793333)
\curveto(41.79714214,7.54980078)(41.87331394,7.99511283)(41.87332031,8.46387083)
\curveto(41.87331394,8.95604937)(41.78249372,9.42479891)(41.60085937,9.87012083)
\curveto(41.41921283,10.32128238)(41.14675217,10.68163359)(40.78347656,10.95117552)
\curveto(40.42604976,11.22069555)(39.99245645,11.35546104)(39.48269531,11.35547239)
\curveto(38.96120748,11.35546104)(38.49245795,11.19725807)(38.07644531,10.88086302)
\curveto(37.66042753,10.57030557)(37.36745907,10.1660091)(37.19753906,9.66797239)
\curveto(37.24441232,9.67968146)(37.30886538,9.68554083)(37.39089844,9.68555052)
\curveto(37.66042753,9.68554083)(37.88894292,9.59472061)(38.07644531,9.41308958)
\curveto(38.26980192,9.23143972)(38.36648151,8.99706496)(38.36648437,8.70996458)
\curveto(38.36648151,8.43456552)(38.26980192,8.20019075)(38.07644531,8.00683958)
\curveto(37.88894292,7.81933176)(37.66042753,7.72558185)(37.39089844,7.72558958)
\curveto(37.10964683,7.72558185)(36.87234238,7.82226145)(36.67898437,8.01562864)
\curveto(36.49148338,8.21483918)(36.39773348,8.44628426)(36.39773437,8.70996458)
\curveto(36.39773348,9.16112729)(36.48269433,9.58300187)(36.65261719,9.97558958)
\curveto(36.82253774,10.37401671)(37.06570156,10.72557885)(37.38210937,11.03027708)
\curveto(37.7043728,11.34081261)(38.064724,11.57811706)(38.46316406,11.74219114)
\curveto(38.86745757,11.90624174)(39.29519152,11.9882729)(39.74636719,11.98828489)
\curveto(40.43190913,11.9882729)(41.07058037,11.84178868)(41.66238281,11.54883177)
\curveto(42.25417293,11.26171113)(42.72292247,10.85155529)(43.06863281,10.31836302)
\curveto(43.41432802,9.79100948)(43.58717941,9.17284603)(43.5871875,8.46387083)
\curveto(43.58717941,7.94237851)(43.47292172,7.44726182)(43.24441406,6.97851927)
\curveto(43.01589092,6.50976276)(42.72292247,6.08202881)(42.36550781,5.69531614)
\curveto(42.00807943,5.31445145)(41.55104864,4.88085814)(40.99441406,4.39453489)
\curveto(40.4377685,3.90820286)(40.07155793,3.58300787)(39.89578125,3.41894896)
\lineto(37.85671875,1.45898802)
\lineto(39.58816406,1.45898802)
\curveto(40.4377685,1.45898656)(41.14675217,1.46484593)(41.71511719,1.47656614)
\curveto(42.28932915,1.49414277)(42.59401634,1.51758025)(42.62917969,1.54687864)
\curveto(42.76979742,1.69922069)(42.91335196,2.25293108)(43.05984375,3.20801146)
\lineto(43.5871875,3.20801146)
\lineto(43.07742187,0.00000364)
\lineto(36.39773437,0.00000364)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.09207031,0.00000364)
\lineto(77.09207031,0.63281614)
\curveto(78.59206714,0.63281551)(79.34206639,0.82324501)(79.34207031,1.20410521)
\lineto(79.34207031,10.65234739)
\curveto(78.72097326,10.35350891)(77.9358178,10.204095)(76.98660156,10.20410521)
\lineto(76.98660156,10.83691771)
\curveto(78.45730165,10.83690687)(79.5676521,11.22069555)(80.31765625,11.98828489)
\lineto(80.57253906,11.98828489)
\curveto(80.6135495,11.9882729)(80.6516354,11.9706948)(80.68679687,11.93555052)
\curveto(80.72780719,11.90624174)(80.74831499,11.87108552)(80.74832031,11.83008177)
\lineto(80.74832031,1.20410521)
\curveto(80.74831499,0.82324501)(81.49831424,0.63281551)(82.99832031,0.63281614)
\lineto(82.99832031,0.00000364)
\lineto(77.09207031,0.00000364)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.60085937,195.00098021)
\lineto(77.60085937,195.63379271)
\curveto(79.10085621,195.63379207)(79.85085546,195.82422157)(79.85085937,196.20508177)
\lineto(79.85085937,205.65332396)
\curveto(79.22976233,205.35448548)(78.44460686,205.20507156)(77.49539062,205.20508177)
\lineto(77.49539062,205.83789427)
\curveto(78.96609071,205.83788343)(80.07644117,206.22167211)(80.82644531,206.98926146)
\lineto(81.08132812,206.98926146)
\curveto(81.12233856,206.98924947)(81.16042446,206.97167136)(81.19558594,206.93652708)
\curveto(81.23659626,206.9072183)(81.25710405,206.87206208)(81.25710937,206.83105833)
\lineto(81.25710937,196.20508177)
\curveto(81.25710405,195.82422157)(82.0071033,195.63379207)(83.50710937,195.63379271)
\lineto(83.50710937,195.00098021)
\lineto(77.60085937,195.00098021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.90652344,195.00098021)
\lineto(36.90652344,195.48437864)
\curveto(36.90652254,195.513675)(36.91824128,195.54590154)(36.94167969,195.58105833)
\lineto(39.73660156,198.67480833)
\curveto(40.15847241,199.13183545)(40.50124551,199.51562413)(40.76492187,199.82617552)
\curveto(41.02858873,200.13671726)(41.28933066,200.49413877)(41.54714844,200.89844114)
\curveto(41.80495514,201.30273172)(42.00710338,201.71288756)(42.15359375,202.12890989)
\curveto(42.3059312,202.55077734)(42.382103,202.9960894)(42.38210937,203.46484739)
\curveto(42.382103,203.95702594)(42.29128278,204.42577547)(42.10964844,204.87109739)
\curveto(41.92800189,205.32225895)(41.65554123,205.68261015)(41.29226562,205.95215208)
\curveto(40.93483883,206.22167211)(40.50124551,206.3564376)(39.99148437,206.35644896)
\curveto(39.46999654,206.3564376)(39.00124701,206.19823463)(38.58523437,205.88183958)
\curveto(38.16921659,205.57128213)(37.87624813,205.16698566)(37.70632812,204.66894896)
\curveto(37.75320138,204.68065803)(37.81765444,204.68651739)(37.8996875,204.68652708)
\curveto(38.16921659,204.68651739)(38.39773199,204.59569717)(38.58523437,204.41406614)
\curveto(38.77859098,204.23241629)(38.87527057,203.99804152)(38.87527344,203.71094114)
\curveto(38.87527057,203.43554208)(38.77859098,203.20116732)(38.58523437,203.00781614)
\curveto(38.39773199,202.82030832)(38.16921659,202.72655842)(37.8996875,202.72656614)
\curveto(37.61843589,202.72655842)(37.38113144,202.82323801)(37.18777344,203.01660521)
\curveto(37.00027245,203.21581574)(36.90652254,203.44726082)(36.90652344,203.71094114)
\curveto(36.90652254,204.16210386)(36.99148339,204.58397843)(37.16140625,204.97656614)
\curveto(37.3313268,205.37499327)(37.57449062,205.72655542)(37.89089844,206.03125364)
\curveto(38.21316186,206.34178918)(38.57351306,206.57909363)(38.97195312,206.74316771)
\curveto(39.37624663,206.9072183)(39.80398058,206.98924947)(40.25515625,206.98926146)
\curveto(40.94069819,206.98924947)(41.57936943,206.84276524)(42.17117187,206.54980833)
\curveto(42.762962,206.26268769)(43.23171153,205.85253185)(43.57742187,205.31933958)
\curveto(43.92311709,204.79198604)(44.09596848,204.17382259)(44.09597656,203.46484739)
\curveto(44.09596848,202.94335508)(43.98171078,202.44823838)(43.75320312,201.97949583)
\curveto(43.52467999,201.51073932)(43.23171153,201.08300537)(42.87429687,200.69629271)
\curveto(42.51686849,200.31542802)(42.0598377,199.8818347)(41.50320312,199.39551146)
\curveto(40.94655756,198.90917942)(40.58034699,198.58398443)(40.40457031,198.41992552)
\lineto(38.36550781,196.45996458)
\lineto(40.09695312,196.45996458)
\curveto(40.94655756,196.45996312)(41.65554123,196.46582249)(42.22390625,196.47754271)
\curveto(42.79811821,196.49511934)(43.10280541,196.51855681)(43.13796875,196.54785521)
\curveto(43.27858648,196.70019726)(43.42214103,197.25390764)(43.56863281,198.20898802)
\lineto(44.09597656,198.20898802)
\lineto(43.58621094,195.00098021)
\lineto(36.90652344,195.00098021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,105.00112571)
\curveto(0.50125,93.95543093)(9.45555468,85.00112601)(20.50124946,85.00112571)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,45.00130833)
\lineto(80.50125,65.00130833)
\lineto(80.50125,65.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,65.00130833)
\lineto(40.50125,105.00130833)
\lineto(40.50125,105.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.50125,85.00130833)
\lineto(20.50125,85.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,165.00112571)
\curveto(80.50125,153.95543093)(71.54694532,145.00112601)(60.50125054,145.00112571)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,185.00030833)
\lineto(80.50125,165.00030833)
\lineto(80.50125,165.00030833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,125.00048833)
\lineto(40.50125,165.00048833)
\lineto(40.50125,165.00048833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.50125,145.00048833)
\lineto(60.50125,145.00048833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,65.00149095)
\curveto(80.50125,76.04718573)(71.54694532,85.00149065)(60.50125054,85.00149095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,45.00130833)
\lineto(40.50125,65.00130833)
\lineto(40.50125,65.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,165.00130833)
\lineto(40.50125,185.00130833)
\lineto(40.50125,185.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.50125,85.00112571)
\curveto(45.50125,82.23970196)(43.26267375,80.00112571)(40.50125,80.00112571)
\curveto(37.73982625,80.00112571)(35.50125,82.23970196)(35.50125,85.00112571)
\curveto(35.50125,87.76254946)(37.73982625,90.00112571)(40.50125,90.00112571)
\curveto(43.26267375,90.00112571)(45.50125,87.76254946)(45.50125,85.00112571)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,125.00049095)
\curveto(0.50125,136.04618573)(9.45555468,145.00049065)(20.50124946,145.00049095)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.50125,55.00130833)
\lineto(70.50125,55.00130833)
\lineto(80.50125,65.00130833)
\lineto(90.50125,55.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50125,55.00130833)
\lineto(70.50125,55.00130833)
\lineto(80.50125,65.00130833)
\lineto(90.50125,55.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,105.00130833)
\lineto(0.50125,125.00130833)
\lineto(0.50125,125.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,125.00030833)
\lineto(40.50125,105.00030833)
\lineto(40.50125,105.00030833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,25.00030833)
\lineto(40.50125,45.00030833)
\lineto(40.50125,45.00030833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,25.00130833)
\lineto(80.50125,45.00130833)
\lineto(80.50125,45.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.50125,40.00030833)
\lineto(80.50125,30.00030833)
\lineto(90.50125,40.00030833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.90652344,0.00002708)
\lineto(316.90652344,0.48342552)
\curveto(316.90652254,0.51272188)(316.91824128,0.54494841)(316.94167969,0.58010521)
\lineto(319.73660156,3.67385521)
\curveto(320.15847241,4.13088232)(320.50124551,4.514671)(320.76492188,4.82522239)
\curveto(321.02858873,5.13576413)(321.28933066,5.49318565)(321.54714844,5.89748802)
\curveto(321.80495514,6.30177859)(322.00710338,6.71193443)(322.15359375,7.12795677)
\curveto(322.3059312,7.54982422)(322.382103,7.99513627)(322.38210938,8.46389427)
\curveto(322.382103,8.95607281)(322.29128278,9.42482234)(322.10964844,9.87014427)
\curveto(321.92800189,10.32130582)(321.65554123,10.68165702)(321.29226563,10.95119896)
\curveto(320.93483883,11.22071898)(320.50124551,11.35548447)(319.99148438,11.35549583)
\curveto(319.46999654,11.35548447)(319.00124701,11.19728151)(318.58523438,10.88088646)
\curveto(318.16921659,10.57032901)(317.87624813,10.16603254)(317.70632813,9.66799583)
\curveto(317.75320138,9.6797049)(317.81765444,9.68556427)(317.8996875,9.68557396)
\curveto(318.16921659,9.68556427)(318.39773199,9.59474405)(318.58523438,9.41311302)
\curveto(318.77859098,9.23146316)(318.87527057,8.9970884)(318.87527344,8.70998802)
\curveto(318.87527057,8.43458896)(318.77859098,8.20021419)(318.58523438,8.00686302)
\curveto(318.39773199,7.8193552)(318.16921659,7.72560529)(317.8996875,7.72561302)
\curveto(317.61843589,7.72560529)(317.38113144,7.82228488)(317.18777344,8.01565208)
\curveto(317.00027245,8.21486262)(316.90652254,8.4463077)(316.90652344,8.70998802)
\curveto(316.90652254,9.16115073)(316.99148339,9.58302531)(317.16140625,9.97561302)
\curveto(317.3313268,10.37404014)(317.57449062,10.72560229)(317.89089844,11.03030052)
\curveto(318.21316186,11.34083605)(318.57351306,11.5781405)(318.97195313,11.74221458)
\curveto(319.37624663,11.90626517)(319.80398058,11.98829634)(320.25515625,11.98830833)
\curveto(320.94069819,11.98829634)(321.57936943,11.84181211)(322.17117188,11.54885521)
\curveto(322.762962,11.26173457)(323.23171153,10.85157873)(323.57742188,10.31838646)
\curveto(323.92311709,9.79103291)(324.09596848,9.17286947)(324.09597656,8.46389427)
\curveto(324.09596848,7.94240195)(323.98171078,7.44728526)(323.75320313,6.97854271)
\curveto(323.52467999,6.5097862)(323.23171153,6.08205225)(322.87429688,5.69533958)
\curveto(322.51686849,5.31447489)(322.0598377,4.88088157)(321.50320313,4.39455833)
\curveto(320.94655756,3.9082263)(320.58034699,3.58303131)(320.40457031,3.41897239)
\lineto(318.36550781,1.45901146)
\lineto(320.09695313,1.45901146)
\curveto(320.94655756,1.45901)(321.65554123,1.46486937)(322.22390625,1.47658958)
\curveto(322.79811821,1.49416621)(323.10280541,1.51760369)(323.13796875,1.54690208)
\curveto(323.27858648,1.69924413)(323.42214103,2.25295451)(323.56863281,3.20803489)
\lineto(324.09597656,3.20803489)
\lineto(323.58621094,0.00002708)
\lineto(316.90652344,0.00002708)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.60085938,0.00002708)
\lineto(357.60085938,0.63283958)
\curveto(359.10085621,0.63283895)(359.85085546,0.82326844)(359.85085938,1.20412864)
\lineto(359.85085938,10.65237083)
\curveto(359.22976233,10.35353235)(358.44460686,10.20411844)(357.49539063,10.20412864)
\lineto(357.49539063,10.83694114)
\curveto(358.96609071,10.83693031)(360.07644117,11.22071898)(360.82644531,11.98830833)
\lineto(361.08132813,11.98830833)
\curveto(361.12233856,11.98829634)(361.16042446,11.97071823)(361.19558594,11.93557396)
\curveto(361.23659626,11.90626517)(361.25710405,11.87110896)(361.25710938,11.83010521)
\lineto(361.25710938,1.20412864)
\curveto(361.25710405,0.82326844)(362.0071033,0.63283895)(363.50710938,0.63283958)
\lineto(363.50710938,0.00002708)
\lineto(357.60085938,0.00002708)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.60085938,195.00100364)
\lineto(357.60085938,195.63381614)
\curveto(359.10085621,195.63381551)(359.85085546,195.82424501)(359.85085938,196.20510521)
\lineto(359.85085938,205.65334739)
\curveto(359.22976233,205.35450891)(358.44460686,205.205095)(357.49539063,205.20510521)
\lineto(357.49539063,205.83791771)
\curveto(358.96609071,205.83790687)(360.07644117,206.22169555)(360.82644531,206.98928489)
\lineto(361.08132813,206.98928489)
\curveto(361.12233856,206.9892729)(361.16042446,206.9716948)(361.19558594,206.93655052)
\curveto(361.23659626,206.90724174)(361.25710405,206.87208552)(361.25710938,206.83108177)
\lineto(361.25710938,196.20510521)
\curveto(361.25710405,195.82424501)(362.0071033,195.63381551)(363.50710938,195.63381614)
\lineto(363.50710938,195.00100364)
\lineto(357.60085938,195.00100364)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.90652344,195.00100364)
\lineto(316.90652344,195.48440208)
\curveto(316.90652254,195.51369844)(316.91824128,195.54592497)(316.94167969,195.58108177)
\lineto(319.73660156,198.67483177)
\curveto(320.15847241,199.13185889)(320.50124551,199.51564757)(320.76492188,199.82619896)
\curveto(321.02858873,200.13674069)(321.28933066,200.49416221)(321.54714844,200.89846458)
\curveto(321.80495514,201.30275515)(322.00710338,201.71291099)(322.15359375,202.12893333)
\curveto(322.3059312,202.55080078)(322.382103,202.99611283)(322.38210938,203.46487083)
\curveto(322.382103,203.95704937)(322.29128278,204.42579891)(322.10964844,204.87112083)
\curveto(321.92800189,205.32228238)(321.65554123,205.68263359)(321.29226563,205.95217552)
\curveto(320.93483883,206.22169555)(320.50124551,206.35646104)(319.99148438,206.35647239)
\curveto(319.46999654,206.35646104)(319.00124701,206.19825807)(318.58523438,205.88186302)
\curveto(318.16921659,205.57130557)(317.87624813,205.1670091)(317.70632813,204.66897239)
\curveto(317.75320138,204.68068146)(317.81765444,204.68654083)(317.8996875,204.68655052)
\curveto(318.16921659,204.68654083)(318.39773199,204.59572061)(318.58523438,204.41408958)
\curveto(318.77859098,204.23243972)(318.87527057,203.99806496)(318.87527344,203.71096458)
\curveto(318.87527057,203.43556552)(318.77859098,203.20119075)(318.58523438,203.00783958)
\curveto(318.39773199,202.82033176)(318.16921659,202.72658185)(317.8996875,202.72658958)
\curveto(317.61843589,202.72658185)(317.38113144,202.82326145)(317.18777344,203.01662864)
\curveto(317.00027245,203.21583918)(316.90652254,203.44728426)(316.90652344,203.71096458)
\curveto(316.90652254,204.16212729)(316.99148339,204.58400187)(317.16140625,204.97658958)
\curveto(317.3313268,205.37501671)(317.57449062,205.72657885)(317.89089844,206.03127708)
\curveto(318.21316186,206.34181261)(318.57351306,206.57911706)(318.97195313,206.74319114)
\curveto(319.37624663,206.90724174)(319.80398058,206.9892729)(320.25515625,206.98928489)
\curveto(320.94069819,206.9892729)(321.57936943,206.84278868)(322.17117188,206.54983177)
\curveto(322.762962,206.26271113)(323.23171153,205.85255529)(323.57742188,205.31936302)
\curveto(323.92311709,204.79200948)(324.09596848,204.17384603)(324.09597656,203.46487083)
\curveto(324.09596848,202.94337851)(323.98171078,202.44826182)(323.75320313,201.97951927)
\curveto(323.52467999,201.51076276)(323.23171153,201.08302881)(322.87429688,200.69631614)
\curveto(322.51686849,200.31545145)(322.0598377,199.88185814)(321.50320313,199.39553489)
\curveto(320.94655756,198.90920286)(320.58034699,198.58400787)(320.40457031,198.41994896)
\lineto(318.36550781,196.45998802)
\lineto(320.09695313,196.45998802)
\curveto(320.94655756,196.45998656)(321.65554123,196.46584593)(322.22390625,196.47756614)
\curveto(322.79811821,196.49514277)(323.10280541,196.51858025)(323.13796875,196.54787864)
\curveto(323.27858648,196.70022069)(323.42214103,197.25393108)(323.56863281,198.20901146)
\lineto(324.09597656,198.20901146)
\lineto(323.58621094,195.00100364)
\lineto(316.90652344,195.00100364)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50125,65.00130833)
\lineto(320.50125,105.00130833)
\lineto(320.50125,105.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50125,125.00148833)
\lineto(320.50125,165.00148833)
\lineto(320.50125,165.00148833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.50125,145.00148833)
\lineto(340.50125,145.00148833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.50125,105.00112571)
\curveto(280.50125,93.95543093)(289.45555468,85.00112601)(300.50124946,85.00112571)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50125,45.00130833)
\lineto(320.50125,65.00130833)
\lineto(320.50125,65.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.50125,45.00230833)
\lineto(360.50125,65.00230833)
\lineto(360.50125,65.00230833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50125,165.00130833)
\lineto(320.50125,185.00130833)
\lineto(320.50125,185.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.50125,165.00212571)
\curveto(360.50125,153.95643093)(351.54694532,145.00212601)(340.50125054,145.00212571)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.50125,185.00230833)
\lineto(360.50125,165.00230833)
\lineto(360.50125,165.00230833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.50125,65.00149095)
\curveto(360.50125,76.04718573)(351.54694532,85.00149065)(340.50125054,85.00149095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.50125,125.00049095)
\curveto(280.50125,136.04618573)(289.45555468,145.00049065)(300.50124946,145.00049095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.501248,145.00112571)
\curveto(325.501248,142.23970196)(323.26267175,140.00112571)(320.501248,140.00112571)
\curveto(317.73982425,140.00112571)(315.501248,142.23970196)(315.501248,145.00112571)
\curveto(315.501248,147.76254946)(317.73982425,150.00112571)(320.501248,150.00112571)
\curveto(323.26267175,150.00112571)(325.501248,147.76254946)(325.501248,145.00112571)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.50125,85.00110833)
\lineto(325.50125,85.00110833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.50125,85.00110833)
\lineto(300.50125,85.00110833)
\lineto(300.50125,85.00110833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.50125,85.00112594)
\curveto(325.50124987,87.76254969)(323.26267352,90.00112584)(320.50124977,90.00112571)
\curveto(317.73982612,90.00112558)(315.50125002,87.76254939)(315.50125,85.00112575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.50125,105.00130833)
\lineto(280.50125,125.00130833)
\lineto(280.50125,125.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50125,105.00130833)
\lineto(320.50125,125.00130833)
\lineto(320.50125,125.00130833)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.50125,125.00130833)
\lineto(290.50125,125.00130833)
\lineto(280.50125,115.00130833)
\lineto(270.50125,125.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.50125,125.00130833)
\lineto(290.50125,125.00130833)
\lineto(280.50125,115.00130833)
\lineto(270.50125,125.00130833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50125,24.99930833)
\lineto(320.50125,44.99930833)
\lineto(320.50125,44.99930833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.50125,25.00030833)
\lineto(360.50125,45.00030833)
\lineto(360.50125,45.00030833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.50125,40.00130833)
\lineto(360.50125,30.00130833)
\lineto(370.50125,40.00130833)
}
}
\end{pspicture}


==> diagrams/f-tensor-id-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-88.5](228.5071106,186.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.35866322,91.38480906)
\curveto(107.25905259,91.38480667)(107.17702143,91.42289257)(107.11256947,91.49906687)
\curveto(107.0481153,91.57523617)(107.01588877,91.65726734)(107.01588979,91.74516062)
\curveto(107.01588877,91.84476715)(107.0481153,91.929728)(107.11256947,92.00004344)
\curveto(107.17702143,92.07035286)(107.25905259,92.10550908)(107.35866322,92.10551219)
\lineto(118.6613976,92.10551219)
\curveto(118.74927548,92.10550908)(118.82544728,92.07035286)(118.88991322,92.00004344)
\curveto(118.9543534,91.929728)(118.98657993,91.84476715)(118.98659291,91.74516062)
\curveto(118.98657993,91.65726734)(118.9543534,91.57523617)(118.88991322,91.49906687)
\curveto(118.82544728,91.42289257)(118.74927548,91.38480667)(118.6613976,91.38480906)
\lineto(107.35866322,91.38480906)
\moveto(107.35866322,94.88285594)
\curveto(107.25905259,94.88285005)(107.17702143,94.91800626)(107.11256947,94.98832469)
\curveto(107.0481153,95.05863112)(107.01588877,95.14359198)(107.01588979,95.2432075)
\curveto(107.01588877,95.33109179)(107.0481153,95.41312296)(107.11256947,95.48930125)
\curveto(107.17702143,95.56546655)(107.25905259,95.60355245)(107.35866322,95.60355906)
\lineto(118.6613976,95.60355906)
\curveto(118.74927548,95.60355245)(118.82544728,95.56546655)(118.88991322,95.48930125)
\curveto(118.9543534,95.41312296)(118.98657993,95.33109179)(118.98659291,95.2432075)
\curveto(118.98657993,95.14359198)(118.9543534,95.05863112)(118.88991322,94.98832469)
\curveto(118.82544728,94.91800626)(118.74927548,94.88285005)(118.6613976,94.88285594)
\lineto(107.35866322,94.88285594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.39773437,-0.00000344)
\lineto(36.39773437,0.483395)
\curveto(36.39773348,0.51269136)(36.40945222,0.54491789)(36.43289062,0.58007469)
\lineto(39.2278125,3.67382469)
\curveto(39.64968335,4.13085181)(39.99245645,4.51464049)(40.25613281,4.82519187)
\curveto(40.51979967,5.13573361)(40.7805416,5.49315513)(41.03835937,5.8974575)
\curveto(41.29616608,6.30174807)(41.49831432,6.71190391)(41.64480469,7.12792625)
\curveto(41.79714214,7.5497937)(41.87331394,7.99510575)(41.87332031,8.46386375)
\curveto(41.87331394,8.95604229)(41.78249372,9.42479183)(41.60085937,9.87011375)
\curveto(41.41921283,10.3212753)(41.14675217,10.68162651)(40.78347656,10.95116844)
\curveto(40.42604976,11.22068847)(39.99245645,11.35545396)(39.48269531,11.35546531)
\curveto(38.96120748,11.35545396)(38.49245795,11.19725099)(38.07644531,10.88085594)
\curveto(37.66042753,10.57029849)(37.36745907,10.16600202)(37.19753906,9.66796531)
\curveto(37.24441232,9.67967438)(37.30886538,9.68553375)(37.39089844,9.68554344)
\curveto(37.66042753,9.68553375)(37.88894292,9.59471353)(38.07644531,9.4130825)
\curveto(38.26980192,9.23143264)(38.36648151,8.99705788)(38.36648437,8.7099575)
\curveto(38.36648151,8.43455844)(38.26980192,8.20018367)(38.07644531,8.0068325)
\curveto(37.88894292,7.81932468)(37.66042753,7.72557477)(37.39089844,7.7255825)
\curveto(37.10964683,7.72557477)(36.87234238,7.82225437)(36.67898437,8.01562156)
\curveto(36.49148338,8.2148321)(36.39773348,8.44627718)(36.39773437,8.7099575)
\curveto(36.39773348,9.16112021)(36.48269433,9.58299479)(36.65261719,9.9755825)
\curveto(36.82253774,10.37400963)(37.06570156,10.72557177)(37.38210937,11.03027)
\curveto(37.7043728,11.34080553)(38.064724,11.57810998)(38.46316406,11.74218406)
\curveto(38.86745757,11.90623466)(39.29519152,11.98826582)(39.74636719,11.98827781)
\curveto(40.43190913,11.98826582)(41.07058037,11.8417816)(41.66238281,11.54882469)
\curveto(42.25417293,11.26170405)(42.72292247,10.85154821)(43.06863281,10.31835594)
\curveto(43.41432802,9.7910024)(43.58717941,9.17283895)(43.5871875,8.46386375)
\curveto(43.58717941,7.94237143)(43.47292172,7.44725474)(43.24441406,6.97851219)
\curveto(43.01589092,6.50975568)(42.72292247,6.08202173)(42.36550781,5.69530906)
\curveto(42.00807943,5.31444437)(41.55104864,4.88085106)(40.99441406,4.39452781)
\curveto(40.4377685,3.90819578)(40.07155793,3.58300079)(39.89578125,3.41894187)
\lineto(37.85671875,1.45898094)
\lineto(39.58816406,1.45898094)
\curveto(40.4377685,1.45897948)(41.14675217,1.46483885)(41.71511719,1.47655906)
\curveto(42.28932915,1.49413569)(42.59401634,1.51757317)(42.62917969,1.54687156)
\curveto(42.76979742,1.69921361)(42.91335196,2.252924)(43.05984375,3.20800437)
\lineto(43.5871875,3.20800437)
\lineto(43.07742187,-0.00000344)
\lineto(36.39773437,-0.00000344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.09207031,-0.00000344)
\lineto(77.09207031,0.63280906)
\curveto(78.59206714,0.63280843)(79.34206639,0.82323793)(79.34207031,1.20409812)
\lineto(79.34207031,10.65234031)
\curveto(78.72097326,10.35350183)(77.9358178,10.20408792)(76.98660156,10.20409812)
\lineto(76.98660156,10.83691062)
\curveto(78.45730165,10.83689979)(79.5676521,11.22068847)(80.31765625,11.98827781)
\lineto(80.57253906,11.98827781)
\curveto(80.6135495,11.98826582)(80.6516354,11.97068772)(80.68679687,11.93554344)
\curveto(80.72780719,11.90623466)(80.74831499,11.87107844)(80.74832031,11.83007469)
\lineto(80.74832031,1.20409812)
\curveto(80.74831499,0.82323793)(81.49831424,0.63280843)(82.99832031,0.63280906)
\lineto(82.99832031,-0.00000344)
\lineto(77.09207031,-0.00000344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.60085937,174.99999656)
\lineto(77.60085937,175.63280906)
\curveto(79.10085621,175.63280843)(79.85085546,175.82323793)(79.85085937,176.20409812)
\lineto(79.85085937,185.65234031)
\curveto(79.22976233,185.35350183)(78.44460686,185.20408792)(77.49539062,185.20409812)
\lineto(77.49539062,185.83691062)
\curveto(78.96609071,185.83689979)(80.07644117,186.22068847)(80.82644531,186.98827781)
\lineto(81.08132812,186.98827781)
\curveto(81.12233856,186.98826582)(81.16042446,186.97068772)(81.19558594,186.93554344)
\curveto(81.23659626,186.90623466)(81.25710405,186.87107844)(81.25710937,186.83007469)
\lineto(81.25710937,176.20409812)
\curveto(81.25710405,175.82323793)(82.0071033,175.63280843)(83.50710937,175.63280906)
\lineto(83.50710937,174.99999656)
\lineto(77.60085937,174.99999656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.90652344,174.99999656)
\lineto(36.90652344,175.483395)
\curveto(36.90652254,175.51269136)(36.91824128,175.54491789)(36.94167969,175.58007469)
\lineto(39.73660156,178.67382469)
\curveto(40.15847241,179.13085181)(40.50124551,179.51464049)(40.76492187,179.82519187)
\curveto(41.02858873,180.13573361)(41.28933066,180.49315513)(41.54714844,180.8974575)
\curveto(41.80495514,181.30174807)(42.00710338,181.71190391)(42.15359375,182.12792625)
\curveto(42.3059312,182.5497937)(42.382103,182.99510575)(42.38210937,183.46386375)
\curveto(42.382103,183.95604229)(42.29128278,184.42479183)(42.10964844,184.87011375)
\curveto(41.92800189,185.3212753)(41.65554123,185.68162651)(41.29226562,185.95116844)
\curveto(40.93483883,186.22068847)(40.50124551,186.35545396)(39.99148437,186.35546531)
\curveto(39.46999654,186.35545396)(39.00124701,186.19725099)(38.58523437,185.88085594)
\curveto(38.16921659,185.57029849)(37.87624813,185.16600202)(37.70632812,184.66796531)
\curveto(37.75320138,184.67967438)(37.81765444,184.68553375)(37.8996875,184.68554344)
\curveto(38.16921659,184.68553375)(38.39773199,184.59471353)(38.58523437,184.4130825)
\curveto(38.77859098,184.23143264)(38.87527057,183.99705788)(38.87527344,183.7099575)
\curveto(38.87527057,183.43455844)(38.77859098,183.20018367)(38.58523437,183.0068325)
\curveto(38.39773199,182.81932468)(38.16921659,182.72557477)(37.8996875,182.7255825)
\curveto(37.61843589,182.72557477)(37.38113144,182.82225437)(37.18777344,183.01562156)
\curveto(37.00027245,183.2148321)(36.90652254,183.44627718)(36.90652344,183.7099575)
\curveto(36.90652254,184.16112021)(36.99148339,184.58299479)(37.16140625,184.9755825)
\curveto(37.3313268,185.37400963)(37.57449062,185.72557177)(37.89089844,186.03027)
\curveto(38.21316186,186.34080553)(38.57351306,186.57810998)(38.97195312,186.74218406)
\curveto(39.37624663,186.90623466)(39.80398058,186.98826582)(40.25515625,186.98827781)
\curveto(40.94069819,186.98826582)(41.57936943,186.8417816)(42.17117187,186.54882469)
\curveto(42.762962,186.26170405)(43.23171153,185.85154821)(43.57742187,185.31835594)
\curveto(43.92311709,184.7910024)(44.09596848,184.17283895)(44.09597656,183.46386375)
\curveto(44.09596848,182.94237143)(43.98171078,182.44725474)(43.75320312,181.97851219)
\curveto(43.52467999,181.50975568)(43.23171153,181.08202173)(42.87429687,180.69530906)
\curveto(42.51686849,180.31444437)(42.0598377,179.88085106)(41.50320312,179.39452781)
\curveto(40.94655756,178.90819578)(40.58034699,178.58300079)(40.40457031,178.41894187)
\lineto(38.36550781,176.45898094)
\lineto(40.09695312,176.45898094)
\curveto(40.94655756,176.45897948)(41.65554123,176.46483885)(42.22390625,176.47655906)
\curveto(42.79811821,176.49413569)(43.10280541,176.51757317)(43.13796875,176.54687156)
\curveto(43.27858648,176.69921361)(43.42214103,177.252924)(43.56863281,178.20800437)
\lineto(44.09597656,178.20800437)
\lineto(43.58621094,174.99999656)
\lineto(36.90652344,174.99999656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,85.00011863)
\curveto(0.50125,73.95442385)(9.45555468,65.00011893)(20.50124946,65.00011863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,25.00030125)
\lineto(80.50125,45.00030125)
\lineto(80.50125,45.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,45.00030125)
\lineto(40.50125,85.00030125)
\lineto(40.50125,85.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.50125,65.00030125)
\lineto(20.50125,65.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,145.00011863)
\curveto(80.50125,133.95442385)(71.54694532,125.00011893)(60.50125054,125.00011863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,164.99930125)
\lineto(80.50125,144.99930125)
\lineto(80.50125,144.99930125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,104.99948125)
\lineto(40.50125,144.99948125)
\lineto(40.50125,144.99948125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.50125,124.99948125)
\lineto(60.50125,124.99948125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,45.00048387)
\curveto(80.50125,56.04617865)(71.54694532,65.00048357)(60.50125054,65.00048387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,25.00030125)
\lineto(40.50125,45.00030125)
\lineto(40.50125,45.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,145.00030125)
\lineto(40.50125,165.00030125)
\lineto(40.50125,165.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.50125,65.00011863)
\curveto(45.50125,62.23869488)(43.26267375,60.00011863)(40.50125,60.00011863)
\curveto(37.73982625,60.00011863)(35.50125,62.23869488)(35.50125,65.00011863)
\curveto(35.50125,67.76154238)(37.73982625,70.00011863)(40.50125,70.00011863)
\curveto(43.26267375,70.00011863)(45.50125,67.76154238)(45.50125,65.00011863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,104.99948387)
\curveto(0.50125,116.04517865)(9.45555468,124.99948357)(20.50124946,124.99948387)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.50125,35.00030125)
\lineto(70.50125,35.00030125)
\lineto(80.50125,45.00030125)
\lineto(90.50125,35.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50125,35.00030125)
\lineto(70.50125,35.00030125)
\lineto(80.50125,45.00030125)
\lineto(90.50125,35.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,85.00030125)
\lineto(0.50125,105.00030125)
\lineto(0.50125,105.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,104.99930125)
\lineto(40.50125,84.99930125)
\lineto(40.50125,84.99930125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.90652344,-0.00000344)
\lineto(181.90652344,0.483395)
\curveto(181.90652254,0.51269136)(181.91824128,0.54491789)(181.94167969,0.58007469)
\lineto(184.73660156,3.67382469)
\curveto(185.15847241,4.13085181)(185.50124551,4.51464049)(185.76492187,4.82519187)
\curveto(186.02858873,5.13573361)(186.28933066,5.49315513)(186.54714844,5.8974575)
\curveto(186.80495514,6.30174807)(187.00710338,6.71190391)(187.15359375,7.12792625)
\curveto(187.3059312,7.5497937)(187.382103,7.99510575)(187.38210937,8.46386375)
\curveto(187.382103,8.95604229)(187.29128278,9.42479183)(187.10964844,9.87011375)
\curveto(186.92800189,10.3212753)(186.65554123,10.68162651)(186.29226562,10.95116844)
\curveto(185.93483883,11.22068847)(185.50124551,11.35545396)(184.99148437,11.35546531)
\curveto(184.46999654,11.35545396)(184.00124701,11.19725099)(183.58523437,10.88085594)
\curveto(183.16921659,10.57029849)(182.87624813,10.16600202)(182.70632812,9.66796531)
\curveto(182.75320138,9.67967438)(182.81765444,9.68553375)(182.8996875,9.68554344)
\curveto(183.16921659,9.68553375)(183.39773199,9.59471353)(183.58523437,9.4130825)
\curveto(183.77859098,9.23143264)(183.87527057,8.99705788)(183.87527344,8.7099575)
\curveto(183.87527057,8.43455844)(183.77859098,8.20018367)(183.58523437,8.0068325)
\curveto(183.39773199,7.81932468)(183.16921659,7.72557477)(182.8996875,7.7255825)
\curveto(182.61843589,7.72557477)(182.38113144,7.82225437)(182.18777344,8.01562156)
\curveto(182.00027245,8.2148321)(181.90652254,8.44627718)(181.90652344,8.7099575)
\curveto(181.90652254,9.16112021)(181.99148339,9.58299479)(182.16140625,9.9755825)
\curveto(182.3313268,10.37400963)(182.57449062,10.72557177)(182.89089844,11.03027)
\curveto(183.21316186,11.34080553)(183.57351306,11.57810998)(183.97195312,11.74218406)
\curveto(184.37624663,11.90623466)(184.80398058,11.98826582)(185.25515625,11.98827781)
\curveto(185.94069819,11.98826582)(186.57936943,11.8417816)(187.17117187,11.54882469)
\curveto(187.762962,11.26170405)(188.23171153,10.85154821)(188.57742187,10.31835594)
\curveto(188.92311709,9.7910024)(189.09596848,9.17283895)(189.09597656,8.46386375)
\curveto(189.09596848,7.94237143)(188.98171078,7.44725474)(188.75320312,6.97851219)
\curveto(188.52467999,6.50975568)(188.23171153,6.08202173)(187.87429687,5.69530906)
\curveto(187.51686849,5.31444437)(187.0598377,4.88085106)(186.50320312,4.39452781)
\curveto(185.94655756,3.90819578)(185.58034699,3.58300079)(185.40457031,3.41894187)
\lineto(183.36550781,1.45898094)
\lineto(185.09695312,1.45898094)
\curveto(185.94655756,1.45897948)(186.65554123,1.46483885)(187.22390625,1.47655906)
\curveto(187.79811821,1.49413569)(188.10280541,1.51757317)(188.13796875,1.54687156)
\curveto(188.27858648,1.69921361)(188.42214103,2.252924)(188.56863281,3.20800437)
\lineto(189.09597656,3.20800437)
\lineto(188.58621094,-0.00000344)
\lineto(181.90652344,-0.00000344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.60085937,-0.00000344)
\lineto(222.60085937,0.63280906)
\curveto(224.10085621,0.63280843)(224.85085546,0.82323793)(224.85085937,1.20409812)
\lineto(224.85085937,10.65234031)
\curveto(224.22976233,10.35350183)(223.44460686,10.20408792)(222.49539062,10.20409812)
\lineto(222.49539062,10.83691062)
\curveto(223.96609071,10.83689979)(225.07644117,11.22068847)(225.82644531,11.98827781)
\lineto(226.08132812,11.98827781)
\curveto(226.12233856,11.98826582)(226.16042446,11.97068772)(226.19558594,11.93554344)
\curveto(226.23659626,11.90623466)(226.25710405,11.87107844)(226.25710937,11.83007469)
\lineto(226.25710937,1.20409812)
\curveto(226.25710405,0.82323793)(227.0071033,0.63280843)(228.50710937,0.63280906)
\lineto(228.50710937,-0.00000344)
\lineto(222.60085937,-0.00000344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.60085937,174.99999656)
\lineto(222.60085937,175.63280906)
\curveto(224.10085621,175.63280843)(224.85085546,175.82323793)(224.85085937,176.20409812)
\lineto(224.85085937,185.65234031)
\curveto(224.22976233,185.35350183)(223.44460686,185.20408792)(222.49539062,185.20409812)
\lineto(222.49539062,185.83691062)
\curveto(223.96609071,185.83689979)(225.07644117,186.22068847)(225.82644531,186.98827781)
\lineto(226.08132812,186.98827781)
\curveto(226.12233856,186.98826582)(226.16042446,186.97068772)(226.19558594,186.93554344)
\curveto(226.23659626,186.90623466)(226.25710405,186.87107844)(226.25710937,186.83007469)
\lineto(226.25710937,176.20409812)
\curveto(226.25710405,175.82323793)(227.0071033,175.63280843)(228.50710937,175.63280906)
\lineto(228.50710937,174.99999656)
\lineto(222.60085937,174.99999656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.90652344,174.99999656)
\lineto(181.90652344,175.483395)
\curveto(181.90652254,175.51269136)(181.91824128,175.54491789)(181.94167969,175.58007469)
\lineto(184.73660156,178.67382469)
\curveto(185.15847241,179.13085181)(185.50124551,179.51464049)(185.76492187,179.82519187)
\curveto(186.02858873,180.13573361)(186.28933066,180.49315513)(186.54714844,180.8974575)
\curveto(186.80495514,181.30174807)(187.00710338,181.71190391)(187.15359375,182.12792625)
\curveto(187.3059312,182.5497937)(187.382103,182.99510575)(187.38210937,183.46386375)
\curveto(187.382103,183.95604229)(187.29128278,184.42479183)(187.10964844,184.87011375)
\curveto(186.92800189,185.3212753)(186.65554123,185.68162651)(186.29226562,185.95116844)
\curveto(185.93483883,186.22068847)(185.50124551,186.35545396)(184.99148437,186.35546531)
\curveto(184.46999654,186.35545396)(184.00124701,186.19725099)(183.58523437,185.88085594)
\curveto(183.16921659,185.57029849)(182.87624813,185.16600202)(182.70632812,184.66796531)
\curveto(182.75320138,184.67967438)(182.81765444,184.68553375)(182.8996875,184.68554344)
\curveto(183.16921659,184.68553375)(183.39773199,184.59471353)(183.58523437,184.4130825)
\curveto(183.77859098,184.23143264)(183.87527057,183.99705788)(183.87527344,183.7099575)
\curveto(183.87527057,183.43455844)(183.77859098,183.20018367)(183.58523437,183.0068325)
\curveto(183.39773199,182.81932468)(183.16921659,182.72557477)(182.8996875,182.7255825)
\curveto(182.61843589,182.72557477)(182.38113144,182.82225437)(182.18777344,183.01562156)
\curveto(182.00027245,183.2148321)(181.90652254,183.44627718)(181.90652344,183.7099575)
\curveto(181.90652254,184.16112021)(181.99148339,184.58299479)(182.16140625,184.9755825)
\curveto(182.3313268,185.37400963)(182.57449062,185.72557177)(182.89089844,186.03027)
\curveto(183.21316186,186.34080553)(183.57351306,186.57810998)(183.97195312,186.74218406)
\curveto(184.37624663,186.90623466)(184.80398058,186.98826582)(185.25515625,186.98827781)
\curveto(185.94069819,186.98826582)(186.57936943,186.8417816)(187.17117187,186.54882469)
\curveto(187.762962,186.26170405)(188.23171153,185.85154821)(188.57742187,185.31835594)
\curveto(188.92311709,184.7910024)(189.09596848,184.17283895)(189.09597656,183.46386375)
\curveto(189.09596848,182.94237143)(188.98171078,182.44725474)(188.75320312,181.97851219)
\curveto(188.52467999,181.50975568)(188.23171153,181.08202173)(187.87429687,180.69530906)
\curveto(187.51686849,180.31444437)(187.0598377,179.88085106)(186.50320312,179.39452781)
\curveto(185.94655756,178.90819578)(185.58034699,178.58300079)(185.40457031,178.41894187)
\lineto(183.36550781,176.45898094)
\lineto(185.09695312,176.45898094)
\curveto(185.94655756,176.45897948)(186.65554123,176.46483885)(187.22390625,176.47655906)
\curveto(187.79811821,176.49413569)(188.10280541,176.51757317)(188.13796875,176.54687156)
\curveto(188.27858648,176.69921361)(188.42214103,177.252924)(188.56863281,178.20800437)
\lineto(189.09597656,178.20800437)
\lineto(188.58621094,174.99999656)
\lineto(181.90652344,174.99999656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.50125,45.00030125)
\lineto(185.50125,85.00030125)
\lineto(185.50125,85.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.50125,105.00048125)
\lineto(185.50125,145.00048125)
\lineto(185.50125,145.00048125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.50125,125.00048125)
\lineto(205.50125,125.00048125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.50125,85.00011863)
\curveto(145.50125,73.95442385)(154.45555468,65.00011893)(165.50124946,65.00011863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.50125,25.00030125)
\lineto(185.50125,45.00030125)
\lineto(185.50125,45.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.50125,25.00130125)
\lineto(225.50125,45.00130125)
\lineto(225.50125,45.00130125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.50125,145.00030125)
\lineto(185.50125,165.00030125)
\lineto(185.50125,165.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501249,145.00111863)
\curveto(225.501249,133.95542385)(216.54694432,125.00111893)(205.50124954,125.00111863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.50125,165.00130125)
\lineto(225.50125,145.00130125)
\lineto(225.50125,145.00130125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501249,45.00048387)
\curveto(225.501249,56.04617865)(216.54694432,65.00048357)(205.50124954,65.00048387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.50125,104.99948387)
\curveto(145.50125,116.04517865)(154.45555468,124.99948357)(165.50124946,124.99948387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.50125,125.00011863)
\curveto(190.50125,122.23869488)(188.26267375,120.00011863)(185.50125,120.00011863)
\curveto(182.73982625,120.00011863)(180.50125,122.23869488)(180.50125,125.00011863)
\curveto(180.50125,127.76154238)(182.73982625,130.00011863)(185.50125,130.00011863)
\curveto(188.26267375,130.00011863)(190.50125,127.76154238)(190.50125,125.00011863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.50125,65.00010125)
\lineto(190.50125,65.00010125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.50125,65.00010125)
\lineto(165.50125,65.00010125)
\lineto(165.50125,65.00010125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.50125,65.00011886)
\curveto(190.50124987,67.76154261)(188.26267352,70.00011876)(185.50124977,70.00011863)
\curveto(182.73982612,70.0001185)(180.50125002,67.76154231)(180.50125,65.00011867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.50125,85.00030125)
\lineto(145.50125,105.00030125)
\lineto(145.50125,105.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.50125,85.00030125)
\lineto(185.50125,105.00030125)
\lineto(185.50125,105.00030125)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.50125,105.00030125)
\lineto(155.50125,105.00030125)
\lineto(145.50125,95.00030125)
\lineto(135.50125,105.00030125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.50125,105.00030125)
\lineto(155.50125,105.00030125)
\lineto(145.50125,95.00030125)
\lineto(135.50125,105.00030125)
}
}
\end{pspicture}


==> diagrams/f12-alt-rep.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.5](226.60058594,126.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.9521582,61.38440889)
\curveto(107.85254757,61.3844065)(107.77051641,61.4224924)(107.70606445,61.4986667)
\curveto(107.64161029,61.57483599)(107.60938375,61.65686716)(107.60938477,61.74476045)
\curveto(107.60938375,61.84436697)(107.64161029,61.92932783)(107.70606445,61.99964326)
\curveto(107.77051641,62.06995269)(107.85254757,62.1051089)(107.9521582,62.10511201)
\lineto(119.25489258,62.10511201)
\curveto(119.34277046,62.1051089)(119.41894226,62.06995269)(119.4834082,61.99964326)
\curveto(119.54784838,61.92932783)(119.58007491,61.84436697)(119.58008789,61.74476045)
\curveto(119.58007491,61.65686716)(119.54784838,61.57483599)(119.4834082,61.4986667)
\curveto(119.41894226,61.4224924)(119.34277046,61.3844065)(119.25489258,61.38440889)
\lineto(107.9521582,61.38440889)
\moveto(107.9521582,64.88245576)
\curveto(107.85254757,64.88244987)(107.77051641,64.91760609)(107.70606445,64.98792451)
\curveto(107.64161029,65.05823095)(107.60938375,65.1431918)(107.60938477,65.24280732)
\curveto(107.60938375,65.33069161)(107.64161029,65.41272278)(107.70606445,65.48890107)
\curveto(107.77051641,65.56506638)(107.85254757,65.60315228)(107.9521582,65.60315889)
\lineto(119.25489258,65.60315889)
\curveto(119.34277046,65.60315228)(119.41894226,65.56506638)(119.4834082,65.48890107)
\curveto(119.54784838,65.41272278)(119.58007491,65.33069161)(119.58008789,65.24280732)
\curveto(119.58007491,65.1431918)(119.54784838,65.05823095)(119.4834082,64.98792451)
\curveto(119.41894226,64.91760609)(119.34277046,64.88244987)(119.25489258,64.88245576)
\lineto(107.9521582,64.88245576)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.00000344,0.00000313)
\lineto(80.00000344,0.48340156)
\curveto(80.00000254,0.51269792)(80.01172128,0.54492446)(80.03515969,0.58008125)
\lineto(82.83008156,3.67383125)
\curveto(83.25195241,4.13085837)(83.59472551,4.51464705)(83.85840188,4.82519844)
\curveto(84.12206873,5.13574018)(84.38281066,5.49316169)(84.64062844,5.89746406)
\curveto(84.89843514,6.30175464)(85.10058338,6.71191048)(85.24707375,7.12793281)
\curveto(85.3994112,7.54980026)(85.475583,7.99511232)(85.47558938,8.46387031)
\curveto(85.475583,8.95604886)(85.38476278,9.42479839)(85.20312844,9.87012031)
\curveto(85.02148189,10.32128187)(84.74902123,10.68163307)(84.38574563,10.951175)
\curveto(84.02831883,11.22069503)(83.59472551,11.35546052)(83.08496438,11.35547188)
\curveto(82.56347654,11.35546052)(82.09472701,11.19725755)(81.67871438,10.8808625)
\curveto(81.26269659,10.57030505)(80.96972813,10.16600858)(80.79980813,9.66797188)
\curveto(80.84668138,9.67968095)(80.91113444,9.68554031)(80.9931675,9.68555)
\curveto(81.26269659,9.68554031)(81.49121199,9.59472009)(81.67871438,9.41308906)
\curveto(81.87207098,9.23143921)(81.96875057,8.99706444)(81.96875344,8.70996406)
\curveto(81.96875057,8.434565)(81.87207098,8.20019024)(81.67871438,8.00683906)
\curveto(81.49121199,7.81933124)(81.26269659,7.72558134)(80.9931675,7.72558906)
\curveto(80.71191589,7.72558134)(80.47461144,7.82226093)(80.28125344,8.01562813)
\curveto(80.09375245,8.21483866)(80.00000254,8.44628374)(80.00000344,8.70996406)
\curveto(80.00000254,9.16112678)(80.08496339,9.58300135)(80.25488625,9.97558906)
\curveto(80.4248068,10.37401619)(80.66797062,10.72557834)(80.98437844,11.03027656)
\curveto(81.30664186,11.3408121)(81.66699306,11.57811655)(82.06543313,11.74219063)
\curveto(82.46972663,11.90624122)(82.89746058,11.98827239)(83.34863625,11.98828438)
\curveto(84.03417819,11.98827239)(84.67284943,11.84178816)(85.26465188,11.54883125)
\curveto(85.856442,11.26171061)(86.32519153,10.85155477)(86.67090188,10.3183625)
\curveto(87.01659709,9.79100896)(87.18944848,9.17284551)(87.18945656,8.46387031)
\curveto(87.18944848,7.942378)(87.07519078,7.4472613)(86.84668313,6.97851875)
\curveto(86.61815999,6.50976224)(86.32519153,6.08202829)(85.96777688,5.69531563)
\curveto(85.61034849,5.31445094)(85.1533177,4.88085762)(84.59668313,4.39453438)
\curveto(84.04003756,3.90820234)(83.67382699,3.58300735)(83.49805031,3.41894844)
\lineto(81.45898781,1.4589875)
\lineto(83.19043313,1.4589875)
\curveto(84.04003756,1.45898604)(84.74902123,1.46484541)(85.31738625,1.47656563)
\curveto(85.89159821,1.49414226)(86.19628541,1.51757973)(86.23144875,1.54687813)
\curveto(86.37206648,1.69922018)(86.51562103,2.25293056)(86.66211281,3.20801094)
\lineto(87.18945656,3.20801094)
\lineto(86.67969094,0.00000313)
\lineto(80.00000344,0.00000313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.69433938,0.00000313)
\lineto(40.69433938,0.63281563)
\curveto(42.19433621,0.63281499)(42.94433546,0.82324449)(42.94433938,1.20410469)
\lineto(42.94433938,10.65234688)
\curveto(42.32324233,10.3535084)(41.53808686,10.20409448)(40.58887063,10.20410469)
\lineto(40.58887063,10.83691719)
\curveto(42.05957071,10.83690635)(43.16992117,11.22069503)(43.91992531,11.98828438)
\lineto(44.17480813,11.98828438)
\curveto(44.21581856,11.98827239)(44.25390446,11.97069428)(44.28906594,11.93555)
\curveto(44.33007626,11.90624122)(44.35058405,11.871085)(44.35058938,11.83008125)
\lineto(44.35058938,1.20410469)
\curveto(44.35058405,0.82324449)(45.1005833,0.63281499)(46.60058938,0.63281563)
\lineto(46.60058938,0.00000313)
\lineto(40.69433938,0.00000313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.69433938,115.00000313)
\lineto(40.69433938,115.63281563)
\curveto(42.19433621,115.63281499)(42.94433546,115.82324449)(42.94433938,116.20410469)
\lineto(42.94433938,125.65234688)
\curveto(42.32324233,125.3535084)(41.53808686,125.20409448)(40.58887063,125.20410469)
\lineto(40.58887063,125.83691719)
\curveto(42.05957071,125.83690635)(43.16992117,126.22069503)(43.91992531,126.98828438)
\lineto(44.17480813,126.98828438)
\curveto(44.21581856,126.98827239)(44.25390446,126.97069428)(44.28906594,126.93555)
\curveto(44.33007626,126.90624122)(44.35058405,126.871085)(44.35058938,126.83008125)
\lineto(44.35058938,116.20410469)
\curveto(44.35058405,115.82324449)(45.1005833,115.63281499)(46.60058938,115.63281563)
\lineto(46.60058938,115.00000313)
\lineto(40.69433938,115.00000313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.00000344,115.00000313)
\lineto(0.00000344,115.48340156)
\curveto(0.00000254,115.51269792)(0.01172128,115.54492446)(0.03515969,115.58008125)
\lineto(2.83008156,118.67383125)
\curveto(3.25195241,119.13085837)(3.59472551,119.51464705)(3.85840188,119.82519844)
\curveto(4.12206873,120.13574018)(4.38281066,120.49316169)(4.64062844,120.89746406)
\curveto(4.89843514,121.30175464)(5.10058338,121.71191048)(5.24707375,122.12793281)
\curveto(5.3994112,122.54980026)(5.475583,122.99511232)(5.47558938,123.46387031)
\curveto(5.475583,123.95604886)(5.38476278,124.42479839)(5.20312844,124.87012031)
\curveto(5.02148189,125.32128187)(4.74902123,125.68163307)(4.38574563,125.951175)
\curveto(4.02831883,126.22069503)(3.59472551,126.35546052)(3.08496438,126.35547188)
\curveto(2.56347654,126.35546052)(2.09472701,126.19725755)(1.67871438,125.8808625)
\curveto(1.26269659,125.57030505)(0.96972813,125.16600858)(0.79980813,124.66797188)
\curveto(0.84668138,124.67968095)(0.91113444,124.68554031)(0.9931675,124.68555)
\curveto(1.26269659,124.68554031)(1.49121199,124.59472009)(1.67871438,124.41308906)
\curveto(1.87207098,124.23143921)(1.96875057,123.99706444)(1.96875344,123.70996406)
\curveto(1.96875057,123.434565)(1.87207098,123.20019024)(1.67871438,123.00683906)
\curveto(1.49121199,122.81933124)(1.26269659,122.72558134)(0.9931675,122.72558906)
\curveto(0.71191589,122.72558134)(0.47461144,122.82226093)(0.28125344,123.01562813)
\curveto(0.09375245,123.21483866)(0.00000254,123.44628374)(0.00000344,123.70996406)
\curveto(0.00000254,124.16112678)(0.08496339,124.58300135)(0.25488625,124.97558906)
\curveto(0.4248068,125.37401619)(0.66797062,125.72557834)(0.98437844,126.03027656)
\curveto(1.30664186,126.3408121)(1.66699306,126.57811655)(2.06543313,126.74219063)
\curveto(2.46972663,126.90624122)(2.89746058,126.98827239)(3.34863625,126.98828438)
\curveto(4.03417819,126.98827239)(4.67284943,126.84178816)(5.26465188,126.54883125)
\curveto(5.856442,126.26171061)(6.32519153,125.85155477)(6.67090188,125.3183625)
\curveto(7.01659709,124.79100896)(7.18944848,124.17284551)(7.18945656,123.46387031)
\curveto(7.18944848,122.942378)(7.07519078,122.4472613)(6.84668313,121.97851875)
\curveto(6.61815999,121.50976224)(6.32519153,121.08202829)(5.96777688,120.69531563)
\curveto(5.61034849,120.31445094)(5.1533177,119.88085762)(4.59668313,119.39453438)
\curveto(4.04003756,118.90820234)(3.67382699,118.58300735)(3.49805031,118.41894844)
\lineto(1.45898781,116.4589875)
\lineto(3.19043313,116.4589875)
\curveto(4.04003756,116.45898604)(4.74902123,116.46484541)(5.31738625,116.47656563)
\curveto(5.89159821,116.49414226)(6.19628541,116.51757973)(6.23144875,116.54687813)
\curveto(6.37206648,116.69922018)(6.51562103,117.25293056)(6.66211281,118.20801094)
\lineto(7.18945656,118.20801094)
\lineto(6.67969094,115.00000313)
\lineto(0.00000344,115.00000313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(3.59473,84.99914863)
\curveto(3.59473,73.95345385)(12.54903468,64.99914893)(23.59472946,64.99914863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(83.59473,24.99933125)
\lineto(83.59473,44.99933125)
\lineto(83.59473,44.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(43.59473,44.99933125)
\lineto(43.59473,84.99933125)
\lineto(43.59473,84.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(63.59473,64.99933125)
\lineto(23.59473,64.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(83.59473,44.99951387)
\curveto(83.59473,56.04520865)(74.64042532,64.99951357)(63.59473054,64.99951387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(43.59473,24.99933125)
\lineto(43.59473,44.99933125)
\lineto(43.59473,44.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.59473,64.99914863)
\curveto(48.59473,62.23772488)(46.35615375,59.99914863)(43.59473,59.99914863)
\curveto(40.83330625,59.99914863)(38.59473,62.23772488)(38.59473,64.99914863)
\curveto(38.59473,67.76057238)(40.83330625,69.99914863)(43.59473,69.99914863)
\curveto(46.35615375,69.99914863)(48.59473,67.76057238)(48.59473,64.99914863)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.59473,34.99933125)
\lineto(73.59473,34.99933125)
\lineto(83.59473,44.99933125)
\lineto(93.59473,34.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.59473,34.99933125)
\lineto(73.59473,34.99933125)
\lineto(83.59473,44.99933125)
\lineto(93.59473,34.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(3.59473,84.99933125)
\lineto(3.59473,104.99933125)
\lineto(3.59473,104.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(43.59473,104.99833125)
\lineto(43.59473,84.99833125)
\lineto(43.59473,84.99833125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.00000344,0.00000313)
\lineto(180.00000344,0.48340156)
\curveto(180.00000254,0.51269792)(180.01172128,0.54492446)(180.03515969,0.58008125)
\lineto(182.83008156,3.67383125)
\curveto(183.25195241,4.13085837)(183.59472551,4.51464705)(183.85840188,4.82519844)
\curveto(184.12206873,5.13574018)(184.38281066,5.49316169)(184.64062844,5.89746406)
\curveto(184.89843514,6.30175464)(185.10058338,6.71191048)(185.24707375,7.12793281)
\curveto(185.3994112,7.54980026)(185.475583,7.99511232)(185.47558938,8.46387031)
\curveto(185.475583,8.95604886)(185.38476278,9.42479839)(185.20312844,9.87012031)
\curveto(185.02148189,10.32128187)(184.74902123,10.68163307)(184.38574563,10.951175)
\curveto(184.02831883,11.22069503)(183.59472551,11.35546052)(183.08496438,11.35547188)
\curveto(182.56347654,11.35546052)(182.09472701,11.19725755)(181.67871438,10.8808625)
\curveto(181.26269659,10.57030505)(180.96972813,10.16600858)(180.79980813,9.66797188)
\curveto(180.84668138,9.67968095)(180.91113444,9.68554031)(180.9931675,9.68555)
\curveto(181.26269659,9.68554031)(181.49121199,9.59472009)(181.67871438,9.41308906)
\curveto(181.87207098,9.23143921)(181.96875057,8.99706444)(181.96875344,8.70996406)
\curveto(181.96875057,8.434565)(181.87207098,8.20019024)(181.67871438,8.00683906)
\curveto(181.49121199,7.81933124)(181.26269659,7.72558134)(180.9931675,7.72558906)
\curveto(180.71191589,7.72558134)(180.47461144,7.82226093)(180.28125344,8.01562813)
\curveto(180.09375245,8.21483866)(180.00000254,8.44628374)(180.00000344,8.70996406)
\curveto(180.00000254,9.16112678)(180.08496339,9.58300135)(180.25488625,9.97558906)
\curveto(180.4248068,10.37401619)(180.66797062,10.72557834)(180.98437844,11.03027656)
\curveto(181.30664186,11.3408121)(181.66699306,11.57811655)(182.06543313,11.74219063)
\curveto(182.46972663,11.90624122)(182.89746058,11.98827239)(183.34863625,11.98828438)
\curveto(184.03417819,11.98827239)(184.67284943,11.84178816)(185.26465188,11.54883125)
\curveto(185.856442,11.26171061)(186.32519153,10.85155477)(186.67090188,10.3183625)
\curveto(187.01659709,9.79100896)(187.18944848,9.17284551)(187.18945656,8.46387031)
\curveto(187.18944848,7.942378)(187.07519078,7.4472613)(186.84668313,6.97851875)
\curveto(186.61815999,6.50976224)(186.32519153,6.08202829)(185.96777688,5.69531563)
\curveto(185.61034849,5.31445094)(185.1533177,4.88085762)(184.59668313,4.39453438)
\curveto(184.04003756,3.90820234)(183.67382699,3.58300735)(183.49805031,3.41894844)
\lineto(181.45898781,1.4589875)
\lineto(183.19043313,1.4589875)
\curveto(184.04003756,1.45898604)(184.74902123,1.46484541)(185.31738625,1.47656563)
\curveto(185.89159821,1.49414226)(186.19628541,1.51757973)(186.23144875,1.54687813)
\curveto(186.37206648,1.69922018)(186.51562103,2.25293056)(186.66211281,3.20801094)
\lineto(187.18945656,3.20801094)
\lineto(186.67969094,0.00000313)
\lineto(180.00000344,0.00000313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.69433938,0.00000313)
\lineto(140.69433938,0.63281563)
\curveto(142.19433621,0.63281499)(142.94433546,0.82324449)(142.94433938,1.20410469)
\lineto(142.94433938,10.65234688)
\curveto(142.32324233,10.3535084)(141.53808686,10.20409448)(140.58887063,10.20410469)
\lineto(140.58887063,10.83691719)
\curveto(142.05957071,10.83690635)(143.16992117,11.22069503)(143.91992531,11.98828438)
\lineto(144.17480813,11.98828438)
\curveto(144.21581856,11.98827239)(144.25390446,11.97069428)(144.28906594,11.93555)
\curveto(144.33007626,11.90624122)(144.35058405,11.871085)(144.35058938,11.83008125)
\lineto(144.35058938,1.20410469)
\curveto(144.35058405,0.82324449)(145.1005833,0.63281499)(146.60058938,0.63281563)
\lineto(146.60058938,0.00000313)
\lineto(140.69433938,0.00000313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.69433938,115.00000313)
\lineto(220.69433938,115.63281563)
\curveto(222.19433621,115.63281499)(222.94433546,115.82324449)(222.94433938,116.20410469)
\lineto(222.94433938,125.65234688)
\curveto(222.32324233,125.3535084)(221.53808686,125.20409448)(220.58887063,125.20410469)
\lineto(220.58887063,125.83691719)
\curveto(222.05957071,125.83690635)(223.16992117,126.22069503)(223.91992531,126.98828438)
\lineto(224.17480813,126.98828438)
\curveto(224.21581856,126.98827239)(224.25390446,126.97069428)(224.28906594,126.93555)
\curveto(224.33007626,126.90624122)(224.35058405,126.871085)(224.35058938,126.83008125)
\lineto(224.35058938,116.20410469)
\curveto(224.35058405,115.82324449)(225.1005833,115.63281499)(226.60058938,115.63281563)
\lineto(226.60058938,115.00000313)
\lineto(220.69433938,115.00000313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.00000344,115.00000313)
\lineto(180.00000344,115.48340156)
\curveto(180.00000254,115.51269792)(180.01172128,115.54492446)(180.03515969,115.58008125)
\lineto(182.83008156,118.67383125)
\curveto(183.25195241,119.13085837)(183.59472551,119.51464705)(183.85840188,119.82519844)
\curveto(184.12206873,120.13574018)(184.38281066,120.49316169)(184.64062844,120.89746406)
\curveto(184.89843514,121.30175464)(185.10058338,121.71191048)(185.24707375,122.12793281)
\curveto(185.3994112,122.54980026)(185.475583,122.99511232)(185.47558938,123.46387031)
\curveto(185.475583,123.95604886)(185.38476278,124.42479839)(185.20312844,124.87012031)
\curveto(185.02148189,125.32128187)(184.74902123,125.68163307)(184.38574563,125.951175)
\curveto(184.02831883,126.22069503)(183.59472551,126.35546052)(183.08496438,126.35547188)
\curveto(182.56347654,126.35546052)(182.09472701,126.19725755)(181.67871438,125.8808625)
\curveto(181.26269659,125.57030505)(180.96972813,125.16600858)(180.79980813,124.66797188)
\curveto(180.84668138,124.67968095)(180.91113444,124.68554031)(180.9931675,124.68555)
\curveto(181.26269659,124.68554031)(181.49121199,124.59472009)(181.67871438,124.41308906)
\curveto(181.87207098,124.23143921)(181.96875057,123.99706444)(181.96875344,123.70996406)
\curveto(181.96875057,123.434565)(181.87207098,123.20019024)(181.67871438,123.00683906)
\curveto(181.49121199,122.81933124)(181.26269659,122.72558134)(180.9931675,122.72558906)
\curveto(180.71191589,122.72558134)(180.47461144,122.82226093)(180.28125344,123.01562813)
\curveto(180.09375245,123.21483866)(180.00000254,123.44628374)(180.00000344,123.70996406)
\curveto(180.00000254,124.16112678)(180.08496339,124.58300135)(180.25488625,124.97558906)
\curveto(180.4248068,125.37401619)(180.66797062,125.72557834)(180.98437844,126.03027656)
\curveto(181.30664186,126.3408121)(181.66699306,126.57811655)(182.06543313,126.74219063)
\curveto(182.46972663,126.90624122)(182.89746058,126.98827239)(183.34863625,126.98828438)
\curveto(184.03417819,126.98827239)(184.67284943,126.84178816)(185.26465188,126.54883125)
\curveto(185.856442,126.26171061)(186.32519153,125.85155477)(186.67090188,125.3183625)
\curveto(187.01659709,124.79100896)(187.18944848,124.17284551)(187.18945656,123.46387031)
\curveto(187.18944848,122.942378)(187.07519078,122.4472613)(186.84668313,121.97851875)
\curveto(186.61815999,121.50976224)(186.32519153,121.08202829)(185.96777688,120.69531563)
\curveto(185.61034849,120.31445094)(185.1533177,119.88085762)(184.59668313,119.39453438)
\curveto(184.04003756,118.90820234)(183.67382699,118.58300735)(183.49805031,118.41894844)
\lineto(181.45898781,116.4589875)
\lineto(183.19043313,116.4589875)
\curveto(184.04003756,116.45898604)(184.74902123,116.46484541)(185.31738625,116.47656563)
\curveto(185.89159821,116.49414226)(186.19628541,116.51757973)(186.23144875,116.54687813)
\curveto(186.37206648,116.69922018)(186.51562103,117.25293056)(186.66211281,118.20801094)
\lineto(187.18945656,118.20801094)
\lineto(186.67969094,115.00000313)
\lineto(180.00000344,115.00000313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(183.59473,44.99951125)
\lineto(183.59473,84.99951125)
\lineto(183.59473,84.99951125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(163.59473,64.99951125)
\lineto(203.59473,64.99951125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(183.59473,84.99933125)
\lineto(183.59473,104.99933125)
\lineto(183.59473,104.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(223.59473,85.00014863)
\curveto(223.59473,73.95445385)(214.64042532,65.00014893)(203.59473054,65.00014863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(223.59473,105.00033125)
\lineto(223.59473,85.00033125)
\lineto(223.59473,85.00033125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.59473,44.99851387)
\curveto(143.59473,56.04420865)(152.54903468,64.99851357)(163.59472946,64.99851387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.59473,64.99914863)
\curveto(188.59473,62.23772488)(186.35615375,59.99914863)(183.59473,59.99914863)
\curveto(180.83330625,59.99914863)(178.59473,62.23772488)(178.59473,64.99914863)
\curveto(178.59473,67.76057238)(180.83330625,69.99914863)(183.59473,69.99914863)
\curveto(186.35615375,69.99914863)(188.59473,67.76057238)(188.59473,64.99914863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.59473,24.99933125)
\lineto(143.59473,44.99933125)
\lineto(143.59473,44.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(183.59473,24.99933125)
\lineto(183.59473,44.99933125)
\lineto(183.59473,44.99933125)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.59473,44.99933125)
\lineto(153.59473,44.99933125)
\lineto(143.59473,34.99933125)
\lineto(133.59473,44.99933125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(133.59473,44.99933125)
\lineto(153.59473,44.99933125)
\lineto(143.59473,34.99933125)
\lineto(133.59473,44.99933125)
}
}
\end{pspicture}


==> diagrams/identity-1-a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-78.7](669.66699219,167.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.19143666,83.28604236)
\curveto(329.09182603,83.28603997)(329.00979486,83.32412587)(328.94534291,83.40030018)
\curveto(328.88088874,83.47646947)(328.84866221,83.55850064)(328.84866322,83.64639393)
\curveto(328.84866221,83.74600045)(328.88088874,83.8309613)(328.94534291,83.90127674)
\curveto(329.00979486,83.97158616)(329.09182603,84.00674238)(329.19143666,84.00674549)
\lineto(340.49417104,84.00674549)
\curveto(340.58204892,84.00674238)(340.65822071,83.97158616)(340.72268666,83.90127674)
\curveto(340.78712684,83.8309613)(340.81935337,83.74600045)(340.81936635,83.64639393)
\curveto(340.81935337,83.55850064)(340.78712684,83.47646947)(340.72268666,83.40030018)
\curveto(340.65822071,83.32412587)(340.58204892,83.28603997)(340.49417104,83.28604236)
\lineto(329.19143666,83.28604236)
\moveto(329.19143666,86.78408924)
\curveto(329.09182603,86.78408335)(329.00979486,86.81923956)(328.94534291,86.88955799)
\curveto(328.88088874,86.95986442)(328.84866221,87.04482528)(328.84866322,87.1444408)
\curveto(328.84866221,87.23232509)(328.88088874,87.31435626)(328.94534291,87.39053455)
\curveto(329.00979486,87.46669985)(329.09182603,87.50478575)(329.19143666,87.50479236)
\lineto(340.49417104,87.50479236)
\curveto(340.58204892,87.50478575)(340.65822071,87.46669985)(340.72268666,87.39053455)
\curveto(340.78712684,87.31435626)(340.81935337,87.23232509)(340.81936635,87.1444408)
\curveto(340.81935337,87.04482528)(340.78712684,86.95986442)(340.72268666,86.88955799)
\curveto(340.65822071,86.81923956)(340.58204892,86.78408335)(340.49417104,86.78408924)
\lineto(329.19143666,86.78408924)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.77832375,0.19335594)
\curveto(363.022462,0.19335614)(362.42480635,0.47753554)(361.985355,1.045895)
\curveto(361.55176035,1.62011253)(361.33496369,2.29686966)(361.33496438,3.07616844)
\curveto(361.33496369,3.84374311)(361.53418224,4.64061732)(361.93262063,5.46679344)
\curveto(362.33105644,6.29295942)(362.86718872,6.9785056)(363.54101906,7.52343406)
\curveto(364.22070299,8.07420763)(364.95019445,8.34959798)(365.72949563,8.34960594)
\curveto(366.08691206,8.34959798)(366.40624768,8.25291839)(366.68750344,8.05956688)
\curveto(366.96874712,7.86620003)(367.18847346,7.60252842)(367.34668313,7.26855125)
\curveto(367.48144192,7.74901265)(367.74511353,7.98924678)(368.13769875,7.98925438)
\curveto(368.29003486,7.98924678)(368.4160113,7.94237183)(368.51562844,7.84862938)
\curveto(368.62108922,7.76073138)(368.67382354,7.64061432)(368.67383156,7.48827781)
\curveto(368.67382354,7.4531145)(368.67089385,7.42674734)(368.6650425,7.40917625)
\curveto(368.66503448,7.39159113)(368.6621048,7.37108334)(368.65625344,7.34765281)
\lineto(367.3994175,2.32030906)
\curveto(367.31737958,1.96288562)(367.276364,1.66991716)(367.27637063,1.44140281)
\curveto(367.276364,0.92577728)(367.44921539,0.66796504)(367.79492531,0.66796531)
\curveto(368.16991779,0.66796504)(368.4540972,0.90526949)(368.64746438,1.37987938)
\curveto(368.84667493,1.86034666)(369.01366695,2.41405704)(369.14844094,3.04101219)
\curveto(369.17186992,3.11132197)(369.21874487,3.14647819)(369.28906594,3.14648094)
\lineto(369.5087925,3.14648094)
\curveto(369.55565859,3.14647819)(369.59374449,3.12597039)(369.62305031,3.0849575)
\curveto(369.65233818,3.04393923)(369.66698661,3.00585333)(369.66699563,2.97069969)
\curveto(369.45604932,2.13280733)(369.22460424,1.45897987)(368.97265969,0.94921531)
\curveto(368.72655786,0.44530901)(368.32226139,0.19335614)(367.75976906,0.19335594)
\curveto(367.35546548,0.19335614)(366.99804396,0.31054352)(366.68750344,0.54491844)
\curveto(366.37695083,0.78515242)(366.18359165,1.10155836)(366.10742531,1.49413719)
\curveto(365.33398313,0.62694946)(364.55761672,0.19335614)(363.77832375,0.19335594)
\moveto(363.79590188,0.66796531)
\curveto(364.22949204,0.66796504)(364.64843694,0.82909769)(365.05273781,1.15136375)
\curveto(365.46288925,1.47948767)(365.8144514,1.86327634)(366.10742531,2.30273094)
\curveto(366.11913859,2.31444777)(366.12499796,2.33202588)(366.12500344,2.35546531)
\lineto(367.09180031,6.26659813)
\lineto(367.10937844,6.3193325)
\curveto(367.03905955,6.74706052)(366.88378627,7.11327109)(366.64355813,7.41796531)
\curveto(366.40917737,7.72850485)(366.08984175,7.88377814)(365.68555031,7.88378563)
\curveto(365.28124881,7.88377814)(364.9033195,7.71678612)(364.55176125,7.38280906)
\curveto(364.20605457,7.0546774)(363.91308611,6.66502936)(363.672855,6.21386375)
\curveto(363.43847721,5.73338966)(363.2128915,5.07421063)(362.99609719,4.23632469)
\curveto(362.78515755,3.39843106)(362.67968891,2.74804108)(362.67969094,2.28515281)
\curveto(362.67968891,1.86913571)(362.76757944,1.49413609)(362.94336281,1.16015281)
\curveto(363.12500096,0.83202738)(363.40918037,0.66796504)(363.79590188,0.66796531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.60058938,0.39550438)
\lineto(402.60058938,1.02831688)
\curveto(404.10058621,1.02831624)(404.85058546,1.21874574)(404.85058938,1.59960594)
\lineto(404.85058938,11.04784813)
\curveto(404.22949233,10.74900965)(403.44433686,10.59959573)(402.49512063,10.59960594)
\lineto(402.49512063,11.23241844)
\curveto(403.96582071,11.2324076)(405.07617117,11.61619628)(405.82617531,12.38378563)
\lineto(406.08105813,12.38378563)
\curveto(406.12206856,12.38377364)(406.16015446,12.36619553)(406.19531594,12.33105125)
\curveto(406.23632626,12.30174247)(406.25683405,12.26658625)(406.25683938,12.2255825)
\lineto(406.25683938,1.59960594)
\curveto(406.25683405,1.21874574)(407.0068333,1.02831624)(408.50683938,1.02831688)
\lineto(408.50683938,0.39550438)
\lineto(402.60058938,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.90625344,0.39550438)
\lineto(581.90625344,0.87890281)
\curveto(581.90625254,0.90819917)(581.91797128,0.94042571)(581.94140969,0.9755825)
\lineto(584.73633156,4.0693325)
\curveto(585.15820241,4.52635962)(585.50097551,4.9101483)(585.76465188,5.22069969)
\curveto(586.02831873,5.53124143)(586.28906066,5.88866294)(586.54687844,6.29296531)
\curveto(586.80468514,6.69725589)(587.00683338,7.10741173)(587.15332375,7.52343406)
\curveto(587.3056612,7.94530151)(587.381833,8.39061357)(587.38183938,8.85937156)
\curveto(587.381833,9.35155011)(587.29101278,9.82029964)(587.10937844,10.26562156)
\curveto(586.92773189,10.71678312)(586.65527123,11.07713432)(586.29199563,11.34667625)
\curveto(585.93456883,11.61619628)(585.50097551,11.75096177)(584.99121438,11.75097313)
\curveto(584.46972654,11.75096177)(584.00097701,11.5927588)(583.58496438,11.27636375)
\curveto(583.16894659,10.9658063)(582.87597813,10.56150983)(582.70605813,10.06347313)
\curveto(582.75293138,10.0751822)(582.81738444,10.08104156)(582.8994175,10.08105125)
\curveto(583.16894659,10.08104156)(583.39746199,9.99022134)(583.58496438,9.80859031)
\curveto(583.77832098,9.62694046)(583.87500057,9.39256569)(583.87500344,9.10546531)
\curveto(583.87500057,8.83006625)(583.77832098,8.59569149)(583.58496438,8.40234031)
\curveto(583.39746199,8.21483249)(583.16894659,8.12108259)(582.8994175,8.12109031)
\curveto(582.61816589,8.12108259)(582.38086144,8.21776218)(582.18750344,8.41112938)
\curveto(582.00000245,8.61033991)(581.90625254,8.84178499)(581.90625344,9.10546531)
\curveto(581.90625254,9.55662803)(581.99121339,9.9785026)(582.16113625,10.37109031)
\curveto(582.3310568,10.76951744)(582.57422062,11.12107959)(582.89062844,11.42577781)
\curveto(583.21289186,11.73631335)(583.57324306,11.9736178)(583.97168313,12.13769188)
\curveto(584.37597663,12.30174247)(584.80371058,12.38377364)(585.25488625,12.38378563)
\curveto(585.94042819,12.38377364)(586.57909943,12.23728941)(587.17090188,11.9443325)
\curveto(587.762692,11.65721186)(588.23144153,11.24705602)(588.57715188,10.71386375)
\curveto(588.92284709,10.18651021)(589.09569848,9.56834676)(589.09570656,8.85937156)
\curveto(589.09569848,8.33787925)(588.98144078,7.84276255)(588.75293313,7.37402)
\curveto(588.52440999,6.90526349)(588.23144153,6.47752954)(587.87402688,6.09081688)
\curveto(587.51659849,5.70995219)(587.0595677,5.27635887)(586.50293313,4.79003563)
\curveto(585.94628756,4.30370359)(585.58007699,3.9785086)(585.40430031,3.81444969)
\lineto(583.36523781,1.85448875)
\lineto(585.09668313,1.85448875)
\curveto(585.94628756,1.85448729)(586.65527123,1.86034666)(587.22363625,1.87206688)
\curveto(587.79784821,1.88964351)(588.10253541,1.91308098)(588.13769875,1.94237938)
\curveto(588.27831648,2.09472143)(588.42187103,2.64843181)(588.56836281,3.60351219)
\lineto(589.09570656,3.60351219)
\lineto(588.58594094,0.39550438)
\lineto(581.90625344,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.72363625,1.78417625)
\curveto(543.00488425,1.37401902)(543.38281356,1.06933183)(543.85742531,0.87011375)
\curveto(544.33203137,0.67089472)(544.84179648,0.57128545)(545.38672219,0.57128563)
\curveto(546.08398274,0.57128545)(546.57909943,0.86718359)(546.87207375,1.45898094)
\curveto(547.16503634,2.05663553)(547.31152057,2.73339266)(547.31152688,3.48925438)
\curveto(547.31152057,3.82909469)(547.27929404,4.1689381)(547.21484719,4.50878563)
\curveto(547.15624729,4.84862492)(547.05370833,5.16503086)(546.90723,5.45800438)
\curveto(546.76073987,5.75096777)(546.55859164,5.98534254)(546.30078469,6.16112938)
\curveto(546.04882652,6.33690468)(545.73827996,6.42479522)(545.36914406,6.42480125)
\lineto(544.17383156,6.42480125)
\curveto(544.06835975,6.42479522)(544.01562543,6.48045923)(544.01562844,6.59179344)
\lineto(544.01562844,6.74999656)
\curveto(544.01562543,6.84374011)(544.06835975,6.89061507)(544.17383156,6.89062156)
\lineto(545.16699563,6.96972313)
\curveto(545.58886605,6.96971655)(545.93749851,7.12791952)(546.21289406,7.4443325)
\curveto(546.49413858,7.76073138)(546.6992165,8.14452006)(546.82812844,8.59569969)
\curveto(546.95702874,9.05272228)(547.0214818,9.4863156)(547.02148781,9.89648094)
\curveto(547.0214818,10.47068961)(546.88671631,10.94236883)(546.61719094,11.31152)
\curveto(546.34765435,11.68064934)(545.93749851,11.86521947)(545.38672219,11.86523094)
\curveto(544.92968702,11.86521947)(544.49316402,11.77732893)(544.07715188,11.60155906)
\curveto(543.6611336,11.43162615)(543.33007924,11.17088422)(543.08398781,10.8193325)
\curveto(543.10742321,10.82518145)(543.12793101,10.82811113)(543.14551125,10.82812156)
\curveto(543.16308722,10.8339705)(543.18359501,10.83690018)(543.20703469,10.83691063)
\curveto(543.47656347,10.83690018)(543.70214918,10.74315028)(543.8837925,10.55566063)
\curveto(544.06543007,10.36815065)(544.15625029,10.14256494)(544.15625344,9.87890281)
\curveto(544.15625029,9.62108109)(544.06543007,9.39842506)(543.8837925,9.21093406)
\curveto(543.70214918,9.02342543)(543.47656347,8.92967553)(543.20703469,8.92968406)
\curveto(542.94336088,8.92967553)(542.71777517,9.02342543)(542.53027688,9.21093406)
\curveto(542.34277554,9.39842506)(542.24902564,9.62108109)(542.24902688,9.87890281)
\curveto(542.24902564,10.39451781)(542.40429892,10.84275955)(542.71484719,11.22362938)
\curveto(543.02539205,11.60447754)(543.42382915,11.89158663)(543.91015969,12.0849575)
\curveto(544.40234379,12.28416436)(544.8945308,12.38377364)(545.38672219,12.38378563)
\curveto(545.7499987,12.38377364)(546.13378738,12.32810963)(546.53808938,12.21679344)
\curveto(546.94238032,12.11131297)(547.30859089,11.95603969)(547.63672219,11.75097313)
\curveto(547.96484023,11.55174322)(548.23144153,11.29393098)(548.43652688,10.97753563)
\curveto(548.64745674,10.66111911)(548.75292538,10.30076791)(548.75293313,9.89648094)
\curveto(548.75292538,9.39256569)(548.63866768,8.92674584)(548.41015969,8.49902)
\curveto(548.18749626,8.07127795)(547.87987938,7.70213769)(547.48730813,7.39159813)
\curveto(547.09472392,7.08104456)(546.66406028,6.84959948)(546.19531594,6.69726219)
\curveto(546.71679461,6.59764661)(547.2119113,6.40135774)(547.6806675,6.108395)
\curveto(548.14941036,5.81542083)(548.52440999,5.44042121)(548.8056675,4.983395)
\curveto(549.09276879,4.52635962)(549.23632334,4.03417261)(549.23633156,3.5068325)
\curveto(549.23632334,2.84472068)(549.05468289,2.24413534)(548.69140969,1.70507469)
\curveto(548.32812112,1.17187079)(547.85058253,0.75292589)(547.2587925,0.44823875)
\curveto(546.66698997,0.14941087)(546.04296715,-0.00000304)(545.38672219,-0.00000344)
\curveto(544.82421837,-0.00000304)(544.25878925,0.10839529)(543.69043313,0.32519188)
\curveto(543.12793101,0.53612923)(542.66504084,0.85546485)(542.30176125,1.28319969)
\curveto(541.94433844,1.71093275)(541.76562768,2.22362755)(541.76562844,2.82128563)
\curveto(541.76562768,3.12011103)(541.86523696,3.36913421)(542.06445656,3.56835594)
\curveto(542.26367406,3.76757132)(542.51269725,3.86718059)(542.81152688,3.86718406)
\curveto(543.00488425,3.86718059)(543.18066533,3.82030564)(543.33887063,3.72655906)
\curveto(543.50293063,3.63866519)(543.62890707,3.51268876)(543.71680031,3.34862938)
\curveto(543.81054751,3.18456409)(543.85742246,3.00878301)(543.85742531,2.82128563)
\curveto(543.85742246,2.52831474)(543.7548835,2.28222124)(543.54980813,2.08300438)
\curveto(543.34472767,1.88378414)(543.09863416,1.78417486)(542.81152688,1.78417625)
\lineto(542.72363625,1.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.45752297,0.70312156)
\curveto(474.45752158,0.77343368)(474.46338095,0.82616801)(474.47510109,0.86132469)
\lineto(475.81982766,6.23144188)
\curveto(475.90771544,6.56542008)(475.95166071,6.85838854)(475.95166359,7.11034813)
\curveto(475.95166071,7.62596589)(475.77587964,7.88377814)(475.42431984,7.88378563)
\curveto(475.04931786,7.88377814)(474.77099783,7.65819242)(474.58935891,7.20702781)
\curveto(474.40771694,6.76170895)(474.23193587,6.19627982)(474.06201516,5.51073875)
\curveto(474.06201416,5.47557742)(474.04443606,5.44628057)(474.00928078,5.42284813)
\curveto(473.97412363,5.40526499)(473.9418971,5.39647594)(473.91260109,5.39648094)
\lineto(473.70166359,5.39648094)
\curveto(473.66064738,5.39647594)(473.62549116,5.41698373)(473.59619484,5.45800438)
\curveto(473.56689747,5.50487427)(473.55224905,5.54588985)(473.55224953,5.58105125)
\curveto(473.68115517,6.10252992)(473.80420192,6.54491229)(473.92139016,6.90819969)
\curveto(474.04443606,7.27147406)(474.23193587,7.60252842)(474.48389016,7.90136375)
\curveto(474.74170098,8.20018407)(475.0610366,8.34959798)(475.44189797,8.34960594)
\curveto(475.89306702,8.34959798)(476.29150412,8.20604344)(476.63721047,7.91894188)
\curveto(476.98290968,7.63768463)(477.15576107,7.27733343)(477.15576516,6.83788719)
\curveto(477.51318259,7.30663028)(477.93212748,7.67577053)(478.41260109,7.94530906)
\curveto(478.89306402,8.21483249)(479.40282913,8.34959798)(479.94189797,8.34960594)
\curveto(480.36962504,8.34959798)(480.7387653,8.27635587)(481.04931984,8.12987938)
\curveto(481.35985843,7.98338741)(481.60009256,7.76073138)(481.77002297,7.46191063)
\curveto(481.94579534,7.1689351)(482.03368588,6.81737295)(482.03369484,6.40722313)
\curveto(482.03368588,5.91503011)(481.92235787,5.32030414)(481.69971047,4.62304344)
\curveto(481.48290518,3.92577428)(481.21044451,3.14647819)(480.88232766,2.28515281)
\curveto(480.71239814,1.89257319)(480.62743729,1.53222199)(480.62744484,1.20409813)
\curveto(480.62743729,0.8466758)(480.76513246,0.66796504)(481.04053078,0.66796531)
\curveto(481.50927234,0.66796504)(481.89892039,0.91991791)(482.20947609,1.42382469)
\curveto(482.52587289,1.92772941)(482.74852891,2.46679137)(482.87744484,3.04101219)
\curveto(482.90087251,3.11132197)(482.95067715,3.14647819)(483.02685891,3.14648094)
\lineto(483.23779641,3.14648094)
\curveto(483.28466119,3.14647819)(483.32274709,3.13182976)(483.35205422,3.10253563)
\curveto(483.38720015,3.07323607)(483.40477826,3.03515017)(483.40478859,2.98827781)
\curveto(483.40477826,2.97655648)(483.39891889,2.95897837)(483.38721047,2.93554344)
\curveto(483.22313781,2.25585408)(482.93602873,1.62890158)(482.52588234,1.05468406)
\curveto(482.12157642,0.48046523)(481.61474099,0.19335614)(481.00537453,0.19335594)
\curveto(480.58349202,0.19335614)(480.22314081,0.33691068)(479.92431984,0.62402)
\curveto(479.62548516,0.91698823)(479.47607125,1.27148006)(479.47607766,1.68749656)
\curveto(479.47607125,1.9101513)(479.5229462,2.14452606)(479.61670266,2.39062156)
\curveto(479.76903971,2.7831973)(479.9418911,3.25194683)(480.13525734,3.79687156)
\curveto(480.33446883,4.34178949)(480.49560148,4.86327334)(480.61865578,5.36132469)
\curveto(480.74755435,5.8593661)(480.81200741,6.29881878)(480.81201516,6.67968406)
\curveto(480.81200741,7.01366182)(480.74169498,7.29784122)(480.60107766,7.53222313)
\curveto(480.46630463,7.76659075)(480.23485955,7.88377814)(479.90674172,7.88378563)
\curveto(479.4672822,7.88377814)(479.06298572,7.78709855)(478.69385109,7.59374656)
\curveto(478.32470521,7.40038018)(478.00243991,7.14256794)(477.72705422,6.82030906)
\curveto(477.45165921,6.5038967)(477.19970634,6.12596739)(476.97119484,5.68652)
\lineto(475.74951516,0.79101219)
\curveto(475.70849689,0.62694946)(475.61474699,0.4863246)(475.46826516,0.36913719)
\curveto(475.3276379,0.25194983)(475.16943493,0.19335614)(474.99365578,0.19335594)
\curveto(474.84716963,0.19335614)(474.72119319,0.24023109)(474.61572609,0.33398094)
\curveto(474.5102559,0.42773091)(474.45752158,0.55077766)(474.45752297,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.06396828,3.72655906)
\lineto(484.06396828,4.84277)
\lineto(488.82764016,4.84277)
\lineto(488.82764016,3.72655906)
\lineto(484.06396828,3.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.54346047,0.39550438)
\lineto(491.54346047,1.02831688)
\curveto(493.0434573,1.02831624)(493.79345655,1.21874574)(493.79346047,1.59960594)
\lineto(493.79346047,11.04784813)
\curveto(493.17236342,10.74900965)(492.38720796,10.59959573)(491.43799172,10.59960594)
\lineto(491.43799172,11.23241844)
\curveto(492.90869181,11.2324076)(494.01904226,11.61619628)(494.76904641,12.38378563)
\lineto(495.02392922,12.38378563)
\curveto(495.06493965,12.38377364)(495.10302555,12.36619553)(495.13818703,12.33105125)
\curveto(495.17919735,12.30174247)(495.19970514,12.26658625)(495.19971047,12.2255825)
\lineto(495.19971047,1.59960594)
\curveto(495.19970514,1.21874574)(495.94970439,1.02831624)(497.44971047,1.02831688)
\lineto(497.44971047,0.39550438)
\lineto(491.54346047,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.47998391,0.70312156)
\curveto(441.47998252,0.77343368)(441.48584189,0.82616801)(441.49756203,0.86132469)
\lineto(442.84228859,6.23144188)
\curveto(442.93017638,6.56542008)(442.97412165,6.85838854)(442.97412453,7.11034813)
\curveto(442.97412165,7.62596589)(442.79834057,7.88377814)(442.44678078,7.88378563)
\curveto(442.0717788,7.88377814)(441.79345877,7.65819242)(441.61181984,7.20702781)
\curveto(441.43017788,6.76170895)(441.25439681,6.19627982)(441.08447609,5.51073875)
\curveto(441.0844751,5.47557742)(441.06689699,5.44628057)(441.03174172,5.42284813)
\curveto(440.99658456,5.40526499)(440.96435803,5.39647594)(440.93506203,5.39648094)
\lineto(440.72412453,5.39648094)
\curveto(440.68310831,5.39647594)(440.6479521,5.41698373)(440.61865578,5.45800438)
\curveto(440.58935841,5.50487427)(440.57470999,5.54588985)(440.57471047,5.58105125)
\curveto(440.70361611,6.10252992)(440.82666286,6.54491229)(440.94385109,6.90819969)
\curveto(441.06689699,7.27147406)(441.25439681,7.60252842)(441.50635109,7.90136375)
\curveto(441.76416192,8.20018407)(442.08349754,8.34959798)(442.46435891,8.34960594)
\curveto(442.91552796,8.34959798)(443.31396506,8.20604344)(443.65967141,7.91894188)
\curveto(444.00537062,7.63768463)(444.17822201,7.27733343)(444.17822609,6.83788719)
\curveto(444.53564352,7.30663028)(444.95458842,7.67577053)(445.43506203,7.94530906)
\curveto(445.91552496,8.21483249)(446.42529007,8.34959798)(446.96435891,8.34960594)
\curveto(447.39208598,8.34959798)(447.76122624,8.27635587)(448.07178078,8.12987938)
\curveto(448.38231937,7.98338741)(448.6225535,7.76073138)(448.79248391,7.46191063)
\curveto(448.96825628,7.1689351)(449.05614682,6.81737295)(449.05615578,6.40722313)
\curveto(449.05614682,5.91503011)(448.9448188,5.32030414)(448.72217141,4.62304344)
\curveto(448.50536612,3.92577428)(448.23290545,3.14647819)(447.90478859,2.28515281)
\curveto(447.73485908,1.89257319)(447.64989822,1.53222199)(447.64990578,1.20409813)
\curveto(447.64989822,0.8466758)(447.7875934,0.66796504)(448.06299172,0.66796531)
\curveto(448.53173328,0.66796504)(448.92138133,0.91991791)(449.23193703,1.42382469)
\curveto(449.54833382,1.92772941)(449.77098985,2.46679137)(449.89990578,3.04101219)
\curveto(449.92333345,3.11132197)(449.97313809,3.14647819)(450.04931984,3.14648094)
\lineto(450.26025734,3.14648094)
\curveto(450.30712213,3.14647819)(450.34520803,3.13182976)(450.37451516,3.10253563)
\curveto(450.40966109,3.07323607)(450.4272392,3.03515017)(450.42724953,2.98827781)
\curveto(450.4272392,2.97655648)(450.42137983,2.95897837)(450.40967141,2.93554344)
\curveto(450.24559875,2.25585408)(449.95848966,1.62890158)(449.54834328,1.05468406)
\curveto(449.14403735,0.48046523)(448.63720192,0.19335614)(448.02783547,0.19335594)
\curveto(447.60595295,0.19335614)(447.24560175,0.33691068)(446.94678078,0.62402)
\curveto(446.6479461,0.91698823)(446.49853219,1.27148006)(446.49853859,1.68749656)
\curveto(446.49853219,1.9101513)(446.54540714,2.14452606)(446.63916359,2.39062156)
\curveto(446.79150064,2.7831973)(446.96435203,3.25194683)(447.15771828,3.79687156)
\curveto(447.35692977,4.34178949)(447.51806242,4.86327334)(447.64111672,5.36132469)
\curveto(447.77001529,5.8593661)(447.83446835,6.29881878)(447.83447609,6.67968406)
\curveto(447.83446835,7.01366182)(447.76415592,7.29784122)(447.62353859,7.53222313)
\curveto(447.48876557,7.76659075)(447.25732049,7.88377814)(446.92920266,7.88378563)
\curveto(446.48974313,7.88377814)(446.08544666,7.78709855)(445.71631203,7.59374656)
\curveto(445.34716615,7.40038018)(445.02490085,7.14256794)(444.74951516,6.82030906)
\curveto(444.47412015,6.5038967)(444.22216728,6.12596739)(443.99365578,5.68652)
\lineto(442.77197609,0.79101219)
\curveto(442.73095783,0.62694946)(442.63720792,0.4863246)(442.49072609,0.36913719)
\curveto(442.35009883,0.25194983)(442.19189587,0.19335614)(442.01611672,0.19335594)
\curveto(441.86963057,0.19335614)(441.74365413,0.24023109)(441.63818703,0.33398094)
\curveto(441.53271684,0.42773091)(441.47998252,0.55077766)(441.47998391,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(663.77832375,155.19335594)
\curveto(663.022462,155.19335614)(662.42480635,155.47753554)(661.985355,156.045895)
\curveto(661.55176035,156.62011253)(661.33496369,157.29686966)(661.33496438,158.07616844)
\curveto(661.33496369,158.84374311)(661.53418224,159.64061732)(661.93262063,160.46679344)
\curveto(662.33105644,161.29295942)(662.86718872,161.9785056)(663.54101906,162.52343406)
\curveto(664.22070299,163.07420763)(664.95019445,163.34959798)(665.72949563,163.34960594)
\curveto(666.08691206,163.34959798)(666.40624768,163.25291839)(666.68750344,163.05956688)
\curveto(666.96874712,162.86620003)(667.18847346,162.60252842)(667.34668313,162.26855125)
\curveto(667.48144192,162.74901265)(667.74511353,162.98924678)(668.13769875,162.98925438)
\curveto(668.29003486,162.98924678)(668.4160113,162.94237183)(668.51562844,162.84862938)
\curveto(668.62108922,162.76073138)(668.67382354,162.64061432)(668.67383156,162.48827781)
\curveto(668.67382354,162.4531145)(668.67089385,162.42674734)(668.6650425,162.40917625)
\curveto(668.66503448,162.39159113)(668.6621048,162.37108334)(668.65625344,162.34765281)
\lineto(667.3994175,157.32030906)
\curveto(667.31737958,156.96288562)(667.276364,156.66991716)(667.27637063,156.44140281)
\curveto(667.276364,155.92577728)(667.44921539,155.66796504)(667.79492531,155.66796531)
\curveto(668.16991779,155.66796504)(668.4540972,155.90526949)(668.64746438,156.37987938)
\curveto(668.84667493,156.86034666)(669.01366695,157.41405704)(669.14844094,158.04101219)
\curveto(669.17186992,158.11132197)(669.21874487,158.14647819)(669.28906594,158.14648094)
\lineto(669.5087925,158.14648094)
\curveto(669.55565859,158.14647819)(669.59374449,158.12597039)(669.62305031,158.0849575)
\curveto(669.65233818,158.04393923)(669.66698661,158.00585333)(669.66699563,157.97069969)
\curveto(669.45604932,157.13280733)(669.22460424,156.45897987)(668.97265969,155.94921531)
\curveto(668.72655786,155.44530901)(668.32226139,155.19335614)(667.75976906,155.19335594)
\curveto(667.35546548,155.19335614)(666.99804396,155.31054352)(666.68750344,155.54491844)
\curveto(666.37695083,155.78515242)(666.18359165,156.10155836)(666.10742531,156.49413719)
\curveto(665.33398313,155.62694946)(664.55761672,155.19335614)(663.77832375,155.19335594)
\moveto(663.79590188,155.66796531)
\curveto(664.22949204,155.66796504)(664.64843694,155.82909769)(665.05273781,156.15136375)
\curveto(665.46288925,156.47948767)(665.8144514,156.86327634)(666.10742531,157.30273094)
\curveto(666.11913859,157.31444777)(666.12499796,157.33202588)(666.12500344,157.35546531)
\lineto(667.09180031,161.26659813)
\lineto(667.10937844,161.3193325)
\curveto(667.03905955,161.74706052)(666.88378627,162.11327109)(666.64355813,162.41796531)
\curveto(666.40917737,162.72850485)(666.08984175,162.88377814)(665.68555031,162.88378563)
\curveto(665.28124881,162.88377814)(664.9033195,162.71678612)(664.55176125,162.38280906)
\curveto(664.20605457,162.0546774)(663.91308611,161.66502936)(663.672855,161.21386375)
\curveto(663.43847721,160.73338966)(663.2128915,160.07421063)(662.99609719,159.23632469)
\curveto(662.78515755,158.39843106)(662.67968891,157.74804108)(662.67969094,157.28515281)
\curveto(662.67968891,156.86913571)(662.76757944,156.49413609)(662.94336281,156.16015281)
\curveto(663.12500096,155.83202738)(663.40918037,155.66796504)(663.79590188,155.66796531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.60058938,155.39550438)
\lineto(622.60058938,156.02831688)
\curveto(624.10058621,156.02831624)(624.85058546,156.21874574)(624.85058938,156.59960594)
\lineto(624.85058938,166.04784813)
\curveto(624.22949233,165.74900965)(623.44433686,165.59959573)(622.49512063,165.59960594)
\lineto(622.49512063,166.23241844)
\curveto(623.96582071,166.2324076)(625.07617117,166.61619628)(625.82617531,167.38378563)
\lineto(626.08105813,167.38378563)
\curveto(626.12206856,167.38377364)(626.16015446,167.36619553)(626.19531594,167.33105125)
\curveto(626.23632626,167.30174247)(626.25683405,167.26658625)(626.25683938,167.2255825)
\lineto(626.25683938,156.59960594)
\curveto(626.25683405,156.21874574)(627.0068333,156.02831624)(628.50683938,156.02831688)
\lineto(628.50683938,155.39550438)
\lineto(622.60058938,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.90625344,155.39550438)
\lineto(581.90625344,155.87890281)
\curveto(581.90625254,155.90819917)(581.91797128,155.94042571)(581.94140969,155.9755825)
\lineto(584.73633156,159.0693325)
\curveto(585.15820241,159.52635962)(585.50097551,159.9101483)(585.76465188,160.22069969)
\curveto(586.02831873,160.53124143)(586.28906066,160.88866294)(586.54687844,161.29296531)
\curveto(586.80468514,161.69725589)(587.00683338,162.10741173)(587.15332375,162.52343406)
\curveto(587.3056612,162.94530151)(587.381833,163.39061357)(587.38183938,163.85937156)
\curveto(587.381833,164.35155011)(587.29101278,164.82029964)(587.10937844,165.26562156)
\curveto(586.92773189,165.71678312)(586.65527123,166.07713432)(586.29199563,166.34667625)
\curveto(585.93456883,166.61619628)(585.50097551,166.75096177)(584.99121438,166.75097313)
\curveto(584.46972654,166.75096177)(584.00097701,166.5927588)(583.58496438,166.27636375)
\curveto(583.16894659,165.9658063)(582.87597813,165.56150983)(582.70605813,165.06347313)
\curveto(582.75293138,165.0751822)(582.81738444,165.08104156)(582.8994175,165.08105125)
\curveto(583.16894659,165.08104156)(583.39746199,164.99022134)(583.58496438,164.80859031)
\curveto(583.77832098,164.62694046)(583.87500057,164.39256569)(583.87500344,164.10546531)
\curveto(583.87500057,163.83006625)(583.77832098,163.59569149)(583.58496438,163.40234031)
\curveto(583.39746199,163.21483249)(583.16894659,163.12108259)(582.8994175,163.12109031)
\curveto(582.61816589,163.12108259)(582.38086144,163.21776218)(582.18750344,163.41112938)
\curveto(582.00000245,163.61033991)(581.90625254,163.84178499)(581.90625344,164.10546531)
\curveto(581.90625254,164.55662803)(581.99121339,164.9785026)(582.16113625,165.37109031)
\curveto(582.3310568,165.76951744)(582.57422062,166.12107959)(582.89062844,166.42577781)
\curveto(583.21289186,166.73631335)(583.57324306,166.9736178)(583.97168313,167.13769188)
\curveto(584.37597663,167.30174247)(584.80371058,167.38377364)(585.25488625,167.38378563)
\curveto(585.94042819,167.38377364)(586.57909943,167.23728941)(587.17090188,166.9443325)
\curveto(587.762692,166.65721186)(588.23144153,166.24705602)(588.57715188,165.71386375)
\curveto(588.92284709,165.18651021)(589.09569848,164.56834676)(589.09570656,163.85937156)
\curveto(589.09569848,163.33787925)(588.98144078,162.84276255)(588.75293313,162.37402)
\curveto(588.52440999,161.90526349)(588.23144153,161.47752954)(587.87402688,161.09081688)
\curveto(587.51659849,160.70995219)(587.0595677,160.27635887)(586.50293313,159.79003563)
\curveto(585.94628756,159.30370359)(585.58007699,158.9785086)(585.40430031,158.81444969)
\lineto(583.36523781,156.85448875)
\lineto(585.09668313,156.85448875)
\curveto(585.94628756,156.85448729)(586.65527123,156.86034666)(587.22363625,156.87206688)
\curveto(587.79784821,156.88964351)(588.10253541,156.91308098)(588.13769875,156.94237938)
\curveto(588.27831648,157.09472143)(588.42187103,157.64843181)(588.56836281,158.60351219)
\lineto(589.09570656,158.60351219)
\lineto(588.58594094,155.39550438)
\lineto(581.90625344,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.72363625,156.78417625)
\curveto(543.00488425,156.37401902)(543.38281356,156.06933183)(543.85742531,155.87011375)
\curveto(544.33203137,155.67089472)(544.84179648,155.57128545)(545.38672219,155.57128563)
\curveto(546.08398274,155.57128545)(546.57909943,155.86718359)(546.87207375,156.45898094)
\curveto(547.16503634,157.05663553)(547.31152057,157.73339266)(547.31152688,158.48925438)
\curveto(547.31152057,158.82909469)(547.27929404,159.1689381)(547.21484719,159.50878563)
\curveto(547.15624729,159.84862492)(547.05370833,160.16503086)(546.90723,160.45800438)
\curveto(546.76073987,160.75096777)(546.55859164,160.98534254)(546.30078469,161.16112938)
\curveto(546.04882652,161.33690468)(545.73827996,161.42479522)(545.36914406,161.42480125)
\lineto(544.17383156,161.42480125)
\curveto(544.06835975,161.42479522)(544.01562543,161.48045923)(544.01562844,161.59179344)
\lineto(544.01562844,161.74999656)
\curveto(544.01562543,161.84374011)(544.06835975,161.89061507)(544.17383156,161.89062156)
\lineto(545.16699563,161.96972313)
\curveto(545.58886605,161.96971655)(545.93749851,162.12791952)(546.21289406,162.4443325)
\curveto(546.49413858,162.76073138)(546.6992165,163.14452006)(546.82812844,163.59569969)
\curveto(546.95702874,164.05272228)(547.0214818,164.4863156)(547.02148781,164.89648094)
\curveto(547.0214818,165.47068961)(546.88671631,165.94236883)(546.61719094,166.31152)
\curveto(546.34765435,166.68064934)(545.93749851,166.86521947)(545.38672219,166.86523094)
\curveto(544.92968702,166.86521947)(544.49316402,166.77732893)(544.07715188,166.60155906)
\curveto(543.6611336,166.43162615)(543.33007924,166.17088422)(543.08398781,165.8193325)
\curveto(543.10742321,165.82518145)(543.12793101,165.82811113)(543.14551125,165.82812156)
\curveto(543.16308722,165.8339705)(543.18359501,165.83690018)(543.20703469,165.83691063)
\curveto(543.47656347,165.83690018)(543.70214918,165.74315028)(543.8837925,165.55566063)
\curveto(544.06543007,165.36815065)(544.15625029,165.14256494)(544.15625344,164.87890281)
\curveto(544.15625029,164.62108109)(544.06543007,164.39842506)(543.8837925,164.21093406)
\curveto(543.70214918,164.02342543)(543.47656347,163.92967553)(543.20703469,163.92968406)
\curveto(542.94336088,163.92967553)(542.71777517,164.02342543)(542.53027688,164.21093406)
\curveto(542.34277554,164.39842506)(542.24902564,164.62108109)(542.24902688,164.87890281)
\curveto(542.24902564,165.39451781)(542.40429892,165.84275955)(542.71484719,166.22362938)
\curveto(543.02539205,166.60447754)(543.42382915,166.89158663)(543.91015969,167.0849575)
\curveto(544.40234379,167.28416436)(544.8945308,167.38377364)(545.38672219,167.38378563)
\curveto(545.7499987,167.38377364)(546.13378738,167.32810963)(546.53808938,167.21679344)
\curveto(546.94238032,167.11131297)(547.30859089,166.95603969)(547.63672219,166.75097313)
\curveto(547.96484023,166.55174322)(548.23144153,166.29393098)(548.43652688,165.97753563)
\curveto(548.64745674,165.66111911)(548.75292538,165.30076791)(548.75293313,164.89648094)
\curveto(548.75292538,164.39256569)(548.63866768,163.92674584)(548.41015969,163.49902)
\curveto(548.18749626,163.07127795)(547.87987938,162.70213769)(547.48730813,162.39159813)
\curveto(547.09472392,162.08104456)(546.66406028,161.84959948)(546.19531594,161.69726219)
\curveto(546.71679461,161.59764661)(547.2119113,161.40135774)(547.6806675,161.108395)
\curveto(548.14941036,160.81542083)(548.52440999,160.44042121)(548.8056675,159.983395)
\curveto(549.09276879,159.52635962)(549.23632334,159.03417261)(549.23633156,158.5068325)
\curveto(549.23632334,157.84472068)(549.05468289,157.24413534)(548.69140969,156.70507469)
\curveto(548.32812112,156.17187079)(547.85058253,155.75292589)(547.2587925,155.44823875)
\curveto(546.66698997,155.14941087)(546.04296715,154.99999696)(545.38672219,154.99999656)
\curveto(544.82421837,154.99999696)(544.25878925,155.10839529)(543.69043313,155.32519188)
\curveto(543.12793101,155.53612923)(542.66504084,155.85546485)(542.30176125,156.28319969)
\curveto(541.94433844,156.71093275)(541.76562768,157.22362755)(541.76562844,157.82128563)
\curveto(541.76562768,158.12011103)(541.86523696,158.36913421)(542.06445656,158.56835594)
\curveto(542.26367406,158.76757132)(542.51269725,158.86718059)(542.81152688,158.86718406)
\curveto(543.00488425,158.86718059)(543.18066533,158.82030564)(543.33887063,158.72655906)
\curveto(543.50293063,158.63866519)(543.62890707,158.51268876)(543.71680031,158.34862938)
\curveto(543.81054751,158.18456409)(543.85742246,158.00878301)(543.85742531,157.82128563)
\curveto(543.85742246,157.52831474)(543.7548835,157.28222124)(543.54980813,157.08300438)
\curveto(543.34472767,156.88378414)(543.09863416,156.78417486)(542.81152688,156.78417625)
\lineto(542.72363625,156.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.45752297,155.70312156)
\curveto(474.45752158,155.77343368)(474.46338095,155.82616801)(474.47510109,155.86132469)
\lineto(475.81982766,161.23144188)
\curveto(475.90771544,161.56542008)(475.95166071,161.85838854)(475.95166359,162.11034813)
\curveto(475.95166071,162.62596589)(475.77587964,162.88377814)(475.42431984,162.88378563)
\curveto(475.04931786,162.88377814)(474.77099783,162.65819242)(474.58935891,162.20702781)
\curveto(474.40771694,161.76170895)(474.23193587,161.19627982)(474.06201516,160.51073875)
\curveto(474.06201416,160.47557742)(474.04443606,160.44628057)(474.00928078,160.42284813)
\curveto(473.97412363,160.40526499)(473.9418971,160.39647594)(473.91260109,160.39648094)
\lineto(473.70166359,160.39648094)
\curveto(473.66064738,160.39647594)(473.62549116,160.41698373)(473.59619484,160.45800438)
\curveto(473.56689747,160.50487427)(473.55224905,160.54588985)(473.55224953,160.58105125)
\curveto(473.68115517,161.10252992)(473.80420192,161.54491229)(473.92139016,161.90819969)
\curveto(474.04443606,162.27147406)(474.23193587,162.60252842)(474.48389016,162.90136375)
\curveto(474.74170098,163.20018407)(475.0610366,163.34959798)(475.44189797,163.34960594)
\curveto(475.89306702,163.34959798)(476.29150412,163.20604344)(476.63721047,162.91894188)
\curveto(476.98290968,162.63768463)(477.15576107,162.27733343)(477.15576516,161.83788719)
\curveto(477.51318259,162.30663028)(477.93212748,162.67577053)(478.41260109,162.94530906)
\curveto(478.89306402,163.21483249)(479.40282913,163.34959798)(479.94189797,163.34960594)
\curveto(480.36962504,163.34959798)(480.7387653,163.27635587)(481.04931984,163.12987938)
\curveto(481.35985843,162.98338741)(481.60009256,162.76073138)(481.77002297,162.46191063)
\curveto(481.94579534,162.1689351)(482.03368588,161.81737295)(482.03369484,161.40722313)
\curveto(482.03368588,160.91503011)(481.92235787,160.32030414)(481.69971047,159.62304344)
\curveto(481.48290518,158.92577428)(481.21044451,158.14647819)(480.88232766,157.28515281)
\curveto(480.71239814,156.89257319)(480.62743729,156.53222199)(480.62744484,156.20409813)
\curveto(480.62743729,155.8466758)(480.76513246,155.66796504)(481.04053078,155.66796531)
\curveto(481.50927234,155.66796504)(481.89892039,155.91991791)(482.20947609,156.42382469)
\curveto(482.52587289,156.92772941)(482.74852891,157.46679137)(482.87744484,158.04101219)
\curveto(482.90087251,158.11132197)(482.95067715,158.14647819)(483.02685891,158.14648094)
\lineto(483.23779641,158.14648094)
\curveto(483.28466119,158.14647819)(483.32274709,158.13182976)(483.35205422,158.10253563)
\curveto(483.38720015,158.07323607)(483.40477826,158.03515017)(483.40478859,157.98827781)
\curveto(483.40477826,157.97655648)(483.39891889,157.95897837)(483.38721047,157.93554344)
\curveto(483.22313781,157.25585408)(482.93602873,156.62890158)(482.52588234,156.05468406)
\curveto(482.12157642,155.48046523)(481.61474099,155.19335614)(481.00537453,155.19335594)
\curveto(480.58349202,155.19335614)(480.22314081,155.33691068)(479.92431984,155.62402)
\curveto(479.62548516,155.91698823)(479.47607125,156.27148006)(479.47607766,156.68749656)
\curveto(479.47607125,156.9101513)(479.5229462,157.14452606)(479.61670266,157.39062156)
\curveto(479.76903971,157.7831973)(479.9418911,158.25194683)(480.13525734,158.79687156)
\curveto(480.33446883,159.34178949)(480.49560148,159.86327334)(480.61865578,160.36132469)
\curveto(480.74755435,160.8593661)(480.81200741,161.29881878)(480.81201516,161.67968406)
\curveto(480.81200741,162.01366182)(480.74169498,162.29784122)(480.60107766,162.53222313)
\curveto(480.46630463,162.76659075)(480.23485955,162.88377814)(479.90674172,162.88378563)
\curveto(479.4672822,162.88377814)(479.06298572,162.78709855)(478.69385109,162.59374656)
\curveto(478.32470521,162.40038018)(478.00243991,162.14256794)(477.72705422,161.82030906)
\curveto(477.45165921,161.5038967)(477.19970634,161.12596739)(476.97119484,160.68652)
\lineto(475.74951516,155.79101219)
\curveto(475.70849689,155.62694946)(475.61474699,155.4863246)(475.46826516,155.36913719)
\curveto(475.3276379,155.25194983)(475.16943493,155.19335614)(474.99365578,155.19335594)
\curveto(474.84716963,155.19335614)(474.72119319,155.24023109)(474.61572609,155.33398094)
\curveto(474.5102559,155.42773091)(474.45752158,155.55077766)(474.45752297,155.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.06396828,158.72655906)
\lineto(484.06396828,159.84277)
\lineto(488.82764016,159.84277)
\lineto(488.82764016,158.72655906)
\lineto(484.06396828,158.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.54346047,155.39550438)
\lineto(491.54346047,156.02831688)
\curveto(493.0434573,156.02831624)(493.79345655,156.21874574)(493.79346047,156.59960594)
\lineto(493.79346047,166.04784813)
\curveto(493.17236342,165.74900965)(492.38720796,165.59959573)(491.43799172,165.59960594)
\lineto(491.43799172,166.23241844)
\curveto(492.90869181,166.2324076)(494.01904226,166.61619628)(494.76904641,167.38378563)
\lineto(495.02392922,167.38378563)
\curveto(495.06493965,167.38377364)(495.10302555,167.36619553)(495.13818703,167.33105125)
\curveto(495.17919735,167.30174247)(495.19970514,167.26658625)(495.19971047,167.2255825)
\lineto(495.19971047,156.59960594)
\curveto(495.19970514,156.21874574)(495.94970439,156.02831624)(497.44971047,156.02831688)
\lineto(497.44971047,155.39550438)
\lineto(491.54346047,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.47998391,155.70312156)
\curveto(441.47998252,155.77343368)(441.48584189,155.82616801)(441.49756203,155.86132469)
\lineto(442.84228859,161.23144188)
\curveto(442.93017638,161.56542008)(442.97412165,161.85838854)(442.97412453,162.11034813)
\curveto(442.97412165,162.62596589)(442.79834057,162.88377814)(442.44678078,162.88378563)
\curveto(442.0717788,162.88377814)(441.79345877,162.65819242)(441.61181984,162.20702781)
\curveto(441.43017788,161.76170895)(441.25439681,161.19627982)(441.08447609,160.51073875)
\curveto(441.0844751,160.47557742)(441.06689699,160.44628057)(441.03174172,160.42284813)
\curveto(440.99658456,160.40526499)(440.96435803,160.39647594)(440.93506203,160.39648094)
\lineto(440.72412453,160.39648094)
\curveto(440.68310831,160.39647594)(440.6479521,160.41698373)(440.61865578,160.45800438)
\curveto(440.58935841,160.50487427)(440.57470999,160.54588985)(440.57471047,160.58105125)
\curveto(440.70361611,161.10252992)(440.82666286,161.54491229)(440.94385109,161.90819969)
\curveto(441.06689699,162.27147406)(441.25439681,162.60252842)(441.50635109,162.90136375)
\curveto(441.76416192,163.20018407)(442.08349754,163.34959798)(442.46435891,163.34960594)
\curveto(442.91552796,163.34959798)(443.31396506,163.20604344)(443.65967141,162.91894188)
\curveto(444.00537062,162.63768463)(444.17822201,162.27733343)(444.17822609,161.83788719)
\curveto(444.53564352,162.30663028)(444.95458842,162.67577053)(445.43506203,162.94530906)
\curveto(445.91552496,163.21483249)(446.42529007,163.34959798)(446.96435891,163.34960594)
\curveto(447.39208598,163.34959798)(447.76122624,163.27635587)(448.07178078,163.12987938)
\curveto(448.38231937,162.98338741)(448.6225535,162.76073138)(448.79248391,162.46191063)
\curveto(448.96825628,162.1689351)(449.05614682,161.81737295)(449.05615578,161.40722313)
\curveto(449.05614682,160.91503011)(448.9448188,160.32030414)(448.72217141,159.62304344)
\curveto(448.50536612,158.92577428)(448.23290545,158.14647819)(447.90478859,157.28515281)
\curveto(447.73485908,156.89257319)(447.64989822,156.53222199)(447.64990578,156.20409813)
\curveto(447.64989822,155.8466758)(447.7875934,155.66796504)(448.06299172,155.66796531)
\curveto(448.53173328,155.66796504)(448.92138133,155.91991791)(449.23193703,156.42382469)
\curveto(449.54833382,156.92772941)(449.77098985,157.46679137)(449.89990578,158.04101219)
\curveto(449.92333345,158.11132197)(449.97313809,158.14647819)(450.04931984,158.14648094)
\lineto(450.26025734,158.14648094)
\curveto(450.30712213,158.14647819)(450.34520803,158.13182976)(450.37451516,158.10253563)
\curveto(450.40966109,158.07323607)(450.4272392,158.03515017)(450.42724953,157.98827781)
\curveto(450.4272392,157.97655648)(450.42137983,157.95897837)(450.40967141,157.93554344)
\curveto(450.24559875,157.25585408)(449.95848966,156.62890158)(449.54834328,156.05468406)
\curveto(449.14403735,155.48046523)(448.63720192,155.19335614)(448.02783547,155.19335594)
\curveto(447.60595295,155.19335614)(447.24560175,155.33691068)(446.94678078,155.62402)
\curveto(446.6479461,155.91698823)(446.49853219,156.27148006)(446.49853859,156.68749656)
\curveto(446.49853219,156.9101513)(446.54540714,157.14452606)(446.63916359,157.39062156)
\curveto(446.79150064,157.7831973)(446.96435203,158.25194683)(447.15771828,158.79687156)
\curveto(447.35692977,159.34178949)(447.51806242,159.86327334)(447.64111672,160.36132469)
\curveto(447.77001529,160.8593661)(447.83446835,161.29881878)(447.83447609,161.67968406)
\curveto(447.83446835,162.01366182)(447.76415592,162.29784122)(447.62353859,162.53222313)
\curveto(447.48876557,162.76659075)(447.25732049,162.88377814)(446.92920266,162.88378563)
\curveto(446.48974313,162.88377814)(446.08544666,162.78709855)(445.71631203,162.59374656)
\curveto(445.34716615,162.40038018)(445.02490085,162.14256794)(444.74951516,161.82030906)
\curveto(444.47412015,161.5038967)(444.22216728,161.12596739)(443.99365578,160.68652)
\lineto(442.77197609,155.79101219)
\curveto(442.73095783,155.62694946)(442.63720792,155.4863246)(442.49072609,155.36913719)
\curveto(442.35009883,155.25194983)(442.19189587,155.19335614)(442.01611672,155.19335594)
\curveto(441.86963057,155.19335614)(441.74365413,155.24023109)(441.63818703,155.33398094)
\curveto(441.53271684,155.42773091)(441.47998252,155.55077766)(441.47998391,155.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.50098,45.39560906)
\lineto(405.50098,85.39560906)
\lineto(405.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.50098,65.39560906)
\lineto(385.50098,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.50098,85.39559168)
\curveto(405.50098,96.44128647)(414.45528468,105.39559138)(425.50097946,105.39559168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.50098,45.39560906)
\lineto(445.50098,85.39560906)
\lineto(445.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.50098,65.39560906)
\lineto(425.50098,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.50098,85.39558906)
\lineto(445.50098,125.39558906)
\lineto(445.50098,125.39558906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.50098,105.39558906)
\lineto(425.50098,105.39558906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.50098,45.39559168)
\curveto(365.50098,56.44128647)(374.45528468,65.39559138)(385.50097946,65.39559168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.50098,25.39560906)
\lineto(445.50098,45.39560906)
\lineto(445.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.50098,25.39560906)
\lineto(405.50098,45.39560906)
\lineto(405.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.50098,25.39560906)
\lineto(365.50098,45.39560906)
\lineto(365.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.50098,125.39560906)
\lineto(445.50098,145.39560906)
\lineto(445.50098,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.50098,45.39560906)
\lineto(485.50098,85.39560906)
\lineto(485.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.50098,65.39560906)
\lineto(465.50098,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.50098,85.39558906)
\lineto(485.50098,125.39558906)
\lineto(485.50098,125.39558906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.50098,105.39558906)
\lineto(465.50098,105.39558906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.50098,25.39560906)
\lineto(485.50098,45.39560906)
\lineto(485.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.50098,125.39560906)
\lineto(485.50098,145.39560906)
\lineto(485.50098,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(585.50098,45.39560906)
\lineto(585.50098,85.39560906)
\lineto(585.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(605.50098,65.39560906)
\lineto(565.50098,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(585.50098,85.39558906)
\lineto(585.50098,125.39558906)
\lineto(585.50098,125.39558906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(605.50098,105.39558906)
\lineto(565.50098,105.39558906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(625.50098,125.39562645)
\curveto(625.50098,114.34993166)(616.54667532,105.39562674)(605.50098054,105.39562645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(645.50098,65.39560906)
\lineto(605.50098,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(665.50098,85.39562645)
\curveto(665.50098,74.34993166)(656.54667532,65.39562674)(645.50098054,65.39562645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(665.50098,85.39560906)
\lineto(665.50098,125.39560906)
\lineto(665.50098,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(585.50098,25.39560906)
\lineto(585.50098,45.39560906)
\lineto(585.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(665.50098,125.39560906)
\lineto(665.50098,145.39560906)
\lineto(665.50098,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(625.50098,125.39560906)
\lineto(625.50098,145.39560906)
\lineto(625.50098,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(585.50098,125.39560906)
\lineto(585.50098,145.39560906)
\lineto(585.50098,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(545.50098,45.39560906)
\lineto(545.50098,85.39560906)
\lineto(545.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(565.50098,65.39560906)
\lineto(525.50098,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(545.50098,85.39558906)
\lineto(545.50098,125.39558906)
\lineto(545.50098,125.39558906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(565.50098,105.39558906)
\lineto(525.50098,105.39558906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(545.50098,25.39560906)
\lineto(545.50098,45.39560906)
\lineto(545.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(545.50098,125.39560906)
\lineto(545.50098,145.39560906)
\lineto(545.50098,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.52002297,85.39989891)
\curveto(509.52002146,85.66942889)(509.61963073,85.90087397)(509.81885109,86.09423484)
\curveto(510.01806783,86.28759234)(510.24951292,86.38427193)(510.51318703,86.38427391)
\curveto(510.67724686,86.38427193)(510.83837951,86.34032666)(510.99658547,86.25243797)
\curveto(511.15478545,86.16454559)(511.2778322,86.04149883)(511.36572609,85.88329734)
\curveto(511.45361327,85.7250929)(511.49755854,85.56396025)(511.49756203,85.39989891)
\curveto(511.49755854,85.1362263)(511.40087895,84.90478122)(511.20752297,84.70556297)
\curveto(511.01416059,84.50634412)(510.78271551,84.40673484)(510.51318703,84.40673484)
\curveto(510.24951292,84.40673484)(510.01806783,84.50634412)(509.81885109,84.70556297)
\curveto(509.61963073,84.90478122)(509.52002146,85.1362263)(509.52002297,85.39989891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.51221047,85.39989891)
\curveto(514.51220896,85.66942889)(514.61181823,85.90087397)(514.81103859,86.09423484)
\curveto(515.01025533,86.28759234)(515.24170042,86.38427193)(515.50537453,86.38427391)
\curveto(515.66943436,86.38427193)(515.83056701,86.34032666)(515.98877297,86.25243797)
\curveto(516.14697295,86.16454559)(516.2700197,86.04149883)(516.35791359,85.88329734)
\curveto(516.44580077,85.7250929)(516.48974604,85.56396025)(516.48974953,85.39989891)
\curveto(516.48974604,85.1362263)(516.39306645,84.90478122)(516.19971047,84.70556297)
\curveto(516.00634809,84.50634412)(515.77490301,84.40673484)(515.50537453,84.40673484)
\curveto(515.24170042,84.40673484)(515.01025533,84.50634412)(514.81103859,84.70556297)
\curveto(514.61181823,84.90478122)(514.51220896,85.1362263)(514.51221047,85.39989891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.50439797,85.39989891)
\curveto(519.50439646,85.66942889)(519.60400573,85.90087397)(519.80322609,86.09423484)
\curveto(520.00244283,86.28759234)(520.23388792,86.38427193)(520.49756203,86.38427391)
\curveto(520.66162186,86.38427193)(520.82275451,86.34032666)(520.98096047,86.25243797)
\curveto(521.13916045,86.16454559)(521.2622072,86.04149883)(521.35010109,85.88329734)
\curveto(521.43798827,85.7250929)(521.48193354,85.56396025)(521.48193703,85.39989891)
\curveto(521.48193354,85.1362263)(521.38525395,84.90478122)(521.19189797,84.70556297)
\curveto(520.99853559,84.50634412)(520.76709051,84.40673484)(520.49756203,84.40673484)
\curveto(520.23388792,84.40673484)(520.00244283,84.50634412)(519.80322609,84.70556297)
\curveto(519.60400573,84.90478122)(519.50439646,85.1362263)(519.50439797,85.39989891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.50098,65.39562645)
\curveto(410.50098,62.6342027)(408.26240375,60.39562645)(405.50098,60.39562645)
\curveto(402.73955625,60.39562645)(400.50098,62.6342027)(400.50098,65.39562645)
\curveto(400.50098,68.15705019)(402.73955625,70.39562645)(405.50098,70.39562645)
\curveto(408.26240375,70.39562645)(410.50098,68.15705019)(410.50098,65.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.50098,65.39562645)
\curveto(450.50098,62.6342027)(448.26240375,60.39562645)(445.50098,60.39562645)
\curveto(442.73955625,60.39562645)(440.50098,62.6342027)(440.50098,65.39562645)
\curveto(440.50098,68.15705019)(442.73955625,70.39562645)(445.50098,70.39562645)
\curveto(448.26240375,70.39562645)(450.50098,68.15705019)(450.50098,65.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.50098,65.39562645)
\curveto(490.50098,62.6342027)(488.26240375,60.39562645)(485.50098,60.39562645)
\curveto(482.73955625,60.39562645)(480.50098,62.6342027)(480.50098,65.39562645)
\curveto(480.50098,68.15705019)(482.73955625,70.39562645)(485.50098,70.39562645)
\curveto(488.26240375,70.39562645)(490.50098,68.15705019)(490.50098,65.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.50098,65.39562645)
\curveto(550.50098,62.6342027)(548.26240375,60.39562645)(545.50098,60.39562645)
\curveto(542.73955625,60.39562645)(540.50098,62.6342027)(540.50098,65.39562645)
\curveto(540.50098,68.15705019)(542.73955625,70.39562645)(545.50098,70.39562645)
\curveto(548.26240375,70.39562645)(550.50098,68.15705019)(550.50098,65.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.50098,65.39562645)
\curveto(590.50098,62.6342027)(588.26240375,60.39562645)(585.50098,60.39562645)
\curveto(582.73955625,60.39562645)(580.50098,62.6342027)(580.50098,65.39562645)
\curveto(580.50098,68.15705019)(582.73955625,70.39562645)(585.50098,70.39562645)
\curveto(588.26240375,70.39562645)(590.50098,68.15705019)(590.50098,65.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.50098,45.39560906)
\lineto(375.50098,45.39560906)
\lineto(365.50098,35.39560906)
\lineto(355.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.50098,45.39560906)
\lineto(375.50098,45.39560906)
\lineto(365.50098,35.39560906)
\lineto(355.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.77832375,155.19335594)
\curveto(308.022462,155.19335614)(307.42480635,155.47753554)(306.985355,156.045895)
\curveto(306.55176035,156.62011253)(306.33496369,157.29686966)(306.33496438,158.07616844)
\curveto(306.33496369,158.84374311)(306.53418224,159.64061732)(306.93262063,160.46679344)
\curveto(307.33105644,161.29295942)(307.86718872,161.9785056)(308.54101906,162.52343406)
\curveto(309.22070299,163.07420763)(309.95019445,163.34959798)(310.72949563,163.34960594)
\curveto(311.08691206,163.34959798)(311.40624768,163.25291839)(311.68750344,163.05956688)
\curveto(311.96874712,162.86620003)(312.18847346,162.60252842)(312.34668313,162.26855125)
\curveto(312.48144192,162.74901265)(312.74511353,162.98924678)(313.13769875,162.98925438)
\curveto(313.29003486,162.98924678)(313.4160113,162.94237183)(313.51562844,162.84862938)
\curveto(313.62108922,162.76073138)(313.67382354,162.64061432)(313.67383156,162.48827781)
\curveto(313.67382354,162.4531145)(313.67089385,162.42674734)(313.6650425,162.40917625)
\curveto(313.66503448,162.39159113)(313.6621048,162.37108334)(313.65625344,162.34765281)
\lineto(312.3994175,157.32030906)
\curveto(312.31737958,156.96288562)(312.276364,156.66991716)(312.27637063,156.44140281)
\curveto(312.276364,155.92577728)(312.44921539,155.66796504)(312.79492531,155.66796531)
\curveto(313.16991779,155.66796504)(313.4540972,155.90526949)(313.64746438,156.37987938)
\curveto(313.84667493,156.86034666)(314.01366695,157.41405704)(314.14844094,158.04101219)
\curveto(314.17186992,158.11132197)(314.21874487,158.14647819)(314.28906594,158.14648094)
\lineto(314.5087925,158.14648094)
\curveto(314.55565859,158.14647819)(314.59374449,158.12597039)(314.62305031,158.0849575)
\curveto(314.65233818,158.04393923)(314.66698661,158.00585333)(314.66699563,157.97069969)
\curveto(314.45604932,157.13280733)(314.22460424,156.45897987)(313.97265969,155.94921531)
\curveto(313.72655786,155.44530901)(313.32226139,155.19335614)(312.75976906,155.19335594)
\curveto(312.35546548,155.19335614)(311.99804396,155.31054352)(311.68750344,155.54491844)
\curveto(311.37695083,155.78515242)(311.18359165,156.10155836)(311.10742531,156.49413719)
\curveto(310.33398313,155.62694946)(309.55761672,155.19335614)(308.77832375,155.19335594)
\moveto(308.79590188,155.66796531)
\curveto(309.22949204,155.66796504)(309.64843694,155.82909769)(310.05273781,156.15136375)
\curveto(310.46288925,156.47948767)(310.8144514,156.86327634)(311.10742531,157.30273094)
\curveto(311.11913859,157.31444777)(311.12499796,157.33202588)(311.12500344,157.35546531)
\lineto(312.09180031,161.26659813)
\lineto(312.10937844,161.3193325)
\curveto(312.03905955,161.74706052)(311.88378627,162.11327109)(311.64355813,162.41796531)
\curveto(311.40917737,162.72850485)(311.08984175,162.88377814)(310.68555031,162.88378563)
\curveto(310.28124881,162.88377814)(309.9033195,162.71678612)(309.55176125,162.38280906)
\curveto(309.20605457,162.0546774)(308.91308611,161.66502936)(308.672855,161.21386375)
\curveto(308.43847721,160.73338966)(308.2128915,160.07421063)(307.99609719,159.23632469)
\curveto(307.78515755,158.39843106)(307.67968891,157.74804108)(307.67969094,157.28515281)
\curveto(307.67968891,156.86913571)(307.76757944,156.49413609)(307.94336281,156.16015281)
\curveto(308.12500096,155.83202738)(308.40918037,155.66796504)(308.79590188,155.66796531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.60058938,155.39550438)
\lineto(267.60058938,156.02831688)
\curveto(269.10058621,156.02831624)(269.85058546,156.21874574)(269.85058938,156.59960594)
\lineto(269.85058938,166.04784813)
\curveto(269.22949233,165.74900965)(268.44433686,165.59959573)(267.49512063,165.59960594)
\lineto(267.49512063,166.23241844)
\curveto(268.96582071,166.2324076)(270.07617117,166.61619628)(270.82617531,167.38378563)
\lineto(271.08105813,167.38378563)
\curveto(271.12206856,167.38377364)(271.16015446,167.36619553)(271.19531594,167.33105125)
\curveto(271.23632626,167.30174247)(271.25683405,167.26658625)(271.25683938,167.2255825)
\lineto(271.25683938,156.59960594)
\curveto(271.25683405,156.21874574)(272.0068333,156.02831624)(273.50683938,156.02831688)
\lineto(273.50683938,155.39550438)
\lineto(267.60058938,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.90625344,155.39550438)
\lineto(226.90625344,155.87890281)
\curveto(226.90625254,155.90819917)(226.91797128,155.94042571)(226.94140969,155.9755825)
\lineto(229.73633156,159.0693325)
\curveto(230.15820241,159.52635962)(230.50097551,159.9101483)(230.76465188,160.22069969)
\curveto(231.02831873,160.53124143)(231.28906066,160.88866294)(231.54687844,161.29296531)
\curveto(231.80468514,161.69725589)(232.00683338,162.10741173)(232.15332375,162.52343406)
\curveto(232.3056612,162.94530151)(232.381833,163.39061357)(232.38183938,163.85937156)
\curveto(232.381833,164.35155011)(232.29101278,164.82029964)(232.10937844,165.26562156)
\curveto(231.92773189,165.71678312)(231.65527123,166.07713432)(231.29199563,166.34667625)
\curveto(230.93456883,166.61619628)(230.50097551,166.75096177)(229.99121438,166.75097313)
\curveto(229.46972654,166.75096177)(229.00097701,166.5927588)(228.58496438,166.27636375)
\curveto(228.16894659,165.9658063)(227.87597813,165.56150983)(227.70605813,165.06347313)
\curveto(227.75293138,165.0751822)(227.81738444,165.08104156)(227.8994175,165.08105125)
\curveto(228.16894659,165.08104156)(228.39746199,164.99022134)(228.58496438,164.80859031)
\curveto(228.77832098,164.62694046)(228.87500057,164.39256569)(228.87500344,164.10546531)
\curveto(228.87500057,163.83006625)(228.77832098,163.59569149)(228.58496438,163.40234031)
\curveto(228.39746199,163.21483249)(228.16894659,163.12108259)(227.8994175,163.12109031)
\curveto(227.61816589,163.12108259)(227.38086144,163.21776218)(227.18750344,163.41112938)
\curveto(227.00000245,163.61033991)(226.90625254,163.84178499)(226.90625344,164.10546531)
\curveto(226.90625254,164.55662803)(226.99121339,164.9785026)(227.16113625,165.37109031)
\curveto(227.3310568,165.76951744)(227.57422062,166.12107959)(227.89062844,166.42577781)
\curveto(228.21289186,166.73631335)(228.57324306,166.9736178)(228.97168313,167.13769188)
\curveto(229.37597663,167.30174247)(229.80371058,167.38377364)(230.25488625,167.38378563)
\curveto(230.94042819,167.38377364)(231.57909943,167.23728941)(232.17090188,166.9443325)
\curveto(232.762692,166.65721186)(233.23144153,166.24705602)(233.57715188,165.71386375)
\curveto(233.92284709,165.18651021)(234.09569848,164.56834676)(234.09570656,163.85937156)
\curveto(234.09569848,163.33787925)(233.98144078,162.84276255)(233.75293313,162.37402)
\curveto(233.52440999,161.90526349)(233.23144153,161.47752954)(232.87402688,161.09081688)
\curveto(232.51659849,160.70995219)(232.0595677,160.27635887)(231.50293313,159.79003563)
\curveto(230.94628756,159.30370359)(230.58007699,158.9785086)(230.40430031,158.81444969)
\lineto(228.36523781,156.85448875)
\lineto(230.09668313,156.85448875)
\curveto(230.94628756,156.85448729)(231.65527123,156.86034666)(232.22363625,156.87206688)
\curveto(232.79784821,156.88964351)(233.10253541,156.91308098)(233.13769875,156.94237938)
\curveto(233.27831648,157.09472143)(233.42187103,157.64843181)(233.56836281,158.60351219)
\lineto(234.09570656,158.60351219)
\lineto(233.58594094,155.39550438)
\lineto(226.90625344,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.72363625,156.78417625)
\curveto(188.00488425,156.37401902)(188.38281356,156.06933183)(188.85742531,155.87011375)
\curveto(189.33203137,155.67089472)(189.84179648,155.57128545)(190.38672219,155.57128563)
\curveto(191.08398274,155.57128545)(191.57909943,155.86718359)(191.87207375,156.45898094)
\curveto(192.16503634,157.05663553)(192.31152057,157.73339266)(192.31152688,158.48925438)
\curveto(192.31152057,158.82909469)(192.27929404,159.1689381)(192.21484719,159.50878563)
\curveto(192.15624729,159.84862492)(192.05370833,160.16503086)(191.90723,160.45800438)
\curveto(191.76073987,160.75096777)(191.55859164,160.98534254)(191.30078469,161.16112938)
\curveto(191.04882652,161.33690468)(190.73827996,161.42479522)(190.36914406,161.42480125)
\lineto(189.17383156,161.42480125)
\curveto(189.06835975,161.42479522)(189.01562543,161.48045923)(189.01562844,161.59179344)
\lineto(189.01562844,161.74999656)
\curveto(189.01562543,161.84374011)(189.06835975,161.89061507)(189.17383156,161.89062156)
\lineto(190.16699563,161.96972313)
\curveto(190.58886605,161.96971655)(190.93749851,162.12791952)(191.21289406,162.4443325)
\curveto(191.49413858,162.76073138)(191.6992165,163.14452006)(191.82812844,163.59569969)
\curveto(191.95702874,164.05272228)(192.0214818,164.4863156)(192.02148781,164.89648094)
\curveto(192.0214818,165.47068961)(191.88671631,165.94236883)(191.61719094,166.31152)
\curveto(191.34765435,166.68064934)(190.93749851,166.86521947)(190.38672219,166.86523094)
\curveto(189.92968702,166.86521947)(189.49316402,166.77732893)(189.07715188,166.60155906)
\curveto(188.6611336,166.43162615)(188.33007924,166.17088422)(188.08398781,165.8193325)
\curveto(188.10742321,165.82518145)(188.12793101,165.82811113)(188.14551125,165.82812156)
\curveto(188.16308722,165.8339705)(188.18359501,165.83690018)(188.20703469,165.83691063)
\curveto(188.47656347,165.83690018)(188.70214918,165.74315028)(188.8837925,165.55566063)
\curveto(189.06543007,165.36815065)(189.15625029,165.14256494)(189.15625344,164.87890281)
\curveto(189.15625029,164.62108109)(189.06543007,164.39842506)(188.8837925,164.21093406)
\curveto(188.70214918,164.02342543)(188.47656347,163.92967553)(188.20703469,163.92968406)
\curveto(187.94336088,163.92967553)(187.71777517,164.02342543)(187.53027688,164.21093406)
\curveto(187.34277554,164.39842506)(187.24902564,164.62108109)(187.24902688,164.87890281)
\curveto(187.24902564,165.39451781)(187.40429892,165.84275955)(187.71484719,166.22362938)
\curveto(188.02539205,166.60447754)(188.42382915,166.89158663)(188.91015969,167.0849575)
\curveto(189.40234379,167.28416436)(189.8945308,167.38377364)(190.38672219,167.38378563)
\curveto(190.7499987,167.38377364)(191.13378738,167.32810963)(191.53808938,167.21679344)
\curveto(191.94238032,167.11131297)(192.30859089,166.95603969)(192.63672219,166.75097313)
\curveto(192.96484023,166.55174322)(193.23144153,166.29393098)(193.43652688,165.97753563)
\curveto(193.64745674,165.66111911)(193.75292538,165.30076791)(193.75293313,164.89648094)
\curveto(193.75292538,164.39256569)(193.63866768,163.92674584)(193.41015969,163.49902)
\curveto(193.18749626,163.07127795)(192.87987938,162.70213769)(192.48730813,162.39159813)
\curveto(192.09472392,162.08104456)(191.66406028,161.84959948)(191.19531594,161.69726219)
\curveto(191.71679461,161.59764661)(192.2119113,161.40135774)(192.6806675,161.108395)
\curveto(193.14941036,160.81542083)(193.52440999,160.44042121)(193.8056675,159.983395)
\curveto(194.09276879,159.52635962)(194.23632334,159.03417261)(194.23633156,158.5068325)
\curveto(194.23632334,157.84472068)(194.05468289,157.24413534)(193.69140969,156.70507469)
\curveto(193.32812112,156.17187079)(192.85058253,155.75292589)(192.2587925,155.44823875)
\curveto(191.66698997,155.14941087)(191.04296715,154.99999696)(190.38672219,154.99999656)
\curveto(189.82421837,154.99999696)(189.25878925,155.10839529)(188.69043313,155.32519188)
\curveto(188.12793101,155.53612923)(187.66504084,155.85546485)(187.30176125,156.28319969)
\curveto(186.94433844,156.71093275)(186.76562768,157.22362755)(186.76562844,157.82128563)
\curveto(186.76562768,158.12011103)(186.86523696,158.36913421)(187.06445656,158.56835594)
\curveto(187.26367406,158.76757132)(187.51269725,158.86718059)(187.81152688,158.86718406)
\curveto(188.00488425,158.86718059)(188.18066533,158.82030564)(188.33887063,158.72655906)
\curveto(188.50293063,158.63866519)(188.62890707,158.51268876)(188.71680031,158.34862938)
\curveto(188.81054751,158.18456409)(188.85742246,158.00878301)(188.85742531,157.82128563)
\curveto(188.85742246,157.52831474)(188.7548835,157.28222124)(188.54980813,157.08300438)
\curveto(188.34472767,156.88378414)(188.09863416,156.78417486)(187.81152688,156.78417625)
\lineto(187.72363625,156.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.45752297,155.70312156)
\curveto(119.45752158,155.77343368)(119.46338095,155.82616801)(119.47510109,155.86132469)
\lineto(120.81982766,161.23144188)
\curveto(120.90771544,161.56542008)(120.95166071,161.85838854)(120.95166359,162.11034813)
\curveto(120.95166071,162.62596589)(120.77587964,162.88377814)(120.42431984,162.88378563)
\curveto(120.04931786,162.88377814)(119.77099783,162.65819242)(119.58935891,162.20702781)
\curveto(119.40771694,161.76170895)(119.23193587,161.19627982)(119.06201516,160.51073875)
\curveto(119.06201416,160.47557742)(119.04443606,160.44628057)(119.00928078,160.42284813)
\curveto(118.97412363,160.40526499)(118.9418971,160.39647594)(118.91260109,160.39648094)
\lineto(118.70166359,160.39648094)
\curveto(118.66064738,160.39647594)(118.62549116,160.41698373)(118.59619484,160.45800438)
\curveto(118.56689747,160.50487427)(118.55224905,160.54588985)(118.55224953,160.58105125)
\curveto(118.68115517,161.10252992)(118.80420192,161.54491229)(118.92139016,161.90819969)
\curveto(119.04443606,162.27147406)(119.23193587,162.60252842)(119.48389016,162.90136375)
\curveto(119.74170098,163.20018407)(120.0610366,163.34959798)(120.44189797,163.34960594)
\curveto(120.89306702,163.34959798)(121.29150412,163.20604344)(121.63721047,162.91894188)
\curveto(121.98290968,162.63768463)(122.15576107,162.27733343)(122.15576516,161.83788719)
\curveto(122.51318259,162.30663028)(122.93212748,162.67577053)(123.41260109,162.94530906)
\curveto(123.89306402,163.21483249)(124.40282913,163.34959798)(124.94189797,163.34960594)
\curveto(125.36962504,163.34959798)(125.7387653,163.27635587)(126.04931984,163.12987938)
\curveto(126.35985843,162.98338741)(126.60009256,162.76073138)(126.77002297,162.46191063)
\curveto(126.94579534,162.1689351)(127.03368588,161.81737295)(127.03369484,161.40722313)
\curveto(127.03368588,160.91503011)(126.92235787,160.32030414)(126.69971047,159.62304344)
\curveto(126.48290518,158.92577428)(126.21044451,158.14647819)(125.88232766,157.28515281)
\curveto(125.71239814,156.89257319)(125.62743729,156.53222199)(125.62744484,156.20409813)
\curveto(125.62743729,155.8466758)(125.76513246,155.66796504)(126.04053078,155.66796531)
\curveto(126.50927234,155.66796504)(126.89892039,155.91991791)(127.20947609,156.42382469)
\curveto(127.52587289,156.92772941)(127.74852891,157.46679137)(127.87744484,158.04101219)
\curveto(127.90087251,158.11132197)(127.95067715,158.14647819)(128.02685891,158.14648094)
\lineto(128.23779641,158.14648094)
\curveto(128.28466119,158.14647819)(128.32274709,158.13182976)(128.35205422,158.10253563)
\curveto(128.38720015,158.07323607)(128.40477826,158.03515017)(128.40478859,157.98827781)
\curveto(128.40477826,157.97655648)(128.39891889,157.95897837)(128.38721047,157.93554344)
\curveto(128.22313781,157.25585408)(127.93602873,156.62890158)(127.52588234,156.05468406)
\curveto(127.12157642,155.48046523)(126.61474099,155.19335614)(126.00537453,155.19335594)
\curveto(125.58349202,155.19335614)(125.22314081,155.33691068)(124.92431984,155.62402)
\curveto(124.62548516,155.91698823)(124.47607125,156.27148006)(124.47607766,156.68749656)
\curveto(124.47607125,156.9101513)(124.5229462,157.14452606)(124.61670266,157.39062156)
\curveto(124.76903971,157.7831973)(124.9418911,158.25194683)(125.13525734,158.79687156)
\curveto(125.33446883,159.34178949)(125.49560148,159.86327334)(125.61865578,160.36132469)
\curveto(125.74755435,160.8593661)(125.81200741,161.29881878)(125.81201516,161.67968406)
\curveto(125.81200741,162.01366182)(125.74169498,162.29784122)(125.60107766,162.53222313)
\curveto(125.46630463,162.76659075)(125.23485955,162.88377814)(124.90674172,162.88378563)
\curveto(124.4672822,162.88377814)(124.06298572,162.78709855)(123.69385109,162.59374656)
\curveto(123.32470521,162.40038018)(123.00243991,162.14256794)(122.72705422,161.82030906)
\curveto(122.45165921,161.5038967)(122.19970634,161.12596739)(121.97119484,160.68652)
\lineto(120.74951516,155.79101219)
\curveto(120.70849689,155.62694946)(120.61474699,155.4863246)(120.46826516,155.36913719)
\curveto(120.3276379,155.25194983)(120.16943493,155.19335614)(119.99365578,155.19335594)
\curveto(119.84716963,155.19335614)(119.72119319,155.24023109)(119.61572609,155.33398094)
\curveto(119.5102559,155.42773091)(119.45752158,155.55077766)(119.45752297,155.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.06396828,158.72655906)
\lineto(129.06396828,159.84277)
\lineto(133.82764016,159.84277)
\lineto(133.82764016,158.72655906)
\lineto(129.06396828,158.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.54346047,155.39550438)
\lineto(136.54346047,156.02831688)
\curveto(138.0434573,156.02831624)(138.79345655,156.21874574)(138.79346047,156.59960594)
\lineto(138.79346047,166.04784813)
\curveto(138.17236342,165.74900965)(137.38720796,165.59959573)(136.43799172,165.59960594)
\lineto(136.43799172,166.23241844)
\curveto(137.90869181,166.2324076)(139.01904226,166.61619628)(139.76904641,167.38378563)
\lineto(140.02392922,167.38378563)
\curveto(140.06493965,167.38377364)(140.10302555,167.36619553)(140.13818703,167.33105125)
\curveto(140.17919735,167.30174247)(140.19970514,167.26658625)(140.19971047,167.2255825)
\lineto(140.19971047,156.59960594)
\curveto(140.19970514,156.21874574)(140.94970439,156.02831624)(142.44971047,156.02831688)
\lineto(142.44971047,155.39550438)
\lineto(136.54346047,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.47998391,155.70312156)
\curveto(86.47998252,155.77343368)(86.48584189,155.82616801)(86.49756203,155.86132469)
\lineto(87.84228859,161.23144188)
\curveto(87.93017638,161.56542008)(87.97412165,161.85838854)(87.97412453,162.11034813)
\curveto(87.97412165,162.62596589)(87.79834057,162.88377814)(87.44678078,162.88378563)
\curveto(87.0717788,162.88377814)(86.79345877,162.65819242)(86.61181984,162.20702781)
\curveto(86.43017788,161.76170895)(86.25439681,161.19627982)(86.08447609,160.51073875)
\curveto(86.0844751,160.47557742)(86.06689699,160.44628057)(86.03174172,160.42284813)
\curveto(85.99658456,160.40526499)(85.96435803,160.39647594)(85.93506203,160.39648094)
\lineto(85.72412453,160.39648094)
\curveto(85.68310831,160.39647594)(85.6479521,160.41698373)(85.61865578,160.45800438)
\curveto(85.58935841,160.50487427)(85.57470999,160.54588985)(85.57471047,160.58105125)
\curveto(85.70361611,161.10252992)(85.82666286,161.54491229)(85.94385109,161.90819969)
\curveto(86.06689699,162.27147406)(86.25439681,162.60252842)(86.50635109,162.90136375)
\curveto(86.76416192,163.20018407)(87.08349754,163.34959798)(87.46435891,163.34960594)
\curveto(87.91552796,163.34959798)(88.31396506,163.20604344)(88.65967141,162.91894188)
\curveto(89.00537062,162.63768463)(89.17822201,162.27733343)(89.17822609,161.83788719)
\curveto(89.53564352,162.30663028)(89.95458842,162.67577053)(90.43506203,162.94530906)
\curveto(90.91552496,163.21483249)(91.42529007,163.34959798)(91.96435891,163.34960594)
\curveto(92.39208598,163.34959798)(92.76122624,163.27635587)(93.07178078,163.12987938)
\curveto(93.38231937,162.98338741)(93.6225535,162.76073138)(93.79248391,162.46191063)
\curveto(93.96825628,162.1689351)(94.05614682,161.81737295)(94.05615578,161.40722313)
\curveto(94.05614682,160.91503011)(93.9448188,160.32030414)(93.72217141,159.62304344)
\curveto(93.50536612,158.92577428)(93.23290545,158.14647819)(92.90478859,157.28515281)
\curveto(92.73485908,156.89257319)(92.64989822,156.53222199)(92.64990578,156.20409813)
\curveto(92.64989822,155.8466758)(92.7875934,155.66796504)(93.06299172,155.66796531)
\curveto(93.53173328,155.66796504)(93.92138133,155.91991791)(94.23193703,156.42382469)
\curveto(94.54833382,156.92772941)(94.77098985,157.46679137)(94.89990578,158.04101219)
\curveto(94.92333345,158.11132197)(94.97313809,158.14647819)(95.04931984,158.14648094)
\lineto(95.26025734,158.14648094)
\curveto(95.30712213,158.14647819)(95.34520803,158.13182976)(95.37451516,158.10253563)
\curveto(95.40966109,158.07323607)(95.4272392,158.03515017)(95.42724953,157.98827781)
\curveto(95.4272392,157.97655648)(95.42137983,157.95897837)(95.40967141,157.93554344)
\curveto(95.24559875,157.25585408)(94.95848966,156.62890158)(94.54834328,156.05468406)
\curveto(94.14403735,155.48046523)(93.63720192,155.19335614)(93.02783547,155.19335594)
\curveto(92.60595295,155.19335614)(92.24560175,155.33691068)(91.94678078,155.62402)
\curveto(91.6479461,155.91698823)(91.49853219,156.27148006)(91.49853859,156.68749656)
\curveto(91.49853219,156.9101513)(91.54540714,157.14452606)(91.63916359,157.39062156)
\curveto(91.79150064,157.7831973)(91.96435203,158.25194683)(92.15771828,158.79687156)
\curveto(92.35692977,159.34178949)(92.51806242,159.86327334)(92.64111672,160.36132469)
\curveto(92.77001529,160.8593661)(92.83446835,161.29881878)(92.83447609,161.67968406)
\curveto(92.83446835,162.01366182)(92.76415592,162.29784122)(92.62353859,162.53222313)
\curveto(92.48876557,162.76659075)(92.25732049,162.88377814)(91.92920266,162.88378563)
\curveto(91.48974313,162.88377814)(91.08544666,162.78709855)(90.71631203,162.59374656)
\curveto(90.34716615,162.40038018)(90.02490085,162.14256794)(89.74951516,161.82030906)
\curveto(89.47412015,161.5038967)(89.22216728,161.12596739)(88.99365578,160.68652)
\lineto(87.77197609,155.79101219)
\curveto(87.73095783,155.62694946)(87.63720792,155.4863246)(87.49072609,155.36913719)
\curveto(87.35009883,155.25194983)(87.19189587,155.19335614)(87.01611672,155.19335594)
\curveto(86.86963057,155.19335614)(86.74365413,155.24023109)(86.63818703,155.33398094)
\curveto(86.53271684,155.42773091)(86.47998252,155.55077766)(86.47998391,155.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.77832375,0.19335594)
\curveto(8.022462,0.19335614)(7.42480635,0.47753554)(6.985355,1.045895)
\curveto(6.55176035,1.62011253)(6.33496369,2.29686966)(6.33496438,3.07616844)
\curveto(6.33496369,3.84374311)(6.53418224,4.64061732)(6.93262063,5.46679344)
\curveto(7.33105644,6.29295942)(7.86718872,6.9785056)(8.54101906,7.52343406)
\curveto(9.22070299,8.07420763)(9.95019445,8.34959798)(10.72949563,8.34960594)
\curveto(11.08691206,8.34959798)(11.40624768,8.25291839)(11.68750344,8.05956688)
\curveto(11.96874712,7.86620003)(12.18847346,7.60252842)(12.34668313,7.26855125)
\curveto(12.48144192,7.74901265)(12.74511353,7.98924678)(13.13769875,7.98925438)
\curveto(13.29003486,7.98924678)(13.4160113,7.94237183)(13.51562844,7.84862938)
\curveto(13.62108922,7.76073138)(13.67382354,7.64061432)(13.67383156,7.48827781)
\curveto(13.67382354,7.4531145)(13.67089385,7.42674734)(13.6650425,7.40917625)
\curveto(13.66503448,7.39159113)(13.6621048,7.37108334)(13.65625344,7.34765281)
\lineto(12.3994175,2.32030906)
\curveto(12.31737958,1.96288562)(12.276364,1.66991716)(12.27637063,1.44140281)
\curveto(12.276364,0.92577728)(12.44921539,0.66796504)(12.79492531,0.66796531)
\curveto(13.16991779,0.66796504)(13.4540972,0.90526949)(13.64746438,1.37987938)
\curveto(13.84667493,1.86034666)(14.01366695,2.41405704)(14.14844094,3.04101219)
\curveto(14.17186992,3.11132197)(14.21874487,3.14647819)(14.28906594,3.14648094)
\lineto(14.5087925,3.14648094)
\curveto(14.55565859,3.14647819)(14.59374449,3.12597039)(14.62305031,3.0849575)
\curveto(14.65233818,3.04393923)(14.66698661,3.00585333)(14.66699563,2.97069969)
\curveto(14.45604932,2.13280733)(14.22460424,1.45897987)(13.97265969,0.94921531)
\curveto(13.72655786,0.44530901)(13.32226139,0.19335614)(12.75976906,0.19335594)
\curveto(12.35546548,0.19335614)(11.99804396,0.31054352)(11.68750344,0.54491844)
\curveto(11.37695083,0.78515242)(11.18359165,1.10155836)(11.10742531,1.49413719)
\curveto(10.33398313,0.62694946)(9.55761672,0.19335614)(8.77832375,0.19335594)
\moveto(8.79590188,0.66796531)
\curveto(9.22949204,0.66796504)(9.64843694,0.82909769)(10.05273781,1.15136375)
\curveto(10.46288925,1.47948767)(10.8144514,1.86327634)(11.10742531,2.30273094)
\curveto(11.11913859,2.31444777)(11.12499796,2.33202588)(11.12500344,2.35546531)
\lineto(12.09180031,6.26659813)
\lineto(12.10937844,6.3193325)
\curveto(12.03905955,6.74706052)(11.88378627,7.11327109)(11.64355813,7.41796531)
\curveto(11.40917737,7.72850485)(11.08984175,7.88377814)(10.68555031,7.88378563)
\curveto(10.28124881,7.88377814)(9.9033195,7.71678612)(9.55176125,7.38280906)
\curveto(9.20605457,7.0546774)(8.91308611,6.66502936)(8.672855,6.21386375)
\curveto(8.43847721,5.73338966)(8.2128915,5.07421063)(7.99609719,4.23632469)
\curveto(7.78515755,3.39843106)(7.67968891,2.74804108)(7.67969094,2.28515281)
\curveto(7.67968891,1.86913571)(7.76757944,1.49413609)(7.94336281,1.16015281)
\curveto(8.12500096,0.83202738)(8.40918037,0.66796504)(8.79590188,0.66796531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.60058938,0.39550438)
\lineto(47.60058938,1.02831688)
\curveto(49.10058621,1.02831624)(49.85058546,1.21874574)(49.85058938,1.59960594)
\lineto(49.85058938,11.04784813)
\curveto(49.22949233,10.74900965)(48.44433686,10.59959573)(47.49512063,10.59960594)
\lineto(47.49512063,11.23241844)
\curveto(48.96582071,11.2324076)(50.07617117,11.61619628)(50.82617531,12.38378563)
\lineto(51.08105813,12.38378563)
\curveto(51.12206856,12.38377364)(51.16015446,12.36619553)(51.19531594,12.33105125)
\curveto(51.23632626,12.30174247)(51.25683405,12.26658625)(51.25683938,12.2255825)
\lineto(51.25683938,1.59960594)
\curveto(51.25683405,1.21874574)(52.0068333,1.02831624)(53.50683938,1.02831688)
\lineto(53.50683938,0.39550438)
\lineto(47.60058938,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.90625344,0.39550438)
\lineto(226.90625344,0.87890281)
\curveto(226.90625254,0.90819917)(226.91797128,0.94042571)(226.94140969,0.9755825)
\lineto(229.73633156,4.0693325)
\curveto(230.15820241,4.52635962)(230.50097551,4.9101483)(230.76465188,5.22069969)
\curveto(231.02831873,5.53124143)(231.28906066,5.88866294)(231.54687844,6.29296531)
\curveto(231.80468514,6.69725589)(232.00683338,7.10741173)(232.15332375,7.52343406)
\curveto(232.3056612,7.94530151)(232.381833,8.39061357)(232.38183938,8.85937156)
\curveto(232.381833,9.35155011)(232.29101278,9.82029964)(232.10937844,10.26562156)
\curveto(231.92773189,10.71678312)(231.65527123,11.07713432)(231.29199563,11.34667625)
\curveto(230.93456883,11.61619628)(230.50097551,11.75096177)(229.99121438,11.75097313)
\curveto(229.46972654,11.75096177)(229.00097701,11.5927588)(228.58496438,11.27636375)
\curveto(228.16894659,10.9658063)(227.87597813,10.56150983)(227.70605813,10.06347313)
\curveto(227.75293138,10.0751822)(227.81738444,10.08104156)(227.8994175,10.08105125)
\curveto(228.16894659,10.08104156)(228.39746199,9.99022134)(228.58496438,9.80859031)
\curveto(228.77832098,9.62694046)(228.87500057,9.39256569)(228.87500344,9.10546531)
\curveto(228.87500057,8.83006625)(228.77832098,8.59569149)(228.58496438,8.40234031)
\curveto(228.39746199,8.21483249)(228.16894659,8.12108259)(227.8994175,8.12109031)
\curveto(227.61816589,8.12108259)(227.38086144,8.21776218)(227.18750344,8.41112938)
\curveto(227.00000245,8.61033991)(226.90625254,8.84178499)(226.90625344,9.10546531)
\curveto(226.90625254,9.55662803)(226.99121339,9.9785026)(227.16113625,10.37109031)
\curveto(227.3310568,10.76951744)(227.57422062,11.12107959)(227.89062844,11.42577781)
\curveto(228.21289186,11.73631335)(228.57324306,11.9736178)(228.97168313,12.13769188)
\curveto(229.37597663,12.30174247)(229.80371058,12.38377364)(230.25488625,12.38378563)
\curveto(230.94042819,12.38377364)(231.57909943,12.23728941)(232.17090188,11.9443325)
\curveto(232.762692,11.65721186)(233.23144153,11.24705602)(233.57715188,10.71386375)
\curveto(233.92284709,10.18651021)(234.09569848,9.56834676)(234.09570656,8.85937156)
\curveto(234.09569848,8.33787925)(233.98144078,7.84276255)(233.75293313,7.37402)
\curveto(233.52440999,6.90526349)(233.23144153,6.47752954)(232.87402688,6.09081688)
\curveto(232.51659849,5.70995219)(232.0595677,5.27635887)(231.50293313,4.79003563)
\curveto(230.94628756,4.30370359)(230.58007699,3.9785086)(230.40430031,3.81444969)
\lineto(228.36523781,1.85448875)
\lineto(230.09668313,1.85448875)
\curveto(230.94628756,1.85448729)(231.65527123,1.86034666)(232.22363625,1.87206688)
\curveto(232.79784821,1.88964351)(233.10253541,1.91308098)(233.13769875,1.94237938)
\curveto(233.27831648,2.09472143)(233.42187103,2.64843181)(233.56836281,3.60351219)
\lineto(234.09570656,3.60351219)
\lineto(233.58594094,0.39550438)
\lineto(226.90625344,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.72363625,1.78417625)
\curveto(188.00488425,1.37401902)(188.38281356,1.06933183)(188.85742531,0.87011375)
\curveto(189.33203137,0.67089472)(189.84179648,0.57128545)(190.38672219,0.57128563)
\curveto(191.08398274,0.57128545)(191.57909943,0.86718359)(191.87207375,1.45898094)
\curveto(192.16503634,2.05663553)(192.31152057,2.73339266)(192.31152688,3.48925438)
\curveto(192.31152057,3.82909469)(192.27929404,4.1689381)(192.21484719,4.50878563)
\curveto(192.15624729,4.84862492)(192.05370833,5.16503086)(191.90723,5.45800438)
\curveto(191.76073987,5.75096777)(191.55859164,5.98534254)(191.30078469,6.16112938)
\curveto(191.04882652,6.33690468)(190.73827996,6.42479522)(190.36914406,6.42480125)
\lineto(189.17383156,6.42480125)
\curveto(189.06835975,6.42479522)(189.01562543,6.48045923)(189.01562844,6.59179344)
\lineto(189.01562844,6.74999656)
\curveto(189.01562543,6.84374011)(189.06835975,6.89061507)(189.17383156,6.89062156)
\lineto(190.16699563,6.96972313)
\curveto(190.58886605,6.96971655)(190.93749851,7.12791952)(191.21289406,7.4443325)
\curveto(191.49413858,7.76073138)(191.6992165,8.14452006)(191.82812844,8.59569969)
\curveto(191.95702874,9.05272228)(192.0214818,9.4863156)(192.02148781,9.89648094)
\curveto(192.0214818,10.47068961)(191.88671631,10.94236883)(191.61719094,11.31152)
\curveto(191.34765435,11.68064934)(190.93749851,11.86521947)(190.38672219,11.86523094)
\curveto(189.92968702,11.86521947)(189.49316402,11.77732893)(189.07715188,11.60155906)
\curveto(188.6611336,11.43162615)(188.33007924,11.17088422)(188.08398781,10.8193325)
\curveto(188.10742321,10.82518145)(188.12793101,10.82811113)(188.14551125,10.82812156)
\curveto(188.16308722,10.8339705)(188.18359501,10.83690018)(188.20703469,10.83691063)
\curveto(188.47656347,10.83690018)(188.70214918,10.74315028)(188.8837925,10.55566063)
\curveto(189.06543007,10.36815065)(189.15625029,10.14256494)(189.15625344,9.87890281)
\curveto(189.15625029,9.62108109)(189.06543007,9.39842506)(188.8837925,9.21093406)
\curveto(188.70214918,9.02342543)(188.47656347,8.92967553)(188.20703469,8.92968406)
\curveto(187.94336088,8.92967553)(187.71777517,9.02342543)(187.53027688,9.21093406)
\curveto(187.34277554,9.39842506)(187.24902564,9.62108109)(187.24902688,9.87890281)
\curveto(187.24902564,10.39451781)(187.40429892,10.84275955)(187.71484719,11.22362938)
\curveto(188.02539205,11.60447754)(188.42382915,11.89158663)(188.91015969,12.0849575)
\curveto(189.40234379,12.28416436)(189.8945308,12.38377364)(190.38672219,12.38378563)
\curveto(190.7499987,12.38377364)(191.13378738,12.32810963)(191.53808938,12.21679344)
\curveto(191.94238032,12.11131297)(192.30859089,11.95603969)(192.63672219,11.75097313)
\curveto(192.96484023,11.55174322)(193.23144153,11.29393098)(193.43652688,10.97753563)
\curveto(193.64745674,10.66111911)(193.75292538,10.30076791)(193.75293313,9.89648094)
\curveto(193.75292538,9.39256569)(193.63866768,8.92674584)(193.41015969,8.49902)
\curveto(193.18749626,8.07127795)(192.87987938,7.70213769)(192.48730813,7.39159813)
\curveto(192.09472392,7.08104456)(191.66406028,6.84959948)(191.19531594,6.69726219)
\curveto(191.71679461,6.59764661)(192.2119113,6.40135774)(192.6806675,6.108395)
\curveto(193.14941036,5.81542083)(193.52440999,5.44042121)(193.8056675,4.983395)
\curveto(194.09276879,4.52635962)(194.23632334,4.03417261)(194.23633156,3.5068325)
\curveto(194.23632334,2.84472068)(194.05468289,2.24413534)(193.69140969,1.70507469)
\curveto(193.32812112,1.17187079)(192.85058253,0.75292589)(192.2587925,0.44823875)
\curveto(191.66698997,0.14941087)(191.04296715,-0.00000304)(190.38672219,-0.00000344)
\curveto(189.82421837,-0.00000304)(189.25878925,0.10839529)(188.69043313,0.32519188)
\curveto(188.12793101,0.53612923)(187.66504084,0.85546485)(187.30176125,1.28319969)
\curveto(186.94433844,1.71093275)(186.76562768,2.22362755)(186.76562844,2.82128563)
\curveto(186.76562768,3.12011103)(186.86523696,3.36913421)(187.06445656,3.56835594)
\curveto(187.26367406,3.76757132)(187.51269725,3.86718059)(187.81152688,3.86718406)
\curveto(188.00488425,3.86718059)(188.18066533,3.82030564)(188.33887063,3.72655906)
\curveto(188.50293063,3.63866519)(188.62890707,3.51268876)(188.71680031,3.34862938)
\curveto(188.81054751,3.18456409)(188.85742246,3.00878301)(188.85742531,2.82128563)
\curveto(188.85742246,2.52831474)(188.7548835,2.28222124)(188.54980813,2.08300438)
\curveto(188.34472767,1.88378414)(188.09863416,1.78417486)(187.81152688,1.78417625)
\lineto(187.72363625,1.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.45752297,0.70312156)
\curveto(119.45752158,0.77343368)(119.46338095,0.82616801)(119.47510109,0.86132469)
\lineto(120.81982766,6.23144188)
\curveto(120.90771544,6.56542008)(120.95166071,6.85838854)(120.95166359,7.11034813)
\curveto(120.95166071,7.62596589)(120.77587964,7.88377814)(120.42431984,7.88378563)
\curveto(120.04931786,7.88377814)(119.77099783,7.65819242)(119.58935891,7.20702781)
\curveto(119.40771694,6.76170895)(119.23193587,6.19627982)(119.06201516,5.51073875)
\curveto(119.06201416,5.47557742)(119.04443606,5.44628057)(119.00928078,5.42284813)
\curveto(118.97412363,5.40526499)(118.9418971,5.39647594)(118.91260109,5.39648094)
\lineto(118.70166359,5.39648094)
\curveto(118.66064738,5.39647594)(118.62549116,5.41698373)(118.59619484,5.45800438)
\curveto(118.56689747,5.50487427)(118.55224905,5.54588985)(118.55224953,5.58105125)
\curveto(118.68115517,6.10252992)(118.80420192,6.54491229)(118.92139016,6.90819969)
\curveto(119.04443606,7.27147406)(119.23193587,7.60252842)(119.48389016,7.90136375)
\curveto(119.74170098,8.20018407)(120.0610366,8.34959798)(120.44189797,8.34960594)
\curveto(120.89306702,8.34959798)(121.29150412,8.20604344)(121.63721047,7.91894188)
\curveto(121.98290968,7.63768463)(122.15576107,7.27733343)(122.15576516,6.83788719)
\curveto(122.51318259,7.30663028)(122.93212748,7.67577053)(123.41260109,7.94530906)
\curveto(123.89306402,8.21483249)(124.40282913,8.34959798)(124.94189797,8.34960594)
\curveto(125.36962504,8.34959798)(125.7387653,8.27635587)(126.04931984,8.12987938)
\curveto(126.35985843,7.98338741)(126.60009256,7.76073138)(126.77002297,7.46191063)
\curveto(126.94579534,7.1689351)(127.03368588,6.81737295)(127.03369484,6.40722313)
\curveto(127.03368588,5.91503011)(126.92235787,5.32030414)(126.69971047,4.62304344)
\curveto(126.48290518,3.92577428)(126.21044451,3.14647819)(125.88232766,2.28515281)
\curveto(125.71239814,1.89257319)(125.62743729,1.53222199)(125.62744484,1.20409813)
\curveto(125.62743729,0.8466758)(125.76513246,0.66796504)(126.04053078,0.66796531)
\curveto(126.50927234,0.66796504)(126.89892039,0.91991791)(127.20947609,1.42382469)
\curveto(127.52587289,1.92772941)(127.74852891,2.46679137)(127.87744484,3.04101219)
\curveto(127.90087251,3.11132197)(127.95067715,3.14647819)(128.02685891,3.14648094)
\lineto(128.23779641,3.14648094)
\curveto(128.28466119,3.14647819)(128.32274709,3.13182976)(128.35205422,3.10253563)
\curveto(128.38720015,3.07323607)(128.40477826,3.03515017)(128.40478859,2.98827781)
\curveto(128.40477826,2.97655648)(128.39891889,2.95897837)(128.38721047,2.93554344)
\curveto(128.22313781,2.25585408)(127.93602873,1.62890158)(127.52588234,1.05468406)
\curveto(127.12157642,0.48046523)(126.61474099,0.19335614)(126.00537453,0.19335594)
\curveto(125.58349202,0.19335614)(125.22314081,0.33691068)(124.92431984,0.62402)
\curveto(124.62548516,0.91698823)(124.47607125,1.27148006)(124.47607766,1.68749656)
\curveto(124.47607125,1.9101513)(124.5229462,2.14452606)(124.61670266,2.39062156)
\curveto(124.76903971,2.7831973)(124.9418911,3.25194683)(125.13525734,3.79687156)
\curveto(125.33446883,4.34178949)(125.49560148,4.86327334)(125.61865578,5.36132469)
\curveto(125.74755435,5.8593661)(125.81200741,6.29881878)(125.81201516,6.67968406)
\curveto(125.81200741,7.01366182)(125.74169498,7.29784122)(125.60107766,7.53222313)
\curveto(125.46630463,7.76659075)(125.23485955,7.88377814)(124.90674172,7.88378563)
\curveto(124.4672822,7.88377814)(124.06298572,7.78709855)(123.69385109,7.59374656)
\curveto(123.32470521,7.40038018)(123.00243991,7.14256794)(122.72705422,6.82030906)
\curveto(122.45165921,6.5038967)(122.19970634,6.12596739)(121.97119484,5.68652)
\lineto(120.74951516,0.79101219)
\curveto(120.70849689,0.62694946)(120.61474699,0.4863246)(120.46826516,0.36913719)
\curveto(120.3276379,0.25194983)(120.16943493,0.19335614)(119.99365578,0.19335594)
\curveto(119.84716963,0.19335614)(119.72119319,0.24023109)(119.61572609,0.33398094)
\curveto(119.5102559,0.42773091)(119.45752158,0.55077766)(119.45752297,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.06396828,3.72655906)
\lineto(129.06396828,4.84277)
\lineto(133.82764016,4.84277)
\lineto(133.82764016,3.72655906)
\lineto(129.06396828,3.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.54346047,0.39550438)
\lineto(136.54346047,1.02831688)
\curveto(138.0434573,1.02831624)(138.79345655,1.21874574)(138.79346047,1.59960594)
\lineto(138.79346047,11.04784813)
\curveto(138.17236342,10.74900965)(137.38720796,10.59959573)(136.43799172,10.59960594)
\lineto(136.43799172,11.23241844)
\curveto(137.90869181,11.2324076)(139.01904226,11.61619628)(139.76904641,12.38378563)
\lineto(140.02392922,12.38378563)
\curveto(140.06493965,12.38377364)(140.10302555,12.36619553)(140.13818703,12.33105125)
\curveto(140.17919735,12.30174247)(140.19970514,12.26658625)(140.19971047,12.2255825)
\lineto(140.19971047,1.59960594)
\curveto(140.19970514,1.21874574)(140.94970439,1.02831624)(142.44971047,1.02831688)
\lineto(142.44971047,0.39550438)
\lineto(136.54346047,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.47998391,0.70312156)
\curveto(86.47998252,0.77343368)(86.48584189,0.82616801)(86.49756203,0.86132469)
\lineto(87.84228859,6.23144188)
\curveto(87.93017638,6.56542008)(87.97412165,6.85838854)(87.97412453,7.11034813)
\curveto(87.97412165,7.62596589)(87.79834057,7.88377814)(87.44678078,7.88378563)
\curveto(87.0717788,7.88377814)(86.79345877,7.65819242)(86.61181984,7.20702781)
\curveto(86.43017788,6.76170895)(86.25439681,6.19627982)(86.08447609,5.51073875)
\curveto(86.0844751,5.47557742)(86.06689699,5.44628057)(86.03174172,5.42284813)
\curveto(85.99658456,5.40526499)(85.96435803,5.39647594)(85.93506203,5.39648094)
\lineto(85.72412453,5.39648094)
\curveto(85.68310831,5.39647594)(85.6479521,5.41698373)(85.61865578,5.45800438)
\curveto(85.58935841,5.50487427)(85.57470999,5.54588985)(85.57471047,5.58105125)
\curveto(85.70361611,6.10252992)(85.82666286,6.54491229)(85.94385109,6.90819969)
\curveto(86.06689699,7.27147406)(86.25439681,7.60252842)(86.50635109,7.90136375)
\curveto(86.76416192,8.20018407)(87.08349754,8.34959798)(87.46435891,8.34960594)
\curveto(87.91552796,8.34959798)(88.31396506,8.20604344)(88.65967141,7.91894188)
\curveto(89.00537062,7.63768463)(89.17822201,7.27733343)(89.17822609,6.83788719)
\curveto(89.53564352,7.30663028)(89.95458842,7.67577053)(90.43506203,7.94530906)
\curveto(90.91552496,8.21483249)(91.42529007,8.34959798)(91.96435891,8.34960594)
\curveto(92.39208598,8.34959798)(92.76122624,8.27635587)(93.07178078,8.12987938)
\curveto(93.38231937,7.98338741)(93.6225535,7.76073138)(93.79248391,7.46191063)
\curveto(93.96825628,7.1689351)(94.05614682,6.81737295)(94.05615578,6.40722313)
\curveto(94.05614682,5.91503011)(93.9448188,5.32030414)(93.72217141,4.62304344)
\curveto(93.50536612,3.92577428)(93.23290545,3.14647819)(92.90478859,2.28515281)
\curveto(92.73485908,1.89257319)(92.64989822,1.53222199)(92.64990578,1.20409813)
\curveto(92.64989822,0.8466758)(92.7875934,0.66796504)(93.06299172,0.66796531)
\curveto(93.53173328,0.66796504)(93.92138133,0.91991791)(94.23193703,1.42382469)
\curveto(94.54833382,1.92772941)(94.77098985,2.46679137)(94.89990578,3.04101219)
\curveto(94.92333345,3.11132197)(94.97313809,3.14647819)(95.04931984,3.14648094)
\lineto(95.26025734,3.14648094)
\curveto(95.30712213,3.14647819)(95.34520803,3.13182976)(95.37451516,3.10253563)
\curveto(95.40966109,3.07323607)(95.4272392,3.03515017)(95.42724953,2.98827781)
\curveto(95.4272392,2.97655648)(95.42137983,2.95897837)(95.40967141,2.93554344)
\curveto(95.24559875,2.25585408)(94.95848966,1.62890158)(94.54834328,1.05468406)
\curveto(94.14403735,0.48046523)(93.63720192,0.19335614)(93.02783547,0.19335594)
\curveto(92.60595295,0.19335614)(92.24560175,0.33691068)(91.94678078,0.62402)
\curveto(91.6479461,0.91698823)(91.49853219,1.27148006)(91.49853859,1.68749656)
\curveto(91.49853219,1.9101513)(91.54540714,2.14452606)(91.63916359,2.39062156)
\curveto(91.79150064,2.7831973)(91.96435203,3.25194683)(92.15771828,3.79687156)
\curveto(92.35692977,4.34178949)(92.51806242,4.86327334)(92.64111672,5.36132469)
\curveto(92.77001529,5.8593661)(92.83446835,6.29881878)(92.83447609,6.67968406)
\curveto(92.83446835,7.01366182)(92.76415592,7.29784122)(92.62353859,7.53222313)
\curveto(92.48876557,7.76659075)(92.25732049,7.88377814)(91.92920266,7.88378563)
\curveto(91.48974313,7.88377814)(91.08544666,7.78709855)(90.71631203,7.59374656)
\curveto(90.34716615,7.40038018)(90.02490085,7.14256794)(89.74951516,6.82030906)
\curveto(89.47412015,6.5038967)(89.22216728,6.12596739)(88.99365578,5.68652)
\lineto(87.77197609,0.79101219)
\curveto(87.73095783,0.62694946)(87.63720792,0.4863246)(87.49072609,0.36913719)
\curveto(87.35009883,0.25194983)(87.19189587,0.19335614)(87.01611672,0.19335594)
\curveto(86.86963057,0.19335614)(86.74365413,0.24023109)(86.63818703,0.33398094)
\curveto(86.53271684,0.42773091)(86.47998252,0.55077766)(86.47998391,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.50098,125.39560906)
\lineto(270.50098,85.39560906)
\lineto(270.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.50098,105.39560906)
\lineto(290.50098,105.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.50098,85.39562645)
\curveto(270.50098,74.34993166)(261.54667532,65.39562674)(250.50098054,65.39562645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50098,125.39560906)
\lineto(230.50098,85.39560906)
\lineto(230.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.50098,105.39560906)
\lineto(250.50098,105.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50098,85.39562906)
\lineto(230.50098,45.39562906)
\lineto(230.50098,45.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.50098,65.39562906)
\lineto(250.50098,65.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.50098,125.39562645)
\curveto(310.50098,114.34993166)(301.54667532,105.39562674)(290.50098054,105.39562645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50098,145.39560906)
\lineto(230.50098,125.39560906)
\lineto(230.50098,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.50098,145.39560906)
\lineto(270.50098,125.39560906)
\lineto(270.50098,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.50098,145.39560906)
\lineto(310.50098,125.39560906)
\lineto(310.50098,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50098,45.39560906)
\lineto(230.50098,25.39560906)
\lineto(230.50098,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.50098,125.39560906)
\lineto(190.50098,85.39560906)
\lineto(190.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.50098,105.39560906)
\lineto(210.50098,105.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.50098,85.39562906)
\lineto(190.50098,45.39562906)
\lineto(190.50098,45.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.50098,65.39562906)
\lineto(210.50098,65.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.50098,145.39560906)
\lineto(190.50098,125.39560906)
\lineto(190.50098,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.50098,45.39560906)
\lineto(190.50098,25.39560906)
\lineto(190.50098,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50098,125.39560906)
\lineto(90.50098,85.39560906)
\lineto(90.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.50098,105.39560906)
\lineto(110.50098,105.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50098,85.39562906)
\lineto(90.50098,45.39562906)
\lineto(90.50098,45.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.50098,65.39562906)
\lineto(110.50098,65.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50098,45.39559168)
\curveto(50.50098,56.44128647)(59.45528468,65.39559138)(70.50097946,65.39559168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.50098,105.39560906)
\lineto(70.50098,105.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.50098,85.39559168)
\curveto(10.50098,96.44128647)(19.45528468,105.39559138)(30.50097946,105.39559168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.50098,85.39560906)
\lineto(10.50098,45.39560906)
\lineto(10.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50098,145.39560906)
\lineto(90.50098,125.39560906)
\lineto(90.50098,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.50098,45.39560906)
\lineto(10.50098,25.39560906)
\lineto(10.50098,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50098,45.39560906)
\lineto(50.50098,25.39560906)
\lineto(50.50098,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50098,45.39560906)
\lineto(90.50098,25.39560906)
\lineto(90.50098,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.50098,125.39560906)
\lineto(130.50098,85.39560906)
\lineto(130.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.50098,105.39560906)
\lineto(150.50098,105.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.50098,85.39562906)
\lineto(130.50098,45.39562906)
\lineto(130.50098,45.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.50098,65.39562906)
\lineto(150.50098,65.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.50098,145.39560906)
\lineto(130.50098,125.39560906)
\lineto(130.50098,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.50098,45.39560906)
\lineto(130.50098,25.39560906)
\lineto(130.50098,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.48193703,85.39110984)
\curveto(166.48193854,85.12157986)(166.38232927,84.89013478)(166.18310891,84.69677391)
\curveto(165.98389217,84.50341641)(165.75244708,84.40673682)(165.48877297,84.40673484)
\curveto(165.32471314,84.40673682)(165.16358049,84.45068209)(165.00537453,84.53857078)
\curveto(164.84717455,84.62646316)(164.7241278,84.74950992)(164.63623391,84.90771141)
\curveto(164.54834673,85.06591585)(164.50440146,85.2270485)(164.50439797,85.39110984)
\curveto(164.50440146,85.65478245)(164.60108105,85.88622753)(164.79443703,86.08544578)
\curveto(164.98779941,86.28466463)(165.21924449,86.38427391)(165.48877297,86.38427391)
\curveto(165.75244708,86.38427391)(165.98389217,86.28466463)(166.18310891,86.08544578)
\curveto(166.38232927,85.88622753)(166.48193854,85.65478245)(166.48193703,85.39110984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.48974953,85.39110984)
\curveto(161.48975104,85.12157986)(161.39014177,84.89013478)(161.19092141,84.69677391)
\curveto(160.99170467,84.50341641)(160.76025958,84.40673682)(160.49658547,84.40673484)
\curveto(160.33252564,84.40673682)(160.17139299,84.45068209)(160.01318703,84.53857078)
\curveto(159.85498705,84.62646316)(159.7319403,84.74950992)(159.64404641,84.90771141)
\curveto(159.55615923,85.06591585)(159.51221396,85.2270485)(159.51221047,85.39110984)
\curveto(159.51221396,85.65478245)(159.60889355,85.88622753)(159.80224953,86.08544578)
\curveto(159.99561191,86.28466463)(160.22705699,86.38427391)(160.49658547,86.38427391)
\curveto(160.76025958,86.38427391)(160.99170467,86.28466463)(161.19092141,86.08544578)
\curveto(161.39014177,85.88622753)(161.48975104,85.65478245)(161.48974953,85.39110984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.49756203,85.39110984)
\curveto(156.49756354,85.12157986)(156.39795427,84.89013478)(156.19873391,84.69677391)
\curveto(155.99951717,84.50341641)(155.76807208,84.40673682)(155.50439797,84.40673484)
\curveto(155.34033814,84.40673682)(155.17920549,84.45068209)(155.02099953,84.53857078)
\curveto(154.86279955,84.62646316)(154.7397528,84.74950992)(154.65185891,84.90771141)
\curveto(154.56397173,85.06591585)(154.52002646,85.2270485)(154.52002297,85.39110984)
\curveto(154.52002646,85.65478245)(154.61670605,85.88622753)(154.81006203,86.08544578)
\curveto(155.00342441,86.28466463)(155.23486949,86.38427391)(155.50439797,86.38427391)
\curveto(155.76807208,86.38427391)(155.99951717,86.28466463)(156.19873391,86.08544578)
\curveto(156.39795427,85.88622753)(156.49756354,85.65478245)(156.49756203,85.39110984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.50098,105.39562645)
\curveto(95.50098,102.6342027)(93.26240375,100.39562645)(90.50098,100.39562645)
\curveto(87.73955625,100.39562645)(85.50098,102.6342027)(85.50098,105.39562645)
\curveto(85.50098,108.15705019)(87.73955625,110.39562645)(90.50098,110.39562645)
\curveto(93.26240375,110.39562645)(95.50098,108.15705019)(95.50098,105.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.50098,105.39562645)
\curveto(135.50098,102.6342027)(133.26240375,100.39562645)(130.50098,100.39562645)
\curveto(127.73955625,100.39562645)(125.50098,102.6342027)(125.50098,105.39562645)
\curveto(125.50098,108.15705019)(127.73955625,110.39562645)(130.50098,110.39562645)
\curveto(133.26240375,110.39562645)(135.50098,108.15705019)(135.50098,105.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.50098,105.39562645)
\curveto(195.50098,102.6342027)(193.26240375,100.39562645)(190.50098,100.39562645)
\curveto(187.73955625,100.39562645)(185.50098,102.6342027)(185.50098,105.39562645)
\curveto(185.50098,108.15705019)(187.73955625,110.39562645)(190.50098,110.39562645)
\curveto(193.26240375,110.39562645)(195.50098,108.15705019)(195.50098,105.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.50098,105.39562645)
\curveto(235.50098,102.6342027)(233.26240375,100.39562645)(230.50098,100.39562645)
\curveto(227.73955625,100.39562645)(225.50098,102.6342027)(225.50098,105.39562645)
\curveto(225.50098,108.15705019)(227.73955625,110.39562645)(230.50098,110.39562645)
\curveto(233.26240375,110.39562645)(235.50098,108.15705019)(235.50098,105.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.50098,105.39562645)
\curveto(275.50098,102.6342027)(273.26240375,100.39562645)(270.50098,100.39562645)
\curveto(267.73955625,100.39562645)(265.50098,102.6342027)(265.50098,105.39562645)
\curveto(265.50098,108.15705019)(267.73955625,110.39562645)(270.50098,110.39562645)
\curveto(273.26240375,110.39562645)(275.50098,108.15705019)(275.50098,105.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.50098,45.39560906)
\lineto(20.50098,45.39560906)
\lineto(10.50098,35.39560906)
\lineto(0.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50098,45.39560906)
\lineto(20.50098,45.39560906)
\lineto(10.50098,35.39560906)
\lineto(0.50098,45.39560906)
}
}
\end{pspicture}


==> diagrams/identity-1-b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-78.7](669.66699219,167.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.19144229,81.58241229)
\curveto(329.09183166,81.58240989)(329.00980049,81.62049579)(328.94534854,81.6966701)
\curveto(328.88089437,81.77283939)(328.84866784,81.85487056)(328.84866885,81.94276385)
\curveto(328.84866784,82.04237037)(328.88089437,82.12733122)(328.94534854,82.19764666)
\curveto(329.00980049,82.26795608)(329.09183166,82.3031123)(329.19144229,82.30311541)
\lineto(340.49417666,82.30311541)
\curveto(340.58205454,82.3031123)(340.65822634,82.26795608)(340.72269229,82.19764666)
\curveto(340.78713246,82.12733122)(340.81935899,82.04237037)(340.81937197,81.94276385)
\curveto(340.81935899,81.85487056)(340.78713246,81.77283939)(340.72269229,81.6966701)
\curveto(340.65822634,81.62049579)(340.58205454,81.58240989)(340.49417666,81.58241229)
\lineto(329.19144229,81.58241229)
\moveto(329.19144229,85.08045916)
\curveto(329.09183166,85.08045327)(329.00980049,85.11560949)(328.94534854,85.18592791)
\curveto(328.88089437,85.25623435)(328.84866784,85.3411952)(328.84866885,85.44081072)
\curveto(328.84866784,85.52869501)(328.88089437,85.61072618)(328.94534854,85.68690447)
\curveto(329.00980049,85.76306978)(329.09183166,85.80115568)(329.19144229,85.80116229)
\lineto(340.49417666,85.80116229)
\curveto(340.58205454,85.80115568)(340.65822634,85.76306978)(340.72269229,85.68690447)
\curveto(340.78713246,85.61072618)(340.81935899,85.52869501)(340.81937197,85.44081072)
\curveto(340.81935899,85.3411952)(340.78713246,85.25623435)(340.72269229,85.18592791)
\curveto(340.65822634,85.11560949)(340.58205454,85.08045327)(340.49417666,85.08045916)
\lineto(329.19144229,85.08045916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.77834375,0.19335594)
\curveto(363.022482,0.19335614)(362.42482635,0.47753554)(361.985375,1.045895)
\curveto(361.55178035,1.62011253)(361.33498369,2.29686966)(361.33498437,3.07616844)
\curveto(361.33498369,3.84374311)(361.53420224,4.64061732)(361.93264062,5.46679344)
\curveto(362.33107644,6.29295942)(362.86720872,6.9785056)(363.54103906,7.52343406)
\curveto(364.22072299,8.07420763)(364.95021445,8.34959798)(365.72951562,8.34960594)
\curveto(366.08693206,8.34959798)(366.40626768,8.25291839)(366.68752344,8.05956688)
\curveto(366.96876712,7.86620003)(367.18849346,7.60252842)(367.34670312,7.26855125)
\curveto(367.48146192,7.74901265)(367.74513353,7.98924678)(368.13771875,7.98925438)
\curveto(368.29005486,7.98924678)(368.4160313,7.94237183)(368.51564844,7.84862938)
\curveto(368.62110922,7.76073138)(368.67384354,7.64061432)(368.67385156,7.48827781)
\curveto(368.67384354,7.4531145)(368.67091385,7.42674734)(368.6650625,7.40917625)
\curveto(368.66505448,7.39159113)(368.6621248,7.37108334)(368.65627344,7.34765281)
\lineto(367.3994375,2.32030906)
\curveto(367.31739958,1.96288562)(367.276384,1.66991716)(367.27639062,1.44140281)
\curveto(367.276384,0.92577728)(367.44923539,0.66796504)(367.79494531,0.66796531)
\curveto(368.16993779,0.66796504)(368.4541172,0.90526949)(368.64748437,1.37987938)
\curveto(368.84669493,1.86034666)(369.01368695,2.41405704)(369.14846094,3.04101219)
\curveto(369.17188992,3.11132197)(369.21876487,3.14647819)(369.28908594,3.14648094)
\lineto(369.5088125,3.14648094)
\curveto(369.55567859,3.14647819)(369.59376449,3.12597039)(369.62307031,3.0849575)
\curveto(369.65235818,3.04393923)(369.66700661,3.00585333)(369.66701562,2.97069969)
\curveto(369.45606932,2.13280733)(369.22462424,1.45897987)(368.97267969,0.94921531)
\curveto(368.72657786,0.44530901)(368.32228139,0.19335614)(367.75978906,0.19335594)
\curveto(367.35548548,0.19335614)(366.99806396,0.31054352)(366.68752344,0.54491844)
\curveto(366.37697083,0.78515242)(366.18361165,1.10155836)(366.10744531,1.49413719)
\curveto(365.33400313,0.62694946)(364.55763672,0.19335614)(363.77834375,0.19335594)
\moveto(363.79592187,0.66796531)
\curveto(364.22951204,0.66796504)(364.64845694,0.82909769)(365.05275781,1.15136375)
\curveto(365.46290925,1.47948767)(365.8144714,1.86327634)(366.10744531,2.30273094)
\curveto(366.11915859,2.31444777)(366.12501796,2.33202588)(366.12502344,2.35546531)
\lineto(367.09182031,6.26659813)
\lineto(367.10939844,6.3193325)
\curveto(367.03907955,6.74706052)(366.88380627,7.11327109)(366.64357812,7.41796531)
\curveto(366.40919737,7.72850485)(366.08986175,7.88377814)(365.68557031,7.88378563)
\curveto(365.28126881,7.88377814)(364.9033395,7.71678612)(364.55178125,7.38280906)
\curveto(364.20607457,7.0546774)(363.91310611,6.66502936)(363.672875,6.21386375)
\curveto(363.43849721,5.73338966)(363.2129115,5.07421063)(362.99611719,4.23632469)
\curveto(362.78517755,3.39843106)(362.67970891,2.74804108)(362.67971094,2.28515281)
\curveto(362.67970891,1.86913571)(362.76759944,1.49413609)(362.94338281,1.16015281)
\curveto(363.12502096,0.83202738)(363.40920037,0.66796504)(363.79592187,0.66796531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.60060937,0.39550438)
\lineto(542.60060937,1.02831688)
\curveto(544.10060621,1.02831624)(544.85060546,1.21874574)(544.85060937,1.59960594)
\lineto(544.85060937,11.04784813)
\curveto(544.22951233,10.74900965)(543.44435686,10.59959573)(542.49514062,10.59960594)
\lineto(542.49514062,11.23241844)
\curveto(543.96584071,11.2324076)(545.07619117,11.61619628)(545.82619531,12.38378563)
\lineto(546.08107812,12.38378563)
\curveto(546.12208856,12.38377364)(546.16017446,12.36619553)(546.19533594,12.33105125)
\curveto(546.23634626,12.30174247)(546.25685405,12.26658625)(546.25685937,12.2255825)
\lineto(546.25685937,1.59960594)
\curveto(546.25685405,1.21874574)(547.0068533,1.02831624)(548.50685937,1.02831688)
\lineto(548.50685937,0.39550438)
\lineto(542.60060937,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.90627344,0.39550438)
\lineto(581.90627344,0.87890281)
\curveto(581.90627254,0.90819917)(581.91799128,0.94042571)(581.94142969,0.9755825)
\lineto(584.73635156,4.0693325)
\curveto(585.15822241,4.52635962)(585.50099551,4.9101483)(585.76467187,5.22069969)
\curveto(586.02833873,5.53124143)(586.28908066,5.88866294)(586.54689844,6.29296531)
\curveto(586.80470514,6.69725589)(587.00685338,7.10741173)(587.15334375,7.52343406)
\curveto(587.3056812,7.94530151)(587.381853,8.39061357)(587.38185937,8.85937156)
\curveto(587.381853,9.35155011)(587.29103278,9.82029964)(587.10939844,10.26562156)
\curveto(586.92775189,10.71678312)(586.65529123,11.07713432)(586.29201562,11.34667625)
\curveto(585.93458883,11.61619628)(585.50099551,11.75096177)(584.99123437,11.75097313)
\curveto(584.46974654,11.75096177)(584.00099701,11.5927588)(583.58498437,11.27636375)
\curveto(583.16896659,10.9658063)(582.87599813,10.56150983)(582.70607812,10.06347313)
\curveto(582.75295138,10.0751822)(582.81740444,10.08104156)(582.8994375,10.08105125)
\curveto(583.16896659,10.08104156)(583.39748199,9.99022134)(583.58498437,9.80859031)
\curveto(583.77834098,9.62694046)(583.87502057,9.39256569)(583.87502344,9.10546531)
\curveto(583.87502057,8.83006625)(583.77834098,8.59569149)(583.58498437,8.40234031)
\curveto(583.39748199,8.21483249)(583.16896659,8.12108259)(582.8994375,8.12109031)
\curveto(582.61818589,8.12108259)(582.38088144,8.21776218)(582.18752344,8.41112938)
\curveto(582.00002245,8.61033991)(581.90627254,8.84178499)(581.90627344,9.10546531)
\curveto(581.90627254,9.55662803)(581.99123339,9.9785026)(582.16115625,10.37109031)
\curveto(582.3310768,10.76951744)(582.57424062,11.12107959)(582.89064844,11.42577781)
\curveto(583.21291186,11.73631335)(583.57326306,11.9736178)(583.97170312,12.13769188)
\curveto(584.37599663,12.30174247)(584.80373058,12.38377364)(585.25490625,12.38378563)
\curveto(585.94044819,12.38377364)(586.57911943,12.23728941)(587.17092187,11.9443325)
\curveto(587.762712,11.65721186)(588.23146153,11.24705602)(588.57717187,10.71386375)
\curveto(588.92286709,10.18651021)(589.09571848,9.56834676)(589.09572656,8.85937156)
\curveto(589.09571848,8.33787925)(588.98146078,7.84276255)(588.75295312,7.37402)
\curveto(588.52442999,6.90526349)(588.23146153,6.47752954)(587.87404687,6.09081688)
\curveto(587.51661849,5.70995219)(587.0595877,5.27635887)(586.50295312,4.79003563)
\curveto(585.94630756,4.30370359)(585.58009699,3.9785086)(585.40432031,3.81444969)
\lineto(583.36525781,1.85448875)
\lineto(585.09670312,1.85448875)
\curveto(585.94630756,1.85448729)(586.65529123,1.86034666)(587.22365625,1.87206688)
\curveto(587.79786821,1.88964351)(588.10255541,1.91308098)(588.13771875,1.94237938)
\curveto(588.27833648,2.09472143)(588.42189103,2.64843181)(588.56838281,3.60351219)
\lineto(589.09572656,3.60351219)
\lineto(588.58596094,0.39550438)
\lineto(581.90627344,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.72365625,1.78417625)
\curveto(503.00490425,1.37401902)(503.38283356,1.06933183)(503.85744531,0.87011375)
\curveto(504.33205137,0.67089472)(504.84181648,0.57128545)(505.38674219,0.57128563)
\curveto(506.08400274,0.57128545)(506.57911943,0.86718359)(506.87209375,1.45898094)
\curveto(507.16505634,2.05663553)(507.31154057,2.73339266)(507.31154687,3.48925438)
\curveto(507.31154057,3.82909469)(507.27931404,4.1689381)(507.21486719,4.50878563)
\curveto(507.15626729,4.84862492)(507.05372833,5.16503086)(506.90725,5.45800438)
\curveto(506.76075987,5.75096777)(506.55861164,5.98534254)(506.30080469,6.16112938)
\curveto(506.04884652,6.33690468)(505.73829996,6.42479522)(505.36916406,6.42480125)
\lineto(504.17385156,6.42480125)
\curveto(504.06837975,6.42479522)(504.01564543,6.48045923)(504.01564844,6.59179344)
\lineto(504.01564844,6.74999656)
\curveto(504.01564543,6.84374011)(504.06837975,6.89061507)(504.17385156,6.89062156)
\lineto(505.16701562,6.96972313)
\curveto(505.58888605,6.96971655)(505.93751851,7.12791952)(506.21291406,7.4443325)
\curveto(506.49415858,7.76073138)(506.6992365,8.14452006)(506.82814844,8.59569969)
\curveto(506.95704874,9.05272228)(507.0215018,9.4863156)(507.02150781,9.89648094)
\curveto(507.0215018,10.47068961)(506.88673631,10.94236883)(506.61721094,11.31152)
\curveto(506.34767435,11.68064934)(505.93751851,11.86521947)(505.38674219,11.86523094)
\curveto(504.92970702,11.86521947)(504.49318402,11.77732893)(504.07717187,11.60155906)
\curveto(503.6611536,11.43162615)(503.33009924,11.17088422)(503.08400781,10.8193325)
\curveto(503.10744321,10.82518145)(503.12795101,10.82811113)(503.14553125,10.82812156)
\curveto(503.16310722,10.8339705)(503.18361501,10.83690018)(503.20705469,10.83691063)
\curveto(503.47658347,10.83690018)(503.70216918,10.74315028)(503.8838125,10.55566063)
\curveto(504.06545007,10.36815065)(504.15627029,10.14256494)(504.15627344,9.87890281)
\curveto(504.15627029,9.62108109)(504.06545007,9.39842506)(503.8838125,9.21093406)
\curveto(503.70216918,9.02342543)(503.47658347,8.92967553)(503.20705469,8.92968406)
\curveto(502.94338088,8.92967553)(502.71779517,9.02342543)(502.53029687,9.21093406)
\curveto(502.34279554,9.39842506)(502.24904564,9.62108109)(502.24904687,9.87890281)
\curveto(502.24904564,10.39451781)(502.40431892,10.84275955)(502.71486719,11.22362938)
\curveto(503.02541205,11.60447754)(503.42384915,11.89158663)(503.91017969,12.0849575)
\curveto(504.40236379,12.28416436)(504.8945508,12.38377364)(505.38674219,12.38378563)
\curveto(505.7500187,12.38377364)(506.13380738,12.32810963)(506.53810937,12.21679344)
\curveto(506.94240032,12.11131297)(507.30861089,11.95603969)(507.63674219,11.75097313)
\curveto(507.96486023,11.55174322)(508.23146153,11.29393098)(508.43654687,10.97753563)
\curveto(508.64747674,10.66111911)(508.75294538,10.30076791)(508.75295312,9.89648094)
\curveto(508.75294538,9.39256569)(508.63868768,8.92674584)(508.41017969,8.49902)
\curveto(508.18751626,8.07127795)(507.87989938,7.70213769)(507.48732812,7.39159813)
\curveto(507.09474392,7.08104456)(506.66408028,6.84959948)(506.19533594,6.69726219)
\curveto(506.71681461,6.59764661)(507.2119313,6.40135774)(507.6806875,6.108395)
\curveto(508.14943036,5.81542083)(508.52442999,5.44042121)(508.8056875,4.983395)
\curveto(509.09278879,4.52635962)(509.23634334,4.03417261)(509.23635156,3.5068325)
\curveto(509.23634334,2.84472068)(509.05470289,2.24413534)(508.69142969,1.70507469)
\curveto(508.32814112,1.17187079)(507.85060253,0.75292589)(507.2588125,0.44823875)
\curveto(506.66700997,0.14941087)(506.04298715,-0.00000304)(505.38674219,-0.00000344)
\curveto(504.82423837,-0.00000304)(504.25880925,0.10839529)(503.69045312,0.32519188)
\curveto(503.12795101,0.53612923)(502.66506084,0.85546485)(502.30178125,1.28319969)
\curveto(501.94435844,1.71093275)(501.76564768,2.22362755)(501.76564844,2.82128563)
\curveto(501.76564768,3.12011103)(501.86525696,3.36913421)(502.06447656,3.56835594)
\curveto(502.26369406,3.76757132)(502.51271725,3.86718059)(502.81154687,3.86718406)
\curveto(503.00490425,3.86718059)(503.18068533,3.82030564)(503.33889062,3.72655906)
\curveto(503.50295063,3.63866519)(503.62892707,3.51268876)(503.71682031,3.34862938)
\curveto(503.81056751,3.18456409)(503.85744246,3.00878301)(503.85744531,2.82128563)
\curveto(503.85744246,2.52831474)(503.7549035,2.28222124)(503.54982812,2.08300438)
\curveto(503.34474767,1.88378414)(503.09865416,1.78417486)(502.81154687,1.78417625)
\lineto(502.72365625,1.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.45754297,0.70312156)
\curveto(434.45754158,0.77343368)(434.46340095,0.82616801)(434.47512109,0.86132469)
\lineto(435.81984766,6.23144188)
\curveto(435.90773544,6.56542008)(435.95168071,6.85838854)(435.95168359,7.11034813)
\curveto(435.95168071,7.62596589)(435.77589964,7.88377814)(435.42433984,7.88378563)
\curveto(435.04933786,7.88377814)(434.77101783,7.65819242)(434.58937891,7.20702781)
\curveto(434.40773694,6.76170895)(434.23195587,6.19627982)(434.06203516,5.51073875)
\curveto(434.06203416,5.47557742)(434.04445606,5.44628057)(434.00930078,5.42284813)
\curveto(433.97414363,5.40526499)(433.9419171,5.39647594)(433.91262109,5.39648094)
\lineto(433.70168359,5.39648094)
\curveto(433.66066738,5.39647594)(433.62551116,5.41698373)(433.59621484,5.45800438)
\curveto(433.56691747,5.50487427)(433.55226905,5.54588985)(433.55226953,5.58105125)
\curveto(433.68117517,6.10252992)(433.80422192,6.54491229)(433.92141016,6.90819969)
\curveto(434.04445606,7.27147406)(434.23195587,7.60252842)(434.48391016,7.90136375)
\curveto(434.74172098,8.20018407)(435.0610566,8.34959798)(435.44191797,8.34960594)
\curveto(435.89308702,8.34959798)(436.29152412,8.20604344)(436.63723047,7.91894188)
\curveto(436.98292968,7.63768463)(437.15578107,7.27733343)(437.15578516,6.83788719)
\curveto(437.51320259,7.30663028)(437.93214748,7.67577053)(438.41262109,7.94530906)
\curveto(438.89308402,8.21483249)(439.40284913,8.34959798)(439.94191797,8.34960594)
\curveto(440.36964504,8.34959798)(440.7387853,8.27635587)(441.04933984,8.12987938)
\curveto(441.35987843,7.98338741)(441.60011256,7.76073138)(441.77004297,7.46191063)
\curveto(441.94581534,7.1689351)(442.03370588,6.81737295)(442.03371484,6.40722313)
\curveto(442.03370588,5.91503011)(441.92237787,5.32030414)(441.69973047,4.62304344)
\curveto(441.48292518,3.92577428)(441.21046451,3.14647819)(440.88234766,2.28515281)
\curveto(440.71241814,1.89257319)(440.62745729,1.53222199)(440.62746484,1.20409813)
\curveto(440.62745729,0.8466758)(440.76515246,0.66796504)(441.04055078,0.66796531)
\curveto(441.50929234,0.66796504)(441.89894039,0.91991791)(442.20949609,1.42382469)
\curveto(442.52589289,1.92772941)(442.74854891,2.46679137)(442.87746484,3.04101219)
\curveto(442.90089251,3.11132197)(442.95069715,3.14647819)(443.02687891,3.14648094)
\lineto(443.23781641,3.14648094)
\curveto(443.28468119,3.14647819)(443.32276709,3.13182976)(443.35207422,3.10253563)
\curveto(443.38722015,3.07323607)(443.40479826,3.03515017)(443.40480859,2.98827781)
\curveto(443.40479826,2.97655648)(443.39893889,2.95897837)(443.38723047,2.93554344)
\curveto(443.22315781,2.25585408)(442.93604873,1.62890158)(442.52590234,1.05468406)
\curveto(442.12159642,0.48046523)(441.61476099,0.19335614)(441.00539453,0.19335594)
\curveto(440.58351202,0.19335614)(440.22316081,0.33691068)(439.92433984,0.62402)
\curveto(439.62550516,0.91698823)(439.47609125,1.27148006)(439.47609766,1.68749656)
\curveto(439.47609125,1.9101513)(439.5229662,2.14452606)(439.61672266,2.39062156)
\curveto(439.76905971,2.7831973)(439.9419111,3.25194683)(440.13527734,3.79687156)
\curveto(440.33448883,4.34178949)(440.49562148,4.86327334)(440.61867578,5.36132469)
\curveto(440.74757435,5.8593661)(440.81202741,6.29881878)(440.81203516,6.67968406)
\curveto(440.81202741,7.01366182)(440.74171498,7.29784122)(440.60109766,7.53222313)
\curveto(440.46632463,7.76659075)(440.23487955,7.88377814)(439.90676172,7.88378563)
\curveto(439.4673022,7.88377814)(439.06300572,7.78709855)(438.69387109,7.59374656)
\curveto(438.32472521,7.40038018)(438.00245991,7.14256794)(437.72707422,6.82030906)
\curveto(437.45167921,6.5038967)(437.19972634,6.12596739)(436.97121484,5.68652)
\lineto(435.74953516,0.79101219)
\curveto(435.70851689,0.62694946)(435.61476699,0.4863246)(435.46828516,0.36913719)
\curveto(435.3276579,0.25194983)(435.16945493,0.19335614)(434.99367578,0.19335594)
\curveto(434.84718963,0.19335614)(434.72121319,0.24023109)(434.61574609,0.33398094)
\curveto(434.5102759,0.42773091)(434.45754158,0.55077766)(434.45754297,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.06398828,3.72655906)
\lineto(444.06398828,4.84277)
\lineto(448.82766016,4.84277)
\lineto(448.82766016,3.72655906)
\lineto(444.06398828,3.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.54348047,0.39550438)
\lineto(451.54348047,1.02831688)
\curveto(453.0434773,1.02831624)(453.79347655,1.21874574)(453.79348047,1.59960594)
\lineto(453.79348047,11.04784813)
\curveto(453.17238342,10.74900965)(452.38722796,10.59959573)(451.43801172,10.59960594)
\lineto(451.43801172,11.23241844)
\curveto(452.90871181,11.2324076)(454.01906226,11.61619628)(454.76906641,12.38378563)
\lineto(455.02394922,12.38378563)
\curveto(455.06495965,12.38377364)(455.10304555,12.36619553)(455.13820703,12.33105125)
\curveto(455.17921735,12.30174247)(455.19972514,12.26658625)(455.19973047,12.2255825)
\lineto(455.19973047,1.59960594)
\curveto(455.19972514,1.21874574)(455.94972439,1.02831624)(457.44973047,1.02831688)
\lineto(457.44973047,0.39550438)
\lineto(451.54348047,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.48000391,0.70312156)
\curveto(401.48000252,0.77343368)(401.48586189,0.82616801)(401.49758203,0.86132469)
\lineto(402.84230859,6.23144188)
\curveto(402.93019638,6.56542008)(402.97414165,6.85838854)(402.97414453,7.11034813)
\curveto(402.97414165,7.62596589)(402.79836057,7.88377814)(402.44680078,7.88378563)
\curveto(402.0717988,7.88377814)(401.79347877,7.65819242)(401.61183984,7.20702781)
\curveto(401.43019788,6.76170895)(401.25441681,6.19627982)(401.08449609,5.51073875)
\curveto(401.0844951,5.47557742)(401.06691699,5.44628057)(401.03176172,5.42284813)
\curveto(400.99660456,5.40526499)(400.96437803,5.39647594)(400.93508203,5.39648094)
\lineto(400.72414453,5.39648094)
\curveto(400.68312831,5.39647594)(400.6479721,5.41698373)(400.61867578,5.45800438)
\curveto(400.58937841,5.50487427)(400.57472999,5.54588985)(400.57473047,5.58105125)
\curveto(400.70363611,6.10252992)(400.82668286,6.54491229)(400.94387109,6.90819969)
\curveto(401.06691699,7.27147406)(401.25441681,7.60252842)(401.50637109,7.90136375)
\curveto(401.76418192,8.20018407)(402.08351754,8.34959798)(402.46437891,8.34960594)
\curveto(402.91554796,8.34959798)(403.31398506,8.20604344)(403.65969141,7.91894188)
\curveto(404.00539062,7.63768463)(404.17824201,7.27733343)(404.17824609,6.83788719)
\curveto(404.53566352,7.30663028)(404.95460842,7.67577053)(405.43508203,7.94530906)
\curveto(405.91554496,8.21483249)(406.42531007,8.34959798)(406.96437891,8.34960594)
\curveto(407.39210598,8.34959798)(407.76124624,8.27635587)(408.07180078,8.12987938)
\curveto(408.38233937,7.98338741)(408.6225735,7.76073138)(408.79250391,7.46191063)
\curveto(408.96827628,7.1689351)(409.05616682,6.81737295)(409.05617578,6.40722313)
\curveto(409.05616682,5.91503011)(408.9448388,5.32030414)(408.72219141,4.62304344)
\curveto(408.50538612,3.92577428)(408.23292545,3.14647819)(407.90480859,2.28515281)
\curveto(407.73487908,1.89257319)(407.64991822,1.53222199)(407.64992578,1.20409813)
\curveto(407.64991822,0.8466758)(407.7876134,0.66796504)(408.06301172,0.66796531)
\curveto(408.53175328,0.66796504)(408.92140133,0.91991791)(409.23195703,1.42382469)
\curveto(409.54835382,1.92772941)(409.77100985,2.46679137)(409.89992578,3.04101219)
\curveto(409.92335345,3.11132197)(409.97315809,3.14647819)(410.04933984,3.14648094)
\lineto(410.26027734,3.14648094)
\curveto(410.30714213,3.14647819)(410.34522803,3.13182976)(410.37453516,3.10253563)
\curveto(410.40968109,3.07323607)(410.4272592,3.03515017)(410.42726953,2.98827781)
\curveto(410.4272592,2.97655648)(410.42139983,2.95897837)(410.40969141,2.93554344)
\curveto(410.24561875,2.25585408)(409.95850966,1.62890158)(409.54836328,1.05468406)
\curveto(409.14405735,0.48046523)(408.63722192,0.19335614)(408.02785547,0.19335594)
\curveto(407.60597295,0.19335614)(407.24562175,0.33691068)(406.94680078,0.62402)
\curveto(406.6479661,0.91698823)(406.49855219,1.27148006)(406.49855859,1.68749656)
\curveto(406.49855219,1.9101513)(406.54542714,2.14452606)(406.63918359,2.39062156)
\curveto(406.79152064,2.7831973)(406.96437203,3.25194683)(407.15773828,3.79687156)
\curveto(407.35694977,4.34178949)(407.51808242,4.86327334)(407.64113672,5.36132469)
\curveto(407.77003529,5.8593661)(407.83448835,6.29881878)(407.83449609,6.67968406)
\curveto(407.83448835,7.01366182)(407.76417592,7.29784122)(407.62355859,7.53222313)
\curveto(407.48878557,7.76659075)(407.25734049,7.88377814)(406.92922266,7.88378563)
\curveto(406.48976313,7.88377814)(406.08546666,7.78709855)(405.71633203,7.59374656)
\curveto(405.34718615,7.40038018)(405.02492085,7.14256794)(404.74953516,6.82030906)
\curveto(404.47414015,6.5038967)(404.22218728,6.12596739)(403.99367578,5.68652)
\lineto(402.77199609,0.79101219)
\curveto(402.73097783,0.62694946)(402.63722792,0.4863246)(402.49074609,0.36913719)
\curveto(402.35011883,0.25194983)(402.19191587,0.19335614)(402.01613672,0.19335594)
\curveto(401.86965057,0.19335614)(401.74367413,0.24023109)(401.63820703,0.33398094)
\curveto(401.53273684,0.42773091)(401.48000252,0.55077766)(401.48000391,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(663.77834375,155.19335594)
\curveto(663.022482,155.19335614)(662.42482635,155.47753554)(661.985375,156.045895)
\curveto(661.55178035,156.62011253)(661.33498369,157.29686966)(661.33498437,158.07616844)
\curveto(661.33498369,158.84374311)(661.53420224,159.64061732)(661.93264062,160.46679344)
\curveto(662.33107644,161.29295942)(662.86720872,161.9785056)(663.54103906,162.52343406)
\curveto(664.22072299,163.07420763)(664.95021445,163.34959798)(665.72951562,163.34960594)
\curveto(666.08693206,163.34959798)(666.40626768,163.25291839)(666.68752344,163.05956688)
\curveto(666.96876712,162.86620003)(667.18849346,162.60252842)(667.34670312,162.26855125)
\curveto(667.48146192,162.74901265)(667.74513353,162.98924678)(668.13771875,162.98925438)
\curveto(668.29005486,162.98924678)(668.4160313,162.94237183)(668.51564844,162.84862938)
\curveto(668.62110922,162.76073138)(668.67384354,162.64061432)(668.67385156,162.48827781)
\curveto(668.67384354,162.4531145)(668.67091385,162.42674734)(668.6650625,162.40917625)
\curveto(668.66505448,162.39159113)(668.6621248,162.37108334)(668.65627344,162.34765281)
\lineto(667.3994375,157.32030906)
\curveto(667.31739958,156.96288562)(667.276384,156.66991716)(667.27639062,156.44140281)
\curveto(667.276384,155.92577728)(667.44923539,155.66796504)(667.79494531,155.66796531)
\curveto(668.16993779,155.66796504)(668.4541172,155.90526949)(668.64748437,156.37987938)
\curveto(668.84669493,156.86034666)(669.01368695,157.41405704)(669.14846094,158.04101219)
\curveto(669.17188992,158.11132197)(669.21876487,158.14647819)(669.28908594,158.14648094)
\lineto(669.5088125,158.14648094)
\curveto(669.55567859,158.14647819)(669.59376449,158.12597039)(669.62307031,158.0849575)
\curveto(669.65235818,158.04393923)(669.66700661,158.00585333)(669.66701562,157.97069969)
\curveto(669.45606932,157.13280733)(669.22462424,156.45897987)(668.97267969,155.94921531)
\curveto(668.72657786,155.44530901)(668.32228139,155.19335614)(667.75978906,155.19335594)
\curveto(667.35548548,155.19335614)(666.99806396,155.31054352)(666.68752344,155.54491844)
\curveto(666.37697083,155.78515242)(666.18361165,156.10155836)(666.10744531,156.49413719)
\curveto(665.33400313,155.62694946)(664.55763672,155.19335614)(663.77834375,155.19335594)
\moveto(663.79592187,155.66796531)
\curveto(664.22951204,155.66796504)(664.64845694,155.82909769)(665.05275781,156.15136375)
\curveto(665.46290925,156.47948767)(665.8144714,156.86327634)(666.10744531,157.30273094)
\curveto(666.11915859,157.31444777)(666.12501796,157.33202588)(666.12502344,157.35546531)
\lineto(667.09182031,161.26659813)
\lineto(667.10939844,161.3193325)
\curveto(667.03907955,161.74706052)(666.88380627,162.11327109)(666.64357812,162.41796531)
\curveto(666.40919737,162.72850485)(666.08986175,162.88377814)(665.68557031,162.88378563)
\curveto(665.28126881,162.88377814)(664.9033395,162.71678612)(664.55178125,162.38280906)
\curveto(664.20607457,162.0546774)(663.91310611,161.66502936)(663.672875,161.21386375)
\curveto(663.43849721,160.73338966)(663.2129115,160.07421063)(662.99611719,159.23632469)
\curveto(662.78517755,158.39843106)(662.67970891,157.74804108)(662.67971094,157.28515281)
\curveto(662.67970891,156.86913571)(662.76759944,156.49413609)(662.94338281,156.16015281)
\curveto(663.12502096,155.83202738)(663.40920037,155.66796504)(663.79592187,155.66796531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.60060937,155.39550438)
\lineto(622.60060937,156.02831688)
\curveto(624.10060621,156.02831624)(624.85060546,156.21874574)(624.85060937,156.59960594)
\lineto(624.85060937,166.04784813)
\curveto(624.22951233,165.74900965)(623.44435686,165.59959573)(622.49514062,165.59960594)
\lineto(622.49514062,166.23241844)
\curveto(623.96584071,166.2324076)(625.07619117,166.61619628)(625.82619531,167.38378563)
\lineto(626.08107812,167.38378563)
\curveto(626.12208856,167.38377364)(626.16017446,167.36619553)(626.19533594,167.33105125)
\curveto(626.23634626,167.30174247)(626.25685405,167.26658625)(626.25685937,167.2255825)
\lineto(626.25685937,156.59960594)
\curveto(626.25685405,156.21874574)(627.0068533,156.02831624)(628.50685937,156.02831688)
\lineto(628.50685937,155.39550438)
\lineto(622.60060937,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.90627344,155.39550438)
\lineto(581.90627344,155.87890281)
\curveto(581.90627254,155.90819917)(581.91799128,155.94042571)(581.94142969,155.9755825)
\lineto(584.73635156,159.0693325)
\curveto(585.15822241,159.52635962)(585.50099551,159.9101483)(585.76467187,160.22069969)
\curveto(586.02833873,160.53124143)(586.28908066,160.88866294)(586.54689844,161.29296531)
\curveto(586.80470514,161.69725589)(587.00685338,162.10741173)(587.15334375,162.52343406)
\curveto(587.3056812,162.94530151)(587.381853,163.39061357)(587.38185937,163.85937156)
\curveto(587.381853,164.35155011)(587.29103278,164.82029964)(587.10939844,165.26562156)
\curveto(586.92775189,165.71678312)(586.65529123,166.07713432)(586.29201562,166.34667625)
\curveto(585.93458883,166.61619628)(585.50099551,166.75096177)(584.99123437,166.75097313)
\curveto(584.46974654,166.75096177)(584.00099701,166.5927588)(583.58498437,166.27636375)
\curveto(583.16896659,165.9658063)(582.87599813,165.56150983)(582.70607812,165.06347313)
\curveto(582.75295138,165.0751822)(582.81740444,165.08104156)(582.8994375,165.08105125)
\curveto(583.16896659,165.08104156)(583.39748199,164.99022134)(583.58498437,164.80859031)
\curveto(583.77834098,164.62694046)(583.87502057,164.39256569)(583.87502344,164.10546531)
\curveto(583.87502057,163.83006625)(583.77834098,163.59569149)(583.58498437,163.40234031)
\curveto(583.39748199,163.21483249)(583.16896659,163.12108259)(582.8994375,163.12109031)
\curveto(582.61818589,163.12108259)(582.38088144,163.21776218)(582.18752344,163.41112938)
\curveto(582.00002245,163.61033991)(581.90627254,163.84178499)(581.90627344,164.10546531)
\curveto(581.90627254,164.55662803)(581.99123339,164.9785026)(582.16115625,165.37109031)
\curveto(582.3310768,165.76951744)(582.57424062,166.12107959)(582.89064844,166.42577781)
\curveto(583.21291186,166.73631335)(583.57326306,166.9736178)(583.97170312,167.13769188)
\curveto(584.37599663,167.30174247)(584.80373058,167.38377364)(585.25490625,167.38378563)
\curveto(585.94044819,167.38377364)(586.57911943,167.23728941)(587.17092187,166.9443325)
\curveto(587.762712,166.65721186)(588.23146153,166.24705602)(588.57717187,165.71386375)
\curveto(588.92286709,165.18651021)(589.09571848,164.56834676)(589.09572656,163.85937156)
\curveto(589.09571848,163.33787925)(588.98146078,162.84276255)(588.75295312,162.37402)
\curveto(588.52442999,161.90526349)(588.23146153,161.47752954)(587.87404687,161.09081688)
\curveto(587.51661849,160.70995219)(587.0595877,160.27635887)(586.50295312,159.79003563)
\curveto(585.94630756,159.30370359)(585.58009699,158.9785086)(585.40432031,158.81444969)
\lineto(583.36525781,156.85448875)
\lineto(585.09670312,156.85448875)
\curveto(585.94630756,156.85448729)(586.65529123,156.86034666)(587.22365625,156.87206688)
\curveto(587.79786821,156.88964351)(588.10255541,156.91308098)(588.13771875,156.94237938)
\curveto(588.27833648,157.09472143)(588.42189103,157.64843181)(588.56838281,158.60351219)
\lineto(589.09572656,158.60351219)
\lineto(588.58596094,155.39550438)
\lineto(581.90627344,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.72365625,156.78417625)
\curveto(503.00490425,156.37401902)(503.38283356,156.06933183)(503.85744531,155.87011375)
\curveto(504.33205137,155.67089472)(504.84181648,155.57128545)(505.38674219,155.57128563)
\curveto(506.08400274,155.57128545)(506.57911943,155.86718359)(506.87209375,156.45898094)
\curveto(507.16505634,157.05663553)(507.31154057,157.73339266)(507.31154687,158.48925438)
\curveto(507.31154057,158.82909469)(507.27931404,159.1689381)(507.21486719,159.50878563)
\curveto(507.15626729,159.84862492)(507.05372833,160.16503086)(506.90725,160.45800438)
\curveto(506.76075987,160.75096777)(506.55861164,160.98534254)(506.30080469,161.16112938)
\curveto(506.04884652,161.33690468)(505.73829996,161.42479522)(505.36916406,161.42480125)
\lineto(504.17385156,161.42480125)
\curveto(504.06837975,161.42479522)(504.01564543,161.48045923)(504.01564844,161.59179344)
\lineto(504.01564844,161.74999656)
\curveto(504.01564543,161.84374011)(504.06837975,161.89061507)(504.17385156,161.89062156)
\lineto(505.16701562,161.96972313)
\curveto(505.58888605,161.96971655)(505.93751851,162.12791952)(506.21291406,162.4443325)
\curveto(506.49415858,162.76073138)(506.6992365,163.14452006)(506.82814844,163.59569969)
\curveto(506.95704874,164.05272228)(507.0215018,164.4863156)(507.02150781,164.89648094)
\curveto(507.0215018,165.47068961)(506.88673631,165.94236883)(506.61721094,166.31152)
\curveto(506.34767435,166.68064934)(505.93751851,166.86521947)(505.38674219,166.86523094)
\curveto(504.92970702,166.86521947)(504.49318402,166.77732893)(504.07717187,166.60155906)
\curveto(503.6611536,166.43162615)(503.33009924,166.17088422)(503.08400781,165.8193325)
\curveto(503.10744321,165.82518145)(503.12795101,165.82811113)(503.14553125,165.82812156)
\curveto(503.16310722,165.8339705)(503.18361501,165.83690018)(503.20705469,165.83691063)
\curveto(503.47658347,165.83690018)(503.70216918,165.74315028)(503.8838125,165.55566063)
\curveto(504.06545007,165.36815065)(504.15627029,165.14256494)(504.15627344,164.87890281)
\curveto(504.15627029,164.62108109)(504.06545007,164.39842506)(503.8838125,164.21093406)
\curveto(503.70216918,164.02342543)(503.47658347,163.92967553)(503.20705469,163.92968406)
\curveto(502.94338088,163.92967553)(502.71779517,164.02342543)(502.53029687,164.21093406)
\curveto(502.34279554,164.39842506)(502.24904564,164.62108109)(502.24904687,164.87890281)
\curveto(502.24904564,165.39451781)(502.40431892,165.84275955)(502.71486719,166.22362938)
\curveto(503.02541205,166.60447754)(503.42384915,166.89158663)(503.91017969,167.0849575)
\curveto(504.40236379,167.28416436)(504.8945508,167.38377364)(505.38674219,167.38378563)
\curveto(505.7500187,167.38377364)(506.13380738,167.32810963)(506.53810937,167.21679344)
\curveto(506.94240032,167.11131297)(507.30861089,166.95603969)(507.63674219,166.75097313)
\curveto(507.96486023,166.55174322)(508.23146153,166.29393098)(508.43654687,165.97753563)
\curveto(508.64747674,165.66111911)(508.75294538,165.30076791)(508.75295312,164.89648094)
\curveto(508.75294538,164.39256569)(508.63868768,163.92674584)(508.41017969,163.49902)
\curveto(508.18751626,163.07127795)(507.87989938,162.70213769)(507.48732812,162.39159813)
\curveto(507.09474392,162.08104456)(506.66408028,161.84959948)(506.19533594,161.69726219)
\curveto(506.71681461,161.59764661)(507.2119313,161.40135774)(507.6806875,161.108395)
\curveto(508.14943036,160.81542083)(508.52442999,160.44042121)(508.8056875,159.983395)
\curveto(509.09278879,159.52635962)(509.23634334,159.03417261)(509.23635156,158.5068325)
\curveto(509.23634334,157.84472068)(509.05470289,157.24413534)(508.69142969,156.70507469)
\curveto(508.32814112,156.17187079)(507.85060253,155.75292589)(507.2588125,155.44823875)
\curveto(506.66700997,155.14941087)(506.04298715,154.99999696)(505.38674219,154.99999656)
\curveto(504.82423837,154.99999696)(504.25880925,155.10839529)(503.69045312,155.32519188)
\curveto(503.12795101,155.53612923)(502.66506084,155.85546485)(502.30178125,156.28319969)
\curveto(501.94435844,156.71093275)(501.76564768,157.22362755)(501.76564844,157.82128563)
\curveto(501.76564768,158.12011103)(501.86525696,158.36913421)(502.06447656,158.56835594)
\curveto(502.26369406,158.76757132)(502.51271725,158.86718059)(502.81154687,158.86718406)
\curveto(503.00490425,158.86718059)(503.18068533,158.82030564)(503.33889062,158.72655906)
\curveto(503.50295063,158.63866519)(503.62892707,158.51268876)(503.71682031,158.34862938)
\curveto(503.81056751,158.18456409)(503.85744246,158.00878301)(503.85744531,157.82128563)
\curveto(503.85744246,157.52831474)(503.7549035,157.28222124)(503.54982812,157.08300438)
\curveto(503.34474767,156.88378414)(503.09865416,156.78417486)(502.81154687,156.78417625)
\lineto(502.72365625,156.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.45754297,155.70312156)
\curveto(434.45754158,155.77343368)(434.46340095,155.82616801)(434.47512109,155.86132469)
\lineto(435.81984766,161.23144188)
\curveto(435.90773544,161.56542008)(435.95168071,161.85838854)(435.95168359,162.11034813)
\curveto(435.95168071,162.62596589)(435.77589964,162.88377814)(435.42433984,162.88378563)
\curveto(435.04933786,162.88377814)(434.77101783,162.65819242)(434.58937891,162.20702781)
\curveto(434.40773694,161.76170895)(434.23195587,161.19627982)(434.06203516,160.51073875)
\curveto(434.06203416,160.47557742)(434.04445606,160.44628057)(434.00930078,160.42284813)
\curveto(433.97414363,160.40526499)(433.9419171,160.39647594)(433.91262109,160.39648094)
\lineto(433.70168359,160.39648094)
\curveto(433.66066738,160.39647594)(433.62551116,160.41698373)(433.59621484,160.45800438)
\curveto(433.56691747,160.50487427)(433.55226905,160.54588985)(433.55226953,160.58105125)
\curveto(433.68117517,161.10252992)(433.80422192,161.54491229)(433.92141016,161.90819969)
\curveto(434.04445606,162.27147406)(434.23195587,162.60252842)(434.48391016,162.90136375)
\curveto(434.74172098,163.20018407)(435.0610566,163.34959798)(435.44191797,163.34960594)
\curveto(435.89308702,163.34959798)(436.29152412,163.20604344)(436.63723047,162.91894188)
\curveto(436.98292968,162.63768463)(437.15578107,162.27733343)(437.15578516,161.83788719)
\curveto(437.51320259,162.30663028)(437.93214748,162.67577053)(438.41262109,162.94530906)
\curveto(438.89308402,163.21483249)(439.40284913,163.34959798)(439.94191797,163.34960594)
\curveto(440.36964504,163.34959798)(440.7387853,163.27635587)(441.04933984,163.12987938)
\curveto(441.35987843,162.98338741)(441.60011256,162.76073138)(441.77004297,162.46191063)
\curveto(441.94581534,162.1689351)(442.03370588,161.81737295)(442.03371484,161.40722313)
\curveto(442.03370588,160.91503011)(441.92237787,160.32030414)(441.69973047,159.62304344)
\curveto(441.48292518,158.92577428)(441.21046451,158.14647819)(440.88234766,157.28515281)
\curveto(440.71241814,156.89257319)(440.62745729,156.53222199)(440.62746484,156.20409813)
\curveto(440.62745729,155.8466758)(440.76515246,155.66796504)(441.04055078,155.66796531)
\curveto(441.50929234,155.66796504)(441.89894039,155.91991791)(442.20949609,156.42382469)
\curveto(442.52589289,156.92772941)(442.74854891,157.46679137)(442.87746484,158.04101219)
\curveto(442.90089251,158.11132197)(442.95069715,158.14647819)(443.02687891,158.14648094)
\lineto(443.23781641,158.14648094)
\curveto(443.28468119,158.14647819)(443.32276709,158.13182976)(443.35207422,158.10253563)
\curveto(443.38722015,158.07323607)(443.40479826,158.03515017)(443.40480859,157.98827781)
\curveto(443.40479826,157.97655648)(443.39893889,157.95897837)(443.38723047,157.93554344)
\curveto(443.22315781,157.25585408)(442.93604873,156.62890158)(442.52590234,156.05468406)
\curveto(442.12159642,155.48046523)(441.61476099,155.19335614)(441.00539453,155.19335594)
\curveto(440.58351202,155.19335614)(440.22316081,155.33691068)(439.92433984,155.62402)
\curveto(439.62550516,155.91698823)(439.47609125,156.27148006)(439.47609766,156.68749656)
\curveto(439.47609125,156.9101513)(439.5229662,157.14452606)(439.61672266,157.39062156)
\curveto(439.76905971,157.7831973)(439.9419111,158.25194683)(440.13527734,158.79687156)
\curveto(440.33448883,159.34178949)(440.49562148,159.86327334)(440.61867578,160.36132469)
\curveto(440.74757435,160.8593661)(440.81202741,161.29881878)(440.81203516,161.67968406)
\curveto(440.81202741,162.01366182)(440.74171498,162.29784122)(440.60109766,162.53222313)
\curveto(440.46632463,162.76659075)(440.23487955,162.88377814)(439.90676172,162.88378563)
\curveto(439.4673022,162.88377814)(439.06300572,162.78709855)(438.69387109,162.59374656)
\curveto(438.32472521,162.40038018)(438.00245991,162.14256794)(437.72707422,161.82030906)
\curveto(437.45167921,161.5038967)(437.19972634,161.12596739)(436.97121484,160.68652)
\lineto(435.74953516,155.79101219)
\curveto(435.70851689,155.62694946)(435.61476699,155.4863246)(435.46828516,155.36913719)
\curveto(435.3276579,155.25194983)(435.16945493,155.19335614)(434.99367578,155.19335594)
\curveto(434.84718963,155.19335614)(434.72121319,155.24023109)(434.61574609,155.33398094)
\curveto(434.5102759,155.42773091)(434.45754158,155.55077766)(434.45754297,155.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.06398828,158.72655906)
\lineto(444.06398828,159.84277)
\lineto(448.82766016,159.84277)
\lineto(448.82766016,158.72655906)
\lineto(444.06398828,158.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.54348047,155.39550438)
\lineto(451.54348047,156.02831688)
\curveto(453.0434773,156.02831624)(453.79347655,156.21874574)(453.79348047,156.59960594)
\lineto(453.79348047,166.04784813)
\curveto(453.17238342,165.74900965)(452.38722796,165.59959573)(451.43801172,165.59960594)
\lineto(451.43801172,166.23241844)
\curveto(452.90871181,166.2324076)(454.01906226,166.61619628)(454.76906641,167.38378563)
\lineto(455.02394922,167.38378563)
\curveto(455.06495965,167.38377364)(455.10304555,167.36619553)(455.13820703,167.33105125)
\curveto(455.17921735,167.30174247)(455.19972514,167.26658625)(455.19973047,167.2255825)
\lineto(455.19973047,156.59960594)
\curveto(455.19972514,156.21874574)(455.94972439,156.02831624)(457.44973047,156.02831688)
\lineto(457.44973047,155.39550438)
\lineto(451.54348047,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.48000391,155.70312156)
\curveto(401.48000252,155.77343368)(401.48586189,155.82616801)(401.49758203,155.86132469)
\lineto(402.84230859,161.23144188)
\curveto(402.93019638,161.56542008)(402.97414165,161.85838854)(402.97414453,162.11034813)
\curveto(402.97414165,162.62596589)(402.79836057,162.88377814)(402.44680078,162.88378563)
\curveto(402.0717988,162.88377814)(401.79347877,162.65819242)(401.61183984,162.20702781)
\curveto(401.43019788,161.76170895)(401.25441681,161.19627982)(401.08449609,160.51073875)
\curveto(401.0844951,160.47557742)(401.06691699,160.44628057)(401.03176172,160.42284813)
\curveto(400.99660456,160.40526499)(400.96437803,160.39647594)(400.93508203,160.39648094)
\lineto(400.72414453,160.39648094)
\curveto(400.68312831,160.39647594)(400.6479721,160.41698373)(400.61867578,160.45800438)
\curveto(400.58937841,160.50487427)(400.57472999,160.54588985)(400.57473047,160.58105125)
\curveto(400.70363611,161.10252992)(400.82668286,161.54491229)(400.94387109,161.90819969)
\curveto(401.06691699,162.27147406)(401.25441681,162.60252842)(401.50637109,162.90136375)
\curveto(401.76418192,163.20018407)(402.08351754,163.34959798)(402.46437891,163.34960594)
\curveto(402.91554796,163.34959798)(403.31398506,163.20604344)(403.65969141,162.91894188)
\curveto(404.00539062,162.63768463)(404.17824201,162.27733343)(404.17824609,161.83788719)
\curveto(404.53566352,162.30663028)(404.95460842,162.67577053)(405.43508203,162.94530906)
\curveto(405.91554496,163.21483249)(406.42531007,163.34959798)(406.96437891,163.34960594)
\curveto(407.39210598,163.34959798)(407.76124624,163.27635587)(408.07180078,163.12987938)
\curveto(408.38233937,162.98338741)(408.6225735,162.76073138)(408.79250391,162.46191063)
\curveto(408.96827628,162.1689351)(409.05616682,161.81737295)(409.05617578,161.40722313)
\curveto(409.05616682,160.91503011)(408.9448388,160.32030414)(408.72219141,159.62304344)
\curveto(408.50538612,158.92577428)(408.23292545,158.14647819)(407.90480859,157.28515281)
\curveto(407.73487908,156.89257319)(407.64991822,156.53222199)(407.64992578,156.20409813)
\curveto(407.64991822,155.8466758)(407.7876134,155.66796504)(408.06301172,155.66796531)
\curveto(408.53175328,155.66796504)(408.92140133,155.91991791)(409.23195703,156.42382469)
\curveto(409.54835382,156.92772941)(409.77100985,157.46679137)(409.89992578,158.04101219)
\curveto(409.92335345,158.11132197)(409.97315809,158.14647819)(410.04933984,158.14648094)
\lineto(410.26027734,158.14648094)
\curveto(410.30714213,158.14647819)(410.34522803,158.13182976)(410.37453516,158.10253563)
\curveto(410.40968109,158.07323607)(410.4272592,158.03515017)(410.42726953,157.98827781)
\curveto(410.4272592,157.97655648)(410.42139983,157.95897837)(410.40969141,157.93554344)
\curveto(410.24561875,157.25585408)(409.95850966,156.62890158)(409.54836328,156.05468406)
\curveto(409.14405735,155.48046523)(408.63722192,155.19335614)(408.02785547,155.19335594)
\curveto(407.60597295,155.19335614)(407.24562175,155.33691068)(406.94680078,155.62402)
\curveto(406.6479661,155.91698823)(406.49855219,156.27148006)(406.49855859,156.68749656)
\curveto(406.49855219,156.9101513)(406.54542714,157.14452606)(406.63918359,157.39062156)
\curveto(406.79152064,157.7831973)(406.96437203,158.25194683)(407.15773828,158.79687156)
\curveto(407.35694977,159.34178949)(407.51808242,159.86327334)(407.64113672,160.36132469)
\curveto(407.77003529,160.8593661)(407.83448835,161.29881878)(407.83449609,161.67968406)
\curveto(407.83448835,162.01366182)(407.76417592,162.29784122)(407.62355859,162.53222313)
\curveto(407.48878557,162.76659075)(407.25734049,162.88377814)(406.92922266,162.88378563)
\curveto(406.48976313,162.88377814)(406.08546666,162.78709855)(405.71633203,162.59374656)
\curveto(405.34718615,162.40038018)(405.02492085,162.14256794)(404.74953516,161.82030906)
\curveto(404.47414015,161.5038967)(404.22218728,161.12596739)(403.99367578,160.68652)
\lineto(402.77199609,155.79101219)
\curveto(402.73097783,155.62694946)(402.63722792,155.4863246)(402.49074609,155.36913719)
\curveto(402.35011883,155.25194983)(402.19191587,155.19335614)(402.01613672,155.19335594)
\curveto(401.86965057,155.19335614)(401.74367413,155.24023109)(401.63820703,155.33398094)
\curveto(401.53273684,155.42773091)(401.48000252,155.55077766)(401.48000391,155.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(545.501,45.39560906)
\lineto(545.501,85.39560906)
\lineto(545.501,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(565.501,65.39560906)
\lineto(525.501,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(545.501,85.39559168)
\curveto(545.501,96.44128647)(554.45530468,105.39559138)(565.50099946,105.39559168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,45.39560906)
\lineto(405.501,85.39560906)
\lineto(405.501,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.501,65.39560906)
\lineto(385.501,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,85.39560906)
\lineto(405.501,125.39560906)
\lineto(405.501,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.501,45.39559168)
\curveto(365.501,56.44128647)(374.45530468,65.39559138)(385.50099946,65.39559168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,25.39560906)
\lineto(405.501,45.39560906)
\lineto(405.501,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(545.501,25.39560906)
\lineto(545.501,45.39560906)
\lineto(545.501,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.501,25.39560906)
\lineto(365.501,45.39560906)
\lineto(365.501,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,125.39560906)
\lineto(405.501,145.39560906)
\lineto(405.501,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.501,45.39560906)
\lineto(445.501,85.39560906)
\lineto(445.501,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,65.39560906)
\lineto(425.501,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.501,85.39560906)
\lineto(445.501,125.39560906)
\lineto(445.501,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.501,25.39560906)
\lineto(445.501,45.39560906)
\lineto(445.501,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.501,125.39560906)
\lineto(445.501,145.39560906)
\lineto(445.501,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(585.501,45.39560906)
\lineto(585.501,85.39560906)
\lineto(585.501,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(605.501,65.39560906)
\lineto(565.501,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(585.501,85.39558906)
\lineto(585.501,125.39558906)
\lineto(585.501,125.39558906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(605.501,105.39558906)
\lineto(565.501,105.39558906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(625.501,125.39562645)
\curveto(625.501,114.34993166)(616.54669532,105.39562674)(605.50100054,105.39562645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(645.501,65.39560906)
\lineto(605.501,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(665.501,85.39562645)
\curveto(665.501,74.34993166)(656.54669532,65.39562674)(645.50100054,65.39562645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(665.501,85.39560906)
\lineto(665.501,125.39560906)
\lineto(665.501,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(585.501,25.39560906)
\lineto(585.501,45.39560906)
\lineto(585.501,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(665.501,125.39560906)
\lineto(665.501,145.39560906)
\lineto(665.501,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(625.501,125.39560906)
\lineto(625.501,145.39560906)
\lineto(625.501,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(585.501,125.39560906)
\lineto(585.501,145.39560906)
\lineto(585.501,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.501,45.39560906)
\lineto(505.501,85.39560906)
\lineto(505.501,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.501,65.39560906)
\lineto(485.501,65.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.501,85.39560906)
\lineto(505.501,125.39560906)
\lineto(505.501,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.501,25.39560906)
\lineto(505.501,45.39560906)
\lineto(505.501,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.501,125.39560906)
\lineto(505.501,145.39560906)
\lineto(505.501,145.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.52004297,85.39989891)
\curveto(469.52004146,85.66942889)(469.61965073,85.90087397)(469.81887109,86.09423484)
\curveto(470.01808783,86.28759234)(470.24953292,86.38427193)(470.51320703,86.38427391)
\curveto(470.67726686,86.38427193)(470.83839951,86.34032666)(470.99660547,86.25243797)
\curveto(471.15480545,86.16454559)(471.2778522,86.04149883)(471.36574609,85.88329734)
\curveto(471.45363327,85.7250929)(471.49757854,85.56396025)(471.49758203,85.39989891)
\curveto(471.49757854,85.1362263)(471.40089895,84.90478122)(471.20754297,84.70556297)
\curveto(471.01418059,84.50634412)(470.78273551,84.40673484)(470.51320703,84.40673484)
\curveto(470.24953292,84.40673484)(470.01808783,84.50634412)(469.81887109,84.70556297)
\curveto(469.61965073,84.90478122)(469.52004146,85.1362263)(469.52004297,85.39989891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.51223047,85.39989891)
\curveto(474.51222896,85.66942889)(474.61183823,85.90087397)(474.81105859,86.09423484)
\curveto(475.01027533,86.28759234)(475.24172042,86.38427193)(475.50539453,86.38427391)
\curveto(475.66945436,86.38427193)(475.83058701,86.34032666)(475.98879297,86.25243797)
\curveto(476.14699295,86.16454559)(476.2700397,86.04149883)(476.35793359,85.88329734)
\curveto(476.44582077,85.7250929)(476.48976604,85.56396025)(476.48976953,85.39989891)
\curveto(476.48976604,85.1362263)(476.39308645,84.90478122)(476.19973047,84.70556297)
\curveto(476.00636809,84.50634412)(475.77492301,84.40673484)(475.50539453,84.40673484)
\curveto(475.24172042,84.40673484)(475.01027533,84.50634412)(474.81105859,84.70556297)
\curveto(474.61183823,84.90478122)(474.51222896,85.1362263)(474.51223047,85.39989891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.50441797,85.39989891)
\curveto(479.50441646,85.66942889)(479.60402573,85.90087397)(479.80324609,86.09423484)
\curveto(480.00246283,86.28759234)(480.23390792,86.38427193)(480.49758203,86.38427391)
\curveto(480.66164186,86.38427193)(480.82277451,86.34032666)(480.98098047,86.25243797)
\curveto(481.13918045,86.16454559)(481.2622272,86.04149883)(481.35012109,85.88329734)
\curveto(481.43800827,85.7250929)(481.48195354,85.56396025)(481.48195703,85.39989891)
\curveto(481.48195354,85.1362263)(481.38527395,84.90478122)(481.19191797,84.70556297)
\curveto(480.99855559,84.50634412)(480.76711051,84.40673484)(480.49758203,84.40673484)
\curveto(480.23390792,84.40673484)(480.00246283,84.50634412)(479.80324609,84.70556297)
\curveto(479.60402573,84.90478122)(479.50441646,85.1362263)(479.50441797,85.39989891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.501,65.39562645)
\curveto(550.501,62.6342027)(548.26242375,60.39562645)(545.501,60.39562645)
\curveto(542.73957625,60.39562645)(540.501,62.6342027)(540.501,65.39562645)
\curveto(540.501,68.15705019)(542.73957625,70.39562645)(545.501,70.39562645)
\curveto(548.26242375,70.39562645)(550.501,68.15705019)(550.501,65.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.501,65.39562645)
\curveto(410.501,62.6342027)(408.26242375,60.39562645)(405.501,60.39562645)
\curveto(402.73957625,60.39562645)(400.501,62.6342027)(400.501,65.39562645)
\curveto(400.501,68.15705019)(402.73957625,70.39562645)(405.501,70.39562645)
\curveto(408.26242375,70.39562645)(410.501,68.15705019)(410.501,65.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.501,65.39562645)
\curveto(450.501,62.6342027)(448.26242375,60.39562645)(445.501,60.39562645)
\curveto(442.73957625,60.39562645)(440.501,62.6342027)(440.501,65.39562645)
\curveto(440.501,68.15705019)(442.73957625,70.39562645)(445.501,70.39562645)
\curveto(448.26242375,70.39562645)(450.501,68.15705019)(450.501,65.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.501,65.39562645)
\curveto(510.501,62.6342027)(508.26242375,60.39562645)(505.501,60.39562645)
\curveto(502.73957625,60.39562645)(500.501,62.6342027)(500.501,65.39562645)
\curveto(500.501,68.15705019)(502.73957625,70.39562645)(505.501,70.39562645)
\curveto(508.26242375,70.39562645)(510.501,68.15705019)(510.501,65.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.501,65.39562645)
\curveto(590.501,62.6342027)(588.26242375,60.39562645)(585.501,60.39562645)
\curveto(582.73957625,60.39562645)(580.501,62.6342027)(580.501,65.39562645)
\curveto(580.501,68.15705019)(582.73957625,70.39562645)(585.501,70.39562645)
\curveto(588.26242375,70.39562645)(590.501,68.15705019)(590.501,65.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.501,45.39560906)
\lineto(375.501,45.39560906)
\lineto(365.501,35.39560906)
\lineto(355.501,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.501,45.39560906)
\lineto(375.501,45.39560906)
\lineto(365.501,35.39560906)
\lineto(355.501,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.77832375,155.19335594)
\curveto(308.022462,155.19335614)(307.42480635,155.47753554)(306.985355,156.045895)
\curveto(306.55176035,156.62011253)(306.33496369,157.29686966)(306.33496437,158.07616844)
\curveto(306.33496369,158.84374311)(306.53418224,159.64061732)(306.93262062,160.46679344)
\curveto(307.33105644,161.29295942)(307.86718872,161.9785056)(308.54101906,162.52343406)
\curveto(309.22070299,163.07420763)(309.95019445,163.34959798)(310.72949562,163.34960594)
\curveto(311.08691206,163.34959798)(311.40624768,163.25291839)(311.68750344,163.05956688)
\curveto(311.96874712,162.86620003)(312.18847346,162.60252842)(312.34668312,162.26855125)
\curveto(312.48144192,162.74901265)(312.74511353,162.98924678)(313.13769875,162.98925438)
\curveto(313.29003486,162.98924678)(313.4160113,162.94237183)(313.51562844,162.84862938)
\curveto(313.62108922,162.76073138)(313.67382354,162.64061432)(313.67383156,162.48827781)
\curveto(313.67382354,162.4531145)(313.67089385,162.42674734)(313.6650425,162.40917625)
\curveto(313.66503448,162.39159113)(313.6621048,162.37108334)(313.65625344,162.34765281)
\lineto(312.3994175,157.32030906)
\curveto(312.31737958,156.96288562)(312.276364,156.66991716)(312.27637062,156.44140281)
\curveto(312.276364,155.92577728)(312.44921539,155.66796504)(312.79492531,155.66796531)
\curveto(313.16991779,155.66796504)(313.4540972,155.90526949)(313.64746437,156.37987938)
\curveto(313.84667493,156.86034666)(314.01366695,157.41405704)(314.14844094,158.04101219)
\curveto(314.17186992,158.11132197)(314.21874487,158.14647819)(314.28906594,158.14648094)
\lineto(314.5087925,158.14648094)
\curveto(314.55565859,158.14647819)(314.59374449,158.12597039)(314.62305031,158.0849575)
\curveto(314.65233818,158.04393923)(314.66698661,158.00585333)(314.66699562,157.97069969)
\curveto(314.45604932,157.13280733)(314.22460424,156.45897987)(313.97265969,155.94921531)
\curveto(313.72655786,155.44530901)(313.32226139,155.19335614)(312.75976906,155.19335594)
\curveto(312.35546548,155.19335614)(311.99804396,155.31054352)(311.68750344,155.54491844)
\curveto(311.37695083,155.78515242)(311.18359165,156.10155836)(311.10742531,156.49413719)
\curveto(310.33398313,155.62694946)(309.55761672,155.19335614)(308.77832375,155.19335594)
\moveto(308.79590187,155.66796531)
\curveto(309.22949204,155.66796504)(309.64843694,155.82909769)(310.05273781,156.15136375)
\curveto(310.46288925,156.47948767)(310.8144514,156.86327634)(311.10742531,157.30273094)
\curveto(311.11913859,157.31444777)(311.12499796,157.33202588)(311.12500344,157.35546531)
\lineto(312.09180031,161.26659813)
\lineto(312.10937844,161.3193325)
\curveto(312.03905955,161.74706052)(311.88378627,162.11327109)(311.64355812,162.41796531)
\curveto(311.40917737,162.72850485)(311.08984175,162.88377814)(310.68555031,162.88378563)
\curveto(310.28124881,162.88377814)(309.9033195,162.71678612)(309.55176125,162.38280906)
\curveto(309.20605457,162.0546774)(308.91308611,161.66502936)(308.672855,161.21386375)
\curveto(308.43847721,160.73338966)(308.2128915,160.07421063)(307.99609719,159.23632469)
\curveto(307.78515755,158.39843106)(307.67968891,157.74804108)(307.67969094,157.28515281)
\curveto(307.67968891,156.86913571)(307.76757944,156.49413609)(307.94336281,156.16015281)
\curveto(308.12500096,155.83202738)(308.40918037,155.66796504)(308.79590187,155.66796531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.60058937,155.39550438)
\lineto(267.60058937,156.02831688)
\curveto(269.10058621,156.02831624)(269.85058546,156.21874574)(269.85058937,156.59960594)
\lineto(269.85058937,166.04784813)
\curveto(269.22949233,165.74900965)(268.44433686,165.59959573)(267.49512062,165.59960594)
\lineto(267.49512062,166.23241844)
\curveto(268.96582071,166.2324076)(270.07617117,166.61619628)(270.82617531,167.38378563)
\lineto(271.08105812,167.38378563)
\curveto(271.12206856,167.38377364)(271.16015446,167.36619553)(271.19531594,167.33105125)
\curveto(271.23632626,167.30174247)(271.25683405,167.26658625)(271.25683937,167.2255825)
\lineto(271.25683937,156.59960594)
\curveto(271.25683405,156.21874574)(272.0068333,156.02831624)(273.50683937,156.02831688)
\lineto(273.50683937,155.39550438)
\lineto(267.60058937,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.90625344,155.39550438)
\lineto(226.90625344,155.87890281)
\curveto(226.90625254,155.90819917)(226.91797128,155.94042571)(226.94140969,155.9755825)
\lineto(229.73633156,159.0693325)
\curveto(230.15820241,159.52635962)(230.50097551,159.9101483)(230.76465187,160.22069969)
\curveto(231.02831873,160.53124143)(231.28906066,160.88866294)(231.54687844,161.29296531)
\curveto(231.80468514,161.69725589)(232.00683338,162.10741173)(232.15332375,162.52343406)
\curveto(232.3056612,162.94530151)(232.381833,163.39061357)(232.38183937,163.85937156)
\curveto(232.381833,164.35155011)(232.29101278,164.82029964)(232.10937844,165.26562156)
\curveto(231.92773189,165.71678312)(231.65527123,166.07713432)(231.29199562,166.34667625)
\curveto(230.93456883,166.61619628)(230.50097551,166.75096177)(229.99121437,166.75097313)
\curveto(229.46972654,166.75096177)(229.00097701,166.5927588)(228.58496437,166.27636375)
\curveto(228.16894659,165.9658063)(227.87597813,165.56150983)(227.70605812,165.06347313)
\curveto(227.75293138,165.0751822)(227.81738444,165.08104156)(227.8994175,165.08105125)
\curveto(228.16894659,165.08104156)(228.39746199,164.99022134)(228.58496437,164.80859031)
\curveto(228.77832098,164.62694046)(228.87500057,164.39256569)(228.87500344,164.10546531)
\curveto(228.87500057,163.83006625)(228.77832098,163.59569149)(228.58496437,163.40234031)
\curveto(228.39746199,163.21483249)(228.16894659,163.12108259)(227.8994175,163.12109031)
\curveto(227.61816589,163.12108259)(227.38086144,163.21776218)(227.18750344,163.41112938)
\curveto(227.00000245,163.61033991)(226.90625254,163.84178499)(226.90625344,164.10546531)
\curveto(226.90625254,164.55662803)(226.99121339,164.9785026)(227.16113625,165.37109031)
\curveto(227.3310568,165.76951744)(227.57422062,166.12107959)(227.89062844,166.42577781)
\curveto(228.21289186,166.73631335)(228.57324306,166.9736178)(228.97168312,167.13769188)
\curveto(229.37597663,167.30174247)(229.80371058,167.38377364)(230.25488625,167.38378563)
\curveto(230.94042819,167.38377364)(231.57909943,167.23728941)(232.17090187,166.9443325)
\curveto(232.762692,166.65721186)(233.23144153,166.24705602)(233.57715187,165.71386375)
\curveto(233.92284709,165.18651021)(234.09569848,164.56834676)(234.09570656,163.85937156)
\curveto(234.09569848,163.33787925)(233.98144078,162.84276255)(233.75293312,162.37402)
\curveto(233.52440999,161.90526349)(233.23144153,161.47752954)(232.87402687,161.09081688)
\curveto(232.51659849,160.70995219)(232.0595677,160.27635887)(231.50293312,159.79003563)
\curveto(230.94628756,159.30370359)(230.58007699,158.9785086)(230.40430031,158.81444969)
\lineto(228.36523781,156.85448875)
\lineto(230.09668312,156.85448875)
\curveto(230.94628756,156.85448729)(231.65527123,156.86034666)(232.22363625,156.87206688)
\curveto(232.79784821,156.88964351)(233.10253541,156.91308098)(233.13769875,156.94237938)
\curveto(233.27831648,157.09472143)(233.42187103,157.64843181)(233.56836281,158.60351219)
\lineto(234.09570656,158.60351219)
\lineto(233.58594094,155.39550438)
\lineto(226.90625344,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.72363625,156.78417625)
\curveto(148.00488425,156.37401902)(148.38281356,156.06933183)(148.85742531,155.87011375)
\curveto(149.33203137,155.67089472)(149.84179648,155.57128545)(150.38672219,155.57128563)
\curveto(151.08398274,155.57128545)(151.57909943,155.86718359)(151.87207375,156.45898094)
\curveto(152.16503634,157.05663553)(152.31152057,157.73339266)(152.31152687,158.48925438)
\curveto(152.31152057,158.82909469)(152.27929404,159.1689381)(152.21484719,159.50878563)
\curveto(152.15624729,159.84862492)(152.05370833,160.16503086)(151.90723,160.45800438)
\curveto(151.76073987,160.75096777)(151.55859164,160.98534254)(151.30078469,161.16112938)
\curveto(151.04882652,161.33690468)(150.73827996,161.42479522)(150.36914406,161.42480125)
\lineto(149.17383156,161.42480125)
\curveto(149.06835975,161.42479522)(149.01562543,161.48045923)(149.01562844,161.59179344)
\lineto(149.01562844,161.74999656)
\curveto(149.01562543,161.84374011)(149.06835975,161.89061507)(149.17383156,161.89062156)
\lineto(150.16699562,161.96972313)
\curveto(150.58886605,161.96971655)(150.93749851,162.12791952)(151.21289406,162.4443325)
\curveto(151.49413858,162.76073138)(151.6992165,163.14452006)(151.82812844,163.59569969)
\curveto(151.95702874,164.05272228)(152.0214818,164.4863156)(152.02148781,164.89648094)
\curveto(152.0214818,165.47068961)(151.88671631,165.94236883)(151.61719094,166.31152)
\curveto(151.34765435,166.68064934)(150.93749851,166.86521947)(150.38672219,166.86523094)
\curveto(149.92968702,166.86521947)(149.49316402,166.77732893)(149.07715187,166.60155906)
\curveto(148.6611336,166.43162615)(148.33007924,166.17088422)(148.08398781,165.8193325)
\curveto(148.10742321,165.82518145)(148.12793101,165.82811113)(148.14551125,165.82812156)
\curveto(148.16308722,165.8339705)(148.18359501,165.83690018)(148.20703469,165.83691063)
\curveto(148.47656347,165.83690018)(148.70214918,165.74315028)(148.8837925,165.55566063)
\curveto(149.06543007,165.36815065)(149.15625029,165.14256494)(149.15625344,164.87890281)
\curveto(149.15625029,164.62108109)(149.06543007,164.39842506)(148.8837925,164.21093406)
\curveto(148.70214918,164.02342543)(148.47656347,163.92967553)(148.20703469,163.92968406)
\curveto(147.94336088,163.92967553)(147.71777517,164.02342543)(147.53027687,164.21093406)
\curveto(147.34277554,164.39842506)(147.24902564,164.62108109)(147.24902687,164.87890281)
\curveto(147.24902564,165.39451781)(147.40429892,165.84275955)(147.71484719,166.22362938)
\curveto(148.02539205,166.60447754)(148.42382915,166.89158663)(148.91015969,167.0849575)
\curveto(149.40234379,167.28416436)(149.8945308,167.38377364)(150.38672219,167.38378563)
\curveto(150.7499987,167.38377364)(151.13378738,167.32810963)(151.53808937,167.21679344)
\curveto(151.94238032,167.11131297)(152.30859089,166.95603969)(152.63672219,166.75097313)
\curveto(152.96484023,166.55174322)(153.23144153,166.29393098)(153.43652687,165.97753563)
\curveto(153.64745674,165.66111911)(153.75292538,165.30076791)(153.75293312,164.89648094)
\curveto(153.75292538,164.39256569)(153.63866768,163.92674584)(153.41015969,163.49902)
\curveto(153.18749626,163.07127795)(152.87987938,162.70213769)(152.48730812,162.39159813)
\curveto(152.09472392,162.08104456)(151.66406028,161.84959948)(151.19531594,161.69726219)
\curveto(151.71679461,161.59764661)(152.2119113,161.40135774)(152.6806675,161.108395)
\curveto(153.14941036,160.81542083)(153.52440999,160.44042121)(153.8056675,159.983395)
\curveto(154.09276879,159.52635962)(154.23632334,159.03417261)(154.23633156,158.5068325)
\curveto(154.23632334,157.84472068)(154.05468289,157.24413534)(153.69140969,156.70507469)
\curveto(153.32812112,156.17187079)(152.85058253,155.75292589)(152.2587925,155.44823875)
\curveto(151.66698997,155.14941087)(151.04296715,154.99999696)(150.38672219,154.99999656)
\curveto(149.82421837,154.99999696)(149.25878925,155.10839529)(148.69043312,155.32519188)
\curveto(148.12793101,155.53612923)(147.66504084,155.85546485)(147.30176125,156.28319969)
\curveto(146.94433844,156.71093275)(146.76562768,157.22362755)(146.76562844,157.82128563)
\curveto(146.76562768,158.12011103)(146.86523696,158.36913421)(147.06445656,158.56835594)
\curveto(147.26367406,158.76757132)(147.51269725,158.86718059)(147.81152687,158.86718406)
\curveto(148.00488425,158.86718059)(148.18066533,158.82030564)(148.33887062,158.72655906)
\curveto(148.50293063,158.63866519)(148.62890707,158.51268876)(148.71680031,158.34862938)
\curveto(148.81054751,158.18456409)(148.85742246,158.00878301)(148.85742531,157.82128563)
\curveto(148.85742246,157.52831474)(148.7548835,157.28222124)(148.54980812,157.08300438)
\curveto(148.34472767,156.88378414)(148.09863416,156.78417486)(147.81152687,156.78417625)
\lineto(147.72363625,156.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.45752297,155.70312156)
\curveto(79.45752158,155.77343368)(79.46338095,155.82616801)(79.47510109,155.86132469)
\lineto(80.81982766,161.23144188)
\curveto(80.90771544,161.56542008)(80.95166071,161.85838854)(80.95166359,162.11034813)
\curveto(80.95166071,162.62596589)(80.77587964,162.88377814)(80.42431984,162.88378563)
\curveto(80.04931786,162.88377814)(79.77099783,162.65819242)(79.58935891,162.20702781)
\curveto(79.40771694,161.76170895)(79.23193587,161.19627982)(79.06201516,160.51073875)
\curveto(79.06201416,160.47557742)(79.04443606,160.44628057)(79.00928078,160.42284813)
\curveto(78.97412363,160.40526499)(78.9418971,160.39647594)(78.91260109,160.39648094)
\lineto(78.70166359,160.39648094)
\curveto(78.66064738,160.39647594)(78.62549116,160.41698373)(78.59619484,160.45800438)
\curveto(78.56689747,160.50487427)(78.55224905,160.54588985)(78.55224953,160.58105125)
\curveto(78.68115517,161.10252992)(78.80420192,161.54491229)(78.92139016,161.90819969)
\curveto(79.04443606,162.27147406)(79.23193587,162.60252842)(79.48389016,162.90136375)
\curveto(79.74170098,163.20018407)(80.0610366,163.34959798)(80.44189797,163.34960594)
\curveto(80.89306702,163.34959798)(81.29150412,163.20604344)(81.63721047,162.91894188)
\curveto(81.98290968,162.63768463)(82.15576107,162.27733343)(82.15576516,161.83788719)
\curveto(82.51318259,162.30663028)(82.93212748,162.67577053)(83.41260109,162.94530906)
\curveto(83.89306402,163.21483249)(84.40282913,163.34959798)(84.94189797,163.34960594)
\curveto(85.36962504,163.34959798)(85.7387653,163.27635587)(86.04931984,163.12987938)
\curveto(86.35985843,162.98338741)(86.60009256,162.76073138)(86.77002297,162.46191063)
\curveto(86.94579534,162.1689351)(87.03368588,161.81737295)(87.03369484,161.40722313)
\curveto(87.03368588,160.91503011)(86.92235787,160.32030414)(86.69971047,159.62304344)
\curveto(86.48290518,158.92577428)(86.21044451,158.14647819)(85.88232766,157.28515281)
\curveto(85.71239814,156.89257319)(85.62743729,156.53222199)(85.62744484,156.20409813)
\curveto(85.62743729,155.8466758)(85.76513246,155.66796504)(86.04053078,155.66796531)
\curveto(86.50927234,155.66796504)(86.89892039,155.91991791)(87.20947609,156.42382469)
\curveto(87.52587289,156.92772941)(87.74852891,157.46679137)(87.87744484,158.04101219)
\curveto(87.90087251,158.11132197)(87.95067715,158.14647819)(88.02685891,158.14648094)
\lineto(88.23779641,158.14648094)
\curveto(88.28466119,158.14647819)(88.32274709,158.13182976)(88.35205422,158.10253563)
\curveto(88.38720015,158.07323607)(88.40477826,158.03515017)(88.40478859,157.98827781)
\curveto(88.40477826,157.97655648)(88.39891889,157.95897837)(88.38721047,157.93554344)
\curveto(88.22313781,157.25585408)(87.93602873,156.62890158)(87.52588234,156.05468406)
\curveto(87.12157642,155.48046523)(86.61474099,155.19335614)(86.00537453,155.19335594)
\curveto(85.58349202,155.19335614)(85.22314081,155.33691068)(84.92431984,155.62402)
\curveto(84.62548516,155.91698823)(84.47607125,156.27148006)(84.47607766,156.68749656)
\curveto(84.47607125,156.9101513)(84.5229462,157.14452606)(84.61670266,157.39062156)
\curveto(84.76903971,157.7831973)(84.9418911,158.25194683)(85.13525734,158.79687156)
\curveto(85.33446883,159.34178949)(85.49560148,159.86327334)(85.61865578,160.36132469)
\curveto(85.74755435,160.8593661)(85.81200741,161.29881878)(85.81201516,161.67968406)
\curveto(85.81200741,162.01366182)(85.74169498,162.29784122)(85.60107766,162.53222313)
\curveto(85.46630463,162.76659075)(85.23485955,162.88377814)(84.90674172,162.88378563)
\curveto(84.4672822,162.88377814)(84.06298572,162.78709855)(83.69385109,162.59374656)
\curveto(83.32470521,162.40038018)(83.00243991,162.14256794)(82.72705422,161.82030906)
\curveto(82.45165921,161.5038967)(82.19970634,161.12596739)(81.97119484,160.68652)
\lineto(80.74951516,155.79101219)
\curveto(80.70849689,155.62694946)(80.61474699,155.4863246)(80.46826516,155.36913719)
\curveto(80.3276379,155.25194983)(80.16943493,155.19335614)(79.99365578,155.19335594)
\curveto(79.84716963,155.19335614)(79.72119319,155.24023109)(79.61572609,155.33398094)
\curveto(79.5102559,155.42773091)(79.45752158,155.55077766)(79.45752297,155.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.06396828,158.72655906)
\lineto(89.06396828,159.84277)
\lineto(93.82764016,159.84277)
\lineto(93.82764016,158.72655906)
\lineto(89.06396828,158.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.54346047,155.39550438)
\lineto(96.54346047,156.02831688)
\curveto(98.0434573,156.02831624)(98.79345655,156.21874574)(98.79346047,156.59960594)
\lineto(98.79346047,166.04784813)
\curveto(98.17236342,165.74900965)(97.38720796,165.59959573)(96.43799172,165.59960594)
\lineto(96.43799172,166.23241844)
\curveto(97.90869181,166.2324076)(99.01904226,166.61619628)(99.76904641,167.38378563)
\lineto(100.02392922,167.38378563)
\curveto(100.06493965,167.38377364)(100.10302555,167.36619553)(100.13818703,167.33105125)
\curveto(100.17919735,167.30174247)(100.19970514,167.26658625)(100.19971047,167.2255825)
\lineto(100.19971047,156.59960594)
\curveto(100.19970514,156.21874574)(100.94970439,156.02831624)(102.44971047,156.02831688)
\lineto(102.44971047,155.39550438)
\lineto(96.54346047,155.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.47998391,155.70312156)
\curveto(46.47998252,155.77343368)(46.48584189,155.82616801)(46.49756203,155.86132469)
\lineto(47.84228859,161.23144188)
\curveto(47.93017638,161.56542008)(47.97412165,161.85838854)(47.97412453,162.11034813)
\curveto(47.97412165,162.62596589)(47.79834057,162.88377814)(47.44678078,162.88378563)
\curveto(47.0717788,162.88377814)(46.79345877,162.65819242)(46.61181984,162.20702781)
\curveto(46.43017788,161.76170895)(46.25439681,161.19627982)(46.08447609,160.51073875)
\curveto(46.0844751,160.47557742)(46.06689699,160.44628057)(46.03174172,160.42284813)
\curveto(45.99658456,160.40526499)(45.96435803,160.39647594)(45.93506203,160.39648094)
\lineto(45.72412453,160.39648094)
\curveto(45.68310831,160.39647594)(45.6479521,160.41698373)(45.61865578,160.45800438)
\curveto(45.58935841,160.50487427)(45.57470999,160.54588985)(45.57471047,160.58105125)
\curveto(45.70361611,161.10252992)(45.82666286,161.54491229)(45.94385109,161.90819969)
\curveto(46.06689699,162.27147406)(46.25439681,162.60252842)(46.50635109,162.90136375)
\curveto(46.76416192,163.20018407)(47.08349754,163.34959798)(47.46435891,163.34960594)
\curveto(47.91552796,163.34959798)(48.31396506,163.20604344)(48.65967141,162.91894188)
\curveto(49.00537062,162.63768463)(49.17822201,162.27733343)(49.17822609,161.83788719)
\curveto(49.53564352,162.30663028)(49.95458842,162.67577053)(50.43506203,162.94530906)
\curveto(50.91552496,163.21483249)(51.42529007,163.34959798)(51.96435891,163.34960594)
\curveto(52.39208598,163.34959798)(52.76122624,163.27635587)(53.07178078,163.12987938)
\curveto(53.38231937,162.98338741)(53.6225535,162.76073138)(53.79248391,162.46191063)
\curveto(53.96825628,162.1689351)(54.05614682,161.81737295)(54.05615578,161.40722313)
\curveto(54.05614682,160.91503011)(53.9448188,160.32030414)(53.72217141,159.62304344)
\curveto(53.50536612,158.92577428)(53.23290545,158.14647819)(52.90478859,157.28515281)
\curveto(52.73485908,156.89257319)(52.64989822,156.53222199)(52.64990578,156.20409813)
\curveto(52.64989822,155.8466758)(52.7875934,155.66796504)(53.06299172,155.66796531)
\curveto(53.53173328,155.66796504)(53.92138133,155.91991791)(54.23193703,156.42382469)
\curveto(54.54833382,156.92772941)(54.77098985,157.46679137)(54.89990578,158.04101219)
\curveto(54.92333345,158.11132197)(54.97313809,158.14647819)(55.04931984,158.14648094)
\lineto(55.26025734,158.14648094)
\curveto(55.30712213,158.14647819)(55.34520803,158.13182976)(55.37451516,158.10253563)
\curveto(55.40966109,158.07323607)(55.4272392,158.03515017)(55.42724953,157.98827781)
\curveto(55.4272392,157.97655648)(55.42137983,157.95897837)(55.40967141,157.93554344)
\curveto(55.24559875,157.25585408)(54.95848966,156.62890158)(54.54834328,156.05468406)
\curveto(54.14403735,155.48046523)(53.63720192,155.19335614)(53.02783547,155.19335594)
\curveto(52.60595295,155.19335614)(52.24560175,155.33691068)(51.94678078,155.62402)
\curveto(51.6479461,155.91698823)(51.49853219,156.27148006)(51.49853859,156.68749656)
\curveto(51.49853219,156.9101513)(51.54540714,157.14452606)(51.63916359,157.39062156)
\curveto(51.79150064,157.7831973)(51.96435203,158.25194683)(52.15771828,158.79687156)
\curveto(52.35692977,159.34178949)(52.51806242,159.86327334)(52.64111672,160.36132469)
\curveto(52.77001529,160.8593661)(52.83446835,161.29881878)(52.83447609,161.67968406)
\curveto(52.83446835,162.01366182)(52.76415592,162.29784122)(52.62353859,162.53222313)
\curveto(52.48876557,162.76659075)(52.25732049,162.88377814)(51.92920266,162.88378563)
\curveto(51.48974313,162.88377814)(51.08544666,162.78709855)(50.71631203,162.59374656)
\curveto(50.34716615,162.40038018)(50.02490085,162.14256794)(49.74951516,161.82030906)
\curveto(49.47412015,161.5038967)(49.22216728,161.12596739)(48.99365578,160.68652)
\lineto(47.77197609,155.79101219)
\curveto(47.73095783,155.62694946)(47.63720792,155.4863246)(47.49072609,155.36913719)
\curveto(47.35009883,155.25194983)(47.19189587,155.19335614)(47.01611672,155.19335594)
\curveto(46.86963057,155.19335614)(46.74365413,155.24023109)(46.63818703,155.33398094)
\curveto(46.53271684,155.42773091)(46.47998252,155.55077766)(46.47998391,155.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.77832375,0.19335594)
\curveto(8.022462,0.19335614)(7.42480635,0.47753554)(6.985355,1.045895)
\curveto(6.55176035,1.62011253)(6.33496369,2.29686966)(6.33496437,3.07616844)
\curveto(6.33496369,3.84374311)(6.53418224,4.64061732)(6.93262062,5.46679344)
\curveto(7.33105644,6.29295942)(7.86718872,6.9785056)(8.54101906,7.52343406)
\curveto(9.22070299,8.07420763)(9.95019445,8.34959798)(10.72949562,8.34960594)
\curveto(11.08691206,8.34959798)(11.40624768,8.25291839)(11.68750344,8.05956688)
\curveto(11.96874712,7.86620003)(12.18847346,7.60252842)(12.34668312,7.26855125)
\curveto(12.48144192,7.74901265)(12.74511353,7.98924678)(13.13769875,7.98925438)
\curveto(13.29003486,7.98924678)(13.4160113,7.94237183)(13.51562844,7.84862938)
\curveto(13.62108922,7.76073138)(13.67382354,7.64061432)(13.67383156,7.48827781)
\curveto(13.67382354,7.4531145)(13.67089385,7.42674734)(13.6650425,7.40917625)
\curveto(13.66503448,7.39159113)(13.6621048,7.37108334)(13.65625344,7.34765281)
\lineto(12.3994175,2.32030906)
\curveto(12.31737958,1.96288562)(12.276364,1.66991716)(12.27637062,1.44140281)
\curveto(12.276364,0.92577728)(12.44921539,0.66796504)(12.79492531,0.66796531)
\curveto(13.16991779,0.66796504)(13.4540972,0.90526949)(13.64746437,1.37987938)
\curveto(13.84667493,1.86034666)(14.01366695,2.41405704)(14.14844094,3.04101219)
\curveto(14.17186992,3.11132197)(14.21874487,3.14647819)(14.28906594,3.14648094)
\lineto(14.5087925,3.14648094)
\curveto(14.55565859,3.14647819)(14.59374449,3.12597039)(14.62305031,3.0849575)
\curveto(14.65233818,3.04393923)(14.66698661,3.00585333)(14.66699562,2.97069969)
\curveto(14.45604932,2.13280733)(14.22460424,1.45897987)(13.97265969,0.94921531)
\curveto(13.72655786,0.44530901)(13.32226139,0.19335614)(12.75976906,0.19335594)
\curveto(12.35546548,0.19335614)(11.99804396,0.31054352)(11.68750344,0.54491844)
\curveto(11.37695083,0.78515242)(11.18359165,1.10155836)(11.10742531,1.49413719)
\curveto(10.33398313,0.62694946)(9.55761672,0.19335614)(8.77832375,0.19335594)
\moveto(8.79590187,0.66796531)
\curveto(9.22949204,0.66796504)(9.64843694,0.82909769)(10.05273781,1.15136375)
\curveto(10.46288925,1.47948767)(10.8144514,1.86327634)(11.10742531,2.30273094)
\curveto(11.11913859,2.31444777)(11.12499796,2.33202588)(11.12500344,2.35546531)
\lineto(12.09180031,6.26659813)
\lineto(12.10937844,6.3193325)
\curveto(12.03905955,6.74706052)(11.88378627,7.11327109)(11.64355812,7.41796531)
\curveto(11.40917737,7.72850485)(11.08984175,7.88377814)(10.68555031,7.88378563)
\curveto(10.28124881,7.88377814)(9.9033195,7.71678612)(9.55176125,7.38280906)
\curveto(9.20605457,7.0546774)(8.91308611,6.66502936)(8.672855,6.21386375)
\curveto(8.43847721,5.73338966)(8.2128915,5.07421063)(7.99609719,4.23632469)
\curveto(7.78515755,3.39843106)(7.67968891,2.74804108)(7.67969094,2.28515281)
\curveto(7.67968891,1.86913571)(7.76757944,1.49413609)(7.94336281,1.16015281)
\curveto(8.12500096,0.83202738)(8.40918037,0.66796504)(8.79590187,0.66796531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.90625344,0.39550438)
\lineto(226.90625344,0.87890281)
\curveto(226.90625254,0.90819917)(226.91797128,0.94042571)(226.94140969,0.9755825)
\lineto(229.73633156,4.0693325)
\curveto(230.15820241,4.52635962)(230.50097551,4.9101483)(230.76465187,5.22069969)
\curveto(231.02831873,5.53124143)(231.28906066,5.88866294)(231.54687844,6.29296531)
\curveto(231.80468514,6.69725589)(232.00683338,7.10741173)(232.15332375,7.52343406)
\curveto(232.3056612,7.94530151)(232.381833,8.39061357)(232.38183937,8.85937156)
\curveto(232.381833,9.35155011)(232.29101278,9.82029964)(232.10937844,10.26562156)
\curveto(231.92773189,10.71678312)(231.65527123,11.07713432)(231.29199562,11.34667625)
\curveto(230.93456883,11.61619628)(230.50097551,11.75096177)(229.99121437,11.75097313)
\curveto(229.46972654,11.75096177)(229.00097701,11.5927588)(228.58496437,11.27636375)
\curveto(228.16894659,10.9658063)(227.87597813,10.56150983)(227.70605812,10.06347313)
\curveto(227.75293138,10.0751822)(227.81738444,10.08104156)(227.8994175,10.08105125)
\curveto(228.16894659,10.08104156)(228.39746199,9.99022134)(228.58496437,9.80859031)
\curveto(228.77832098,9.62694046)(228.87500057,9.39256569)(228.87500344,9.10546531)
\curveto(228.87500057,8.83006625)(228.77832098,8.59569149)(228.58496437,8.40234031)
\curveto(228.39746199,8.21483249)(228.16894659,8.12108259)(227.8994175,8.12109031)
\curveto(227.61816589,8.12108259)(227.38086144,8.21776218)(227.18750344,8.41112938)
\curveto(227.00000245,8.61033991)(226.90625254,8.84178499)(226.90625344,9.10546531)
\curveto(226.90625254,9.55662803)(226.99121339,9.9785026)(227.16113625,10.37109031)
\curveto(227.3310568,10.76951744)(227.57422062,11.12107959)(227.89062844,11.42577781)
\curveto(228.21289186,11.73631335)(228.57324306,11.9736178)(228.97168312,12.13769188)
\curveto(229.37597663,12.30174247)(229.80371058,12.38377364)(230.25488625,12.38378563)
\curveto(230.94042819,12.38377364)(231.57909943,12.23728941)(232.17090187,11.9443325)
\curveto(232.762692,11.65721186)(233.23144153,11.24705602)(233.57715187,10.71386375)
\curveto(233.92284709,10.18651021)(234.09569848,9.56834676)(234.09570656,8.85937156)
\curveto(234.09569848,8.33787925)(233.98144078,7.84276255)(233.75293312,7.37402)
\curveto(233.52440999,6.90526349)(233.23144153,6.47752954)(232.87402687,6.09081688)
\curveto(232.51659849,5.70995219)(232.0595677,5.27635887)(231.50293312,4.79003563)
\curveto(230.94628756,4.30370359)(230.58007699,3.9785086)(230.40430031,3.81444969)
\lineto(228.36523781,1.85448875)
\lineto(230.09668312,1.85448875)
\curveto(230.94628756,1.85448729)(231.65527123,1.86034666)(232.22363625,1.87206688)
\curveto(232.79784821,1.88964351)(233.10253541,1.91308098)(233.13769875,1.94237938)
\curveto(233.27831648,2.09472143)(233.42187103,2.64843181)(233.56836281,3.60351219)
\lineto(234.09570656,3.60351219)
\lineto(233.58594094,0.39550438)
\lineto(226.90625344,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.72363625,1.78417625)
\curveto(148.00488425,1.37401902)(148.38281356,1.06933183)(148.85742531,0.87011375)
\curveto(149.33203137,0.67089472)(149.84179648,0.57128545)(150.38672219,0.57128563)
\curveto(151.08398274,0.57128545)(151.57909943,0.86718359)(151.87207375,1.45898094)
\curveto(152.16503634,2.05663553)(152.31152057,2.73339266)(152.31152687,3.48925438)
\curveto(152.31152057,3.82909469)(152.27929404,4.1689381)(152.21484719,4.50878563)
\curveto(152.15624729,4.84862492)(152.05370833,5.16503086)(151.90723,5.45800438)
\curveto(151.76073987,5.75096777)(151.55859164,5.98534254)(151.30078469,6.16112938)
\curveto(151.04882652,6.33690468)(150.73827996,6.42479522)(150.36914406,6.42480125)
\lineto(149.17383156,6.42480125)
\curveto(149.06835975,6.42479522)(149.01562543,6.48045923)(149.01562844,6.59179344)
\lineto(149.01562844,6.74999656)
\curveto(149.01562543,6.84374011)(149.06835975,6.89061507)(149.17383156,6.89062156)
\lineto(150.16699562,6.96972313)
\curveto(150.58886605,6.96971655)(150.93749851,7.12791952)(151.21289406,7.4443325)
\curveto(151.49413858,7.76073138)(151.6992165,8.14452006)(151.82812844,8.59569969)
\curveto(151.95702874,9.05272228)(152.0214818,9.4863156)(152.02148781,9.89648094)
\curveto(152.0214818,10.47068961)(151.88671631,10.94236883)(151.61719094,11.31152)
\curveto(151.34765435,11.68064934)(150.93749851,11.86521947)(150.38672219,11.86523094)
\curveto(149.92968702,11.86521947)(149.49316402,11.77732893)(149.07715187,11.60155906)
\curveto(148.6611336,11.43162615)(148.33007924,11.17088422)(148.08398781,10.8193325)
\curveto(148.10742321,10.82518145)(148.12793101,10.82811113)(148.14551125,10.82812156)
\curveto(148.16308722,10.8339705)(148.18359501,10.83690018)(148.20703469,10.83691063)
\curveto(148.47656347,10.83690018)(148.70214918,10.74315028)(148.8837925,10.55566063)
\curveto(149.06543007,10.36815065)(149.15625029,10.14256494)(149.15625344,9.87890281)
\curveto(149.15625029,9.62108109)(149.06543007,9.39842506)(148.8837925,9.21093406)
\curveto(148.70214918,9.02342543)(148.47656347,8.92967553)(148.20703469,8.92968406)
\curveto(147.94336088,8.92967553)(147.71777517,9.02342543)(147.53027687,9.21093406)
\curveto(147.34277554,9.39842506)(147.24902564,9.62108109)(147.24902687,9.87890281)
\curveto(147.24902564,10.39451781)(147.40429892,10.84275955)(147.71484719,11.22362938)
\curveto(148.02539205,11.60447754)(148.42382915,11.89158663)(148.91015969,12.0849575)
\curveto(149.40234379,12.28416436)(149.8945308,12.38377364)(150.38672219,12.38378563)
\curveto(150.7499987,12.38377364)(151.13378738,12.32810963)(151.53808937,12.21679344)
\curveto(151.94238032,12.11131297)(152.30859089,11.95603969)(152.63672219,11.75097313)
\curveto(152.96484023,11.55174322)(153.23144153,11.29393098)(153.43652687,10.97753563)
\curveto(153.64745674,10.66111911)(153.75292538,10.30076791)(153.75293312,9.89648094)
\curveto(153.75292538,9.39256569)(153.63866768,8.92674584)(153.41015969,8.49902)
\curveto(153.18749626,8.07127795)(152.87987938,7.70213769)(152.48730812,7.39159813)
\curveto(152.09472392,7.08104456)(151.66406028,6.84959948)(151.19531594,6.69726219)
\curveto(151.71679461,6.59764661)(152.2119113,6.40135774)(152.6806675,6.108395)
\curveto(153.14941036,5.81542083)(153.52440999,5.44042121)(153.8056675,4.983395)
\curveto(154.09276879,4.52635962)(154.23632334,4.03417261)(154.23633156,3.5068325)
\curveto(154.23632334,2.84472068)(154.05468289,2.24413534)(153.69140969,1.70507469)
\curveto(153.32812112,1.17187079)(152.85058253,0.75292589)(152.2587925,0.44823875)
\curveto(151.66698997,0.14941087)(151.04296715,-0.00000304)(150.38672219,-0.00000344)
\curveto(149.82421837,-0.00000304)(149.25878925,0.10839529)(148.69043312,0.32519188)
\curveto(148.12793101,0.53612923)(147.66504084,0.85546485)(147.30176125,1.28319969)
\curveto(146.94433844,1.71093275)(146.76562768,2.22362755)(146.76562844,2.82128563)
\curveto(146.76562768,3.12011103)(146.86523696,3.36913421)(147.06445656,3.56835594)
\curveto(147.26367406,3.76757132)(147.51269725,3.86718059)(147.81152687,3.86718406)
\curveto(148.00488425,3.86718059)(148.18066533,3.82030564)(148.33887062,3.72655906)
\curveto(148.50293063,3.63866519)(148.62890707,3.51268876)(148.71680031,3.34862938)
\curveto(148.81054751,3.18456409)(148.85742246,3.00878301)(148.85742531,2.82128563)
\curveto(148.85742246,2.52831474)(148.7548835,2.28222124)(148.54980812,2.08300438)
\curveto(148.34472767,1.88378414)(148.09863416,1.78417486)(147.81152687,1.78417625)
\lineto(147.72363625,1.78417625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.45752297,0.70312156)
\curveto(79.45752158,0.77343368)(79.46338095,0.82616801)(79.47510109,0.86132469)
\lineto(80.81982766,6.23144188)
\curveto(80.90771544,6.56542008)(80.95166071,6.85838854)(80.95166359,7.11034813)
\curveto(80.95166071,7.62596589)(80.77587964,7.88377814)(80.42431984,7.88378563)
\curveto(80.04931786,7.88377814)(79.77099783,7.65819242)(79.58935891,7.20702781)
\curveto(79.40771694,6.76170895)(79.23193587,6.19627982)(79.06201516,5.51073875)
\curveto(79.06201416,5.47557742)(79.04443606,5.44628057)(79.00928078,5.42284813)
\curveto(78.97412363,5.40526499)(78.9418971,5.39647594)(78.91260109,5.39648094)
\lineto(78.70166359,5.39648094)
\curveto(78.66064738,5.39647594)(78.62549116,5.41698373)(78.59619484,5.45800438)
\curveto(78.56689747,5.50487427)(78.55224905,5.54588985)(78.55224953,5.58105125)
\curveto(78.68115517,6.10252992)(78.80420192,6.54491229)(78.92139016,6.90819969)
\curveto(79.04443606,7.27147406)(79.23193587,7.60252842)(79.48389016,7.90136375)
\curveto(79.74170098,8.20018407)(80.0610366,8.34959798)(80.44189797,8.34960594)
\curveto(80.89306702,8.34959798)(81.29150412,8.20604344)(81.63721047,7.91894188)
\curveto(81.98290968,7.63768463)(82.15576107,7.27733343)(82.15576516,6.83788719)
\curveto(82.51318259,7.30663028)(82.93212748,7.67577053)(83.41260109,7.94530906)
\curveto(83.89306402,8.21483249)(84.40282913,8.34959798)(84.94189797,8.34960594)
\curveto(85.36962504,8.34959798)(85.7387653,8.27635587)(86.04931984,8.12987938)
\curveto(86.35985843,7.98338741)(86.60009256,7.76073138)(86.77002297,7.46191063)
\curveto(86.94579534,7.1689351)(87.03368588,6.81737295)(87.03369484,6.40722313)
\curveto(87.03368588,5.91503011)(86.92235787,5.32030414)(86.69971047,4.62304344)
\curveto(86.48290518,3.92577428)(86.21044451,3.14647819)(85.88232766,2.28515281)
\curveto(85.71239814,1.89257319)(85.62743729,1.53222199)(85.62744484,1.20409813)
\curveto(85.62743729,0.8466758)(85.76513246,0.66796504)(86.04053078,0.66796531)
\curveto(86.50927234,0.66796504)(86.89892039,0.91991791)(87.20947609,1.42382469)
\curveto(87.52587289,1.92772941)(87.74852891,2.46679137)(87.87744484,3.04101219)
\curveto(87.90087251,3.11132197)(87.95067715,3.14647819)(88.02685891,3.14648094)
\lineto(88.23779641,3.14648094)
\curveto(88.28466119,3.14647819)(88.32274709,3.13182976)(88.35205422,3.10253563)
\curveto(88.38720015,3.07323607)(88.40477826,3.03515017)(88.40478859,2.98827781)
\curveto(88.40477826,2.97655648)(88.39891889,2.95897837)(88.38721047,2.93554344)
\curveto(88.22313781,2.25585408)(87.93602873,1.62890158)(87.52588234,1.05468406)
\curveto(87.12157642,0.48046523)(86.61474099,0.19335614)(86.00537453,0.19335594)
\curveto(85.58349202,0.19335614)(85.22314081,0.33691068)(84.92431984,0.62402)
\curveto(84.62548516,0.91698823)(84.47607125,1.27148006)(84.47607766,1.68749656)
\curveto(84.47607125,1.9101513)(84.5229462,2.14452606)(84.61670266,2.39062156)
\curveto(84.76903971,2.7831973)(84.9418911,3.25194683)(85.13525734,3.79687156)
\curveto(85.33446883,4.34178949)(85.49560148,4.86327334)(85.61865578,5.36132469)
\curveto(85.74755435,5.8593661)(85.81200741,6.29881878)(85.81201516,6.67968406)
\curveto(85.81200741,7.01366182)(85.74169498,7.29784122)(85.60107766,7.53222313)
\curveto(85.46630463,7.76659075)(85.23485955,7.88377814)(84.90674172,7.88378563)
\curveto(84.4672822,7.88377814)(84.06298572,7.78709855)(83.69385109,7.59374656)
\curveto(83.32470521,7.40038018)(83.00243991,7.14256794)(82.72705422,6.82030906)
\curveto(82.45165921,6.5038967)(82.19970634,6.12596739)(81.97119484,5.68652)
\lineto(80.74951516,0.79101219)
\curveto(80.70849689,0.62694946)(80.61474699,0.4863246)(80.46826516,0.36913719)
\curveto(80.3276379,0.25194983)(80.16943493,0.19335614)(79.99365578,0.19335594)
\curveto(79.84716963,0.19335614)(79.72119319,0.24023109)(79.61572609,0.33398094)
\curveto(79.5102559,0.42773091)(79.45752158,0.55077766)(79.45752297,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.06396828,3.72655906)
\lineto(89.06396828,4.84277)
\lineto(93.82764016,4.84277)
\lineto(93.82764016,3.72655906)
\lineto(89.06396828,3.72655906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.54346047,0.39550438)
\lineto(96.54346047,1.02831688)
\curveto(98.0434573,1.02831624)(98.79345655,1.21874574)(98.79346047,1.59960594)
\lineto(98.79346047,11.04784813)
\curveto(98.17236342,10.74900965)(97.38720796,10.59959573)(96.43799172,10.59960594)
\lineto(96.43799172,11.23241844)
\curveto(97.90869181,11.2324076)(99.01904226,11.61619628)(99.76904641,12.38378563)
\lineto(100.02392922,12.38378563)
\curveto(100.06493965,12.38377364)(100.10302555,12.36619553)(100.13818703,12.33105125)
\curveto(100.17919735,12.30174247)(100.19970514,12.26658625)(100.19971047,12.2255825)
\lineto(100.19971047,1.59960594)
\curveto(100.19970514,1.21874574)(100.94970439,1.02831624)(102.44971047,1.02831688)
\lineto(102.44971047,0.39550438)
\lineto(96.54346047,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.47998391,0.70312156)
\curveto(46.47998252,0.77343368)(46.48584189,0.82616801)(46.49756203,0.86132469)
\lineto(47.84228859,6.23144188)
\curveto(47.93017638,6.56542008)(47.97412165,6.85838854)(47.97412453,7.11034813)
\curveto(47.97412165,7.62596589)(47.79834057,7.88377814)(47.44678078,7.88378563)
\curveto(47.0717788,7.88377814)(46.79345877,7.65819242)(46.61181984,7.20702781)
\curveto(46.43017788,6.76170895)(46.25439681,6.19627982)(46.08447609,5.51073875)
\curveto(46.0844751,5.47557742)(46.06689699,5.44628057)(46.03174172,5.42284813)
\curveto(45.99658456,5.40526499)(45.96435803,5.39647594)(45.93506203,5.39648094)
\lineto(45.72412453,5.39648094)
\curveto(45.68310831,5.39647594)(45.6479521,5.41698373)(45.61865578,5.45800438)
\curveto(45.58935841,5.50487427)(45.57470999,5.54588985)(45.57471047,5.58105125)
\curveto(45.70361611,6.10252992)(45.82666286,6.54491229)(45.94385109,6.90819969)
\curveto(46.06689699,7.27147406)(46.25439681,7.60252842)(46.50635109,7.90136375)
\curveto(46.76416192,8.20018407)(47.08349754,8.34959798)(47.46435891,8.34960594)
\curveto(47.91552796,8.34959798)(48.31396506,8.20604344)(48.65967141,7.91894188)
\curveto(49.00537062,7.63768463)(49.17822201,7.27733343)(49.17822609,6.83788719)
\curveto(49.53564352,7.30663028)(49.95458842,7.67577053)(50.43506203,7.94530906)
\curveto(50.91552496,8.21483249)(51.42529007,8.34959798)(51.96435891,8.34960594)
\curveto(52.39208598,8.34959798)(52.76122624,8.27635587)(53.07178078,8.12987938)
\curveto(53.38231937,7.98338741)(53.6225535,7.76073138)(53.79248391,7.46191063)
\curveto(53.96825628,7.1689351)(54.05614682,6.81737295)(54.05615578,6.40722313)
\curveto(54.05614682,5.91503011)(53.9448188,5.32030414)(53.72217141,4.62304344)
\curveto(53.50536612,3.92577428)(53.23290545,3.14647819)(52.90478859,2.28515281)
\curveto(52.73485908,1.89257319)(52.64989822,1.53222199)(52.64990578,1.20409813)
\curveto(52.64989822,0.8466758)(52.7875934,0.66796504)(53.06299172,0.66796531)
\curveto(53.53173328,0.66796504)(53.92138133,0.91991791)(54.23193703,1.42382469)
\curveto(54.54833382,1.92772941)(54.77098985,2.46679137)(54.89990578,3.04101219)
\curveto(54.92333345,3.11132197)(54.97313809,3.14647819)(55.04931984,3.14648094)
\lineto(55.26025734,3.14648094)
\curveto(55.30712213,3.14647819)(55.34520803,3.13182976)(55.37451516,3.10253563)
\curveto(55.40966109,3.07323607)(55.4272392,3.03515017)(55.42724953,2.98827781)
\curveto(55.4272392,2.97655648)(55.42137983,2.95897837)(55.40967141,2.93554344)
\curveto(55.24559875,2.25585408)(54.95848966,1.62890158)(54.54834328,1.05468406)
\curveto(54.14403735,0.48046523)(53.63720192,0.19335614)(53.02783547,0.19335594)
\curveto(52.60595295,0.19335614)(52.24560175,0.33691068)(51.94678078,0.62402)
\curveto(51.6479461,0.91698823)(51.49853219,1.27148006)(51.49853859,1.68749656)
\curveto(51.49853219,1.9101513)(51.54540714,2.14452606)(51.63916359,2.39062156)
\curveto(51.79150064,2.7831973)(51.96435203,3.25194683)(52.15771828,3.79687156)
\curveto(52.35692977,4.34178949)(52.51806242,4.86327334)(52.64111672,5.36132469)
\curveto(52.77001529,5.8593661)(52.83446835,6.29881878)(52.83447609,6.67968406)
\curveto(52.83446835,7.01366182)(52.76415592,7.29784122)(52.62353859,7.53222313)
\curveto(52.48876557,7.76659075)(52.25732049,7.88377814)(51.92920266,7.88378563)
\curveto(51.48974313,7.88377814)(51.08544666,7.78709855)(50.71631203,7.59374656)
\curveto(50.34716615,7.40038018)(50.02490085,7.14256794)(49.74951516,6.82030906)
\curveto(49.47412015,6.5038967)(49.22216728,6.12596739)(48.99365578,5.68652)
\lineto(47.77197609,0.79101219)
\curveto(47.73095783,0.62694946)(47.63720792,0.4863246)(47.49072609,0.36913719)
\curveto(47.35009883,0.25194983)(47.19189587,0.19335614)(47.01611672,0.19335594)
\curveto(46.86963057,0.19335614)(46.74365413,0.24023109)(46.63818703,0.33398094)
\curveto(46.53271684,0.42773091)(46.47998252,0.55077766)(46.47998391,0.70312156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.50098,125.39570906)
\lineto(270.50098,85.39570906)
\lineto(270.50098,85.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.50098,105.39570906)
\lineto(290.50098,105.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.50098,85.39572645)
\curveto(270.50098,74.35003166)(261.54667532,65.39572674)(250.50098054,65.39572645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50098,125.39570906)
\lineto(230.50098,85.39570906)
\lineto(230.50098,85.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.50098,105.39570906)
\lineto(250.50098,105.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50098,85.39570906)
\lineto(230.50098,45.39570906)
\lineto(230.50098,45.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.50098,65.39570906)
\lineto(250.50098,65.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.50098,125.39572645)
\curveto(310.50098,114.35003166)(301.54667532,105.39572674)(290.50098054,105.39572645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50098,145.39570906)
\lineto(230.50098,125.39570906)
\lineto(230.50098,125.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.50098,145.39570906)
\lineto(270.50098,125.39570906)
\lineto(270.50098,125.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.50098,145.39570906)
\lineto(310.50098,125.39570906)
\lineto(310.50098,125.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50098,45.39570906)
\lineto(230.50098,25.39570906)
\lineto(230.50098,25.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.50098,125.39560906)
\lineto(150.50098,85.39560906)
\lineto(150.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.50098,105.39560906)
\lineto(170.50098,105.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.50098,85.39560906)
\lineto(150.50098,45.39560906)
\lineto(150.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.50098,145.39560906)
\lineto(150.50098,125.39560906)
\lineto(150.50098,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.50098,45.39560906)
\lineto(150.50098,25.39560906)
\lineto(150.50098,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50098,125.39560906)
\lineto(50.50098,85.39560906)
\lineto(50.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.50098,105.39560906)
\lineto(70.50098,105.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50098,85.39560906)
\lineto(50.50098,45.39560906)
\lineto(50.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.50098,85.39559168)
\curveto(10.50098,96.44128647)(19.45528468,105.39559138)(30.50097946,105.39559168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.50098,85.39560906)
\lineto(10.50098,45.39560906)
\lineto(10.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50098,145.39560906)
\lineto(50.50098,125.39560906)
\lineto(50.50098,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.50098,45.39560906)
\lineto(10.50098,25.39560906)
\lineto(10.50098,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50098,45.39560906)
\lineto(50.50098,25.39560906)
\lineto(50.50098,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50098,125.39560906)
\lineto(90.50098,85.39560906)
\lineto(90.50098,85.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.50098,105.39560906)
\lineto(110.50098,105.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50098,85.39560906)
\lineto(90.50098,45.39560906)
\lineto(90.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50098,145.39560906)
\lineto(90.50098,125.39560906)
\lineto(90.50098,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50098,45.39560906)
\lineto(90.50098,25.39560906)
\lineto(90.50098,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.48193703,85.39110984)
\curveto(126.48193854,85.12157986)(126.38232927,84.89013478)(126.18310891,84.69677391)
\curveto(125.98389217,84.50341641)(125.75244708,84.40673682)(125.48877297,84.40673484)
\curveto(125.32471314,84.40673682)(125.16358049,84.45068209)(125.00537453,84.53857078)
\curveto(124.84717455,84.62646316)(124.7241278,84.74950992)(124.63623391,84.90771141)
\curveto(124.54834673,85.06591585)(124.50440146,85.2270485)(124.50439797,85.39110984)
\curveto(124.50440146,85.65478245)(124.60108105,85.88622753)(124.79443703,86.08544578)
\curveto(124.98779941,86.28466463)(125.21924449,86.38427391)(125.48877297,86.38427391)
\curveto(125.75244708,86.38427391)(125.98389217,86.28466463)(126.18310891,86.08544578)
\curveto(126.38232927,85.88622753)(126.48193854,85.65478245)(126.48193703,85.39110984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.48974953,85.39110984)
\curveto(121.48975104,85.12157986)(121.39014177,84.89013478)(121.19092141,84.69677391)
\curveto(120.99170467,84.50341641)(120.76025958,84.40673682)(120.49658547,84.40673484)
\curveto(120.33252564,84.40673682)(120.17139299,84.45068209)(120.01318703,84.53857078)
\curveto(119.85498705,84.62646316)(119.7319403,84.74950992)(119.64404641,84.90771141)
\curveto(119.55615923,85.06591585)(119.51221396,85.2270485)(119.51221047,85.39110984)
\curveto(119.51221396,85.65478245)(119.60889355,85.88622753)(119.80224953,86.08544578)
\curveto(119.99561191,86.28466463)(120.22705699,86.38427391)(120.49658547,86.38427391)
\curveto(120.76025958,86.38427391)(120.99170467,86.28466463)(121.19092141,86.08544578)
\curveto(121.39014177,85.88622753)(121.48975104,85.65478245)(121.48974953,85.39110984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.49756203,85.39110984)
\curveto(116.49756354,85.12157986)(116.39795427,84.89013478)(116.19873391,84.69677391)
\curveto(115.99951717,84.50341641)(115.76807208,84.40673682)(115.50439797,84.40673484)
\curveto(115.34033814,84.40673682)(115.17920549,84.45068209)(115.02099953,84.53857078)
\curveto(114.86279955,84.62646316)(114.7397528,84.74950992)(114.65185891,84.90771141)
\curveto(114.56397173,85.06591585)(114.52002646,85.2270485)(114.52002297,85.39110984)
\curveto(114.52002646,85.65478245)(114.61670605,85.88622753)(114.81006203,86.08544578)
\curveto(115.00342441,86.28466463)(115.23486949,86.38427391)(115.50439797,86.38427391)
\curveto(115.76807208,86.38427391)(115.99951717,86.28466463)(116.19873391,86.08544578)
\curveto(116.39795427,85.88622753)(116.49756354,85.65478245)(116.49756203,85.39110984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.50098,105.39562645)
\curveto(55.50098,102.6342027)(53.26240375,100.39562645)(50.50098,100.39562645)
\curveto(47.73955625,100.39562645)(45.50098,102.6342027)(45.50098,105.39562645)
\curveto(45.50098,108.15705019)(47.73955625,110.39562645)(50.50098,110.39562645)
\curveto(53.26240375,110.39562645)(55.50098,108.15705019)(55.50098,105.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.50098,105.39562645)
\curveto(95.50098,102.6342027)(93.26240375,100.39562645)(90.50098,100.39562645)
\curveto(87.73955625,100.39562645)(85.50098,102.6342027)(85.50098,105.39562645)
\curveto(85.50098,108.15705019)(87.73955625,110.39562645)(90.50098,110.39562645)
\curveto(93.26240375,110.39562645)(95.50098,108.15705019)(95.50098,105.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.50098,105.39562645)
\curveto(155.50098,102.6342027)(153.26240375,100.39562645)(150.50098,100.39562645)
\curveto(147.73955625,100.39562645)(145.50098,102.6342027)(145.50098,105.39562645)
\curveto(145.50098,108.15705019)(147.73955625,110.39562645)(150.50098,110.39562645)
\curveto(153.26240375,110.39562645)(155.50098,108.15705019)(155.50098,105.39562645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.50098,105.39572645)
\curveto(235.50098,102.6343027)(233.26240375,100.39572645)(230.50098,100.39572645)
\curveto(227.73955625,100.39572645)(225.50098,102.6343027)(225.50098,105.39572645)
\curveto(225.50098,108.15715019)(227.73955625,110.39572645)(230.50098,110.39572645)
\curveto(233.26240375,110.39572645)(235.50098,108.15715019)(235.50098,105.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.50098,105.39572645)
\curveto(275.50098,102.6343027)(273.26240375,100.39572645)(270.50098,100.39572645)
\curveto(267.73955625,100.39572645)(265.50098,102.6343027)(265.50098,105.39572645)
\curveto(265.50098,108.15715019)(267.73955625,110.39572645)(270.50098,110.39572645)
\curveto(273.26240375,110.39572645)(275.50098,108.15715019)(275.50098,105.39572645)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.50098,45.39560906)
\lineto(20.50098,45.39560906)
\lineto(10.50098,35.39560906)
\lineto(0.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50098,45.39560906)
\lineto(20.50098,45.39560906)
\lineto(10.50098,35.39560906)
\lineto(0.50098,45.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.60058937,0.39550438)
\lineto(187.60058937,1.02831688)
\curveto(189.10058621,1.02831624)(189.85058546,1.21874574)(189.85058937,1.59960594)
\lineto(189.85058937,11.04784813)
\curveto(189.22949233,10.74900965)(188.44433686,10.59959573)(187.49512062,10.59960594)
\lineto(187.49512062,11.23241844)
\curveto(188.96582071,11.2324076)(190.07617117,11.61619628)(190.82617531,12.38378563)
\lineto(191.08105812,12.38378563)
\curveto(191.12206856,12.38377364)(191.16015446,12.36619553)(191.19531594,12.33105125)
\curveto(191.23632626,12.30174247)(191.25683405,12.26658625)(191.25683937,12.2255825)
\lineto(191.25683937,1.59960594)
\curveto(191.25683405,1.21874574)(192.0068333,1.02831624)(193.50683937,1.02831688)
\lineto(193.50683937,0.39550438)
\lineto(187.60058937,0.39550438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.50098,45.39559168)
\curveto(190.50098,56.44128647)(199.45528468,65.39559138)(210.50097946,65.39559168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.50098,45.39560906)
\lineto(190.50098,25.39560906)
\lineto(190.50098,25.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.50098,105.39560906)
\lineto(210.50098,105.39560906)
}
}
\end{pspicture}


==> diagrams/identity-2-a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](590.37762451,165.38375854)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.26564049,153.39548199)
\lineto(576.26564049,154.02829449)
\curveto(577.76563732,154.02829386)(578.51563657,154.21872336)(578.51564049,154.59958355)
\lineto(578.51564049,164.04782574)
\curveto(577.89454344,163.74898726)(577.10938797,163.59957335)(576.16017174,163.59958355)
\lineto(576.16017174,164.23239605)
\curveto(577.63087183,164.23238522)(578.74122228,164.6161739)(579.49122643,165.38376324)
\lineto(579.74610924,165.38376324)
\curveto(579.78711967,165.38375125)(579.82520557,165.36617315)(579.86036705,165.33102887)
\curveto(579.90137737,165.30172009)(579.92188516,165.26656387)(579.92189049,165.22556012)
\lineto(579.92189049,154.59958355)
\curveto(579.92188516,154.21872336)(580.67188441,154.02829386)(582.17189049,154.02829449)
\lineto(582.17189049,153.39548199)
\lineto(576.26564049,153.39548199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.57130455,153.39548199)
\lineto(535.57130455,153.87888043)
\curveto(535.57130365,153.90817679)(535.58302239,153.94040332)(535.6064608,153.97556012)
\lineto(538.40138268,157.06931012)
\curveto(538.82325353,157.52633724)(539.16602662,157.91012592)(539.42970299,158.2206773)
\curveto(539.69336984,158.53121904)(539.95411177,158.88864056)(540.21192955,159.29294293)
\curveto(540.46973626,159.6972335)(540.67188449,160.10738934)(540.81837486,160.52341168)
\curveto(540.97071232,160.94527913)(541.04688412,161.39059118)(541.04689049,161.85934918)
\curveto(541.04688412,162.35152772)(540.95606389,162.82027725)(540.77442955,163.26559918)
\curveto(540.59278301,163.71676073)(540.32032234,164.07711194)(539.95704674,164.34665387)
\curveto(539.59961994,164.6161739)(539.16602662,164.75093939)(538.65626549,164.75095074)
\curveto(538.13477765,164.75093939)(537.66602812,164.59273642)(537.25001549,164.27634137)
\curveto(536.8339977,163.96578392)(536.54102925,163.56148745)(536.37110924,163.06345074)
\curveto(536.4179825,163.07515981)(536.48243556,163.08101918)(536.56446861,163.08102887)
\curveto(536.8339977,163.08101918)(537.0625131,162.99019896)(537.25001549,162.80856793)
\curveto(537.44337209,162.62691807)(537.54005169,162.39254331)(537.54005455,162.10544293)
\curveto(537.54005169,161.83004387)(537.44337209,161.5956691)(537.25001549,161.40231793)
\curveto(537.0625131,161.21481011)(536.8339977,161.1210602)(536.56446861,161.12106793)
\curveto(536.283217,161.1210602)(536.04591255,161.21773979)(535.85255455,161.41110699)
\curveto(535.66505356,161.61031753)(535.57130365,161.84176261)(535.57130455,162.10544293)
\curveto(535.57130365,162.55660564)(535.65626451,162.97848022)(535.82618736,163.37106793)
\curveto(535.99610792,163.76949506)(536.23927174,164.1210572)(536.55567955,164.42575543)
\curveto(536.87794297,164.73629096)(537.23829417,164.97359541)(537.63673424,165.13766949)
\curveto(538.04102775,165.30172009)(538.46876169,165.38375125)(538.91993736,165.38376324)
\curveto(539.60547931,165.38375125)(540.24415054,165.23726703)(540.83595299,164.94431012)
\curveto(541.42774311,164.65718948)(541.89649264,164.24703364)(542.24220299,163.71384137)
\curveto(542.5878982,163.18648783)(542.76074959,162.56832438)(542.76075768,161.85934918)
\curveto(542.76074959,161.33785686)(542.64649189,160.84274017)(542.41798424,160.37399762)
\curveto(542.1894611,159.90524111)(541.89649264,159.47750716)(541.53907799,159.09079449)
\curveto(541.18164961,158.7099298)(540.72461881,158.27633649)(540.16798424,157.79001324)
\curveto(539.61133868,157.30368121)(539.24512811,156.97848622)(539.06935143,156.8144273)
\lineto(537.03028893,154.85446637)
\lineto(538.76173424,154.85446637)
\curveto(539.61133868,154.85446491)(540.32032234,154.86032428)(540.88868736,154.87204449)
\curveto(541.46289933,154.88962112)(541.76758652,154.9130586)(541.80274986,154.94235699)
\curveto(541.94336759,155.09469904)(542.08692214,155.64840943)(542.23341393,156.6034898)
\lineto(542.76075768,156.6034898)
\lineto(542.25099205,153.39548199)
\lineto(535.57130455,153.39548199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.38868736,154.78415387)
\curveto(496.66993537,154.37399664)(497.04786468,154.06930944)(497.52247643,153.87009137)
\curveto(497.99708248,153.67087234)(498.50684759,153.57126307)(499.0517733,153.57126324)
\curveto(499.74903385,153.57126307)(500.24415054,153.86716121)(500.53712486,154.45895855)
\curveto(500.83008746,155.05661314)(500.97657169,155.73337028)(500.97657799,156.48923199)
\curveto(500.97657169,156.82907231)(500.94434516,157.16891572)(500.8798983,157.50876324)
\curveto(500.8212984,157.84860254)(500.71875944,158.16500847)(500.57228111,158.45798199)
\curveto(500.42579099,158.75094539)(500.22364275,158.98532015)(499.9658358,159.16110699)
\curveto(499.71387764,159.3368823)(499.40333107,159.42477284)(499.03419518,159.42477887)
\lineto(497.83888268,159.42477887)
\curveto(497.73341087,159.42477284)(497.68067654,159.48043684)(497.68067955,159.59177105)
\lineto(497.68067955,159.74997418)
\curveto(497.68067654,159.84371773)(497.73341087,159.89059268)(497.83888268,159.89059918)
\lineto(498.83204674,159.96970074)
\curveto(499.25391716,159.96969417)(499.60254962,160.12789713)(499.87794518,160.44431012)
\curveto(500.15918969,160.760709)(500.36426761,161.14449768)(500.49317955,161.5956773)
\curveto(500.62207985,162.0526999)(500.68653291,162.48629321)(500.68653893,162.89645855)
\curveto(500.68653291,163.47066723)(500.55176742,163.94234645)(500.28224205,164.31149762)
\curveto(500.01270546,164.68062696)(499.60254962,164.86519708)(499.0517733,164.86520855)
\curveto(498.59473813,164.86519708)(498.15821513,164.77730655)(497.74220299,164.60153668)
\curveto(497.32618471,164.43160377)(496.99513036,164.17086184)(496.74903893,163.81931012)
\curveto(496.77247433,163.82515906)(496.79298212,163.82808875)(496.81056236,163.82809918)
\curveto(496.82813833,163.83394812)(496.84864613,163.8368778)(496.8720858,163.83688824)
\curveto(497.14161458,163.8368778)(497.3672003,163.74312789)(497.54884361,163.55563824)
\curveto(497.73048118,163.36812827)(497.8213014,163.14254256)(497.82130455,162.87888043)
\curveto(497.8213014,162.6210587)(497.73048118,162.39840268)(497.54884361,162.21091168)
\curveto(497.3672003,162.02340305)(497.14161458,161.92965315)(496.8720858,161.92966168)
\curveto(496.60841199,161.92965315)(496.38282628,162.02340305)(496.19532799,162.21091168)
\curveto(496.00782666,162.39840268)(495.91407675,162.6210587)(495.91407799,162.87888043)
\curveto(495.91407675,163.39449543)(496.06935003,163.84273717)(496.3798983,164.22360699)
\curveto(496.69044316,164.60445516)(497.08888026,164.89156425)(497.5752108,165.08493512)
\curveto(498.06739491,165.28414198)(498.55958192,165.38375125)(499.0517733,165.38376324)
\curveto(499.41504981,165.38375125)(499.79883849,165.32808725)(500.20314049,165.21677105)
\curveto(500.60743143,165.11129059)(500.973642,164.95601731)(501.3017733,164.75095074)
\curveto(501.62989135,164.55172084)(501.89649264,164.29390859)(502.10157799,163.97751324)
\curveto(502.31250785,163.66109673)(502.4179765,163.30074552)(502.41798424,162.89645855)
\curveto(502.4179765,162.39254331)(502.3037188,161.92672346)(502.0752108,161.49899762)
\curveto(501.85254737,161.07125557)(501.54493049,160.70211531)(501.15235924,160.39157574)
\curveto(500.75977503,160.08102218)(500.3291114,159.8495771)(499.86036705,159.6972398)
\curveto(500.38184572,159.59762423)(500.87696241,159.40133536)(501.34571861,159.10837262)
\curveto(501.81446147,158.81539845)(502.1894611,158.44039882)(502.47071861,157.98337262)
\curveto(502.75781991,157.52633724)(502.90137445,157.03415023)(502.90138268,156.50681012)
\curveto(502.90137445,155.84469829)(502.71973401,155.24411296)(502.3564608,154.7050523)
\curveto(501.99317223,154.1718484)(501.51563365,153.75290351)(500.92384361,153.44821637)
\curveto(500.33204108,153.14938849)(499.70801827,152.99997458)(499.0517733,152.99997418)
\curveto(498.48926949,152.99997458)(497.92384036,153.1083729)(497.35548424,153.32516949)
\curveto(496.79298212,153.53610685)(496.33009196,153.85544247)(495.96681236,154.2831773)
\curveto(495.60938955,154.71091036)(495.43067879,155.22360516)(495.43067955,155.82126324)
\curveto(495.43067879,156.12008864)(495.53028807,156.36911183)(495.72950768,156.56833355)
\curveto(495.92872517,156.76754893)(496.17774836,156.86715821)(496.47657799,156.86716168)
\curveto(496.66993537,156.86715821)(496.84571644,156.82028325)(497.00392174,156.72653668)
\curveto(497.16798175,156.63864281)(497.29395818,156.51266638)(497.38185143,156.34860699)
\curveto(497.47559863,156.1845417)(497.52247358,156.00876063)(497.52247643,155.82126324)
\curveto(497.52247358,155.52829236)(497.41993462,155.28219886)(497.21485924,155.08298199)
\curveto(497.00977878,154.88376175)(496.76368527,154.78415248)(496.47657799,154.78415387)
\lineto(496.38868736,154.78415387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.1450045,153.70309918)
\curveto(395.14500311,153.7734113)(395.15086248,153.82614562)(395.16258263,153.8613023)
\lineto(396.50730919,159.23141949)
\curveto(396.59519698,159.5653977)(396.63914224,159.85836615)(396.63914513,160.11032574)
\curveto(396.63914224,160.62594351)(396.46336117,160.88375575)(396.11180138,160.88376324)
\curveto(395.7367994,160.88375575)(395.45847936,160.65817004)(395.27684044,160.20700543)
\curveto(395.09519848,159.76168656)(394.9194174,159.19625744)(394.74949669,158.51071637)
\curveto(394.7494957,158.47555504)(394.73191759,158.44625819)(394.69676231,158.42282574)
\curveto(394.66160516,158.40524261)(394.62937863,158.39645355)(394.60008263,158.39645855)
\lineto(394.38914513,158.39645855)
\curveto(394.34812891,158.39645355)(394.3129727,158.41696135)(394.28367638,158.45798199)
\curveto(394.254379,158.50485188)(394.23973058,158.54586747)(394.23973106,158.58102887)
\curveto(394.3686367,159.10250754)(394.49168345,159.54488991)(394.60887169,159.9081773)
\curveto(394.73191759,160.27145168)(394.9194174,160.60250604)(395.17137169,160.90134137)
\curveto(395.42918252,161.20016169)(395.74851813,161.3495756)(396.1293795,161.34958355)
\curveto(396.58054855,161.3495756)(396.97898565,161.20602106)(397.324692,160.91891949)
\curveto(397.67039121,160.63766225)(397.8432426,160.27731105)(397.84324669,159.8378648)
\curveto(398.20066412,160.30660789)(398.61960901,160.67574815)(399.10008263,160.94528668)
\curveto(399.58054555,161.21481011)(400.09031067,161.3495756)(400.6293795,161.34958355)
\curveto(401.05710658,161.3495756)(401.42624683,161.27633349)(401.73680138,161.12985699)
\curveto(402.04733996,160.98336503)(402.2875741,160.760709)(402.4575045,160.46188824)
\curveto(402.63327687,160.16891272)(402.72116741,159.81735057)(402.72117638,159.40720074)
\curveto(402.72116741,158.91500772)(402.6098394,158.32028175)(402.387192,157.62302105)
\curveto(402.17038671,156.9257519)(401.89792605,156.1464558)(401.56980919,155.28513043)
\curveto(401.39987967,154.89255081)(401.31491882,154.53219961)(401.31492638,154.20407574)
\curveto(401.31491882,153.84665342)(401.45261399,153.66794266)(401.72801231,153.66794293)
\curveto(402.19675387,153.66794266)(402.58640192,153.91989553)(402.89695763,154.4238023)
\curveto(403.21335442,154.92770702)(403.43601045,155.46676898)(403.56492638,156.0409898)
\curveto(403.58835404,156.11129959)(403.63815868,156.1464558)(403.71434044,156.14645855)
\lineto(403.92527794,156.14645855)
\curveto(403.97214272,156.1464558)(404.01022862,156.13180738)(404.03953575,156.10251324)
\curveto(404.07468168,156.07321369)(404.09225979,156.03512779)(404.09227013,155.98825543)
\curveto(404.09225979,155.9765341)(404.08640042,155.95895599)(404.074692,155.93552105)
\curveto(403.91061935,155.25583169)(403.62351026,154.6288792)(403.21336388,154.05466168)
\curveto(402.80905795,153.48044284)(402.30222252,153.19333376)(401.69285606,153.19333355)
\curveto(401.27097355,153.19333376)(400.91062235,153.3368883)(400.61180138,153.62399762)
\curveto(400.3129667,153.91696585)(400.16355278,154.27145768)(400.16355919,154.68747418)
\curveto(400.16355278,154.91012892)(400.21042774,155.14450368)(400.30418419,155.39059918)
\curveto(400.45652124,155.78317492)(400.62937263,156.25192445)(400.82273888,156.79684918)
\curveto(401.02195036,157.34176711)(401.18308301,157.86325096)(401.30613731,158.3613023)
\curveto(401.43503589,158.85934372)(401.49948895,159.2987964)(401.49949669,159.67966168)
\curveto(401.49948895,160.01363944)(401.42917652,160.29781884)(401.28855919,160.53220074)
\curveto(401.15378617,160.76656837)(400.92234109,160.88375575)(400.59422325,160.88376324)
\curveto(400.15476373,160.88375575)(399.75046726,160.78707616)(399.38133263,160.59372418)
\curveto(399.01218675,160.4003578)(398.68992144,160.14254556)(398.41453575,159.82028668)
\curveto(398.13914074,159.50387432)(397.88718787,159.12594501)(397.65867638,158.68649762)
\lineto(396.43699669,153.7909898)
\curveto(396.39597842,153.62692707)(396.30222852,153.48630221)(396.15574669,153.3691148)
\curveto(396.01511943,153.25192745)(395.85691646,153.19333376)(395.68113731,153.19333355)
\curveto(395.53465116,153.19333376)(395.40867472,153.24020871)(395.30320763,153.33395855)
\curveto(395.19773744,153.42770852)(395.14500311,153.55075527)(395.1450045,153.70309918)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.12257408,153.70309918)
\curveto(428.12257269,153.7734113)(428.12843206,153.82614562)(428.14015221,153.8613023)
\lineto(429.48487877,159.23141949)
\curveto(429.57276656,159.5653977)(429.61671182,159.85836615)(429.61671471,160.11032574)
\curveto(429.61671182,160.62594351)(429.44093075,160.88375575)(429.08937096,160.88376324)
\curveto(428.71436898,160.88375575)(428.43604894,160.65817004)(428.25441002,160.20700543)
\curveto(428.07276806,159.76168656)(427.89698698,159.19625744)(427.72706627,158.51071637)
\curveto(427.72706528,158.47555504)(427.70948717,158.44625819)(427.67433189,158.42282574)
\curveto(427.63917474,158.40524261)(427.60694821,158.39645355)(427.57765221,158.39645855)
\lineto(427.36671471,158.39645855)
\curveto(427.32569849,158.39645355)(427.29054228,158.41696135)(427.26124596,158.45798199)
\curveto(427.23194858,158.50485188)(427.21730016,158.54586747)(427.21730064,158.58102887)
\curveto(427.34620628,159.10250754)(427.46925303,159.54488991)(427.58644127,159.9081773)
\curveto(427.70948717,160.27145168)(427.89698698,160.60250604)(428.14894127,160.90134137)
\curveto(428.4067521,161.20016169)(428.72608771,161.3495756)(429.10694908,161.34958355)
\curveto(429.55811813,161.3495756)(429.95655523,161.20602106)(430.30226158,160.91891949)
\curveto(430.64796079,160.63766225)(430.82081218,160.27731105)(430.82081627,159.8378648)
\curveto(431.1782337,160.30660789)(431.59717859,160.67574815)(432.07765221,160.94528668)
\curveto(432.55811513,161.21481011)(433.06788025,161.3495756)(433.60694908,161.34958355)
\curveto(434.03467616,161.3495756)(434.40381641,161.27633349)(434.71437096,161.12985699)
\curveto(435.02490954,160.98336503)(435.26514368,160.760709)(435.43507408,160.46188824)
\curveto(435.61084646,160.16891272)(435.69873699,159.81735057)(435.69874596,159.40720074)
\curveto(435.69873699,158.91500772)(435.58740898,158.32028175)(435.36476158,157.62302105)
\curveto(435.14795629,156.9257519)(434.87549563,156.1464558)(434.54737877,155.28513043)
\curveto(434.37744925,154.89255081)(434.2924884,154.53219961)(434.29249596,154.20407574)
\curveto(434.2924884,153.84665342)(434.43018357,153.66794266)(434.70558189,153.66794293)
\curveto(435.17432345,153.66794266)(435.5639715,153.91989553)(435.87452721,154.4238023)
\curveto(436.190924,154.92770702)(436.41358003,155.46676898)(436.54249596,156.0409898)
\curveto(436.56592363,156.11129959)(436.61572826,156.1464558)(436.69191002,156.14645855)
\lineto(436.90284752,156.14645855)
\curveto(436.9497123,156.1464558)(436.9877982,156.13180738)(437.01710533,156.10251324)
\curveto(437.05225126,156.07321369)(437.06982937,156.03512779)(437.06983971,155.98825543)
\curveto(437.06982937,155.9765341)(437.06397,155.95895599)(437.05226158,155.93552105)
\curveto(436.88818893,155.25583169)(436.60107984,154.6288792)(436.19093346,154.05466168)
\curveto(435.78662753,153.48044284)(435.2797921,153.19333376)(434.67042564,153.19333355)
\curveto(434.24854313,153.19333376)(433.88819193,153.3368883)(433.58937096,153.62399762)
\curveto(433.29053628,153.91696585)(433.14112236,154.27145768)(433.14112877,154.68747418)
\curveto(433.14112236,154.91012892)(433.18799732,155.14450368)(433.28175377,155.39059918)
\curveto(433.43409082,155.78317492)(433.60694221,156.25192445)(433.80030846,156.79684918)
\curveto(433.99951994,157.34176711)(434.16065259,157.86325096)(434.28370689,158.3613023)
\curveto(434.41260547,158.85934372)(434.47705853,159.2987964)(434.47706627,159.67966168)
\curveto(434.47705853,160.01363944)(434.4067461,160.29781884)(434.26612877,160.53220074)
\curveto(434.13135575,160.76656837)(433.89991067,160.88375575)(433.57179283,160.88376324)
\curveto(433.13233331,160.88375575)(432.72803684,160.78707616)(432.35890221,160.59372418)
\curveto(431.98975633,160.4003578)(431.66749102,160.14254556)(431.39210533,159.82028668)
\curveto(431.11671032,159.50387432)(430.86475745,159.12594501)(430.63624596,158.68649762)
\lineto(429.41456627,153.7909898)
\curveto(429.373548,153.62692707)(429.2797981,153.48630221)(429.13331627,153.3691148)
\curveto(428.99268901,153.25192745)(428.83448604,153.19333376)(428.65870689,153.19333355)
\curveto(428.51222074,153.19333376)(428.3862443,153.24020871)(428.28077721,153.33395855)
\curveto(428.17530702,153.42770852)(428.12257269,153.55075527)(428.12257408,153.70309918)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.72901939,156.72653668)
\lineto(437.72901939,157.84274762)
\lineto(442.49269127,157.84274762)
\lineto(442.49269127,156.72653668)
\lineto(437.72901939,156.72653668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.20851158,153.39548199)
\lineto(445.20851158,154.02829449)
\curveto(446.70850841,154.02829386)(447.45850766,154.21872336)(447.45851158,154.59958355)
\lineto(447.45851158,164.04782574)
\curveto(446.83741453,163.74898726)(446.05225907,163.59957335)(445.10304283,163.59958355)
\lineto(445.10304283,164.23239605)
\curveto(446.57374292,164.23238522)(447.68409337,164.6161739)(448.43409752,165.38376324)
\lineto(448.68898033,165.38376324)
\curveto(448.72999077,165.38375125)(448.76807667,165.36617315)(448.80323814,165.33102887)
\curveto(448.84424846,165.30172009)(448.86475626,165.26656387)(448.86476158,165.22556012)
\lineto(448.86476158,154.59958355)
\curveto(448.86475626,154.21872336)(449.61475551,154.02829386)(451.11476158,154.02829449)
\lineto(451.11476158,153.39548199)
\lineto(445.20851158,153.39548199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.57130455,0.39551251)
\lineto(535.57130455,0.87891095)
\curveto(535.57130365,0.90820731)(535.58302239,0.94043384)(535.6064608,0.97559063)
\lineto(538.40138268,4.06934063)
\curveto(538.82325353,4.52636775)(539.16602662,4.91015643)(539.42970299,5.22070782)
\curveto(539.69336984,5.53124956)(539.95411177,5.88867108)(540.21192955,6.29297345)
\curveto(540.46973626,6.69726402)(540.67188449,7.10741986)(540.81837486,7.5234422)
\curveto(540.97071232,7.94530965)(541.04688412,8.3906217)(541.04689049,8.8593797)
\curveto(541.04688412,9.35155824)(540.95606389,9.82030777)(540.77442955,10.2656297)
\curveto(540.59278301,10.71679125)(540.32032234,11.07714245)(539.95704674,11.34668438)
\curveto(539.59961994,11.61620441)(539.16602662,11.7509699)(538.65626549,11.75098126)
\curveto(538.13477765,11.7509699)(537.66602812,11.59276694)(537.25001549,11.27637188)
\curveto(536.8339977,10.96581444)(536.54102925,10.56151797)(536.37110924,10.06348126)
\curveto(536.4179825,10.07519033)(536.48243556,10.0810497)(536.56446861,10.08105938)
\curveto(536.8339977,10.0810497)(537.0625131,9.99022948)(537.25001549,9.80859845)
\curveto(537.44337209,9.62694859)(537.54005169,9.39257383)(537.54005455,9.10547345)
\curveto(537.54005169,8.83007439)(537.44337209,8.59569962)(537.25001549,8.40234845)
\curveto(537.0625131,8.21484063)(536.8339977,8.12109072)(536.56446861,8.12109845)
\curveto(536.283217,8.12109072)(536.04591255,8.21777031)(535.85255455,8.41113751)
\curveto(535.66505356,8.61034804)(535.57130365,8.84179313)(535.57130455,9.10547345)
\curveto(535.57130365,9.55663616)(535.65626451,9.97851074)(535.82618736,10.37109845)
\curveto(535.99610792,10.76952557)(536.23927174,11.12108772)(536.55567955,11.42578595)
\curveto(536.87794297,11.73632148)(537.23829417,11.97362593)(537.63673424,12.13770001)
\curveto(538.04102775,12.3017506)(538.46876169,12.38378177)(538.91993736,12.38379376)
\curveto(539.60547931,12.38378177)(540.24415054,12.23729754)(540.83595299,11.94434063)
\curveto(541.42774311,11.65722)(541.89649264,11.24706416)(542.24220299,10.71387188)
\curveto(542.5878982,10.18651834)(542.76074959,9.5683549)(542.76075768,8.8593797)
\curveto(542.76074959,8.33788738)(542.64649189,7.84277069)(542.41798424,7.37402813)
\curveto(542.1894611,6.90527163)(541.89649264,6.47753768)(541.53907799,6.09082501)
\curveto(541.18164961,5.70996032)(540.72461881,5.276367)(540.16798424,4.79004376)
\curveto(539.61133868,4.30371173)(539.24512811,3.97851674)(539.06935143,3.81445782)
\lineto(537.03028893,1.85449688)
\lineto(538.76173424,1.85449688)
\curveto(539.61133868,1.85449543)(540.32032234,1.86035479)(540.88868736,1.87207501)
\curveto(541.46289933,1.88965164)(541.76758652,1.91308912)(541.80274986,1.94238751)
\curveto(541.94336759,2.09472956)(542.08692214,2.64843994)(542.23341393,3.60352032)
\lineto(542.76075768,3.60352032)
\lineto(542.25099205,0.39551251)
\lineto(535.57130455,0.39551251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.38868736,1.78418438)
\curveto(496.66993537,1.37402716)(497.04786468,1.06933996)(497.52247643,0.87012188)
\curveto(497.99708248,0.67090286)(498.50684759,0.57129358)(499.0517733,0.57129376)
\curveto(499.74903385,0.57129358)(500.24415054,0.86719173)(500.53712486,1.45898907)
\curveto(500.83008746,2.05664366)(500.97657169,2.7334008)(500.97657799,3.48926251)
\curveto(500.97657169,3.82910283)(500.94434516,4.16894624)(500.8798983,4.50879376)
\curveto(500.8212984,4.84863306)(500.71875944,5.16503899)(500.57228111,5.45801251)
\curveto(500.42579099,5.7509759)(500.22364275,5.98535067)(499.9658358,6.16113751)
\curveto(499.71387764,6.33691282)(499.40333107,6.42480336)(499.03419518,6.42480938)
\lineto(497.83888268,6.42480938)
\curveto(497.73341087,6.42480336)(497.68067654,6.48046736)(497.68067955,6.59180157)
\lineto(497.68067955,6.7500047)
\curveto(497.68067654,6.84374825)(497.73341087,6.8906232)(497.83888268,6.8906297)
\lineto(498.83204674,6.96973126)
\curveto(499.25391716,6.96972469)(499.60254962,7.12792765)(499.87794518,7.44434063)
\curveto(500.15918969,7.76073952)(500.36426761,8.1445282)(500.49317955,8.59570782)
\curveto(500.62207985,9.05273042)(500.68653291,9.48632373)(500.68653893,9.89648907)
\curveto(500.68653291,10.47069775)(500.55176742,10.94237696)(500.28224205,11.31152813)
\curveto(500.01270546,11.68065747)(499.60254962,11.8652276)(499.0517733,11.86523907)
\curveto(498.59473813,11.8652276)(498.15821513,11.77733707)(497.74220299,11.6015672)
\curveto(497.32618471,11.43163429)(496.99513036,11.17089236)(496.74903893,10.81934063)
\curveto(496.77247433,10.82518958)(496.79298212,10.82811926)(496.81056236,10.8281297)
\curveto(496.82813833,10.83397863)(496.84864613,10.83690832)(496.8720858,10.83691876)
\curveto(497.14161458,10.83690832)(497.3672003,10.74315841)(497.54884361,10.55566876)
\curveto(497.73048118,10.36815879)(497.8213014,10.14257308)(497.82130455,9.87891095)
\curveto(497.8213014,9.62108922)(497.73048118,9.39843319)(497.54884361,9.2109422)
\curveto(497.3672003,9.02343357)(497.14161458,8.92968366)(496.8720858,8.9296922)
\curveto(496.60841199,8.92968366)(496.38282628,9.02343357)(496.19532799,9.2109422)
\curveto(496.00782666,9.39843319)(495.91407675,9.62108922)(495.91407799,9.87891095)
\curveto(495.91407675,10.39452595)(496.06935003,10.84276769)(496.3798983,11.22363751)
\curveto(496.69044316,11.60448568)(497.08888026,11.89159476)(497.5752108,12.08496563)
\curveto(498.06739491,12.2841725)(498.55958192,12.38378177)(499.0517733,12.38379376)
\curveto(499.41504981,12.38378177)(499.79883849,12.32811776)(500.20314049,12.21680157)
\curveto(500.60743143,12.11132111)(500.973642,11.95604782)(501.3017733,11.75098126)
\curveto(501.62989135,11.55175135)(501.89649264,11.29393911)(502.10157799,10.97754376)
\curveto(502.31250785,10.66112724)(502.4179765,10.30077604)(502.41798424,9.89648907)
\curveto(502.4179765,9.39257383)(502.3037188,8.92675398)(502.0752108,8.49902813)
\curveto(501.85254737,8.07128608)(501.54493049,7.70214583)(501.15235924,7.39160626)
\curveto(500.75977503,7.0810527)(500.3291114,6.84960762)(499.86036705,6.69727032)
\curveto(500.38184572,6.59765475)(500.87696241,6.40136588)(501.34571861,6.10840313)
\curveto(501.81446147,5.81542896)(502.1894611,5.44042934)(502.47071861,4.98340313)
\curveto(502.75781991,4.52636775)(502.90137445,4.03418075)(502.90138268,3.50684063)
\curveto(502.90137445,2.84472881)(502.71973401,2.24414347)(502.3564608,1.70508282)
\curveto(501.99317223,1.17187892)(501.51563365,0.75293403)(500.92384361,0.44824688)
\curveto(500.33204108,0.14941901)(499.70801827,0.00000509)(499.0517733,0.0000047)
\curveto(498.48926949,0.00000509)(497.92384036,0.10840342)(497.35548424,0.32520001)
\curveto(496.79298212,0.53613737)(496.33009196,0.85547299)(495.96681236,1.28320782)
\curveto(495.60938955,1.71094088)(495.43067879,2.22363568)(495.43067955,2.82129376)
\curveto(495.43067879,3.12011916)(495.53028807,3.36914235)(495.72950768,3.56836407)
\curveto(495.92872517,3.76757945)(496.17774836,3.86718873)(496.47657799,3.8671922)
\curveto(496.66993537,3.86718873)(496.84571644,3.82031377)(497.00392174,3.7265672)
\curveto(497.16798175,3.63867333)(497.29395818,3.51269689)(497.38185143,3.34863751)
\curveto(497.47559863,3.18457222)(497.52247358,3.00879115)(497.52247643,2.82129376)
\curveto(497.52247358,2.52832288)(497.41993462,2.28222937)(497.21485924,2.08301251)
\curveto(497.00977878,1.88379227)(496.76368527,1.784183)(496.47657799,1.78418438)
\lineto(496.38868736,1.78418438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.12257408,0.7031297)
\curveto(428.12257269,0.77344182)(428.12843206,0.82617614)(428.14015221,0.86133282)
\lineto(429.48487877,6.23145001)
\curveto(429.57276656,6.56542821)(429.61671182,6.85839667)(429.61671471,7.11035626)
\curveto(429.61671182,7.62597403)(429.44093075,7.88378627)(429.08937096,7.88379376)
\curveto(428.71436898,7.88378627)(428.43604894,7.65820056)(428.25441002,7.20703595)
\curveto(428.07276806,6.76171708)(427.89698698,6.19628796)(427.72706627,5.51074688)
\curveto(427.72706528,5.47558555)(427.70948717,5.44628871)(427.67433189,5.42285626)
\curveto(427.63917474,5.40527313)(427.60694821,5.39648407)(427.57765221,5.39648907)
\lineto(427.36671471,5.39648907)
\curveto(427.32569849,5.39648407)(427.29054228,5.41699186)(427.26124596,5.45801251)
\curveto(427.23194858,5.5048824)(427.21730016,5.54589798)(427.21730064,5.58105938)
\curveto(427.34620628,6.10253805)(427.46925303,6.54492042)(427.58644127,6.90820782)
\curveto(427.70948717,7.2714822)(427.89698698,7.60253655)(428.14894127,7.90137188)
\curveto(428.4067521,8.20019221)(428.72608771,8.34960612)(429.10694908,8.34961407)
\curveto(429.55811813,8.34960612)(429.95655523,8.20605157)(430.30226158,7.91895001)
\curveto(430.64796079,7.63769277)(430.82081218,7.27734157)(430.82081627,6.83789532)
\curveto(431.1782337,7.30663841)(431.59717859,7.67577867)(432.07765221,7.9453172)
\curveto(432.55811513,8.21484063)(433.06788025,8.34960612)(433.60694908,8.34961407)
\curveto(434.03467616,8.34960612)(434.40381641,8.276364)(434.71437096,8.12988751)
\curveto(435.02490954,7.98339555)(435.26514368,7.76073952)(435.43507408,7.46191876)
\curveto(435.61084646,7.16894324)(435.69873699,6.81738109)(435.69874596,6.40723126)
\curveto(435.69873699,5.91503824)(435.58740898,5.32031227)(435.36476158,4.62305157)
\curveto(435.14795629,3.92578242)(434.87549563,3.14648632)(434.54737877,2.28516095)
\curveto(434.37744925,1.89258133)(434.2924884,1.53223012)(434.29249596,1.20410626)
\curveto(434.2924884,0.84668393)(434.43018357,0.66797317)(434.70558189,0.66797345)
\curveto(435.17432345,0.66797317)(435.5639715,0.91992605)(435.87452721,1.42383282)
\curveto(436.190924,1.92773754)(436.41358003,2.4667995)(436.54249596,3.04102032)
\curveto(436.56592363,3.11133011)(436.61572826,3.14648632)(436.69191002,3.14648907)
\lineto(436.90284752,3.14648907)
\curveto(436.9497123,3.14648632)(436.9877982,3.1318379)(437.01710533,3.10254376)
\curveto(437.05225126,3.07324421)(437.06982937,3.03515831)(437.06983971,2.98828595)
\curveto(437.06982937,2.97656462)(437.06397,2.95898651)(437.05226158,2.93555157)
\curveto(436.88818893,2.25586221)(436.60107984,1.62890971)(436.19093346,1.0546922)
\curveto(435.78662753,0.48047336)(435.2797921,0.19336427)(434.67042564,0.19336407)
\curveto(434.24854313,0.19336427)(433.88819193,0.33691882)(433.58937096,0.62402813)
\curveto(433.29053628,0.91699636)(433.14112236,1.2714882)(433.14112877,1.6875047)
\curveto(433.14112236,1.91015943)(433.18799732,2.1445342)(433.28175377,2.3906297)
\curveto(433.43409082,2.78320543)(433.60694221,3.25195497)(433.80030846,3.7968797)
\curveto(433.99951994,4.34179763)(434.16065259,4.86328148)(434.28370689,5.36133282)
\curveto(434.41260547,5.85937423)(434.47705853,6.29882692)(434.47706627,6.6796922)
\curveto(434.47705853,7.01366995)(434.4067461,7.29784936)(434.26612877,7.53223126)
\curveto(434.13135575,7.76659889)(433.89991067,7.88378627)(433.57179283,7.88379376)
\curveto(433.13233331,7.88378627)(432.72803684,7.78710668)(432.35890221,7.5937547)
\curveto(431.98975633,7.40038832)(431.66749102,7.14257608)(431.39210533,6.8203172)
\curveto(431.11671032,6.50390484)(430.86475745,6.12597553)(430.63624596,5.68652813)
\lineto(429.41456627,0.79102032)
\curveto(429.373548,0.62695759)(429.2797981,0.48633273)(429.13331627,0.36914532)
\curveto(428.99268901,0.25195797)(428.83448604,0.19336427)(428.65870689,0.19336407)
\curveto(428.51222074,0.19336427)(428.3862443,0.24023923)(428.28077721,0.33398907)
\curveto(428.17530702,0.42773904)(428.12257269,0.55078579)(428.12257408,0.7031297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.72901939,3.7265672)
\lineto(437.72901939,4.84277813)
\lineto(442.49269127,4.84277813)
\lineto(442.49269127,3.7265672)
\lineto(437.72901939,3.7265672)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.20851158,0.39551251)
\lineto(445.20851158,1.02832501)
\curveto(446.70850841,1.02832438)(447.45850766,1.21875387)(447.45851158,1.59961407)
\lineto(447.45851158,11.04785626)
\curveto(446.83741453,10.74901778)(446.05225907,10.59960387)(445.10304283,10.59961407)
\lineto(445.10304283,11.23242657)
\curveto(446.57374292,11.23241574)(447.68409337,11.61620441)(448.43409752,12.38379376)
\lineto(448.68898033,12.38379376)
\curveto(448.72999077,12.38378177)(448.76807667,12.36620366)(448.80323814,12.33105938)
\curveto(448.84424846,12.3017506)(448.86475626,12.26659439)(448.86476158,12.22559063)
\lineto(448.86476158,1.59961407)
\curveto(448.86475626,1.21875387)(449.61475551,1.02832438)(451.11476158,1.02832501)
\lineto(451.11476158,0.39551251)
\lineto(445.20851158,0.39551251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.26560997,0.39551251)
\lineto(356.26560997,1.02832501)
\curveto(357.7656068,1.02832438)(358.51560605,1.21875387)(358.51560997,1.59961407)
\lineto(358.51560997,11.04785626)
\curveto(357.89451292,10.74901778)(357.10935746,10.59960387)(356.16014122,10.59961407)
\lineto(356.16014122,11.23242657)
\curveto(357.63084131,11.23241574)(358.74119176,11.61620441)(359.49119591,12.38379376)
\lineto(359.74607872,12.38379376)
\curveto(359.78708915,12.38378177)(359.82517505,12.36620366)(359.86033653,12.33105938)
\curveto(359.90134685,12.3017506)(359.92185464,12.26659439)(359.92185997,12.22559063)
\lineto(359.92185997,1.59961407)
\curveto(359.92185464,1.21875387)(360.67185389,1.02832438)(362.17185997,1.02832501)
\lineto(362.17185997,0.39551251)
\lineto(356.26560997,0.39551251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.1450045,0.7031297)
\curveto(395.14500311,0.77344182)(395.15086248,0.82617614)(395.16258263,0.86133282)
\lineto(396.50730919,6.23145001)
\curveto(396.59519698,6.56542821)(396.63914224,6.85839667)(396.63914513,7.11035626)
\curveto(396.63914224,7.62597403)(396.46336117,7.88378627)(396.11180138,7.88379376)
\curveto(395.7367994,7.88378627)(395.45847936,7.65820056)(395.27684044,7.20703595)
\curveto(395.09519848,6.76171708)(394.9194174,6.19628796)(394.74949669,5.51074688)
\curveto(394.7494957,5.47558555)(394.73191759,5.44628871)(394.69676231,5.42285626)
\curveto(394.66160516,5.40527313)(394.62937863,5.39648407)(394.60008263,5.39648907)
\lineto(394.38914513,5.39648907)
\curveto(394.34812891,5.39648407)(394.3129727,5.41699186)(394.28367638,5.45801251)
\curveto(394.254379,5.5048824)(394.23973058,5.54589798)(394.23973106,5.58105938)
\curveto(394.3686367,6.10253805)(394.49168345,6.54492042)(394.60887169,6.90820782)
\curveto(394.73191759,7.2714822)(394.9194174,7.60253655)(395.17137169,7.90137188)
\curveto(395.42918252,8.20019221)(395.74851813,8.34960612)(396.1293795,8.34961407)
\curveto(396.58054855,8.34960612)(396.97898565,8.20605157)(397.324692,7.91895001)
\curveto(397.67039121,7.63769277)(397.8432426,7.27734157)(397.84324669,6.83789532)
\curveto(398.20066412,7.30663841)(398.61960901,7.67577867)(399.10008263,7.9453172)
\curveto(399.58054555,8.21484063)(400.09031067,8.34960612)(400.6293795,8.34961407)
\curveto(401.05710658,8.34960612)(401.42624683,8.276364)(401.73680138,8.12988751)
\curveto(402.04733996,7.98339555)(402.2875741,7.76073952)(402.4575045,7.46191876)
\curveto(402.63327687,7.16894324)(402.72116741,6.81738109)(402.72117638,6.40723126)
\curveto(402.72116741,5.91503824)(402.6098394,5.32031227)(402.387192,4.62305157)
\curveto(402.17038671,3.92578242)(401.89792605,3.14648632)(401.56980919,2.28516095)
\curveto(401.39987967,1.89258133)(401.31491882,1.53223012)(401.31492638,1.20410626)
\curveto(401.31491882,0.84668393)(401.45261399,0.66797317)(401.72801231,0.66797345)
\curveto(402.19675387,0.66797317)(402.58640192,0.91992605)(402.89695763,1.42383282)
\curveto(403.21335442,1.92773754)(403.43601045,2.4667995)(403.56492638,3.04102032)
\curveto(403.58835404,3.11133011)(403.63815868,3.14648632)(403.71434044,3.14648907)
\lineto(403.92527794,3.14648907)
\curveto(403.97214272,3.14648632)(404.01022862,3.1318379)(404.03953575,3.10254376)
\curveto(404.07468168,3.07324421)(404.09225979,3.03515831)(404.09227013,2.98828595)
\curveto(404.09225979,2.97656462)(404.08640042,2.95898651)(404.074692,2.93555157)
\curveto(403.91061935,2.25586221)(403.62351026,1.62890971)(403.21336388,1.0546922)
\curveto(402.80905795,0.48047336)(402.30222252,0.19336427)(401.69285606,0.19336407)
\curveto(401.27097355,0.19336427)(400.91062235,0.33691882)(400.61180138,0.62402813)
\curveto(400.3129667,0.91699636)(400.16355278,1.2714882)(400.16355919,1.6875047)
\curveto(400.16355278,1.91015943)(400.21042774,2.1445342)(400.30418419,2.3906297)
\curveto(400.45652124,2.78320543)(400.62937263,3.25195497)(400.82273888,3.7968797)
\curveto(401.02195036,4.34179763)(401.18308301,4.86328148)(401.30613731,5.36133282)
\curveto(401.43503589,5.85937423)(401.49948895,6.29882692)(401.49949669,6.6796922)
\curveto(401.49948895,7.01366995)(401.42917652,7.29784936)(401.28855919,7.53223126)
\curveto(401.15378617,7.76659889)(400.92234109,7.88378627)(400.59422325,7.88379376)
\curveto(400.15476373,7.88378627)(399.75046726,7.78710668)(399.38133263,7.5937547)
\curveto(399.01218675,7.40038832)(398.68992144,7.14257608)(398.41453575,6.8203172)
\curveto(398.13914074,6.50390484)(397.88718787,6.12597553)(397.65867638,5.68652813)
\lineto(396.43699669,0.79102032)
\curveto(396.39597842,0.62695759)(396.30222852,0.48633273)(396.15574669,0.36914532)
\curveto(396.01511943,0.25195797)(395.85691646,0.19336427)(395.68113731,0.19336407)
\curveto(395.53465116,0.19336427)(395.40867472,0.24023923)(395.30320763,0.33398907)
\curveto(395.19773744,0.42773904)(395.14500311,0.55078579)(395.1450045,0.7031297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.166,123.39566854)
\lineto(539.166,83.39566854)
\lineto(539.166,83.39566854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(519.166,103.39566854)
\lineto(559.166,103.39566854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.166,83.39578754)
\lineto(539.166,43.39578754)
\lineto(539.166,43.39578754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.166,63.39578754)
\lineto(519.166,63.39578754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.166,123.39578493)
\curveto(579.166,112.35009014)(570.21169532,103.39578522)(559.16600054,103.39578493)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.166,43.39518116)
\curveto(579.166,54.44087595)(570.21169532,63.39518087)(559.16600054,63.39518116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.166,143.39566854)
\lineto(539.166,123.39566854)
\lineto(539.166,123.39566854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.166,143.39566854)
\lineto(579.166,123.39566854)
\lineto(579.166,123.39566854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.166,43.39576854)
\lineto(579.166,23.39576854)
\lineto(579.166,23.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.166,43.39576854)
\lineto(539.166,23.39576854)
\lineto(539.166,23.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.166,123.39576854)
\lineto(499.166,83.39576854)
\lineto(499.166,83.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(479.166,103.39576854)
\lineto(519.166,103.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.166,83.39598754)
\lineto(499.166,43.39598754)
\lineto(499.166,43.39598754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(519.166,63.39598754)
\lineto(479.166,63.39598754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.166,143.39576854)
\lineto(499.166,123.39576854)
\lineto(499.166,123.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.166,43.39586854)
\lineto(499.166,23.39586854)
\lineto(499.166,23.39586854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.18507408,83.40039532)
\curveto(463.18507257,83.66992531)(463.28468185,83.90137039)(463.48390221,84.09473126)
\curveto(463.68311895,84.28808875)(463.91456403,84.38476834)(464.17823814,84.38477032)
\curveto(464.34229798,84.38476834)(464.50343063,84.34082308)(464.66163658,84.25293438)
\curveto(464.81983656,84.165042)(464.94288331,84.04199525)(465.03077721,83.88379376)
\curveto(465.11866439,83.72558932)(465.16260966,83.56445667)(465.16261314,83.40039532)
\curveto(465.16260966,83.13672272)(465.06593006,82.90527764)(464.87257408,82.70605938)
\curveto(464.6792117,82.50684054)(464.44776662,82.40723126)(464.17823814,82.40723126)
\curveto(463.91456403,82.40723126)(463.68311895,82.50684054)(463.48390221,82.70605938)
\curveto(463.28468185,82.90527764)(463.18507257,83.13672272)(463.18507408,83.40039532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.17726158,83.40039532)
\curveto(468.17726007,83.66992531)(468.27686935,83.90137039)(468.47608971,84.09473126)
\curveto(468.67530645,84.28808875)(468.90675153,84.38476834)(469.17042564,84.38477032)
\curveto(469.33448548,84.38476834)(469.49561813,84.34082308)(469.65382408,84.25293438)
\curveto(469.81202406,84.165042)(469.93507081,84.04199525)(470.02296471,83.88379376)
\curveto(470.11085189,83.72558932)(470.15479716,83.56445667)(470.15480064,83.40039532)
\curveto(470.15479716,83.13672272)(470.05811756,82.90527764)(469.86476158,82.70605938)
\curveto(469.6713992,82.50684054)(469.43995412,82.40723126)(469.17042564,82.40723126)
\curveto(468.90675153,82.40723126)(468.67530645,82.50684054)(468.47608971,82.70605938)
\curveto(468.27686935,82.90527764)(468.17726007,83.13672272)(468.17726158,83.40039532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.16944908,83.40039532)
\curveto(473.16944757,83.66992531)(473.26905685,83.90137039)(473.46827721,84.09473126)
\curveto(473.66749395,84.28808875)(473.89893903,84.38476834)(474.16261314,84.38477032)
\curveto(474.32667298,84.38476834)(474.48780563,84.34082308)(474.64601158,84.25293438)
\curveto(474.80421156,84.165042)(474.92725831,84.04199525)(475.01515221,83.88379376)
\curveto(475.10303939,83.72558932)(475.14698466,83.56445667)(475.14698814,83.40039532)
\curveto(475.14698466,83.13672272)(475.05030506,82.90527764)(474.85694908,82.70605938)
\curveto(474.6635867,82.50684054)(474.43214162,82.40723126)(474.16261314,82.40723126)
\curveto(473.89893903,82.40723126)(473.66749395,82.50684054)(473.46827721,82.70605938)
\curveto(473.26905685,82.90527764)(473.16944757,83.13672272)(473.16944908,83.40039532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.166,123.39576854)
\lineto(399.166,83.39576854)
\lineto(399.166,83.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(379.166,103.39576854)
\lineto(419.166,103.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.166,83.39618116)
\curveto(359.166,94.44187595)(368.12030468,103.39618087)(379.16599946,103.39618116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.166,43.39586854)
\lineto(359.166,83.39586854)
\lineto(359.166,83.39586854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(339.166,63.39586854)
\lineto(379.166,63.39586854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.166,83.39588754)
\lineto(399.166,43.39588754)
\lineto(399.166,43.39588754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(419.166,63.39588754)
\lineto(379.166,63.39588754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(319.166,83.39648493)
\curveto(319.166,72.35079014)(328.12030468,63.39648522)(339.16599946,63.39648493)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(319.166,83.39576854)
\lineto(319.166,123.39576854)
\lineto(319.166,123.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.166,23.39586854)
\lineto(359.166,43.39586854)
\lineto(359.166,43.39586854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.166,143.39576854)
\lineto(399.166,123.39576854)
\lineto(399.166,123.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(319.166,123.39576854)
\lineto(319.166,143.39576854)
\lineto(319.166,143.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.166,43.39586854)
\lineto(399.166,23.39586854)
\lineto(399.166,23.39586854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.166,123.39576854)
\lineto(439.166,83.39576854)
\lineto(439.166,83.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(419.166,103.39576854)
\lineto(459.166,103.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.166,83.39588754)
\lineto(439.166,43.39588754)
\lineto(439.166,43.39588754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(459.166,63.39588754)
\lineto(419.166,63.39588754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.166,143.39576854)
\lineto(439.166,123.39576854)
\lineto(439.166,123.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.166,43.39586854)
\lineto(439.166,23.39586854)
\lineto(439.166,23.39586854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.166,33.39566854)
\lineto(579.166,43.39566854)
\lineto(589.166,33.39566854)
\lineto(569.166,33.39566854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.166,33.39566854)
\lineto(579.166,43.39566854)
\lineto(589.166,33.39566854)
\lineto(569.166,33.39566854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.166,63.39571593)
\curveto(404.166,60.63429218)(401.92742375,58.39571593)(399.166,58.39571593)
\curveto(396.40457625,58.39571593)(394.166,60.63429218)(394.166,63.39571593)
\curveto(394.166,66.15713968)(396.40457625,68.39571593)(399.166,68.39571593)
\curveto(401.92742375,68.39571593)(404.166,66.15713968)(404.166,63.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.166,63.39571593)
\curveto(444.166,60.63429218)(441.92742375,58.39571593)(439.166,58.39571593)
\curveto(436.40457625,58.39571593)(434.166,60.63429218)(434.166,63.39571593)
\curveto(434.166,66.15713968)(436.40457625,68.39571593)(439.166,68.39571593)
\curveto(441.92742375,68.39571593)(444.166,66.15713968)(444.166,63.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.166,63.39571593)
\curveto(504.166,60.63429218)(501.92742375,58.39571593)(499.166,58.39571593)
\curveto(496.40457625,58.39571593)(494.166,60.63429218)(494.166,63.39571593)
\curveto(494.166,66.15713968)(496.40457625,68.39571593)(499.166,68.39571593)
\curveto(501.92742375,68.39571593)(504.166,66.15713968)(504.166,63.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.166,63.39571593)
\curveto(544.166,60.63429218)(541.92742375,58.39571593)(539.166,58.39571593)
\curveto(536.40457625,58.39571593)(534.166,60.63429218)(534.166,63.39571593)
\curveto(534.166,66.15713968)(536.40457625,68.39571593)(539.166,68.39571593)
\curveto(541.92742375,68.39571593)(544.166,66.15713968)(544.166,63.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.02342247,81.28613751)
\curveto(285.92381184,81.28613512)(285.84178067,81.32422102)(285.77732872,81.40039532)
\curveto(285.71287455,81.47656462)(285.68064802,81.55859578)(285.68064903,81.64648907)
\curveto(285.68064802,81.7460956)(285.71287455,81.83105645)(285.77732872,81.90137188)
\curveto(285.84178067,81.97168131)(285.92381184,82.00683752)(286.02342247,82.00684063)
\lineto(297.32615685,82.00684063)
\curveto(297.41403473,82.00683752)(297.49020653,81.97168131)(297.55467247,81.90137188)
\curveto(297.61911265,81.83105645)(297.65133918,81.7460956)(297.65135216,81.64648907)
\curveto(297.65133918,81.55859578)(297.61911265,81.47656462)(297.55467247,81.40039532)
\curveto(297.49020653,81.32422102)(297.41403473,81.28613512)(297.32615685,81.28613751)
\lineto(286.02342247,81.28613751)
\moveto(286.02342247,84.78418438)
\curveto(285.92381184,84.7841785)(285.84178067,84.81933471)(285.77732872,84.88965313)
\curveto(285.71287455,84.95995957)(285.68064802,85.04492042)(285.68064903,85.14453595)
\curveto(285.68064802,85.23242024)(285.71287455,85.3144514)(285.77732872,85.3906297)
\curveto(285.84178067,85.466795)(285.92381184,85.5048809)(286.02342247,85.50488751)
\lineto(297.32615685,85.50488751)
\curveto(297.41403473,85.5048809)(297.49020653,85.466795)(297.55467247,85.3906297)
\curveto(297.61911265,85.3144514)(297.65133918,85.23242024)(297.65135216,85.14453595)
\curveto(297.65133918,85.04492042)(297.61911265,84.95995957)(297.55467247,84.88965313)
\curveto(297.49020653,84.81933471)(297.41403473,84.7841785)(297.32615685,84.78418438)
\lineto(286.02342247,84.78418438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.57127403,0.39551251)
\lineto(180.57127403,0.87891095)
\curveto(180.57127314,0.90820731)(180.58299188,0.94043384)(180.60643028,0.97559063)
\lineto(183.40135216,4.06934063)
\curveto(183.82322301,4.52636775)(184.1659961,4.91015643)(184.42967247,5.22070782)
\curveto(184.69333933,5.53124956)(184.95408125,5.88867108)(185.21189903,6.29297345)
\curveto(185.46970574,6.69726402)(185.67185397,7.10741986)(185.81834435,7.5234422)
\curveto(185.9706818,7.94530965)(186.0468536,8.3906217)(186.04685997,8.8593797)
\curveto(186.0468536,9.35155824)(185.95603338,9.82030777)(185.77439903,10.2656297)
\curveto(185.59275249,10.71679125)(185.32029183,11.07714245)(184.95701622,11.34668438)
\curveto(184.59958942,11.61620441)(184.1659961,11.7509699)(183.65623497,11.75098126)
\curveto(183.13474714,11.7509699)(182.6659976,11.59276694)(182.24998497,11.27637188)
\curveto(181.83396719,10.96581444)(181.54099873,10.56151797)(181.37107872,10.06348126)
\curveto(181.41795198,10.07519033)(181.48240504,10.0810497)(181.5644381,10.08105938)
\curveto(181.83396719,10.0810497)(182.06248258,9.99022948)(182.24998497,9.80859845)
\curveto(182.44334158,9.62694859)(182.54002117,9.39257383)(182.54002403,9.10547345)
\curveto(182.54002117,8.83007439)(182.44334158,8.59569962)(182.24998497,8.40234845)
\curveto(182.06248258,8.21484063)(181.83396719,8.12109072)(181.5644381,8.12109845)
\curveto(181.28318649,8.12109072)(181.04588204,8.21777031)(180.85252403,8.41113751)
\curveto(180.66502304,8.61034804)(180.57127314,8.84179313)(180.57127403,9.10547345)
\curveto(180.57127314,9.55663616)(180.65623399,9.97851074)(180.82615685,10.37109845)
\curveto(180.9960774,10.76952557)(181.23924122,11.12108772)(181.55564903,11.42578595)
\curveto(181.87791246,11.73632148)(182.23826366,11.97362593)(182.63670372,12.13770001)
\curveto(183.04099723,12.3017506)(183.46873118,12.38378177)(183.91990685,12.38379376)
\curveto(184.60544879,12.38378177)(185.24412003,12.23729754)(185.83592247,11.94434063)
\curveto(186.42771259,11.65722)(186.89646212,11.24706416)(187.24217247,10.71387188)
\curveto(187.58786768,10.18651834)(187.76071907,9.5683549)(187.76072716,8.8593797)
\curveto(187.76071907,8.33788738)(187.64646137,7.84277069)(187.41795372,7.37402813)
\curveto(187.18943058,6.90527163)(186.89646212,6.47753768)(186.53904747,6.09082501)
\curveto(186.18161909,5.70996032)(185.7245883,5.276367)(185.16795372,4.79004376)
\curveto(184.61130816,4.30371173)(184.24509759,3.97851674)(184.06932091,3.81445782)
\lineto(182.03025841,1.85449688)
\lineto(183.76170372,1.85449688)
\curveto(184.61130816,1.85449543)(185.32029183,1.86035479)(185.88865685,1.87207501)
\curveto(186.46286881,1.88965164)(186.767556,1.91308912)(186.80271935,1.94238751)
\curveto(186.94333708,2.09472956)(187.08689162,2.64843994)(187.23338341,3.60352032)
\lineto(187.76072716,3.60352032)
\lineto(187.25096153,0.39551251)
\lineto(180.57127403,0.39551251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.38865685,1.78418438)
\curveto(141.66990485,1.37402716)(142.04783416,1.06933996)(142.52244591,0.87012188)
\curveto(142.99705196,0.67090286)(143.50681708,0.57129358)(144.05174278,0.57129376)
\curveto(144.74900333,0.57129358)(145.24412003,0.86719173)(145.53709435,1.45898907)
\curveto(145.83005694,2.05664366)(145.97654117,2.7334008)(145.97654747,3.48926251)
\curveto(145.97654117,3.82910283)(145.94431464,4.16894624)(145.87986778,4.50879376)
\curveto(145.82126789,4.84863306)(145.71872893,5.16503899)(145.5722506,5.45801251)
\curveto(145.42576047,5.7509759)(145.22361223,5.98535067)(144.96580528,6.16113751)
\curveto(144.71384712,6.33691282)(144.40330055,6.42480336)(144.03416466,6.42480938)
\lineto(142.83885216,6.42480938)
\curveto(142.73338035,6.42480336)(142.68064603,6.48046736)(142.68064903,6.59180157)
\lineto(142.68064903,6.7500047)
\curveto(142.68064603,6.84374825)(142.73338035,6.8906232)(142.83885216,6.8906297)
\lineto(143.83201622,6.96973126)
\curveto(144.25388664,6.96972469)(144.60251911,7.12792765)(144.87791466,7.44434063)
\curveto(145.15915917,7.76073952)(145.36423709,8.1445282)(145.49314903,8.59570782)
\curveto(145.62204934,9.05273042)(145.6865024,9.48632373)(145.68650841,9.89648907)
\curveto(145.6865024,10.47069775)(145.55173691,10.94237696)(145.28221153,11.31152813)
\curveto(145.01267495,11.68065747)(144.60251911,11.8652276)(144.05174278,11.86523907)
\curveto(143.59470761,11.8652276)(143.15818461,11.77733707)(142.74217247,11.6015672)
\curveto(142.32615419,11.43163429)(141.99509984,11.17089236)(141.74900841,10.81934063)
\curveto(141.77244381,10.82518958)(141.7929516,10.82811926)(141.81053185,10.8281297)
\curveto(141.82810782,10.83397863)(141.84861561,10.83690832)(141.87205528,10.83691876)
\curveto(142.14158407,10.83690832)(142.36716978,10.74315841)(142.5488131,10.55566876)
\curveto(142.73045067,10.36815879)(142.82127089,10.14257308)(142.82127403,9.87891095)
\curveto(142.82127089,9.62108922)(142.73045067,9.39843319)(142.5488131,9.2109422)
\curveto(142.36716978,9.02343357)(142.14158407,8.92968366)(141.87205528,8.9296922)
\curveto(141.60838147,8.92968366)(141.38279576,9.02343357)(141.19529747,9.2109422)
\curveto(141.00779614,9.39843319)(140.91404623,9.62108922)(140.91404747,9.87891095)
\curveto(140.91404623,10.39452595)(141.06931951,10.84276769)(141.37986778,11.22363751)
\curveto(141.69041264,11.60448568)(142.08884974,11.89159476)(142.57518028,12.08496563)
\curveto(143.06736439,12.2841725)(143.5595514,12.38378177)(144.05174278,12.38379376)
\curveto(144.41501929,12.38378177)(144.79880797,12.32811776)(145.20310997,12.21680157)
\curveto(145.60740091,12.11132111)(145.97361148,11.95604782)(146.30174278,11.75098126)
\curveto(146.62986083,11.55175135)(146.89646212,11.29393911)(147.10154747,10.97754376)
\curveto(147.31247733,10.66112724)(147.41794598,10.30077604)(147.41795372,9.89648907)
\curveto(147.41794598,9.39257383)(147.30368828,8.92675398)(147.07518028,8.49902813)
\curveto(146.85251686,8.07128608)(146.54489998,7.70214583)(146.15232872,7.39160626)
\curveto(145.75974451,7.0810527)(145.32908088,6.84960762)(144.86033653,6.69727032)
\curveto(145.3818152,6.59765475)(145.87693189,6.40136588)(146.3456881,6.10840313)
\curveto(146.81443096,5.81542896)(147.18943058,5.44042934)(147.4706881,4.98340313)
\curveto(147.75778939,4.52636775)(147.90134393,4.03418075)(147.90135216,3.50684063)
\curveto(147.90134393,2.84472881)(147.71970349,2.24414347)(147.35643028,1.70508282)
\curveto(146.99314171,1.17187892)(146.51560313,0.75293403)(145.9238131,0.44824688)
\curveto(145.33201056,0.14941901)(144.70798775,0.00000509)(144.05174278,0.0000047)
\curveto(143.48923897,0.00000509)(142.92380985,0.10840342)(142.35545372,0.32520001)
\curveto(141.7929516,0.53613737)(141.33006144,0.85547299)(140.96678185,1.28320782)
\curveto(140.60935904,1.71094088)(140.43064828,2.22363568)(140.43064903,2.82129376)
\curveto(140.43064828,3.12011916)(140.53025755,3.36914235)(140.72947716,3.56836407)
\curveto(140.92869465,3.76757945)(141.17771784,3.86718873)(141.47654747,3.8671922)
\curveto(141.66990485,3.86718873)(141.84568592,3.82031377)(142.00389122,3.7265672)
\curveto(142.16795123,3.63867333)(142.29392766,3.51269689)(142.38182091,3.34863751)
\curveto(142.47556811,3.18457222)(142.52244306,3.00879115)(142.52244591,2.82129376)
\curveto(142.52244306,2.52832288)(142.4199041,2.28222937)(142.21482872,2.08301251)
\curveto(142.00974826,1.88379227)(141.76365476,1.784183)(141.47654747,1.78418438)
\lineto(141.38865685,1.78418438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.12254356,0.7031297)
\curveto(73.12254218,0.77344182)(73.12840154,0.82617614)(73.14012169,0.86133282)
\lineto(74.48484825,6.23145001)
\curveto(74.57273604,6.56542821)(74.61668131,6.85839667)(74.61668419,7.11035626)
\curveto(74.61668131,7.62597403)(74.44090023,7.88378627)(74.08934044,7.88379376)
\curveto(73.71433846,7.88378627)(73.43601842,7.65820056)(73.2543795,7.20703595)
\curveto(73.07273754,6.76171708)(72.89695646,6.19628796)(72.72703575,5.51074688)
\curveto(72.72703476,5.47558555)(72.70945665,5.44628871)(72.67430138,5.42285626)
\curveto(72.63914422,5.40527313)(72.60691769,5.39648407)(72.57762169,5.39648907)
\lineto(72.36668419,5.39648907)
\curveto(72.32566797,5.39648407)(72.29051176,5.41699186)(72.26121544,5.45801251)
\curveto(72.23191807,5.5048824)(72.21726964,5.54589798)(72.21727013,5.58105938)
\curveto(72.34617576,6.10253805)(72.46922252,6.54492042)(72.58641075,6.90820782)
\curveto(72.70945665,7.2714822)(72.89695646,7.60253655)(73.14891075,7.90137188)
\curveto(73.40672158,8.20019221)(73.7260572,8.34960612)(74.10691856,8.34961407)
\curveto(74.55808762,8.34960612)(74.95652472,8.20605157)(75.30223106,7.91895001)
\curveto(75.64793028,7.63769277)(75.82078167,7.27734157)(75.82078575,6.83789532)
\curveto(76.17820318,7.30663841)(76.59714808,7.67577867)(77.07762169,7.9453172)
\curveto(77.55808462,8.21484063)(78.06784973,8.34960612)(78.60691856,8.34961407)
\curveto(79.03464564,8.34960612)(79.40378589,8.276364)(79.71434044,8.12988751)
\curveto(80.02487902,7.98339555)(80.26511316,7.76073952)(80.43504356,7.46191876)
\curveto(80.61081594,7.16894324)(80.69870647,6.81738109)(80.69871544,6.40723126)
\curveto(80.69870647,5.91503824)(80.58737846,5.32031227)(80.36473106,4.62305157)
\curveto(80.14792578,3.92578242)(79.87546511,3.14648632)(79.54734825,2.28516095)
\curveto(79.37741873,1.89258133)(79.29245788,1.53223012)(79.29246544,1.20410626)
\curveto(79.29245788,0.84668393)(79.43015306,0.66797317)(79.70555138,0.66797345)
\curveto(80.17429294,0.66797317)(80.56394098,0.91992605)(80.87449669,1.42383282)
\curveto(81.19089348,1.92773754)(81.41354951,2.4667995)(81.54246544,3.04102032)
\curveto(81.56589311,3.11133011)(81.61569775,3.14648632)(81.6918795,3.14648907)
\lineto(81.902817,3.14648907)
\curveto(81.94968179,3.14648632)(81.98776769,3.1318379)(82.01707481,3.10254376)
\curveto(82.05222075,3.07324421)(82.06979885,3.03515831)(82.06980919,2.98828595)
\curveto(82.06979885,2.97656462)(82.06393948,2.95898651)(82.05223106,2.93555157)
\curveto(81.88815841,2.25586221)(81.60104932,1.62890971)(81.19090294,1.0546922)
\curveto(80.78659701,0.48047336)(80.27976158,0.19336427)(79.67039513,0.19336407)
\curveto(79.24851261,0.19336427)(78.88816141,0.33691882)(78.58934044,0.62402813)
\curveto(78.29050576,0.91699636)(78.14109184,1.2714882)(78.14109825,1.6875047)
\curveto(78.14109184,1.91015943)(78.1879668,2.1445342)(78.28172325,2.3906297)
\curveto(78.4340603,2.78320543)(78.60691169,3.25195497)(78.80027794,3.7968797)
\curveto(78.99948942,4.34179763)(79.16062208,4.86328148)(79.28367638,5.36133282)
\curveto(79.41257495,5.85937423)(79.47702801,6.29882692)(79.47703575,6.6796922)
\curveto(79.47702801,7.01366995)(79.40671558,7.29784936)(79.26609825,7.53223126)
\curveto(79.13132523,7.76659889)(78.89988015,7.88378627)(78.57176231,7.88379376)
\curveto(78.13230279,7.88378627)(77.72800632,7.78710668)(77.35887169,7.5937547)
\curveto(76.98972581,7.40038832)(76.66746051,7.14257608)(76.39207481,6.8203172)
\curveto(76.11667981,6.50390484)(75.86472693,6.12597553)(75.63621544,5.68652813)
\lineto(74.41453575,0.79102032)
\curveto(74.37351749,0.62695759)(74.27976758,0.48633273)(74.13328575,0.36914532)
\curveto(73.99265849,0.25195797)(73.83445553,0.19336427)(73.65867638,0.19336407)
\curveto(73.51219022,0.19336427)(73.38621379,0.24023923)(73.28074669,0.33398907)
\curveto(73.1752765,0.42773904)(73.12254218,0.55078579)(73.12254356,0.7031297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.72898888,3.7265672)
\lineto(82.72898888,4.84277813)
\lineto(87.49266075,4.84277813)
\lineto(87.49266075,3.7265672)
\lineto(82.72898888,3.7265672)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.20848106,0.39551251)
\lineto(90.20848106,1.02832501)
\curveto(91.70847789,1.02832438)(92.45847714,1.21875387)(92.45848106,1.59961407)
\lineto(92.45848106,11.04785626)
\curveto(91.83738402,10.74901778)(91.05222855,10.59960387)(90.10301231,10.59961407)
\lineto(90.10301231,11.23242657)
\curveto(91.5737124,11.23241574)(92.68406286,11.61620441)(93.434067,12.38379376)
\lineto(93.68894981,12.38379376)
\curveto(93.72996025,12.38378177)(93.76804615,12.36620366)(93.80320763,12.33105938)
\curveto(93.84421795,12.3017506)(93.86472574,12.26659439)(93.86473106,12.22559063)
\lineto(93.86473106,1.59961407)
\curveto(93.86472574,1.21875387)(94.61472499,1.02832438)(96.11473106,1.02832501)
\lineto(96.11473106,0.39551251)
\lineto(90.20848106,0.39551251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.26562523,0.39551251)
\lineto(1.26562523,1.02832501)
\curveto(2.76562206,1.02832438)(3.51562131,1.21875387)(3.51562523,1.59961407)
\lineto(3.51562523,11.04785626)
\curveto(2.89452818,10.74901778)(2.10937272,10.59960387)(1.16015648,10.59961407)
\lineto(1.16015648,11.23242657)
\curveto(2.63085657,11.23241574)(3.74120702,11.61620441)(4.49121117,12.38379376)
\lineto(4.74609398,12.38379376)
\curveto(4.78710441,12.38378177)(4.82519031,12.36620366)(4.86035179,12.33105938)
\curveto(4.90136211,12.3017506)(4.9218699,12.26659439)(4.92187523,12.22559063)
\lineto(4.92187523,1.59961407)
\curveto(4.9218699,1.21875387)(5.67186915,1.02832438)(7.17187523,1.02832501)
\lineto(7.17187523,0.39551251)
\lineto(1.26562523,0.39551251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.1450045,0.7031297)
\curveto(40.14500311,0.77344182)(40.15086248,0.82617614)(40.16258263,0.86133282)
\lineto(41.50730919,6.23145001)
\curveto(41.59519698,6.56542821)(41.63914224,6.85839667)(41.63914513,7.11035626)
\curveto(41.63914224,7.62597403)(41.46336117,7.88378627)(41.11180138,7.88379376)
\curveto(40.7367994,7.88378627)(40.45847936,7.65820056)(40.27684044,7.20703595)
\curveto(40.09519848,6.76171708)(39.9194174,6.19628796)(39.74949669,5.51074688)
\curveto(39.7494957,5.47558555)(39.73191759,5.44628871)(39.69676231,5.42285626)
\curveto(39.66160516,5.40527313)(39.62937863,5.39648407)(39.60008263,5.39648907)
\lineto(39.38914513,5.39648907)
\curveto(39.34812891,5.39648407)(39.3129727,5.41699186)(39.28367638,5.45801251)
\curveto(39.254379,5.5048824)(39.23973058,5.54589798)(39.23973106,5.58105938)
\curveto(39.3686367,6.10253805)(39.49168345,6.54492042)(39.60887169,6.90820782)
\curveto(39.73191759,7.2714822)(39.9194174,7.60253655)(40.17137169,7.90137188)
\curveto(40.42918252,8.20019221)(40.74851813,8.34960612)(41.1293795,8.34961407)
\curveto(41.58054855,8.34960612)(41.97898565,8.20605157)(42.324692,7.91895001)
\curveto(42.67039121,7.63769277)(42.8432426,7.27734157)(42.84324669,6.83789532)
\curveto(43.20066412,7.30663841)(43.61960901,7.67577867)(44.10008263,7.9453172)
\curveto(44.58054555,8.21484063)(45.09031067,8.34960612)(45.6293795,8.34961407)
\curveto(46.05710658,8.34960612)(46.42624683,8.276364)(46.73680138,8.12988751)
\curveto(47.04733996,7.98339555)(47.2875741,7.76073952)(47.4575045,7.46191876)
\curveto(47.63327687,7.16894324)(47.72116741,6.81738109)(47.72117638,6.40723126)
\curveto(47.72116741,5.91503824)(47.6098394,5.32031227)(47.387192,4.62305157)
\curveto(47.17038671,3.92578242)(46.89792605,3.14648632)(46.56980919,2.28516095)
\curveto(46.39987967,1.89258133)(46.31491882,1.53223012)(46.31492638,1.20410626)
\curveto(46.31491882,0.84668393)(46.45261399,0.66797317)(46.72801231,0.66797345)
\curveto(47.19675387,0.66797317)(47.58640192,0.91992605)(47.89695763,1.42383282)
\curveto(48.21335442,1.92773754)(48.43601045,2.4667995)(48.56492638,3.04102032)
\curveto(48.58835404,3.11133011)(48.63815868,3.14648632)(48.71434044,3.14648907)
\lineto(48.92527794,3.14648907)
\curveto(48.97214272,3.14648632)(49.01022862,3.1318379)(49.03953575,3.10254376)
\curveto(49.07468168,3.07324421)(49.09225979,3.03515831)(49.09227013,2.98828595)
\curveto(49.09225979,2.97656462)(49.08640042,2.95898651)(49.074692,2.93555157)
\curveto(48.91061935,2.25586221)(48.62351026,1.62890971)(48.21336388,1.0546922)
\curveto(47.80905795,0.48047336)(47.30222252,0.19336427)(46.69285606,0.19336407)
\curveto(46.27097355,0.19336427)(45.91062235,0.33691882)(45.61180138,0.62402813)
\curveto(45.3129667,0.91699636)(45.16355278,1.2714882)(45.16355919,1.6875047)
\curveto(45.16355278,1.91015943)(45.21042774,2.1445342)(45.30418419,2.3906297)
\curveto(45.45652124,2.78320543)(45.62937263,3.25195497)(45.82273888,3.7968797)
\curveto(46.02195036,4.34179763)(46.18308301,4.86328148)(46.30613731,5.36133282)
\curveto(46.43503589,5.85937423)(46.49948895,6.29882692)(46.49949669,6.6796922)
\curveto(46.49948895,7.01366995)(46.42917652,7.29784936)(46.28855919,7.53223126)
\curveto(46.15378617,7.76659889)(45.92234109,7.88378627)(45.59422325,7.88379376)
\curveto(45.15476373,7.88378627)(44.75046726,7.78710668)(44.38133263,7.5937547)
\curveto(44.01218675,7.40038832)(43.68992144,7.14257608)(43.41453575,6.8203172)
\curveto(43.13914074,6.50390484)(42.88718787,6.12597553)(42.65867638,5.68652813)
\lineto(41.43699669,0.79102032)
\curveto(41.39597842,0.62695759)(41.30222852,0.48633273)(41.15574669,0.36914532)
\curveto(41.01511943,0.25195797)(40.85691646,0.19336427)(40.68113731,0.19336407)
\curveto(40.53465116,0.19336427)(40.40867472,0.24023923)(40.30320763,0.33398907)
\curveto(40.19773744,0.42773904)(40.14500311,0.55078579)(40.1450045,0.7031297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.26560997,153.39548199)
\lineto(221.26560997,154.02829449)
\curveto(222.7656068,154.02829386)(223.51560605,154.21872336)(223.51560997,154.59958355)
\lineto(223.51560997,164.04782574)
\curveto(222.89451292,163.74898726)(222.10935746,163.59957335)(221.16014122,163.59958355)
\lineto(221.16014122,164.23239605)
\curveto(222.63084131,164.23238522)(223.74119176,164.6161739)(224.49119591,165.38376324)
\lineto(224.74607872,165.38376324)
\curveto(224.78708915,165.38375125)(224.82517505,165.36617315)(224.86033653,165.33102887)
\curveto(224.90134685,165.30172009)(224.92185464,165.26656387)(224.92185997,165.22556012)
\lineto(224.92185997,154.59958355)
\curveto(224.92185464,154.21872336)(225.67185389,154.02829386)(227.17185997,154.02829449)
\lineto(227.17185997,153.39548199)
\lineto(221.26560997,153.39548199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.57127403,153.39548199)
\lineto(180.57127403,153.87888043)
\curveto(180.57127314,153.90817679)(180.58299188,153.94040332)(180.60643028,153.97556012)
\lineto(183.40135216,157.06931012)
\curveto(183.82322301,157.52633724)(184.1659961,157.91012592)(184.42967247,158.2206773)
\curveto(184.69333933,158.53121904)(184.95408125,158.88864056)(185.21189903,159.29294293)
\curveto(185.46970574,159.6972335)(185.67185397,160.10738934)(185.81834435,160.52341168)
\curveto(185.9706818,160.94527913)(186.0468536,161.39059118)(186.04685997,161.85934918)
\curveto(186.0468536,162.35152772)(185.95603338,162.82027725)(185.77439903,163.26559918)
\curveto(185.59275249,163.71676073)(185.32029183,164.07711194)(184.95701622,164.34665387)
\curveto(184.59958942,164.6161739)(184.1659961,164.75093939)(183.65623497,164.75095074)
\curveto(183.13474714,164.75093939)(182.6659976,164.59273642)(182.24998497,164.27634137)
\curveto(181.83396719,163.96578392)(181.54099873,163.56148745)(181.37107872,163.06345074)
\curveto(181.41795198,163.07515981)(181.48240504,163.08101918)(181.5644381,163.08102887)
\curveto(181.83396719,163.08101918)(182.06248258,162.99019896)(182.24998497,162.80856793)
\curveto(182.44334158,162.62691807)(182.54002117,162.39254331)(182.54002403,162.10544293)
\curveto(182.54002117,161.83004387)(182.44334158,161.5956691)(182.24998497,161.40231793)
\curveto(182.06248258,161.21481011)(181.83396719,161.1210602)(181.5644381,161.12106793)
\curveto(181.28318649,161.1210602)(181.04588204,161.21773979)(180.85252403,161.41110699)
\curveto(180.66502304,161.61031753)(180.57127314,161.84176261)(180.57127403,162.10544293)
\curveto(180.57127314,162.55660564)(180.65623399,162.97848022)(180.82615685,163.37106793)
\curveto(180.9960774,163.76949506)(181.23924122,164.1210572)(181.55564903,164.42575543)
\curveto(181.87791246,164.73629096)(182.23826366,164.97359541)(182.63670372,165.13766949)
\curveto(183.04099723,165.30172009)(183.46873118,165.38375125)(183.91990685,165.38376324)
\curveto(184.60544879,165.38375125)(185.24412003,165.23726703)(185.83592247,164.94431012)
\curveto(186.42771259,164.65718948)(186.89646212,164.24703364)(187.24217247,163.71384137)
\curveto(187.58786768,163.18648783)(187.76071907,162.56832438)(187.76072716,161.85934918)
\curveto(187.76071907,161.33785686)(187.64646137,160.84274017)(187.41795372,160.37399762)
\curveto(187.18943058,159.90524111)(186.89646212,159.47750716)(186.53904747,159.09079449)
\curveto(186.18161909,158.7099298)(185.7245883,158.27633649)(185.16795372,157.79001324)
\curveto(184.61130816,157.30368121)(184.24509759,156.97848622)(184.06932091,156.8144273)
\lineto(182.03025841,154.85446637)
\lineto(183.76170372,154.85446637)
\curveto(184.61130816,154.85446491)(185.32029183,154.86032428)(185.88865685,154.87204449)
\curveto(186.46286881,154.88962112)(186.767556,154.9130586)(186.80271935,154.94235699)
\curveto(186.94333708,155.09469904)(187.08689162,155.64840943)(187.23338341,156.6034898)
\lineto(187.76072716,156.6034898)
\lineto(187.25096153,153.39548199)
\lineto(180.57127403,153.39548199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.38865685,154.78415387)
\curveto(141.66990485,154.37399664)(142.04783416,154.06930944)(142.52244591,153.87009137)
\curveto(142.99705196,153.67087234)(143.50681708,153.57126307)(144.05174278,153.57126324)
\curveto(144.74900333,153.57126307)(145.24412003,153.86716121)(145.53709435,154.45895855)
\curveto(145.83005694,155.05661314)(145.97654117,155.73337028)(145.97654747,156.48923199)
\curveto(145.97654117,156.82907231)(145.94431464,157.16891572)(145.87986778,157.50876324)
\curveto(145.82126789,157.84860254)(145.71872893,158.16500847)(145.5722506,158.45798199)
\curveto(145.42576047,158.75094539)(145.22361223,158.98532015)(144.96580528,159.16110699)
\curveto(144.71384712,159.3368823)(144.40330055,159.42477284)(144.03416466,159.42477887)
\lineto(142.83885216,159.42477887)
\curveto(142.73338035,159.42477284)(142.68064603,159.48043684)(142.68064903,159.59177105)
\lineto(142.68064903,159.74997418)
\curveto(142.68064603,159.84371773)(142.73338035,159.89059268)(142.83885216,159.89059918)
\lineto(143.83201622,159.96970074)
\curveto(144.25388664,159.96969417)(144.60251911,160.12789713)(144.87791466,160.44431012)
\curveto(145.15915917,160.760709)(145.36423709,161.14449768)(145.49314903,161.5956773)
\curveto(145.62204934,162.0526999)(145.6865024,162.48629321)(145.68650841,162.89645855)
\curveto(145.6865024,163.47066723)(145.55173691,163.94234645)(145.28221153,164.31149762)
\curveto(145.01267495,164.68062696)(144.60251911,164.86519708)(144.05174278,164.86520855)
\curveto(143.59470761,164.86519708)(143.15818461,164.77730655)(142.74217247,164.60153668)
\curveto(142.32615419,164.43160377)(141.99509984,164.17086184)(141.74900841,163.81931012)
\curveto(141.77244381,163.82515906)(141.7929516,163.82808875)(141.81053185,163.82809918)
\curveto(141.82810782,163.83394812)(141.84861561,163.8368778)(141.87205528,163.83688824)
\curveto(142.14158407,163.8368778)(142.36716978,163.74312789)(142.5488131,163.55563824)
\curveto(142.73045067,163.36812827)(142.82127089,163.14254256)(142.82127403,162.87888043)
\curveto(142.82127089,162.6210587)(142.73045067,162.39840268)(142.5488131,162.21091168)
\curveto(142.36716978,162.02340305)(142.14158407,161.92965315)(141.87205528,161.92966168)
\curveto(141.60838147,161.92965315)(141.38279576,162.02340305)(141.19529747,162.21091168)
\curveto(141.00779614,162.39840268)(140.91404623,162.6210587)(140.91404747,162.87888043)
\curveto(140.91404623,163.39449543)(141.06931951,163.84273717)(141.37986778,164.22360699)
\curveto(141.69041264,164.60445516)(142.08884974,164.89156425)(142.57518028,165.08493512)
\curveto(143.06736439,165.28414198)(143.5595514,165.38375125)(144.05174278,165.38376324)
\curveto(144.41501929,165.38375125)(144.79880797,165.32808725)(145.20310997,165.21677105)
\curveto(145.60740091,165.11129059)(145.97361148,164.95601731)(146.30174278,164.75095074)
\curveto(146.62986083,164.55172084)(146.89646212,164.29390859)(147.10154747,163.97751324)
\curveto(147.31247733,163.66109673)(147.41794598,163.30074552)(147.41795372,162.89645855)
\curveto(147.41794598,162.39254331)(147.30368828,161.92672346)(147.07518028,161.49899762)
\curveto(146.85251686,161.07125557)(146.54489998,160.70211531)(146.15232872,160.39157574)
\curveto(145.75974451,160.08102218)(145.32908088,159.8495771)(144.86033653,159.6972398)
\curveto(145.3818152,159.59762423)(145.87693189,159.40133536)(146.3456881,159.10837262)
\curveto(146.81443096,158.81539845)(147.18943058,158.44039882)(147.4706881,157.98337262)
\curveto(147.75778939,157.52633724)(147.90134393,157.03415023)(147.90135216,156.50681012)
\curveto(147.90134393,155.84469829)(147.71970349,155.24411296)(147.35643028,154.7050523)
\curveto(146.99314171,154.1718484)(146.51560313,153.75290351)(145.9238131,153.44821637)
\curveto(145.33201056,153.14938849)(144.70798775,152.99997458)(144.05174278,152.99997418)
\curveto(143.48923897,152.99997458)(142.92380985,153.1083729)(142.35545372,153.32516949)
\curveto(141.7929516,153.53610685)(141.33006144,153.85544247)(140.96678185,154.2831773)
\curveto(140.60935904,154.71091036)(140.43064828,155.22360516)(140.43064903,155.82126324)
\curveto(140.43064828,156.12008864)(140.53025755,156.36911183)(140.72947716,156.56833355)
\curveto(140.92869465,156.76754893)(141.17771784,156.86715821)(141.47654747,156.86716168)
\curveto(141.66990485,156.86715821)(141.84568592,156.82028325)(142.00389122,156.72653668)
\curveto(142.16795123,156.63864281)(142.29392766,156.51266638)(142.38182091,156.34860699)
\curveto(142.47556811,156.1845417)(142.52244306,156.00876063)(142.52244591,155.82126324)
\curveto(142.52244306,155.52829236)(142.4199041,155.28219886)(142.21482872,155.08298199)
\curveto(142.00974826,154.88376175)(141.76365476,154.78415248)(141.47654747,154.78415387)
\lineto(141.38865685,154.78415387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.1450045,153.70309918)
\curveto(40.14500311,153.7734113)(40.15086248,153.82614562)(40.16258263,153.8613023)
\lineto(41.50730919,159.23141949)
\curveto(41.59519698,159.5653977)(41.63914224,159.85836615)(41.63914513,160.11032574)
\curveto(41.63914224,160.62594351)(41.46336117,160.88375575)(41.11180138,160.88376324)
\curveto(40.7367994,160.88375575)(40.45847936,160.65817004)(40.27684044,160.20700543)
\curveto(40.09519848,159.76168656)(39.9194174,159.19625744)(39.74949669,158.51071637)
\curveto(39.7494957,158.47555504)(39.73191759,158.44625819)(39.69676231,158.42282574)
\curveto(39.66160516,158.40524261)(39.62937863,158.39645355)(39.60008263,158.39645855)
\lineto(39.38914513,158.39645855)
\curveto(39.34812891,158.39645355)(39.3129727,158.41696135)(39.28367638,158.45798199)
\curveto(39.254379,158.50485188)(39.23973058,158.54586747)(39.23973106,158.58102887)
\curveto(39.3686367,159.10250754)(39.49168345,159.54488991)(39.60887169,159.9081773)
\curveto(39.73191759,160.27145168)(39.9194174,160.60250604)(40.17137169,160.90134137)
\curveto(40.42918252,161.20016169)(40.74851813,161.3495756)(41.1293795,161.34958355)
\curveto(41.58054855,161.3495756)(41.97898565,161.20602106)(42.324692,160.91891949)
\curveto(42.67039121,160.63766225)(42.8432426,160.27731105)(42.84324669,159.8378648)
\curveto(43.20066412,160.30660789)(43.61960901,160.67574815)(44.10008263,160.94528668)
\curveto(44.58054555,161.21481011)(45.09031067,161.3495756)(45.6293795,161.34958355)
\curveto(46.05710658,161.3495756)(46.42624683,161.27633349)(46.73680138,161.12985699)
\curveto(47.04733996,160.98336503)(47.2875741,160.760709)(47.4575045,160.46188824)
\curveto(47.63327687,160.16891272)(47.72116741,159.81735057)(47.72117638,159.40720074)
\curveto(47.72116741,158.91500772)(47.6098394,158.32028175)(47.387192,157.62302105)
\curveto(47.17038671,156.9257519)(46.89792605,156.1464558)(46.56980919,155.28513043)
\curveto(46.39987967,154.89255081)(46.31491882,154.53219961)(46.31492638,154.20407574)
\curveto(46.31491882,153.84665342)(46.45261399,153.66794266)(46.72801231,153.66794293)
\curveto(47.19675387,153.66794266)(47.58640192,153.91989553)(47.89695763,154.4238023)
\curveto(48.21335442,154.92770702)(48.43601045,155.46676898)(48.56492638,156.0409898)
\curveto(48.58835404,156.11129959)(48.63815868,156.1464558)(48.71434044,156.14645855)
\lineto(48.92527794,156.14645855)
\curveto(48.97214272,156.1464558)(49.01022862,156.13180738)(49.03953575,156.10251324)
\curveto(49.07468168,156.07321369)(49.09225979,156.03512779)(49.09227013,155.98825543)
\curveto(49.09225979,155.9765341)(49.08640042,155.95895599)(49.074692,155.93552105)
\curveto(48.91061935,155.25583169)(48.62351026,154.6288792)(48.21336388,154.05466168)
\curveto(47.80905795,153.48044284)(47.30222252,153.19333376)(46.69285606,153.19333355)
\curveto(46.27097355,153.19333376)(45.91062235,153.3368883)(45.61180138,153.62399762)
\curveto(45.3129667,153.91696585)(45.16355278,154.27145768)(45.16355919,154.68747418)
\curveto(45.16355278,154.91012892)(45.21042774,155.14450368)(45.30418419,155.39059918)
\curveto(45.45652124,155.78317492)(45.62937263,156.25192445)(45.82273888,156.79684918)
\curveto(46.02195036,157.34176711)(46.18308301,157.86325096)(46.30613731,158.3613023)
\curveto(46.43503589,158.85934372)(46.49948895,159.2987964)(46.49949669,159.67966168)
\curveto(46.49948895,160.01363944)(46.42917652,160.29781884)(46.28855919,160.53220074)
\curveto(46.15378617,160.76656837)(45.92234109,160.88375575)(45.59422325,160.88376324)
\curveto(45.15476373,160.88375575)(44.75046726,160.78707616)(44.38133263,160.59372418)
\curveto(44.01218675,160.4003578)(43.68992144,160.14254556)(43.41453575,159.82028668)
\curveto(43.13914074,159.50387432)(42.88718787,159.12594501)(42.65867638,158.68649762)
\lineto(41.43699669,153.7909898)
\curveto(41.39597842,153.62692707)(41.30222852,153.48630221)(41.15574669,153.3691148)
\curveto(41.01511943,153.25192745)(40.85691646,153.19333376)(40.68113731,153.19333355)
\curveto(40.53465116,153.19333376)(40.40867472,153.24020871)(40.30320763,153.33395855)
\curveto(40.19773744,153.42770852)(40.14500311,153.55075527)(40.1450045,153.70309918)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.12254356,153.70309918)
\curveto(73.12254218,153.7734113)(73.12840154,153.82614562)(73.14012169,153.8613023)
\lineto(74.48484825,159.23141949)
\curveto(74.57273604,159.5653977)(74.61668131,159.85836615)(74.61668419,160.11032574)
\curveto(74.61668131,160.62594351)(74.44090023,160.88375575)(74.08934044,160.88376324)
\curveto(73.71433846,160.88375575)(73.43601842,160.65817004)(73.2543795,160.20700543)
\curveto(73.07273754,159.76168656)(72.89695646,159.19625744)(72.72703575,158.51071637)
\curveto(72.72703476,158.47555504)(72.70945665,158.44625819)(72.67430138,158.42282574)
\curveto(72.63914422,158.40524261)(72.60691769,158.39645355)(72.57762169,158.39645855)
\lineto(72.36668419,158.39645855)
\curveto(72.32566797,158.39645355)(72.29051176,158.41696135)(72.26121544,158.45798199)
\curveto(72.23191807,158.50485188)(72.21726964,158.54586747)(72.21727013,158.58102887)
\curveto(72.34617576,159.10250754)(72.46922252,159.54488991)(72.58641075,159.9081773)
\curveto(72.70945665,160.27145168)(72.89695646,160.60250604)(73.14891075,160.90134137)
\curveto(73.40672158,161.20016169)(73.7260572,161.3495756)(74.10691856,161.34958355)
\curveto(74.55808762,161.3495756)(74.95652472,161.20602106)(75.30223106,160.91891949)
\curveto(75.64793028,160.63766225)(75.82078167,160.27731105)(75.82078575,159.8378648)
\curveto(76.17820318,160.30660789)(76.59714808,160.67574815)(77.07762169,160.94528668)
\curveto(77.55808462,161.21481011)(78.06784973,161.3495756)(78.60691856,161.34958355)
\curveto(79.03464564,161.3495756)(79.40378589,161.27633349)(79.71434044,161.12985699)
\curveto(80.02487902,160.98336503)(80.26511316,160.760709)(80.43504356,160.46188824)
\curveto(80.61081594,160.16891272)(80.69870647,159.81735057)(80.69871544,159.40720074)
\curveto(80.69870647,158.91500772)(80.58737846,158.32028175)(80.36473106,157.62302105)
\curveto(80.14792578,156.9257519)(79.87546511,156.1464558)(79.54734825,155.28513043)
\curveto(79.37741873,154.89255081)(79.29245788,154.53219961)(79.29246544,154.20407574)
\curveto(79.29245788,153.84665342)(79.43015306,153.66794266)(79.70555138,153.66794293)
\curveto(80.17429294,153.66794266)(80.56394098,153.91989553)(80.87449669,154.4238023)
\curveto(81.19089348,154.92770702)(81.41354951,155.46676898)(81.54246544,156.0409898)
\curveto(81.56589311,156.11129959)(81.61569775,156.1464558)(81.6918795,156.14645855)
\lineto(81.902817,156.14645855)
\curveto(81.94968179,156.1464558)(81.98776769,156.13180738)(82.01707481,156.10251324)
\curveto(82.05222075,156.07321369)(82.06979885,156.03512779)(82.06980919,155.98825543)
\curveto(82.06979885,155.9765341)(82.06393948,155.95895599)(82.05223106,155.93552105)
\curveto(81.88815841,155.25583169)(81.60104932,154.6288792)(81.19090294,154.05466168)
\curveto(80.78659701,153.48044284)(80.27976158,153.19333376)(79.67039513,153.19333355)
\curveto(79.24851261,153.19333376)(78.88816141,153.3368883)(78.58934044,153.62399762)
\curveto(78.29050576,153.91696585)(78.14109184,154.27145768)(78.14109825,154.68747418)
\curveto(78.14109184,154.91012892)(78.1879668,155.14450368)(78.28172325,155.39059918)
\curveto(78.4340603,155.78317492)(78.60691169,156.25192445)(78.80027794,156.79684918)
\curveto(78.99948942,157.34176711)(79.16062208,157.86325096)(79.28367638,158.3613023)
\curveto(79.41257495,158.85934372)(79.47702801,159.2987964)(79.47703575,159.67966168)
\curveto(79.47702801,160.01363944)(79.40671558,160.29781884)(79.26609825,160.53220074)
\curveto(79.13132523,160.76656837)(78.89988015,160.88375575)(78.57176231,160.88376324)
\curveto(78.13230279,160.88375575)(77.72800632,160.78707616)(77.35887169,160.59372418)
\curveto(76.98972581,160.4003578)(76.66746051,160.14254556)(76.39207481,159.82028668)
\curveto(76.11667981,159.50387432)(75.86472693,159.12594501)(75.63621544,158.68649762)
\lineto(74.41453575,153.7909898)
\curveto(74.37351749,153.62692707)(74.27976758,153.48630221)(74.13328575,153.3691148)
\curveto(73.99265849,153.25192745)(73.83445553,153.19333376)(73.65867638,153.19333355)
\curveto(73.51219022,153.19333376)(73.38621379,153.24020871)(73.28074669,153.33395855)
\curveto(73.1752765,153.42770852)(73.12254218,153.55075527)(73.12254356,153.70309918)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.72898888,156.72653668)
\lineto(82.72898888,157.84274762)
\lineto(87.49266075,157.84274762)
\lineto(87.49266075,156.72653668)
\lineto(82.72898888,156.72653668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.20848106,153.39548199)
\lineto(90.20848106,154.02829449)
\curveto(91.70847789,154.02829386)(92.45847714,154.21872336)(92.45848106,154.59958355)
\lineto(92.45848106,164.04782574)
\curveto(91.83738402,163.74898726)(91.05222855,163.59957335)(90.10301231,163.59958355)
\lineto(90.10301231,164.23239605)
\curveto(91.5737124,164.23238522)(92.68406286,164.6161739)(93.434067,165.38376324)
\lineto(93.68894981,165.38376324)
\curveto(93.72996025,165.38375125)(93.76804615,165.36617315)(93.80320763,165.33102887)
\curveto(93.84421795,165.30172009)(93.86472574,165.26656387)(93.86473106,165.22556012)
\lineto(93.86473106,154.59958355)
\curveto(93.86472574,154.21872336)(94.61472499,154.02829386)(96.11473106,154.02829449)
\lineto(96.11473106,153.39548199)
\lineto(90.20848106,153.39548199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16601,43.39606854)
\lineto(44.16601,83.39606854)
\lineto(44.16601,83.39606854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.16601,63.39606854)
\lineto(24.16601,63.39606854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.1660121,83.39617854)
\lineto(44.1660121,123.39617854)
\lineto(44.1660121,123.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.1660121,103.39617854)
\lineto(64.1660121,103.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166,43.39618116)
\curveto(4.166,54.44187595)(13.12030468,63.39618087)(24.16599946,63.39618116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166,123.39618493)
\curveto(4.166,112.35049014)(13.12030468,103.39618522)(24.16599946,103.39618493)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16601,23.39606854)
\lineto(44.16601,43.39606854)
\lineto(44.16601,43.39606854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16601,23.39606854)
\lineto(4.16601,43.39606854)
\lineto(4.16601,43.39606854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16601,123.39596854)
\lineto(4.16601,143.39596854)
\lineto(4.16601,143.39596854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16601,123.39596854)
\lineto(44.16601,143.39596854)
\lineto(44.16601,143.39596854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16601,43.39596854)
\lineto(84.16601,83.39596854)
\lineto(84.16601,83.39596854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.166,63.39596854)
\lineto(64.16601,63.39596854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166007,83.39617854)
\lineto(84.166007,123.39617854)
\lineto(84.166007,123.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.166007,103.39617854)
\lineto(104.166007,103.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16601,23.39596854)
\lineto(84.16601,43.39596854)
\lineto(84.16601,43.39596854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16601,123.39586854)
\lineto(84.16601,143.39586854)
\lineto(84.16601,143.39586854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.14695763,83.39160626)
\curveto(120.14695914,83.12207627)(120.04734986,82.89063119)(119.8481295,82.69727032)
\curveto(119.64891276,82.50391283)(119.41746768,82.40723324)(119.15379356,82.40723126)
\curveto(118.98973373,82.40723324)(118.82860108,82.45117851)(118.67039513,82.5390672)
\curveto(118.51219515,82.62695958)(118.3891484,82.75000633)(118.3012545,82.90820782)
\curveto(118.21336732,83.06641227)(118.16942205,83.22754492)(118.16941856,83.39160626)
\curveto(118.16942205,83.65527886)(118.26610164,83.88672395)(118.45945763,84.0859422)
\curveto(118.65282001,84.28516105)(118.88426509,84.38477032)(119.15379356,84.38477032)
\curveto(119.41746768,84.38477032)(119.64891276,84.28516105)(119.8481295,84.0859422)
\curveto(120.04734986,83.88672395)(120.14695914,83.65527886)(120.14695763,83.39160626)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.15477013,83.39160626)
\curveto(115.15477164,83.12207627)(115.05516236,82.89063119)(114.855942,82.69727032)
\curveto(114.65672526,82.50391283)(114.42528018,82.40723324)(114.16160606,82.40723126)
\curveto(113.99754623,82.40723324)(113.83641358,82.45117851)(113.67820763,82.5390672)
\curveto(113.52000765,82.62695958)(113.3969609,82.75000633)(113.309067,82.90820782)
\curveto(113.22117982,83.06641227)(113.17723455,83.22754492)(113.17723106,83.39160626)
\curveto(113.17723455,83.65527886)(113.27391414,83.88672395)(113.46727013,84.0859422)
\curveto(113.66063251,84.28516105)(113.89207759,84.38477032)(114.16160606,84.38477032)
\curveto(114.42528018,84.38477032)(114.65672526,84.28516105)(114.855942,84.0859422)
\curveto(115.05516236,83.88672395)(115.15477164,83.65527886)(115.15477013,83.39160626)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.16258263,83.39160626)
\curveto(110.16258414,83.12207627)(110.06297486,82.89063119)(109.8637545,82.69727032)
\curveto(109.66453776,82.50391283)(109.43309268,82.40723324)(109.16941856,82.40723126)
\curveto(109.00535873,82.40723324)(108.84422608,82.45117851)(108.68602013,82.5390672)
\curveto(108.52782015,82.62695958)(108.4047734,82.75000633)(108.3168795,82.90820782)
\curveto(108.22899232,83.06641227)(108.18504705,83.22754492)(108.18504356,83.39160626)
\curveto(108.18504705,83.65527886)(108.28172664,83.88672395)(108.47508263,84.0859422)
\curveto(108.66844501,84.28516105)(108.89989009,84.38477032)(109.16941856,84.38477032)
\curveto(109.43309268,84.38477032)(109.66453776,84.28516105)(109.8637545,84.0859422)
\curveto(110.06297486,83.88672395)(110.16258414,83.65527886)(110.16258263,83.39160626)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166,43.39596854)
\lineto(184.166,83.39596854)
\lineto(184.166,83.39596854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.166,63.39596854)
\lineto(164.166,63.39596854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16601,83.39518116)
\curveto(264.16601,94.44087595)(255.21170532,103.39518087)(244.16601054,103.39518116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.166,43.39576854)
\lineto(264.166,83.39576854)
\lineto(264.166,83.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.166,103.39576854)
\lineto(204.166,103.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16601,83.39617854)
\lineto(184.16601,123.39617854)
\lineto(184.16601,123.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.16601,103.39617854)
\lineto(204.16601,103.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16601,83.39578493)
\curveto(224.16601,72.35009014)(215.21170532,63.39578522)(204.16601054,63.39578493)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166,83.39556854)
\lineto(224.166,123.39556854)
\lineto(224.166,123.39556854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.166,23.39576854)
\lineto(264.166,43.39576854)
\lineto(264.166,43.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166,23.39596854)
\lineto(184.166,43.39596854)
\lineto(184.166,43.39596854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166,123.39556854)
\lineto(224.166,143.39556854)
\lineto(224.166,143.39556854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166,123.39586854)
\lineto(184.166,143.39586854)
\lineto(184.166,143.39586854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.166,43.39596854)
\lineto(144.166,83.39596854)
\lineto(144.166,83.39596854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.166,63.39596854)
\lineto(124.166,63.39596854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.166007,83.39617854)
\lineto(144.166007,123.39617854)
\lineto(144.166007,123.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.166007,103.39617854)
\lineto(164.166007,103.39617854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.166,23.39596854)
\lineto(144.166,43.39596854)
\lineto(144.166,43.39596854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.166,123.39586854)
\lineto(144.166,143.39586854)
\lineto(144.166,143.39586854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.166,33.39576854)
\lineto(274.166,33.39576854)
\lineto(264.166,43.39576854)
\lineto(254.166,33.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(254.166,33.39576854)
\lineto(274.166,33.39576854)
\lineto(264.166,43.39576854)
\lineto(254.166,33.39576854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.166002,103.39581593)
\curveto(49.166002,100.63439218)(46.92742575,98.39581593)(44.166002,98.39581593)
\curveto(41.40457825,98.39581593)(39.166002,100.63439218)(39.166002,103.39581593)
\curveto(39.166002,106.15723968)(41.40457825,108.39581593)(44.166002,108.39581593)
\curveto(46.92742575,108.39581593)(49.166002,106.15723968)(49.166002,103.39581593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.166002,103.39581593)
\curveto(89.166002,100.63439218)(86.92742575,98.39581593)(84.166002,98.39581593)
\curveto(81.40457825,98.39581593)(79.166002,100.63439218)(79.166002,103.39581593)
\curveto(79.166002,106.15723968)(81.40457825,108.39581593)(84.166002,108.39581593)
\curveto(86.92742575,108.39581593)(89.166002,106.15723968)(89.166002,103.39581593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.1660081,103.39581593)
\curveto(149.1660081,100.63439218)(146.92743185,98.39581593)(144.1660081,98.39581593)
\curveto(141.40458435,98.39581593)(139.1660081,100.63439218)(139.1660081,103.39581593)
\curveto(139.1660081,106.15723968)(141.40458435,108.39581593)(144.1660081,108.39581593)
\curveto(146.92743185,108.39581593)(149.1660081,106.15723968)(149.1660081,103.39581593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.166007,103.39581593)
\curveto(189.166007,100.63439218)(186.92743075,98.39581593)(184.166007,98.39581593)
\curveto(181.40458325,98.39581593)(179.166007,100.63439218)(179.166007,103.39581593)
\curveto(179.166007,106.15723968)(181.40458325,108.39581593)(184.166007,108.39581593)
\curveto(186.92743075,108.39581593)(189.166007,106.15723968)(189.166007,103.39581593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.166007,103.39581593)
\curveto(229.166007,100.63439218)(226.92743075,98.39581593)(224.166007,98.39581593)
\curveto(221.40458325,98.39581593)(219.166007,100.63439218)(219.166007,103.39581593)
\curveto(219.166007,106.15723968)(221.40458325,108.39581593)(224.166007,108.39581593)
\curveto(226.92743075,108.39581593)(229.166007,106.15723968)(229.166007,103.39581593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.4433596,153.19333355)
\curveto(1.68749786,153.19333376)(1.0898422,153.47751316)(0.65039085,154.04587262)
\curveto(0.2167962,154.62009014)(-0.00000046,155.29684728)(0.00000023,156.07614605)
\curveto(-0.00000046,156.84372073)(0.19921809,157.64059493)(0.59765648,158.46677105)
\curveto(0.9960923,159.29293703)(1.53222457,159.97848322)(2.20605492,160.52341168)
\curveto(2.88573885,161.07418525)(3.6152303,161.3495756)(4.39453148,161.34958355)
\curveto(4.75194792,161.3495756)(5.07128354,161.25289601)(5.35253929,161.05954449)
\curveto(5.63378297,160.86617765)(5.85350932,160.60250604)(6.01171898,160.26852887)
\curveto(6.14647777,160.74899026)(6.41014938,160.9892244)(6.8027346,160.98923199)
\curveto(6.95507071,160.9892244)(7.08104715,160.94234945)(7.18066429,160.84860699)
\curveto(7.28612507,160.760709)(7.33885939,160.64059193)(7.33886742,160.48825543)
\curveto(7.33885939,160.45309212)(7.33592971,160.42672496)(7.33007835,160.40915387)
\curveto(7.33007034,160.39156875)(7.32714065,160.37106095)(7.32128929,160.34763043)
\lineto(6.06445335,155.32028668)
\curveto(5.98241544,154.96286324)(5.94139985,154.66989478)(5.94140648,154.44138043)
\curveto(5.94139985,153.9257549)(6.11425124,153.66794266)(6.45996117,153.66794293)
\curveto(6.83495365,153.66794266)(7.11913305,153.90524711)(7.31250023,154.37985699)
\curveto(7.51171078,154.86032428)(7.6787028,155.41403466)(7.81347679,156.0409898)
\curveto(7.83690577,156.11129959)(7.88378072,156.1464558)(7.95410179,156.14645855)
\lineto(8.17382835,156.14645855)
\curveto(8.22069445,156.1464558)(8.25878035,156.12594801)(8.28808617,156.08493512)
\curveto(8.31737404,156.04391684)(8.33202246,156.00583094)(8.33203148,155.9706773)
\curveto(8.12108517,155.13278494)(7.88964009,154.45895749)(7.63769554,153.94919293)
\curveto(7.39159371,153.44528663)(6.98729724,153.19333376)(6.42480492,153.19333355)
\curveto(6.02050134,153.19333376)(5.66307982,153.31052114)(5.35253929,153.54489605)
\curveto(5.04198669,153.78513004)(4.84862751,154.10153597)(4.77246117,154.4941148)
\curveto(3.99901898,153.62692707)(3.22265257,153.19333376)(2.4433596,153.19333355)
\moveto(2.46093773,153.66794293)
\curveto(2.8945279,153.66794266)(3.31347279,153.82907531)(3.71777367,154.15134137)
\curveto(4.1279251,154.47946528)(4.47948725,154.86325396)(4.77246117,155.30270855)
\curveto(4.78417445,155.31442539)(4.79003382,155.33200349)(4.79003929,155.35544293)
\lineto(5.75683617,159.26657574)
\lineto(5.77441429,159.31931012)
\curveto(5.7040954,159.74703814)(5.54882212,160.11324871)(5.30859398,160.41794293)
\curveto(5.07421322,160.72848247)(4.7548776,160.88375575)(4.35058617,160.88376324)
\curveto(3.94628466,160.88375575)(3.56835535,160.71676373)(3.2167971,160.38278668)
\curveto(2.87109042,160.05465502)(2.57812197,159.66500697)(2.33789085,159.21384137)
\curveto(2.10351307,158.73336728)(1.87792735,158.07418825)(1.66113304,157.2363023)
\curveto(1.45019341,156.39840868)(1.34472476,155.7480187)(1.34472679,155.28513043)
\curveto(1.34472476,154.86911333)(1.4326153,154.49411371)(1.60839867,154.16013043)
\curveto(1.79003682,153.83200499)(2.07421622,153.66794266)(2.46093773,153.66794293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.44334435,0.19336407)
\curveto(261.6874826,0.19336427)(261.08982695,0.47754368)(260.6503756,1.04590313)
\curveto(260.21678094,1.62012066)(259.99998429,2.2968778)(259.99998497,3.07617657)
\curveto(259.99998429,3.84375125)(260.19920284,4.64062545)(260.59764122,5.46680157)
\curveto(260.99607704,6.29296755)(261.53220932,6.97851374)(262.20603966,7.5234422)
\curveto(262.88572359,8.07421577)(263.61521504,8.34960612)(264.39451622,8.34961407)
\curveto(264.75193266,8.34960612)(265.07126828,8.25292653)(265.35252403,8.05957501)
\curveto(265.63376771,7.86620816)(265.85349406,7.60253655)(266.01170372,7.26855938)
\curveto(266.14646251,7.74902078)(266.41013413,7.98925492)(266.80271935,7.98926251)
\curveto(266.95505546,7.98925492)(267.08103189,7.94237996)(267.18064903,7.84863751)
\curveto(267.28610981,7.76073952)(267.33884413,7.64062245)(267.33885216,7.48828595)
\curveto(267.33884413,7.45312264)(267.33591445,7.42675548)(267.3300631,7.40918438)
\curveto(267.33005508,7.39159926)(267.3271254,7.37109147)(267.32127403,7.34766095)
\lineto(266.0644381,2.3203172)
\curveto(265.98240018,1.96289375)(265.94138459,1.6699253)(265.94139122,1.44141095)
\curveto(265.94138459,0.92578542)(266.11423598,0.66797317)(266.45994591,0.66797345)
\curveto(266.83493839,0.66797317)(267.11911779,0.90527763)(267.31248497,1.37988751)
\curveto(267.51169552,1.86035479)(267.67868754,2.41406518)(267.81346153,3.04102032)
\curveto(267.83689051,3.11133011)(267.88376546,3.14648632)(267.95408653,3.14648907)
\lineto(268.1738131,3.14648907)
\curveto(268.22067919,3.14648632)(268.25876509,3.12597853)(268.28807091,3.08496563)
\curveto(268.31735878,3.04394736)(268.3320072,3.00586146)(268.33201622,2.97070782)
\curveto(268.12106991,2.13281546)(267.88962483,1.45898801)(267.63768028,0.94922345)
\curveto(267.39157846,0.44531715)(266.98728199,0.19336427)(266.42478966,0.19336407)
\curveto(266.02048608,0.19336427)(265.66306456,0.31055166)(265.35252403,0.54492657)
\curveto(265.04197143,0.78516056)(264.84861225,1.10156649)(264.77244591,1.49414532)
\curveto(263.99900372,0.62695759)(263.22263731,0.19336427)(262.44334435,0.19336407)
\moveto(262.46092247,0.66797345)
\curveto(262.89451264,0.66797317)(263.31345753,0.82910583)(263.71775841,1.15137188)
\curveto(264.12790984,1.4794958)(264.47947199,1.86328448)(264.77244591,2.30273907)
\curveto(264.78415919,2.3144559)(264.79001856,2.33203401)(264.79002403,2.35547345)
\lineto(265.75682091,6.26660626)
\lineto(265.77439903,6.31934063)
\curveto(265.70408014,6.74706866)(265.54880686,7.11327923)(265.30857872,7.41797345)
\curveto(265.07419796,7.72851299)(264.75486234,7.88378627)(264.35057091,7.88379376)
\curveto(263.9462694,7.88378627)(263.56834009,7.71679425)(263.21678185,7.3828172)
\curveto(262.87107516,7.05468554)(262.57810671,6.66503749)(262.3378756,6.21387188)
\curveto(262.10349781,5.7333978)(261.87791209,5.07421877)(261.66111778,4.23633282)
\curveto(261.45017815,3.39843919)(261.3447095,2.74804922)(261.34471153,2.28516095)
\curveto(261.3447095,1.86914385)(261.43260004,1.49414422)(261.60838341,1.16016095)
\curveto(261.79002156,0.83203551)(262.07420096,0.66797317)(262.46092247,0.66797345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.44334435,153.19333355)
\curveto(316.6874826,153.19333376)(316.08982695,153.47751316)(315.6503756,154.04587262)
\curveto(315.21678094,154.62009014)(314.99998429,155.29684728)(314.99998497,156.07614605)
\curveto(314.99998429,156.84372073)(315.19920284,157.64059493)(315.59764122,158.46677105)
\curveto(315.99607704,159.29293703)(316.53220932,159.97848322)(317.20603966,160.52341168)
\curveto(317.88572359,161.07418525)(318.61521504,161.3495756)(319.39451622,161.34958355)
\curveto(319.75193266,161.3495756)(320.07126828,161.25289601)(320.35252403,161.05954449)
\curveto(320.63376771,160.86617765)(320.85349406,160.60250604)(321.01170372,160.26852887)
\curveto(321.14646251,160.74899026)(321.41013413,160.9892244)(321.80271935,160.98923199)
\curveto(321.95505546,160.9892244)(322.08103189,160.94234945)(322.18064903,160.84860699)
\curveto(322.28610981,160.760709)(322.33884413,160.64059193)(322.33885216,160.48825543)
\curveto(322.33884413,160.45309212)(322.33591445,160.42672496)(322.3300631,160.40915387)
\curveto(322.33005508,160.39156875)(322.3271254,160.37106095)(322.32127403,160.34763043)
\lineto(321.0644381,155.32028668)
\curveto(320.98240018,154.96286324)(320.94138459,154.66989478)(320.94139122,154.44138043)
\curveto(320.94138459,153.9257549)(321.11423598,153.66794266)(321.45994591,153.66794293)
\curveto(321.83493839,153.66794266)(322.11911779,153.90524711)(322.31248497,154.37985699)
\curveto(322.51169552,154.86032428)(322.67868754,155.41403466)(322.81346153,156.0409898)
\curveto(322.83689051,156.11129959)(322.88376546,156.1464558)(322.95408653,156.14645855)
\lineto(323.1738131,156.14645855)
\curveto(323.22067919,156.1464558)(323.25876509,156.12594801)(323.28807091,156.08493512)
\curveto(323.31735878,156.04391684)(323.3320072,156.00583094)(323.33201622,155.9706773)
\curveto(323.12106991,155.13278494)(322.88962483,154.45895749)(322.63768028,153.94919293)
\curveto(322.39157846,153.44528663)(321.98728199,153.19333376)(321.42478966,153.19333355)
\curveto(321.02048608,153.19333376)(320.66306456,153.31052114)(320.35252403,153.54489605)
\curveto(320.04197143,153.78513004)(319.84861225,154.10153597)(319.77244591,154.4941148)
\curveto(318.99900372,153.62692707)(318.22263731,153.19333376)(317.44334435,153.19333355)
\moveto(317.46092247,153.66794293)
\curveto(317.89451264,153.66794266)(318.31345753,153.82907531)(318.71775841,154.15134137)
\curveto(319.12790984,154.47946528)(319.47947199,154.86325396)(319.77244591,155.30270855)
\curveto(319.78415919,155.31442539)(319.79001856,155.33200349)(319.79002403,155.35544293)
\lineto(320.75682091,159.26657574)
\lineto(320.77439903,159.31931012)
\curveto(320.70408014,159.74703814)(320.54880686,160.11324871)(320.30857872,160.41794293)
\curveto(320.07419796,160.72848247)(319.75486234,160.88375575)(319.35057091,160.88376324)
\curveto(318.9462694,160.88375575)(318.56834009,160.71676373)(318.21678185,160.38278668)
\curveto(317.87107516,160.05465502)(317.57810671,159.66500697)(317.3378756,159.21384137)
\curveto(317.10349781,158.73336728)(316.87791209,158.07418825)(316.66111778,157.2363023)
\curveto(316.45017815,156.39840868)(316.3447095,155.7480187)(316.34471153,155.28513043)
\curveto(316.3447095,154.86911333)(316.43260004,154.49411371)(316.60838341,154.16013043)
\curveto(316.79002156,153.83200499)(317.07420096,153.66794266)(317.46092247,153.66794293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.44337486,0.19336407)
\curveto(576.68751312,0.19336427)(576.08985746,0.47754368)(575.65040611,1.04590313)
\curveto(575.21681146,1.62012066)(575.0000148,2.2968778)(575.00001549,3.07617657)
\curveto(575.0000148,3.84375125)(575.19923335,4.64062545)(575.59767174,5.46680157)
\curveto(575.99610756,6.29296755)(576.53223983,6.97851374)(577.20607018,7.5234422)
\curveto(577.8857541,8.07421577)(578.61524556,8.34960612)(579.39454674,8.34961407)
\curveto(579.75196318,8.34960612)(580.07129879,8.25292653)(580.35255455,8.05957501)
\curveto(580.63379823,7.86620816)(580.85352457,7.60253655)(581.01173424,7.26855938)
\curveto(581.14649303,7.74902078)(581.41016464,7.98925492)(581.80274986,7.98926251)
\curveto(581.95508597,7.98925492)(582.08106241,7.94237996)(582.18067955,7.84863751)
\curveto(582.28614033,7.76073952)(582.33887465,7.64062245)(582.33888268,7.48828595)
\curveto(582.33887465,7.45312264)(582.33594497,7.42675548)(582.33009361,7.40918438)
\curveto(582.3300856,7.39159926)(582.32715591,7.37109147)(582.32130455,7.34766095)
\lineto(581.06446861,2.3203172)
\curveto(580.9824307,1.96289375)(580.94141511,1.6699253)(580.94142174,1.44141095)
\curveto(580.94141511,0.92578542)(581.1142665,0.66797317)(581.45997643,0.66797345)
\curveto(581.83496891,0.66797317)(582.11914831,0.90527763)(582.31251549,1.37988751)
\curveto(582.51172604,1.86035479)(582.67871806,2.41406518)(582.81349205,3.04102032)
\curveto(582.83692103,3.11133011)(582.88379598,3.14648632)(582.95411705,3.14648907)
\lineto(583.17384361,3.14648907)
\curveto(583.22070971,3.14648632)(583.25879561,3.12597853)(583.28810143,3.08496563)
\curveto(583.3173893,3.04394736)(583.33203772,3.00586146)(583.33204674,2.97070782)
\curveto(583.12110043,2.13281546)(582.88965535,1.45898801)(582.6377108,0.94922345)
\curveto(582.39160897,0.44531715)(581.9873125,0.19336427)(581.42482018,0.19336407)
\curveto(581.02051659,0.19336427)(580.66309508,0.31055166)(580.35255455,0.54492657)
\curveto(580.04200195,0.78516056)(579.84864277,1.10156649)(579.77247643,1.49414532)
\curveto(578.99903424,0.62695759)(578.22266783,0.19336427)(577.44337486,0.19336407)
\moveto(577.46095299,0.66797345)
\curveto(577.89454316,0.66797317)(578.31348805,0.82910583)(578.71778893,1.15137188)
\curveto(579.12794036,1.4794958)(579.47950251,1.86328448)(579.77247643,2.30273907)
\curveto(579.78418971,2.3144559)(579.79004908,2.33203401)(579.79005455,2.35547345)
\lineto(580.75685143,6.26660626)
\lineto(580.77442955,6.31934063)
\curveto(580.70411066,6.74706866)(580.54883738,7.11327923)(580.30860924,7.41797345)
\curveto(580.07422848,7.72851299)(579.75489286,7.88378627)(579.35060143,7.88379376)
\curveto(578.94629992,7.88378627)(578.56837061,7.71679425)(578.21681236,7.3828172)
\curveto(577.87110568,7.05468554)(577.57813722,6.66503749)(577.33790611,6.21387188)
\curveto(577.10352832,5.7333978)(576.87794261,5.07421877)(576.6611483,4.23633282)
\curveto(576.45020867,3.39843919)(576.34474002,2.74804922)(576.34474205,2.28516095)
\curveto(576.34474002,1.86914385)(576.43263056,1.49414422)(576.60841393,1.16016095)
\curveto(576.79005208,0.83203551)(577.07423148,0.66797317)(577.46095299,0.66797345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.166,63.39571593)
\curveto(364.166,60.63429218)(361.92742375,58.39571593)(359.166,58.39571593)
\curveto(356.40457625,58.39571593)(354.166,60.63429218)(354.166,63.39571593)
\curveto(354.166,66.15713968)(356.40457625,68.39571593)(359.166,68.39571593)
\curveto(361.92742375,68.39571593)(364.166,66.15713968)(364.166,63.39571593)
\closepath
}
}
\end{pspicture}


==> diagrams/identity-2-b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](629.66601562,165.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.02344244,80.58206093)
\curveto(325.92383181,80.58205854)(325.84180064,80.62014444)(325.77734869,80.69631874)
\curveto(325.71289452,80.77248803)(325.68066799,80.8545192)(325.680669,80.94241249)
\curveto(325.68066799,81.04201901)(325.71289452,81.12697987)(325.77734869,81.1972953)
\curveto(325.84180064,81.26760473)(325.92383181,81.30276094)(326.02344244,81.30276405)
\lineto(337.32617682,81.30276405)
\curveto(337.4140547,81.30276094)(337.4902265,81.26760473)(337.55469244,81.1972953)
\curveto(337.61913262,81.12697987)(337.65135915,81.04201901)(337.65137213,80.94241249)
\curveto(337.65135915,80.8545192)(337.61913262,80.77248803)(337.55469244,80.69631874)
\curveto(337.4902265,80.62014444)(337.4140547,80.58205854)(337.32617682,80.58206093)
\lineto(326.02344244,80.58206093)
\moveto(326.02344244,84.0801078)
\curveto(325.92383181,84.08010191)(325.84180064,84.11525813)(325.77734869,84.18557655)
\curveto(325.71289452,84.25588299)(325.68066799,84.34084384)(325.680669,84.44045937)
\curveto(325.68066799,84.52834365)(325.71289452,84.61037482)(325.77734869,84.68655312)
\curveto(325.84180064,84.76271842)(325.92383181,84.80080432)(326.02344244,84.80081093)
\lineto(337.32617682,84.80081093)
\curveto(337.4140547,84.80080432)(337.4902265,84.76271842)(337.55469244,84.68655312)
\curveto(337.61913262,84.61037482)(337.65135915,84.52834365)(337.65137213,84.44045937)
\curveto(337.65135915,84.34084384)(337.61913262,84.25588299)(337.55469244,84.18557655)
\curveto(337.4902265,84.11525813)(337.4140547,84.08010191)(337.32617682,84.0801078)
\lineto(326.02344244,84.0801078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.571294,0.39550697)
\lineto(220.571294,0.87890541)
\curveto(220.57129311,0.90820177)(220.58301185,0.9404283)(220.60645025,0.9755851)
\lineto(223.40137213,4.0693351)
\curveto(223.82324298,4.52636222)(224.16601608,4.9101509)(224.42969244,5.22070229)
\curveto(224.6933593,5.53124402)(224.95410122,5.88866554)(225.211919,6.29296791)
\curveto(225.46972571,6.69725848)(225.67187394,7.10741432)(225.81836432,7.52343666)
\curveto(225.97070177,7.94530411)(226.04687357,8.39061617)(226.04687994,8.85937416)
\curveto(226.04687357,9.3515527)(225.95605335,9.82030224)(225.774419,10.26562416)
\curveto(225.59277246,10.71678571)(225.3203118,11.07713692)(224.95703619,11.34667885)
\curveto(224.59960939,11.61619888)(224.16601608,11.75096437)(223.65625494,11.75097572)
\curveto(223.13476711,11.75096437)(222.66601758,11.5927614)(222.25000494,11.27636635)
\curveto(221.83398716,10.9658089)(221.5410187,10.56151243)(221.37109869,10.06347572)
\curveto(221.41797195,10.07518479)(221.48242501,10.08104416)(221.56445807,10.08105385)
\curveto(221.83398716,10.08104416)(222.06250255,9.99022394)(222.25000494,9.80859291)
\curveto(222.44336155,9.62694305)(222.54004114,9.39256829)(222.540044,9.10546791)
\curveto(222.54004114,8.83006885)(222.44336155,8.59569408)(222.25000494,8.40234291)
\curveto(222.06250255,8.21483509)(221.83398716,8.12108518)(221.56445807,8.12109291)
\curveto(221.28320646,8.12108518)(221.04590201,8.21776478)(220.852544,8.41113197)
\curveto(220.66504301,8.61034251)(220.57129311,8.84178759)(220.571294,9.10546791)
\curveto(220.57129311,9.55663062)(220.65625396,9.9785052)(220.82617682,10.37109291)
\curveto(220.99609737,10.76952004)(221.23926119,11.12108218)(221.555669,11.42578041)
\curveto(221.87793243,11.73631594)(222.23828363,11.97362039)(222.63672369,12.13769447)
\curveto(223.0410172,12.30174507)(223.46875115,12.38377623)(223.91992682,12.38378822)
\curveto(224.60546876,12.38377623)(225.24414,12.23729201)(225.83594244,11.9443351)
\curveto(226.42773256,11.65721446)(226.89648209,11.24705862)(227.24219244,10.71386635)
\curveto(227.58788765,10.18651281)(227.76073904,9.56834936)(227.76074713,8.85937416)
\curveto(227.76073904,8.33788184)(227.64648134,7.84276515)(227.41797369,7.3740226)
\curveto(227.18945055,6.90526609)(226.89648209,6.47753214)(226.53906744,6.09081947)
\curveto(226.18163906,5.70995478)(225.72460827,5.27636147)(225.16797369,4.79003822)
\curveto(224.61132813,4.30370619)(224.24511756,3.9785112)(224.06934088,3.81445229)
\lineto(222.03027838,1.85449135)
\lineto(223.76172369,1.85449135)
\curveto(224.61132813,1.85448989)(225.3203118,1.86034926)(225.88867682,1.87206947)
\curveto(226.46288878,1.8896461)(226.76757597,1.91308358)(226.80273932,1.94238197)
\curveto(226.94335705,2.09472402)(227.08691159,2.64843441)(227.23340338,3.60351479)
\lineto(227.76074713,3.60351479)
\lineto(227.2509815,0.39550697)
\lineto(220.571294,0.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.38867682,1.78417885)
\curveto(141.66992482,1.37402162)(142.04785413,1.06933442)(142.52246588,0.87011635)
\curveto(142.99707193,0.67089732)(143.50683705,0.57128805)(144.05176275,0.57128822)
\curveto(144.7490233,0.57128805)(145.24414,0.86718619)(145.53711432,1.45898354)
\curveto(145.83007691,2.05663812)(145.97656114,2.73339526)(145.97656744,3.48925697)
\curveto(145.97656114,3.82909729)(145.94433461,4.1689407)(145.87988775,4.50878822)
\curveto(145.82128786,4.84862752)(145.7187489,5.16503345)(145.57227057,5.45800697)
\curveto(145.42578044,5.75097037)(145.22363221,5.98534513)(144.96582525,6.16113197)
\curveto(144.71386709,6.33690728)(144.40332053,6.42479782)(144.03418463,6.42480385)
\lineto(142.83887213,6.42480385)
\curveto(142.73340032,6.42479782)(142.680666,6.48046183)(142.680669,6.59179604)
\lineto(142.680669,6.74999916)
\curveto(142.680666,6.84374271)(142.73340032,6.89061767)(142.83887213,6.89062416)
\lineto(143.83203619,6.96972572)
\curveto(144.25390661,6.96971915)(144.60253908,7.12792212)(144.87793463,7.4443351)
\curveto(145.15917914,7.76073398)(145.36425706,8.14452266)(145.493169,8.59570229)
\curveto(145.62206931,9.05272488)(145.68652237,9.48631819)(145.68652838,9.89648354)
\curveto(145.68652237,10.47069221)(145.55175688,10.94237143)(145.2822315,11.3115226)
\curveto(145.01269492,11.68065194)(144.60253908,11.86522207)(144.05176275,11.86523354)
\curveto(143.59472758,11.86522207)(143.15820458,11.77733153)(142.74219244,11.60156166)
\curveto(142.32617417,11.43162875)(141.99511981,11.17088682)(141.74902838,10.8193351)
\curveto(141.77246378,10.82518404)(141.79297157,10.82811373)(141.81055182,10.82812416)
\curveto(141.82812779,10.8339731)(141.84863558,10.83690278)(141.87207525,10.83691322)
\curveto(142.14160404,10.83690278)(142.36718975,10.74315287)(142.54883307,10.55566322)
\curveto(142.73047064,10.36815325)(142.82129086,10.14256754)(142.821294,9.87890541)
\curveto(142.82129086,9.62108368)(142.73047064,9.39842766)(142.54883307,9.21093666)
\curveto(142.36718975,9.02342803)(142.14160404,8.92967813)(141.87207525,8.92968666)
\curveto(141.60840145,8.92967813)(141.38281573,9.02342803)(141.19531744,9.21093666)
\curveto(141.00781611,9.39842766)(140.9140662,9.62108368)(140.91406744,9.87890541)
\curveto(140.9140662,10.39452041)(141.06933948,10.84276215)(141.37988775,11.22363197)
\curveto(141.69043261,11.60448014)(142.08886971,11.89158923)(142.57520025,12.0849601)
\curveto(143.06738436,12.28416696)(143.55957137,12.38377623)(144.05176275,12.38378822)
\curveto(144.41503926,12.38377623)(144.79882794,12.32811223)(145.20312994,12.21679604)
\curveto(145.60742088,12.11131557)(145.97363146,11.95604229)(146.30176275,11.75097572)
\curveto(146.6298808,11.55174582)(146.89648209,11.29393357)(147.10156744,10.97753822)
\curveto(147.3124973,10.66112171)(147.41796595,10.3007705)(147.41797369,9.89648354)
\curveto(147.41796595,9.39256829)(147.30370825,8.92674844)(147.07520025,8.4990226)
\curveto(146.85253683,8.07128055)(146.54491995,7.70214029)(146.15234869,7.39160072)
\curveto(145.75976448,7.08104716)(145.32910085,6.84960208)(144.8603565,6.69726479)
\curveto(145.38183517,6.59764921)(145.87695186,6.40136034)(146.34570807,6.1083976)
\curveto(146.81445093,5.81542343)(147.18945055,5.4404238)(147.47070807,4.9833976)
\curveto(147.75780936,4.52636222)(147.9013639,4.03417521)(147.90137213,3.5068351)
\curveto(147.9013639,2.84472327)(147.71972346,2.24413794)(147.35645025,1.70507729)
\curveto(146.99316169,1.17187338)(146.5156231,0.75292849)(145.92383307,0.44824135)
\curveto(145.33203053,0.14941347)(144.70800772,-0.00000044)(144.05176275,-0.00000084)
\curveto(143.48925894,-0.00000044)(142.92382982,0.10839788)(142.35547369,0.32519447)
\curveto(141.79297157,0.53613183)(141.33008141,0.85546745)(140.96680182,1.28320229)
\curveto(140.60937901,1.71093534)(140.43066825,2.22363014)(140.430669,2.82128822)
\curveto(140.43066825,3.12011362)(140.53027752,3.36913681)(140.72949713,3.56835854)
\curveto(140.92871462,3.76757391)(141.17773781,3.86718319)(141.47656744,3.86718666)
\curveto(141.66992482,3.86718319)(141.8457059,3.82030824)(142.00391119,3.72656166)
\curveto(142.1679712,3.63866779)(142.29394763,3.51269136)(142.38184088,3.34863197)
\curveto(142.47558808,3.18456668)(142.52246303,3.00878561)(142.52246588,2.82128822)
\curveto(142.52246303,2.52831734)(142.41992407,2.28222384)(142.21484869,2.08300697)
\curveto(142.00976823,1.88378673)(141.76367473,1.78417746)(141.47656744,1.78417885)
\lineto(141.38867682,1.78417885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.12256354,0.70312416)
\curveto(73.12256215,0.77343628)(73.12842152,0.8261706)(73.14014166,0.86132729)
\lineto(74.48486822,6.23144447)
\curveto(74.57275601,6.56542268)(74.61670128,6.85839113)(74.61670416,7.11035072)
\curveto(74.61670128,7.62596849)(74.4409202,7.88378073)(74.08936041,7.88378822)
\curveto(73.71435843,7.88378073)(73.4360384,7.65819502)(73.25439947,7.20703041)
\curveto(73.07275751,6.76171154)(72.89697643,6.19628242)(72.72705572,5.51074135)
\curveto(72.72705473,5.47558002)(72.70947662,5.44628317)(72.67432135,5.42285072)
\curveto(72.63916419,5.40526759)(72.60693766,5.39647853)(72.57764166,5.39648354)
\lineto(72.36670416,5.39648354)
\curveto(72.32568794,5.39647853)(72.29053173,5.41698633)(72.26123541,5.45800697)
\curveto(72.23193804,5.50487686)(72.21728961,5.54589245)(72.2172901,5.58105385)
\curveto(72.34619574,6.10253252)(72.46924249,6.54491489)(72.58643072,6.90820229)
\curveto(72.70947662,7.27147666)(72.89697643,7.60253102)(73.14893072,7.90136635)
\curveto(73.40674155,8.20018667)(73.72607717,8.34960058)(74.10693854,8.34960854)
\curveto(74.55810759,8.34960058)(74.95654469,8.20604604)(75.30225104,7.91894447)
\curveto(75.64795025,7.63768723)(75.82080164,7.27733603)(75.82080572,6.83788979)
\curveto(76.17822315,7.30663287)(76.59716805,7.67577313)(77.07764166,7.94531166)
\curveto(77.55810459,8.21483509)(78.0678697,8.34960058)(78.60693854,8.34960854)
\curveto(79.03466561,8.34960058)(79.40380587,8.27635847)(79.71436041,8.12988197)
\curveto(80.02489899,7.98339001)(80.26513313,7.76073398)(80.43506354,7.46191322)
\curveto(80.61083591,7.1689377)(80.69872645,6.81737555)(80.69873541,6.40722572)
\curveto(80.69872645,5.9150327)(80.58739843,5.32030674)(80.36475104,4.62304604)
\curveto(80.14794575,3.92577688)(79.87548508,3.14648078)(79.54736822,2.28515541)
\curveto(79.3774387,1.89257579)(79.29247785,1.53222459)(79.29248541,1.20410072)
\curveto(79.29247785,0.8466784)(79.43017303,0.66796764)(79.70557135,0.66796791)
\curveto(80.17431291,0.66796764)(80.56396096,0.91992051)(80.87451666,1.42382729)
\curveto(81.19091345,1.927732)(81.41356948,2.46679396)(81.54248541,3.04101479)
\curveto(81.56591308,3.11132457)(81.61571772,3.14648078)(81.69189947,3.14648354)
\lineto(81.90283697,3.14648354)
\curveto(81.94970176,3.14648078)(81.98778766,3.13183236)(82.01709479,3.10253822)
\curveto(82.05224072,3.07323867)(82.06981882,3.03515277)(82.06982916,2.98828041)
\curveto(82.06981882,2.97655908)(82.06395946,2.95898097)(82.05225104,2.93554604)
\curveto(81.88817838,2.25585667)(81.60106929,1.62890418)(81.19092291,1.05468666)
\curveto(80.78661698,0.48046783)(80.27978155,0.19335874)(79.6704151,0.19335854)
\curveto(79.24853258,0.19335874)(78.88818138,0.33691328)(78.58936041,0.6240226)
\curveto(78.29052573,0.91699083)(78.14111182,1.27148266)(78.14111822,1.68749916)
\curveto(78.14111182,1.9101539)(78.18798677,2.14452866)(78.28174322,2.39062416)
\curveto(78.43408027,2.7831999)(78.60693166,3.25194943)(78.80029791,3.79687416)
\curveto(78.99950939,4.34179209)(79.16064205,4.86327594)(79.28369635,5.36132729)
\curveto(79.41259492,5.8593687)(79.47704798,6.29882138)(79.47705572,6.67968666)
\curveto(79.47704798,7.01366442)(79.40673555,7.29784382)(79.26611822,7.53222572)
\curveto(79.1313452,7.76659335)(78.89990012,7.88378073)(78.57178229,7.88378822)
\curveto(78.13232276,7.88378073)(77.72802629,7.78710114)(77.35889166,7.59374916)
\curveto(76.98974578,7.40038278)(76.66748048,7.14257054)(76.39209479,6.82031166)
\curveto(76.11669978,6.5038993)(75.8647469,6.12596999)(75.63623541,5.6865226)
\lineto(74.41455572,0.79101479)
\curveto(74.37353746,0.62695205)(74.27978755,0.48632719)(74.13330572,0.36913979)
\curveto(73.99267846,0.25195243)(73.8344755,0.19335874)(73.65869635,0.19335854)
\curveto(73.51221019,0.19335874)(73.38623376,0.24023369)(73.28076666,0.33398354)
\curveto(73.17529647,0.4277335)(73.12256215,0.55078025)(73.12256354,0.70312416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.72900885,3.72656166)
\lineto(82.72900885,4.8427726)
\lineto(87.49268072,4.8427726)
\lineto(87.49268072,3.72656166)
\lineto(82.72900885,3.72656166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.20850104,0.39550697)
\lineto(90.20850104,1.02831947)
\curveto(91.70849787,1.02831884)(92.45849712,1.21874834)(92.45850104,1.59960854)
\lineto(92.45850104,11.04785072)
\curveto(91.83740399,10.74901224)(91.05224852,10.59959833)(90.10303229,10.59960854)
\lineto(90.10303229,11.23242104)
\curveto(91.57373237,11.2324102)(92.68408283,11.61619888)(93.43408697,12.38378822)
\lineto(93.68896979,12.38378822)
\curveto(93.72998022,12.38377623)(93.76806612,12.36619813)(93.8032276,12.33105385)
\curveto(93.84423792,12.30174507)(93.86474571,12.26658885)(93.86475104,12.2255851)
\lineto(93.86475104,1.59960854)
\curveto(93.86474571,1.21874834)(94.61474496,1.02831884)(96.11475104,1.02831947)
\lineto(96.11475104,0.39550697)
\lineto(90.20850104,0.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.26562994,0.39550697)
\lineto(181.26562994,1.02831947)
\curveto(182.76562677,1.02831884)(183.51562602,1.21874834)(183.51562994,1.59960854)
\lineto(183.51562994,11.04785072)
\curveto(182.89453289,10.74901224)(182.10937743,10.59959833)(181.16016119,10.59960854)
\lineto(181.16016119,11.23242104)
\curveto(182.63086128,11.2324102)(183.74121173,11.61619888)(184.49121588,12.38378822)
\lineto(184.74609869,12.38378822)
\curveto(184.78710913,12.38377623)(184.82519502,12.36619813)(184.8603565,12.33105385)
\curveto(184.90136682,12.30174507)(184.92187462,12.26658885)(184.92187994,12.2255851)
\lineto(184.92187994,1.59960854)
\curveto(184.92187462,1.21874834)(185.67187387,1.02831884)(187.17187994,1.02831947)
\lineto(187.17187994,0.39550697)
\lineto(181.26562994,0.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.14502447,0.70312416)
\curveto(40.14502308,0.77343628)(40.15088245,0.8261706)(40.1626026,0.86132729)
\lineto(41.50732916,6.23144447)
\curveto(41.59521695,6.56542268)(41.63916221,6.85839113)(41.6391651,7.11035072)
\curveto(41.63916221,7.62596849)(41.46338114,7.88378073)(41.11182135,7.88378822)
\curveto(40.73681937,7.88378073)(40.45849933,7.65819502)(40.27686041,7.20703041)
\curveto(40.09521845,6.76171154)(39.91943737,6.19628242)(39.74951666,5.51074135)
\curveto(39.74951567,5.47558002)(39.73193756,5.44628317)(39.69678229,5.42285072)
\curveto(39.66162513,5.40526759)(39.6293986,5.39647853)(39.6001026,5.39648354)
\lineto(39.3891651,5.39648354)
\curveto(39.34814888,5.39647853)(39.31299267,5.41698633)(39.28369635,5.45800697)
\curveto(39.25439897,5.50487686)(39.23975055,5.54589245)(39.23975104,5.58105385)
\curveto(39.36865667,6.10253252)(39.49170342,6.54491489)(39.60889166,6.90820229)
\curveto(39.73193756,7.27147666)(39.91943737,7.60253102)(40.17139166,7.90136635)
\curveto(40.42920249,8.20018667)(40.74853811,8.34960058)(41.12939947,8.34960854)
\curveto(41.58056852,8.34960058)(41.97900563,8.20604604)(42.32471197,7.91894447)
\curveto(42.67041118,7.63768723)(42.84326257,7.27733603)(42.84326666,6.83788979)
\curveto(43.20068409,7.30663287)(43.61962898,7.67577313)(44.1001026,7.94531166)
\curveto(44.58056552,8.21483509)(45.09033064,8.34960058)(45.62939947,8.34960854)
\curveto(46.05712655,8.34960058)(46.4262668,8.27635847)(46.73682135,8.12988197)
\curveto(47.04735993,7.98339001)(47.28759407,7.76073398)(47.45752447,7.46191322)
\curveto(47.63329685,7.1689377)(47.72118738,6.81737555)(47.72119635,6.40722572)
\curveto(47.72118738,5.9150327)(47.60985937,5.32030674)(47.38721197,4.62304604)
\curveto(47.17040668,3.92577688)(46.89794602,3.14648078)(46.56982916,2.28515541)
\curveto(46.39989964,1.89257579)(46.31493879,1.53222459)(46.31494635,1.20410072)
\curveto(46.31493879,0.8466784)(46.45263396,0.66796764)(46.72803229,0.66796791)
\curveto(47.19677384,0.66796764)(47.58642189,0.91992051)(47.8969776,1.42382729)
\curveto(48.21337439,1.927732)(48.43603042,2.46679396)(48.56494635,3.04101479)
\curveto(48.58837402,3.11132457)(48.63817865,3.14648078)(48.71436041,3.14648354)
\lineto(48.92529791,3.14648354)
\curveto(48.97216269,3.14648078)(49.01024859,3.13183236)(49.03955572,3.10253822)
\curveto(49.07470165,3.07323867)(49.09227976,3.03515277)(49.0922901,2.98828041)
\curveto(49.09227976,2.97655908)(49.08642039,2.95898097)(49.07471197,2.93554604)
\curveto(48.91063932,2.25585667)(48.62353023,1.62890418)(48.21338385,1.05468666)
\curveto(47.80907792,0.48046783)(47.30224249,0.19335874)(46.69287604,0.19335854)
\curveto(46.27099352,0.19335874)(45.91064232,0.33691328)(45.61182135,0.6240226)
\curveto(45.31298667,0.91699083)(45.16357275,1.27148266)(45.16357916,1.68749916)
\curveto(45.16357275,1.9101539)(45.21044771,2.14452866)(45.30420416,2.39062416)
\curveto(45.45654121,2.7831999)(45.6293926,3.25194943)(45.82275885,3.79687416)
\curveto(46.02197033,4.34179209)(46.18310298,4.86327594)(46.30615729,5.36132729)
\curveto(46.43505586,5.8593687)(46.49950892,6.29882138)(46.49951666,6.67968666)
\curveto(46.49950892,7.01366442)(46.42919649,7.29784382)(46.28857916,7.53222572)
\curveto(46.15380614,7.76659335)(45.92236106,7.88378073)(45.59424322,7.88378822)
\curveto(45.1547837,7.88378073)(44.75048723,7.78710114)(44.3813526,7.59374916)
\curveto(44.01220672,7.40038278)(43.68994141,7.14257054)(43.41455572,6.82031166)
\curveto(43.13916071,6.5038993)(42.88720784,6.12596999)(42.65869635,5.6865226)
\lineto(41.43701666,0.79101479)
\curveto(41.3959984,0.62695205)(41.30224849,0.48632719)(41.15576666,0.36913979)
\curveto(41.0151394,0.25195243)(40.85693643,0.19335874)(40.68115729,0.19335854)
\curveto(40.53467113,0.19335874)(40.4086947,0.24023369)(40.3032276,0.33398354)
\curveto(40.19775741,0.4277335)(40.14502308,0.55078025)(40.14502447,0.70312416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.26562994,153.39550697)
\lineto(261.26562994,154.02831947)
\curveto(262.76562677,154.02831884)(263.51562602,154.21874834)(263.51562994,154.59960854)
\lineto(263.51562994,164.04785072)
\curveto(262.89453289,163.74901224)(262.10937743,163.59959833)(261.16016119,163.59960854)
\lineto(261.16016119,164.23242104)
\curveto(262.63086128,164.2324102)(263.74121173,164.61619888)(264.49121588,165.38378822)
\lineto(264.74609869,165.38378822)
\curveto(264.78710913,165.38377623)(264.82519502,165.36619813)(264.8603565,165.33105385)
\curveto(264.90136682,165.30174507)(264.92187462,165.26658885)(264.92187994,165.2255851)
\lineto(264.92187994,154.59960854)
\curveto(264.92187462,154.21874834)(265.67187387,154.02831884)(267.17187994,154.02831947)
\lineto(267.17187994,153.39550697)
\lineto(261.26562994,153.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.571294,153.39550697)
\lineto(220.571294,153.87890541)
\curveto(220.57129311,153.90820177)(220.58301185,153.9404283)(220.60645025,153.9755851)
\lineto(223.40137213,157.0693351)
\curveto(223.82324298,157.52636222)(224.16601608,157.9101509)(224.42969244,158.22070229)
\curveto(224.6933593,158.53124402)(224.95410122,158.88866554)(225.211919,159.29296791)
\curveto(225.46972571,159.69725848)(225.67187394,160.10741432)(225.81836432,160.52343666)
\curveto(225.97070177,160.94530411)(226.04687357,161.39061617)(226.04687994,161.85937416)
\curveto(226.04687357,162.3515527)(225.95605335,162.82030224)(225.774419,163.26562416)
\curveto(225.59277246,163.71678571)(225.3203118,164.07713692)(224.95703619,164.34667885)
\curveto(224.59960939,164.61619888)(224.16601608,164.75096437)(223.65625494,164.75097572)
\curveto(223.13476711,164.75096437)(222.66601758,164.5927614)(222.25000494,164.27636635)
\curveto(221.83398716,163.9658089)(221.5410187,163.56151243)(221.37109869,163.06347572)
\curveto(221.41797195,163.07518479)(221.48242501,163.08104416)(221.56445807,163.08105385)
\curveto(221.83398716,163.08104416)(222.06250255,162.99022394)(222.25000494,162.80859291)
\curveto(222.44336155,162.62694305)(222.54004114,162.39256829)(222.540044,162.10546791)
\curveto(222.54004114,161.83006885)(222.44336155,161.59569408)(222.25000494,161.40234291)
\curveto(222.06250255,161.21483509)(221.83398716,161.12108518)(221.56445807,161.12109291)
\curveto(221.28320646,161.12108518)(221.04590201,161.21776478)(220.852544,161.41113197)
\curveto(220.66504301,161.61034251)(220.57129311,161.84178759)(220.571294,162.10546791)
\curveto(220.57129311,162.55663062)(220.65625396,162.9785052)(220.82617682,163.37109291)
\curveto(220.99609737,163.76952004)(221.23926119,164.12108218)(221.555669,164.42578041)
\curveto(221.87793243,164.73631594)(222.23828363,164.97362039)(222.63672369,165.13769447)
\curveto(223.0410172,165.30174507)(223.46875115,165.38377623)(223.91992682,165.38378822)
\curveto(224.60546876,165.38377623)(225.24414,165.23729201)(225.83594244,164.9443351)
\curveto(226.42773256,164.65721446)(226.89648209,164.24705862)(227.24219244,163.71386635)
\curveto(227.58788765,163.18651281)(227.76073904,162.56834936)(227.76074713,161.85937416)
\curveto(227.76073904,161.33788184)(227.64648134,160.84276515)(227.41797369,160.3740226)
\curveto(227.18945055,159.90526609)(226.89648209,159.47753214)(226.53906744,159.09081947)
\curveto(226.18163906,158.70995478)(225.72460827,158.27636147)(225.16797369,157.79003822)
\curveto(224.61132813,157.30370619)(224.24511756,156.9785112)(224.06934088,156.81445229)
\lineto(222.03027838,154.85449135)
\lineto(223.76172369,154.85449135)
\curveto(224.61132813,154.85448989)(225.3203118,154.86034926)(225.88867682,154.87206947)
\curveto(226.46288878,154.8896461)(226.76757597,154.91308358)(226.80273932,154.94238197)
\curveto(226.94335705,155.09472402)(227.08691159,155.64843441)(227.23340338,156.60351479)
\lineto(227.76074713,156.60351479)
\lineto(227.2509815,153.39550697)
\lineto(220.571294,153.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.38867682,154.78417885)
\curveto(141.66992482,154.37402162)(142.04785413,154.06933442)(142.52246588,153.87011635)
\curveto(142.99707193,153.67089732)(143.50683705,153.57128805)(144.05176275,153.57128822)
\curveto(144.7490233,153.57128805)(145.24414,153.86718619)(145.53711432,154.45898354)
\curveto(145.83007691,155.05663812)(145.97656114,155.73339526)(145.97656744,156.48925697)
\curveto(145.97656114,156.82909729)(145.94433461,157.1689407)(145.87988775,157.50878822)
\curveto(145.82128786,157.84862752)(145.7187489,158.16503345)(145.57227057,158.45800697)
\curveto(145.42578044,158.75097037)(145.22363221,158.98534513)(144.96582525,159.16113197)
\curveto(144.71386709,159.33690728)(144.40332053,159.42479782)(144.03418463,159.42480385)
\lineto(142.83887213,159.42480385)
\curveto(142.73340032,159.42479782)(142.680666,159.48046183)(142.680669,159.59179604)
\lineto(142.680669,159.74999916)
\curveto(142.680666,159.84374271)(142.73340032,159.89061767)(142.83887213,159.89062416)
\lineto(143.83203619,159.96972572)
\curveto(144.25390661,159.96971915)(144.60253908,160.12792212)(144.87793463,160.4443351)
\curveto(145.15917914,160.76073398)(145.36425706,161.14452266)(145.493169,161.59570229)
\curveto(145.62206931,162.05272488)(145.68652237,162.48631819)(145.68652838,162.89648354)
\curveto(145.68652237,163.47069221)(145.55175688,163.94237143)(145.2822315,164.3115226)
\curveto(145.01269492,164.68065194)(144.60253908,164.86522207)(144.05176275,164.86523354)
\curveto(143.59472758,164.86522207)(143.15820458,164.77733153)(142.74219244,164.60156166)
\curveto(142.32617417,164.43162875)(141.99511981,164.17088682)(141.74902838,163.8193351)
\curveto(141.77246378,163.82518404)(141.79297157,163.82811373)(141.81055182,163.82812416)
\curveto(141.82812779,163.8339731)(141.84863558,163.83690278)(141.87207525,163.83691322)
\curveto(142.14160404,163.83690278)(142.36718975,163.74315287)(142.54883307,163.55566322)
\curveto(142.73047064,163.36815325)(142.82129086,163.14256754)(142.821294,162.87890541)
\curveto(142.82129086,162.62108368)(142.73047064,162.39842766)(142.54883307,162.21093666)
\curveto(142.36718975,162.02342803)(142.14160404,161.92967813)(141.87207525,161.92968666)
\curveto(141.60840145,161.92967813)(141.38281573,162.02342803)(141.19531744,162.21093666)
\curveto(141.00781611,162.39842766)(140.9140662,162.62108368)(140.91406744,162.87890541)
\curveto(140.9140662,163.39452041)(141.06933948,163.84276215)(141.37988775,164.22363197)
\curveto(141.69043261,164.60448014)(142.08886971,164.89158923)(142.57520025,165.0849601)
\curveto(143.06738436,165.28416696)(143.55957137,165.38377623)(144.05176275,165.38378822)
\curveto(144.41503926,165.38377623)(144.79882794,165.32811223)(145.20312994,165.21679604)
\curveto(145.60742088,165.11131557)(145.97363146,164.95604229)(146.30176275,164.75097572)
\curveto(146.6298808,164.55174582)(146.89648209,164.29393357)(147.10156744,163.97753822)
\curveto(147.3124973,163.66112171)(147.41796595,163.3007705)(147.41797369,162.89648354)
\curveto(147.41796595,162.39256829)(147.30370825,161.92674844)(147.07520025,161.4990226)
\curveto(146.85253683,161.07128055)(146.54491995,160.70214029)(146.15234869,160.39160072)
\curveto(145.75976448,160.08104716)(145.32910085,159.84960208)(144.8603565,159.69726479)
\curveto(145.38183517,159.59764921)(145.87695186,159.40136034)(146.34570807,159.1083976)
\curveto(146.81445093,158.81542343)(147.18945055,158.4404238)(147.47070807,157.9833976)
\curveto(147.75780936,157.52636222)(147.9013639,157.03417521)(147.90137213,156.5068351)
\curveto(147.9013639,155.84472327)(147.71972346,155.24413794)(147.35645025,154.70507729)
\curveto(146.99316169,154.17187338)(146.5156231,153.75292849)(145.92383307,153.44824135)
\curveto(145.33203053,153.14941347)(144.70800772,152.99999956)(144.05176275,152.99999916)
\curveto(143.48925894,152.99999956)(142.92382982,153.10839788)(142.35547369,153.32519447)
\curveto(141.79297157,153.53613183)(141.33008141,153.85546745)(140.96680182,154.28320229)
\curveto(140.60937901,154.71093534)(140.43066825,155.22363014)(140.430669,155.82128822)
\curveto(140.43066825,156.12011362)(140.53027752,156.36913681)(140.72949713,156.56835854)
\curveto(140.92871462,156.76757391)(141.17773781,156.86718319)(141.47656744,156.86718666)
\curveto(141.66992482,156.86718319)(141.8457059,156.82030824)(142.00391119,156.72656166)
\curveto(142.1679712,156.63866779)(142.29394763,156.51269136)(142.38184088,156.34863197)
\curveto(142.47558808,156.18456668)(142.52246303,156.00878561)(142.52246588,155.82128822)
\curveto(142.52246303,155.52831734)(142.41992407,155.28222384)(142.21484869,155.08300697)
\curveto(142.00976823,154.88378673)(141.76367473,154.78417746)(141.47656744,154.78417885)
\lineto(141.38867682,154.78417885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.14502447,153.70312416)
\curveto(40.14502308,153.77343628)(40.15088245,153.8261706)(40.1626026,153.86132729)
\lineto(41.50732916,159.23144447)
\curveto(41.59521695,159.56542268)(41.63916221,159.85839113)(41.6391651,160.11035072)
\curveto(41.63916221,160.62596849)(41.46338114,160.88378073)(41.11182135,160.88378822)
\curveto(40.73681937,160.88378073)(40.45849933,160.65819502)(40.27686041,160.20703041)
\curveto(40.09521845,159.76171154)(39.91943737,159.19628242)(39.74951666,158.51074135)
\curveto(39.74951567,158.47558002)(39.73193756,158.44628317)(39.69678229,158.42285072)
\curveto(39.66162513,158.40526759)(39.6293986,158.39647853)(39.6001026,158.39648354)
\lineto(39.3891651,158.39648354)
\curveto(39.34814888,158.39647853)(39.31299267,158.41698633)(39.28369635,158.45800697)
\curveto(39.25439897,158.50487686)(39.23975055,158.54589245)(39.23975104,158.58105385)
\curveto(39.36865667,159.10253252)(39.49170342,159.54491489)(39.60889166,159.90820229)
\curveto(39.73193756,160.27147666)(39.91943737,160.60253102)(40.17139166,160.90136635)
\curveto(40.42920249,161.20018667)(40.74853811,161.34960058)(41.12939947,161.34960854)
\curveto(41.58056852,161.34960058)(41.97900563,161.20604604)(42.32471197,160.91894447)
\curveto(42.67041118,160.63768723)(42.84326257,160.27733603)(42.84326666,159.83788979)
\curveto(43.20068409,160.30663287)(43.61962898,160.67577313)(44.1001026,160.94531166)
\curveto(44.58056552,161.21483509)(45.09033064,161.34960058)(45.62939947,161.34960854)
\curveto(46.05712655,161.34960058)(46.4262668,161.27635847)(46.73682135,161.12988197)
\curveto(47.04735993,160.98339001)(47.28759407,160.76073398)(47.45752447,160.46191322)
\curveto(47.63329685,160.1689377)(47.72118738,159.81737555)(47.72119635,159.40722572)
\curveto(47.72118738,158.9150327)(47.60985937,158.32030674)(47.38721197,157.62304604)
\curveto(47.17040668,156.92577688)(46.89794602,156.14648078)(46.56982916,155.28515541)
\curveto(46.39989964,154.89257579)(46.31493879,154.53222459)(46.31494635,154.20410072)
\curveto(46.31493879,153.8466784)(46.45263396,153.66796764)(46.72803229,153.66796791)
\curveto(47.19677384,153.66796764)(47.58642189,153.91992051)(47.8969776,154.42382729)
\curveto(48.21337439,154.927732)(48.43603042,155.46679396)(48.56494635,156.04101479)
\curveto(48.58837402,156.11132457)(48.63817865,156.14648078)(48.71436041,156.14648354)
\lineto(48.92529791,156.14648354)
\curveto(48.97216269,156.14648078)(49.01024859,156.13183236)(49.03955572,156.10253822)
\curveto(49.07470165,156.07323867)(49.09227976,156.03515277)(49.0922901,155.98828041)
\curveto(49.09227976,155.97655908)(49.08642039,155.95898097)(49.07471197,155.93554604)
\curveto(48.91063932,155.25585667)(48.62353023,154.62890418)(48.21338385,154.05468666)
\curveto(47.80907792,153.48046783)(47.30224249,153.19335874)(46.69287604,153.19335854)
\curveto(46.27099352,153.19335874)(45.91064232,153.33691328)(45.61182135,153.6240226)
\curveto(45.31298667,153.91699083)(45.16357275,154.27148266)(45.16357916,154.68749916)
\curveto(45.16357275,154.9101539)(45.21044771,155.14452866)(45.30420416,155.39062416)
\curveto(45.45654121,155.7831999)(45.6293926,156.25194943)(45.82275885,156.79687416)
\curveto(46.02197033,157.34179209)(46.18310298,157.86327594)(46.30615729,158.36132729)
\curveto(46.43505586,158.8593687)(46.49950892,159.29882138)(46.49951666,159.67968666)
\curveto(46.49950892,160.01366442)(46.42919649,160.29784382)(46.28857916,160.53222572)
\curveto(46.15380614,160.76659335)(45.92236106,160.88378073)(45.59424322,160.88378822)
\curveto(45.1547837,160.88378073)(44.75048723,160.78710114)(44.3813526,160.59374916)
\curveto(44.01220672,160.40038278)(43.68994141,160.14257054)(43.41455572,159.82031166)
\curveto(43.13916071,159.5038993)(42.88720784,159.12596999)(42.65869635,158.6865226)
\lineto(41.43701666,153.79101479)
\curveto(41.3959984,153.62695205)(41.30224849,153.48632719)(41.15576666,153.36913979)
\curveto(41.0151394,153.25195243)(40.85693643,153.19335874)(40.68115729,153.19335854)
\curveto(40.53467113,153.19335874)(40.4086947,153.24023369)(40.3032276,153.33398354)
\curveto(40.19775741,153.4277335)(40.14502308,153.55078025)(40.14502447,153.70312416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.12256354,153.70312416)
\curveto(73.12256215,153.77343628)(73.12842152,153.8261706)(73.14014166,153.86132729)
\lineto(74.48486822,159.23144447)
\curveto(74.57275601,159.56542268)(74.61670128,159.85839113)(74.61670416,160.11035072)
\curveto(74.61670128,160.62596849)(74.4409202,160.88378073)(74.08936041,160.88378822)
\curveto(73.71435843,160.88378073)(73.4360384,160.65819502)(73.25439947,160.20703041)
\curveto(73.07275751,159.76171154)(72.89697643,159.19628242)(72.72705572,158.51074135)
\curveto(72.72705473,158.47558002)(72.70947662,158.44628317)(72.67432135,158.42285072)
\curveto(72.63916419,158.40526759)(72.60693766,158.39647853)(72.57764166,158.39648354)
\lineto(72.36670416,158.39648354)
\curveto(72.32568794,158.39647853)(72.29053173,158.41698633)(72.26123541,158.45800697)
\curveto(72.23193804,158.50487686)(72.21728961,158.54589245)(72.2172901,158.58105385)
\curveto(72.34619574,159.10253252)(72.46924249,159.54491489)(72.58643072,159.90820229)
\curveto(72.70947662,160.27147666)(72.89697643,160.60253102)(73.14893072,160.90136635)
\curveto(73.40674155,161.20018667)(73.72607717,161.34960058)(74.10693854,161.34960854)
\curveto(74.55810759,161.34960058)(74.95654469,161.20604604)(75.30225104,160.91894447)
\curveto(75.64795025,160.63768723)(75.82080164,160.27733603)(75.82080572,159.83788979)
\curveto(76.17822315,160.30663287)(76.59716805,160.67577313)(77.07764166,160.94531166)
\curveto(77.55810459,161.21483509)(78.0678697,161.34960058)(78.60693854,161.34960854)
\curveto(79.03466561,161.34960058)(79.40380587,161.27635847)(79.71436041,161.12988197)
\curveto(80.02489899,160.98339001)(80.26513313,160.76073398)(80.43506354,160.46191322)
\curveto(80.61083591,160.1689377)(80.69872645,159.81737555)(80.69873541,159.40722572)
\curveto(80.69872645,158.9150327)(80.58739843,158.32030674)(80.36475104,157.62304604)
\curveto(80.14794575,156.92577688)(79.87548508,156.14648078)(79.54736822,155.28515541)
\curveto(79.3774387,154.89257579)(79.29247785,154.53222459)(79.29248541,154.20410072)
\curveto(79.29247785,153.8466784)(79.43017303,153.66796764)(79.70557135,153.66796791)
\curveto(80.17431291,153.66796764)(80.56396096,153.91992051)(80.87451666,154.42382729)
\curveto(81.19091345,154.927732)(81.41356948,155.46679396)(81.54248541,156.04101479)
\curveto(81.56591308,156.11132457)(81.61571772,156.14648078)(81.69189947,156.14648354)
\lineto(81.90283697,156.14648354)
\curveto(81.94970176,156.14648078)(81.98778766,156.13183236)(82.01709479,156.10253822)
\curveto(82.05224072,156.07323867)(82.06981882,156.03515277)(82.06982916,155.98828041)
\curveto(82.06981882,155.97655908)(82.06395946,155.95898097)(82.05225104,155.93554604)
\curveto(81.88817838,155.25585667)(81.60106929,154.62890418)(81.19092291,154.05468666)
\curveto(80.78661698,153.48046783)(80.27978155,153.19335874)(79.6704151,153.19335854)
\curveto(79.24853258,153.19335874)(78.88818138,153.33691328)(78.58936041,153.6240226)
\curveto(78.29052573,153.91699083)(78.14111182,154.27148266)(78.14111822,154.68749916)
\curveto(78.14111182,154.9101539)(78.18798677,155.14452866)(78.28174322,155.39062416)
\curveto(78.43408027,155.7831999)(78.60693166,156.25194943)(78.80029791,156.79687416)
\curveto(78.99950939,157.34179209)(79.16064205,157.86327594)(79.28369635,158.36132729)
\curveto(79.41259492,158.8593687)(79.47704798,159.29882138)(79.47705572,159.67968666)
\curveto(79.47704798,160.01366442)(79.40673555,160.29784382)(79.26611822,160.53222572)
\curveto(79.1313452,160.76659335)(78.89990012,160.88378073)(78.57178229,160.88378822)
\curveto(78.13232276,160.88378073)(77.72802629,160.78710114)(77.35889166,160.59374916)
\curveto(76.98974578,160.40038278)(76.66748048,160.14257054)(76.39209479,159.82031166)
\curveto(76.11669978,159.5038993)(75.8647469,159.12596999)(75.63623541,158.6865226)
\lineto(74.41455572,153.79101479)
\curveto(74.37353746,153.62695205)(74.27978755,153.48632719)(74.13330572,153.36913979)
\curveto(73.99267846,153.25195243)(73.8344755,153.19335874)(73.65869635,153.19335854)
\curveto(73.51221019,153.19335874)(73.38623376,153.24023369)(73.28076666,153.33398354)
\curveto(73.17529647,153.4277335)(73.12256215,153.55078025)(73.12256354,153.70312416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.72900885,156.72656166)
\lineto(82.72900885,157.8427726)
\lineto(87.49268072,157.8427726)
\lineto(87.49268072,156.72656166)
\lineto(82.72900885,156.72656166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.20850104,153.39550697)
\lineto(90.20850104,154.02831947)
\curveto(91.70849787,154.02831884)(92.45849712,154.21874834)(92.45850104,154.59960854)
\lineto(92.45850104,164.04785072)
\curveto(91.83740399,163.74901224)(91.05224852,163.59959833)(90.10303229,163.59960854)
\lineto(90.10303229,164.23242104)
\curveto(91.57373237,164.2324102)(92.68408283,164.61619888)(93.43408697,165.38378822)
\lineto(93.68896979,165.38378822)
\curveto(93.72998022,165.38377623)(93.76806612,165.36619813)(93.8032276,165.33105385)
\curveto(93.84423792,165.30174507)(93.86474571,165.26658885)(93.86475104,165.2255851)
\lineto(93.86475104,154.59960854)
\curveto(93.86474571,154.21874834)(94.61474496,154.02831884)(96.11475104,154.02831947)
\lineto(96.11475104,153.39550697)
\lineto(90.20850104,153.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16602,43.39580906)
\lineto(44.16602,83.39580906)
\lineto(44.16602,83.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16604,83.39572906)
\lineto(44.16604,123.39572906)
\lineto(44.16604,123.39572906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.16604,103.39572906)
\lineto(64.16604,103.39572906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16602,43.39543168)
\curveto(184.16602,54.44112647)(193.12032468,63.39543138)(204.16601946,63.39543168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16602,123.39592145)
\curveto(4.16602,112.35022666)(13.12032468,103.39592174)(24.16601946,103.39592145)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16602,23.39580906)
\lineto(44.16602,43.39580906)
\lineto(44.16602,43.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16602,23.39550906)
\lineto(184.16602,43.39550906)
\lineto(184.16602,43.39550906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16602,123.39570906)
\lineto(4.16602,143.39570906)
\lineto(4.16602,143.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16602,123.39570906)
\lineto(44.16602,143.39570906)
\lineto(44.16602,143.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16602,43.39570906)
\lineto(84.16602,83.39570906)
\lineto(84.16602,83.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16602,83.39562906)
\lineto(84.16602,123.39562906)
\lineto(84.16602,123.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.16602,103.39562906)
\lineto(104.16602,103.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16602,23.39570906)
\lineto(84.16602,43.39570906)
\lineto(84.16602,43.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16602,123.39560906)
\lineto(84.16602,143.39560906)
\lineto(84.16602,143.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.1469776,83.39163124)
\curveto(120.14697911,83.12210125)(120.04736983,82.89065617)(119.84814947,82.6972953)
\curveto(119.64893273,82.50393781)(119.41748765,82.40725822)(119.15381354,82.40725624)
\curveto(118.9897537,82.40725822)(118.82862105,82.45120349)(118.6704151,82.53909218)
\curveto(118.51221512,82.62698456)(118.38916837,82.75003131)(118.30127447,82.9082328)
\curveto(118.21338729,83.06643725)(118.16944202,83.2275699)(118.16943854,83.39163124)
\curveto(118.16944202,83.65530384)(118.26612162,83.88674893)(118.4594776,84.08596718)
\curveto(118.65283998,84.28518603)(118.88428506,84.3847953)(119.15381354,84.3847953)
\curveto(119.41748765,84.3847953)(119.64893273,84.28518603)(119.84814947,84.08596718)
\curveto(120.04736983,83.88674893)(120.14697911,83.65530384)(120.1469776,83.39163124)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.1547901,83.39163124)
\curveto(115.15479161,83.12210125)(115.05518233,82.89065617)(114.85596197,82.6972953)
\curveto(114.65674523,82.50393781)(114.42530015,82.40725822)(114.16162604,82.40725624)
\curveto(113.9975662,82.40725822)(113.83643355,82.45120349)(113.6782276,82.53909218)
\curveto(113.52002762,82.62698456)(113.39698087,82.75003131)(113.30908697,82.9082328)
\curveto(113.22119979,83.06643725)(113.17725452,83.2275699)(113.17725104,83.39163124)
\curveto(113.17725452,83.65530384)(113.27393412,83.88674893)(113.4672901,84.08596718)
\curveto(113.66065248,84.28518603)(113.89209756,84.3847953)(114.16162604,84.3847953)
\curveto(114.42530015,84.3847953)(114.65674523,84.28518603)(114.85596197,84.08596718)
\curveto(115.05518233,83.88674893)(115.15479161,83.65530384)(115.1547901,83.39163124)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.1626026,83.39163124)
\curveto(110.16260411,83.12210125)(110.06299483,82.89065617)(109.86377447,82.6972953)
\curveto(109.66455773,82.50393781)(109.43311265,82.40725822)(109.16943854,82.40725624)
\curveto(109.0053787,82.40725822)(108.84424605,82.45120349)(108.6860401,82.53909218)
\curveto(108.52784012,82.62698456)(108.40479337,82.75003131)(108.31689947,82.9082328)
\curveto(108.22901229,83.06643725)(108.18506702,83.2275699)(108.18506354,83.39163124)
\curveto(108.18506702,83.65530384)(108.28174662,83.88674893)(108.4751026,84.08596718)
\curveto(108.66846498,84.28518603)(108.89991006,84.3847953)(109.16943854,84.3847953)
\curveto(109.43311265,84.3847953)(109.66455773,84.28518603)(109.86377447,84.08596718)
\curveto(110.06299483,83.88674893)(110.16260411,83.65530384)(110.1626026,83.39163124)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16602,43.39590906)
\lineto(224.16602,83.39590906)
\lineto(224.16602,83.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16602,63.39590906)
\lineto(204.16602,63.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16602,83.39563168)
\curveto(304.16602,94.44132647)(295.21171532,103.39563138)(284.16602054,103.39563168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16602,43.39570906)
\lineto(304.16602,83.39570906)
\lineto(304.16602,83.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16602,103.39570906)
\lineto(244.16602,103.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16602,83.39582906)
\lineto(224.16602,123.39582906)
\lineto(224.16602,123.39582906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16602,103.39582906)
\lineto(244.16602,103.39582906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16602,83.39572185)
\curveto(264.16602,72.35002706)(255.21171532,63.39572214)(244.16602054,63.39572185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16602,83.39550906)
\lineto(264.16602,123.39550906)
\lineto(264.16602,123.39550906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16602,23.39570906)
\lineto(304.16602,43.39570906)
\lineto(304.16602,43.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16602,23.39590906)
\lineto(224.16602,43.39590906)
\lineto(224.16602,43.39590906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16602,123.39550906)
\lineto(264.16602,143.39550906)
\lineto(264.16602,143.39550906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16602,123.39580906)
\lineto(224.16602,143.39580906)
\lineto(224.16602,143.39580906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16602,43.39570906)
\lineto(144.16602,83.39570906)
\lineto(144.16602,83.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16602,103.39540906)
\lineto(164.16602,103.39540906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16602,83.39562906)
\lineto(144.16602,123.39562906)
\lineto(144.16602,123.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16602,103.39562906)
\lineto(164.16602,103.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16602,23.39570906)
\lineto(144.16602,43.39570906)
\lineto(144.16602,43.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16602,123.39560906)
\lineto(144.16602,143.39560906)
\lineto(144.16602,143.39560906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.16602,33.39570906)
\lineto(314.16602,33.39570906)
\lineto(304.16602,43.39570906)
\lineto(294.16602,33.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.16602,33.39570906)
\lineto(314.16602,33.39570906)
\lineto(304.16602,43.39570906)
\lineto(294.16602,33.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.16604,103.39546645)
\curveto(49.16604,100.6340427)(46.92746375,98.39546645)(44.16604,98.39546645)
\curveto(41.40461625,98.39546645)(39.16604,100.6340427)(39.16604,103.39546645)
\curveto(39.16604,106.15689019)(41.40461625,108.39546645)(44.16604,108.39546645)
\curveto(46.92746375,108.39546645)(49.16604,106.15689019)(49.16604,103.39546645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.16604,103.39546645)
\curveto(89.16604,100.6340427)(86.92746375,98.39546645)(84.16604,98.39546645)
\curveto(81.40461625,98.39546645)(79.16604,100.6340427)(79.16604,103.39546645)
\curveto(79.16604,106.15689019)(81.40461625,108.39546645)(84.16604,108.39546645)
\curveto(86.92746375,108.39546645)(89.16604,106.15689019)(89.16604,103.39546645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.16602,103.39546645)
\curveto(149.16602,100.6340427)(146.92744375,98.39546645)(144.16602,98.39546645)
\curveto(141.40459625,98.39546645)(139.16602,100.6340427)(139.16602,103.39546645)
\curveto(139.16602,106.15689019)(141.40459625,108.39546645)(144.16602,108.39546645)
\curveto(146.92744375,108.39546645)(149.16602,106.15689019)(149.16602,103.39546645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.16602,103.39566645)
\curveto(229.16602,100.6342427)(226.92744375,98.39566645)(224.16602,98.39566645)
\curveto(221.40459625,98.39566645)(219.16602,100.6342427)(219.16602,103.39566645)
\curveto(219.16602,106.15709019)(221.40459625,108.39566645)(224.16602,108.39566645)
\curveto(226.92744375,108.39566645)(229.16602,106.15709019)(229.16602,103.39566645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.16602,103.39566645)
\curveto(269.16602,100.6342427)(266.92744375,98.39566645)(264.16602,98.39566645)
\curveto(261.40459625,98.39566645)(259.16602,100.6342427)(259.16602,103.39566645)
\curveto(259.16602,106.15709019)(261.40459625,108.39566645)(264.16602,108.39566645)
\curveto(266.92744375,108.39566645)(269.16602,106.15709019)(269.16602,103.39566645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.44336432,153.19335854)
\curveto(1.68750257,153.19335874)(1.08984692,153.47753814)(0.65039557,154.0458976)
\curveto(0.21680091,154.62011512)(0.00000426,155.29687226)(0.00000494,156.07617104)
\curveto(0.00000426,156.84374571)(0.19922281,157.64061992)(0.59766119,158.46679604)
\curveto(0.99609701,159.29296201)(1.53222929,159.9785082)(2.20605963,160.52343666)
\curveto(2.88574356,161.07421023)(3.61523502,161.34960058)(4.39453619,161.34960854)
\curveto(4.75195263,161.34960058)(5.07128825,161.25292099)(5.352544,161.05956947)
\curveto(5.63378768,160.86620263)(5.85351403,160.60253102)(6.01172369,160.26855385)
\curveto(6.14648248,160.74901524)(6.4101541,160.98924938)(6.80273932,160.98925697)
\curveto(6.95507543,160.98924938)(7.08105186,160.94237443)(7.180669,160.84863197)
\curveto(7.28612978,160.76073398)(7.3388641,160.64061692)(7.33887213,160.48828041)
\curveto(7.3388641,160.4531171)(7.33593442,160.42674994)(7.33008307,160.40917885)
\curveto(7.33007505,160.39159373)(7.32714537,160.37108593)(7.321294,160.34765541)
\lineto(6.06445807,155.32031166)
\curveto(5.98242015,154.96288822)(5.94140456,154.66991976)(5.94141119,154.44140541)
\curveto(5.94140456,153.92577988)(6.11425595,153.66796764)(6.45996588,153.66796791)
\curveto(6.83495836,153.66796764)(7.11913776,153.90527209)(7.31250494,154.37988197)
\curveto(7.51171549,154.86034926)(7.67870751,155.41405964)(7.8134815,156.04101479)
\curveto(7.83691048,156.11132457)(7.88378543,156.14648078)(7.9541065,156.14648354)
\lineto(8.17383307,156.14648354)
\curveto(8.22069916,156.14648078)(8.25878506,156.12597299)(8.28809088,156.0849601)
\curveto(8.31737875,156.04394182)(8.33202717,156.00585592)(8.33203619,155.97070229)
\curveto(8.12108988,155.13280992)(7.8896448,154.45898247)(7.63770025,153.94921791)
\curveto(7.39159843,153.44531161)(6.98730196,153.19335874)(6.42480963,153.19335854)
\curveto(6.02050605,153.19335874)(5.66308453,153.31054612)(5.352544,153.54492104)
\curveto(5.0419914,153.78515502)(4.84863222,154.10156095)(4.77246588,154.49413979)
\curveto(3.99902369,153.62695205)(3.22265728,153.19335874)(2.44336432,153.19335854)
\moveto(2.46094244,153.66796791)
\curveto(2.89453261,153.66796764)(3.3134775,153.82910029)(3.71777838,154.15136635)
\curveto(4.12792982,154.47949026)(4.47949196,154.86327894)(4.77246588,155.30273354)
\curveto(4.78417916,155.31445037)(4.79003853,155.33202847)(4.790044,155.35546791)
\lineto(5.75684088,159.26660072)
\lineto(5.774419,159.3193351)
\curveto(5.70410011,159.74706312)(5.54882683,160.11327369)(5.30859869,160.41796791)
\curveto(5.07421793,160.72850745)(4.75488231,160.88378073)(4.35059088,160.88378822)
\curveto(3.94628937,160.88378073)(3.56836006,160.71678871)(3.21680182,160.38281166)
\curveto(2.87109513,160.05468)(2.57812668,159.66503195)(2.33789557,159.21386635)
\curveto(2.10351778,158.73339226)(1.87793207,158.07421323)(1.66113775,157.23632729)
\curveto(1.45019812,156.39843366)(1.34472947,155.74804368)(1.3447315,155.28515541)
\curveto(1.34472947,154.86913831)(1.43262001,154.49413869)(1.60840338,154.16015541)
\curveto(1.79004153,153.83202997)(2.07422093,153.66796764)(2.46094244,153.66796791)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.44336432,0.19335854)
\curveto(301.68750257,0.19335874)(301.08984692,0.47753814)(300.65039557,1.0458976)
\curveto(300.21680091,1.62011512)(300.00000426,2.29687226)(300.00000494,3.07617104)
\curveto(300.00000426,3.84374571)(300.19922281,4.64061992)(300.59766119,5.46679604)
\curveto(300.99609701,6.29296201)(301.53222929,6.9785082)(302.20605963,7.52343666)
\curveto(302.88574356,8.07421023)(303.61523502,8.34960058)(304.39453619,8.34960854)
\curveto(304.75195263,8.34960058)(305.07128825,8.25292099)(305.352544,8.05956947)
\curveto(305.63378768,7.86620263)(305.85351403,7.60253102)(306.01172369,7.26855385)
\curveto(306.14648248,7.74901524)(306.4101541,7.98924938)(306.80273932,7.98925697)
\curveto(306.95507543,7.98924938)(307.08105186,7.94237443)(307.180669,7.84863197)
\curveto(307.28612978,7.76073398)(307.3388641,7.64061692)(307.33887213,7.48828041)
\curveto(307.3388641,7.4531171)(307.33593442,7.42674994)(307.33008307,7.40917885)
\curveto(307.33007505,7.39159373)(307.32714537,7.37108593)(307.321294,7.34765541)
\lineto(306.06445807,2.32031166)
\curveto(305.98242015,1.96288822)(305.94140456,1.66991976)(305.94141119,1.44140541)
\curveto(305.94140456,0.92577988)(306.11425595,0.66796764)(306.45996588,0.66796791)
\curveto(306.83495836,0.66796764)(307.11913776,0.90527209)(307.31250494,1.37988197)
\curveto(307.51171549,1.86034926)(307.67870751,2.41405964)(307.8134815,3.04101479)
\curveto(307.83691048,3.11132457)(307.88378543,3.14648078)(307.9541065,3.14648354)
\lineto(308.17383307,3.14648354)
\curveto(308.22069916,3.14648078)(308.25878506,3.12597299)(308.28809088,3.0849601)
\curveto(308.31737875,3.04394182)(308.33202717,3.00585592)(308.33203619,2.97070229)
\curveto(308.12108988,2.13280992)(307.8896448,1.45898247)(307.63770025,0.94921791)
\curveto(307.39159843,0.44531161)(306.98730196,0.19335874)(306.42480963,0.19335854)
\curveto(306.02050605,0.19335874)(305.66308453,0.31054612)(305.352544,0.54492104)
\curveto(305.0419914,0.78515502)(304.84863222,1.10156095)(304.77246588,1.49413979)
\curveto(303.99902369,0.62695205)(303.22265728,0.19335874)(302.44336432,0.19335854)
\moveto(302.46094244,0.66796791)
\curveto(302.89453261,0.66796764)(303.3134775,0.82910029)(303.71777838,1.15136635)
\curveto(304.12792982,1.47949026)(304.47949196,1.86327894)(304.77246588,2.30273354)
\curveto(304.78417916,2.31445037)(304.79003853,2.33202847)(304.790044,2.35546791)
\lineto(305.75684088,6.26660072)
\lineto(305.774419,6.3193351)
\curveto(305.70410011,6.74706312)(305.54882683,7.11327369)(305.30859869,7.41796791)
\curveto(305.07421793,7.72850745)(304.75488231,7.88378073)(304.35059088,7.88378822)
\curveto(303.94628937,7.88378073)(303.56836006,7.71678871)(303.21680182,7.38281166)
\curveto(302.87109513,7.05468)(302.57812668,6.66503195)(302.33789557,6.21386635)
\curveto(302.10351778,5.73339226)(301.87793207,5.07421323)(301.66113775,4.23632729)
\curveto(301.45019812,3.39843366)(301.34472947,2.74804368)(301.3447315,2.28515541)
\curveto(301.34472947,1.86913831)(301.43262001,1.49413869)(301.60840338,1.16015541)
\curveto(301.79004153,0.83202997)(302.07422093,0.66796764)(302.46094244,0.66796791)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(616.26562994,153.39550697)
\lineto(616.26562994,154.02831947)
\curveto(617.76562677,154.02831884)(618.51562602,154.21874834)(618.51562994,154.59960854)
\lineto(618.51562994,164.04785072)
\curveto(617.89453289,163.74901224)(617.10937743,163.59959833)(616.16016119,163.59960854)
\lineto(616.16016119,164.23242104)
\curveto(617.63086128,164.2324102)(618.74121173,164.61619888)(619.49121588,165.38378822)
\lineto(619.74609869,165.38378822)
\curveto(619.78710912,165.38377623)(619.82519502,165.36619813)(619.8603565,165.33105385)
\curveto(619.90136682,165.30174507)(619.92187462,165.26658885)(619.92187994,165.2255851)
\lineto(619.92187994,154.59960854)
\curveto(619.92187462,154.21874834)(620.67187387,154.02831884)(622.17187994,154.02831947)
\lineto(622.17187994,153.39550697)
\lineto(616.26562994,153.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.571294,153.39550697)
\lineto(575.571294,153.87890541)
\curveto(575.57129311,153.90820177)(575.58301185,153.9404283)(575.60645025,153.9755851)
\lineto(578.40137213,157.0693351)
\curveto(578.82324298,157.52636222)(579.16601608,157.9101509)(579.42969244,158.22070229)
\curveto(579.6933593,158.53124402)(579.95410122,158.88866554)(580.211919,159.29296791)
\curveto(580.46972571,159.69725848)(580.67187394,160.10741432)(580.81836432,160.52343666)
\curveto(580.97070177,160.94530411)(581.04687357,161.39061617)(581.04687994,161.85937416)
\curveto(581.04687357,162.3515527)(580.95605335,162.82030224)(580.774419,163.26562416)
\curveto(580.59277246,163.71678571)(580.3203118,164.07713692)(579.95703619,164.34667885)
\curveto(579.59960939,164.61619888)(579.16601608,164.75096437)(578.65625494,164.75097572)
\curveto(578.13476711,164.75096437)(577.66601758,164.5927614)(577.25000494,164.27636635)
\curveto(576.83398716,163.9658089)(576.5410187,163.56151243)(576.37109869,163.06347572)
\curveto(576.41797195,163.07518479)(576.48242501,163.08104416)(576.56445807,163.08105385)
\curveto(576.83398716,163.08104416)(577.06250255,162.99022394)(577.25000494,162.80859291)
\curveto(577.44336155,162.62694305)(577.54004114,162.39256829)(577.540044,162.10546791)
\curveto(577.54004114,161.83006885)(577.44336155,161.59569408)(577.25000494,161.40234291)
\curveto(577.06250255,161.21483509)(576.83398716,161.12108518)(576.56445807,161.12109291)
\curveto(576.28320646,161.12108518)(576.04590201,161.21776478)(575.852544,161.41113197)
\curveto(575.66504301,161.61034251)(575.57129311,161.84178759)(575.571294,162.10546791)
\curveto(575.57129311,162.55663062)(575.65625396,162.9785052)(575.82617682,163.37109291)
\curveto(575.99609737,163.76952004)(576.23926119,164.12108218)(576.555669,164.42578041)
\curveto(576.87793243,164.73631594)(577.23828363,164.97362039)(577.63672369,165.13769447)
\curveto(578.0410172,165.30174507)(578.46875115,165.38377623)(578.91992682,165.38378822)
\curveto(579.60546876,165.38377623)(580.24414,165.23729201)(580.83594244,164.9443351)
\curveto(581.42773256,164.65721446)(581.89648209,164.24705862)(582.24219244,163.71386635)
\curveto(582.58788765,163.18651281)(582.76073904,162.56834936)(582.76074713,161.85937416)
\curveto(582.76073904,161.33788184)(582.64648134,160.84276515)(582.41797369,160.3740226)
\curveto(582.18945055,159.90526609)(581.89648209,159.47753214)(581.53906744,159.09081947)
\curveto(581.18163906,158.70995478)(580.72460827,158.27636147)(580.16797369,157.79003822)
\curveto(579.61132813,157.30370619)(579.24511756,156.9785112)(579.06934088,156.81445229)
\lineto(577.03027838,154.85449135)
\lineto(578.76172369,154.85449135)
\curveto(579.61132813,154.85448989)(580.3203118,154.86034926)(580.88867682,154.87206947)
\curveto(581.46288878,154.8896461)(581.76757597,154.91308358)(581.80273932,154.94238197)
\curveto(581.94335705,155.09472402)(582.08691159,155.64843441)(582.23340338,156.60351479)
\lineto(582.76074713,156.60351479)
\lineto(582.2509815,153.39550697)
\lineto(575.571294,153.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.38867682,154.78417885)
\curveto(496.66992482,154.37402162)(497.04785413,154.06933442)(497.52246588,153.87011635)
\curveto(497.99707193,153.67089732)(498.50683705,153.57128805)(499.05176275,153.57128822)
\curveto(499.7490233,153.57128805)(500.24414,153.86718619)(500.53711432,154.45898354)
\curveto(500.83007691,155.05663812)(500.97656114,155.73339526)(500.97656744,156.48925697)
\curveto(500.97656114,156.82909729)(500.94433461,157.1689407)(500.87988775,157.50878822)
\curveto(500.82128786,157.84862752)(500.7187489,158.16503345)(500.57227057,158.45800697)
\curveto(500.42578044,158.75097037)(500.22363221,158.98534513)(499.96582525,159.16113197)
\curveto(499.71386709,159.33690728)(499.40332053,159.42479782)(499.03418463,159.42480385)
\lineto(497.83887213,159.42480385)
\curveto(497.73340032,159.42479782)(497.680666,159.48046183)(497.680669,159.59179604)
\lineto(497.680669,159.74999916)
\curveto(497.680666,159.84374271)(497.73340032,159.89061767)(497.83887213,159.89062416)
\lineto(498.83203619,159.96972572)
\curveto(499.25390661,159.96971915)(499.60253908,160.12792212)(499.87793463,160.4443351)
\curveto(500.15917914,160.76073398)(500.36425706,161.14452266)(500.493169,161.59570229)
\curveto(500.62206931,162.05272488)(500.68652237,162.48631819)(500.68652838,162.89648354)
\curveto(500.68652237,163.47069221)(500.55175688,163.94237143)(500.2822315,164.3115226)
\curveto(500.01269492,164.68065194)(499.60253908,164.86522207)(499.05176275,164.86523354)
\curveto(498.59472758,164.86522207)(498.15820458,164.77733153)(497.74219244,164.60156166)
\curveto(497.32617417,164.43162875)(496.99511981,164.17088682)(496.74902838,163.8193351)
\curveto(496.77246378,163.82518404)(496.79297157,163.82811373)(496.81055182,163.82812416)
\curveto(496.82812779,163.8339731)(496.84863558,163.83690278)(496.87207525,163.83691322)
\curveto(497.14160404,163.83690278)(497.36718975,163.74315287)(497.54883307,163.55566322)
\curveto(497.73047064,163.36815325)(497.82129086,163.14256754)(497.821294,162.87890541)
\curveto(497.82129086,162.62108368)(497.73047064,162.39842766)(497.54883307,162.21093666)
\curveto(497.36718975,162.02342803)(497.14160404,161.92967813)(496.87207525,161.92968666)
\curveto(496.60840145,161.92967813)(496.38281573,162.02342803)(496.19531744,162.21093666)
\curveto(496.00781611,162.39842766)(495.9140662,162.62108368)(495.91406744,162.87890541)
\curveto(495.9140662,163.39452041)(496.06933948,163.84276215)(496.37988775,164.22363197)
\curveto(496.69043261,164.60448014)(497.08886971,164.89158923)(497.57520025,165.0849601)
\curveto(498.06738436,165.28416696)(498.55957137,165.38377623)(499.05176275,165.38378822)
\curveto(499.41503926,165.38377623)(499.79882794,165.32811223)(500.20312994,165.21679604)
\curveto(500.60742088,165.11131557)(500.97363146,164.95604229)(501.30176275,164.75097572)
\curveto(501.6298808,164.55174582)(501.89648209,164.29393357)(502.10156744,163.97753822)
\curveto(502.3124973,163.66112171)(502.41796595,163.3007705)(502.41797369,162.89648354)
\curveto(502.41796595,162.39256829)(502.30370825,161.92674844)(502.07520025,161.4990226)
\curveto(501.85253683,161.07128055)(501.54491995,160.70214029)(501.15234869,160.39160072)
\curveto(500.75976448,160.08104716)(500.32910085,159.84960208)(499.8603565,159.69726479)
\curveto(500.38183517,159.59764921)(500.87695186,159.40136034)(501.34570807,159.1083976)
\curveto(501.81445093,158.81542343)(502.18945055,158.4404238)(502.47070807,157.9833976)
\curveto(502.75780936,157.52636222)(502.9013639,157.03417521)(502.90137213,156.5068351)
\curveto(502.9013639,155.84472327)(502.71972346,155.24413794)(502.35645025,154.70507729)
\curveto(501.99316169,154.17187338)(501.5156231,153.75292849)(500.92383307,153.44824135)
\curveto(500.33203053,153.14941347)(499.70800772,152.99999956)(499.05176275,152.99999916)
\curveto(498.48925894,152.99999956)(497.92382982,153.10839788)(497.35547369,153.32519447)
\curveto(496.79297157,153.53613183)(496.33008141,153.85546745)(495.96680182,154.28320229)
\curveto(495.60937901,154.71093534)(495.43066825,155.22363014)(495.430669,155.82128822)
\curveto(495.43066825,156.12011362)(495.53027752,156.36913681)(495.72949713,156.56835854)
\curveto(495.92871462,156.76757391)(496.17773781,156.86718319)(496.47656744,156.86718666)
\curveto(496.66992482,156.86718319)(496.8457059,156.82030824)(497.00391119,156.72656166)
\curveto(497.1679712,156.63866779)(497.29394763,156.51269136)(497.38184088,156.34863197)
\curveto(497.47558808,156.18456668)(497.52246303,156.00878561)(497.52246588,155.82128822)
\curveto(497.52246303,155.52831734)(497.41992407,155.28222384)(497.21484869,155.08300697)
\curveto(497.00976823,154.88378673)(496.76367473,154.78417746)(496.47656744,154.78417885)
\lineto(496.38867682,154.78417885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.14502447,153.70312416)
\curveto(395.14502308,153.77343628)(395.15088245,153.8261706)(395.1626026,153.86132729)
\lineto(396.50732916,159.23144447)
\curveto(396.59521695,159.56542268)(396.63916221,159.85839113)(396.6391651,160.11035072)
\curveto(396.63916221,160.62596849)(396.46338114,160.88378073)(396.11182135,160.88378822)
\curveto(395.73681937,160.88378073)(395.45849933,160.65819502)(395.27686041,160.20703041)
\curveto(395.09521845,159.76171154)(394.91943737,159.19628242)(394.74951666,158.51074135)
\curveto(394.74951567,158.47558002)(394.73193756,158.44628317)(394.69678229,158.42285072)
\curveto(394.66162513,158.40526759)(394.6293986,158.39647853)(394.6001026,158.39648354)
\lineto(394.3891651,158.39648354)
\curveto(394.34814888,158.39647853)(394.31299267,158.41698633)(394.28369635,158.45800697)
\curveto(394.25439897,158.50487686)(394.23975055,158.54589245)(394.23975104,158.58105385)
\curveto(394.36865667,159.10253252)(394.49170342,159.54491489)(394.60889166,159.90820229)
\curveto(394.73193756,160.27147666)(394.91943737,160.60253102)(395.17139166,160.90136635)
\curveto(395.42920249,161.20018667)(395.74853811,161.34960058)(396.12939947,161.34960854)
\curveto(396.58056852,161.34960058)(396.97900563,161.20604604)(397.32471197,160.91894447)
\curveto(397.67041118,160.63768723)(397.84326257,160.27733603)(397.84326666,159.83788979)
\curveto(398.20068409,160.30663287)(398.61962898,160.67577313)(399.1001026,160.94531166)
\curveto(399.58056552,161.21483509)(400.09033064,161.34960058)(400.62939947,161.34960854)
\curveto(401.05712655,161.34960058)(401.4262668,161.27635847)(401.73682135,161.12988197)
\curveto(402.04735993,160.98339001)(402.28759407,160.76073398)(402.45752447,160.46191322)
\curveto(402.63329685,160.1689377)(402.72118738,159.81737555)(402.72119635,159.40722572)
\curveto(402.72118738,158.9150327)(402.60985937,158.32030674)(402.38721197,157.62304604)
\curveto(402.17040668,156.92577688)(401.89794602,156.14648078)(401.56982916,155.28515541)
\curveto(401.39989964,154.89257579)(401.31493879,154.53222459)(401.31494635,154.20410072)
\curveto(401.31493879,153.8466784)(401.45263396,153.66796764)(401.72803229,153.66796791)
\curveto(402.19677384,153.66796764)(402.58642189,153.91992051)(402.8969776,154.42382729)
\curveto(403.21337439,154.927732)(403.43603042,155.46679396)(403.56494635,156.04101479)
\curveto(403.58837402,156.11132457)(403.63817865,156.14648078)(403.71436041,156.14648354)
\lineto(403.92529791,156.14648354)
\curveto(403.97216269,156.14648078)(404.01024859,156.13183236)(404.03955572,156.10253822)
\curveto(404.07470165,156.07323867)(404.09227976,156.03515277)(404.0922901,155.98828041)
\curveto(404.09227976,155.97655908)(404.08642039,155.95898097)(404.07471197,155.93554604)
\curveto(403.91063932,155.25585667)(403.62353023,154.62890418)(403.21338385,154.05468666)
\curveto(402.80907792,153.48046783)(402.30224249,153.19335874)(401.69287604,153.19335854)
\curveto(401.27099352,153.19335874)(400.91064232,153.33691328)(400.61182135,153.6240226)
\curveto(400.31298667,153.91699083)(400.16357275,154.27148266)(400.16357916,154.68749916)
\curveto(400.16357275,154.9101539)(400.21044771,155.14452866)(400.30420416,155.39062416)
\curveto(400.45654121,155.7831999)(400.6293926,156.25194943)(400.82275885,156.79687416)
\curveto(401.02197033,157.34179209)(401.18310298,157.86327594)(401.30615729,158.36132729)
\curveto(401.43505586,158.8593687)(401.49950892,159.29882138)(401.49951666,159.67968666)
\curveto(401.49950892,160.01366442)(401.42919649,160.29784382)(401.28857916,160.53222572)
\curveto(401.15380614,160.76659335)(400.92236106,160.88378073)(400.59424322,160.88378822)
\curveto(400.1547837,160.88378073)(399.75048723,160.78710114)(399.3813526,160.59374916)
\curveto(399.01220672,160.40038278)(398.68994141,160.14257054)(398.41455572,159.82031166)
\curveto(398.13916071,159.5038993)(397.88720784,159.12596999)(397.65869635,158.6865226)
\lineto(396.43701666,153.79101479)
\curveto(396.3959984,153.62695205)(396.30224849,153.48632719)(396.15576666,153.36913979)
\curveto(396.0151394,153.25195243)(395.85693643,153.19335874)(395.68115729,153.19335854)
\curveto(395.53467113,153.19335874)(395.4086947,153.24023369)(395.3032276,153.33398354)
\curveto(395.19775741,153.4277335)(395.14502308,153.55078025)(395.14502447,153.70312416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.12256354,153.70312416)
\curveto(428.12256215,153.77343628)(428.12842152,153.8261706)(428.14014166,153.86132729)
\lineto(429.48486822,159.23144447)
\curveto(429.57275601,159.56542268)(429.61670128,159.85839113)(429.61670416,160.11035072)
\curveto(429.61670128,160.62596849)(429.4409202,160.88378073)(429.08936041,160.88378822)
\curveto(428.71435843,160.88378073)(428.4360384,160.65819502)(428.25439947,160.20703041)
\curveto(428.07275751,159.76171154)(427.89697643,159.19628242)(427.72705572,158.51074135)
\curveto(427.72705473,158.47558002)(427.70947662,158.44628317)(427.67432135,158.42285072)
\curveto(427.63916419,158.40526759)(427.60693766,158.39647853)(427.57764166,158.39648354)
\lineto(427.36670416,158.39648354)
\curveto(427.32568794,158.39647853)(427.29053173,158.41698633)(427.26123541,158.45800697)
\curveto(427.23193804,158.50487686)(427.21728961,158.54589245)(427.2172901,158.58105385)
\curveto(427.34619574,159.10253252)(427.46924249,159.54491489)(427.58643072,159.90820229)
\curveto(427.70947662,160.27147666)(427.89697643,160.60253102)(428.14893072,160.90136635)
\curveto(428.40674155,161.20018667)(428.72607717,161.34960058)(429.10693854,161.34960854)
\curveto(429.55810759,161.34960058)(429.95654469,161.20604604)(430.30225104,160.91894447)
\curveto(430.64795025,160.63768723)(430.82080164,160.27733603)(430.82080572,159.83788979)
\curveto(431.17822315,160.30663287)(431.59716805,160.67577313)(432.07764166,160.94531166)
\curveto(432.55810459,161.21483509)(433.0678697,161.34960058)(433.60693854,161.34960854)
\curveto(434.03466561,161.34960058)(434.40380587,161.27635847)(434.71436041,161.12988197)
\curveto(435.02489899,160.98339001)(435.26513313,160.76073398)(435.43506354,160.46191322)
\curveto(435.61083591,160.1689377)(435.69872645,159.81737555)(435.69873541,159.40722572)
\curveto(435.69872645,158.9150327)(435.58739843,158.32030674)(435.36475104,157.62304604)
\curveto(435.14794575,156.92577688)(434.87548508,156.14648078)(434.54736822,155.28515541)
\curveto(434.3774387,154.89257579)(434.29247785,154.53222459)(434.29248541,154.20410072)
\curveto(434.29247785,153.8466784)(434.43017303,153.66796764)(434.70557135,153.66796791)
\curveto(435.17431291,153.66796764)(435.56396096,153.91992051)(435.87451666,154.42382729)
\curveto(436.19091345,154.927732)(436.41356948,155.46679396)(436.54248541,156.04101479)
\curveto(436.56591308,156.11132457)(436.61571772,156.14648078)(436.69189947,156.14648354)
\lineto(436.90283697,156.14648354)
\curveto(436.94970176,156.14648078)(436.98778766,156.13183236)(437.01709479,156.10253822)
\curveto(437.05224072,156.07323867)(437.06981882,156.03515277)(437.06982916,155.98828041)
\curveto(437.06981882,155.97655908)(437.06395946,155.95898097)(437.05225104,155.93554604)
\curveto(436.88817838,155.25585667)(436.60106929,154.62890418)(436.19092291,154.05468666)
\curveto(435.78661698,153.48046783)(435.27978155,153.19335874)(434.6704151,153.19335854)
\curveto(434.24853258,153.19335874)(433.88818138,153.33691328)(433.58936041,153.6240226)
\curveto(433.29052573,153.91699083)(433.14111182,154.27148266)(433.14111822,154.68749916)
\curveto(433.14111182,154.9101539)(433.18798677,155.14452866)(433.28174322,155.39062416)
\curveto(433.43408027,155.7831999)(433.60693166,156.25194943)(433.80029791,156.79687416)
\curveto(433.99950939,157.34179209)(434.16064205,157.86327594)(434.28369635,158.36132729)
\curveto(434.41259492,158.8593687)(434.47704798,159.29882138)(434.47705572,159.67968666)
\curveto(434.47704798,160.01366442)(434.40673555,160.29784382)(434.26611822,160.53222572)
\curveto(434.1313452,160.76659335)(433.89990012,160.88378073)(433.57178229,160.88378822)
\curveto(433.13232276,160.88378073)(432.72802629,160.78710114)(432.35889166,160.59374916)
\curveto(431.98974578,160.40038278)(431.66748048,160.14257054)(431.39209479,159.82031166)
\curveto(431.11669978,159.5038993)(430.8647469,159.12596999)(430.63623541,158.6865226)
\lineto(429.41455572,153.79101479)
\curveto(429.37353746,153.62695205)(429.27978755,153.48632719)(429.13330572,153.36913979)
\curveto(428.99267846,153.25195243)(428.8344755,153.19335874)(428.65869635,153.19335854)
\curveto(428.51221019,153.19335874)(428.38623376,153.24023369)(428.28076666,153.33398354)
\curveto(428.17529647,153.4277335)(428.12256215,153.55078025)(428.12256354,153.70312416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.72900885,156.72656166)
\lineto(437.72900885,157.8427726)
\lineto(442.49268072,157.8427726)
\lineto(442.49268072,156.72656166)
\lineto(437.72900885,156.72656166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.20850104,153.39550697)
\lineto(445.20850104,154.02831947)
\curveto(446.70849787,154.02831884)(447.45849712,154.21874834)(447.45850104,154.59960854)
\lineto(447.45850104,164.04785072)
\curveto(446.83740399,163.74901224)(446.05224852,163.59959833)(445.10303229,163.59960854)
\lineto(445.10303229,164.23242104)
\curveto(446.57373238,164.2324102)(447.68408283,164.61619888)(448.43408697,165.38378822)
\lineto(448.68896979,165.38378822)
\curveto(448.72998022,165.38377623)(448.76806612,165.36619813)(448.8032276,165.33105385)
\curveto(448.84423792,165.30174507)(448.86474571,165.26658885)(448.86475104,165.2255851)
\lineto(448.86475104,154.59960854)
\curveto(448.86474571,154.21874834)(449.61474496,154.02831884)(451.11475104,154.02831947)
\lineto(451.11475104,153.39550697)
\lineto(445.20850104,153.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.571294,0.39550697)
\lineto(575.571294,0.87890541)
\curveto(575.57129311,0.90820177)(575.58301185,0.9404283)(575.60645025,0.9755851)
\lineto(578.40137213,4.0693351)
\curveto(578.82324298,4.52636222)(579.16601608,4.9101509)(579.42969244,5.22070229)
\curveto(579.6933593,5.53124402)(579.95410122,5.88866554)(580.211919,6.29296791)
\curveto(580.46972571,6.69725848)(580.67187394,7.10741432)(580.81836432,7.52343666)
\curveto(580.97070177,7.94530411)(581.04687357,8.39061617)(581.04687994,8.85937416)
\curveto(581.04687357,9.3515527)(580.95605335,9.82030224)(580.774419,10.26562416)
\curveto(580.59277246,10.71678571)(580.3203118,11.07713692)(579.95703619,11.34667885)
\curveto(579.59960939,11.61619888)(579.16601608,11.75096437)(578.65625494,11.75097572)
\curveto(578.13476711,11.75096437)(577.66601758,11.5927614)(577.25000494,11.27636635)
\curveto(576.83398716,10.9658089)(576.5410187,10.56151243)(576.37109869,10.06347572)
\curveto(576.41797195,10.07518479)(576.48242501,10.08104416)(576.56445807,10.08105385)
\curveto(576.83398716,10.08104416)(577.06250255,9.99022394)(577.25000494,9.80859291)
\curveto(577.44336155,9.62694305)(577.54004114,9.39256829)(577.540044,9.10546791)
\curveto(577.54004114,8.83006885)(577.44336155,8.59569408)(577.25000494,8.40234291)
\curveto(577.06250255,8.21483509)(576.83398716,8.12108518)(576.56445807,8.12109291)
\curveto(576.28320646,8.12108518)(576.04590201,8.21776478)(575.852544,8.41113197)
\curveto(575.66504301,8.61034251)(575.57129311,8.84178759)(575.571294,9.10546791)
\curveto(575.57129311,9.55663062)(575.65625396,9.9785052)(575.82617682,10.37109291)
\curveto(575.99609737,10.76952004)(576.23926119,11.12108218)(576.555669,11.42578041)
\curveto(576.87793243,11.73631594)(577.23828363,11.97362039)(577.63672369,12.13769447)
\curveto(578.0410172,12.30174507)(578.46875115,12.38377623)(578.91992682,12.38378822)
\curveto(579.60546876,12.38377623)(580.24414,12.23729201)(580.83594244,11.9443351)
\curveto(581.42773256,11.65721446)(581.89648209,11.24705862)(582.24219244,10.71386635)
\curveto(582.58788765,10.18651281)(582.76073904,9.56834936)(582.76074713,8.85937416)
\curveto(582.76073904,8.33788184)(582.64648134,7.84276515)(582.41797369,7.3740226)
\curveto(582.18945055,6.90526609)(581.89648209,6.47753214)(581.53906744,6.09081947)
\curveto(581.18163906,5.70995478)(580.72460827,5.27636147)(580.16797369,4.79003822)
\curveto(579.61132813,4.30370619)(579.24511756,3.9785112)(579.06934088,3.81445229)
\lineto(577.03027838,1.85449135)
\lineto(578.76172369,1.85449135)
\curveto(579.61132813,1.85448989)(580.3203118,1.86034926)(580.88867682,1.87206947)
\curveto(581.46288878,1.8896461)(581.76757597,1.91308358)(581.80273932,1.94238197)
\curveto(581.94335705,2.09472402)(582.08691159,2.64843441)(582.23340338,3.60351479)
\lineto(582.76074713,3.60351479)
\lineto(582.2509815,0.39550697)
\lineto(575.571294,0.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.38867682,1.78417885)
\curveto(496.66992482,1.37402162)(497.04785413,1.06933442)(497.52246588,0.87011635)
\curveto(497.99707193,0.67089732)(498.50683705,0.57128805)(499.05176275,0.57128822)
\curveto(499.7490233,0.57128805)(500.24414,0.86718619)(500.53711432,1.45898354)
\curveto(500.83007691,2.05663812)(500.97656114,2.73339526)(500.97656744,3.48925697)
\curveto(500.97656114,3.82909729)(500.94433461,4.1689407)(500.87988775,4.50878822)
\curveto(500.82128786,4.84862752)(500.7187489,5.16503345)(500.57227057,5.45800697)
\curveto(500.42578044,5.75097037)(500.22363221,5.98534513)(499.96582525,6.16113197)
\curveto(499.71386709,6.33690728)(499.40332053,6.42479782)(499.03418463,6.42480385)
\lineto(497.83887213,6.42480385)
\curveto(497.73340032,6.42479782)(497.680666,6.48046183)(497.680669,6.59179604)
\lineto(497.680669,6.74999916)
\curveto(497.680666,6.84374271)(497.73340032,6.89061767)(497.83887213,6.89062416)
\lineto(498.83203619,6.96972572)
\curveto(499.25390661,6.96971915)(499.60253908,7.12792212)(499.87793463,7.4443351)
\curveto(500.15917914,7.76073398)(500.36425706,8.14452266)(500.493169,8.59570229)
\curveto(500.62206931,9.05272488)(500.68652237,9.48631819)(500.68652838,9.89648354)
\curveto(500.68652237,10.47069221)(500.55175688,10.94237143)(500.2822315,11.3115226)
\curveto(500.01269492,11.68065194)(499.60253908,11.86522207)(499.05176275,11.86523354)
\curveto(498.59472758,11.86522207)(498.15820458,11.77733153)(497.74219244,11.60156166)
\curveto(497.32617417,11.43162875)(496.99511981,11.17088682)(496.74902838,10.8193351)
\curveto(496.77246378,10.82518404)(496.79297157,10.82811373)(496.81055182,10.82812416)
\curveto(496.82812779,10.8339731)(496.84863558,10.83690278)(496.87207525,10.83691322)
\curveto(497.14160404,10.83690278)(497.36718975,10.74315287)(497.54883307,10.55566322)
\curveto(497.73047064,10.36815325)(497.82129086,10.14256754)(497.821294,9.87890541)
\curveto(497.82129086,9.62108368)(497.73047064,9.39842766)(497.54883307,9.21093666)
\curveto(497.36718975,9.02342803)(497.14160404,8.92967813)(496.87207525,8.92968666)
\curveto(496.60840145,8.92967813)(496.38281573,9.02342803)(496.19531744,9.21093666)
\curveto(496.00781611,9.39842766)(495.9140662,9.62108368)(495.91406744,9.87890541)
\curveto(495.9140662,10.39452041)(496.06933948,10.84276215)(496.37988775,11.22363197)
\curveto(496.69043261,11.60448014)(497.08886971,11.89158923)(497.57520025,12.0849601)
\curveto(498.06738436,12.28416696)(498.55957137,12.38377623)(499.05176275,12.38378822)
\curveto(499.41503926,12.38377623)(499.79882794,12.32811223)(500.20312994,12.21679604)
\curveto(500.60742088,12.11131557)(500.97363146,11.95604229)(501.30176275,11.75097572)
\curveto(501.6298808,11.55174582)(501.89648209,11.29393357)(502.10156744,10.97753822)
\curveto(502.3124973,10.66112171)(502.41796595,10.3007705)(502.41797369,9.89648354)
\curveto(502.41796595,9.39256829)(502.30370825,8.92674844)(502.07520025,8.4990226)
\curveto(501.85253683,8.07128055)(501.54491995,7.70214029)(501.15234869,7.39160072)
\curveto(500.75976448,7.08104716)(500.32910085,6.84960208)(499.8603565,6.69726479)
\curveto(500.38183517,6.59764921)(500.87695186,6.40136034)(501.34570807,6.1083976)
\curveto(501.81445093,5.81542343)(502.18945055,5.4404238)(502.47070807,4.9833976)
\curveto(502.75780936,4.52636222)(502.9013639,4.03417521)(502.90137213,3.5068351)
\curveto(502.9013639,2.84472327)(502.71972346,2.24413794)(502.35645025,1.70507729)
\curveto(501.99316169,1.17187338)(501.5156231,0.75292849)(500.92383307,0.44824135)
\curveto(500.33203053,0.14941347)(499.70800772,-0.00000044)(499.05176275,-0.00000084)
\curveto(498.48925894,-0.00000044)(497.92382982,0.10839788)(497.35547369,0.32519447)
\curveto(496.79297157,0.53613183)(496.33008141,0.85546745)(495.96680182,1.28320229)
\curveto(495.60937901,1.71093534)(495.43066825,2.22363014)(495.430669,2.82128822)
\curveto(495.43066825,3.12011362)(495.53027752,3.36913681)(495.72949713,3.56835854)
\curveto(495.92871462,3.76757391)(496.17773781,3.86718319)(496.47656744,3.86718666)
\curveto(496.66992482,3.86718319)(496.8457059,3.82030824)(497.00391119,3.72656166)
\curveto(497.1679712,3.63866779)(497.29394763,3.51269136)(497.38184088,3.34863197)
\curveto(497.47558808,3.18456668)(497.52246303,3.00878561)(497.52246588,2.82128822)
\curveto(497.52246303,2.52831734)(497.41992407,2.28222384)(497.21484869,2.08300697)
\curveto(497.00976823,1.88378673)(496.76367473,1.78417746)(496.47656744,1.78417885)
\lineto(496.38867682,1.78417885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.12256354,0.70312416)
\curveto(428.12256215,0.77343628)(428.12842152,0.8261706)(428.14014166,0.86132729)
\lineto(429.48486822,6.23144447)
\curveto(429.57275601,6.56542268)(429.61670128,6.85839113)(429.61670416,7.11035072)
\curveto(429.61670128,7.62596849)(429.4409202,7.88378073)(429.08936041,7.88378822)
\curveto(428.71435843,7.88378073)(428.4360384,7.65819502)(428.25439947,7.20703041)
\curveto(428.07275751,6.76171154)(427.89697643,6.19628242)(427.72705572,5.51074135)
\curveto(427.72705473,5.47558002)(427.70947662,5.44628317)(427.67432135,5.42285072)
\curveto(427.63916419,5.40526759)(427.60693766,5.39647853)(427.57764166,5.39648354)
\lineto(427.36670416,5.39648354)
\curveto(427.32568794,5.39647853)(427.29053173,5.41698633)(427.26123541,5.45800697)
\curveto(427.23193804,5.50487686)(427.21728961,5.54589245)(427.2172901,5.58105385)
\curveto(427.34619574,6.10253252)(427.46924249,6.54491489)(427.58643072,6.90820229)
\curveto(427.70947662,7.27147666)(427.89697643,7.60253102)(428.14893072,7.90136635)
\curveto(428.40674155,8.20018667)(428.72607717,8.34960058)(429.10693854,8.34960854)
\curveto(429.55810759,8.34960058)(429.95654469,8.20604604)(430.30225104,7.91894447)
\curveto(430.64795025,7.63768723)(430.82080164,7.27733603)(430.82080572,6.83788979)
\curveto(431.17822315,7.30663287)(431.59716805,7.67577313)(432.07764166,7.94531166)
\curveto(432.55810459,8.21483509)(433.0678697,8.34960058)(433.60693854,8.34960854)
\curveto(434.03466561,8.34960058)(434.40380587,8.27635847)(434.71436041,8.12988197)
\curveto(435.02489899,7.98339001)(435.26513313,7.76073398)(435.43506354,7.46191322)
\curveto(435.61083591,7.1689377)(435.69872645,6.81737555)(435.69873541,6.40722572)
\curveto(435.69872645,5.9150327)(435.58739843,5.32030674)(435.36475104,4.62304604)
\curveto(435.14794575,3.92577688)(434.87548508,3.14648078)(434.54736822,2.28515541)
\curveto(434.3774387,1.89257579)(434.29247785,1.53222459)(434.29248541,1.20410072)
\curveto(434.29247785,0.8466784)(434.43017303,0.66796764)(434.70557135,0.66796791)
\curveto(435.17431291,0.66796764)(435.56396096,0.91992051)(435.87451666,1.42382729)
\curveto(436.19091345,1.927732)(436.41356948,2.46679396)(436.54248541,3.04101479)
\curveto(436.56591308,3.11132457)(436.61571772,3.14648078)(436.69189947,3.14648354)
\lineto(436.90283697,3.14648354)
\curveto(436.94970176,3.14648078)(436.98778766,3.13183236)(437.01709479,3.10253822)
\curveto(437.05224072,3.07323867)(437.06981882,3.03515277)(437.06982916,2.98828041)
\curveto(437.06981882,2.97655908)(437.06395946,2.95898097)(437.05225104,2.93554604)
\curveto(436.88817838,2.25585667)(436.60106929,1.62890418)(436.19092291,1.05468666)
\curveto(435.78661698,0.48046783)(435.27978155,0.19335874)(434.6704151,0.19335854)
\curveto(434.24853258,0.19335874)(433.88818138,0.33691328)(433.58936041,0.6240226)
\curveto(433.29052573,0.91699083)(433.14111182,1.27148266)(433.14111822,1.68749916)
\curveto(433.14111182,1.9101539)(433.18798677,2.14452866)(433.28174322,2.39062416)
\curveto(433.43408027,2.7831999)(433.60693166,3.25194943)(433.80029791,3.79687416)
\curveto(433.99950939,4.34179209)(434.16064205,4.86327594)(434.28369635,5.36132729)
\curveto(434.41259492,5.8593687)(434.47704798,6.29882138)(434.47705572,6.67968666)
\curveto(434.47704798,7.01366442)(434.40673555,7.29784382)(434.26611822,7.53222572)
\curveto(434.1313452,7.76659335)(433.89990012,7.88378073)(433.57178229,7.88378822)
\curveto(433.13232276,7.88378073)(432.72802629,7.78710114)(432.35889166,7.59374916)
\curveto(431.98974578,7.40038278)(431.66748048,7.14257054)(431.39209479,6.82031166)
\curveto(431.11669978,6.5038993)(430.8647469,6.12596999)(430.63623541,5.6865226)
\lineto(429.41455572,0.79101479)
\curveto(429.37353746,0.62695205)(429.27978755,0.48632719)(429.13330572,0.36913979)
\curveto(428.99267846,0.25195243)(428.8344755,0.19335874)(428.65869635,0.19335854)
\curveto(428.51221019,0.19335874)(428.38623376,0.24023369)(428.28076666,0.33398354)
\curveto(428.17529647,0.4277335)(428.12256215,0.55078025)(428.12256354,0.70312416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.72900885,3.72656166)
\lineto(437.72900885,4.8427726)
\lineto(442.49268072,4.8427726)
\lineto(442.49268072,3.72656166)
\lineto(437.72900885,3.72656166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.20850104,0.39550697)
\lineto(445.20850104,1.02831947)
\curveto(446.70849787,1.02831884)(447.45849712,1.21874834)(447.45850104,1.59960854)
\lineto(447.45850104,11.04785072)
\curveto(446.83740399,10.74901224)(446.05224852,10.59959833)(445.10303229,10.59960854)
\lineto(445.10303229,11.23242104)
\curveto(446.57373238,11.2324102)(447.68408283,11.61619888)(448.43408697,12.38378822)
\lineto(448.68896979,12.38378822)
\curveto(448.72998022,12.38377623)(448.76806612,12.36619813)(448.8032276,12.33105385)
\curveto(448.84423792,12.30174507)(448.86474571,12.26658885)(448.86475104,12.2255851)
\lineto(448.86475104,1.59960854)
\curveto(448.86474571,1.21874834)(449.61474496,1.02831884)(451.11475104,1.02831947)
\lineto(451.11475104,0.39550697)
\lineto(445.20850104,0.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.26562994,0.39550697)
\lineto(536.26562994,1.02831947)
\curveto(537.76562677,1.02831884)(538.51562602,1.21874834)(538.51562994,1.59960854)
\lineto(538.51562994,11.04785072)
\curveto(537.89453289,10.74901224)(537.10937743,10.59959833)(536.16016119,10.59960854)
\lineto(536.16016119,11.23242104)
\curveto(537.63086128,11.2324102)(538.74121173,11.61619888)(539.49121588,12.38378822)
\lineto(539.74609869,12.38378822)
\curveto(539.78710912,12.38377623)(539.82519502,12.36619813)(539.8603565,12.33105385)
\curveto(539.90136682,12.30174507)(539.92187462,12.26658885)(539.92187994,12.2255851)
\lineto(539.92187994,1.59960854)
\curveto(539.92187462,1.21874834)(540.67187387,1.02831884)(542.17187994,1.02831947)
\lineto(542.17187994,0.39550697)
\lineto(536.26562994,0.39550697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.14502447,0.70312416)
\curveto(395.14502308,0.77343628)(395.15088245,0.8261706)(395.1626026,0.86132729)
\lineto(396.50732916,6.23144447)
\curveto(396.59521695,6.56542268)(396.63916221,6.85839113)(396.6391651,7.11035072)
\curveto(396.63916221,7.62596849)(396.46338114,7.88378073)(396.11182135,7.88378822)
\curveto(395.73681937,7.88378073)(395.45849933,7.65819502)(395.27686041,7.20703041)
\curveto(395.09521845,6.76171154)(394.91943737,6.19628242)(394.74951666,5.51074135)
\curveto(394.74951567,5.47558002)(394.73193756,5.44628317)(394.69678229,5.42285072)
\curveto(394.66162513,5.40526759)(394.6293986,5.39647853)(394.6001026,5.39648354)
\lineto(394.3891651,5.39648354)
\curveto(394.34814888,5.39647853)(394.31299267,5.41698633)(394.28369635,5.45800697)
\curveto(394.25439897,5.50487686)(394.23975055,5.54589245)(394.23975104,5.58105385)
\curveto(394.36865667,6.10253252)(394.49170342,6.54491489)(394.60889166,6.90820229)
\curveto(394.73193756,7.27147666)(394.91943737,7.60253102)(395.17139166,7.90136635)
\curveto(395.42920249,8.20018667)(395.74853811,8.34960058)(396.12939947,8.34960854)
\curveto(396.58056852,8.34960058)(396.97900563,8.20604604)(397.32471197,7.91894447)
\curveto(397.67041118,7.63768723)(397.84326257,7.27733603)(397.84326666,6.83788979)
\curveto(398.20068409,7.30663287)(398.61962898,7.67577313)(399.1001026,7.94531166)
\curveto(399.58056552,8.21483509)(400.09033064,8.34960058)(400.62939947,8.34960854)
\curveto(401.05712655,8.34960058)(401.4262668,8.27635847)(401.73682135,8.12988197)
\curveto(402.04735993,7.98339001)(402.28759407,7.76073398)(402.45752447,7.46191322)
\curveto(402.63329685,7.1689377)(402.72118738,6.81737555)(402.72119635,6.40722572)
\curveto(402.72118738,5.9150327)(402.60985937,5.32030674)(402.38721197,4.62304604)
\curveto(402.17040668,3.92577688)(401.89794602,3.14648078)(401.56982916,2.28515541)
\curveto(401.39989964,1.89257579)(401.31493879,1.53222459)(401.31494635,1.20410072)
\curveto(401.31493879,0.8466784)(401.45263396,0.66796764)(401.72803229,0.66796791)
\curveto(402.19677384,0.66796764)(402.58642189,0.91992051)(402.8969776,1.42382729)
\curveto(403.21337439,1.927732)(403.43603042,2.46679396)(403.56494635,3.04101479)
\curveto(403.58837402,3.11132457)(403.63817865,3.14648078)(403.71436041,3.14648354)
\lineto(403.92529791,3.14648354)
\curveto(403.97216269,3.14648078)(404.01024859,3.13183236)(404.03955572,3.10253822)
\curveto(404.07470165,3.07323867)(404.09227976,3.03515277)(404.0922901,2.98828041)
\curveto(404.09227976,2.97655908)(404.08642039,2.95898097)(404.07471197,2.93554604)
\curveto(403.91063932,2.25585667)(403.62353023,1.62890418)(403.21338385,1.05468666)
\curveto(402.80907792,0.48046783)(402.30224249,0.19335874)(401.69287604,0.19335854)
\curveto(401.27099352,0.19335874)(400.91064232,0.33691328)(400.61182135,0.6240226)
\curveto(400.31298667,0.91699083)(400.16357275,1.27148266)(400.16357916,1.68749916)
\curveto(400.16357275,1.9101539)(400.21044771,2.14452866)(400.30420416,2.39062416)
\curveto(400.45654121,2.7831999)(400.6293926,3.25194943)(400.82275885,3.79687416)
\curveto(401.02197033,4.34179209)(401.18310298,4.86327594)(401.30615729,5.36132729)
\curveto(401.43505586,5.8593687)(401.49950892,6.29882138)(401.49951666,6.67968666)
\curveto(401.49950892,7.01366442)(401.42919649,7.29784382)(401.28857916,7.53222572)
\curveto(401.15380614,7.76659335)(400.92236106,7.88378073)(400.59424322,7.88378822)
\curveto(400.1547837,7.88378073)(399.75048723,7.78710114)(399.3813526,7.59374916)
\curveto(399.01220672,7.40038278)(398.68994141,7.14257054)(398.41455572,6.82031166)
\curveto(398.13916071,6.5038993)(397.88720784,6.12596999)(397.65869635,5.6865226)
\lineto(396.43701666,0.79101479)
\curveto(396.3959984,0.62695205)(396.30224849,0.48632719)(396.15576666,0.36913979)
\curveto(396.0151394,0.25195243)(395.85693643,0.19335874)(395.68115729,0.19335854)
\curveto(395.53467113,0.19335874)(395.4086947,0.24023369)(395.3032276,0.33398354)
\curveto(395.19775741,0.4277335)(395.14502308,0.55078025)(395.14502447,0.70312416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16602,123.39560906)
\lineto(579.16602,83.39560906)
\lineto(579.16602,83.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.16602,103.39560906)
\lineto(599.16602,103.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16602,83.39572446)
\lineto(579.16602,43.39572446)
\lineto(579.16602,43.39572446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(599.16602,63.39572446)
\lineto(559.16602,63.39572446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(619.16602,123.39572145)
\curveto(619.16602,112.35002666)(610.21171532,103.39572174)(599.16602054,103.39572145)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(619.16602,43.39553168)
\curveto(619.16602,54.44122647)(610.21171532,63.39553138)(599.16602054,63.39553168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16602,143.39560906)
\lineto(579.16602,123.39560906)
\lineto(579.16602,123.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(619.16602,143.39560906)
\lineto(619.16602,123.39560906)
\lineto(619.16602,123.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(619.16602,43.39570906)
\lineto(619.16602,23.39570906)
\lineto(619.16602,23.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16602,43.39570906)
\lineto(579.16602,23.39570906)
\lineto(579.16602,23.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.16602,123.39560906)
\lineto(499.16602,83.39560906)
\lineto(499.16602,83.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.16602,83.39582446)
\lineto(499.16602,43.39582446)
\lineto(499.16602,43.39582446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(519.16602,63.39582446)
\lineto(479.16602,63.39582446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.16602,143.39560906)
\lineto(499.16602,123.39560906)
\lineto(499.16602,123.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.16602,43.39570906)
\lineto(499.16602,23.39570906)
\lineto(499.16602,23.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.18506354,83.39944374)
\curveto(463.18506202,83.66897373)(463.2846713,83.90041881)(463.48389166,84.09377968)
\curveto(463.6831084,84.28713717)(463.91455348,84.38381676)(464.1782276,84.38381874)
\curveto(464.34228743,84.38381676)(464.50342008,84.33987149)(464.66162604,84.2519828)
\curveto(464.81982601,84.16409042)(464.94287277,84.04104367)(465.03076666,83.88284218)
\curveto(465.11865384,83.72463773)(465.16259911,83.56350508)(465.1626026,83.39944374)
\curveto(465.16259911,83.13577114)(465.06591952,82.90432605)(464.87256354,82.7051078)
\curveto(464.67920115,82.50588895)(464.44775607,82.40627968)(464.1782276,82.40627968)
\curveto(463.91455348,82.40627968)(463.6831084,82.50588895)(463.48389166,82.7051078)
\curveto(463.2846713,82.90432605)(463.18506202,83.13577114)(463.18506354,83.39944374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.17725104,83.39944374)
\curveto(468.17724952,83.66897373)(468.2768588,83.90041881)(468.47607916,84.09377968)
\curveto(468.6752959,84.28713717)(468.90674098,84.38381676)(469.1704151,84.38381874)
\curveto(469.33447493,84.38381676)(469.49560758,84.33987149)(469.65381354,84.2519828)
\curveto(469.81201351,84.16409042)(469.93506027,84.04104367)(470.02295416,83.88284218)
\curveto(470.11084134,83.72463773)(470.15478661,83.56350508)(470.1547901,83.39944374)
\curveto(470.15478661,83.13577114)(470.05810702,82.90432605)(469.86475104,82.7051078)
\curveto(469.67138865,82.50588895)(469.43994357,82.40627968)(469.1704151,82.40627968)
\curveto(468.90674098,82.40627968)(468.6752959,82.50588895)(468.47607916,82.7051078)
\curveto(468.2768588,82.90432605)(468.17724952,83.13577114)(468.17725104,83.39944374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.16943854,83.39944374)
\curveto(473.16943702,83.66897373)(473.2690463,83.90041881)(473.46826666,84.09377968)
\curveto(473.6674834,84.28713717)(473.89892848,84.38381676)(474.1626026,84.38381874)
\curveto(474.32666243,84.38381676)(474.48779508,84.33987149)(474.64600104,84.2519828)
\curveto(474.80420101,84.16409042)(474.92724777,84.04104367)(475.01514166,83.88284218)
\curveto(475.10302884,83.72463773)(475.14697411,83.56350508)(475.1469776,83.39944374)
\curveto(475.14697411,83.13577114)(475.05029452,82.90432605)(474.85693854,82.7051078)
\curveto(474.66357615,82.50588895)(474.43213107,82.40627968)(474.1626026,82.40627968)
\curveto(473.89892848,82.40627968)(473.6674834,82.50588895)(473.46826666,82.7051078)
\curveto(473.2690463,82.90432605)(473.16943702,83.13577114)(473.16943854,83.39944374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.16602,123.39560906)
\lineto(399.16602,83.39560906)
\lineto(399.16602,83.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.16602,83.39572185)
\curveto(359.16602,72.35002706)(368.12032468,63.39572214)(379.16601946,63.39572185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.16602,123.39560906)
\lineto(359.16602,83.39560906)
\lineto(359.16602,83.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.16602,83.39572446)
\lineto(399.16602,43.39572446)
\lineto(399.16602,43.39572446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(419.16602,63.39572446)
\lineto(379.16602,63.39572446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.16602,83.39543168)
\curveto(539.16602,94.44112647)(548.12032468,103.39543138)(559.16601946,103.39543168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.16602,143.39560906)
\lineto(359.16602,123.39560906)
\lineto(359.16602,123.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.16602,143.39560906)
\lineto(399.16602,123.39560906)
\lineto(399.16602,123.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.16602,43.39560906)
\lineto(539.16602,23.39560906)
\lineto(539.16602,23.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.16602,43.39570906)
\lineto(399.16602,23.39570906)
\lineto(399.16602,23.39570906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16602,123.39560906)
\lineto(439.16602,83.39560906)
\lineto(439.16602,83.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16602,83.39572446)
\lineto(439.16602,43.39572446)
\lineto(439.16602,43.39572446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(459.16602,63.39572446)
\lineto(419.16602,63.39572446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16602,143.39560906)
\lineto(439.16602,123.39560906)
\lineto(439.16602,123.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16602,43.39570906)
\lineto(439.16602,23.39570906)
\lineto(439.16602,23.39570906)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(609.16602,33.39560906)
\lineto(619.16602,43.39560906)
\lineto(629.16602,33.39560906)
\lineto(609.16602,33.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(609.16602,33.39560906)
\lineto(619.16602,43.39560906)
\lineto(629.16602,33.39560906)
\lineto(609.16602,33.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.16602,63.39546645)
\curveto(404.16602,60.6340427)(401.92744375,58.39546645)(399.16602,58.39546645)
\curveto(396.40459625,58.39546645)(394.16602,60.6340427)(394.16602,63.39546645)
\curveto(394.16602,66.15689019)(396.40459625,68.39546645)(399.16602,68.39546645)
\curveto(401.92744375,68.39546645)(404.16602,66.15689019)(404.16602,63.39546645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.16602,63.39546645)
\curveto(444.16602,60.6340427)(441.92744375,58.39546645)(439.16602,58.39546645)
\curveto(436.40459625,58.39546645)(434.16602,60.6340427)(434.16602,63.39546645)
\curveto(434.16602,66.15689019)(436.40459625,68.39546645)(439.16602,68.39546645)
\curveto(441.92744375,68.39546645)(444.16602,66.15689019)(444.16602,63.39546645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.16602,63.39546645)
\curveto(504.16602,60.6340427)(501.92744375,58.39546645)(499.16602,58.39546645)
\curveto(496.40459625,58.39546645)(494.16602,60.6340427)(494.16602,63.39546645)
\curveto(494.16602,66.15689019)(496.40459625,68.39546645)(499.16602,68.39546645)
\curveto(501.92744375,68.39546645)(504.16602,66.15689019)(504.16602,63.39546645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(584.16602,63.39556645)
\curveto(584.16602,60.6341427)(581.92744375,58.39556645)(579.16602,58.39556645)
\curveto(576.40459625,58.39556645)(574.16602,60.6341427)(574.16602,63.39556645)
\curveto(574.16602,66.15699019)(576.40459625,68.39556645)(579.16602,68.39556645)
\curveto(581.92744375,68.39556645)(584.16602,66.15699019)(584.16602,63.39556645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.44336432,153.19335854)
\curveto(356.68750257,153.19335874)(356.08984692,153.47753814)(355.65039557,154.0458976)
\curveto(355.21680091,154.62011512)(355.00000426,155.29687226)(355.00000494,156.07617104)
\curveto(355.00000426,156.84374571)(355.19922281,157.64061992)(355.59766119,158.46679604)
\curveto(355.99609701,159.29296201)(356.53222929,159.9785082)(357.20605963,160.52343666)
\curveto(357.88574356,161.07421023)(358.61523502,161.34960058)(359.39453619,161.34960854)
\curveto(359.75195263,161.34960058)(360.07128825,161.25292099)(360.352544,161.05956947)
\curveto(360.63378768,160.86620263)(360.85351403,160.60253102)(361.01172369,160.26855385)
\curveto(361.14648248,160.74901524)(361.4101541,160.98924938)(361.80273932,160.98925697)
\curveto(361.95507543,160.98924938)(362.08105186,160.94237443)(362.180669,160.84863197)
\curveto(362.28612978,160.76073398)(362.3388641,160.64061692)(362.33887213,160.48828041)
\curveto(362.3388641,160.4531171)(362.33593442,160.42674994)(362.33008307,160.40917885)
\curveto(362.33007505,160.39159373)(362.32714537,160.37108593)(362.321294,160.34765541)
\lineto(361.06445807,155.32031166)
\curveto(360.98242015,154.96288822)(360.94140456,154.66991976)(360.94141119,154.44140541)
\curveto(360.94140456,153.92577988)(361.11425595,153.66796764)(361.45996588,153.66796791)
\curveto(361.83495836,153.66796764)(362.11913776,153.90527209)(362.31250494,154.37988197)
\curveto(362.51171549,154.86034926)(362.67870751,155.41405964)(362.8134815,156.04101479)
\curveto(362.83691048,156.11132457)(362.88378543,156.14648078)(362.9541065,156.14648354)
\lineto(363.17383307,156.14648354)
\curveto(363.22069916,156.14648078)(363.25878506,156.12597299)(363.28809088,156.0849601)
\curveto(363.31737875,156.04394182)(363.33202717,156.00585592)(363.33203619,155.97070229)
\curveto(363.12108988,155.13280992)(362.8896448,154.45898247)(362.63770025,153.94921791)
\curveto(362.39159843,153.44531161)(361.98730196,153.19335874)(361.42480963,153.19335854)
\curveto(361.02050605,153.19335874)(360.66308453,153.31054612)(360.352544,153.54492104)
\curveto(360.0419914,153.78515502)(359.84863222,154.10156095)(359.77246588,154.49413979)
\curveto(358.99902369,153.62695205)(358.22265728,153.19335874)(357.44336432,153.19335854)
\moveto(357.46094244,153.66796791)
\curveto(357.89453261,153.66796764)(358.3134775,153.82910029)(358.71777838,154.15136635)
\curveto(359.12792982,154.47949026)(359.47949196,154.86327894)(359.77246588,155.30273354)
\curveto(359.78417916,155.31445037)(359.79003853,155.33202847)(359.790044,155.35546791)
\lineto(360.75684088,159.26660072)
\lineto(360.774419,159.3193351)
\curveto(360.70410011,159.74706312)(360.54882683,160.11327369)(360.30859869,160.41796791)
\curveto(360.07421793,160.72850745)(359.75488231,160.88378073)(359.35059088,160.88378822)
\curveto(358.94628937,160.88378073)(358.56836006,160.71678871)(358.21680182,160.38281166)
\curveto(357.87109513,160.05468)(357.57812668,159.66503195)(357.33789557,159.21386635)
\curveto(357.10351778,158.73339226)(356.87793207,158.07421323)(356.66113775,157.23632729)
\curveto(356.45019812,156.39843366)(356.34472947,155.74804368)(356.3447315,155.28515541)
\curveto(356.34472947,154.86913831)(356.43262001,154.49413869)(356.60840338,154.16015541)
\curveto(356.79004153,153.83202997)(357.07422093,153.66796764)(357.46094244,153.66796791)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.44336432,0.19335854)
\curveto(616.68750257,0.19335874)(616.08984692,0.47753814)(615.65039557,1.0458976)
\curveto(615.21680091,1.62011512)(615.00000426,2.29687226)(615.00000494,3.07617104)
\curveto(615.00000426,3.84374571)(615.19922281,4.64061992)(615.59766119,5.46679604)
\curveto(615.99609701,6.29296201)(616.53222929,6.9785082)(617.20605963,7.52343666)
\curveto(617.88574356,8.07421023)(618.61523502,8.34960058)(619.39453619,8.34960854)
\curveto(619.75195263,8.34960058)(620.07128825,8.25292099)(620.352544,8.05956947)
\curveto(620.63378768,7.86620263)(620.85351403,7.60253102)(621.01172369,7.26855385)
\curveto(621.14648248,7.74901524)(621.4101541,7.98924938)(621.80273932,7.98925697)
\curveto(621.95507543,7.98924938)(622.08105186,7.94237443)(622.180669,7.84863197)
\curveto(622.28612978,7.76073398)(622.3388641,7.64061692)(622.33887213,7.48828041)
\curveto(622.3388641,7.4531171)(622.33593442,7.42674994)(622.33008307,7.40917885)
\curveto(622.33007505,7.39159373)(622.32714537,7.37108593)(622.321294,7.34765541)
\lineto(621.06445807,2.32031166)
\curveto(620.98242015,1.96288822)(620.94140456,1.66991976)(620.94141119,1.44140541)
\curveto(620.94140456,0.92577988)(621.11425595,0.66796764)(621.45996588,0.66796791)
\curveto(621.83495836,0.66796764)(622.11913776,0.90527209)(622.31250494,1.37988197)
\curveto(622.51171549,1.86034926)(622.67870751,2.41405964)(622.8134815,3.04101479)
\curveto(622.83691048,3.11132457)(622.88378543,3.14648078)(622.9541065,3.14648354)
\lineto(623.17383307,3.14648354)
\curveto(623.22069916,3.14648078)(623.25878506,3.12597299)(623.28809088,3.0849601)
\curveto(623.31737875,3.04394182)(623.33202717,3.00585592)(623.33203619,2.97070229)
\curveto(623.12108988,2.13280992)(622.8896448,1.45898247)(622.63770025,0.94921791)
\curveto(622.39159843,0.44531161)(621.98730196,0.19335874)(621.42480963,0.19335854)
\curveto(621.02050605,0.19335874)(620.66308453,0.31054612)(620.352544,0.54492104)
\curveto(620.0419914,0.78515502)(619.84863222,1.10156095)(619.77246588,1.49413979)
\curveto(618.99902369,0.62695205)(618.22265728,0.19335874)(617.44336432,0.19335854)
\moveto(617.46094244,0.66796791)
\curveto(617.89453261,0.66796764)(618.3134775,0.82910029)(618.71777838,1.15136635)
\curveto(619.12792982,1.47949026)(619.47949196,1.86327894)(619.77246588,2.30273354)
\curveto(619.78417916,2.31445037)(619.79003853,2.33202847)(619.790044,2.35546791)
\lineto(620.75684088,6.26660072)
\lineto(620.774419,6.3193351)
\curveto(620.70410011,6.74706312)(620.54882683,7.11327369)(620.30859869,7.41796791)
\curveto(620.07421793,7.72850745)(619.75488231,7.88378073)(619.35059088,7.88378822)
\curveto(618.94628937,7.88378073)(618.56836006,7.71678871)(618.21680182,7.38281166)
\curveto(617.87109513,7.05468)(617.57812668,6.66503195)(617.33789557,6.21386635)
\curveto(617.10351778,5.73339226)(616.87793207,5.07421323)(616.66113775,4.23632729)
\curveto(616.45019812,3.39843366)(616.34472947,2.74804368)(616.3447315,2.28515541)
\curveto(616.34472947,1.86913831)(616.43262001,1.49413869)(616.60840338,1.16015541)
\curveto(616.79004153,0.83202997)(617.07422093,0.66796764)(617.46094244,0.66796791)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.16602,63.39556645)
\curveto(544.16602,60.6341427)(541.92744375,58.39556645)(539.16602,58.39556645)
\curveto(536.40459625,58.39556645)(534.16602,60.6341427)(534.16602,63.39556645)
\curveto(534.16602,66.15699019)(536.40459625,68.39556645)(539.16602,68.39556645)
\curveto(541.92744375,68.39556645)(544.16602,66.15699019)(544.16602,63.39556645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.16602,83.39592446)
\lineto(539.16602,43.39592446)
\lineto(539.16602,43.39592446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.16602,63.39592446)
\lineto(519.16602,63.39592446)
}
}
\end{pspicture}


==> diagrams/identity-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-87.7](509.68127441,185.39260864)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.92053645,0.2021521)
\lineto(136.92053645,0.68555054)
\curveto(136.92053555,0.7148469)(136.93225429,0.74707343)(136.9556927,0.78223022)
\lineto(139.75061458,3.87598022)
\curveto(140.17248543,4.33300734)(140.51525852,4.71679602)(140.77893489,5.02734741)
\curveto(141.04260174,5.33788915)(141.30334367,5.69531067)(141.56116145,6.09961304)
\curveto(141.81896816,6.50390361)(142.02111639,6.91405945)(142.16760676,7.33008179)
\curveto(142.31994422,7.75194924)(142.39611602,8.19726129)(142.39612239,8.66601929)
\curveto(142.39611602,9.15819783)(142.30529579,9.62694736)(142.12366145,10.07226929)
\curveto(141.94201491,10.52343084)(141.66955424,10.88378204)(141.30627864,11.15332397)
\curveto(140.94885184,11.422844)(140.51525852,11.55760949)(140.00549739,11.55762085)
\curveto(139.48400955,11.55760949)(139.01526002,11.39940653)(138.59924739,11.08301147)
\curveto(138.1832296,10.77245403)(137.89026115,10.36815756)(137.72034114,9.87012085)
\curveto(137.76721439,9.88182992)(137.83166746,9.88768929)(137.91370051,9.88769897)
\curveto(138.1832296,9.88768929)(138.411745,9.79686907)(138.59924739,9.61523804)
\curveto(138.79260399,9.43358818)(138.88928358,9.19921342)(138.88928645,8.91211304)
\curveto(138.88928358,8.63671398)(138.79260399,8.40233921)(138.59924739,8.20898804)
\curveto(138.411745,8.02148022)(138.1832296,7.92773031)(137.91370051,7.92773804)
\curveto(137.6324489,7.92773031)(137.39514445,8.0244099)(137.20178645,8.2177771)
\curveto(137.01428546,8.41698763)(136.92053555,8.64843272)(136.92053645,8.91211304)
\curveto(136.92053555,9.36327575)(137.00549641,9.78515033)(137.17541926,10.17773804)
\curveto(137.34533982,10.57616516)(137.58850364,10.92772731)(137.90491145,11.23242554)
\curveto(138.22717487,11.54296107)(138.58752607,11.78026552)(138.98596614,11.9443396)
\curveto(139.39025965,12.10839019)(139.81799359,12.19042136)(140.26916926,12.19043335)
\curveto(140.95471121,12.19042136)(141.59338244,12.04393713)(142.18518489,11.75098022)
\curveto(142.77697501,11.46385959)(143.24572454,11.05370375)(143.59143489,10.52051147)
\curveto(143.9371301,9.99315793)(144.10998149,9.37499449)(144.10998958,8.66601929)
\curveto(144.10998149,8.14452697)(143.99572379,7.64941028)(143.76721614,7.18066772)
\curveto(143.538693,6.71191121)(143.24572454,6.28417727)(142.88830989,5.8974646)
\curveto(142.53088151,5.51659991)(142.07385071,5.08300659)(141.51721614,4.59668335)
\curveto(140.96057058,4.11035132)(140.59436,3.78515633)(140.41858333,3.62109741)
\lineto(138.37952083,1.66113647)
\lineto(140.11096614,1.66113647)
\curveto(140.96057058,1.66113502)(141.66955424,1.66699438)(142.23791926,1.6787146)
\curveto(142.81213122,1.69629123)(143.11681842,1.71972871)(143.15198176,1.7490271)
\curveto(143.29259949,1.90136915)(143.43615404,2.45507953)(143.58264583,3.41015991)
\lineto(144.10998958,3.41015991)
\lineto(143.60022395,0.2021521)
\lineto(136.92053645,0.2021521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.47179835,0.50976929)
\curveto(69.47179696,0.58008141)(69.47765633,0.63281573)(69.48937648,0.66797241)
\lineto(70.83410304,6.0380896)
\curveto(70.92199083,6.3720678)(70.96593609,6.66503626)(70.96593898,6.91699585)
\curveto(70.96593609,7.43261362)(70.79015502,7.69042586)(70.43859523,7.69043335)
\curveto(70.06359325,7.69042586)(69.78527321,7.46484015)(69.60363429,7.01367554)
\curveto(69.42199233,6.56835667)(69.24621125,6.00292755)(69.07629054,5.31738647)
\curveto(69.07628955,5.28222514)(69.05871144,5.2529283)(69.02355616,5.22949585)
\curveto(68.98839901,5.21191271)(68.95617248,5.20312366)(68.92687648,5.20312866)
\lineto(68.71593898,5.20312866)
\curveto(68.67492276,5.20312366)(68.63976655,5.22363145)(68.61047023,5.2646521)
\curveto(68.58117285,5.31152199)(68.56652443,5.35253757)(68.56652491,5.38769897)
\curveto(68.69543055,5.90917764)(68.8184773,6.35156001)(68.93566554,6.71484741)
\curveto(69.05871144,7.07812179)(69.24621125,7.40917614)(69.49816554,7.70801147)
\curveto(69.75597637,8.00683179)(70.07531198,8.15624571)(70.45617335,8.15625366)
\curveto(70.9073424,8.15624571)(71.3057795,8.01269116)(71.65148585,7.7255896)
\curveto(71.99718506,7.44433236)(72.17003645,7.08398116)(72.17004054,6.64453491)
\curveto(72.52745797,7.113278)(72.94640286,7.48241826)(73.42687648,7.75195679)
\curveto(73.9073394,8.02148022)(74.41710452,8.15624571)(74.95617335,8.15625366)
\curveto(75.38390043,8.15624571)(75.75304068,8.08300359)(76.06359523,7.9365271)
\curveto(76.37413381,7.79003514)(76.61436795,7.56737911)(76.78429835,7.26855835)
\curveto(76.96007073,6.97558283)(77.04796126,6.62402068)(77.04797023,6.21387085)
\curveto(77.04796126,5.72167783)(76.93663325,5.12695186)(76.71398585,4.42969116)
\curveto(76.49718056,3.73242201)(76.2247199,2.95312591)(75.89660304,2.09180054)
\curveto(75.72667352,1.69922092)(75.64171267,1.33886971)(75.64172023,1.01074585)
\curveto(75.64171267,0.65332352)(75.77940784,0.47461276)(76.05480616,0.47461304)
\curveto(76.52354772,0.47461276)(76.91319577,0.72656564)(77.22375148,1.23047241)
\curveto(77.54014827,1.73437713)(77.7628043,2.27343909)(77.89172023,2.84765991)
\curveto(77.9151479,2.9179697)(77.96495253,2.95312591)(78.04113429,2.95312866)
\lineto(78.25207179,2.95312866)
\curveto(78.29893657,2.95312591)(78.33702247,2.93847749)(78.3663296,2.90918335)
\curveto(78.40147553,2.8798838)(78.41905364,2.8417979)(78.41906398,2.79492554)
\curveto(78.41905364,2.78320421)(78.41319427,2.7656261)(78.40148585,2.74219116)
\curveto(78.2374132,2.0625018)(77.95030411,1.4355493)(77.54015773,0.86133179)
\curveto(77.1358518,0.28711295)(76.62901637,0.00000386)(76.01964991,0.00000366)
\curveto(75.5977674,0.00000386)(75.2374162,0.14355841)(74.93859523,0.43066772)
\curveto(74.63976055,0.72363595)(74.49034663,1.07812779)(74.49035304,1.49414429)
\curveto(74.49034663,1.71679902)(74.53722159,1.95117379)(74.63097804,2.19726929)
\curveto(74.78331509,2.58984502)(74.95616648,3.05859456)(75.14953273,3.60351929)
\curveto(75.34874421,4.14843722)(75.50987686,4.66992107)(75.63293116,5.16797241)
\curveto(75.76182974,5.66601382)(75.8262828,6.10546651)(75.82629054,6.48633179)
\curveto(75.8262828,6.82030954)(75.75597037,7.10448895)(75.61535304,7.33887085)
\curveto(75.48058002,7.57323848)(75.24913494,7.69042586)(74.9210171,7.69043335)
\curveto(74.48155758,7.69042586)(74.07726111,7.59374627)(73.70812648,7.40039429)
\curveto(73.3389806,7.20702791)(73.01671529,6.94921567)(72.7413296,6.62695679)
\curveto(72.46593459,6.31054443)(72.21398172,5.93261512)(71.98547023,5.49316772)
\lineto(70.76379054,0.59765991)
\curveto(70.72277227,0.43359718)(70.62902237,0.29297232)(70.48254054,0.17578491)
\curveto(70.34191328,0.05859756)(70.18371031,0.00000386)(70.00793116,0.00000366)
\curveto(69.86144501,0.00000386)(69.73546857,0.04687882)(69.63000148,0.14062866)
\curveto(69.52453129,0.23437863)(69.47179696,0.35742538)(69.47179835,0.50976929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.07824366,3.53320679)
\lineto(79.07824366,4.64941772)
\lineto(83.84191554,4.64941772)
\lineto(83.84191554,3.53320679)
\lineto(79.07824366,3.53320679)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.55773585,0.2021521)
\lineto(86.55773585,0.8349646)
\curveto(88.05773268,0.83496397)(88.80773193,1.02539346)(88.80773585,1.40625366)
\lineto(88.80773585,10.85449585)
\curveto(88.1866388,10.55565737)(87.40148334,10.40624346)(86.4522671,10.40625366)
\lineto(86.4522671,11.03906616)
\curveto(87.92296719,11.03905533)(89.03331764,11.422844)(89.78332179,12.19043335)
\lineto(90.0382046,12.19043335)
\curveto(90.07921504,12.19042136)(90.11730094,12.17284325)(90.15246241,12.13769897)
\curveto(90.19347273,12.10839019)(90.21398053,12.07323398)(90.21398585,12.03223022)
\lineto(90.21398585,1.40625366)
\curveto(90.21398053,1.02539346)(90.96397978,0.83496397)(92.46398585,0.8349646)
\lineto(92.46398585,0.2021521)
\lineto(86.55773585,0.2021521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.61487239,0.2021521)
\lineto(177.61487239,0.8349646)
\curveto(179.11486922,0.83496397)(179.86486847,1.02539346)(179.86487239,1.40625366)
\lineto(179.86487239,10.85449585)
\curveto(179.24377534,10.55565737)(178.45861987,10.40624346)(177.50940364,10.40625366)
\lineto(177.50940364,11.03906616)
\curveto(178.98010373,11.03905533)(180.09045418,11.422844)(180.84045833,12.19043335)
\lineto(181.09534114,12.19043335)
\curveto(181.13635157,12.19042136)(181.17443747,12.17284325)(181.20959895,12.13769897)
\curveto(181.25060927,12.10839019)(181.27111706,12.07323398)(181.27112239,12.03223022)
\lineto(181.27112239,1.40625366)
\curveto(181.27111706,1.02539346)(182.02111631,0.83496397)(183.52112239,0.8349646)
\lineto(183.52112239,0.2021521)
\lineto(177.61487239,0.2021521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.49425929,0.50976929)
\curveto(36.4942579,0.58008141)(36.50011727,0.63281573)(36.51183741,0.66797241)
\lineto(37.85656398,6.0380896)
\curveto(37.94445176,6.3720678)(37.98839703,6.66503626)(37.98839991,6.91699585)
\curveto(37.98839703,7.43261362)(37.81261596,7.69042586)(37.46105616,7.69043335)
\curveto(37.08605418,7.69042586)(36.80773415,7.46484015)(36.62609523,7.01367554)
\curveto(36.44445326,6.56835667)(36.26867219,6.00292755)(36.09875148,5.31738647)
\curveto(36.09875048,5.28222514)(36.08117238,5.2529283)(36.0460171,5.22949585)
\curveto(36.01085995,5.21191271)(35.97863342,5.20312366)(35.94933741,5.20312866)
\lineto(35.73839991,5.20312866)
\curveto(35.6973837,5.20312366)(35.66222748,5.22363145)(35.63293116,5.2646521)
\curveto(35.60363379,5.31152199)(35.58898537,5.35253757)(35.58898585,5.38769897)
\curveto(35.71789149,5.90917764)(35.84093824,6.35156001)(35.95812648,6.71484741)
\curveto(36.08117238,7.07812179)(36.26867219,7.40917614)(36.52062648,7.70801147)
\curveto(36.7784373,8.00683179)(37.09777292,8.15624571)(37.47863429,8.15625366)
\curveto(37.92980334,8.15624571)(38.32824044,8.01269116)(38.67394679,7.7255896)
\curveto(39.019646,7.44433236)(39.19249739,7.08398116)(39.19250148,6.64453491)
\curveto(39.54991891,7.113278)(39.9688638,7.48241826)(40.44933741,7.75195679)
\curveto(40.92980034,8.02148022)(41.43956546,8.15624571)(41.97863429,8.15625366)
\curveto(42.40636136,8.15624571)(42.77550162,8.08300359)(43.08605616,7.9365271)
\curveto(43.39659475,7.79003514)(43.63682888,7.56737911)(43.80675929,7.26855835)
\curveto(43.98253166,6.97558283)(44.0704222,6.62402068)(44.07043116,6.21387085)
\curveto(44.0704222,5.72167783)(43.95909419,5.12695186)(43.73644679,4.42969116)
\curveto(43.5196415,3.73242201)(43.24718084,2.95312591)(42.91906398,2.09180054)
\curveto(42.74913446,1.69922092)(42.66417361,1.33886971)(42.66418116,1.01074585)
\curveto(42.66417361,0.65332352)(42.80186878,0.47461276)(43.0772671,0.47461304)
\curveto(43.54600866,0.47461276)(43.93565671,0.72656564)(44.24621241,1.23047241)
\curveto(44.56260921,1.73437713)(44.78526523,2.27343909)(44.91418116,2.84765991)
\curveto(44.93760883,2.9179697)(44.98741347,2.95312591)(45.06359523,2.95312866)
\lineto(45.27453273,2.95312866)
\curveto(45.32139751,2.95312591)(45.35948341,2.93847749)(45.38879054,2.90918335)
\curveto(45.42393647,2.8798838)(45.44151458,2.8417979)(45.44152491,2.79492554)
\curveto(45.44151458,2.78320421)(45.43565521,2.7656261)(45.42394679,2.74219116)
\curveto(45.25987414,2.0625018)(44.97276505,1.4355493)(44.56261866,0.86133179)
\curveto(44.15831274,0.28711295)(43.65147731,0.00000386)(43.04211085,0.00000366)
\curveto(42.62022834,0.00000386)(42.25987714,0.14355841)(41.96105616,0.43066772)
\curveto(41.66222148,0.72363595)(41.51280757,1.07812779)(41.51281398,1.49414429)
\curveto(41.51280757,1.71679902)(41.55968252,1.95117379)(41.65343898,2.19726929)
\curveto(41.80577603,2.58984502)(41.97862742,3.05859456)(42.17199366,3.60351929)
\curveto(42.37120515,4.14843722)(42.5323378,4.66992107)(42.6553921,5.16797241)
\curveto(42.78429067,5.66601382)(42.84874373,6.10546651)(42.84875148,6.48633179)
\curveto(42.84874373,6.82030954)(42.7784313,7.10448895)(42.63781398,7.33887085)
\curveto(42.50304095,7.57323848)(42.27159587,7.69042586)(41.94347804,7.69043335)
\curveto(41.50401852,7.69042586)(41.09972205,7.59374627)(40.73058741,7.40039429)
\curveto(40.36144153,7.20702791)(40.03917623,6.94921567)(39.76379054,6.62695679)
\curveto(39.48839553,6.31054443)(39.23644266,5.93261512)(39.00793116,5.49316772)
\lineto(37.78625148,0.59765991)
\curveto(37.74523321,0.43359718)(37.65148331,0.29297232)(37.50500148,0.17578491)
\curveto(37.36437422,0.05859756)(37.20617125,0.00000386)(37.0303921,0.00000366)
\curveto(36.88390595,0.00000386)(36.75792951,0.04687882)(36.65246241,0.14062866)
\curveto(36.54699222,0.23437863)(36.4942579,0.35742538)(36.49425929,0.50976929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.61487239,173.40433105)
\lineto(177.61487239,174.03714355)
\curveto(179.11486922,174.03714292)(179.86486847,174.22757242)(179.86487239,174.60843262)
\lineto(179.86487239,184.0566748)
\curveto(179.24377534,183.75783633)(178.45861987,183.60842241)(177.50940364,183.60843262)
\lineto(177.50940364,184.24124512)
\curveto(178.98010373,184.24123428)(180.09045418,184.62502296)(180.84045833,185.3926123)
\lineto(181.09534114,185.3926123)
\curveto(181.13635157,185.39260032)(181.17443747,185.37502221)(181.20959895,185.33987793)
\curveto(181.25060927,185.31056915)(181.27111706,185.27541293)(181.27112239,185.23440918)
\lineto(181.27112239,174.60843262)
\curveto(181.27111706,174.22757242)(182.02111631,174.03714292)(183.52112239,174.03714355)
\lineto(183.52112239,173.40433105)
\lineto(177.61487239,173.40433105)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.92053645,173.40433105)
\lineto(136.92053645,173.88772949)
\curveto(136.92053555,173.91702585)(136.93225429,173.94925238)(136.9556927,173.98440918)
\lineto(139.75061458,177.07815918)
\curveto(140.17248543,177.5351863)(140.51525852,177.91897498)(140.77893489,178.22952637)
\curveto(141.04260174,178.54006811)(141.30334367,178.89748962)(141.56116145,179.30179199)
\curveto(141.81896816,179.70608257)(142.02111639,180.11623841)(142.16760676,180.53226074)
\curveto(142.31994422,180.95412819)(142.39611602,181.39944025)(142.39612239,181.86819824)
\curveto(142.39611602,182.36037679)(142.30529579,182.82912632)(142.12366145,183.27444824)
\curveto(141.94201491,183.7256098)(141.66955424,184.085961)(141.30627864,184.35550293)
\curveto(140.94885184,184.62502296)(140.51525852,184.75978845)(140.00549739,184.7597998)
\curveto(139.48400955,184.75978845)(139.01526002,184.60158548)(138.59924739,184.28519043)
\curveto(138.1832296,183.97463298)(137.89026115,183.57033651)(137.72034114,183.0722998)
\curveto(137.76721439,183.08400887)(137.83166746,183.08986824)(137.91370051,183.08987793)
\curveto(138.1832296,183.08986824)(138.411745,182.99904802)(138.59924739,182.81741699)
\curveto(138.79260399,182.63576714)(138.88928358,182.40139237)(138.88928645,182.11429199)
\curveto(138.88928358,181.83889293)(138.79260399,181.60451817)(138.59924739,181.41116699)
\curveto(138.411745,181.22365917)(138.1832296,181.12990927)(137.91370051,181.12991699)
\curveto(137.6324489,181.12990927)(137.39514445,181.22658886)(137.20178645,181.41995605)
\curveto(137.01428546,181.61916659)(136.92053555,181.85061167)(136.92053645,182.11429199)
\curveto(136.92053555,182.56545471)(137.00549641,182.98732928)(137.17541926,183.37991699)
\curveto(137.34533982,183.77834412)(137.58850364,184.12990627)(137.90491145,184.43460449)
\curveto(138.22717487,184.74514003)(138.58752607,184.98244448)(138.98596614,185.14651855)
\curveto(139.39025965,185.31056915)(139.81799359,185.39260032)(140.26916926,185.3926123)
\curveto(140.95471121,185.39260032)(141.59338244,185.24611609)(142.18518489,184.95315918)
\curveto(142.77697501,184.66603854)(143.24572454,184.2558827)(143.59143489,183.72269043)
\curveto(143.9371301,183.19533689)(144.10998149,182.57717344)(144.10998958,181.86819824)
\curveto(144.10998149,181.34670592)(143.99572379,180.85158923)(143.76721614,180.38284668)
\curveto(143.538693,179.91409017)(143.24572454,179.48635622)(142.88830989,179.09964355)
\curveto(142.53088151,178.71877887)(142.07385071,178.28518555)(141.51721614,177.7988623)
\curveto(140.96057058,177.31253027)(140.59436,176.98733528)(140.41858333,176.82327637)
\lineto(138.37952083,174.86331543)
\lineto(140.11096614,174.86331543)
\curveto(140.96057058,174.86331397)(141.66955424,174.86917334)(142.23791926,174.88089355)
\curveto(142.81213122,174.89847019)(143.11681842,174.92190766)(143.15198176,174.95120605)
\curveto(143.29259949,175.10354811)(143.43615404,175.65725849)(143.58264583,176.61233887)
\lineto(144.10998958,176.61233887)
\lineto(143.60022395,173.40433105)
\lineto(136.92053645,173.40433105)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.90392726,173.71194824)
\curveto(36.90392587,173.78226036)(36.90978524,173.83499469)(36.92150538,173.87015137)
\lineto(38.26623195,179.24026855)
\curveto(38.35411973,179.57424676)(38.398065,179.86721522)(38.39806788,180.1191748)
\curveto(38.398065,180.63479257)(38.22228393,180.89260482)(37.87072413,180.8926123)
\curveto(37.49572215,180.89260482)(37.21740212,180.6670191)(37.0357632,180.21585449)
\curveto(36.85412123,179.77053563)(36.67834016,179.2051065)(36.50841945,178.51956543)
\curveto(36.50841845,178.4844041)(36.49084035,178.45510725)(36.45568507,178.4316748)
\curveto(36.42052792,178.41409167)(36.38830139,178.40530262)(36.35900538,178.40530762)
\lineto(36.14806788,178.40530762)
\curveto(36.10705167,178.40530262)(36.07189545,178.42581041)(36.04259913,178.46683105)
\curveto(36.01330176,178.51370095)(35.99865334,178.55471653)(35.99865382,178.58987793)
\curveto(36.12755946,179.1113566)(36.25060621,179.55373897)(36.36779445,179.91702637)
\curveto(36.49084035,180.28030074)(36.67834016,180.6113551)(36.93029445,180.91019043)
\curveto(37.18810527,181.20901075)(37.50744089,181.35842466)(37.88830226,181.35843262)
\curveto(38.33947131,181.35842466)(38.73790841,181.21487012)(39.08361476,180.92776855)
\curveto(39.42931397,180.64651131)(39.60216536,180.28616011)(39.60216945,179.84671387)
\curveto(39.95958688,180.31545696)(40.37853177,180.68459721)(40.85900538,180.95413574)
\curveto(41.33946831,181.22365917)(41.84923342,181.35842466)(42.38830226,181.35843262)
\curveto(42.81602933,181.35842466)(43.18516959,181.28518255)(43.49572413,181.13870605)
\curveto(43.80626272,180.99221409)(44.04649685,180.76955806)(44.21642726,180.4707373)
\curveto(44.39219963,180.17776178)(44.48009017,179.82619963)(44.48009913,179.4160498)
\curveto(44.48009017,178.92385679)(44.36876215,178.32913082)(44.14611476,177.63187012)
\curveto(43.92930947,176.93460096)(43.6568488,176.15530487)(43.32873195,175.29397949)
\curveto(43.15880243,174.90139987)(43.07384157,174.54104867)(43.07384913,174.2129248)
\curveto(43.07384157,173.85550248)(43.21153675,173.67679172)(43.48693507,173.67679199)
\curveto(43.95567663,173.67679172)(44.34532468,173.92874459)(44.65588038,174.43265137)
\curveto(44.97227718,174.93655608)(45.1949332,175.47561805)(45.32384913,176.04983887)
\curveto(45.3472768,176.12014865)(45.39708144,176.15530487)(45.4732632,176.15530762)
\lineto(45.6842007,176.15530762)
\curveto(45.73106548,176.15530487)(45.76915138,176.14065644)(45.79845851,176.1113623)
\curveto(45.83360444,176.08206275)(45.85118255,176.04397685)(45.85119288,175.99710449)
\curveto(45.85118255,175.98538316)(45.84532318,175.96780505)(45.83361476,175.94437012)
\curveto(45.6695421,175.26468076)(45.38243302,174.63772826)(44.97228663,174.06351074)
\curveto(44.56798071,173.48929191)(44.06114527,173.20218282)(43.45177882,173.20218262)
\curveto(43.02989631,173.20218282)(42.6695451,173.34573736)(42.37072413,173.63284668)
\curveto(42.07188945,173.92581491)(41.92247554,174.28030674)(41.92248195,174.69632324)
\curveto(41.92247554,174.91897798)(41.96935049,175.15335274)(42.06310695,175.39944824)
\curveto(42.215444,175.79202398)(42.38829539,176.26077351)(42.58166163,176.80569824)
\curveto(42.78087312,177.35061617)(42.94200577,177.87210002)(43.06506007,178.37015137)
\curveto(43.19395864,178.86819278)(43.2584117,179.30764546)(43.25841945,179.68851074)
\curveto(43.2584117,180.0224885)(43.18809927,180.3066679)(43.04748195,180.5410498)
\curveto(42.91270892,180.77541743)(42.68126384,180.89260482)(42.35314601,180.8926123)
\curveto(41.91368648,180.89260482)(41.50939001,180.79592523)(41.14025538,180.60257324)
\curveto(40.7711095,180.40920686)(40.4488442,180.15139462)(40.17345851,179.82913574)
\curveto(39.8980635,179.51272338)(39.64611063,179.13479407)(39.41759913,178.69534668)
\lineto(38.19591945,173.79983887)
\curveto(38.15490118,173.63577614)(38.06115127,173.49515128)(37.91466945,173.37796387)
\curveto(37.77404219,173.26077651)(37.61583922,173.20218282)(37.44006007,173.20218262)
\curveto(37.29357392,173.20218282)(37.16759748,173.24905777)(37.06213038,173.34280762)
\curveto(36.95666019,173.43655758)(36.90392587,173.55960434)(36.90392726,173.71194824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.88146632,173.71194824)
\curveto(69.88146493,173.78226036)(69.8873243,173.83499469)(69.89904445,173.87015137)
\lineto(71.24377101,179.24026855)
\curveto(71.33165879,179.57424676)(71.37560406,179.86721522)(71.37560695,180.1191748)
\curveto(71.37560406,180.63479257)(71.19982299,180.89260482)(70.8482632,180.8926123)
\curveto(70.47326122,180.89260482)(70.19494118,180.6670191)(70.01330226,180.21585449)
\curveto(69.83166029,179.77053563)(69.65587922,179.2051065)(69.48595851,178.51956543)
\curveto(69.48595752,178.4844041)(69.46837941,178.45510725)(69.43322413,178.4316748)
\curveto(69.39806698,178.41409167)(69.36584045,178.40530262)(69.33654445,178.40530762)
\lineto(69.12560695,178.40530762)
\curveto(69.08459073,178.40530262)(69.04943451,178.42581041)(69.0201382,178.46683105)
\curveto(68.99084082,178.51370095)(68.9761924,178.55471653)(68.97619288,178.58987793)
\curveto(69.10509852,179.1113566)(69.22814527,179.55373897)(69.34533351,179.91702637)
\curveto(69.46837941,180.28030074)(69.65587922,180.6113551)(69.90783351,180.91019043)
\curveto(70.16564434,181.20901075)(70.48497995,181.35842466)(70.86584132,181.35843262)
\curveto(71.31701037,181.35842466)(71.71544747,181.21487012)(72.06115382,180.92776855)
\curveto(72.40685303,180.64651131)(72.57970442,180.28616011)(72.57970851,179.84671387)
\curveto(72.93712594,180.31545696)(73.35607083,180.68459721)(73.83654445,180.95413574)
\curveto(74.31700737,181.22365917)(74.82677249,181.35842466)(75.36584132,181.35843262)
\curveto(75.7935684,181.35842466)(76.16270865,181.28518255)(76.4732632,181.13870605)
\curveto(76.78380178,180.99221409)(77.02403591,180.76955806)(77.19396632,180.4707373)
\curveto(77.36973869,180.17776178)(77.45762923,179.82619963)(77.4576382,179.4160498)
\curveto(77.45762923,178.92385679)(77.34630122,178.32913082)(77.12365382,177.63187012)
\curveto(76.90684853,176.93460096)(76.63438787,176.15530487)(76.30627101,175.29397949)
\curveto(76.13634149,174.90139987)(76.05138064,174.54104867)(76.0513882,174.2129248)
\curveto(76.05138064,173.85550248)(76.18907581,173.67679172)(76.46447413,173.67679199)
\curveto(76.93321569,173.67679172)(77.32286374,173.92874459)(77.63341945,174.43265137)
\curveto(77.94981624,174.93655608)(78.17247227,175.47561805)(78.3013882,176.04983887)
\curveto(78.32481586,176.12014865)(78.3746205,176.15530487)(78.45080226,176.15530762)
\lineto(78.66173976,176.15530762)
\curveto(78.70860454,176.15530487)(78.74669044,176.14065644)(78.77599757,176.1113623)
\curveto(78.8111435,176.08206275)(78.82872161,176.04397685)(78.82873195,175.99710449)
\curveto(78.82872161,175.98538316)(78.82286224,175.96780505)(78.81115382,175.94437012)
\curveto(78.64708117,175.26468076)(78.35997208,174.63772826)(77.9498257,174.06351074)
\curveto(77.54551977,173.48929191)(77.03868434,173.20218282)(76.42931788,173.20218262)
\curveto(76.00743537,173.20218282)(75.64708417,173.34573736)(75.3482632,173.63284668)
\curveto(75.04942851,173.92581491)(74.9000146,174.28030674)(74.90002101,174.69632324)
\curveto(74.9000146,174.91897798)(74.94688955,175.15335274)(75.04064601,175.39944824)
\curveto(75.19298306,175.79202398)(75.36583445,176.26077351)(75.5592007,176.80569824)
\curveto(75.75841218,177.35061617)(75.91954483,177.87210002)(76.04259913,178.37015137)
\curveto(76.1714977,178.86819278)(76.23595077,179.30764546)(76.23595851,179.68851074)
\curveto(76.23595077,180.0224885)(76.16563834,180.3066679)(76.02502101,180.5410498)
\curveto(75.89024799,180.77541743)(75.6588029,180.89260482)(75.33068507,180.8926123)
\curveto(74.89122555,180.89260482)(74.48692908,180.79592523)(74.11779445,180.60257324)
\curveto(73.74864856,180.40920686)(73.42638326,180.15139462)(73.15099757,179.82913574)
\curveto(72.87560256,179.51272338)(72.62364969,179.13479407)(72.3951382,178.69534668)
\lineto(71.17345851,173.79983887)
\curveto(71.13244024,173.63577614)(71.03869034,173.49515128)(70.89220851,173.37796387)
\curveto(70.75158125,173.26077651)(70.59337828,173.20218282)(70.41759913,173.20218262)
\curveto(70.27111298,173.20218282)(70.14513654,173.24905777)(70.03966945,173.34280762)
\curveto(69.93419925,173.43655758)(69.88146493,173.55960434)(69.88146632,173.71194824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.48791163,176.73538574)
\lineto(79.48791163,177.85159668)
\lineto(84.25158351,177.85159668)
\lineto(84.25158351,176.73538574)
\lineto(79.48791163,176.73538574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.96740382,173.40433105)
\lineto(86.96740382,174.03714355)
\curveto(88.46740065,174.03714292)(89.2173999,174.22757242)(89.21740382,174.60843262)
\lineto(89.21740382,184.0566748)
\curveto(88.59630677,183.75783633)(87.81115131,183.60842241)(86.86193507,183.60843262)
\lineto(86.86193507,184.24124512)
\curveto(88.33263516,184.24123428)(89.44298561,184.62502296)(90.19298976,185.3926123)
\lineto(90.44787257,185.3926123)
\curveto(90.488883,185.39260032)(90.5269689,185.37502221)(90.56213038,185.33987793)
\curveto(90.6031407,185.31056915)(90.62364849,185.27541293)(90.62365382,185.23440918)
\lineto(90.62365382,174.60843262)
\curveto(90.62364849,174.22757242)(91.37364774,174.03714292)(92.87365382,174.03714355)
\lineto(92.87365382,173.40433105)
\lineto(86.96740382,173.40433105)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.37266963,91.29541382)
\curveto(247.273059,91.29541143)(247.19102783,91.33349733)(247.12657588,91.40967163)
\curveto(247.06212171,91.48584092)(247.02989518,91.56787209)(247.02989619,91.65576538)
\curveto(247.02989518,91.75537191)(247.06212171,91.84033276)(247.12657588,91.91064819)
\curveto(247.19102783,91.98095762)(247.273059,92.01611383)(247.37266963,92.01611694)
\lineto(258.675404,92.01611694)
\curveto(258.76328188,92.01611383)(258.83945368,91.98095762)(258.90391963,91.91064819)
\curveto(258.9683598,91.84033276)(259.00058633,91.75537191)(259.00059932,91.65576538)
\curveto(259.00058633,91.56787209)(258.9683598,91.48584092)(258.90391963,91.40967163)
\curveto(258.83945368,91.33349733)(258.76328188,91.29541143)(258.675404,91.29541382)
\lineto(247.37266963,91.29541382)
\moveto(247.37266963,94.79346069)
\curveto(247.273059,94.7934548)(247.19102783,94.82861102)(247.12657588,94.89892944)
\curveto(247.06212171,94.96923588)(247.02989518,95.05419673)(247.02989619,95.15381226)
\curveto(247.02989518,95.24169654)(247.06212171,95.32372771)(247.12657588,95.39990601)
\curveto(247.19102783,95.47607131)(247.273059,95.51415721)(247.37266963,95.51416382)
\lineto(258.675404,95.51416382)
\curveto(258.76328188,95.51415721)(258.83945368,95.47607131)(258.90391963,95.39990601)
\curveto(258.9683598,95.32372771)(259.00058633,95.24169654)(259.00059932,95.15381226)
\curveto(259.00058633,95.05419673)(258.9683598,94.96923588)(258.90391963,94.89892944)
\curveto(258.83945368,94.82861102)(258.76328188,94.7934548)(258.675404,94.79346069)
\lineto(247.37266963,94.79346069)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.92052119,0.2021521)
\lineto(421.92052119,0.68555054)
\curveto(421.92052029,0.7148469)(421.93223903,0.74707343)(421.95567744,0.78223022)
\lineto(424.75059932,3.87598022)
\curveto(425.17247017,4.33300734)(425.51524326,4.71679602)(425.77891963,5.02734741)
\curveto(426.04258649,5.33788915)(426.30332841,5.69531067)(426.56114619,6.09961304)
\curveto(426.8189529,6.50390361)(427.02110113,6.91405945)(427.1675915,7.33008179)
\curveto(427.31992896,7.75194924)(427.39610076,8.19726129)(427.39610713,8.66601929)
\curveto(427.39610076,9.15819783)(427.30528054,9.62694736)(427.12364619,10.07226929)
\curveto(426.94199965,10.52343084)(426.66953898,10.88378204)(426.30626338,11.15332397)
\curveto(425.94883658,11.422844)(425.51524326,11.55760949)(425.00548213,11.55762085)
\curveto(424.48399429,11.55760949)(424.01524476,11.39940653)(423.59923213,11.08301147)
\curveto(423.18321434,10.77245403)(422.89024589,10.36815756)(422.72032588,9.87012085)
\curveto(422.76719914,9.88182992)(422.8316522,9.88768929)(422.91368525,9.88769897)
\curveto(423.18321434,9.88768929)(423.41172974,9.79686907)(423.59923213,9.61523804)
\curveto(423.79258874,9.43358818)(423.88926833,9.19921342)(423.88927119,8.91211304)
\curveto(423.88926833,8.63671398)(423.79258874,8.40233921)(423.59923213,8.20898804)
\curveto(423.41172974,8.02148022)(423.18321434,7.92773031)(422.91368525,7.92773804)
\curveto(422.63243365,7.92773031)(422.3951292,8.0244099)(422.20177119,8.2177771)
\curveto(422.0142702,8.41698763)(421.92052029,8.64843272)(421.92052119,8.91211304)
\curveto(421.92052029,9.36327575)(422.00548115,9.78515033)(422.175404,10.17773804)
\curveto(422.34532456,10.57616516)(422.58848838,10.92772731)(422.90489619,11.23242554)
\curveto(423.22715961,11.54296107)(423.58751082,11.78026552)(423.98595088,11.9443396)
\curveto(424.39024439,12.10839019)(424.81797833,12.19042136)(425.269154,12.19043335)
\curveto(425.95469595,12.19042136)(426.59336718,12.04393713)(427.18516963,11.75098022)
\curveto(427.77695975,11.46385959)(428.24570928,11.05370375)(428.59141963,10.52051147)
\curveto(428.93711484,9.99315793)(429.10996623,9.37499449)(429.10997432,8.66601929)
\curveto(429.10996623,8.14452697)(428.99570853,7.64941028)(428.76720088,7.18066772)
\curveto(428.53867774,6.71191121)(428.24570928,6.28417727)(427.88829463,5.8974646)
\curveto(427.53086625,5.51659991)(427.07383545,5.08300659)(426.51720088,4.59668335)
\curveto(425.96055532,4.11035132)(425.59434475,3.78515633)(425.41856807,3.62109741)
\lineto(423.37950557,1.66113647)
\lineto(425.11095088,1.66113647)
\curveto(425.96055532,1.66113502)(426.66953898,1.66699438)(427.237904,1.6787146)
\curveto(427.81211597,1.69629123)(428.11680316,1.71972871)(428.1519665,1.7490271)
\curveto(428.29258424,1.90136915)(428.43613878,2.45507953)(428.58263057,3.41015991)
\lineto(429.10997432,3.41015991)
\lineto(428.60020869,0.2021521)
\lineto(421.92052119,0.2021521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.47179072,0.50976929)
\curveto(354.47178933,0.58008141)(354.4776487,0.63281573)(354.48936885,0.66797241)
\lineto(355.83409541,6.0380896)
\curveto(355.9219832,6.3720678)(355.96592846,6.66503626)(355.96593135,6.91699585)
\curveto(355.96592846,7.43261362)(355.79014739,7.69042586)(355.4385876,7.69043335)
\curveto(355.06358562,7.69042586)(354.78526558,7.46484015)(354.60362666,7.01367554)
\curveto(354.4219847,6.56835667)(354.24620362,6.00292755)(354.07628291,5.31738647)
\curveto(354.07628192,5.28222514)(354.05870381,5.2529283)(354.02354854,5.22949585)
\curveto(353.98839138,5.21191271)(353.95616485,5.20312366)(353.92686885,5.20312866)
\lineto(353.71593135,5.20312866)
\curveto(353.67491513,5.20312366)(353.63975892,5.22363145)(353.6104626,5.2646521)
\curveto(353.58116522,5.31152199)(353.5665168,5.35253757)(353.56651729,5.38769897)
\curveto(353.69542292,5.90917764)(353.81846967,6.35156001)(353.93565791,6.71484741)
\curveto(354.05870381,7.07812179)(354.24620362,7.40917614)(354.49815791,7.70801147)
\curveto(354.75596874,8.00683179)(355.07530436,8.15624571)(355.45616572,8.15625366)
\curveto(355.90733477,8.15624571)(356.30577188,8.01269116)(356.65147822,7.7255896)
\curveto(356.99717743,7.44433236)(357.17002882,7.08398116)(357.17003291,6.64453491)
\curveto(357.52745034,7.113278)(357.94639523,7.48241826)(358.42686885,7.75195679)
\curveto(358.90733177,8.02148022)(359.41709689,8.15624571)(359.95616572,8.15625366)
\curveto(360.3838928,8.15624571)(360.75303305,8.08300359)(361.0635876,7.9365271)
\curveto(361.37412618,7.79003514)(361.61436032,7.56737911)(361.78429072,7.26855835)
\curveto(361.9600631,6.97558283)(362.04795363,6.62402068)(362.0479626,6.21387085)
\curveto(362.04795363,5.72167783)(361.93662562,5.12695186)(361.71397822,4.42969116)
\curveto(361.49717293,3.73242201)(361.22471227,2.95312591)(360.89659541,2.09180054)
\curveto(360.72666589,1.69922092)(360.64170504,1.33886971)(360.6417126,1.01074585)
\curveto(360.64170504,0.65332352)(360.77940021,0.47461276)(361.05479854,0.47461304)
\curveto(361.52354009,0.47461276)(361.91318814,0.72656564)(362.22374385,1.23047241)
\curveto(362.54014064,1.73437713)(362.76279667,2.27343909)(362.8917126,2.84765991)
\curveto(362.91514027,2.9179697)(362.9649449,2.95312591)(363.04112666,2.95312866)
\lineto(363.25206416,2.95312866)
\curveto(363.29892894,2.95312591)(363.33701484,2.93847749)(363.36632197,2.90918335)
\curveto(363.4014679,2.8798838)(363.41904601,2.8417979)(363.41905635,2.79492554)
\curveto(363.41904601,2.78320421)(363.41318664,2.7656261)(363.40147822,2.74219116)
\curveto(363.23740557,2.0625018)(362.95029648,1.4355493)(362.5401501,0.86133179)
\curveto(362.13584417,0.28711295)(361.62900874,0.00000386)(361.01964229,0.00000366)
\curveto(360.59775977,0.00000386)(360.23740857,0.14355841)(359.9385876,0.43066772)
\curveto(359.63975292,0.72363595)(359.490339,1.07812779)(359.49034541,1.49414429)
\curveto(359.490339,1.71679902)(359.53721396,1.95117379)(359.63097041,2.19726929)
\curveto(359.78330746,2.58984502)(359.95615885,3.05859456)(360.1495251,3.60351929)
\curveto(360.34873658,4.14843722)(360.50986923,4.66992107)(360.63292354,5.16797241)
\curveto(360.76182211,5.66601382)(360.82627517,6.10546651)(360.82628291,6.48633179)
\curveto(360.82627517,6.82030954)(360.75596274,7.10448895)(360.61534541,7.33887085)
\curveto(360.48057239,7.57323848)(360.24912731,7.69042586)(359.92100947,7.69043335)
\curveto(359.48154995,7.69042586)(359.07725348,7.59374627)(358.70811885,7.40039429)
\curveto(358.33897297,7.20702791)(358.01670766,6.94921567)(357.74132197,6.62695679)
\curveto(357.46592696,6.31054443)(357.21397409,5.93261512)(356.9854626,5.49316772)
\lineto(355.76378291,0.59765991)
\curveto(355.72276465,0.43359718)(355.62901474,0.29297232)(355.48253291,0.17578491)
\curveto(355.34190565,0.05859756)(355.18370268,0.00000386)(355.00792354,0.00000366)
\curveto(354.86143738,0.00000386)(354.73546095,0.04687882)(354.62999385,0.14062866)
\curveto(354.52452366,0.23437863)(354.47178933,0.35742538)(354.47179072,0.50976929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.07823604,3.53320679)
\lineto(364.07823604,4.64941772)
\lineto(368.84190791,4.64941772)
\lineto(368.84190791,3.53320679)
\lineto(364.07823604,3.53320679)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.55772822,0.2021521)
\lineto(371.55772822,0.8349646)
\curveto(373.05772505,0.83496397)(373.8077243,1.02539346)(373.80772822,1.40625366)
\lineto(373.80772822,10.85449585)
\curveto(373.18663117,10.55565737)(372.40147571,10.40624346)(371.45225947,10.40625366)
\lineto(371.45225947,11.03906616)
\curveto(372.92295956,11.03905533)(374.03331001,11.422844)(374.78331416,12.19043335)
\lineto(375.03819697,12.19043335)
\curveto(375.07920741,12.19042136)(375.11729331,12.17284325)(375.15245479,12.13769897)
\curveto(375.1934651,12.10839019)(375.2139729,12.07323398)(375.21397822,12.03223022)
\lineto(375.21397822,1.40625366)
\curveto(375.2139729,1.02539346)(375.96397215,0.83496397)(377.46397822,0.8349646)
\lineto(377.46397822,0.2021521)
\lineto(371.55772822,0.2021521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.61485713,0.2021521)
\lineto(462.61485713,0.8349646)
\curveto(464.11485396,0.83496397)(464.86485321,1.02539346)(464.86485713,1.40625366)
\lineto(464.86485713,10.85449585)
\curveto(464.24376008,10.55565737)(463.45860462,10.40624346)(462.50938838,10.40625366)
\lineto(462.50938838,11.03906616)
\curveto(463.98008847,11.03905533)(465.09043892,11.422844)(465.84044307,12.19043335)
\lineto(466.09532588,12.19043335)
\curveto(466.13633631,12.19042136)(466.17442221,12.17284325)(466.20958369,12.13769897)
\curveto(466.25059401,12.10839019)(466.2711018,12.07323398)(466.27110713,12.03223022)
\lineto(466.27110713,1.40625366)
\curveto(466.2711018,1.02539346)(467.02110105,0.83496397)(468.52110713,0.8349646)
\lineto(468.52110713,0.2021521)
\lineto(462.61485713,0.2021521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.49425166,0.50976929)
\curveto(321.49425027,0.58008141)(321.50010964,0.63281573)(321.51182979,0.66797241)
\lineto(322.85655635,6.0380896)
\curveto(322.94444413,6.3720678)(322.9883894,6.66503626)(322.98839229,6.91699585)
\curveto(322.9883894,7.43261362)(322.81260833,7.69042586)(322.46104854,7.69043335)
\curveto(322.08604655,7.69042586)(321.80772652,7.46484015)(321.6260876,7.01367554)
\curveto(321.44444563,6.56835667)(321.26866456,6.00292755)(321.09874385,5.31738647)
\curveto(321.09874285,5.28222514)(321.08116475,5.2529283)(321.04600947,5.22949585)
\curveto(321.01085232,5.21191271)(320.97862579,5.20312366)(320.94932979,5.20312866)
\lineto(320.73839229,5.20312866)
\curveto(320.69737607,5.20312366)(320.66221985,5.22363145)(320.63292354,5.2646521)
\curveto(320.60362616,5.31152199)(320.58897774,5.35253757)(320.58897822,5.38769897)
\curveto(320.71788386,5.90917764)(320.84093061,6.35156001)(320.95811885,6.71484741)
\curveto(321.08116475,7.07812179)(321.26866456,7.40917614)(321.52061885,7.70801147)
\curveto(321.77842967,8.00683179)(322.09776529,8.15624571)(322.47862666,8.15625366)
\curveto(322.92979571,8.15624571)(323.32823281,8.01269116)(323.67393916,7.7255896)
\curveto(324.01963837,7.44433236)(324.19248976,7.08398116)(324.19249385,6.64453491)
\curveto(324.54991128,7.113278)(324.96885617,7.48241826)(325.44932979,7.75195679)
\curveto(325.92979271,8.02148022)(326.43955783,8.15624571)(326.97862666,8.15625366)
\curveto(327.40635373,8.15624571)(327.77549399,8.08300359)(328.08604854,7.9365271)
\curveto(328.39658712,7.79003514)(328.63682125,7.56737911)(328.80675166,7.26855835)
\curveto(328.98252403,6.97558283)(329.07041457,6.62402068)(329.07042354,6.21387085)
\curveto(329.07041457,5.72167783)(328.95908656,5.12695186)(328.73643916,4.42969116)
\curveto(328.51963387,3.73242201)(328.24717321,2.95312591)(327.91905635,2.09180054)
\curveto(327.74912683,1.69922092)(327.66416598,1.33886971)(327.66417354,1.01074585)
\curveto(327.66416598,0.65332352)(327.80186115,0.47461276)(328.07725947,0.47461304)
\curveto(328.54600103,0.47461276)(328.93564908,0.72656564)(329.24620479,1.23047241)
\curveto(329.56260158,1.73437713)(329.78525761,2.27343909)(329.91417354,2.84765991)
\curveto(329.9376012,2.9179697)(329.98740584,2.95312591)(330.0635876,2.95312866)
\lineto(330.2745251,2.95312866)
\curveto(330.32138988,2.95312591)(330.35947578,2.93847749)(330.38878291,2.90918335)
\curveto(330.42392884,2.8798838)(330.44150695,2.8417979)(330.44151729,2.79492554)
\curveto(330.44150695,2.78320421)(330.43564758,2.7656261)(330.42393916,2.74219116)
\curveto(330.25986651,2.0625018)(329.97275742,1.4355493)(329.56261104,0.86133179)
\curveto(329.15830511,0.28711295)(328.65146968,0.00000386)(328.04210322,0.00000366)
\curveto(327.62022071,0.00000386)(327.25986951,0.14355841)(326.96104854,0.43066772)
\curveto(326.66221385,0.72363595)(326.51279994,1.07812779)(326.51280635,1.49414429)
\curveto(326.51279994,1.71679902)(326.55967489,1.95117379)(326.65343135,2.19726929)
\curveto(326.8057684,2.58984502)(326.97861979,3.05859456)(327.17198604,3.60351929)
\curveto(327.37119752,4.14843722)(327.53233017,4.66992107)(327.65538447,5.16797241)
\curveto(327.78428304,5.66601382)(327.8487361,6.10546651)(327.84874385,6.48633179)
\curveto(327.8487361,6.82030954)(327.77842367,7.10448895)(327.63780635,7.33887085)
\curveto(327.50303333,7.57323848)(327.27158824,7.69042586)(326.94347041,7.69043335)
\curveto(326.50401089,7.69042586)(326.09971442,7.59374627)(325.73057979,7.40039429)
\curveto(325.3614339,7.20702791)(325.0391686,6.94921567)(324.76378291,6.62695679)
\curveto(324.4883879,6.31054443)(324.23643503,5.93261512)(324.00792354,5.49316772)
\lineto(322.78624385,0.59765991)
\curveto(322.74522558,0.43359718)(322.65147568,0.29297232)(322.50499385,0.17578491)
\curveto(322.36436659,0.05859756)(322.20616362,0.00000386)(322.03038447,0.00000366)
\curveto(321.88389832,0.00000386)(321.75792188,0.04687882)(321.65245479,0.14062866)
\curveto(321.54698459,0.23437863)(321.49425027,0.35742538)(321.49425166,0.50976929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.61485713,173.40433105)
\lineto(462.61485713,174.03714355)
\curveto(464.11485396,174.03714292)(464.86485321,174.22757242)(464.86485713,174.60843262)
\lineto(464.86485713,184.0566748)
\curveto(464.24376008,183.75783633)(463.45860462,183.60842241)(462.50938838,183.60843262)
\lineto(462.50938838,184.24124512)
\curveto(463.98008847,184.24123428)(465.09043892,184.62502296)(465.84044307,185.3926123)
\lineto(466.09532588,185.3926123)
\curveto(466.13633631,185.39260032)(466.17442221,185.37502221)(466.20958369,185.33987793)
\curveto(466.25059401,185.31056915)(466.2711018,185.27541293)(466.27110713,185.23440918)
\lineto(466.27110713,174.60843262)
\curveto(466.2711018,174.22757242)(467.02110105,174.03714292)(468.52110713,174.03714355)
\lineto(468.52110713,173.40433105)
\lineto(462.61485713,173.40433105)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.92052119,173.40433105)
\lineto(421.92052119,173.88772949)
\curveto(421.92052029,173.91702585)(421.93223903,173.94925238)(421.95567744,173.98440918)
\lineto(424.75059932,177.07815918)
\curveto(425.17247017,177.5351863)(425.51524326,177.91897498)(425.77891963,178.22952637)
\curveto(426.04258649,178.54006811)(426.30332841,178.89748962)(426.56114619,179.30179199)
\curveto(426.8189529,179.70608257)(427.02110113,180.11623841)(427.1675915,180.53226074)
\curveto(427.31992896,180.95412819)(427.39610076,181.39944025)(427.39610713,181.86819824)
\curveto(427.39610076,182.36037679)(427.30528054,182.82912632)(427.12364619,183.27444824)
\curveto(426.94199965,183.7256098)(426.66953898,184.085961)(426.30626338,184.35550293)
\curveto(425.94883658,184.62502296)(425.51524326,184.75978845)(425.00548213,184.7597998)
\curveto(424.48399429,184.75978845)(424.01524476,184.60158548)(423.59923213,184.28519043)
\curveto(423.18321434,183.97463298)(422.89024589,183.57033651)(422.72032588,183.0722998)
\curveto(422.76719914,183.08400887)(422.8316522,183.08986824)(422.91368525,183.08987793)
\curveto(423.18321434,183.08986824)(423.41172974,182.99904802)(423.59923213,182.81741699)
\curveto(423.79258874,182.63576714)(423.88926833,182.40139237)(423.88927119,182.11429199)
\curveto(423.88926833,181.83889293)(423.79258874,181.60451817)(423.59923213,181.41116699)
\curveto(423.41172974,181.22365917)(423.18321434,181.12990927)(422.91368525,181.12991699)
\curveto(422.63243365,181.12990927)(422.3951292,181.22658886)(422.20177119,181.41995605)
\curveto(422.0142702,181.61916659)(421.92052029,181.85061167)(421.92052119,182.11429199)
\curveto(421.92052029,182.56545471)(422.00548115,182.98732928)(422.175404,183.37991699)
\curveto(422.34532456,183.77834412)(422.58848838,184.12990627)(422.90489619,184.43460449)
\curveto(423.22715961,184.74514003)(423.58751082,184.98244448)(423.98595088,185.14651855)
\curveto(424.39024439,185.31056915)(424.81797833,185.39260032)(425.269154,185.3926123)
\curveto(425.95469595,185.39260032)(426.59336718,185.24611609)(427.18516963,184.95315918)
\curveto(427.77695975,184.66603854)(428.24570928,184.2558827)(428.59141963,183.72269043)
\curveto(428.93711484,183.19533689)(429.10996623,182.57717344)(429.10997432,181.86819824)
\curveto(429.10996623,181.34670592)(428.99570853,180.85158923)(428.76720088,180.38284668)
\curveto(428.53867774,179.91409017)(428.24570928,179.48635622)(427.88829463,179.09964355)
\curveto(427.53086625,178.71877887)(427.07383545,178.28518555)(426.51720088,177.7988623)
\curveto(425.96055532,177.31253027)(425.59434475,176.98733528)(425.41856807,176.82327637)
\lineto(423.37950557,174.86331543)
\lineto(425.11095088,174.86331543)
\curveto(425.96055532,174.86331397)(426.66953898,174.86917334)(427.237904,174.88089355)
\curveto(427.81211597,174.89847019)(428.11680316,174.92190766)(428.1519665,174.95120605)
\curveto(428.29258424,175.10354811)(428.43613878,175.65725849)(428.58263057,176.61233887)
\lineto(429.10997432,176.61233887)
\lineto(428.60020869,173.40433105)
\lineto(421.92052119,173.40433105)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.49425166,173.71194824)
\curveto(321.49425027,173.78226036)(321.50010964,173.83499469)(321.51182979,173.87015137)
\lineto(322.85655635,179.24026855)
\curveto(322.94444413,179.57424676)(322.9883894,179.86721522)(322.98839229,180.1191748)
\curveto(322.9883894,180.63479257)(322.81260833,180.89260482)(322.46104854,180.8926123)
\curveto(322.08604655,180.89260482)(321.80772652,180.6670191)(321.6260876,180.21585449)
\curveto(321.44444563,179.77053563)(321.26866456,179.2051065)(321.09874385,178.51956543)
\curveto(321.09874285,178.4844041)(321.08116475,178.45510725)(321.04600947,178.4316748)
\curveto(321.01085232,178.41409167)(320.97862579,178.40530262)(320.94932979,178.40530762)
\lineto(320.73839229,178.40530762)
\curveto(320.69737607,178.40530262)(320.66221985,178.42581041)(320.63292354,178.46683105)
\curveto(320.60362616,178.51370095)(320.58897774,178.55471653)(320.58897822,178.58987793)
\curveto(320.71788386,179.1113566)(320.84093061,179.55373897)(320.95811885,179.91702637)
\curveto(321.08116475,180.28030074)(321.26866456,180.6113551)(321.52061885,180.91019043)
\curveto(321.77842967,181.20901075)(322.09776529,181.35842466)(322.47862666,181.35843262)
\curveto(322.92979571,181.35842466)(323.32823281,181.21487012)(323.67393916,180.92776855)
\curveto(324.01963837,180.64651131)(324.19248976,180.28616011)(324.19249385,179.84671387)
\curveto(324.54991128,180.31545696)(324.96885617,180.68459721)(325.44932979,180.95413574)
\curveto(325.92979271,181.22365917)(326.43955783,181.35842466)(326.97862666,181.35843262)
\curveto(327.40635373,181.35842466)(327.77549399,181.28518255)(328.08604854,181.13870605)
\curveto(328.39658712,180.99221409)(328.63682125,180.76955806)(328.80675166,180.4707373)
\curveto(328.98252403,180.17776178)(329.07041457,179.82619963)(329.07042354,179.4160498)
\curveto(329.07041457,178.92385679)(328.95908656,178.32913082)(328.73643916,177.63187012)
\curveto(328.51963387,176.93460096)(328.24717321,176.15530487)(327.91905635,175.29397949)
\curveto(327.74912683,174.90139987)(327.66416598,174.54104867)(327.66417354,174.2129248)
\curveto(327.66416598,173.85550248)(327.80186115,173.67679172)(328.07725947,173.67679199)
\curveto(328.54600103,173.67679172)(328.93564908,173.92874459)(329.24620479,174.43265137)
\curveto(329.56260158,174.93655608)(329.78525761,175.47561805)(329.91417354,176.04983887)
\curveto(329.9376012,176.12014865)(329.98740584,176.15530487)(330.0635876,176.15530762)
\lineto(330.2745251,176.15530762)
\curveto(330.32138988,176.15530487)(330.35947578,176.14065644)(330.38878291,176.1113623)
\curveto(330.42392884,176.08206275)(330.44150695,176.04397685)(330.44151729,175.99710449)
\curveto(330.44150695,175.98538316)(330.43564758,175.96780505)(330.42393916,175.94437012)
\curveto(330.25986651,175.26468076)(329.97275742,174.63772826)(329.56261104,174.06351074)
\curveto(329.15830511,173.48929191)(328.65146968,173.20218282)(328.04210322,173.20218262)
\curveto(327.62022071,173.20218282)(327.25986951,173.34573736)(326.96104854,173.63284668)
\curveto(326.66221385,173.92581491)(326.51279994,174.28030674)(326.51280635,174.69632324)
\curveto(326.51279994,174.91897798)(326.55967489,175.15335274)(326.65343135,175.39944824)
\curveto(326.8057684,175.79202398)(326.97861979,176.26077351)(327.17198604,176.80569824)
\curveto(327.37119752,177.35061617)(327.53233017,177.87210002)(327.65538447,178.37015137)
\curveto(327.78428304,178.86819278)(327.8487361,179.30764546)(327.84874385,179.68851074)
\curveto(327.8487361,180.0224885)(327.77842367,180.3066679)(327.63780635,180.5410498)
\curveto(327.50303333,180.77541743)(327.27158824,180.89260482)(326.94347041,180.8926123)
\curveto(326.50401089,180.89260482)(326.09971442,180.79592523)(325.73057979,180.60257324)
\curveto(325.3614339,180.40920686)(325.0391686,180.15139462)(324.76378291,179.82913574)
\curveto(324.4883879,179.51272338)(324.23643503,179.13479407)(324.00792354,178.69534668)
\lineto(322.78624385,173.79983887)
\curveto(322.74522558,173.63577614)(322.65147568,173.49515128)(322.50499385,173.37796387)
\curveto(322.36436659,173.26077651)(322.20616362,173.20218282)(322.03038447,173.20218262)
\curveto(321.88389832,173.20218282)(321.75792188,173.24905777)(321.65245479,173.34280762)
\curveto(321.54698459,173.43655758)(321.49425027,173.55960434)(321.49425166,173.71194824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.47179072,173.71194824)
\curveto(354.47178933,173.78226036)(354.4776487,173.83499469)(354.48936885,173.87015137)
\lineto(355.83409541,179.24026855)
\curveto(355.9219832,179.57424676)(355.96592846,179.86721522)(355.96593135,180.1191748)
\curveto(355.96592846,180.63479257)(355.79014739,180.89260482)(355.4385876,180.8926123)
\curveto(355.06358562,180.89260482)(354.78526558,180.6670191)(354.60362666,180.21585449)
\curveto(354.4219847,179.77053563)(354.24620362,179.2051065)(354.07628291,178.51956543)
\curveto(354.07628192,178.4844041)(354.05870381,178.45510725)(354.02354854,178.4316748)
\curveto(353.98839138,178.41409167)(353.95616485,178.40530262)(353.92686885,178.40530762)
\lineto(353.71593135,178.40530762)
\curveto(353.67491513,178.40530262)(353.63975892,178.42581041)(353.6104626,178.46683105)
\curveto(353.58116522,178.51370095)(353.5665168,178.55471653)(353.56651729,178.58987793)
\curveto(353.69542292,179.1113566)(353.81846967,179.55373897)(353.93565791,179.91702637)
\curveto(354.05870381,180.28030074)(354.24620362,180.6113551)(354.49815791,180.91019043)
\curveto(354.75596874,181.20901075)(355.07530436,181.35842466)(355.45616572,181.35843262)
\curveto(355.90733477,181.35842466)(356.30577188,181.21487012)(356.65147822,180.92776855)
\curveto(356.99717743,180.64651131)(357.17002882,180.28616011)(357.17003291,179.84671387)
\curveto(357.52745034,180.31545696)(357.94639523,180.68459721)(358.42686885,180.95413574)
\curveto(358.90733177,181.22365917)(359.41709689,181.35842466)(359.95616572,181.35843262)
\curveto(360.3838928,181.35842466)(360.75303305,181.28518255)(361.0635876,181.13870605)
\curveto(361.37412618,180.99221409)(361.61436032,180.76955806)(361.78429072,180.4707373)
\curveto(361.9600631,180.17776178)(362.04795363,179.82619963)(362.0479626,179.4160498)
\curveto(362.04795363,178.92385679)(361.93662562,178.32913082)(361.71397822,177.63187012)
\curveto(361.49717293,176.93460096)(361.22471227,176.15530487)(360.89659541,175.29397949)
\curveto(360.72666589,174.90139987)(360.64170504,174.54104867)(360.6417126,174.2129248)
\curveto(360.64170504,173.85550248)(360.77940021,173.67679172)(361.05479854,173.67679199)
\curveto(361.52354009,173.67679172)(361.91318814,173.92874459)(362.22374385,174.43265137)
\curveto(362.54014064,174.93655608)(362.76279667,175.47561805)(362.8917126,176.04983887)
\curveto(362.91514027,176.12014865)(362.9649449,176.15530487)(363.04112666,176.15530762)
\lineto(363.25206416,176.15530762)
\curveto(363.29892894,176.15530487)(363.33701484,176.14065644)(363.36632197,176.1113623)
\curveto(363.4014679,176.08206275)(363.41904601,176.04397685)(363.41905635,175.99710449)
\curveto(363.41904601,175.98538316)(363.41318664,175.96780505)(363.40147822,175.94437012)
\curveto(363.23740557,175.26468076)(362.95029648,174.63772826)(362.5401501,174.06351074)
\curveto(362.13584417,173.48929191)(361.62900874,173.20218282)(361.01964229,173.20218262)
\curveto(360.59775977,173.20218282)(360.23740857,173.34573736)(359.9385876,173.63284668)
\curveto(359.63975292,173.92581491)(359.490339,174.28030674)(359.49034541,174.69632324)
\curveto(359.490339,174.91897798)(359.53721396,175.15335274)(359.63097041,175.39944824)
\curveto(359.78330746,175.79202398)(359.95615885,176.26077351)(360.1495251,176.80569824)
\curveto(360.34873658,177.35061617)(360.50986923,177.87210002)(360.63292354,178.37015137)
\curveto(360.76182211,178.86819278)(360.82627517,179.30764546)(360.82628291,179.68851074)
\curveto(360.82627517,180.0224885)(360.75596274,180.3066679)(360.61534541,180.5410498)
\curveto(360.48057239,180.77541743)(360.24912731,180.89260482)(359.92100947,180.8926123)
\curveto(359.48154995,180.89260482)(359.07725348,180.79592523)(358.70811885,180.60257324)
\curveto(358.33897297,180.40920686)(358.01670766,180.15139462)(357.74132197,179.82913574)
\curveto(357.46592696,179.51272338)(357.21397409,179.13479407)(356.9854626,178.69534668)
\lineto(355.76378291,173.79983887)
\curveto(355.72276465,173.63577614)(355.62901474,173.49515128)(355.48253291,173.37796387)
\curveto(355.34190565,173.26077651)(355.18370268,173.20218282)(355.00792354,173.20218262)
\curveto(354.86143738,173.20218282)(354.73546095,173.24905777)(354.62999385,173.34280762)
\curveto(354.52452366,173.43655758)(354.47178933,173.55960434)(354.47179072,173.71194824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.07823604,176.73538574)
\lineto(364.07823604,177.85159668)
\lineto(368.84190791,177.85159668)
\lineto(368.84190791,176.73538574)
\lineto(364.07823604,176.73538574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.55772822,173.40433105)
\lineto(371.55772822,174.03714355)
\curveto(373.05772505,174.03714292)(373.8077243,174.22757242)(373.80772822,174.60843262)
\lineto(373.80772822,184.0566748)
\curveto(373.18663117,183.75783633)(372.40147571,183.60842241)(371.45225947,183.60843262)
\lineto(371.45225947,184.24124512)
\curveto(372.92295956,184.24123428)(374.03331001,184.62502296)(374.78331416,185.3926123)
\lineto(375.03819697,185.3926123)
\curveto(375.07920741,185.39260032)(375.11729331,185.37502221)(375.15245479,185.33987793)
\curveto(375.1934651,185.31056915)(375.2139729,185.27541293)(375.21397822,185.23440918)
\lineto(375.21397822,174.60843262)
\curveto(375.2139729,174.22757242)(375.96397215,174.03714292)(377.46397822,174.03714355)
\lineto(377.46397822,173.40433105)
\lineto(371.55772822,173.40433105)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.49622004,93.40015015)
\curveto(116.49622156,93.13062016)(116.39661228,92.89917508)(116.19739192,92.70581421)
\curveto(115.99817518,92.51245671)(115.7667301,92.41577712)(115.50305598,92.41577515)
\curveto(115.33899615,92.41577712)(115.1778635,92.45972239)(115.01965754,92.54761108)
\curveto(114.86145757,92.63550347)(114.73841081,92.75855022)(114.65051692,92.91675171)
\curveto(114.56262974,93.07495615)(114.51868447,93.2360888)(114.51868098,93.40015015)
\curveto(114.51868447,93.66382275)(114.61536406,93.89526783)(114.80872004,94.09448608)
\curveto(115.00208242,94.29370493)(115.23352751,94.39331421)(115.50305598,94.39331421)
\curveto(115.7667301,94.39331421)(115.99817518,94.29370493)(116.19739192,94.09448608)
\curveto(116.39661228,93.89526783)(116.49622156,93.66382275)(116.49622004,93.40015015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.50403254,93.40015015)
\curveto(111.50403406,93.13062016)(111.40442478,92.89917508)(111.20520442,92.70581421)
\curveto(111.00598768,92.51245671)(110.7745426,92.41577712)(110.51086848,92.41577515)
\curveto(110.34680865,92.41577712)(110.185676,92.45972239)(110.02747004,92.54761108)
\curveto(109.86927007,92.63550347)(109.74622331,92.75855022)(109.65832942,92.91675171)
\curveto(109.57044224,93.07495615)(109.52649697,93.2360888)(109.52649348,93.40015015)
\curveto(109.52649697,93.66382275)(109.62317656,93.89526783)(109.81653254,94.09448608)
\curveto(110.00989492,94.29370493)(110.24134001,94.39331421)(110.51086848,94.39331421)
\curveto(110.7745426,94.39331421)(111.00598768,94.29370493)(111.20520442,94.09448608)
\curveto(111.40442478,93.89526783)(111.50403406,93.66382275)(111.50403254,93.40015015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.51184504,93.40015015)
\curveto(106.51184656,93.13062016)(106.41223728,92.89917508)(106.21301692,92.70581421)
\curveto(106.01380018,92.51245671)(105.7823551,92.41577712)(105.51868098,92.41577515)
\curveto(105.35462115,92.41577712)(105.1934885,92.45972239)(105.03528254,92.54761108)
\curveto(104.87708257,92.63550347)(104.75403581,92.75855022)(104.66614192,92.91675171)
\curveto(104.57825474,93.07495615)(104.53430947,93.2360888)(104.53430598,93.40015015)
\curveto(104.53430947,93.66382275)(104.63098906,93.89526783)(104.82434504,94.09448608)
\curveto(105.01770742,94.29370493)(105.24915251,94.39331421)(105.51868098,94.39331421)
\curveto(105.7823551,94.39331421)(106.01380018,94.29370493)(106.21301692,94.09448608)
\curveto(106.41223728,93.89526783)(106.51184656,93.66382275)(106.51184504,93.40015015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.515256,43.40502864)
\lineto(40.515256,83.40502864)
\lineto(40.515256,83.40502864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.515256,63.40502864)
\lineto(20.515256,63.40502864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.515256,103.40473864)
\lineto(40.515256,143.40473864)
\lineto(40.515256,143.40473864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.515256,123.40473864)
\lineto(60.515256,123.40473864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.51526,83.40464503)
\curveto(0.51526,72.35895024)(9.46956468,63.40464532)(20.51525946,63.40464503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.515256,23.40502864)
\lineto(40.515256,43.40502864)
\lineto(40.515256,43.40502864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.51526,23.40462864)
\lineto(220.51526,43.40462864)
\lineto(220.51526,43.40462864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.515256,143.40462864)
\lineto(40.515256,163.40462864)
\lineto(40.515256,163.40462864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.515256,43.40492864)
\lineto(80.515256,83.40492864)
\lineto(80.515256,83.40492864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.51526,63.40492864)
\lineto(60.515256,63.40492864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.515256,103.40453864)
\lineto(80.515256,143.40453864)
\lineto(80.515256,143.40453864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.515256,123.40453864)
\lineto(100.515256,123.40453864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.515256,23.40492864)
\lineto(80.515256,43.40492864)
\lineto(80.515256,43.40492864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.515256,143.40452864)
\lineto(80.515256,163.40452864)
\lineto(80.515256,163.40452864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.51526,43.40492864)
\lineto(180.51526,83.40492864)
\lineto(180.51526,83.40492864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.51526,63.40492864)
\lineto(160.51526,63.40492864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.515256,143.40434503)
\curveto(220.515256,132.35865024)(211.56095132,123.40434532)(200.51525654,123.40434503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.51526,163.40422864)
\lineto(220.51526,143.40422864)
\lineto(220.51526,143.40422864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.515256,103.40453864)
\lineto(180.515256,143.40453864)
\lineto(180.515256,143.40453864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.515256,123.40453864)
\lineto(200.515256,123.40453864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.515256,43.40474126)
\curveto(220.515256,54.45043605)(211.56095132,63.40474096)(200.51525654,63.40474126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.51526,23.40492864)
\lineto(180.51526,43.40492864)
\lineto(180.51526,43.40492864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.51526,143.40452864)
\lineto(180.51526,163.40452864)
\lineto(180.51526,163.40452864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.51526,43.40492864)
\lineto(140.51526,83.40492864)
\lineto(140.51526,83.40492864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.51526,63.40492864)
\lineto(120.51526,63.40492864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.5152565,103.40453864)
\lineto(140.5152565,143.40453864)
\lineto(140.5152565,143.40453864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.5152565,123.40453864)
\lineto(160.5152565,123.40453864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.51526,23.40492864)
\lineto(140.51526,43.40492864)
\lineto(140.51526,43.40492864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.51526,143.40452864)
\lineto(140.51526,163.40452864)
\lineto(140.51526,163.40452864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.51526,63.40457603)
\curveto(45.51526,60.64315228)(43.27668375,58.40457603)(40.51526,58.40457603)
\curveto(37.75383625,58.40457603)(35.51526,60.64315228)(35.51526,63.40457603)
\curveto(35.51526,66.16599977)(37.75383625,68.40457603)(40.51526,68.40457603)
\curveto(43.27668375,68.40457603)(45.51526,66.16599977)(45.51526,63.40457603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.51526,63.40457603)
\curveto(85.51526,60.64315228)(83.27668375,58.40457603)(80.51526,58.40457603)
\curveto(77.75383625,58.40457603)(75.51526,60.64315228)(75.51526,63.40457603)
\curveto(75.51526,66.16599977)(77.75383625,68.40457603)(80.51526,68.40457603)
\curveto(83.27668375,68.40457603)(85.51526,66.16599977)(85.51526,63.40457603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.515256,63.40457603)
\curveto(145.515256,60.64315228)(143.27667975,58.40457603)(140.515256,58.40457603)
\curveto(137.75383225,58.40457603)(135.515256,60.64315228)(135.515256,63.40457603)
\curveto(135.515256,66.16599977)(137.75383225,68.40457603)(140.515256,68.40457603)
\curveto(143.27667975,68.40457603)(145.515256,66.16599977)(145.515256,63.40457603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.515256,63.40457603)
\curveto(185.515256,60.64315228)(183.27667975,58.40457603)(180.515256,58.40457603)
\curveto(177.75383225,58.40457603)(175.515256,60.64315228)(175.515256,63.40457603)
\curveto(175.515256,66.16599977)(177.75383225,68.40457603)(180.515256,68.40457603)
\curveto(183.27667975,68.40457603)(185.515256,66.16599977)(185.515256,63.40457603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.51526,103.40444126)
\curveto(0.51526,114.45013605)(9.46956468,123.40444096)(20.51525946,123.40444126)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.51526,33.40462864)
\lineto(210.51526,33.40462864)
\lineto(220.51526,43.40462864)
\lineto(230.51526,33.40462864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51526,33.40462864)
\lineto(210.51526,33.40462864)
\lineto(220.51526,43.40462864)
\lineto(230.51526,33.40462864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.515256,83.40472864)
\lineto(0.515256,103.40472864)
\lineto(0.515256,103.40472864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.515256,83.40462864)
\lineto(40.515256,103.40462864)
\lineto(40.515256,103.40462864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.51526,103.40432864)
\lineto(180.51526,83.40432864)
\lineto(180.51526,83.40432864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.51526,83.40462864)
\lineto(140.51526,103.40462864)
\lineto(140.51526,103.40462864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.515256,83.40462864)
\lineto(80.515256,103.40462864)
\lineto(80.515256,103.40462864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.49620479,93.40039429)
\curveto(401.4962063,93.1308643)(401.39659702,92.89941922)(401.19737666,92.70605835)
\curveto(400.99815992,92.51270086)(400.76671484,92.41602126)(400.50304072,92.41601929)
\curveto(400.33898089,92.41602126)(400.17784824,92.45996653)(400.01964229,92.54785522)
\curveto(399.86144231,92.63574761)(399.73839555,92.75879436)(399.65050166,92.91699585)
\curveto(399.56261448,93.07520029)(399.51866921,93.23633294)(399.51866572,93.40039429)
\curveto(399.51866921,93.66406689)(399.6153488,93.89551197)(399.80870479,94.09473022)
\curveto(400.00206717,94.29394907)(400.23351225,94.39355835)(400.50304072,94.39355835)
\curveto(400.76671484,94.39355835)(400.99815992,94.29394907)(401.19737666,94.09473022)
\curveto(401.39659702,93.89551197)(401.4962063,93.66406689)(401.49620479,93.40039429)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.50401729,93.40039429)
\curveto(396.5040188,93.1308643)(396.40440952,92.89941922)(396.20518916,92.70605835)
\curveto(396.00597242,92.51270086)(395.77452734,92.41602126)(395.51085322,92.41601929)
\curveto(395.34679339,92.41602126)(395.18566074,92.45996653)(395.02745479,92.54785522)
\curveto(394.86925481,92.63574761)(394.74620805,92.75879436)(394.65831416,92.91699585)
\curveto(394.57042698,93.07520029)(394.52648171,93.23633294)(394.52647822,93.40039429)
\curveto(394.52648171,93.66406689)(394.6231613,93.89551197)(394.81651729,94.09473022)
\curveto(395.00987967,94.29394907)(395.24132475,94.39355835)(395.51085322,94.39355835)
\curveto(395.77452734,94.39355835)(396.00597242,94.29394907)(396.20518916,94.09473022)
\curveto(396.40440952,93.89551197)(396.5040188,93.66406689)(396.50401729,93.40039429)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.51182979,93.40039429)
\curveto(391.5118313,93.1308643)(391.41222202,92.89941922)(391.21300166,92.70605835)
\curveto(391.01378492,92.51270086)(390.78233984,92.41602126)(390.51866572,92.41601929)
\curveto(390.35460589,92.41602126)(390.19347324,92.45996653)(390.03526729,92.54785522)
\curveto(389.87706731,92.63574761)(389.75402055,92.75879436)(389.66612666,92.91699585)
\curveto(389.57823948,93.07520029)(389.53429421,93.23633294)(389.53429072,93.40039429)
\curveto(389.53429421,93.66406689)(389.6309738,93.89551197)(389.82432979,94.09473022)
\curveto(390.01769217,94.29394907)(390.24913725,94.39355835)(390.51866572,94.39355835)
\curveto(390.78233984,94.39355835)(391.01378492,94.29394907)(391.21300166,94.09473022)
\curveto(391.41222202,93.89551197)(391.5118313,93.66406689)(391.51182979,93.40039429)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.51526,43.40492864)
\lineto(325.51526,83.40492864)
\lineto(325.51526,83.40492864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.51526,103.40483864)
\lineto(325.51526,143.40483864)
\lineto(325.51526,143.40483864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(305.51526,123.40483864)
\lineto(345.51526,123.40483864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.51526,83.40454503)
\curveto(285.51526,72.35885024)(294.46956468,63.40454532)(305.51525946,63.40454503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.51526,23.40492864)
\lineto(325.51526,43.40492864)
\lineto(325.51526,43.40492864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.51526,23.40452864)
\lineto(505.51526,43.40452864)
\lineto(505.51526,43.40452864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.51526,143.40482864)
\lineto(325.51526,163.40482864)
\lineto(325.51526,163.40482864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.51526,43.40482864)
\lineto(365.51526,83.40482864)
\lineto(365.51526,83.40482864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.51526,103.40473864)
\lineto(365.51526,143.40473864)
\lineto(365.51526,143.40473864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.51526,123.40473864)
\lineto(385.51526,123.40473864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.51526,23.40482864)
\lineto(365.51526,43.40482864)
\lineto(365.51526,43.40482864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.51526,143.40472864)
\lineto(365.51526,163.40472864)
\lineto(365.51526,163.40472864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.51526,43.40482864)
\lineto(465.51526,83.40482864)
\lineto(465.51526,83.40482864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.51526,143.40454503)
\curveto(505.51526,132.35885024)(496.56095532,123.40454532)(485.51526054,123.40454503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.51526,163.40442864)
\lineto(505.51526,143.40442864)
\lineto(505.51526,143.40442864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.51526,103.40473864)
\lineto(465.51526,143.40473864)
\lineto(465.51526,143.40473864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.51526,123.40473864)
\lineto(485.51526,123.40473864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.51526,43.40454126)
\curveto(505.51526,54.45023605)(496.56095532,63.40454096)(485.51526054,63.40454126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.51526,23.40482864)
\lineto(465.51526,43.40482864)
\lineto(465.51526,43.40482864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.51526,143.40472864)
\lineto(465.51526,163.40472864)
\lineto(465.51526,163.40472864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.51526,43.40482864)
\lineto(425.51526,83.40482864)
\lineto(425.51526,83.40482864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.51526,103.40473864)
\lineto(425.51526,143.40473864)
\lineto(425.51526,143.40473864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.51526,123.40473864)
\lineto(445.51526,123.40473864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.51526,23.40482864)
\lineto(425.51526,43.40482864)
\lineto(425.51526,43.40482864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.51526,143.40472864)
\lineto(425.51526,163.40472864)
\lineto(425.51526,163.40472864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.51526,103.40454126)
\curveto(285.51526,114.45023605)(294.46956468,123.40454096)(305.51525946,123.40454126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.51526,123.40447603)
\curveto(470.51526,120.64305228)(468.27668375,118.40447603)(465.51526,118.40447603)
\curveto(462.75383625,118.40447603)(460.51526,120.64305228)(460.51526,123.40447603)
\curveto(460.51526,126.16589977)(462.75383625,128.40447603)(465.51526,128.40447603)
\curveto(468.27668375,128.40447603)(470.51526,126.16589977)(470.51526,123.40447603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.51526,123.40447603)
\curveto(430.51526,120.64305228)(428.27668375,118.40447603)(425.51526,118.40447603)
\curveto(422.75383625,118.40447603)(420.51526,120.64305228)(420.51526,123.40447603)
\curveto(420.51526,126.16589977)(422.75383625,128.40447603)(425.51526,128.40447603)
\curveto(428.27668375,128.40447603)(430.51526,126.16589977)(430.51526,123.40447603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.51526,123.40447603)
\curveto(370.51526,120.64305228)(368.27668375,118.40447603)(365.51526,118.40447603)
\curveto(362.75383625,118.40447603)(360.51526,120.64305228)(360.51526,123.40447603)
\curveto(360.51526,126.16589977)(362.75383625,128.40447603)(365.51526,128.40447603)
\curveto(368.27668375,128.40447603)(370.51526,126.16589977)(370.51526,123.40447603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.51526,123.40447603)
\curveto(330.51526,120.64305228)(328.27668375,118.40447603)(325.51526,118.40447603)
\curveto(322.75383625,118.40447603)(320.51526,120.64305228)(320.51526,123.40447603)
\curveto(320.51526,126.16589977)(322.75383625,128.40447603)(325.51526,128.40447603)
\curveto(328.27668375,128.40447603)(330.51526,126.16589977)(330.51526,123.40447603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.51526,63.40450864)
\lineto(330.51526,63.40450864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.51526,63.40450864)
\lineto(305.51526,63.40450864)
\lineto(305.51526,63.40450864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.51526,63.40452626)
\curveto(330.51525987,66.16595001)(328.27668352,68.40452615)(325.51525977,68.40452603)
\curveto(322.75383612,68.4045259)(320.51526002,66.16594971)(320.51526,63.40452606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(385.51526,63.40450864)
\lineto(370.51526,63.40450864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.51526,63.40450864)
\lineto(345.51526,63.40450864)
\lineto(345.51526,63.40450864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.51526,63.40452626)
\curveto(370.51525987,66.16595001)(368.27668352,68.40452615)(365.51525977,68.40452603)
\curveto(362.75383612,68.4045259)(360.51526002,66.16594971)(360.51526,63.40452606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.51526,63.40450864)
\lineto(430.51526,63.40450864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.51526,63.40450864)
\lineto(405.51526,63.40450864)
\lineto(405.51526,63.40450864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(430.51526,63.40452626)
\curveto(430.51525987,66.16595001)(428.27668352,68.40452615)(425.51525977,68.40452603)
\curveto(422.75383612,68.4045259)(420.51526002,66.16594971)(420.51526,63.40452606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.51526,63.40450864)
\lineto(470.51526,63.40450864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.51526,63.40450864)
\lineto(445.51526,63.40450864)
\lineto(445.51526,63.40450864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(470.51526,63.40452626)
\curveto(470.51525987,66.16595001)(468.27668352,68.40452615)(465.51525977,68.40452603)
\curveto(462.75383612,68.4045259)(460.51526002,66.16594971)(460.51526,63.40452606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.51526,83.40462864)
\lineto(285.51526,103.40462864)
\lineto(285.51526,103.40462864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.51526,83.40452864)
\lineto(325.51526,103.40452864)
\lineto(325.51526,103.40452864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.51526,103.40422864)
\lineto(465.51526,83.40422864)
\lineto(465.51526,83.40422864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.51526,83.40452864)
\lineto(425.51526,103.40452864)
\lineto(425.51526,103.40452864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.51526,83.40452864)
\lineto(365.51526,103.40452864)
\lineto(365.51526,103.40452864)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51526,103.40452864)
\lineto(295.51526,103.40452864)
\lineto(285.51526,93.40452864)
\lineto(275.51526,103.40452864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.51526,103.40452864)
\lineto(295.51526,103.40452864)
\lineto(285.51526,93.40452864)
\lineto(275.51526,103.40452864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.79260676,173.20218262)
\curveto(218.03674501,173.20218282)(217.43908936,173.48636222)(216.99963801,174.05472168)
\curveto(216.56604336,174.62893921)(216.3492467,175.30569634)(216.34924739,176.08499512)
\curveto(216.3492467,176.85256979)(216.54846525,177.649444)(216.94690364,178.47562012)
\curveto(217.34533946,179.30178609)(217.88147173,179.98733228)(218.55530208,180.53226074)
\curveto(219.234986,181.08303431)(219.96447746,181.35842466)(220.74377864,181.35843262)
\curveto(221.10119508,181.35842466)(221.42053069,181.26174507)(221.70178645,181.06839355)
\curveto(221.98303013,180.87502671)(222.20275647,180.6113551)(222.36096614,180.27737793)
\curveto(222.49572493,180.75783933)(222.75939654,180.99807346)(223.15198176,180.99808105)
\curveto(223.30431787,180.99807346)(223.43029431,180.95119851)(223.52991145,180.85745605)
\curveto(223.63537223,180.76955806)(223.68810655,180.649441)(223.68811458,180.49710449)
\curveto(223.68810655,180.46194118)(223.68517687,180.43557402)(223.67932551,180.41800293)
\curveto(223.6793175,180.40041781)(223.67638781,180.37991002)(223.67053645,180.35647949)
\lineto(222.41370051,175.32913574)
\curveto(222.33166259,174.9717123)(222.29064701,174.67874384)(222.29065364,174.45022949)
\curveto(222.29064701,173.93460396)(222.4634984,173.67679172)(222.80920833,173.67679199)
\curveto(223.1842008,173.67679172)(223.46838021,173.91409617)(223.66174739,174.38870605)
\curveto(223.86095794,174.86917334)(224.02794996,175.42288372)(224.16272395,176.04983887)
\curveto(224.18615293,176.12014865)(224.23302788,176.15530487)(224.30334895,176.15530762)
\lineto(224.52307551,176.15530762)
\curveto(224.56994161,176.15530487)(224.60802751,176.13479707)(224.63733333,176.09378418)
\curveto(224.6666212,176.05276591)(224.68126962,176.01468001)(224.68127864,175.97952637)
\curveto(224.47033233,175.141634)(224.23888725,174.46780655)(223.9869427,173.95804199)
\curveto(223.74084087,173.45413569)(223.3365444,173.20218282)(222.77405208,173.20218262)
\curveto(222.36974849,173.20218282)(222.01232698,173.3193702)(221.70178645,173.55374512)
\curveto(221.39123385,173.7939791)(221.19787467,174.11038504)(221.12170833,174.50296387)
\curveto(220.34826614,173.63577614)(219.57189973,173.20218282)(218.79260676,173.20218262)
\moveto(218.81018489,173.67679199)
\curveto(219.24377506,173.67679172)(219.66271995,173.83792437)(220.06702083,174.16019043)
\curveto(220.47717226,174.48831435)(220.82873441,174.87210302)(221.12170833,175.31155762)
\curveto(221.13342161,175.32327445)(221.13928097,175.34085256)(221.13928645,175.36429199)
\lineto(222.10608333,179.2754248)
\lineto(222.12366145,179.32815918)
\curveto(222.05334256,179.7558872)(221.89806928,180.12209777)(221.65784114,180.42679199)
\curveto(221.42346038,180.73733153)(221.10412476,180.89260482)(220.69983333,180.8926123)
\curveto(220.29553182,180.89260482)(219.91760251,180.7256128)(219.56604426,180.39163574)
\curveto(219.22033758,180.06350408)(218.92736912,179.67385604)(218.68713801,179.22269043)
\curveto(218.45276022,178.74221634)(218.22717451,178.08303731)(218.0103802,177.24515137)
\curveto(217.79944056,176.40725774)(217.69397192,175.75686776)(217.69397395,175.29397949)
\curveto(217.69397192,174.87796239)(217.78186246,174.50296277)(217.95764583,174.16897949)
\curveto(218.13928397,173.84085406)(218.42346338,173.67679172)(218.81018489,173.67679199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.79260676,0.00000366)
\curveto(218.03674501,0.00000386)(217.43908936,0.28418327)(216.99963801,0.85254272)
\curveto(216.56604336,1.42676025)(216.3492467,2.10351739)(216.34924739,2.88281616)
\curveto(216.3492467,3.65039084)(216.54846525,4.44726504)(216.94690364,5.27344116)
\curveto(217.34533946,6.09960714)(217.88147173,6.78515333)(218.55530208,7.33008179)
\curveto(219.234986,7.88085536)(219.96447746,8.15624571)(220.74377864,8.15625366)
\curveto(221.10119508,8.15624571)(221.42053069,8.05956612)(221.70178645,7.8662146)
\curveto(221.98303013,7.67284775)(222.20275647,7.40917614)(222.36096614,7.07519897)
\curveto(222.49572493,7.55566037)(222.75939654,7.79589451)(223.15198176,7.7959021)
\curveto(223.30431787,7.79589451)(223.43029431,7.74901955)(223.52991145,7.6552771)
\curveto(223.63537223,7.56737911)(223.68810655,7.44726204)(223.68811458,7.29492554)
\curveto(223.68810655,7.25976223)(223.68517687,7.23339507)(223.67932551,7.21582397)
\curveto(223.6793175,7.19823885)(223.67638781,7.17773106)(223.67053645,7.15430054)
\lineto(222.41370051,2.12695679)
\curveto(222.33166259,1.76953334)(222.29064701,1.47656489)(222.29065364,1.24805054)
\curveto(222.29064701,0.73242501)(222.4634984,0.47461276)(222.80920833,0.47461304)
\curveto(223.1842008,0.47461276)(223.46838021,0.71191721)(223.66174739,1.1865271)
\curveto(223.86095794,1.66699438)(224.02794996,2.22070477)(224.16272395,2.84765991)
\curveto(224.18615293,2.9179697)(224.23302788,2.95312591)(224.30334895,2.95312866)
\lineto(224.52307551,2.95312866)
\curveto(224.56994161,2.95312591)(224.60802751,2.93261812)(224.63733333,2.89160522)
\curveto(224.6666212,2.85058695)(224.68126962,2.81250105)(224.68127864,2.77734741)
\curveto(224.47033233,1.93945505)(224.23888725,1.2656276)(223.9869427,0.75586304)
\curveto(223.74084087,0.25195674)(223.3365444,0.00000386)(222.77405208,0.00000366)
\curveto(222.36974849,0.00000386)(222.01232698,0.11719125)(221.70178645,0.35156616)
\curveto(221.39123385,0.59180015)(221.19787467,0.90820608)(221.12170833,1.30078491)
\curveto(220.34826614,0.43359718)(219.57189973,0.00000386)(218.79260676,0.00000366)
\moveto(218.81018489,0.47461304)
\curveto(219.24377506,0.47461276)(219.66271995,0.63574542)(220.06702083,0.95801147)
\curveto(220.47717226,1.28613539)(220.82873441,1.66992407)(221.12170833,2.10937866)
\curveto(221.13342161,2.12109549)(221.13928097,2.1386736)(221.13928645,2.16211304)
\lineto(222.10608333,6.07324585)
\lineto(222.12366145,6.12598022)
\curveto(222.05334256,6.55370825)(221.89806928,6.91991882)(221.65784114,7.22461304)
\curveto(221.42346038,7.53515258)(221.10412476,7.69042586)(220.69983333,7.69043335)
\curveto(220.29553182,7.69042586)(219.91760251,7.52343384)(219.56604426,7.18945679)
\curveto(219.22033758,6.86132513)(218.92736912,6.47167708)(218.68713801,6.02051147)
\curveto(218.45276022,5.54003739)(218.22717451,4.88085836)(218.0103802,4.04297241)
\curveto(217.79944056,3.20507878)(217.69397192,2.55468881)(217.69397395,2.09180054)
\curveto(217.69397192,1.67578344)(217.78186246,1.30078381)(217.95764583,0.96680054)
\curveto(218.13928397,0.6386751)(218.42346338,0.47461276)(218.81018489,0.47461304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.7925915,173.20218262)
\curveto(503.03672976,173.20218282)(502.4390741,173.48636222)(501.99962275,174.05472168)
\curveto(501.5660281,174.62893921)(501.34923144,175.30569634)(501.34923213,176.08499512)
\curveto(501.34923144,176.85256979)(501.54844999,177.649444)(501.94688838,178.47562012)
\curveto(502.3453242,179.30178609)(502.88145647,179.98733228)(503.55528682,180.53226074)
\curveto(504.23497075,181.08303431)(504.9644622,181.35842466)(505.74376338,181.35843262)
\curveto(506.10117982,181.35842466)(506.42051543,181.26174507)(506.70177119,181.06839355)
\curveto(506.98301487,180.87502671)(507.20274121,180.6113551)(507.36095088,180.27737793)
\curveto(507.49570967,180.75783933)(507.75938128,180.99807346)(508.1519665,180.99808105)
\curveto(508.30430261,180.99807346)(508.43027905,180.95119851)(508.52989619,180.85745605)
\curveto(508.63535697,180.76955806)(508.68809129,180.649441)(508.68809932,180.49710449)
\curveto(508.68809129,180.46194118)(508.68516161,180.43557402)(508.67931025,180.41800293)
\curveto(508.67930224,180.40041781)(508.67637255,180.37991002)(508.67052119,180.35647949)
\lineto(507.41368525,175.32913574)
\curveto(507.33164734,174.9717123)(507.29063175,174.67874384)(507.29063838,174.45022949)
\curveto(507.29063175,173.93460396)(507.46348314,173.67679172)(507.80919307,173.67679199)
\curveto(508.18418555,173.67679172)(508.46836495,173.91409617)(508.66173213,174.38870605)
\curveto(508.86094268,174.86917334)(509.0279347,175.42288372)(509.16270869,176.04983887)
\curveto(509.18613767,176.12014865)(509.23301262,176.15530487)(509.30333369,176.15530762)
\lineto(509.52306025,176.15530762)
\curveto(509.56992635,176.15530487)(509.60801225,176.13479707)(509.63731807,176.09378418)
\curveto(509.66660594,176.05276591)(509.68125436,176.01468001)(509.68126338,175.97952637)
\curveto(509.47031707,175.141634)(509.23887199,174.46780655)(508.98692744,173.95804199)
\curveto(508.74082561,173.45413569)(508.33652914,173.20218282)(507.77403682,173.20218262)
\curveto(507.36973324,173.20218282)(507.01231172,173.3193702)(506.70177119,173.55374512)
\curveto(506.39121859,173.7939791)(506.19785941,174.11038504)(506.12169307,174.50296387)
\curveto(505.34825088,173.63577614)(504.57188447,173.20218282)(503.7925915,173.20218262)
\moveto(503.81016963,173.67679199)
\curveto(504.2437598,173.67679172)(504.66270469,173.83792437)(505.06700557,174.16019043)
\curveto(505.477157,174.48831435)(505.82871915,174.87210302)(506.12169307,175.31155762)
\curveto(506.13340635,175.32327445)(506.13926572,175.34085256)(506.13927119,175.36429199)
\lineto(507.10606807,179.2754248)
\lineto(507.12364619,179.32815918)
\curveto(507.0533273,179.7558872)(506.89805402,180.12209777)(506.65782588,180.42679199)
\curveto(506.42344512,180.73733153)(506.1041095,180.89260482)(505.69981807,180.8926123)
\curveto(505.29551656,180.89260482)(504.91758725,180.7256128)(504.566029,180.39163574)
\curveto(504.22032232,180.06350408)(503.92735387,179.67385604)(503.68712275,179.22269043)
\curveto(503.45274496,178.74221634)(503.22715925,178.08303731)(503.01036494,177.24515137)
\curveto(502.79942531,176.40725774)(502.69395666,175.75686776)(502.69395869,175.29397949)
\curveto(502.69395666,174.87796239)(502.7818472,174.50296277)(502.95763057,174.16897949)
\curveto(503.13926872,173.84085406)(503.42344812,173.67679172)(503.81016963,173.67679199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.7925915,0.00000366)
\curveto(503.03672976,0.00000386)(502.4390741,0.28418327)(501.99962275,0.85254272)
\curveto(501.5660281,1.42676025)(501.34923144,2.10351739)(501.34923213,2.88281616)
\curveto(501.34923144,3.65039084)(501.54844999,4.44726504)(501.94688838,5.27344116)
\curveto(502.3453242,6.09960714)(502.88145647,6.78515333)(503.55528682,7.33008179)
\curveto(504.23497075,7.88085536)(504.9644622,8.15624571)(505.74376338,8.15625366)
\curveto(506.10117982,8.15624571)(506.42051543,8.05956612)(506.70177119,7.8662146)
\curveto(506.98301487,7.67284775)(507.20274121,7.40917614)(507.36095088,7.07519897)
\curveto(507.49570967,7.55566037)(507.75938128,7.79589451)(508.1519665,7.7959021)
\curveto(508.30430261,7.79589451)(508.43027905,7.74901955)(508.52989619,7.6552771)
\curveto(508.63535697,7.56737911)(508.68809129,7.44726204)(508.68809932,7.29492554)
\curveto(508.68809129,7.25976223)(508.68516161,7.23339507)(508.67931025,7.21582397)
\curveto(508.67930224,7.19823885)(508.67637255,7.17773106)(508.67052119,7.15430054)
\lineto(507.41368525,2.12695679)
\curveto(507.33164734,1.76953334)(507.29063175,1.47656489)(507.29063838,1.24805054)
\curveto(507.29063175,0.73242501)(507.46348314,0.47461276)(507.80919307,0.47461304)
\curveto(508.18418555,0.47461276)(508.46836495,0.71191721)(508.66173213,1.1865271)
\curveto(508.86094268,1.66699438)(509.0279347,2.22070477)(509.16270869,2.84765991)
\curveto(509.18613767,2.9179697)(509.23301262,2.95312591)(509.30333369,2.95312866)
\lineto(509.52306025,2.95312866)
\curveto(509.56992635,2.95312591)(509.60801225,2.93261812)(509.63731807,2.89160522)
\curveto(509.66660594,2.85058695)(509.68125436,2.81250105)(509.68126338,2.77734741)
\curveto(509.47031707,1.93945505)(509.23887199,1.2656276)(508.98692744,0.75586304)
\curveto(508.74082561,0.25195674)(508.33652914,0.00000386)(507.77403682,0.00000366)
\curveto(507.36973324,0.00000386)(507.01231172,0.11719125)(506.70177119,0.35156616)
\curveto(506.39121859,0.59180015)(506.19785941,0.90820608)(506.12169307,1.30078491)
\curveto(505.34825088,0.43359718)(504.57188447,0.00000386)(503.7925915,0.00000366)
\moveto(503.81016963,0.47461304)
\curveto(504.2437598,0.47461276)(504.66270469,0.63574542)(505.06700557,0.95801147)
\curveto(505.477157,1.28613539)(505.82871915,1.66992407)(506.12169307,2.10937866)
\curveto(506.13340635,2.12109549)(506.13926572,2.1386736)(506.13927119,2.16211304)
\lineto(507.10606807,6.07324585)
\lineto(507.12364619,6.12598022)
\curveto(507.0533273,6.55370825)(506.89805402,6.91991882)(506.65782588,7.22461304)
\curveto(506.42344512,7.53515258)(506.1041095,7.69042586)(505.69981807,7.69043335)
\curveto(505.29551656,7.69042586)(504.91758725,7.52343384)(504.566029,7.18945679)
\curveto(504.22032232,6.86132513)(503.92735387,6.47167708)(503.68712275,6.02051147)
\curveto(503.45274496,5.54003739)(503.22715925,4.88085836)(503.01036494,4.04297241)
\curveto(502.79942531,3.20507878)(502.69395666,2.55468881)(502.69395869,2.09180054)
\curveto(502.69395666,1.67578344)(502.7818472,1.30078381)(502.95763057,0.96680054)
\curveto(503.13926872,0.6386751)(503.42344812,0.47461276)(503.81016963,0.47461304)
}
}
\end{pspicture}


==> diagrams/identity-4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-87.7](526.00195312,185.39260864)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.89765974,0.20215302)
\lineto(146.89765974,0.68555146)
\curveto(146.89765884,0.71484782)(146.90937758,0.74707435)(146.93281599,0.78223114)
\lineto(149.72773786,3.87598114)
\curveto(150.14960872,4.33300826)(150.49238181,4.71679694)(150.75605818,5.02734833)
\curveto(151.01972503,5.33789007)(151.28046696,5.69531159)(151.53828474,6.09961396)
\curveto(151.79609144,6.50390453)(151.99823968,6.91406037)(152.14473005,7.33008271)
\curveto(152.29706751,7.75195016)(152.3732393,8.19726221)(152.37324568,8.66602021)
\curveto(152.3732393,9.15819875)(152.28241908,9.62694828)(152.10078474,10.07227021)
\curveto(151.9191382,10.52343176)(151.64667753,10.88378296)(151.28340193,11.15332489)
\curveto(150.92597513,11.42284492)(150.49238181,11.55761041)(149.98262068,11.55762177)
\curveto(149.46113284,11.55761041)(148.99238331,11.39940745)(148.57637068,11.08301239)
\curveto(148.16035289,10.77245495)(147.86738444,10.36815848)(147.69746443,9.87012177)
\curveto(147.74433768,9.88183084)(147.80879074,9.88769021)(147.8908238,9.88769989)
\curveto(148.16035289,9.88769021)(148.38886829,9.79686999)(148.57637068,9.61523896)
\curveto(148.76972728,9.4335891)(148.86640687,9.19921433)(148.86640974,8.91211396)
\curveto(148.86640687,8.6367149)(148.76972728,8.40234013)(148.57637068,8.20898896)
\curveto(148.38886829,8.02148114)(148.16035289,7.92773123)(147.8908238,7.92773896)
\curveto(147.60957219,7.92773123)(147.37226774,8.02441082)(147.17890974,8.21777802)
\curveto(146.99140875,8.41698855)(146.89765884,8.64843363)(146.89765974,8.91211396)
\curveto(146.89765884,9.36327667)(146.9826197,9.78515125)(147.15254255,10.17773896)
\curveto(147.32246311,10.57616608)(147.56562692,10.92772823)(147.88203474,11.23242646)
\curveto(148.20429816,11.54296199)(148.56464936,11.78026644)(148.96308943,11.94434052)
\curveto(149.36738294,12.10839111)(149.79511688,12.19042228)(150.24629255,12.19043427)
\curveto(150.9318345,12.19042228)(151.57050573,12.04393805)(152.16230818,11.75098114)
\curveto(152.7540983,11.46386051)(153.22284783,11.05370467)(153.56855818,10.52051239)
\curveto(153.91425339,9.99315885)(154.08710478,9.37499541)(154.08711286,8.66602021)
\curveto(154.08710478,8.14452789)(153.97284708,7.6494112)(153.74433943,7.18066864)
\curveto(153.51581629,6.71191213)(153.22284783,6.28417819)(152.86543318,5.89746552)
\curveto(152.50800479,5.51660083)(152.050974,5.08300751)(151.49433943,4.59668427)
\curveto(150.93769387,4.11035223)(150.57148329,3.78515725)(150.39570661,3.62109833)
\lineto(148.35664411,1.66113739)
\lineto(150.08808943,1.66113739)
\curveto(150.93769387,1.66113593)(151.64667753,1.6669953)(152.21504255,1.67871552)
\curveto(152.78925451,1.69629215)(153.09394171,1.71972963)(153.12910505,1.74902802)
\curveto(153.26972278,1.90137007)(153.41327733,2.45508045)(153.55976911,3.41016083)
\lineto(154.08711286,3.41016083)
\lineto(153.57734724,0.20215302)
\lineto(146.89765974,0.20215302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.44895216,0.50977021)
\curveto(79.44895077,0.58008233)(79.45481014,0.63281665)(79.46653028,0.66797333)
\lineto(80.81125685,6.03809052)
\curveto(80.89914463,6.37206872)(80.9430899,6.66503718)(80.94309278,6.91699677)
\curveto(80.9430899,7.43261454)(80.76730883,7.69042678)(80.41574903,7.69043427)
\curveto(80.04074705,7.69042678)(79.76242702,7.46484107)(79.5807881,7.01367646)
\curveto(79.39914613,6.56835759)(79.22336506,6.00292847)(79.05344435,5.31738739)
\curveto(79.05344335,5.28222606)(79.03586525,5.25292922)(79.00070997,5.22949677)
\curveto(78.96555282,5.21191363)(78.93332629,5.20312458)(78.90403028,5.20312958)
\lineto(78.69309278,5.20312958)
\curveto(78.65207657,5.20312458)(78.61692035,5.22363237)(78.58762403,5.26465302)
\curveto(78.55832666,5.31152291)(78.54367824,5.35253849)(78.54367872,5.38769989)
\curveto(78.67258436,5.90917856)(78.79563111,6.35156093)(78.91281935,6.71484833)
\curveto(79.03586525,7.0781227)(79.22336506,7.40917706)(79.47531935,7.70801239)
\curveto(79.73313017,8.00683271)(80.05246579,8.15624663)(80.43332716,8.15625458)
\curveto(80.88449621,8.15624663)(81.28293331,8.01269208)(81.62863966,7.72559052)
\curveto(81.97433887,7.44433328)(82.14719026,7.08398207)(82.14719435,6.64453583)
\curveto(82.50461178,7.11327892)(82.92355667,7.48241917)(83.40403028,7.75195771)
\curveto(83.88449321,8.02148114)(84.39425832,8.15624663)(84.93332716,8.15625458)
\curveto(85.36105423,8.15624663)(85.73019449,8.08300451)(86.04074903,7.93652802)
\curveto(86.35128762,7.79003605)(86.59152175,7.56738003)(86.76145216,7.26855927)
\curveto(86.93722453,6.97558374)(87.02511507,6.6240216)(87.02512403,6.21387177)
\curveto(87.02511507,5.72167875)(86.91378706,5.12695278)(86.69113966,4.42969208)
\curveto(86.47433437,3.73242292)(86.2018737,2.95312683)(85.87375685,2.09180146)
\curveto(85.70382733,1.69922183)(85.61886648,1.33887063)(85.61887403,1.01074677)
\curveto(85.61886648,0.65332444)(85.75656165,0.47461368)(86.03195997,0.47461396)
\curveto(86.50070153,0.47461368)(86.89034958,0.72656656)(87.20090528,1.23047333)
\curveto(87.51730208,1.73437805)(87.7399581,2.27344001)(87.86887403,2.84766083)
\curveto(87.8923017,2.91797061)(87.94210634,2.95312683)(88.0182881,2.95312958)
\lineto(88.2292256,2.95312958)
\curveto(88.27609038,2.95312683)(88.31417628,2.93847841)(88.34348341,2.90918427)
\curveto(88.37862934,2.87988471)(88.39620745,2.84179882)(88.39621778,2.79492646)
\curveto(88.39620745,2.78320512)(88.39034808,2.76562702)(88.37863966,2.74219208)
\curveto(88.214567,2.06250272)(87.92745792,1.43555022)(87.51731153,0.86133271)
\curveto(87.11300561,0.28711387)(86.60617018,0.00000478)(85.99680372,0.00000458)
\curveto(85.57492121,0.00000478)(85.21457,0.14355933)(84.91574903,0.43066864)
\curveto(84.61691435,0.72363687)(84.46750044,1.0781287)(84.46750685,1.49414521)
\curveto(84.46750044,1.71679994)(84.51437539,1.95117471)(84.60813185,2.19727021)
\curveto(84.7604689,2.58984594)(84.93332029,3.05859547)(85.12668653,3.60352021)
\curveto(85.32589802,4.14843813)(85.48703067,4.66992199)(85.61008497,5.16797333)
\curveto(85.73898354,5.66601474)(85.8034366,6.10546743)(85.80344435,6.48633271)
\curveto(85.8034366,6.82031046)(85.73312417,7.10448987)(85.59250685,7.33887177)
\curveto(85.45773382,7.5732394)(85.22628874,7.69042678)(84.89817091,7.69043427)
\curveto(84.45871139,7.69042678)(84.05441491,7.59374719)(83.68528028,7.40039521)
\curveto(83.3161344,7.20702883)(82.9938691,6.94921658)(82.71848341,6.62695771)
\curveto(82.4430884,6.31054535)(82.19113553,5.93261604)(81.96262403,5.49316864)
\lineto(80.74094435,0.59766083)
\curveto(80.69992608,0.4335981)(80.60617618,0.29297324)(80.45969435,0.17578583)
\curveto(80.31906709,0.05859847)(80.16086412,0.00000478)(79.98508497,0.00000458)
\curveto(79.83859882,0.00000478)(79.71262238,0.04687974)(79.60715528,0.14062958)
\curveto(79.50168509,0.23437955)(79.44895077,0.3574263)(79.44895216,0.50977021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.05539747,3.53320771)
\lineto(89.05539747,4.64941864)
\lineto(93.81906935,4.64941864)
\lineto(93.81906935,3.53320771)
\lineto(89.05539747,3.53320771)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.53488966,0.20215302)
\lineto(96.53488966,0.83496552)
\curveto(98.03488649,0.83496488)(98.78488574,1.02539438)(98.78488966,1.40625458)
\lineto(98.78488966,10.85449677)
\curveto(98.16379261,10.55565829)(97.37863715,10.40624438)(96.42942091,10.40625458)
\lineto(96.42942091,11.03906708)
\curveto(97.900121,11.03905624)(99.01047145,11.42284492)(99.7604756,12.19043427)
\lineto(100.01535841,12.19043427)
\curveto(100.05636884,12.19042228)(100.09445474,12.17284417)(100.12961622,12.13769989)
\curveto(100.17062654,12.10839111)(100.19113433,12.0732349)(100.19113966,12.03223114)
\lineto(100.19113966,1.40625458)
\curveto(100.19113433,1.02539438)(100.94113358,0.83496488)(102.44113966,0.83496552)
\lineto(102.44113966,0.20215302)
\lineto(96.53488966,0.20215302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.59199568,0.20215302)
\lineto(187.59199568,0.83496552)
\curveto(189.09199251,0.83496488)(189.84199176,1.02539438)(189.84199568,1.40625458)
\lineto(189.84199568,10.85449677)
\curveto(189.22089863,10.55565829)(188.43574316,10.40624438)(187.48652693,10.40625458)
\lineto(187.48652693,11.03906708)
\curveto(188.95722702,11.03905624)(190.06757747,11.42284492)(190.81758161,12.19043427)
\lineto(191.07246443,12.19043427)
\curveto(191.11347486,12.19042228)(191.15156076,12.17284417)(191.18672224,12.13769989)
\curveto(191.22773256,12.10839111)(191.24824035,12.0732349)(191.24824568,12.03223114)
\lineto(191.24824568,1.40625458)
\curveto(191.24824035,1.02539438)(191.9982396,0.83496488)(193.49824568,0.83496552)
\lineto(193.49824568,0.20215302)
\lineto(187.59199568,0.20215302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.47140928,0.50977021)
\curveto(46.47140789,0.58008233)(46.47726726,0.63281665)(46.48898741,0.66797333)
\lineto(47.83371397,6.03809052)
\curveto(47.92160176,6.37206872)(47.96554702,6.66503718)(47.96554991,6.91699677)
\curveto(47.96554702,7.43261454)(47.78976595,7.69042678)(47.43820616,7.69043427)
\curveto(47.06320418,7.69042678)(46.78488414,7.46484107)(46.60324522,7.01367646)
\curveto(46.42160326,6.56835759)(46.24582218,6.00292847)(46.07590147,5.31738739)
\curveto(46.07590048,5.28222606)(46.05832237,5.25292922)(46.02316709,5.22949677)
\curveto(45.98800994,5.21191363)(45.95578341,5.20312458)(45.92648741,5.20312958)
\lineto(45.71554991,5.20312958)
\curveto(45.67453369,5.20312458)(45.63937747,5.22363237)(45.61008116,5.26465302)
\curveto(45.58078378,5.31152291)(45.56613536,5.35253849)(45.56613584,5.38769989)
\curveto(45.69504148,5.90917856)(45.81808823,6.35156093)(45.93527647,6.71484833)
\curveto(46.05832237,7.0781227)(46.24582218,7.40917706)(46.49777647,7.70801239)
\curveto(46.7555873,8.00683271)(47.07492291,8.15624663)(47.45578428,8.15625458)
\curveto(47.90695333,8.15624663)(48.30539043,8.01269208)(48.65109678,7.72559052)
\curveto(48.99679599,7.44433328)(49.16964738,7.08398207)(49.16965147,6.64453583)
\curveto(49.5270689,7.11327892)(49.94601379,7.48241917)(50.42648741,7.75195771)
\curveto(50.90695033,8.02148114)(51.41671545,8.15624663)(51.95578428,8.15625458)
\curveto(52.38351136,8.15624663)(52.75265161,8.08300451)(53.06320616,7.93652802)
\curveto(53.37374474,7.79003605)(53.61397888,7.56738003)(53.78390928,7.26855927)
\curveto(53.95968165,6.97558374)(54.04757219,6.6240216)(54.04758116,6.21387177)
\curveto(54.04757219,5.72167875)(53.93624418,5.12695278)(53.71359678,4.42969208)
\curveto(53.49679149,3.73242292)(53.22433083,2.95312683)(52.89621397,2.09180146)
\curveto(52.72628445,1.69922183)(52.6413236,1.33887063)(52.64133116,1.01074677)
\curveto(52.6413236,0.65332444)(52.77901877,0.47461368)(53.05441709,0.47461396)
\curveto(53.52315865,0.47461368)(53.9128067,0.72656656)(54.22336241,1.23047333)
\curveto(54.5397592,1.73437805)(54.76241523,2.27344001)(54.89133116,2.84766083)
\curveto(54.91475882,2.91797061)(54.96456346,2.95312683)(55.04074522,2.95312958)
\lineto(55.25168272,2.95312958)
\curveto(55.2985475,2.95312683)(55.3366334,2.93847841)(55.36594053,2.90918427)
\curveto(55.40108646,2.87988471)(55.41866457,2.84179882)(55.41867491,2.79492646)
\curveto(55.41866457,2.78320512)(55.4128052,2.76562702)(55.40109678,2.74219208)
\curveto(55.23702413,2.06250272)(54.94991504,1.43555022)(54.53976866,0.86133271)
\curveto(54.13546273,0.28711387)(53.6286273,0.00000478)(53.01926084,0.00000458)
\curveto(52.59737833,0.00000478)(52.23702713,0.14355933)(51.93820616,0.43066864)
\curveto(51.63937147,0.72363687)(51.48995756,1.0781287)(51.48996397,1.49414521)
\curveto(51.48995756,1.71679994)(51.53683251,1.95117471)(51.63058897,2.19727021)
\curveto(51.78292602,2.58984594)(51.95577741,3.05859547)(52.14914366,3.60352021)
\curveto(52.34835514,4.14843813)(52.50948779,4.66992199)(52.63254209,5.16797333)
\curveto(52.76144067,5.66601474)(52.82589373,6.10546743)(52.82590147,6.48633271)
\curveto(52.82589373,6.82031046)(52.7555813,7.10448987)(52.61496397,7.33887177)
\curveto(52.48019095,7.5732394)(52.24874587,7.69042678)(51.92062803,7.69043427)
\curveto(51.48116851,7.69042678)(51.07687204,7.59374719)(50.70773741,7.40039521)
\curveto(50.33859153,7.20702883)(50.01632622,6.94921658)(49.74094053,6.62695771)
\curveto(49.46554552,6.31054535)(49.21359265,5.93261604)(48.98508116,5.49316864)
\lineto(47.76340147,0.59766083)
\curveto(47.7223832,0.4335981)(47.6286333,0.29297324)(47.48215147,0.17578583)
\curveto(47.34152421,0.05859847)(47.18332124,0.00000478)(47.00754209,0.00000458)
\curveto(46.86105594,0.00000478)(46.7350795,0.04687974)(46.62961241,0.14062958)
\curveto(46.52414222,0.23437955)(46.47140789,0.3574263)(46.47140928,0.50977021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.59199568,173.40433197)
\lineto(187.59199568,174.03714447)
\curveto(189.09199251,174.03714384)(189.84199176,174.22757334)(189.84199568,174.60843354)
\lineto(189.84199568,184.05667572)
\curveto(189.22089863,183.75783724)(188.43574316,183.60842333)(187.48652693,183.60843354)
\lineto(187.48652693,184.24124604)
\curveto(188.95722702,184.2412352)(190.06757747,184.62502388)(190.81758161,185.39261322)
\lineto(191.07246443,185.39261322)
\curveto(191.11347486,185.39260123)(191.15156076,185.37502313)(191.18672224,185.33987885)
\curveto(191.22773256,185.31057007)(191.24824035,185.27541385)(191.24824568,185.2344101)
\lineto(191.24824568,174.60843354)
\curveto(191.24824035,174.22757334)(191.9982396,174.03714384)(193.49824568,174.03714447)
\lineto(193.49824568,173.40433197)
\lineto(187.59199568,173.40433197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.89765974,173.40433197)
\lineto(146.89765974,173.88773041)
\curveto(146.89765884,173.91702677)(146.90937758,173.9492533)(146.93281599,173.9844101)
\lineto(149.72773786,177.0781601)
\curveto(150.14960872,177.53518722)(150.49238181,177.9189759)(150.75605818,178.22952729)
\curveto(151.01972503,178.54006902)(151.28046696,178.89749054)(151.53828474,179.30179291)
\curveto(151.79609144,179.70608348)(151.99823968,180.11623932)(152.14473005,180.53226166)
\curveto(152.29706751,180.95412911)(152.3732393,181.39944117)(152.37324568,181.86819916)
\curveto(152.3732393,182.3603777)(152.28241908,182.82912724)(152.10078474,183.27444916)
\curveto(151.9191382,183.72561071)(151.64667753,184.08596192)(151.28340193,184.35550385)
\curveto(150.92597513,184.62502388)(150.49238181,184.75978937)(149.98262068,184.75980072)
\curveto(149.46113284,184.75978937)(148.99238331,184.6015864)(148.57637068,184.28519135)
\curveto(148.16035289,183.9746339)(147.86738444,183.57033743)(147.69746443,183.07230072)
\curveto(147.74433768,183.08400979)(147.80879074,183.08986916)(147.8908238,183.08987885)
\curveto(148.16035289,183.08986916)(148.38886829,182.99904894)(148.57637068,182.81741791)
\curveto(148.76972728,182.63576805)(148.86640687,182.40139329)(148.86640974,182.11429291)
\curveto(148.86640687,181.83889385)(148.76972728,181.60451908)(148.57637068,181.41116791)
\curveto(148.38886829,181.22366009)(148.16035289,181.12991018)(147.8908238,181.12991791)
\curveto(147.60957219,181.12991018)(147.37226774,181.22658978)(147.17890974,181.41995697)
\curveto(146.99140875,181.61916751)(146.89765884,181.85061259)(146.89765974,182.11429291)
\curveto(146.89765884,182.56545562)(146.9826197,182.9873302)(147.15254255,183.37991791)
\curveto(147.32246311,183.77834504)(147.56562692,184.12990718)(147.88203474,184.43460541)
\curveto(148.20429816,184.74514094)(148.56464936,184.98244539)(148.96308943,185.14651947)
\curveto(149.36738294,185.31057007)(149.79511688,185.39260123)(150.24629255,185.39261322)
\curveto(150.9318345,185.39260123)(151.57050573,185.24611701)(152.16230818,184.9531601)
\curveto(152.7540983,184.66603946)(153.22284783,184.25588362)(153.56855818,183.72269135)
\curveto(153.91425339,183.19533781)(154.08710478,182.57717436)(154.08711286,181.86819916)
\curveto(154.08710478,181.34670684)(153.97284708,180.85159015)(153.74433943,180.3828476)
\curveto(153.51581629,179.91409109)(153.22284783,179.48635714)(152.86543318,179.09964447)
\curveto(152.50800479,178.71877978)(152.050974,178.28518647)(151.49433943,177.79886322)
\curveto(150.93769387,177.31253119)(150.57148329,176.9873362)(150.39570661,176.82327729)
\lineto(148.35664411,174.86331635)
\lineto(150.08808943,174.86331635)
\curveto(150.93769387,174.86331489)(151.64667753,174.86917426)(152.21504255,174.88089447)
\curveto(152.78925451,174.8984711)(153.09394171,174.92190858)(153.12910505,174.95120697)
\curveto(153.26972278,175.10354902)(153.41327733,175.65725941)(153.55976911,176.61233979)
\lineto(154.08711286,176.61233979)
\lineto(153.57734724,173.40433197)
\lineto(146.89765974,173.40433197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.88107725,173.71194916)
\curveto(46.88107586,173.78226128)(46.88693523,173.8349956)(46.89865538,173.87015229)
\lineto(48.24338194,179.24026947)
\curveto(48.33126972,179.57424768)(48.37521499,179.86721613)(48.37521788,180.11917572)
\curveto(48.37521499,180.63479349)(48.19943392,180.89260573)(47.84787413,180.89261322)
\curveto(47.47287214,180.89260573)(47.19455211,180.66702002)(47.01291319,180.21585541)
\curveto(46.83127122,179.77053654)(46.65549015,179.20510742)(46.48556944,178.51956635)
\curveto(46.48556844,178.48440502)(46.46799034,178.45510817)(46.43283506,178.43167572)
\curveto(46.39767791,178.41409259)(46.36545138,178.40530353)(46.33615538,178.40530854)
\lineto(46.12521788,178.40530854)
\curveto(46.08420166,178.40530353)(46.04904544,178.42581133)(46.01974913,178.46683197)
\curveto(45.99045175,178.51370186)(45.97580333,178.55471745)(45.97580381,178.58987885)
\curveto(46.10470945,179.11135752)(46.2277562,179.55373989)(46.34494444,179.91702729)
\curveto(46.46799034,180.28030166)(46.65549015,180.61135602)(46.90744444,180.91019135)
\curveto(47.16525526,181.20901167)(47.48459088,181.35842558)(47.86545225,181.35843354)
\curveto(48.3166213,181.35842558)(48.7150584,181.21487104)(49.06076475,180.92776947)
\curveto(49.40646396,180.64651223)(49.57931535,180.28616103)(49.57931944,179.84671479)
\curveto(49.93673687,180.31545787)(50.35568176,180.68459813)(50.83615538,180.95413666)
\curveto(51.3166183,181.22366009)(51.82638342,181.35842558)(52.36545225,181.35843354)
\curveto(52.79317932,181.35842558)(53.16231958,181.28518347)(53.47287413,181.13870697)
\curveto(53.78341271,180.99221501)(54.02364684,180.76955898)(54.19357725,180.47073822)
\curveto(54.36934962,180.1777627)(54.45724016,179.82620055)(54.45724913,179.41605072)
\curveto(54.45724016,178.9238577)(54.34591215,178.32913174)(54.12326475,177.63187104)
\curveto(53.90645946,176.93460188)(53.6339988,176.15530578)(53.30588194,175.29398041)
\curveto(53.13595242,174.90140079)(53.05099157,174.54104959)(53.05099913,174.21292572)
\curveto(53.05099157,173.8555034)(53.18868674,173.67679264)(53.46408506,173.67679291)
\curveto(53.93282662,173.67679264)(54.32247467,173.92874551)(54.63303038,174.43265229)
\curveto(54.94942717,174.936557)(55.1720832,175.47561896)(55.30099913,176.04983979)
\curveto(55.32442679,176.12014957)(55.37423143,176.15530578)(55.45041319,176.15530854)
\lineto(55.66135069,176.15530854)
\curveto(55.70821547,176.15530578)(55.74630137,176.14065736)(55.7756085,176.11136322)
\curveto(55.81075443,176.08206367)(55.82833254,176.04397777)(55.82834288,175.99710541)
\curveto(55.82833254,175.98538408)(55.82247317,175.96780597)(55.81076475,175.94437104)
\curveto(55.6466921,175.26468167)(55.35958301,174.63772918)(54.94943663,174.06351166)
\curveto(54.5451307,173.48929283)(54.03829527,173.20218374)(53.42892881,173.20218354)
\curveto(53.0070463,173.20218374)(52.6466951,173.34573828)(52.34787413,173.6328476)
\curveto(52.04903944,173.92581583)(51.89962553,174.28030766)(51.89963194,174.69632416)
\curveto(51.89962553,174.9189789)(51.94650048,175.15335366)(52.04025694,175.39944916)
\curveto(52.19259399,175.7920249)(52.36544538,176.26077443)(52.55881163,176.80569916)
\curveto(52.75802311,177.35061709)(52.91915576,177.87210094)(53.04221006,178.37015229)
\curveto(53.17110863,178.8681937)(53.23556169,179.30764638)(53.23556944,179.68851166)
\curveto(53.23556169,180.02248942)(53.16524926,180.30666882)(53.02463194,180.54105072)
\curveto(52.88985892,180.77541835)(52.65841383,180.89260573)(52.330296,180.89261322)
\curveto(51.89083648,180.89260573)(51.48654001,180.79592614)(51.11740538,180.60257416)
\curveto(50.74825949,180.40920778)(50.42599419,180.15139554)(50.1506085,179.82913666)
\curveto(49.87521349,179.5127243)(49.62326062,179.13479499)(49.39474913,178.6953476)
\lineto(48.17306944,173.79983979)
\curveto(48.13205117,173.63577705)(48.03830127,173.49515219)(47.89181944,173.37796479)
\curveto(47.75119218,173.26077743)(47.59298921,173.20218374)(47.41721006,173.20218354)
\curveto(47.27072391,173.20218374)(47.14474747,173.24905869)(47.03928038,173.34280854)
\curveto(46.93381018,173.4365585)(46.88107586,173.55960525)(46.88107725,173.71194916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.85862013,173.71194916)
\curveto(79.85861874,173.78226128)(79.86447811,173.8349956)(79.87619825,173.87015229)
\lineto(81.22092481,179.24026947)
\curveto(81.3088126,179.57424768)(81.35275787,179.86721613)(81.35276075,180.11917572)
\curveto(81.35275787,180.63479349)(81.1769768,180.89260573)(80.825417,180.89261322)
\curveto(80.45041502,180.89260573)(80.17209499,180.66702002)(79.99045606,180.21585541)
\curveto(79.8088141,179.77053654)(79.63303303,179.20510742)(79.46311231,178.51956635)
\curveto(79.46311132,178.48440502)(79.44553321,178.45510817)(79.41037794,178.43167572)
\curveto(79.37522078,178.41409259)(79.34299425,178.40530353)(79.31369825,178.40530854)
\lineto(79.10276075,178.40530854)
\curveto(79.06174454,178.40530353)(79.02658832,178.42581133)(78.997292,178.46683197)
\curveto(78.96799463,178.51370186)(78.95334621,178.55471745)(78.95334669,178.58987885)
\curveto(79.08225233,179.11135752)(79.20529908,179.55373989)(79.32248731,179.91702729)
\curveto(79.44553321,180.28030166)(79.63303303,180.61135602)(79.88498731,180.91019135)
\curveto(80.14279814,181.20901167)(80.46213376,181.35842558)(80.84299513,181.35843354)
\curveto(81.29416418,181.35842558)(81.69260128,181.21487104)(82.03830763,180.92776947)
\curveto(82.38400684,180.64651223)(82.55685823,180.28616103)(82.55686231,179.84671479)
\curveto(82.91427975,180.31545787)(83.33322464,180.68459813)(83.81369825,180.95413666)
\curveto(84.29416118,181.22366009)(84.80392629,181.35842558)(85.34299513,181.35843354)
\curveto(85.7707222,181.35842558)(86.13986246,181.28518347)(86.450417,181.13870697)
\curveto(86.76095559,180.99221501)(87.00118972,180.76955898)(87.17112013,180.47073822)
\curveto(87.3468925,180.1777627)(87.43478304,179.82620055)(87.434792,179.41605072)
\curveto(87.43478304,178.9238577)(87.32345502,178.32913174)(87.10080763,177.63187104)
\curveto(86.88400234,176.93460188)(86.61154167,176.15530578)(86.28342481,175.29398041)
\curveto(86.1134953,174.90140079)(86.02853444,174.54104959)(86.028542,174.21292572)
\curveto(86.02853444,173.8555034)(86.16622962,173.67679264)(86.44162794,173.67679291)
\curveto(86.9103695,173.67679264)(87.30001755,173.92874551)(87.61057325,174.43265229)
\curveto(87.92697005,174.936557)(88.14962607,175.47561896)(88.278542,176.04983979)
\curveto(88.30196967,176.12014957)(88.35177431,176.15530578)(88.42795606,176.15530854)
\lineto(88.63889356,176.15530854)
\curveto(88.68575835,176.15530578)(88.72384425,176.14065736)(88.75315138,176.11136322)
\curveto(88.78829731,176.08206367)(88.80587542,176.04397777)(88.80588575,175.99710541)
\curveto(88.80587542,175.98538408)(88.80001605,175.96780597)(88.78830763,175.94437104)
\curveto(88.62423497,175.26468167)(88.33712589,174.63772918)(87.9269795,174.06351166)
\curveto(87.52267357,173.48929283)(87.01583814,173.20218374)(86.40647169,173.20218354)
\curveto(85.98458918,173.20218374)(85.62423797,173.34573828)(85.325417,173.6328476)
\curveto(85.02658232,173.92581583)(84.87716841,174.28030766)(84.87717481,174.69632416)
\curveto(84.87716841,174.9189789)(84.92404336,175.15335366)(85.01779981,175.39944916)
\curveto(85.17013686,175.7920249)(85.34298825,176.26077443)(85.5363545,176.80569916)
\curveto(85.73556599,177.35061709)(85.89669864,177.87210094)(86.01975294,178.37015229)
\curveto(86.14865151,178.8681937)(86.21310457,179.30764638)(86.21311231,179.68851166)
\curveto(86.21310457,180.02248942)(86.14279214,180.30666882)(86.00217481,180.54105072)
\curveto(85.86740179,180.77541835)(85.63595671,180.89260573)(85.30783888,180.89261322)
\curveto(84.86837935,180.89260573)(84.46408288,180.79592614)(84.09494825,180.60257416)
\curveto(83.72580237,180.40920778)(83.40353707,180.15139554)(83.12815138,179.82913666)
\curveto(82.85275637,179.5127243)(82.6008035,179.13479499)(82.372292,178.6953476)
\lineto(81.15061231,173.79983979)
\curveto(81.10959405,173.63577705)(81.01584414,173.49515219)(80.86936231,173.37796479)
\curveto(80.72873506,173.26077743)(80.57053209,173.20218374)(80.39475294,173.20218354)
\curveto(80.24826679,173.20218374)(80.12229035,173.24905869)(80.01682325,173.34280854)
\curveto(79.91135306,173.4365585)(79.85861874,173.55960525)(79.85862013,173.71194916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.46506544,176.73538666)
\lineto(89.46506544,177.8515976)
\lineto(94.22873731,177.8515976)
\lineto(94.22873731,176.73538666)
\lineto(89.46506544,176.73538666)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.94455763,173.40433197)
\lineto(96.94455763,174.03714447)
\curveto(98.44455446,174.03714384)(99.19455371,174.22757334)(99.19455763,174.60843354)
\lineto(99.19455763,184.05667572)
\curveto(98.57346058,183.75783724)(97.78830511,183.60842333)(96.83908888,183.60843354)
\lineto(96.83908888,184.24124604)
\curveto(98.30978897,184.2412352)(99.42013942,184.62502388)(100.17014356,185.39261322)
\lineto(100.42502638,185.39261322)
\curveto(100.46603681,185.39260123)(100.50412271,185.37502313)(100.53928419,185.33987885)
\curveto(100.58029451,185.31057007)(100.6008023,185.27541385)(100.60080763,185.2344101)
\lineto(100.60080763,174.60843354)
\curveto(100.6008023,174.22757334)(101.35080155,174.03714384)(102.85080763,174.03714447)
\lineto(102.85080763,173.40433197)
\lineto(96.94455763,173.40433197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.34979292,91.29541474)
\curveto(257.25018229,91.29541235)(257.16815112,91.33349825)(257.10369917,91.40967255)
\curveto(257.039245,91.48584184)(257.00701847,91.56787301)(257.00701948,91.6557663)
\curveto(257.00701847,91.75537282)(257.039245,91.84033368)(257.10369917,91.91064911)
\curveto(257.16815112,91.98095854)(257.25018229,92.01611475)(257.34979292,92.01611786)
\lineto(268.65252729,92.01611786)
\curveto(268.74040517,92.01611475)(268.81657697,91.98095854)(268.88104292,91.91064911)
\curveto(268.94548309,91.84033368)(268.97770962,91.75537282)(268.97772261,91.6557663)
\curveto(268.97770962,91.56787301)(268.94548309,91.48584184)(268.88104292,91.40967255)
\curveto(268.81657697,91.33349825)(268.74040517,91.29541235)(268.65252729,91.29541474)
\lineto(257.34979292,91.29541474)
\moveto(257.34979292,94.79346161)
\curveto(257.25018229,94.79345572)(257.16815112,94.82861194)(257.10369917,94.89893036)
\curveto(257.039245,94.9692368)(257.00701847,95.05419765)(257.00701948,95.15381317)
\curveto(257.00701847,95.24169746)(257.039245,95.32372863)(257.10369917,95.39990692)
\curveto(257.16815112,95.47607223)(257.25018229,95.51415813)(257.34979292,95.51416474)
\lineto(268.65252729,95.51416474)
\curveto(268.74040517,95.51415813)(268.81657697,95.47607223)(268.88104292,95.39990692)
\curveto(268.94548309,95.32372863)(268.97770962,95.24169746)(268.97772261,95.15381317)
\curveto(268.97770962,95.05419765)(268.94548309,94.9692368)(268.88104292,94.89893036)
\curveto(268.81657697,94.82861194)(268.74040517,94.79345572)(268.65252729,94.79346161)
\lineto(257.34979292,94.79346161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.89764448,0.20215302)
\lineto(431.89764448,0.68555146)
\curveto(431.89764358,0.71484782)(431.90936232,0.74707435)(431.93280073,0.78223114)
\lineto(434.72772261,3.87598114)
\curveto(435.14959346,4.33300826)(435.49236655,4.71679694)(435.75604292,5.02734833)
\curveto(436.01970977,5.33789007)(436.2804517,5.69531159)(436.53826948,6.09961396)
\curveto(436.79607619,6.50390453)(436.99822442,6.91406037)(437.14471479,7.33008271)
\curveto(437.29705225,7.75195016)(437.37322405,8.19726221)(437.37323042,8.66602021)
\curveto(437.37322405,9.15819875)(437.28240382,9.62694828)(437.10076948,10.07227021)
\curveto(436.91912294,10.52343176)(436.64666227,10.88378296)(436.28338667,11.15332489)
\curveto(435.92595987,11.42284492)(435.49236655,11.55761041)(434.98260542,11.55762177)
\curveto(434.46111758,11.55761041)(433.99236805,11.39940745)(433.57635542,11.08301239)
\curveto(433.16033763,10.77245495)(432.86736918,10.36815848)(432.69744917,9.87012177)
\curveto(432.74432242,9.88183084)(432.80877549,9.88769021)(432.89080854,9.88769989)
\curveto(433.16033763,9.88769021)(433.38885303,9.79686999)(433.57635542,9.61523896)
\curveto(433.76971202,9.4335891)(433.86639162,9.19921433)(433.86639448,8.91211396)
\curveto(433.86639162,8.6367149)(433.76971202,8.40234013)(433.57635542,8.20898896)
\curveto(433.38885303,8.02148114)(433.16033763,7.92773123)(432.89080854,7.92773896)
\curveto(432.60955693,7.92773123)(432.37225248,8.02441082)(432.17889448,8.21777802)
\curveto(431.99139349,8.41698855)(431.89764358,8.64843363)(431.89764448,8.91211396)
\curveto(431.89764358,9.36327667)(431.98260444,9.78515125)(432.15252729,10.17773896)
\curveto(432.32244785,10.57616608)(432.56561167,10.92772823)(432.88201948,11.23242646)
\curveto(433.2042829,11.54296199)(433.5646341,11.78026644)(433.96307417,11.94434052)
\curveto(434.36736768,12.10839111)(434.79510162,12.19042228)(435.24627729,12.19043427)
\curveto(435.93181924,12.19042228)(436.57049047,12.04393805)(437.16229292,11.75098114)
\curveto(437.75408304,11.46386051)(438.22283257,11.05370467)(438.56854292,10.52051239)
\curveto(438.91423813,9.99315885)(439.08708952,9.37499541)(439.08709761,8.66602021)
\curveto(439.08708952,8.14452789)(438.97283182,7.6494112)(438.74432417,7.18066864)
\curveto(438.51580103,6.71191213)(438.22283257,6.28417819)(437.86541792,5.89746552)
\curveto(437.50798954,5.51660083)(437.05095874,5.08300751)(436.49432417,4.59668427)
\curveto(435.93767861,4.11035223)(435.57146804,3.78515725)(435.39569136,3.62109833)
\lineto(433.35662886,1.66113739)
\lineto(435.08807417,1.66113739)
\curveto(435.93767861,1.66113593)(436.64666227,1.6669953)(437.21502729,1.67871552)
\curveto(437.78923925,1.69629215)(438.09392645,1.71972963)(438.12908979,1.74902802)
\curveto(438.26970752,1.90137007)(438.41326207,2.45508045)(438.55975386,3.41016083)
\lineto(439.08709761,3.41016083)
\lineto(438.57733198,0.20215302)
\lineto(431.89764448,0.20215302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.44891401,0.50977021)
\curveto(364.44891262,0.58008233)(364.45477199,0.63281665)(364.46649214,0.66797333)
\lineto(365.8112187,6.03809052)
\curveto(365.89910649,6.37206872)(365.94305175,6.66503718)(365.94305464,6.91699677)
\curveto(365.94305175,7.43261454)(365.76727068,7.69042678)(365.41571089,7.69043427)
\curveto(365.04070891,7.69042678)(364.76238887,7.46484107)(364.58074995,7.01367646)
\curveto(364.39910799,6.56835759)(364.22332691,6.00292847)(364.0534062,5.31738739)
\curveto(364.05340521,5.28222606)(364.0358271,5.25292922)(364.00067182,5.22949677)
\curveto(363.96551467,5.21191363)(363.93328814,5.20312458)(363.90399214,5.20312958)
\lineto(363.69305464,5.20312958)
\curveto(363.65203842,5.20312458)(363.61688221,5.22363237)(363.58758589,5.26465302)
\curveto(363.55828851,5.31152291)(363.54364009,5.35253849)(363.54364057,5.38769989)
\curveto(363.67254621,5.90917856)(363.79559296,6.35156093)(363.9127812,6.71484833)
\curveto(364.0358271,7.0781227)(364.22332691,7.40917706)(364.4752812,7.70801239)
\curveto(364.73309203,8.00683271)(365.05242764,8.15624663)(365.43328901,8.15625458)
\curveto(365.88445806,8.15624663)(366.28289516,8.01269208)(366.62860151,7.72559052)
\curveto(366.97430072,7.44433328)(367.14715211,7.08398207)(367.1471562,6.64453583)
\curveto(367.50457363,7.11327892)(367.92351852,7.48241917)(368.40399214,7.75195771)
\curveto(368.88445506,8.02148114)(369.39422018,8.15624663)(369.93328901,8.15625458)
\curveto(370.36101609,8.15624663)(370.73015634,8.08300451)(371.04071089,7.93652802)
\curveto(371.35124947,7.79003605)(371.59148361,7.56738003)(371.76141401,7.26855927)
\curveto(371.93718638,6.97558374)(372.02507692,6.6240216)(372.02508589,6.21387177)
\curveto(372.02507692,5.72167875)(371.91374891,5.12695278)(371.69110151,4.42969208)
\curveto(371.47429622,3.73242292)(371.20183556,2.95312683)(370.8737187,2.09180146)
\curveto(370.70378918,1.69922183)(370.61882833,1.33887063)(370.61883589,1.01074677)
\curveto(370.61882833,0.65332444)(370.7565235,0.47461368)(371.03192182,0.47461396)
\curveto(371.50066338,0.47461368)(371.89031143,0.72656656)(372.20086714,1.23047333)
\curveto(372.51726393,1.73437805)(372.73991996,2.27344001)(372.86883589,2.84766083)
\curveto(372.89226355,2.91797061)(372.94206819,2.95312683)(373.01824995,2.95312958)
\lineto(373.22918745,2.95312958)
\curveto(373.27605223,2.95312683)(373.31413813,2.93847841)(373.34344526,2.90918427)
\curveto(373.37859119,2.87988471)(373.3961693,2.84179882)(373.39617964,2.79492646)
\curveto(373.3961693,2.78320512)(373.39030993,2.76562702)(373.37860151,2.74219208)
\curveto(373.21452886,2.06250272)(372.92741977,1.43555022)(372.51727339,0.86133271)
\curveto(372.11296746,0.28711387)(371.60613203,0.00000478)(370.99676557,0.00000458)
\curveto(370.57488306,0.00000478)(370.21453186,0.14355933)(369.91571089,0.43066864)
\curveto(369.61687621,0.72363687)(369.46746229,1.0781287)(369.4674687,1.49414521)
\curveto(369.46746229,1.71679994)(369.51433725,1.95117471)(369.6080937,2.19727021)
\curveto(369.76043075,2.58984594)(369.93328214,3.05859547)(370.12664839,3.60352021)
\curveto(370.32585987,4.14843813)(370.48699252,4.66992199)(370.61004682,5.16797333)
\curveto(370.7389454,5.66601474)(370.80339846,6.10546743)(370.8034062,6.48633271)
\curveto(370.80339846,6.82031046)(370.73308603,7.10448987)(370.5924687,7.33887177)
\curveto(370.45769568,7.5732394)(370.2262506,7.69042678)(369.89813276,7.69043427)
\curveto(369.45867324,7.69042678)(369.05437677,7.59374719)(368.68524214,7.40039521)
\curveto(368.31609626,7.20702883)(367.99383095,6.94921658)(367.71844526,6.62695771)
\curveto(367.44305025,6.31054535)(367.19109738,5.93261604)(366.96258589,5.49316864)
\lineto(365.7409062,0.59766083)
\curveto(365.69988793,0.4335981)(365.60613803,0.29297324)(365.4596562,0.17578583)
\curveto(365.31902894,0.05859847)(365.16082597,0.00000478)(364.98504682,0.00000458)
\curveto(364.83856067,0.00000478)(364.71258423,0.04687974)(364.60711714,0.14062958)
\curveto(364.50164695,0.23437955)(364.44891262,0.3574263)(364.44891401,0.50977021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.05535932,3.53320771)
\lineto(374.05535932,4.64941864)
\lineto(378.8190312,4.64941864)
\lineto(378.8190312,3.53320771)
\lineto(374.05535932,3.53320771)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.53485151,0.20215302)
\lineto(381.53485151,0.83496552)
\curveto(383.03484834,0.83496488)(383.78484759,1.02539438)(383.78485151,1.40625458)
\lineto(383.78485151,10.85449677)
\curveto(383.16375446,10.55565829)(382.378599,10.40624438)(381.42938276,10.40625458)
\lineto(381.42938276,11.03906708)
\curveto(382.90008285,11.03905624)(384.0104333,11.42284492)(384.76043745,12.19043427)
\lineto(385.01532026,12.19043427)
\curveto(385.0563307,12.19042228)(385.09441659,12.17284417)(385.12957807,12.13769989)
\curveto(385.17058839,12.10839111)(385.19109619,12.0732349)(385.19110151,12.03223114)
\lineto(385.19110151,1.40625458)
\curveto(385.19109619,1.02539438)(385.94109544,0.83496488)(387.44110151,0.83496552)
\lineto(387.44110151,0.20215302)
\lineto(381.53485151,0.20215302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.59198042,0.20215302)
\lineto(472.59198042,0.83496552)
\curveto(474.09197725,0.83496488)(474.8419765,1.02539438)(474.84198042,1.40625458)
\lineto(474.84198042,10.85449677)
\curveto(474.22088337,10.55565829)(473.4357279,10.40624438)(472.48651167,10.40625458)
\lineto(472.48651167,11.03906708)
\curveto(473.95721176,11.03905624)(475.06756221,11.42284492)(475.81756636,12.19043427)
\lineto(476.07244917,12.19043427)
\curveto(476.1134596,12.19042228)(476.1515455,12.17284417)(476.18670698,12.13769989)
\curveto(476.2277173,12.10839111)(476.24822509,12.0732349)(476.24823042,12.03223114)
\lineto(476.24823042,1.40625458)
\curveto(476.24822509,1.02539438)(476.99822434,0.83496488)(478.49823042,0.83496552)
\lineto(478.49823042,0.20215302)
\lineto(472.59198042,0.20215302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.47137495,0.50977021)
\curveto(331.47137356,0.58008233)(331.47723293,0.63281665)(331.48895307,0.66797333)
\lineto(332.83367964,6.03809052)
\curveto(332.92156742,6.37206872)(332.96551269,6.66503718)(332.96551557,6.91699677)
\curveto(332.96551269,7.43261454)(332.78973162,7.69042678)(332.43817182,7.69043427)
\curveto(332.06316984,7.69042678)(331.78484981,7.46484107)(331.60321089,7.01367646)
\curveto(331.42156892,6.56835759)(331.24578785,6.00292847)(331.07586714,5.31738739)
\curveto(331.07586614,5.28222606)(331.05828804,5.25292922)(331.02313276,5.22949677)
\curveto(330.98797561,5.21191363)(330.95574908,5.20312458)(330.92645307,5.20312958)
\lineto(330.71551557,5.20312958)
\curveto(330.67449936,5.20312458)(330.63934314,5.22363237)(330.61004682,5.26465302)
\curveto(330.58074945,5.31152291)(330.56610103,5.35253849)(330.56610151,5.38769989)
\curveto(330.69500715,5.90917856)(330.8180539,6.35156093)(330.93524214,6.71484833)
\curveto(331.05828804,7.0781227)(331.24578785,7.40917706)(331.49774214,7.70801239)
\curveto(331.75555296,8.00683271)(332.07488858,8.15624663)(332.45574995,8.15625458)
\curveto(332.906919,8.15624663)(333.3053561,8.01269208)(333.65106245,7.72559052)
\curveto(333.99676166,7.44433328)(334.16961305,7.08398207)(334.16961714,6.64453583)
\curveto(334.52703457,7.11327892)(334.94597946,7.48241917)(335.42645307,7.75195771)
\curveto(335.906916,8.02148114)(336.41668112,8.15624663)(336.95574995,8.15625458)
\curveto(337.38347702,8.15624663)(337.75261728,8.08300451)(338.06317182,7.93652802)
\curveto(338.37371041,7.79003605)(338.61394454,7.56738003)(338.78387495,7.26855927)
\curveto(338.95964732,6.97558374)(339.04753786,6.6240216)(339.04754682,6.21387177)
\curveto(339.04753786,5.72167875)(338.93620985,5.12695278)(338.71356245,4.42969208)
\curveto(338.49675716,3.73242292)(338.2242965,2.95312683)(337.89617964,2.09180146)
\curveto(337.72625012,1.69922183)(337.64128927,1.33887063)(337.64129682,1.01074677)
\curveto(337.64128927,0.65332444)(337.77898444,0.47461368)(338.05438276,0.47461396)
\curveto(338.52312432,0.47461368)(338.91277237,0.72656656)(339.22332807,1.23047333)
\curveto(339.53972487,1.73437805)(339.76238089,2.27344001)(339.89129682,2.84766083)
\curveto(339.91472449,2.91797061)(339.96452913,2.95312683)(340.04071089,2.95312958)
\lineto(340.25164839,2.95312958)
\curveto(340.29851317,2.95312683)(340.33659907,2.93847841)(340.3659062,2.90918427)
\curveto(340.40105213,2.87988471)(340.41863024,2.84179882)(340.41864057,2.79492646)
\curveto(340.41863024,2.78320512)(340.41277087,2.76562702)(340.40106245,2.74219208)
\curveto(340.23698979,2.06250272)(339.94988071,1.43555022)(339.53973432,0.86133271)
\curveto(339.1354284,0.28711387)(338.62859297,0.00000478)(338.01922651,0.00000458)
\curveto(337.597344,0.00000478)(337.23699279,0.14355933)(336.93817182,0.43066864)
\curveto(336.63933714,0.72363687)(336.48992323,1.0781287)(336.48992964,1.49414521)
\curveto(336.48992323,1.71679994)(336.53679818,1.95117471)(336.63055464,2.19727021)
\curveto(336.78289169,2.58984594)(336.95574308,3.05859547)(337.14910932,3.60352021)
\curveto(337.34832081,4.14843813)(337.50945346,4.66992199)(337.63250776,5.16797333)
\curveto(337.76140633,5.66601474)(337.82585939,6.10546743)(337.82586714,6.48633271)
\curveto(337.82585939,6.82031046)(337.75554696,7.10448987)(337.61492964,7.33887177)
\curveto(337.48015661,7.5732394)(337.24871153,7.69042678)(336.9205937,7.69043427)
\curveto(336.48113418,7.69042678)(336.07683771,7.59374719)(335.70770307,7.40039521)
\curveto(335.33855719,7.20702883)(335.01629189,6.94921658)(334.7409062,6.62695771)
\curveto(334.46551119,6.31054535)(334.21355832,5.93261604)(333.98504682,5.49316864)
\lineto(332.76336714,0.59766083)
\curveto(332.72234887,0.4335981)(332.62859897,0.29297324)(332.48211714,0.17578583)
\curveto(332.34148988,0.05859847)(332.18328691,0.00000478)(332.00750776,0.00000458)
\curveto(331.86102161,0.00000478)(331.73504517,0.04687974)(331.62957807,0.14062958)
\curveto(331.52410788,0.23437955)(331.47137356,0.3574263)(331.47137495,0.50977021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.59198042,173.40433197)
\lineto(472.59198042,174.03714447)
\curveto(474.09197725,174.03714384)(474.8419765,174.22757334)(474.84198042,174.60843354)
\lineto(474.84198042,184.05667572)
\curveto(474.22088337,183.75783724)(473.4357279,183.60842333)(472.48651167,183.60843354)
\lineto(472.48651167,184.24124604)
\curveto(473.95721176,184.2412352)(475.06756221,184.62502388)(475.81756636,185.39261322)
\lineto(476.07244917,185.39261322)
\curveto(476.1134596,185.39260123)(476.1515455,185.37502313)(476.18670698,185.33987885)
\curveto(476.2277173,185.31057007)(476.24822509,185.27541385)(476.24823042,185.2344101)
\lineto(476.24823042,174.60843354)
\curveto(476.24822509,174.22757334)(476.99822434,174.03714384)(478.49823042,174.03714447)
\lineto(478.49823042,173.40433197)
\lineto(472.59198042,173.40433197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.89764448,173.40433197)
\lineto(431.89764448,173.88773041)
\curveto(431.89764358,173.91702677)(431.90936232,173.9492533)(431.93280073,173.9844101)
\lineto(434.72772261,177.0781601)
\curveto(435.14959346,177.53518722)(435.49236655,177.9189759)(435.75604292,178.22952729)
\curveto(436.01970977,178.54006902)(436.2804517,178.89749054)(436.53826948,179.30179291)
\curveto(436.79607619,179.70608348)(436.99822442,180.11623932)(437.14471479,180.53226166)
\curveto(437.29705225,180.95412911)(437.37322405,181.39944117)(437.37323042,181.86819916)
\curveto(437.37322405,182.3603777)(437.28240382,182.82912724)(437.10076948,183.27444916)
\curveto(436.91912294,183.72561071)(436.64666227,184.08596192)(436.28338667,184.35550385)
\curveto(435.92595987,184.62502388)(435.49236655,184.75978937)(434.98260542,184.75980072)
\curveto(434.46111758,184.75978937)(433.99236805,184.6015864)(433.57635542,184.28519135)
\curveto(433.16033763,183.9746339)(432.86736918,183.57033743)(432.69744917,183.07230072)
\curveto(432.74432242,183.08400979)(432.80877549,183.08986916)(432.89080854,183.08987885)
\curveto(433.16033763,183.08986916)(433.38885303,182.99904894)(433.57635542,182.81741791)
\curveto(433.76971202,182.63576805)(433.86639162,182.40139329)(433.86639448,182.11429291)
\curveto(433.86639162,181.83889385)(433.76971202,181.60451908)(433.57635542,181.41116791)
\curveto(433.38885303,181.22366009)(433.16033763,181.12991018)(432.89080854,181.12991791)
\curveto(432.60955693,181.12991018)(432.37225248,181.22658978)(432.17889448,181.41995697)
\curveto(431.99139349,181.61916751)(431.89764358,181.85061259)(431.89764448,182.11429291)
\curveto(431.89764358,182.56545562)(431.98260444,182.9873302)(432.15252729,183.37991791)
\curveto(432.32244785,183.77834504)(432.56561167,184.12990718)(432.88201948,184.43460541)
\curveto(433.2042829,184.74514094)(433.5646341,184.98244539)(433.96307417,185.14651947)
\curveto(434.36736768,185.31057007)(434.79510162,185.39260123)(435.24627729,185.39261322)
\curveto(435.93181924,185.39260123)(436.57049047,185.24611701)(437.16229292,184.9531601)
\curveto(437.75408304,184.66603946)(438.22283257,184.25588362)(438.56854292,183.72269135)
\curveto(438.91423813,183.19533781)(439.08708952,182.57717436)(439.08709761,181.86819916)
\curveto(439.08708952,181.34670684)(438.97283182,180.85159015)(438.74432417,180.3828476)
\curveto(438.51580103,179.91409109)(438.22283257,179.48635714)(437.86541792,179.09964447)
\curveto(437.50798954,178.71877978)(437.05095874,178.28518647)(436.49432417,177.79886322)
\curveto(435.93767861,177.31253119)(435.57146804,176.9873362)(435.39569136,176.82327729)
\lineto(433.35662886,174.86331635)
\lineto(435.08807417,174.86331635)
\curveto(435.93767861,174.86331489)(436.64666227,174.86917426)(437.21502729,174.88089447)
\curveto(437.78923925,174.8984711)(438.09392645,174.92190858)(438.12908979,174.95120697)
\curveto(438.26970752,175.10354902)(438.41326207,175.65725941)(438.55975386,176.61233979)
\lineto(439.08709761,176.61233979)
\lineto(438.57733198,173.40433197)
\lineto(431.89764448,173.40433197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.47137495,173.71194916)
\curveto(331.47137356,173.78226128)(331.47723293,173.8349956)(331.48895307,173.87015229)
\lineto(332.83367964,179.24026947)
\curveto(332.92156742,179.57424768)(332.96551269,179.86721613)(332.96551557,180.11917572)
\curveto(332.96551269,180.63479349)(332.78973162,180.89260573)(332.43817182,180.89261322)
\curveto(332.06316984,180.89260573)(331.78484981,180.66702002)(331.60321089,180.21585541)
\curveto(331.42156892,179.77053654)(331.24578785,179.20510742)(331.07586714,178.51956635)
\curveto(331.07586614,178.48440502)(331.05828804,178.45510817)(331.02313276,178.43167572)
\curveto(330.98797561,178.41409259)(330.95574908,178.40530353)(330.92645307,178.40530854)
\lineto(330.71551557,178.40530854)
\curveto(330.67449936,178.40530353)(330.63934314,178.42581133)(330.61004682,178.46683197)
\curveto(330.58074945,178.51370186)(330.56610103,178.55471745)(330.56610151,178.58987885)
\curveto(330.69500715,179.11135752)(330.8180539,179.55373989)(330.93524214,179.91702729)
\curveto(331.05828804,180.28030166)(331.24578785,180.61135602)(331.49774214,180.91019135)
\curveto(331.75555296,181.20901167)(332.07488858,181.35842558)(332.45574995,181.35843354)
\curveto(332.906919,181.35842558)(333.3053561,181.21487104)(333.65106245,180.92776947)
\curveto(333.99676166,180.64651223)(334.16961305,180.28616103)(334.16961714,179.84671479)
\curveto(334.52703457,180.31545787)(334.94597946,180.68459813)(335.42645307,180.95413666)
\curveto(335.906916,181.22366009)(336.41668112,181.35842558)(336.95574995,181.35843354)
\curveto(337.38347702,181.35842558)(337.75261728,181.28518347)(338.06317182,181.13870697)
\curveto(338.37371041,180.99221501)(338.61394454,180.76955898)(338.78387495,180.47073822)
\curveto(338.95964732,180.1777627)(339.04753786,179.82620055)(339.04754682,179.41605072)
\curveto(339.04753786,178.9238577)(338.93620985,178.32913174)(338.71356245,177.63187104)
\curveto(338.49675716,176.93460188)(338.2242965,176.15530578)(337.89617964,175.29398041)
\curveto(337.72625012,174.90140079)(337.64128927,174.54104959)(337.64129682,174.21292572)
\curveto(337.64128927,173.8555034)(337.77898444,173.67679264)(338.05438276,173.67679291)
\curveto(338.52312432,173.67679264)(338.91277237,173.92874551)(339.22332807,174.43265229)
\curveto(339.53972487,174.936557)(339.76238089,175.47561896)(339.89129682,176.04983979)
\curveto(339.91472449,176.12014957)(339.96452913,176.15530578)(340.04071089,176.15530854)
\lineto(340.25164839,176.15530854)
\curveto(340.29851317,176.15530578)(340.33659907,176.14065736)(340.3659062,176.11136322)
\curveto(340.40105213,176.08206367)(340.41863024,176.04397777)(340.41864057,175.99710541)
\curveto(340.41863024,175.98538408)(340.41277087,175.96780597)(340.40106245,175.94437104)
\curveto(340.23698979,175.26468167)(339.94988071,174.63772918)(339.53973432,174.06351166)
\curveto(339.1354284,173.48929283)(338.62859297,173.20218374)(338.01922651,173.20218354)
\curveto(337.597344,173.20218374)(337.23699279,173.34573828)(336.93817182,173.6328476)
\curveto(336.63933714,173.92581583)(336.48992323,174.28030766)(336.48992964,174.69632416)
\curveto(336.48992323,174.9189789)(336.53679818,175.15335366)(336.63055464,175.39944916)
\curveto(336.78289169,175.7920249)(336.95574308,176.26077443)(337.14910932,176.80569916)
\curveto(337.34832081,177.35061709)(337.50945346,177.87210094)(337.63250776,178.37015229)
\curveto(337.76140633,178.8681937)(337.82585939,179.30764638)(337.82586714,179.68851166)
\curveto(337.82585939,180.02248942)(337.75554696,180.30666882)(337.61492964,180.54105072)
\curveto(337.48015661,180.77541835)(337.24871153,180.89260573)(336.9205937,180.89261322)
\curveto(336.48113418,180.89260573)(336.07683771,180.79592614)(335.70770307,180.60257416)
\curveto(335.33855719,180.40920778)(335.01629189,180.15139554)(334.7409062,179.82913666)
\curveto(334.46551119,179.5127243)(334.21355832,179.13479499)(333.98504682,178.6953476)
\lineto(332.76336714,173.79983979)
\curveto(332.72234887,173.63577705)(332.62859897,173.49515219)(332.48211714,173.37796479)
\curveto(332.34148988,173.26077743)(332.18328691,173.20218374)(332.00750776,173.20218354)
\curveto(331.86102161,173.20218374)(331.73504517,173.24905869)(331.62957807,173.34280854)
\curveto(331.52410788,173.4365585)(331.47137356,173.55960525)(331.47137495,173.71194916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.44891401,173.71194916)
\curveto(364.44891262,173.78226128)(364.45477199,173.8349956)(364.46649214,173.87015229)
\lineto(365.8112187,179.24026947)
\curveto(365.89910649,179.57424768)(365.94305175,179.86721613)(365.94305464,180.11917572)
\curveto(365.94305175,180.63479349)(365.76727068,180.89260573)(365.41571089,180.89261322)
\curveto(365.04070891,180.89260573)(364.76238887,180.66702002)(364.58074995,180.21585541)
\curveto(364.39910799,179.77053654)(364.22332691,179.20510742)(364.0534062,178.51956635)
\curveto(364.05340521,178.48440502)(364.0358271,178.45510817)(364.00067182,178.43167572)
\curveto(363.96551467,178.41409259)(363.93328814,178.40530353)(363.90399214,178.40530854)
\lineto(363.69305464,178.40530854)
\curveto(363.65203842,178.40530353)(363.61688221,178.42581133)(363.58758589,178.46683197)
\curveto(363.55828851,178.51370186)(363.54364009,178.55471745)(363.54364057,178.58987885)
\curveto(363.67254621,179.11135752)(363.79559296,179.55373989)(363.9127812,179.91702729)
\curveto(364.0358271,180.28030166)(364.22332691,180.61135602)(364.4752812,180.91019135)
\curveto(364.73309203,181.20901167)(365.05242764,181.35842558)(365.43328901,181.35843354)
\curveto(365.88445806,181.35842558)(366.28289516,181.21487104)(366.62860151,180.92776947)
\curveto(366.97430072,180.64651223)(367.14715211,180.28616103)(367.1471562,179.84671479)
\curveto(367.50457363,180.31545787)(367.92351852,180.68459813)(368.40399214,180.95413666)
\curveto(368.88445506,181.22366009)(369.39422018,181.35842558)(369.93328901,181.35843354)
\curveto(370.36101609,181.35842558)(370.73015634,181.28518347)(371.04071089,181.13870697)
\curveto(371.35124947,180.99221501)(371.59148361,180.76955898)(371.76141401,180.47073822)
\curveto(371.93718638,180.1777627)(372.02507692,179.82620055)(372.02508589,179.41605072)
\curveto(372.02507692,178.9238577)(371.91374891,178.32913174)(371.69110151,177.63187104)
\curveto(371.47429622,176.93460188)(371.20183556,176.15530578)(370.8737187,175.29398041)
\curveto(370.70378918,174.90140079)(370.61882833,174.54104959)(370.61883589,174.21292572)
\curveto(370.61882833,173.8555034)(370.7565235,173.67679264)(371.03192182,173.67679291)
\curveto(371.50066338,173.67679264)(371.89031143,173.92874551)(372.20086714,174.43265229)
\curveto(372.51726393,174.936557)(372.73991996,175.47561896)(372.86883589,176.04983979)
\curveto(372.89226355,176.12014957)(372.94206819,176.15530578)(373.01824995,176.15530854)
\lineto(373.22918745,176.15530854)
\curveto(373.27605223,176.15530578)(373.31413813,176.14065736)(373.34344526,176.11136322)
\curveto(373.37859119,176.08206367)(373.3961693,176.04397777)(373.39617964,175.99710541)
\curveto(373.3961693,175.98538408)(373.39030993,175.96780597)(373.37860151,175.94437104)
\curveto(373.21452886,175.26468167)(372.92741977,174.63772918)(372.51727339,174.06351166)
\curveto(372.11296746,173.48929283)(371.60613203,173.20218374)(370.99676557,173.20218354)
\curveto(370.57488306,173.20218374)(370.21453186,173.34573828)(369.91571089,173.6328476)
\curveto(369.61687621,173.92581583)(369.46746229,174.28030766)(369.4674687,174.69632416)
\curveto(369.46746229,174.9189789)(369.51433725,175.15335366)(369.6080937,175.39944916)
\curveto(369.76043075,175.7920249)(369.93328214,176.26077443)(370.12664839,176.80569916)
\curveto(370.32585987,177.35061709)(370.48699252,177.87210094)(370.61004682,178.37015229)
\curveto(370.7389454,178.8681937)(370.80339846,179.30764638)(370.8034062,179.68851166)
\curveto(370.80339846,180.02248942)(370.73308603,180.30666882)(370.5924687,180.54105072)
\curveto(370.45769568,180.77541835)(370.2262506,180.89260573)(369.89813276,180.89261322)
\curveto(369.45867324,180.89260573)(369.05437677,180.79592614)(368.68524214,180.60257416)
\curveto(368.31609626,180.40920778)(367.99383095,180.15139554)(367.71844526,179.82913666)
\curveto(367.44305025,179.5127243)(367.19109738,179.13479499)(366.96258589,178.6953476)
\lineto(365.7409062,173.79983979)
\curveto(365.69988793,173.63577705)(365.60613803,173.49515219)(365.4596562,173.37796479)
\curveto(365.31902894,173.26077743)(365.16082597,173.20218374)(364.98504682,173.20218354)
\curveto(364.83856067,173.20218374)(364.71258423,173.24905869)(364.60711714,173.34280854)
\curveto(364.50164695,173.4365585)(364.44891262,173.55960525)(364.44891401,173.71194916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.05535932,176.73538666)
\lineto(374.05535932,177.8515976)
\lineto(378.8190312,177.8515976)
\lineto(378.8190312,176.73538666)
\lineto(374.05535932,176.73538666)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.53485151,173.40433197)
\lineto(381.53485151,174.03714447)
\curveto(383.03484834,174.03714384)(383.78484759,174.22757334)(383.78485151,174.60843354)
\lineto(383.78485151,184.05667572)
\curveto(383.16375446,183.75783724)(382.378599,183.60842333)(381.42938276,183.60843354)
\lineto(381.42938276,184.24124604)
\curveto(382.90008285,184.2412352)(384.0104333,184.62502388)(384.76043745,185.39261322)
\lineto(385.01532026,185.39261322)
\curveto(385.0563307,185.39260123)(385.09441659,185.37502313)(385.12957807,185.33987885)
\curveto(385.17058839,185.31057007)(385.19109619,185.27541385)(385.19110151,185.2344101)
\lineto(385.19110151,174.60843354)
\curveto(385.19109619,174.22757334)(385.94109544,174.03714384)(387.44110151,174.03714447)
\lineto(387.44110151,173.40433197)
\lineto(381.53485151,173.40433197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.51146742,93.39990692)
\curveto(114.51146591,93.13037694)(114.61107518,92.89893186)(114.81029554,92.70557099)
\curveto(115.00951228,92.51221349)(115.24095736,92.4155339)(115.50463148,92.41553192)
\curveto(115.66869131,92.4155339)(115.82982396,92.45947917)(115.98802992,92.54736786)
\curveto(116.1462299,92.63526024)(116.26927665,92.758307)(116.35717054,92.91650849)
\curveto(116.44505772,93.07471293)(116.48900299,93.23584558)(116.48900648,93.39990692)
\curveto(116.48900299,93.66357953)(116.3923234,93.89502461)(116.19896742,94.09424286)
\curveto(116.00560504,94.29346171)(115.77415996,94.39307099)(115.50463148,94.39307099)
\curveto(115.24095736,94.39307099)(115.00951228,94.29346171)(114.81029554,94.09424286)
\curveto(114.61107518,93.89502461)(114.51146591,93.66357953)(114.51146742,93.39990692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.50365492,93.39990692)
\curveto(119.50365341,93.13037694)(119.60326268,92.89893186)(119.80248304,92.70557099)
\curveto(120.00169978,92.51221349)(120.23314486,92.4155339)(120.49681898,92.41553192)
\curveto(120.66087881,92.4155339)(120.82201146,92.45947917)(120.98021742,92.54736786)
\curveto(121.1384174,92.63526024)(121.26146415,92.758307)(121.34935804,92.91650849)
\curveto(121.43724522,93.07471293)(121.48119049,93.23584558)(121.48119398,93.39990692)
\curveto(121.48119049,93.66357953)(121.3845109,93.89502461)(121.19115492,94.09424286)
\curveto(120.99779254,94.29346171)(120.76634746,94.39307099)(120.49681898,94.39307099)
\curveto(120.23314486,94.39307099)(120.00169978,94.29346171)(119.80248304,94.09424286)
\curveto(119.60326268,93.89502461)(119.50365341,93.66357953)(119.50365492,93.39990692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.49584242,93.39990692)
\curveto(124.49584091,93.13037694)(124.59545018,92.89893186)(124.79467054,92.70557099)
\curveto(124.99388728,92.51221349)(125.22533236,92.4155339)(125.48900648,92.41553192)
\curveto(125.65306631,92.4155339)(125.81419896,92.45947917)(125.97240492,92.54736786)
\curveto(126.1306049,92.63526024)(126.25365165,92.758307)(126.34154554,92.91650849)
\curveto(126.42943272,93.07471293)(126.47337799,93.23584558)(126.47338148,93.39990692)
\curveto(126.47337799,93.66357953)(126.3766984,93.89502461)(126.18334242,94.09424286)
\curveto(125.98998004,94.29346171)(125.75853496,94.39307099)(125.48900648,94.39307099)
\curveto(125.22533236,94.39307099)(124.99388728,94.29346171)(124.79467054,94.09424286)
\curveto(124.59545018,93.89502461)(124.49584091,93.66357953)(124.49584242,93.39990692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.492407,43.40514864)
\lineto(190.492407,83.40514864)
\lineto(190.492407,83.40514864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.492407,63.40514864)
\lineto(210.492407,63.40514864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.492407,103.40479864)
\lineto(190.492407,143.40479864)
\lineto(190.492407,143.40479864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.492407,123.40479864)
\lineto(170.492407,123.40479864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.492409,83.40477103)
\curveto(230.492409,72.35907624)(221.53810432,63.40477132)(210.49240954,63.40477103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.492407,23.40514864)
\lineto(190.492407,43.40514864)
\lineto(190.492407,43.40514864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.492409,23.40474864)
\lineto(10.492409,43.40474864)
\lineto(10.492409,43.40474864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.492407,143.40474864)
\lineto(190.492407,163.40474864)
\lineto(190.492407,163.40474864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.492407,43.40504864)
\lineto(150.492407,83.40504864)
\lineto(150.492407,83.40504864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.492407,63.40504864)
\lineto(170.492407,63.40504864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.492407,103.40459864)
\lineto(150.492407,143.40459864)
\lineto(150.492407,143.40459864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.492407,123.40459864)
\lineto(130.492407,123.40459864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.492407,23.40504864)
\lineto(150.492407,43.40504864)
\lineto(150.492407,43.40504864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.492407,143.40465864)
\lineto(150.492407,163.40465864)
\lineto(150.492407,163.40465864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.492409,43.40504864)
\lineto(50.492409,83.40504864)
\lineto(50.492409,83.40504864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.4924092,63.40504864)
\lineto(70.492409,63.40504864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.492407,143.40447103)
\curveto(10.492407,132.35877624)(19.44671168,123.40447132)(30.49240646,123.40447103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.492409,163.40435864)
\lineto(10.492409,143.40435864)
\lineto(10.492409,143.40435864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.492407,103.40459864)
\lineto(50.492407,143.40459864)
\lineto(50.492407,143.40459864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.492407,123.40459864)
\lineto(30.492407,123.40459864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.492407,43.40480126)
\curveto(10.492407,54.45049605)(19.44671168,63.40480096)(30.49240646,63.40480126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.492409,23.40504864)
\lineto(50.492409,43.40504864)
\lineto(50.492409,43.40504864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.492409,143.40465864)
\lineto(50.492409,163.40465864)
\lineto(50.492409,163.40465864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.492409,43.40504864)
\lineto(90.492409,83.40504864)
\lineto(90.492409,83.40504864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.492409,63.40504864)
\lineto(110.492409,63.40504864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.492407,103.40459864)
\lineto(90.492407,143.40459864)
\lineto(90.492407,143.40459864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.492407,123.40459864)
\lineto(70.492407,123.40459864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.492409,23.40504864)
\lineto(90.492409,43.40504864)
\lineto(90.492409,43.40504864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.492409,143.40465864)
\lineto(90.492409,163.40465864)
\lineto(90.492409,163.40465864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.492407,63.40473603)
\curveto(185.492407,60.64331228)(187.73098325,58.40473603)(190.492407,58.40473603)
\curveto(193.25383075,58.40473603)(195.492407,60.64331228)(195.492407,63.40473603)
\curveto(195.492407,66.16615977)(193.25383075,68.40473603)(190.492407,68.40473603)
\curveto(187.73098325,68.40473603)(185.492407,66.16615977)(185.492407,63.40473603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.492407,63.40473603)
\curveto(145.492407,60.64331228)(147.73098325,58.40473603)(150.492407,58.40473603)
\curveto(153.25383075,58.40473603)(155.492407,60.64331228)(155.492407,63.40473603)
\curveto(155.492407,66.16615977)(153.25383075,68.40473603)(150.492407,68.40473603)
\curveto(147.73098325,68.40473603)(145.492407,66.16615977)(145.492407,63.40473603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.492407,63.40473603)
\curveto(85.492407,60.64331228)(87.73098325,58.40473603)(90.492407,58.40473603)
\curveto(93.25383075,58.40473603)(95.492407,60.64331228)(95.492407,63.40473603)
\curveto(95.492407,66.16615977)(93.25383075,68.40473603)(90.492407,68.40473603)
\curveto(87.73098325,68.40473603)(85.492407,66.16615977)(85.492407,63.40473603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.492407,63.40473603)
\curveto(45.492407,60.64331228)(47.73098325,58.40473603)(50.492407,58.40473603)
\curveto(53.25383075,58.40473603)(55.492407,60.64331228)(55.492407,63.40473603)
\curveto(55.492407,66.16615977)(53.25383075,68.40473603)(50.492407,68.40473603)
\curveto(47.73098325,68.40473603)(45.492407,66.16615977)(45.492407,63.40473603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.492409,103.40450126)
\curveto(230.492409,114.45019605)(221.53810432,123.40450096)(210.49240954,123.40450126)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.492409,43.40474864)
\lineto(20.4924092,43.40474864)
\lineto(10.492409,33.40474864)
\lineto(0.492409,43.40474864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.492409,43.40474864)
\lineto(20.4924092,43.40474864)
\lineto(10.492409,33.40474864)
\lineto(0.492409,43.40474864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.492407,83.40484864)
\lineto(230.492407,103.40485864)
\lineto(230.492407,103.40485864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.492407,83.40474864)
\lineto(190.492407,103.40475864)
\lineto(190.492407,103.40475864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.492409,103.40445864)
\lineto(50.492409,83.40444864)
\lineto(50.492409,83.40444864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.492409,83.40474864)
\lineto(90.492409,103.40475864)
\lineto(90.492409,103.40475864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.492407,83.40474864)
\lineto(150.492407,103.40475864)
\lineto(150.492407,103.40475864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.51147505,93.40039521)
\curveto(399.51147354,93.13086522)(399.61108281,92.89942014)(399.81030317,92.70605927)
\curveto(400.00951991,92.51270177)(400.24096499,92.41602218)(400.50463911,92.41602021)
\curveto(400.66869894,92.41602218)(400.82983159,92.45996745)(400.98803755,92.54785614)
\curveto(401.14623753,92.63574853)(401.26928428,92.75879528)(401.35717817,92.91699677)
\curveto(401.44506535,93.07520121)(401.48901062,93.23633386)(401.48901411,93.40039521)
\curveto(401.48901062,93.66406781)(401.39233103,93.89551289)(401.19897505,94.09473114)
\curveto(401.00561267,94.29394999)(400.77416758,94.39355927)(400.50463911,94.39355927)
\curveto(400.24096499,94.39355927)(400.00951991,94.29394999)(399.81030317,94.09473114)
\curveto(399.61108281,93.89551289)(399.51147354,93.66406781)(399.51147505,93.40039521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.50366255,93.40039521)
\curveto(404.50366104,93.13086522)(404.60327031,92.89942014)(404.80249067,92.70605927)
\curveto(405.00170741,92.51270177)(405.23315249,92.41602218)(405.49682661,92.41602021)
\curveto(405.66088644,92.41602218)(405.82201909,92.45996745)(405.98022505,92.54785614)
\curveto(406.13842503,92.63574853)(406.26147178,92.75879528)(406.34936567,92.91699677)
\curveto(406.43725285,93.07520121)(406.48119812,93.23633386)(406.48120161,93.40039521)
\curveto(406.48119812,93.66406781)(406.38451853,93.89551289)(406.19116255,94.09473114)
\curveto(405.99780017,94.29394999)(405.76635508,94.39355927)(405.49682661,94.39355927)
\curveto(405.23315249,94.39355927)(405.00170741,94.29394999)(404.80249067,94.09473114)
\curveto(404.60327031,93.89551289)(404.50366104,93.66406781)(404.50366255,93.40039521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.49585005,93.40039521)
\curveto(409.49584854,93.13086522)(409.59545781,92.89942014)(409.79467817,92.70605927)
\curveto(409.99389491,92.51270177)(410.22533999,92.41602218)(410.48901411,92.41602021)
\curveto(410.65307394,92.41602218)(410.81420659,92.45996745)(410.97241255,92.54785614)
\curveto(411.13061253,92.63574853)(411.25365928,92.75879528)(411.34155317,92.91699677)
\curveto(411.42944035,93.07520121)(411.47338562,93.23633386)(411.47338911,93.40039521)
\curveto(411.47338562,93.66406781)(411.37670603,93.89551289)(411.18335005,94.09473114)
\curveto(410.98998767,94.29394999)(410.75854258,94.39355927)(410.48901411,94.39355927)
\curveto(410.22533999,94.39355927)(409.99389491,94.29394999)(409.79467817,94.09473114)
\curveto(409.59545781,93.89551289)(409.49584854,93.66406781)(409.49585005,93.40039521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.492407,43.40504864)
\lineto(475.492407,83.40504864)
\lineto(475.492407,83.40504864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.492407,103.40489864)
\lineto(475.492407,143.40489864)
\lineto(475.492407,143.40489864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.492407,123.40489864)
\lineto(455.492407,123.40489864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.492407,83.40467103)
\curveto(515.492407,72.35897624)(506.53810232,63.40467132)(495.49240754,63.40467103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.492407,23.40504864)
\lineto(475.492407,43.40504864)
\lineto(475.492407,43.40504864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.492407,23.40464864)
\lineto(295.492407,43.40464864)
\lineto(295.492407,43.40464864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.492407,143.40495864)
\lineto(475.492407,163.40495864)
\lineto(475.492407,163.40495864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.492407,43.40494864)
\lineto(435.492407,83.40494864)
\lineto(435.492407,83.40494864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.492407,103.40479864)
\lineto(435.492407,143.40479864)
\lineto(435.492407,143.40479864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.492407,123.40479864)
\lineto(415.492407,123.40479864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.492407,23.40494864)
\lineto(435.492407,43.40494864)
\lineto(435.492407,43.40494864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.492407,143.40485864)
\lineto(435.492407,163.40485864)
\lineto(435.492407,163.40485864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.492407,43.40494864)
\lineto(335.492407,83.40494864)
\lineto(335.492407,83.40494864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.492407,143.40467103)
\curveto(295.492407,132.35897624)(304.44671168,123.40467132)(315.49240646,123.40467103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.492407,163.40455864)
\lineto(295.492407,143.40454864)
\lineto(295.492407,143.40454864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.492407,103.40479864)
\lineto(335.492407,143.40479864)
\lineto(335.492407,143.40479864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.492407,123.40479864)
\lineto(315.492407,123.40479864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.492407,43.40460126)
\curveto(295.492407,54.45029605)(304.44671168,63.40460096)(315.49240646,63.40460126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.492407,23.40494864)
\lineto(335.492407,43.40494864)
\lineto(335.492407,43.40494864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.492407,143.40485864)
\lineto(335.492407,163.40485864)
\lineto(335.492407,163.40485864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.492407,43.40494864)
\lineto(375.492407,83.40494864)
\lineto(375.492407,83.40494864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.492407,103.40479864)
\lineto(375.492407,143.40479864)
\lineto(375.492407,143.40479864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(395.492407,123.40479864)
\lineto(355.492407,123.40479864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.492407,23.40494864)
\lineto(375.492407,43.40494864)
\lineto(375.492407,43.40494864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.492407,143.40485864)
\lineto(375.492407,163.40485864)
\lineto(375.492407,163.40485864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.492407,103.40460126)
\curveto(515.492407,114.45029605)(506.53810232,123.40460096)(495.49240754,123.40460126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.492407,123.40463603)
\curveto(330.492407,120.64321228)(332.73098325,118.40463603)(335.492407,118.40463603)
\curveto(338.25383075,118.40463603)(340.492407,120.64321228)(340.492407,123.40463603)
\curveto(340.492407,126.16605977)(338.25383075,128.40463603)(335.492407,128.40463603)
\curveto(332.73098325,128.40463603)(330.492407,126.16605977)(330.492407,123.40463603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.492407,123.40463603)
\curveto(370.492407,120.64321228)(372.73098325,118.40463603)(375.492407,118.40463603)
\curveto(378.25383075,118.40463603)(380.492407,120.64321228)(380.492407,123.40463603)
\curveto(380.492407,126.16605977)(378.25383075,128.40463603)(375.492407,128.40463603)
\curveto(372.73098325,128.40463603)(370.492407,126.16605977)(370.492407,123.40463603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.492407,123.40463603)
\curveto(430.492407,120.64321228)(432.73098325,118.40463603)(435.492407,118.40463603)
\curveto(438.25383075,118.40463603)(440.492407,120.64321228)(440.492407,123.40463603)
\curveto(440.492407,126.16605977)(438.25383075,128.40463603)(435.492407,128.40463603)
\curveto(432.73098325,128.40463603)(430.492407,126.16605977)(430.492407,123.40463603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.492407,123.40463603)
\curveto(470.492407,120.64321228)(472.73098325,118.40463603)(475.492407,118.40463603)
\curveto(478.25383075,118.40463603)(480.492407,120.64321228)(480.492407,123.40463603)
\curveto(480.492407,126.16605977)(478.25383075,128.40463603)(475.492407,128.40463603)
\curveto(472.73098325,128.40463603)(470.492407,126.16605977)(470.492407,123.40463603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.492407,63.40460864)
\lineto(470.492407,63.40460864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.492407,63.40460864)
\lineto(495.492407,63.40460864)
\lineto(495.492407,63.40460864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(470.492407,63.40462626)
\curveto(470.49240713,66.16605001)(472.73098348,68.40462615)(475.49240723,68.40462603)
\curveto(478.25383088,68.4046259)(480.49240698,66.16604971)(480.492407,63.40462606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.492407,63.40460864)
\lineto(430.492407,63.40460864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.492407,63.40460864)
\lineto(455.492407,63.40460864)
\lineto(455.492407,63.40460864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(430.492407,63.40462626)
\curveto(430.49240713,66.16605001)(432.73098348,68.40462615)(435.49240723,68.40462603)
\curveto(438.25383088,68.4046259)(440.49240698,66.16604971)(440.492407,63.40462606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.492407,63.40460864)
\lineto(370.492407,63.40460864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.492407,63.40460864)
\lineto(395.492407,63.40460864)
\lineto(395.492407,63.40460864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.492407,63.40462626)
\curveto(370.49240713,66.16605001)(372.73098348,68.40462615)(375.49240723,68.40462603)
\curveto(378.25383088,68.4046259)(380.49240698,66.16604971)(380.492407,63.40462606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.492409,63.40460864)
\lineto(330.492409,63.40460864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.492409,63.40460864)
\lineto(355.492409,63.40460864)
\lineto(355.492409,63.40460864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.492409,63.40462626)
\curveto(330.49240913,66.16605001)(332.73098548,68.40462615)(335.49240923,68.40462603)
\curveto(338.25383288,68.4046259)(340.49240898,66.16604971)(340.492409,63.40462606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.492407,83.40474864)
\lineto(515.492407,103.40475864)
\lineto(515.492407,103.40475864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.492407,83.40464864)
\lineto(475.492407,103.40465864)
\lineto(475.492407,103.40465864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.492407,103.40435864)
\lineto(335.492407,83.40434864)
\lineto(335.492407,83.40434864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.492407,83.40464864)
\lineto(375.492407,103.40465864)
\lineto(375.492407,103.40465864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.492407,83.40464864)
\lineto(435.492407,103.40465864)
\lineto(435.492407,103.40465864)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.492407,93.40465864)
\lineto(505.492407,93.40465864)
\lineto(515.492407,103.40465864)
\lineto(525.492407,93.40465864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.492407,93.40465864)
\lineto(505.492407,93.40465864)
\lineto(515.492407,103.40465864)
\lineto(525.492407,93.40465864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.76974913,173.20218354)
\curveto(8.01388738,173.20218374)(7.41623172,173.48636314)(6.97678038,174.0547226)
\curveto(6.54318572,174.62894012)(6.32638906,175.30569726)(6.32638975,176.08499604)
\curveto(6.32638906,176.85257071)(6.52560762,177.64944492)(6.924046,178.47562104)
\curveto(7.32248182,179.30178701)(7.85861409,179.9873332)(8.53244444,180.53226166)
\curveto(9.21212837,181.08303523)(9.94161982,181.35842558)(10.720921,181.35843354)
\curveto(11.07833744,181.35842558)(11.39767306,181.26174599)(11.67892881,181.06839447)
\curveto(11.96017249,180.87502763)(12.17989884,180.61135602)(12.3381085,180.27737885)
\curveto(12.47286729,180.75784024)(12.7365389,180.99807438)(13.12912413,180.99808197)
\curveto(13.28146023,180.99807438)(13.40743667,180.95119943)(13.50705381,180.85745697)
\curveto(13.61251459,180.76955898)(13.66524891,180.64944192)(13.66525694,180.49710541)
\curveto(13.66524891,180.4619421)(13.66231923,180.43557494)(13.65646788,180.41800385)
\curveto(13.65645986,180.40041873)(13.65353018,180.37991093)(13.64767881,180.35648041)
\lineto(12.39084288,175.32913666)
\curveto(12.30880496,174.97171322)(12.26778937,174.67874476)(12.267796,174.45023041)
\curveto(12.26778937,173.93460488)(12.44064076,173.67679264)(12.78635069,173.67679291)
\curveto(13.16134317,173.67679264)(13.44552257,173.91409709)(13.63888975,174.38870697)
\curveto(13.8381003,174.86917426)(14.00509232,175.42288464)(14.13986631,176.04983979)
\curveto(14.16329529,176.12014957)(14.21017024,176.15530578)(14.28049131,176.15530854)
\lineto(14.50021788,176.15530854)
\curveto(14.54708397,176.15530578)(14.58516987,176.13479799)(14.61447569,176.0937851)
\curveto(14.64376356,176.05276682)(14.65841198,176.01468092)(14.658421,175.97952729)
\curveto(14.44747469,175.14163492)(14.21602961,174.46780747)(13.96408506,173.95804291)
\curveto(13.71798324,173.45413661)(13.31368676,173.20218374)(12.75119444,173.20218354)
\curveto(12.34689086,173.20218374)(11.98946934,173.31937112)(11.67892881,173.55374604)
\curveto(11.36837621,173.79398002)(11.17501703,174.11038595)(11.09885069,174.50296479)
\curveto(10.3254085,173.63577705)(9.54904209,173.20218374)(8.76974913,173.20218354)
\moveto(8.78732725,173.67679291)
\curveto(9.22091742,173.67679264)(9.63986231,173.83792529)(10.04416319,174.16019135)
\curveto(10.45431462,174.48831526)(10.80587677,174.87210394)(11.09885069,175.31155854)
\curveto(11.11056397,175.32327537)(11.11642334,175.34085347)(11.11642881,175.36429291)
\lineto(12.08322569,179.27542572)
\lineto(12.10080381,179.3281601)
\curveto(12.03048492,179.75588812)(11.87521164,180.12209869)(11.6349835,180.42679291)
\curveto(11.40060274,180.73733245)(11.08126712,180.89260573)(10.67697569,180.89261322)
\curveto(10.27267418,180.89260573)(9.89474487,180.72561371)(9.54318663,180.39163666)
\curveto(9.19747994,180.063505)(8.90451149,179.67385695)(8.66428038,179.22269135)
\curveto(8.42990259,178.74221726)(8.20431687,178.08303823)(7.98752256,177.24515229)
\curveto(7.77658293,176.40725866)(7.67111428,175.75686868)(7.67111631,175.29398041)
\curveto(7.67111428,174.87796331)(7.75900482,174.50296369)(7.93478819,174.16898041)
\curveto(8.11642634,173.84085497)(8.40060574,173.67679264)(8.78732725,173.67679291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.76974913,0.00000458)
\curveto(8.01388738,0.00000478)(7.41623172,0.28418419)(6.97678038,0.85254364)
\curveto(6.54318572,1.42676117)(6.32638906,2.1035183)(6.32638975,2.88281708)
\curveto(6.32638906,3.65039176)(6.52560762,4.44726596)(6.924046,5.27344208)
\curveto(7.32248182,6.09960806)(7.85861409,6.78515425)(8.53244444,7.33008271)
\curveto(9.21212837,7.88085628)(9.94161982,8.15624663)(10.720921,8.15625458)
\curveto(11.07833744,8.15624663)(11.39767306,8.05956704)(11.67892881,7.86621552)
\curveto(11.96017249,7.67284867)(12.17989884,7.40917706)(12.3381085,7.07519989)
\curveto(12.47286729,7.55566129)(12.7365389,7.79589542)(13.12912413,7.79590302)
\curveto(13.28146023,7.79589542)(13.40743667,7.74902047)(13.50705381,7.65527802)
\curveto(13.61251459,7.56738003)(13.66524891,7.44726296)(13.66525694,7.29492646)
\curveto(13.66524891,7.25976315)(13.66231923,7.23339599)(13.65646788,7.21582489)
\curveto(13.65645986,7.19823977)(13.65353018,7.17773198)(13.64767881,7.15430146)
\lineto(12.39084288,2.12695771)
\curveto(12.30880496,1.76953426)(12.26778937,1.47656581)(12.267796,1.24805146)
\curveto(12.26778937,0.73242592)(12.44064076,0.47461368)(12.78635069,0.47461396)
\curveto(13.16134317,0.47461368)(13.44552257,0.71191813)(13.63888975,1.18652802)
\curveto(13.8381003,1.6669953)(14.00509232,2.22070569)(14.13986631,2.84766083)
\curveto(14.16329529,2.91797061)(14.21017024,2.95312683)(14.28049131,2.95312958)
\lineto(14.50021788,2.95312958)
\curveto(14.54708397,2.95312683)(14.58516987,2.93261904)(14.61447569,2.89160614)
\curveto(14.64376356,2.85058787)(14.65841198,2.81250197)(14.658421,2.77734833)
\curveto(14.44747469,1.93945597)(14.21602961,1.26562852)(13.96408506,0.75586396)
\curveto(13.71798324,0.25195766)(13.31368676,0.00000478)(12.75119444,0.00000458)
\curveto(12.34689086,0.00000478)(11.98946934,0.11719217)(11.67892881,0.35156708)
\curveto(11.36837621,0.59180107)(11.17501703,0.908207)(11.09885069,1.30078583)
\curveto(10.3254085,0.4335981)(9.54904209,0.00000478)(8.76974913,0.00000458)
\moveto(8.78732725,0.47461396)
\curveto(9.22091742,0.47461368)(9.63986231,0.63574633)(10.04416319,0.95801239)
\curveto(10.45431462,1.28613631)(10.80587677,1.66992499)(11.09885069,2.10937958)
\curveto(11.11056397,2.12109641)(11.11642334,2.13867452)(11.11642881,2.16211396)
\lineto(12.08322569,6.07324677)
\lineto(12.10080381,6.12598114)
\curveto(12.03048492,6.55370917)(11.87521164,6.91991974)(11.6349835,7.22461396)
\curveto(11.40060274,7.5351535)(11.08126712,7.69042678)(10.67697569,7.69043427)
\curveto(10.27267418,7.69042678)(9.89474487,7.52343476)(9.54318663,7.18945771)
\curveto(9.19747994,6.86132605)(8.90451149,6.471678)(8.66428038,6.02051239)
\curveto(8.42990259,5.5400383)(8.20431687,4.88085928)(7.98752256,4.04297333)
\curveto(7.77658293,3.2050797)(7.67111428,2.55468973)(7.67111631,2.09180146)
\curveto(7.67111428,1.67578436)(7.75900482,1.30078473)(7.93478819,0.96680146)
\curveto(8.11642634,0.63867602)(8.40060574,0.47461368)(8.78732725,0.47461396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.76974531,173.20218354)
\curveto(293.01388356,173.20218374)(292.41622791,173.48636314)(291.97677656,174.0547226)
\curveto(291.54318191,174.62894012)(291.32638525,175.30569726)(291.32638594,176.08499604)
\curveto(291.32638525,176.85257071)(291.5256038,177.64944492)(291.92404219,178.47562104)
\curveto(292.322478,179.30178701)(292.85861028,179.9873332)(293.53244062,180.53226166)
\curveto(294.21212455,181.08303523)(294.94161601,181.35842558)(295.72091719,181.35843354)
\curveto(296.07833362,181.35842558)(296.39766924,181.26174599)(296.678925,181.06839447)
\curveto(296.96016868,180.87502763)(297.17989502,180.61135602)(297.33810469,180.27737885)
\curveto(297.47286348,180.75784024)(297.73653509,180.99807438)(298.12912031,180.99808197)
\curveto(298.28145642,180.99807438)(298.40743286,180.95119943)(298.50705,180.85745697)
\curveto(298.61251078,180.76955898)(298.6652451,180.64944192)(298.66525312,180.49710541)
\curveto(298.6652451,180.4619421)(298.66231541,180.43557494)(298.65646406,180.41800385)
\curveto(298.65645604,180.40041873)(298.65352636,180.37991093)(298.647675,180.35648041)
\lineto(297.39083906,175.32913666)
\curveto(297.30880114,174.97171322)(297.26778556,174.67874476)(297.26779219,174.45023041)
\curveto(297.26778556,173.93460488)(297.44063695,173.67679264)(297.78634687,173.67679291)
\curveto(298.16133935,173.67679264)(298.44551876,173.91409709)(298.63888594,174.38870697)
\curveto(298.83809649,174.86917426)(299.00508851,175.42288464)(299.1398625,176.04983979)
\curveto(299.16329148,176.12014957)(299.21016643,176.15530578)(299.2804875,176.15530854)
\lineto(299.50021406,176.15530854)
\curveto(299.54708015,176.15530578)(299.58516605,176.13479799)(299.61447187,176.0937851)
\curveto(299.64375975,176.05276682)(299.65840817,176.01468092)(299.65841719,175.97952729)
\curveto(299.44747088,175.14163492)(299.2160258,174.46780747)(298.96408125,173.95804291)
\curveto(298.71797942,173.45413661)(298.31368295,173.20218374)(297.75119062,173.20218354)
\curveto(297.34688704,173.20218374)(296.98946552,173.31937112)(296.678925,173.55374604)
\curveto(296.3683724,173.79398002)(296.17501321,174.11038595)(296.09884687,174.50296479)
\curveto(295.32540469,173.63577705)(294.54903828,173.20218374)(293.76974531,173.20218354)
\moveto(293.78732344,173.67679291)
\curveto(294.22091361,173.67679264)(294.6398585,173.83792529)(295.04415937,174.16019135)
\curveto(295.45431081,174.48831526)(295.80587296,174.87210394)(296.09884687,175.31155854)
\curveto(296.11056015,175.32327537)(296.11641952,175.34085347)(296.116425,175.36429291)
\lineto(297.08322187,179.27542572)
\lineto(297.1008,179.3281601)
\curveto(297.03048111,179.75588812)(296.87520783,180.12209869)(296.63497969,180.42679291)
\curveto(296.40059893,180.73733245)(296.08126331,180.89260573)(295.67697187,180.89261322)
\curveto(295.27267037,180.89260573)(294.89474106,180.72561371)(294.54318281,180.39163666)
\curveto(294.19747613,180.063505)(293.90450767,179.67385695)(293.66427656,179.22269135)
\curveto(293.42989877,178.74221726)(293.20431306,178.08303823)(292.98751875,177.24515229)
\curveto(292.77657911,176.40725866)(292.67111047,175.75686868)(292.6711125,175.29398041)
\curveto(292.67111047,174.87796331)(292.759001,174.50296369)(292.93478437,174.16898041)
\curveto(293.11642252,173.84085497)(293.40060193,173.67679264)(293.78732344,173.67679291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.76974531,0.00000458)
\curveto(293.01388356,0.00000478)(292.41622791,0.28418419)(291.97677656,0.85254364)
\curveto(291.54318191,1.42676117)(291.32638525,2.1035183)(291.32638594,2.88281708)
\curveto(291.32638525,3.65039176)(291.5256038,4.44726596)(291.92404219,5.27344208)
\curveto(292.322478,6.09960806)(292.85861028,6.78515425)(293.53244062,7.33008271)
\curveto(294.21212455,7.88085628)(294.94161601,8.15624663)(295.72091719,8.15625458)
\curveto(296.07833362,8.15624663)(296.39766924,8.05956704)(296.678925,7.86621552)
\curveto(296.96016868,7.67284867)(297.17989502,7.40917706)(297.33810469,7.07519989)
\curveto(297.47286348,7.55566129)(297.73653509,7.79589542)(298.12912031,7.79590302)
\curveto(298.28145642,7.79589542)(298.40743286,7.74902047)(298.50705,7.65527802)
\curveto(298.61251078,7.56738003)(298.6652451,7.44726296)(298.66525312,7.29492646)
\curveto(298.6652451,7.25976315)(298.66231541,7.23339599)(298.65646406,7.21582489)
\curveto(298.65645604,7.19823977)(298.65352636,7.17773198)(298.647675,7.15430146)
\lineto(297.39083906,2.12695771)
\curveto(297.30880114,1.76953426)(297.26778556,1.47656581)(297.26779219,1.24805146)
\curveto(297.26778556,0.73242592)(297.44063695,0.47461368)(297.78634687,0.47461396)
\curveto(298.16133935,0.47461368)(298.44551876,0.71191813)(298.63888594,1.18652802)
\curveto(298.83809649,1.6669953)(299.00508851,2.22070569)(299.1398625,2.84766083)
\curveto(299.16329148,2.91797061)(299.21016643,2.95312683)(299.2804875,2.95312958)
\lineto(299.50021406,2.95312958)
\curveto(299.54708015,2.95312683)(299.58516605,2.93261904)(299.61447187,2.89160614)
\curveto(299.64375975,2.85058787)(299.65840817,2.81250197)(299.65841719,2.77734833)
\curveto(299.44747088,1.93945597)(299.2160258,1.26562852)(298.96408125,0.75586396)
\curveto(298.71797942,0.25195766)(298.31368295,0.00000478)(297.75119062,0.00000458)
\curveto(297.34688704,0.00000478)(296.98946552,0.11719217)(296.678925,0.35156708)
\curveto(296.3683724,0.59180107)(296.17501321,0.908207)(296.09884687,1.30078583)
\curveto(295.32540469,0.4335981)(294.54903828,0.00000478)(293.76974531,0.00000458)
\moveto(293.78732344,0.47461396)
\curveto(294.22091361,0.47461368)(294.6398585,0.63574633)(295.04415937,0.95801239)
\curveto(295.45431081,1.28613631)(295.80587296,1.66992499)(296.09884687,2.10937958)
\curveto(296.11056015,2.12109641)(296.11641952,2.13867452)(296.116425,2.16211396)
\lineto(297.08322187,6.07324677)
\lineto(297.1008,6.12598114)
\curveto(297.03048111,6.55370917)(296.87520783,6.91991974)(296.63497969,7.22461396)
\curveto(296.40059893,7.5351535)(296.08126331,7.69042678)(295.67697187,7.69043427)
\curveto(295.27267037,7.69042678)(294.89474106,7.52343476)(294.54318281,7.18945771)
\curveto(294.19747613,6.86132605)(293.90450767,6.471678)(293.66427656,6.02051239)
\curveto(293.42989877,5.5400383)(293.20431306,4.88085928)(292.98751875,4.04297333)
\curveto(292.77657911,3.2050797)(292.67111047,2.55468973)(292.6711125,2.09180146)
\curveto(292.67111047,1.67578436)(292.759001,1.30078473)(292.93478437,0.96680146)
\curveto(293.11642252,0.63867602)(293.40060193,0.47461368)(293.78732344,0.47461396)
}
}
\end{pspicture}


==> diagrams/identity-tensor-trems.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-48.5](434.77612305,106.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.40873789,51.38473516)
\curveto(84.30912726,51.38473277)(84.22709609,51.42281867)(84.16264414,51.49899297)
\curveto(84.09818997,51.57516226)(84.06596344,51.65719343)(84.06596445,51.74508672)
\curveto(84.06596344,51.84469324)(84.09818997,51.9296541)(84.16264414,51.99996953)
\curveto(84.22709609,52.07027896)(84.30912726,52.10543517)(84.40873789,52.10543828)
\lineto(95.71147226,52.10543828)
\curveto(95.79935014,52.10543517)(95.87552194,52.07027896)(95.93998789,51.99996953)
\curveto(96.00442806,51.9296541)(96.03665459,51.84469324)(96.03666757,51.74508672)
\curveto(96.03665459,51.65719343)(96.00442806,51.57516226)(95.93998789,51.49899297)
\curveto(95.87552194,51.42281867)(95.79935014,51.38473277)(95.71147226,51.38473516)
\lineto(84.40873789,51.38473516)
\moveto(84.40873789,54.88278203)
\curveto(84.30912726,54.88277614)(84.22709609,54.91793236)(84.16264414,54.98825078)
\curveto(84.09818997,55.05855722)(84.06596344,55.14351807)(84.06596445,55.24313359)
\curveto(84.06596344,55.33101788)(84.09818997,55.41304905)(84.16264414,55.48922734)
\curveto(84.22709609,55.56539265)(84.30912726,55.60347855)(84.40873789,55.60348516)
\lineto(95.71147226,55.60348516)
\curveto(95.79935014,55.60347855)(95.87552194,55.56539265)(95.93998789,55.48922734)
\curveto(96.00442806,55.41304905)(96.03665459,55.33101788)(96.03666757,55.24313359)
\curveto(96.03665459,55.14351807)(96.00442806,55.05855722)(95.93998789,54.98825078)
\curveto(95.87552194,54.91793236)(95.79935014,54.88277614)(95.71147226,54.88278203)
\lineto(84.40873789,54.88278203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.32190012,51.38473516)
\curveto(197.22228949,51.38473277)(197.14025832,51.42281867)(197.07580637,51.49899297)
\curveto(197.0113522,51.57516226)(196.97912567,51.65719343)(196.97912668,51.74508672)
\curveto(196.97912567,51.84469324)(197.0113522,51.9296541)(197.07580637,51.99996953)
\curveto(197.14025832,52.07027896)(197.22228949,52.10543517)(197.32190012,52.10543828)
\lineto(208.62463449,52.10543828)
\curveto(208.71251237,52.10543517)(208.78868417,52.07027896)(208.85315012,51.99996953)
\curveto(208.91759029,51.9296541)(208.94981682,51.84469324)(208.9498298,51.74508672)
\curveto(208.94981682,51.65719343)(208.91759029,51.57516226)(208.85315012,51.49899297)
\curveto(208.78868417,51.42281867)(208.71251237,51.38473277)(208.62463449,51.38473516)
\lineto(197.32190012,51.38473516)
\moveto(197.32190012,54.88278203)
\curveto(197.22228949,54.88277614)(197.14025832,54.91793236)(197.07580637,54.98825078)
\curveto(197.0113522,55.05855722)(196.97912567,55.14351807)(196.97912668,55.24313359)
\curveto(196.97912567,55.33101788)(197.0113522,55.41304905)(197.07580637,55.48922734)
\curveto(197.14025832,55.56539265)(197.22228949,55.60347855)(197.32190012,55.60348516)
\lineto(208.62463449,55.60348516)
\curveto(208.71251237,55.60347855)(208.78868417,55.56539265)(208.85315012,55.48922734)
\curveto(208.91759029,55.41304905)(208.94981682,55.33101788)(208.9498298,55.24313359)
\curveto(208.94981682,55.14351807)(208.91759029,55.05855722)(208.85315012,54.98825078)
\curveto(208.78868417,54.91793236)(208.71251237,54.88277614)(208.62463449,54.88278203)
\lineto(197.32190012,54.88278203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.23504709,51.38473516)
\curveto(310.13543646,51.38473277)(310.05340529,51.42281867)(309.98895334,51.49899297)
\curveto(309.92449917,51.57516226)(309.89227264,51.65719343)(309.89227365,51.74508672)
\curveto(309.89227264,51.84469324)(309.92449917,51.9296541)(309.98895334,51.99996953)
\curveto(310.05340529,52.07027896)(310.13543646,52.10543517)(310.23504709,52.10543828)
\lineto(321.53778146,52.10543828)
\curveto(321.62565935,52.10543517)(321.70183114,52.07027896)(321.76629709,51.99996953)
\curveto(321.83073727,51.9296541)(321.8629638,51.84469324)(321.86297678,51.74508672)
\curveto(321.8629638,51.65719343)(321.83073727,51.57516226)(321.76629709,51.49899297)
\curveto(321.70183114,51.42281867)(321.62565935,51.38473277)(321.53778146,51.38473516)
\lineto(310.23504709,51.38473516)
\moveto(310.23504709,54.88278203)
\curveto(310.13543646,54.88277614)(310.05340529,54.91793236)(309.98895334,54.98825078)
\curveto(309.92449917,55.05855722)(309.89227264,55.14351807)(309.89227365,55.24313359)
\curveto(309.89227264,55.33101788)(309.92449917,55.41304905)(309.98895334,55.48922734)
\curveto(310.05340529,55.56539265)(310.13543646,55.60347855)(310.23504709,55.60348516)
\lineto(321.53778146,55.60348516)
\curveto(321.62565935,55.60347855)(321.70183114,55.56539265)(321.76629709,55.48922734)
\curveto(321.83073727,55.41304905)(321.8629638,55.33101788)(321.86297678,55.24313359)
\curveto(321.8629638,55.14351807)(321.83073727,55.05855722)(321.76629709,54.98825078)
\curveto(321.70183114,54.91793236)(321.62565935,54.88277614)(321.53778146,54.88278203)
\lineto(310.23504709,54.88278203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.14819406,51.38473516)
\curveto(423.04858343,51.38473277)(422.96655227,51.42281867)(422.90210031,51.49899297)
\curveto(422.83764614,51.57516226)(422.80541961,51.65719343)(422.80542063,51.74508672)
\curveto(422.80541961,51.84469324)(422.83764614,51.9296541)(422.90210031,51.99996953)
\curveto(422.96655227,52.07027896)(423.04858343,52.10543517)(423.14819406,52.10543828)
\lineto(434.45092844,52.10543828)
\curveto(434.53880632,52.10543517)(434.61497812,52.07027896)(434.67944406,51.99996953)
\curveto(434.74388424,51.9296541)(434.77611077,51.84469324)(434.77612375,51.74508672)
\curveto(434.77611077,51.65719343)(434.74388424,51.57516226)(434.67944406,51.49899297)
\curveto(434.61497812,51.42281867)(434.53880632,51.38473277)(434.45092844,51.38473516)
\lineto(423.14819406,51.38473516)
\moveto(423.14819406,54.88278203)
\curveto(423.04858343,54.88277614)(422.96655227,54.91793236)(422.90210031,54.98825078)
\curveto(422.83764614,55.05855722)(422.80541961,55.14351807)(422.80542063,55.24313359)
\curveto(422.80541961,55.33101788)(422.83764614,55.41304905)(422.90210031,55.48922734)
\curveto(422.96655227,55.56539265)(423.04858343,55.60347855)(423.14819406,55.60348516)
\lineto(434.45092844,55.60348516)
\curveto(434.53880632,55.60347855)(434.61497812,55.56539265)(434.67944406,55.48922734)
\curveto(434.74388424,55.41304905)(434.77611077,55.33101788)(434.77612375,55.24313359)
\curveto(434.77611077,55.14351807)(434.74388424,55.05855722)(434.67944406,54.98825078)
\curveto(434.61497812,54.91793236)(434.53880632,54.88277614)(434.45092844,54.88278203)
\lineto(423.14819406,54.88278203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.69430286,0.00001656)
\lineto(0.69430286,0.63282906)
\curveto(2.19429969,0.63282843)(2.94429894,0.82325793)(2.94430286,1.20411812)
\lineto(2.94430286,10.65236031)
\curveto(2.32320581,10.35352183)(1.53805034,10.20410792)(0.58883411,10.20411812)
\lineto(0.58883411,10.83693062)
\curveto(2.0595342,10.83691979)(3.16988465,11.22070847)(3.91988879,11.98829781)
\lineto(4.17477161,11.98829781)
\curveto(4.21578204,11.98828582)(4.25386794,11.97070772)(4.28902942,11.93556344)
\curveto(4.33003974,11.90625466)(4.35054753,11.87109844)(4.35055286,11.83009469)
\lineto(4.35055286,1.20411812)
\curveto(4.35054753,0.82325793)(5.10054678,0.63282843)(6.60055286,0.63282906)
\lineto(6.60055286,0.00001656)
\lineto(0.69430286,0.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.99999744,0.00001656)
\lineto(59.99999744,0.483415)
\curveto(59.99999654,0.51271136)(60.01171528,0.54493789)(60.03515369,0.58009469)
\lineto(62.83007556,3.67384469)
\curveto(63.25194641,4.13087181)(63.59471951,4.51466049)(63.85839587,4.82521187)
\curveto(64.12206273,5.13575361)(64.38280466,5.49317513)(64.64062244,5.8974775)
\curveto(64.89842914,6.30176807)(65.10057738,6.71192391)(65.24706775,7.12794625)
\curveto(65.3994052,7.5498137)(65.475577,7.99512575)(65.47558337,8.46388375)
\curveto(65.475577,8.95606229)(65.38475678,9.42481183)(65.20312244,9.87013375)
\curveto(65.02147589,10.3212953)(64.74901523,10.68164651)(64.38573962,10.95118844)
\curveto(64.02831283,11.22070847)(63.59471951,11.35547396)(63.08495837,11.35548531)
\curveto(62.56347054,11.35547396)(62.09472101,11.19727099)(61.67870837,10.88087594)
\curveto(61.26269059,10.57031849)(60.96972213,10.16602202)(60.79980212,9.66798531)
\curveto(60.84667538,9.67969438)(60.91112844,9.68555375)(60.9931615,9.68556344)
\curveto(61.26269059,9.68555375)(61.49120599,9.59473353)(61.67870837,9.4131025)
\curveto(61.87206498,9.23145264)(61.96874457,8.99707788)(61.96874744,8.7099775)
\curveto(61.96874457,8.43457844)(61.87206498,8.20020367)(61.67870837,8.0068525)
\curveto(61.49120599,7.81934468)(61.26269059,7.72559477)(60.9931615,7.7256025)
\curveto(60.71190989,7.72559477)(60.47460544,7.82227437)(60.28124744,8.01564156)
\curveto(60.09374645,8.2148521)(59.99999654,8.44629718)(59.99999744,8.7099775)
\curveto(59.99999654,9.16114021)(60.08495739,9.58301479)(60.25488025,9.9756025)
\curveto(60.4248008,10.37402963)(60.66796462,10.72559177)(60.98437244,11.03029)
\curveto(61.30663586,11.34082553)(61.66698706,11.57812998)(62.06542712,11.74220406)
\curveto(62.46972063,11.90625466)(62.89745458,11.98828582)(63.34863025,11.98829781)
\curveto(64.03417219,11.98828582)(64.67284343,11.8418016)(65.26464587,11.54884469)
\curveto(65.856436,11.26172405)(66.32518553,10.85156821)(66.67089587,10.31837594)
\curveto(67.01659109,9.7910224)(67.18944248,9.17285895)(67.18945056,8.46388375)
\curveto(67.18944248,7.94239143)(67.07518478,7.44727474)(66.84667712,6.97853219)
\curveto(66.61815399,6.50977568)(66.32518553,6.08204173)(65.96777087,5.69532906)
\curveto(65.61034249,5.31446437)(65.1533117,4.88087106)(64.59667712,4.39454781)
\curveto(64.04003156,3.90821578)(63.67382099,3.58302079)(63.49804431,3.41896187)
\lineto(61.45898181,1.45900094)
\lineto(63.19042712,1.45900094)
\curveto(64.04003156,1.45899948)(64.74901523,1.46485885)(65.31738025,1.47657906)
\curveto(65.89159221,1.49415569)(66.19627941,1.51759317)(66.23144275,1.54689156)
\curveto(66.37206048,1.69923361)(66.51561503,2.252944)(66.66210681,3.20802437)
\lineto(67.18945056,3.20802437)
\lineto(66.67968494,0.00001656)
\lineto(59.99999744,0.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.69430286,95.00001656)
\lineto(60.69430286,95.63282906)
\curveto(62.19429969,95.63282843)(62.94429894,95.82325793)(62.94430286,96.20411812)
\lineto(62.94430286,105.65236031)
\curveto(62.32320581,105.35352183)(61.53805034,105.20410792)(60.58883411,105.20411812)
\lineto(60.58883411,105.83693062)
\curveto(62.0595342,105.83691979)(63.16988465,106.22070847)(63.91988879,106.98829781)
\lineto(64.17477161,106.98829781)
\curveto(64.21578204,106.98828582)(64.25386794,106.97070772)(64.28902942,106.93556344)
\curveto(64.33003974,106.90625466)(64.35054753,106.87109844)(64.35055286,106.83009469)
\lineto(64.35055286,96.20411812)
\curveto(64.35054753,95.82325793)(65.10054678,95.63282843)(66.60055286,95.63282906)
\lineto(66.60055286,95.00001656)
\lineto(60.69430286,95.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-0.00000256,95.00001656)
\lineto(-0.00000256,95.483415)
\curveto(-0.00000346,95.51271136)(0.01171528,95.54493789)(0.03515369,95.58009469)
\lineto(2.83007556,98.67384469)
\curveto(3.25194641,99.13087181)(3.59471951,99.51466049)(3.85839587,99.82521187)
\curveto(4.12206273,100.13575361)(4.38280466,100.49317513)(4.64062244,100.8974775)
\curveto(4.89842914,101.30176807)(5.10057738,101.71192391)(5.24706775,102.12794625)
\curveto(5.3994052,102.5498137)(5.475577,102.99512575)(5.47558337,103.46388375)
\curveto(5.475577,103.95606229)(5.38475678,104.42481183)(5.20312244,104.87013375)
\curveto(5.02147589,105.3212953)(4.74901523,105.68164651)(4.38573962,105.95118844)
\curveto(4.02831283,106.22070847)(3.59471951,106.35547396)(3.08495837,106.35548531)
\curveto(2.56347054,106.35547396)(2.09472101,106.19727099)(1.67870837,105.88087594)
\curveto(1.26269059,105.57031849)(0.96972213,105.16602202)(0.79980212,104.66798531)
\curveto(0.84667538,104.67969438)(0.91112844,104.68555375)(0.9931615,104.68556344)
\curveto(1.26269059,104.68555375)(1.49120599,104.59473353)(1.67870837,104.4131025)
\curveto(1.87206498,104.23145264)(1.96874457,103.99707788)(1.96874744,103.7099775)
\curveto(1.96874457,103.43457844)(1.87206498,103.20020367)(1.67870837,103.0068525)
\curveto(1.49120599,102.81934468)(1.26269059,102.72559477)(0.9931615,102.7256025)
\curveto(0.71190989,102.72559477)(0.47460544,102.82227437)(0.28124744,103.01564156)
\curveto(0.09374645,103.2148521)(-0.00000346,103.44629718)(-0.00000256,103.7099775)
\curveto(-0.00000346,104.16114021)(0.08495739,104.58301479)(0.25488025,104.9756025)
\curveto(0.4248008,105.37402963)(0.66796462,105.72559177)(0.98437244,106.03029)
\curveto(1.30663586,106.34082553)(1.66698706,106.57812998)(2.06542712,106.74220406)
\curveto(2.46972063,106.90625466)(2.89745458,106.98828582)(3.34863025,106.98829781)
\curveto(4.03417219,106.98828582)(4.67284343,106.8418016)(5.26464587,106.54884469)
\curveto(5.856436,106.26172405)(6.32518553,105.85156821)(6.67089587,105.31837594)
\curveto(7.01659109,104.7910224)(7.18944248,104.17285895)(7.18945056,103.46388375)
\curveto(7.18944248,102.94239143)(7.07518478,102.44727474)(6.84667712,101.97853219)
\curveto(6.61815399,101.50977568)(6.32518553,101.08204173)(5.96777087,100.69532906)
\curveto(5.61034249,100.31446437)(5.1533117,99.88087106)(4.59667712,99.39454781)
\curveto(4.04003156,98.90821578)(3.67382099,98.58302079)(3.49804431,98.41896187)
\lineto(1.45898181,96.45900094)
\lineto(3.19042712,96.45900094)
\curveto(4.04003156,96.45899948)(4.74901523,96.46485885)(5.31738025,96.47657906)
\curveto(5.89159221,96.49415569)(6.19627941,96.51759317)(6.23144275,96.54689156)
\curveto(6.37206048,96.69923361)(6.51561503,97.252944)(6.66210681,98.20802437)
\lineto(7.18945056,98.20802437)
\lineto(6.67968494,95.00001656)
\lineto(-0.00000256,95.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.594724,25.85792125)
\lineto(18.594724,40.00012125)
\lineto(4.452624,40.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(58.594724,65.85792125)
\lineto(58.594724,80.00012125)
\lineto(44.452624,80.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(22.736924,80.00012125)
\lineto(8.594724,80.00012125)
\lineto(8.594724,65.85802125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(62.736924,40.00012125)
\lineto(48.594724,40.00012125)
\lineto(48.594724,25.85802125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(3.59472789,25.00018941)
\lineto(30.05916786,51.46462939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(63.59472514,25.00018234)
\lineto(3.59472082,85.00018666)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(37.13022859,58.53570426)
\lineto(63.59466857,85.00014423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.05916248,51.46463477)
\curveto(28.10654112,53.41725632)(28.10654126,56.58308121)(30.05916281,58.53570257)
\curveto(32.01178428,60.48832386)(35.17760902,60.4883238)(37.13023042,58.53570243)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.60747286,0.00001656)
\lineto(113.60747286,0.63282906)
\curveto(115.10746969,0.63282843)(115.85746894,0.82325793)(115.85747286,1.20411812)
\lineto(115.85747286,10.65236031)
\curveto(115.23637581,10.35352183)(114.45122034,10.20410792)(113.50200411,10.20411812)
\lineto(113.50200411,10.83693062)
\curveto(114.9727042,10.83691979)(116.08305465,11.22070847)(116.83305879,11.98829781)
\lineto(117.08794161,11.98829781)
\curveto(117.12895204,11.98828582)(117.16703794,11.97070772)(117.20219942,11.93556344)
\curveto(117.24320974,11.90625466)(117.26371753,11.87109844)(117.26372286,11.83009469)
\lineto(117.26372286,1.20411812)
\curveto(117.26371753,0.82325793)(118.01371678,0.63282843)(119.51372286,0.63282906)
\lineto(119.51372286,0.00001656)
\lineto(113.60747286,0.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.91316744,0.00001656)
\lineto(172.91316744,0.483415)
\curveto(172.91316654,0.51271136)(172.92488528,0.54493789)(172.94832369,0.58009469)
\lineto(175.74324556,3.67384469)
\curveto(176.16511641,4.13087181)(176.50788951,4.51466049)(176.77156587,4.82521187)
\curveto(177.03523273,5.13575361)(177.29597466,5.49317513)(177.55379244,5.8974775)
\curveto(177.81159914,6.30176807)(178.01374738,6.71192391)(178.16023775,7.12794625)
\curveto(178.3125752,7.5498137)(178.388747,7.99512575)(178.38875337,8.46388375)
\curveto(178.388747,8.95606229)(178.29792678,9.42481183)(178.11629244,9.87013375)
\curveto(177.93464589,10.3212953)(177.66218523,10.68164651)(177.29890962,10.95118844)
\curveto(176.94148283,11.22070847)(176.50788951,11.35547396)(175.99812837,11.35548531)
\curveto(175.47664054,11.35547396)(175.00789101,11.19727099)(174.59187837,10.88087594)
\curveto(174.17586059,10.57031849)(173.88289213,10.16602202)(173.71297212,9.66798531)
\curveto(173.75984538,9.67969438)(173.82429844,9.68555375)(173.9063315,9.68556344)
\curveto(174.17586059,9.68555375)(174.40437599,9.59473353)(174.59187837,9.4131025)
\curveto(174.78523498,9.23145264)(174.88191457,8.99707788)(174.88191744,8.7099775)
\curveto(174.88191457,8.43457844)(174.78523498,8.20020367)(174.59187837,8.0068525)
\curveto(174.40437599,7.81934468)(174.17586059,7.72559477)(173.9063315,7.7256025)
\curveto(173.62507989,7.72559477)(173.38777544,7.82227437)(173.19441744,8.01564156)
\curveto(173.00691645,8.2148521)(172.91316654,8.44629718)(172.91316744,8.7099775)
\curveto(172.91316654,9.16114021)(172.99812739,9.58301479)(173.16805025,9.9756025)
\curveto(173.3379708,10.37402963)(173.58113462,10.72559177)(173.89754244,11.03029)
\curveto(174.21980586,11.34082553)(174.58015706,11.57812998)(174.97859712,11.74220406)
\curveto(175.38289063,11.90625466)(175.81062458,11.98828582)(176.26180025,11.98829781)
\curveto(176.94734219,11.98828582)(177.58601343,11.8418016)(178.17781587,11.54884469)
\curveto(178.769606,11.26172405)(179.23835553,10.85156821)(179.58406587,10.31837594)
\curveto(179.92976109,9.7910224)(180.10261248,9.17285895)(180.10262056,8.46388375)
\curveto(180.10261248,7.94239143)(179.98835478,7.44727474)(179.75984712,6.97853219)
\curveto(179.53132399,6.50977568)(179.23835553,6.08204173)(178.88094087,5.69532906)
\curveto(178.52351249,5.31446437)(178.0664817,4.88087106)(177.50984712,4.39454781)
\curveto(176.95320156,3.90821578)(176.58699099,3.58302079)(176.41121431,3.41896187)
\lineto(174.37215181,1.45900094)
\lineto(176.10359712,1.45900094)
\curveto(176.95320156,1.45899948)(177.66218523,1.46485885)(178.23055025,1.47657906)
\curveto(178.80476221,1.49415569)(179.10944941,1.51759317)(179.14461275,1.54689156)
\curveto(179.28523048,1.69923361)(179.42878503,2.252944)(179.57527681,3.20802437)
\lineto(180.10262056,3.20802437)
\lineto(179.59285494,0.00001656)
\lineto(172.91316744,0.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.60747286,95.00001656)
\lineto(173.60747286,95.63282906)
\curveto(175.10746969,95.63282843)(175.85746894,95.82325793)(175.85747286,96.20411812)
\lineto(175.85747286,105.65236031)
\curveto(175.23637581,105.35352183)(174.45122034,105.20410792)(173.50200411,105.20411812)
\lineto(173.50200411,105.83693062)
\curveto(174.9727042,105.83691979)(176.08305465,106.22070847)(176.83305879,106.98829781)
\lineto(177.08794161,106.98829781)
\curveto(177.12895204,106.98828582)(177.16703794,106.97070772)(177.20219942,106.93556344)
\curveto(177.24320974,106.90625466)(177.26371753,106.87109844)(177.26372286,106.83009469)
\lineto(177.26372286,96.20411812)
\curveto(177.26371753,95.82325793)(178.01371678,95.63282843)(179.51372286,95.63282906)
\lineto(179.51372286,95.00001656)
\lineto(173.60747286,95.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.91316744,95.00001656)
\lineto(112.91316744,95.483415)
\curveto(112.91316654,95.51271136)(112.92488528,95.54493789)(112.94832369,95.58009469)
\lineto(115.74324556,98.67384469)
\curveto(116.16511641,99.13087181)(116.50788951,99.51466049)(116.77156587,99.82521187)
\curveto(117.03523273,100.13575361)(117.29597466,100.49317513)(117.55379244,100.8974775)
\curveto(117.81159914,101.30176807)(118.01374738,101.71192391)(118.16023775,102.12794625)
\curveto(118.3125752,102.5498137)(118.388747,102.99512575)(118.38875337,103.46388375)
\curveto(118.388747,103.95606229)(118.29792678,104.42481183)(118.11629244,104.87013375)
\curveto(117.93464589,105.3212953)(117.66218523,105.68164651)(117.29890962,105.95118844)
\curveto(116.94148283,106.22070847)(116.50788951,106.35547396)(115.99812837,106.35548531)
\curveto(115.47664054,106.35547396)(115.00789101,106.19727099)(114.59187837,105.88087594)
\curveto(114.17586059,105.57031849)(113.88289213,105.16602202)(113.71297212,104.66798531)
\curveto(113.75984538,104.67969438)(113.82429844,104.68555375)(113.9063315,104.68556344)
\curveto(114.17586059,104.68555375)(114.40437599,104.59473353)(114.59187837,104.4131025)
\curveto(114.78523498,104.23145264)(114.88191457,103.99707788)(114.88191744,103.7099775)
\curveto(114.88191457,103.43457844)(114.78523498,103.20020367)(114.59187837,103.0068525)
\curveto(114.40437599,102.81934468)(114.17586059,102.72559477)(113.9063315,102.7256025)
\curveto(113.62507989,102.72559477)(113.38777544,102.82227437)(113.19441744,103.01564156)
\curveto(113.00691645,103.2148521)(112.91316654,103.44629718)(112.91316744,103.7099775)
\curveto(112.91316654,104.16114021)(112.99812739,104.58301479)(113.16805025,104.9756025)
\curveto(113.3379708,105.37402963)(113.58113462,105.72559177)(113.89754244,106.03029)
\curveto(114.21980586,106.34082553)(114.58015706,106.57812998)(114.97859712,106.74220406)
\curveto(115.38289063,106.90625466)(115.81062458,106.98828582)(116.26180025,106.98829781)
\curveto(116.94734219,106.98828582)(117.58601343,106.8418016)(118.17781587,106.54884469)
\curveto(118.769606,106.26172405)(119.23835553,105.85156821)(119.58406587,105.31837594)
\curveto(119.92976109,104.7910224)(120.10261248,104.17285895)(120.10262056,103.46388375)
\curveto(120.10261248,102.94239143)(119.98835478,102.44727474)(119.75984712,101.97853219)
\curveto(119.53132399,101.50977568)(119.23835553,101.08204173)(118.88094087,100.69532906)
\curveto(118.52351249,100.31446437)(118.0664817,99.88087106)(117.50984712,99.39454781)
\curveto(116.95320156,98.90821578)(116.58699099,98.58302079)(116.41121431,98.41896187)
\lineto(114.37215181,96.45900094)
\lineto(116.10359712,96.45900094)
\curveto(116.95320156,96.45899948)(117.66218523,96.46485885)(118.23055025,96.47657906)
\curveto(118.80476221,96.49415569)(119.10944941,96.51759317)(119.14461275,96.54689156)
\curveto(119.28523048,96.69923361)(119.42878503,97.252944)(119.57527681,98.20802437)
\lineto(120.10262056,98.20802437)
\lineto(119.59285494,95.00001656)
\lineto(112.91316744,95.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(161.507894,84.14232125)
\lineto(161.507894,70.00012125)
\lineto(175.649994,70.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121.507894,65.85792125)
\lineto(121.507894,80.00012125)
\lineto(135.649994,80.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.650094,30.00012125)
\lineto(121.507894,30.00012125)
\lineto(121.507894,44.14222125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.650094,40.00012125)
\lineto(161.507894,40.00012125)
\lineto(161.507894,25.85802125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.507894,25.00022125)
\lineto(142.972334,51.46462125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(176.507894,25.00022125)
\lineto(116.507894,85.00022125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.043394,58.53572125)
\lineto(176.507834,85.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(142.97233248,51.46463477)
\curveto(141.01971112,53.41725632)(141.01971126,56.58308121)(142.97233281,58.53570257)
\curveto(144.92495428,60.48832386)(148.09077902,60.4883238)(150.04340042,58.53570243)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.52063337,0.00001656)
\lineto(226.52063337,0.63282906)
\curveto(228.02063021,0.63282843)(228.77062946,0.82325793)(228.77063337,1.20411812)
\lineto(228.77063337,10.65236031)
\curveto(228.14953633,10.35352183)(227.36438086,10.20410792)(226.41516462,10.20411812)
\lineto(226.41516462,10.83693062)
\curveto(227.88586471,10.83691979)(228.99621517,11.22070847)(229.74621931,11.98829781)
\lineto(230.00110212,11.98829781)
\curveto(230.04211256,11.98828582)(230.08019846,11.97070772)(230.11535994,11.93556344)
\curveto(230.15637026,11.90625466)(230.17687805,11.87109844)(230.17688337,11.83009469)
\lineto(230.17688337,1.20411812)
\curveto(230.17687805,0.82325793)(230.9268773,0.63282843)(232.42688337,0.63282906)
\lineto(232.42688337,0.00001656)
\lineto(226.52063337,0.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.82632796,0.00001656)
\lineto(285.82632796,0.483415)
\curveto(285.82632706,0.51271136)(285.8380458,0.54493789)(285.86148421,0.58009469)
\lineto(288.65640608,3.67384469)
\curveto(289.07827693,4.13087181)(289.42105003,4.51466049)(289.68472639,4.82521187)
\curveto(289.94839325,5.13575361)(290.20913518,5.49317513)(290.46695296,5.8974775)
\curveto(290.72475966,6.30176807)(290.9269079,6.71192391)(291.07339827,7.12794625)
\curveto(291.22573572,7.5498137)(291.30190752,7.99512575)(291.30191389,8.46388375)
\curveto(291.30190752,8.95606229)(291.2110873,9.42481183)(291.02945296,9.87013375)
\curveto(290.84780641,10.3212953)(290.57534575,10.68164651)(290.21207014,10.95118844)
\curveto(289.85464334,11.22070847)(289.42105003,11.35547396)(288.91128889,11.35548531)
\curveto(288.38980106,11.35547396)(287.92105153,11.19727099)(287.50503889,10.88087594)
\curveto(287.08902111,10.57031849)(286.79605265,10.16602202)(286.62613264,9.66798531)
\curveto(286.6730059,9.67969438)(286.73745896,9.68555375)(286.81949202,9.68556344)
\curveto(287.08902111,9.68555375)(287.3175365,9.59473353)(287.50503889,9.4131025)
\curveto(287.6983955,9.23145264)(287.79507509,8.99707788)(287.79507796,8.7099775)
\curveto(287.79507509,8.43457844)(287.6983955,8.20020367)(287.50503889,8.0068525)
\curveto(287.3175365,7.81934468)(287.08902111,7.72559477)(286.81949202,7.7256025)
\curveto(286.53824041,7.72559477)(286.30093596,7.82227437)(286.10757796,8.01564156)
\curveto(285.92007696,8.2148521)(285.82632706,8.44629718)(285.82632796,8.7099775)
\curveto(285.82632706,9.16114021)(285.91128791,9.58301479)(286.08121077,9.9756025)
\curveto(286.25113132,10.37402963)(286.49429514,10.72559177)(286.81070296,11.03029)
\curveto(287.13296638,11.34082553)(287.49331758,11.57812998)(287.89175764,11.74220406)
\curveto(288.29605115,11.90625466)(288.7237851,11.98828582)(289.17496077,11.98829781)
\curveto(289.86050271,11.98828582)(290.49917395,11.8418016)(291.09097639,11.54884469)
\curveto(291.68276651,11.26172405)(292.15151605,10.85156821)(292.49722639,10.31837594)
\curveto(292.8429216,9.7910224)(293.01577299,9.17285895)(293.01578108,8.46388375)
\curveto(293.01577299,7.94239143)(292.9015153,7.44727474)(292.67300764,6.97853219)
\curveto(292.4444845,6.50977568)(292.15151605,6.08204173)(291.79410139,5.69532906)
\curveto(291.43667301,5.31446437)(290.97964222,4.88087106)(290.42300764,4.39454781)
\curveto(289.86636208,3.90821578)(289.50015151,3.58302079)(289.32437483,3.41896187)
\lineto(287.28531233,1.45900094)
\lineto(289.01675764,1.45900094)
\curveto(289.86636208,1.45899948)(290.57534575,1.46485885)(291.14371077,1.47657906)
\curveto(291.71792273,1.49415569)(292.02260992,1.51759317)(292.05777327,1.54689156)
\curveto(292.198391,1.69923361)(292.34194554,2.252944)(292.48843733,3.20802437)
\lineto(293.01578108,3.20802437)
\lineto(292.50601546,0.00001656)
\lineto(285.82632796,0.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.52063337,95.00001656)
\lineto(286.52063337,95.63282906)
\curveto(288.02063021,95.63282843)(288.77062946,95.82325793)(288.77063337,96.20411812)
\lineto(288.77063337,105.65236031)
\curveto(288.14953633,105.35352183)(287.36438086,105.20410792)(286.41516462,105.20411812)
\lineto(286.41516462,105.83693062)
\curveto(287.88586471,105.83691979)(288.99621517,106.22070847)(289.74621931,106.98829781)
\lineto(290.00110212,106.98829781)
\curveto(290.04211256,106.98828582)(290.08019846,106.97070772)(290.11535994,106.93556344)
\curveto(290.15637026,106.90625466)(290.17687805,106.87109844)(290.17688337,106.83009469)
\lineto(290.17688337,96.20411812)
\curveto(290.17687805,95.82325793)(290.9268773,95.63282843)(292.42688337,95.63282906)
\lineto(292.42688337,95.00001656)
\lineto(286.52063337,95.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.82632796,95.00001656)
\lineto(225.82632796,95.483415)
\curveto(225.82632706,95.51271136)(225.8380458,95.54493789)(225.86148421,95.58009469)
\lineto(228.65640608,98.67384469)
\curveto(229.07827693,99.13087181)(229.42105003,99.51466049)(229.68472639,99.82521187)
\curveto(229.94839325,100.13575361)(230.20913518,100.49317513)(230.46695296,100.8974775)
\curveto(230.72475966,101.30176807)(230.9269079,101.71192391)(231.07339827,102.12794625)
\curveto(231.22573572,102.5498137)(231.30190752,102.99512575)(231.30191389,103.46388375)
\curveto(231.30190752,103.95606229)(231.2110873,104.42481183)(231.02945296,104.87013375)
\curveto(230.84780641,105.3212953)(230.57534575,105.68164651)(230.21207014,105.95118844)
\curveto(229.85464334,106.22070847)(229.42105003,106.35547396)(228.91128889,106.35548531)
\curveto(228.38980106,106.35547396)(227.92105153,106.19727099)(227.50503889,105.88087594)
\curveto(227.08902111,105.57031849)(226.79605265,105.16602202)(226.62613264,104.66798531)
\curveto(226.6730059,104.67969438)(226.73745896,104.68555375)(226.81949202,104.68556344)
\curveto(227.08902111,104.68555375)(227.3175365,104.59473353)(227.50503889,104.4131025)
\curveto(227.6983955,104.23145264)(227.79507509,103.99707788)(227.79507796,103.7099775)
\curveto(227.79507509,103.43457844)(227.6983955,103.20020367)(227.50503889,103.0068525)
\curveto(227.3175365,102.81934468)(227.08902111,102.72559477)(226.81949202,102.7256025)
\curveto(226.53824041,102.72559477)(226.30093596,102.82227437)(226.10757796,103.01564156)
\curveto(225.92007696,103.2148521)(225.82632706,103.44629718)(225.82632796,103.7099775)
\curveto(225.82632706,104.16114021)(225.91128791,104.58301479)(226.08121077,104.9756025)
\curveto(226.25113132,105.37402963)(226.49429514,105.72559177)(226.81070296,106.03029)
\curveto(227.13296638,106.34082553)(227.49331758,106.57812998)(227.89175764,106.74220406)
\curveto(228.29605115,106.90625466)(228.7237851,106.98828582)(229.17496077,106.98829781)
\curveto(229.86050271,106.98828582)(230.49917395,106.8418016)(231.09097639,106.54884469)
\curveto(231.68276651,106.26172405)(232.15151605,105.85156821)(232.49722639,105.31837594)
\curveto(232.8429216,104.7910224)(233.01577299,104.17285895)(233.01578108,103.46388375)
\curveto(233.01577299,102.94239143)(232.9015153,102.44727474)(232.67300764,101.97853219)
\curveto(232.4444845,101.50977568)(232.15151605,101.08204173)(231.79410139,100.69532906)
\curveto(231.43667301,100.31446437)(230.97964222,99.88087106)(230.42300764,99.39454781)
\curveto(229.86636208,98.90821578)(229.50015151,98.58302079)(229.32437483,98.41896187)
\lineto(227.28531233,96.45900094)
\lineto(229.01675764,96.45900094)
\curveto(229.86636208,96.45899948)(230.57534575,96.46485885)(231.14371077,96.47657906)
\curveto(231.71792273,96.49415569)(232.02260992,96.51759317)(232.05777327,96.54689156)
\curveto(232.198391,96.69923361)(232.34194554,97.252944)(232.48843733,98.20802437)
\lineto(233.01578108,98.20802437)
\lineto(232.50601546,95.00001656)
\lineto(225.82632796,95.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.421024,25.85792125)
\lineto(244.421024,40.00012125)
\lineto(230.278924,40.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.421024,44.14232125)
\lineto(284.421024,30.00012125)
\lineto(270.278924,30.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.278824,80.00012125)
\lineto(284.421024,80.00012125)
\lineto(284.421024,65.85802125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.278824,70.00012125)
\lineto(244.421024,70.00012125)
\lineto(244.421024,84.14222125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(229.421024,25.00022125)
\lineto(255.885464,51.46462125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(289.421024,25.00022125)
\lineto(229.421024,85.00022125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(262.956584,58.53572125)
\lineto(289.421024,85.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.88546248,51.46463477)
\curveto(253.93284112,53.41725632)(253.93284126,56.58308121)(255.88546281,58.53570257)
\curveto(257.83808428,60.48832386)(261.00390902,60.4883238)(262.95653042,58.53570243)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.43378286,0.00001656)
\lineto(339.43378286,0.63282906)
\curveto(340.93377969,0.63282843)(341.68377894,0.82325793)(341.68378286,1.20411812)
\lineto(341.68378286,10.65236031)
\curveto(341.06268581,10.35352183)(340.27753034,10.20410792)(339.32831411,10.20411812)
\lineto(339.32831411,10.83693062)
\curveto(340.7990142,10.83691979)(341.90936465,11.22070847)(342.65936879,11.98829781)
\lineto(342.91425161,11.98829781)
\curveto(342.95526204,11.98828582)(342.99334794,11.97070772)(343.02850942,11.93556344)
\curveto(343.06951974,11.90625466)(343.09002753,11.87109844)(343.09003286,11.83009469)
\lineto(343.09003286,1.20411812)
\curveto(343.09002753,0.82325793)(343.84002678,0.63282843)(345.34003286,0.63282906)
\lineto(345.34003286,0.00001656)
\lineto(339.43378286,0.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.73947744,0.00001656)
\lineto(398.73947744,0.483415)
\curveto(398.73947654,0.51271136)(398.75119528,0.54493789)(398.77463369,0.58009469)
\lineto(401.56955556,3.67384469)
\curveto(401.99142641,4.13087181)(402.33419951,4.51466049)(402.59787587,4.82521187)
\curveto(402.86154273,5.13575361)(403.12228466,5.49317513)(403.38010244,5.8974775)
\curveto(403.63790914,6.30176807)(403.84005738,6.71192391)(403.98654775,7.12794625)
\curveto(404.1388852,7.5498137)(404.215057,7.99512575)(404.21506337,8.46388375)
\curveto(404.215057,8.95606229)(404.12423678,9.42481183)(403.94260244,9.87013375)
\curveto(403.76095589,10.3212953)(403.48849523,10.68164651)(403.12521962,10.95118844)
\curveto(402.76779283,11.22070847)(402.33419951,11.35547396)(401.82443837,11.35548531)
\curveto(401.30295054,11.35547396)(400.83420101,11.19727099)(400.41818837,10.88087594)
\curveto(400.00217059,10.57031849)(399.70920213,10.16602202)(399.53928212,9.66798531)
\curveto(399.58615538,9.67969438)(399.65060844,9.68555375)(399.7326415,9.68556344)
\curveto(400.00217059,9.68555375)(400.23068599,9.59473353)(400.41818837,9.4131025)
\curveto(400.61154498,9.23145264)(400.70822457,8.99707788)(400.70822744,8.7099775)
\curveto(400.70822457,8.43457844)(400.61154498,8.20020367)(400.41818837,8.0068525)
\curveto(400.23068599,7.81934468)(400.00217059,7.72559477)(399.7326415,7.7256025)
\curveto(399.45138989,7.72559477)(399.21408544,7.82227437)(399.02072744,8.01564156)
\curveto(398.83322645,8.2148521)(398.73947654,8.44629718)(398.73947744,8.7099775)
\curveto(398.73947654,9.16114021)(398.82443739,9.58301479)(398.99436025,9.9756025)
\curveto(399.1642808,10.37402963)(399.40744462,10.72559177)(399.72385244,11.03029)
\curveto(400.04611586,11.34082553)(400.40646706,11.57812998)(400.80490712,11.74220406)
\curveto(401.20920063,11.90625466)(401.63693458,11.98828582)(402.08811025,11.98829781)
\curveto(402.77365219,11.98828582)(403.41232343,11.8418016)(404.00412587,11.54884469)
\curveto(404.595916,11.26172405)(405.06466553,10.85156821)(405.41037587,10.31837594)
\curveto(405.75607109,9.7910224)(405.92892248,9.17285895)(405.92893056,8.46388375)
\curveto(405.92892248,7.94239143)(405.81466478,7.44727474)(405.58615712,6.97853219)
\curveto(405.35763399,6.50977568)(405.06466553,6.08204173)(404.70725087,5.69532906)
\curveto(404.34982249,5.31446437)(403.8927917,4.88087106)(403.33615712,4.39454781)
\curveto(402.77951156,3.90821578)(402.41330099,3.58302079)(402.23752431,3.41896187)
\lineto(400.19846181,1.45900094)
\lineto(401.92990712,1.45900094)
\curveto(402.77951156,1.45899948)(403.48849523,1.46485885)(404.05686025,1.47657906)
\curveto(404.63107221,1.49415569)(404.93575941,1.51759317)(404.97092275,1.54689156)
\curveto(405.11154048,1.69923361)(405.25509503,2.252944)(405.40158681,3.20802437)
\lineto(405.92893056,3.20802437)
\lineto(405.41916494,0.00001656)
\lineto(398.73947744,0.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.43378286,95.00001656)
\lineto(399.43378286,95.63282906)
\curveto(400.93377969,95.63282843)(401.68377894,95.82325793)(401.68378286,96.20411812)
\lineto(401.68378286,105.65236031)
\curveto(401.06268581,105.35352183)(400.27753034,105.20410792)(399.32831411,105.20411812)
\lineto(399.32831411,105.83693062)
\curveto(400.7990142,105.83691979)(401.90936465,106.22070847)(402.65936879,106.98829781)
\lineto(402.91425161,106.98829781)
\curveto(402.95526204,106.98828582)(402.99334794,106.97070772)(403.02850942,106.93556344)
\curveto(403.06951974,106.90625466)(403.09002753,106.87109844)(403.09003286,106.83009469)
\lineto(403.09003286,96.20411812)
\curveto(403.09002753,95.82325793)(403.84002678,95.63282843)(405.34003286,95.63282906)
\lineto(405.34003286,95.00001656)
\lineto(399.43378286,95.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.73947744,95.00001656)
\lineto(338.73947744,95.483415)
\curveto(338.73947654,95.51271136)(338.75119528,95.54493789)(338.77463369,95.58009469)
\lineto(341.56955556,98.67384469)
\curveto(341.99142641,99.13087181)(342.33419951,99.51466049)(342.59787587,99.82521187)
\curveto(342.86154273,100.13575361)(343.12228466,100.49317513)(343.38010244,100.8974775)
\curveto(343.63790914,101.30176807)(343.84005738,101.71192391)(343.98654775,102.12794625)
\curveto(344.1388852,102.5498137)(344.215057,102.99512575)(344.21506337,103.46388375)
\curveto(344.215057,103.95606229)(344.12423678,104.42481183)(343.94260244,104.87013375)
\curveto(343.76095589,105.3212953)(343.48849523,105.68164651)(343.12521962,105.95118844)
\curveto(342.76779283,106.22070847)(342.33419951,106.35547396)(341.82443837,106.35548531)
\curveto(341.30295054,106.35547396)(340.83420101,106.19727099)(340.41818837,105.88087594)
\curveto(340.00217059,105.57031849)(339.70920213,105.16602202)(339.53928212,104.66798531)
\curveto(339.58615538,104.67969438)(339.65060844,104.68555375)(339.7326415,104.68556344)
\curveto(340.00217059,104.68555375)(340.23068599,104.59473353)(340.41818837,104.4131025)
\curveto(340.61154498,104.23145264)(340.70822457,103.99707788)(340.70822744,103.7099775)
\curveto(340.70822457,103.43457844)(340.61154498,103.20020367)(340.41818837,103.0068525)
\curveto(340.23068599,102.81934468)(340.00217059,102.72559477)(339.7326415,102.7256025)
\curveto(339.45138989,102.72559477)(339.21408544,102.82227437)(339.02072744,103.01564156)
\curveto(338.83322645,103.2148521)(338.73947654,103.44629718)(338.73947744,103.7099775)
\curveto(338.73947654,104.16114021)(338.82443739,104.58301479)(338.99436025,104.9756025)
\curveto(339.1642808,105.37402963)(339.40744462,105.72559177)(339.72385244,106.03029)
\curveto(340.04611586,106.34082553)(340.40646706,106.57812998)(340.80490712,106.74220406)
\curveto(341.20920063,106.90625466)(341.63693458,106.98828582)(342.08811025,106.98829781)
\curveto(342.77365219,106.98828582)(343.41232343,106.8418016)(344.00412587,106.54884469)
\curveto(344.595916,106.26172405)(345.06466553,105.85156821)(345.41037587,105.31837594)
\curveto(345.75607109,104.7910224)(345.92892248,104.17285895)(345.92893056,103.46388375)
\curveto(345.92892248,102.94239143)(345.81466478,102.44727474)(345.58615712,101.97853219)
\curveto(345.35763399,101.50977568)(345.06466553,101.08204173)(344.70725087,100.69532906)
\curveto(344.34982249,100.31446437)(343.8927917,99.88087106)(343.33615712,99.39454781)
\curveto(342.77951156,98.90821578)(342.41330099,98.58302079)(342.23752431,98.41896187)
\lineto(340.19846181,96.45900094)
\lineto(341.92990712,96.45900094)
\curveto(342.77951156,96.45899948)(343.48849523,96.46485885)(344.05686025,96.47657906)
\curveto(344.63107221,96.49415569)(344.93575941,96.51759317)(344.97092275,96.54689156)
\curveto(345.11154048,96.69923361)(345.25509503,97.252944)(345.40158681,98.20802437)
\lineto(345.92893056,98.20802437)
\lineto(345.41916494,95.00001656)
\lineto(338.73947744,95.00001656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.334204,84.14232125)
\lineto(357.334204,70.00012125)
\lineto(343.192104,70.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(397.334204,44.14232125)
\lineto(397.334204,30.00012125)
\lineto(383.192104,30.00012125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(361.476404,30.00012125)
\lineto(347.334204,30.00012125)
\lineto(347.334204,44.14222125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(401.476404,70.00012125)
\lineto(387.334204,70.00012125)
\lineto(387.334204,84.14222125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(342.33421089,25.00018941)
\lineto(368.79865086,51.46462939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(402.33420814,25.00018234)
\lineto(342.33420382,85.00018666)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.86971159,58.53570426)
\lineto(402.33415157,85.00014423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.79864548,51.46463477)
\curveto(366.84602412,53.41725632)(366.84602426,56.58308121)(368.79864581,58.53570257)
\curveto(370.75126728,60.48832386)(373.91709202,60.4883238)(375.86971342,58.53570243)
}
}
\end{pspicture}


==> diagrams/intertwining-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.8](673.33203125,165.69140625)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.02343344,80.73636523)
\curveto(330.92382281,80.73636284)(330.84179164,80.77444874)(330.77733969,80.85062305)
\curveto(330.71288552,80.92679234)(330.68065899,81.00882351)(330.68066,81.0967168)
\curveto(330.68065899,81.19632332)(330.71288552,81.28128417)(330.77733969,81.35159961)
\curveto(330.84179164,81.42190903)(330.92382281,81.45706525)(331.02343344,81.45706836)
\lineto(342.32616782,81.45706836)
\curveto(342.4140457,81.45706525)(342.4902175,81.42190903)(342.55468344,81.35159961)
\curveto(342.61912362,81.28128417)(342.65135015,81.19632332)(342.65136313,81.0967168)
\curveto(342.65135015,81.00882351)(342.61912362,80.92679234)(342.55468344,80.85062305)
\curveto(342.4902175,80.77444874)(342.4140457,80.73636284)(342.32616782,80.73636523)
\lineto(331.02343344,80.73636523)
\moveto(331.02343344,84.23441211)
\curveto(330.92382281,84.23440622)(330.84179164,84.26956244)(330.77733969,84.33988086)
\curveto(330.71288552,84.41018729)(330.68065899,84.49514815)(330.68066,84.59476367)
\curveto(330.68065899,84.68264796)(330.71288552,84.76467913)(330.77733969,84.84085742)
\curveto(330.84179164,84.91702273)(330.92382281,84.95510862)(331.02343344,84.95511523)
\lineto(342.32616782,84.95511523)
\curveto(342.4140457,84.95510862)(342.4902175,84.91702273)(342.55468344,84.84085742)
\curveto(342.61912362,84.76467913)(342.65135015,84.68264796)(342.65136313,84.59476367)
\curveto(342.65135015,84.49514815)(342.61912362,84.41018729)(342.55468344,84.33988086)
\curveto(342.4902175,84.26956244)(342.4140457,84.23440622)(342.32616782,84.23441211)
\lineto(331.02343344,84.23441211)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.26562537,153.20215156)
\lineto(221.26562537,153.83496406)
\curveto(222.76562221,153.83496343)(223.51562146,154.02539293)(223.51562537,154.40625313)
\lineto(223.51562537,163.85449531)
\curveto(222.89452833,163.55565683)(222.10937286,163.40624292)(221.16015662,163.40625313)
\lineto(221.16015662,164.03906563)
\curveto(222.63085671,164.03905479)(223.74120717,164.42284347)(224.49121131,165.19043281)
\lineto(224.74609412,165.19043281)
\curveto(224.78710456,165.19042082)(224.82519046,165.17284272)(224.86035194,165.13769844)
\curveto(224.90136226,165.10838966)(224.92187005,165.07323344)(224.92187537,165.03222969)
\lineto(224.92187537,154.40625313)
\curveto(224.92187005,154.02539293)(225.6718693,153.83496343)(227.17187537,153.83496406)
\lineto(227.17187537,153.20215156)
\lineto(221.26562537,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.57128944,153.20215156)
\lineto(180.57128944,153.68555)
\curveto(180.57128854,153.71484636)(180.58300728,153.74707289)(180.60644569,153.78222969)
\lineto(183.40136756,156.87597969)
\curveto(183.82323841,157.33300681)(184.16601151,157.71679549)(184.42968787,158.02734688)
\curveto(184.69335473,158.33788861)(184.95409666,158.69531013)(185.21191444,159.0996125)
\curveto(185.46972114,159.50390307)(185.67186938,159.91405891)(185.81835975,160.33008125)
\curveto(185.9706972,160.7519487)(186.046869,161.19726075)(186.04687537,161.66601875)
\curveto(186.046869,162.15819729)(185.95604878,162.62694683)(185.77441444,163.07226875)
\curveto(185.59276789,163.5234303)(185.32030723,163.88378151)(184.95703162,164.15332344)
\curveto(184.59960483,164.42284347)(184.16601151,164.55760896)(183.65625037,164.55762031)
\curveto(183.13476254,164.55760896)(182.66601301,164.39940599)(182.25000037,164.08301094)
\curveto(181.83398259,163.77245349)(181.54101413,163.36815702)(181.37109412,162.87012031)
\curveto(181.41796738,162.88182938)(181.48242044,162.88768875)(181.5644535,162.88769844)
\curveto(181.83398259,162.88768875)(182.06249799,162.79686853)(182.25000037,162.6152375)
\curveto(182.44335698,162.43358764)(182.54003657,162.19921288)(182.54003944,161.9121125)
\curveto(182.54003657,161.63671344)(182.44335698,161.40233867)(182.25000037,161.2089875)
\curveto(182.06249799,161.02147968)(181.83398259,160.92772977)(181.5644535,160.9277375)
\curveto(181.28320189,160.92772977)(181.04589744,161.02440937)(180.85253944,161.21777656)
\curveto(180.66503845,161.4169871)(180.57128854,161.64843218)(180.57128944,161.9121125)
\curveto(180.57128854,162.36327521)(180.65624939,162.78514979)(180.82617225,163.1777375)
\curveto(180.9960928,163.57616463)(181.23925662,163.92772677)(181.55566444,164.232425)
\curveto(181.87792786,164.54296053)(182.23827906,164.78026498)(182.63671912,164.94433906)
\curveto(183.04101263,165.10838966)(183.46874658,165.19042082)(183.91992225,165.19043281)
\curveto(184.60546419,165.19042082)(185.24413543,165.0439366)(185.83593787,164.75097969)
\curveto(186.427728,164.46385905)(186.89647753,164.05370321)(187.24218787,163.52051094)
\curveto(187.58788309,162.9931574)(187.76073448,162.37499395)(187.76074256,161.66601875)
\curveto(187.76073448,161.14452643)(187.64647678,160.64940974)(187.41796912,160.18066719)
\curveto(187.18944599,159.71191068)(186.89647753,159.28417673)(186.53906287,158.89746406)
\curveto(186.18163449,158.51659937)(185.7246037,158.08300606)(185.16796912,157.59668281)
\curveto(184.61132356,157.11035078)(184.24511299,156.78515579)(184.06933631,156.62109688)
\lineto(182.03027381,154.66113594)
\lineto(183.76171912,154.66113594)
\curveto(184.61132356,154.66113448)(185.32030723,154.66699385)(185.88867225,154.67871406)
\curveto(186.46288421,154.69629069)(186.76757141,154.71972817)(186.80273475,154.74902656)
\curveto(186.94335248,154.90136861)(187.08690703,155.455079)(187.23339881,156.41015938)
\lineto(187.76074256,156.41015938)
\lineto(187.25097694,153.20215156)
\lineto(180.57128944,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.14501991,153.50976875)
\curveto(80.14501852,153.58008087)(80.15087789,153.63281519)(80.16259803,153.66797188)
\lineto(81.50732459,159.03808906)
\curveto(81.59521238,159.37206727)(81.63915765,159.66503572)(81.63916053,159.91699531)
\curveto(81.63915765,160.43261308)(81.46337657,160.69042532)(81.11181678,160.69043281)
\curveto(80.7368148,160.69042532)(80.45849477,160.46483961)(80.27685584,160.013675)
\curveto(80.09521388,159.56835613)(79.91943281,159.00292701)(79.74951209,158.31738594)
\curveto(79.7495111,158.28222461)(79.73193299,158.25292776)(79.69677772,158.22949531)
\curveto(79.66162056,158.21191218)(79.62939403,158.20312312)(79.60009803,158.20312813)
\lineto(79.38916053,158.20312813)
\curveto(79.34814431,158.20312312)(79.3129881,158.22363092)(79.28369178,158.26465156)
\curveto(79.25439441,158.31152145)(79.23974599,158.35253704)(79.23974647,158.38769844)
\curveto(79.36865211,158.90917711)(79.49169886,159.35155948)(79.60888709,159.71484688)
\curveto(79.73193299,160.07812125)(79.91943281,160.40917561)(80.17138709,160.70801094)
\curveto(80.42919792,161.00683126)(80.74853354,161.15624517)(81.12939491,161.15625313)
\curveto(81.58056396,161.15624517)(81.97900106,161.01269063)(82.32470741,160.72558906)
\curveto(82.67040662,160.44433182)(82.84325801,160.08398062)(82.84326209,159.64453438)
\curveto(83.20067952,160.11327746)(83.61962442,160.48241772)(84.10009803,160.75195625)
\curveto(84.58056096,161.02147968)(85.09032607,161.15624517)(85.62939491,161.15625313)
\curveto(86.05712198,161.15624517)(86.42626224,161.08300306)(86.73681678,160.93652656)
\curveto(87.04735537,160.7900346)(87.2875895,160.56737857)(87.45751991,160.26855781)
\curveto(87.63329228,159.97558229)(87.72118282,159.62402014)(87.72119178,159.21387031)
\curveto(87.72118282,158.72167729)(87.6098548,158.12695133)(87.38720741,157.42969063)
\curveto(87.17040212,156.73242147)(86.89794145,155.95312537)(86.56982459,155.0918)
\curveto(86.39989508,154.69922038)(86.31493422,154.33886918)(86.31494178,154.01074531)
\curveto(86.31493422,153.65332299)(86.4526294,153.47461223)(86.72802772,153.4746125)
\curveto(87.19676928,153.47461223)(87.58641733,153.7265651)(87.89697303,154.23047188)
\curveto(88.21336982,154.73437659)(88.43602585,155.27343855)(88.56494178,155.84765938)
\curveto(88.58836945,155.91796916)(88.63817409,155.95312537)(88.71435584,155.95312813)
\lineto(88.92529334,155.95312813)
\curveto(88.97215813,155.95312537)(89.01024403,155.93847695)(89.03955116,155.90918281)
\curveto(89.07469709,155.87988326)(89.0922752,155.84179736)(89.09228553,155.794925)
\curveto(89.0922752,155.78320367)(89.08641583,155.76562556)(89.07470741,155.74219063)
\curveto(88.91063475,155.06250126)(88.62352566,154.43554877)(88.21337928,153.86133125)
\curveto(87.80907335,153.28711242)(87.30223792,153.00000333)(86.69287147,153.00000313)
\curveto(86.27098895,153.00000333)(85.91063775,153.14355787)(85.61181678,153.43066719)
\curveto(85.3129821,153.72363542)(85.16356819,154.07812725)(85.16357459,154.49414375)
\curveto(85.16356819,154.71679849)(85.21044314,154.95117325)(85.30419959,155.19726875)
\curveto(85.45653664,155.58984449)(85.62938803,156.05859402)(85.82275428,156.60351875)
\curveto(86.02196577,157.14843668)(86.18309842,157.66992053)(86.30615272,158.16797188)
\curveto(86.43505129,158.66601329)(86.49950435,159.10546597)(86.49951209,159.48633125)
\curveto(86.49950435,159.82030901)(86.42919192,160.10448841)(86.28857459,160.33887031)
\curveto(86.15380157,160.57323794)(85.92235649,160.69042532)(85.59423866,160.69043281)
\curveto(85.15477913,160.69042532)(84.75048266,160.59374573)(84.38134803,160.40039375)
\curveto(84.01220215,160.20702737)(83.68993685,159.94921513)(83.41455116,159.62695625)
\curveto(83.13915615,159.31054389)(82.88720328,158.93261458)(82.65869178,158.49316719)
\lineto(81.43701209,153.59765938)
\curveto(81.39599383,153.43359664)(81.30224392,153.29297178)(81.15576209,153.17578438)
\curveto(81.01513483,153.05859702)(80.85693187,153.00000333)(80.68115272,153.00000313)
\curveto(80.53466657,153.00000333)(80.40869013,153.04687828)(80.30322303,153.14062813)
\curveto(80.19775284,153.23437809)(80.14501852,153.35742484)(80.14501991,153.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12255897,153.50976875)
\curveto(113.12255758,153.58008087)(113.12841695,153.63281519)(113.14013709,153.66797188)
\lineto(114.48486366,159.03808906)
\curveto(114.57275144,159.37206727)(114.61669671,159.66503572)(114.61669959,159.91699531)
\curveto(114.61669671,160.43261308)(114.44091564,160.69042532)(114.08935584,160.69043281)
\curveto(113.71435386,160.69042532)(113.43603383,160.46483961)(113.25439491,160.013675)
\curveto(113.07275294,159.56835613)(112.89697187,159.00292701)(112.72705116,158.31738594)
\curveto(112.72705016,158.28222461)(112.70947206,158.25292776)(112.67431678,158.22949531)
\curveto(112.63915963,158.21191218)(112.6069331,158.20312312)(112.57763709,158.20312813)
\lineto(112.36669959,158.20312813)
\curveto(112.32568338,158.20312312)(112.29052716,158.22363092)(112.26123084,158.26465156)
\curveto(112.23193347,158.31152145)(112.21728505,158.35253704)(112.21728553,158.38769844)
\curveto(112.34619117,158.90917711)(112.46923792,159.35155948)(112.58642616,159.71484688)
\curveto(112.70947206,160.07812125)(112.89697187,160.40917561)(113.14892616,160.70801094)
\curveto(113.40673698,161.00683126)(113.7260726,161.15624517)(114.10693397,161.15625313)
\curveto(114.55810302,161.15624517)(114.95654012,161.01269063)(115.30224647,160.72558906)
\curveto(115.64794568,160.44433182)(115.82079707,160.08398062)(115.82080116,159.64453438)
\curveto(116.17821859,160.11327746)(116.59716348,160.48241772)(117.07763709,160.75195625)
\curveto(117.55810002,161.02147968)(118.06786513,161.15624517)(118.60693397,161.15625313)
\curveto(119.03466104,161.15624517)(119.4038013,161.08300306)(119.71435584,160.93652656)
\curveto(120.02489443,160.7900346)(120.26512856,160.56737857)(120.43505897,160.26855781)
\curveto(120.61083134,159.97558229)(120.69872188,159.62402014)(120.69873084,159.21387031)
\curveto(120.69872188,158.72167729)(120.58739387,158.12695133)(120.36474647,157.42969063)
\curveto(120.14794118,156.73242147)(119.87548051,155.95312537)(119.54736366,155.0918)
\curveto(119.37743414,154.69922038)(119.29247329,154.33886918)(119.29248084,154.01074531)
\curveto(119.29247329,153.65332299)(119.43016846,153.47461223)(119.70556678,153.4746125)
\curveto(120.17430834,153.47461223)(120.56395639,153.7265651)(120.87451209,154.23047188)
\curveto(121.19090889,154.73437659)(121.41356491,155.27343855)(121.54248084,155.84765938)
\curveto(121.56590851,155.91796916)(121.61571315,155.95312537)(121.69189491,155.95312813)
\lineto(121.90283241,155.95312813)
\curveto(121.94969719,155.95312537)(121.98778309,155.93847695)(122.01709022,155.90918281)
\curveto(122.05223615,155.87988326)(122.06981426,155.84179736)(122.06982459,155.794925)
\curveto(122.06981426,155.78320367)(122.06395489,155.76562556)(122.05224647,155.74219063)
\curveto(121.88817381,155.06250126)(121.60106473,154.43554877)(121.19091834,153.86133125)
\curveto(120.78661242,153.28711242)(120.27977699,153.00000333)(119.67041053,153.00000313)
\curveto(119.24852802,153.00000333)(118.88817681,153.14355787)(118.58935584,153.43066719)
\curveto(118.29052116,153.72363542)(118.14110725,154.07812725)(118.14111366,154.49414375)
\curveto(118.14110725,154.71679849)(118.1879822,154.95117325)(118.28173866,155.19726875)
\curveto(118.43407571,155.58984449)(118.6069271,156.05859402)(118.80029334,156.60351875)
\curveto(118.99950483,157.14843668)(119.16063748,157.66992053)(119.28369178,158.16797188)
\curveto(119.41259035,158.66601329)(119.47704341,159.10546597)(119.47705116,159.48633125)
\curveto(119.47704341,159.82030901)(119.40673098,160.10448841)(119.26611366,160.33887031)
\curveto(119.13134063,160.57323794)(118.89989555,160.69042532)(118.57177772,160.69043281)
\curveto(118.1323182,160.69042532)(117.72802172,160.59374573)(117.35888709,160.40039375)
\curveto(116.98974121,160.20702737)(116.66747591,159.94921513)(116.39209022,159.62695625)
\curveto(116.11669521,159.31054389)(115.86474234,158.93261458)(115.63623084,158.49316719)
\lineto(114.41455116,153.59765938)
\curveto(114.37353289,153.43359664)(114.27978299,153.29297178)(114.13330116,153.17578438)
\curveto(113.9926739,153.05859702)(113.83447093,153.00000333)(113.65869178,153.00000313)
\curveto(113.51220563,153.00000333)(113.38622919,153.04687828)(113.28076209,153.14062813)
\curveto(113.1752919,153.23437809)(113.12255758,153.35742484)(113.12255897,153.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.72900428,156.53320625)
\lineto(122.72900428,157.64941719)
\lineto(127.49267616,157.64941719)
\lineto(127.49267616,156.53320625)
\lineto(122.72900428,156.53320625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.20849647,153.20215156)
\lineto(130.20849647,153.83496406)
\curveto(131.7084933,153.83496343)(132.45849255,154.02539293)(132.45849647,154.40625313)
\lineto(132.45849647,163.85449531)
\curveto(131.83739942,163.55565683)(131.05224396,163.40624292)(130.10302772,163.40625313)
\lineto(130.10302772,164.03906563)
\curveto(131.57372781,164.03905479)(132.68407826,164.42284347)(133.43408241,165.19043281)
\lineto(133.68896522,165.19043281)
\curveto(133.72997565,165.19042082)(133.76806155,165.17284272)(133.80322303,165.13769844)
\curveto(133.84423335,165.10838966)(133.86474114,165.07323344)(133.86474647,165.03222969)
\lineto(133.86474647,154.40625313)
\curveto(133.86474114,154.02539293)(134.61474039,153.83496343)(136.11474647,153.83496406)
\lineto(136.11474647,153.20215156)
\lineto(130.20849647,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.57128944,0.20215156)
\lineto(180.57128944,0.68555)
\curveto(180.57128854,0.71484636)(180.58300728,0.74707289)(180.60644569,0.78222969)
\lineto(183.40136756,3.87597969)
\curveto(183.82323841,4.33300681)(184.16601151,4.71679549)(184.42968787,5.02734688)
\curveto(184.69335473,5.33788861)(184.95409666,5.69531013)(185.21191444,6.0996125)
\curveto(185.46972114,6.50390307)(185.67186938,6.91405891)(185.81835975,7.33008125)
\curveto(185.9706972,7.7519487)(186.046869,8.19726075)(186.04687537,8.66601875)
\curveto(186.046869,9.15819729)(185.95604878,9.62694683)(185.77441444,10.07226875)
\curveto(185.59276789,10.5234303)(185.32030723,10.88378151)(184.95703162,11.15332344)
\curveto(184.59960483,11.42284347)(184.16601151,11.55760896)(183.65625037,11.55762031)
\curveto(183.13476254,11.55760896)(182.66601301,11.39940599)(182.25000037,11.08301094)
\curveto(181.83398259,10.77245349)(181.54101413,10.36815702)(181.37109412,9.87012031)
\curveto(181.41796738,9.88182938)(181.48242044,9.88768875)(181.5644535,9.88769844)
\curveto(181.83398259,9.88768875)(182.06249799,9.79686853)(182.25000037,9.6152375)
\curveto(182.44335698,9.43358764)(182.54003657,9.19921288)(182.54003944,8.9121125)
\curveto(182.54003657,8.63671344)(182.44335698,8.40233867)(182.25000037,8.2089875)
\curveto(182.06249799,8.02147968)(181.83398259,7.92772977)(181.5644535,7.9277375)
\curveto(181.28320189,7.92772977)(181.04589744,8.02440937)(180.85253944,8.21777656)
\curveto(180.66503845,8.4169871)(180.57128854,8.64843218)(180.57128944,8.9121125)
\curveto(180.57128854,9.36327521)(180.65624939,9.78514979)(180.82617225,10.1777375)
\curveto(180.9960928,10.57616463)(181.23925662,10.92772677)(181.55566444,11.232425)
\curveto(181.87792786,11.54296053)(182.23827906,11.78026498)(182.63671912,11.94433906)
\curveto(183.04101263,12.10838966)(183.46874658,12.19042082)(183.91992225,12.19043281)
\curveto(184.60546419,12.19042082)(185.24413543,12.0439366)(185.83593787,11.75097969)
\curveto(186.427728,11.46385905)(186.89647753,11.05370321)(187.24218787,10.52051094)
\curveto(187.58788309,9.9931574)(187.76073448,9.37499395)(187.76074256,8.66601875)
\curveto(187.76073448,8.14452643)(187.64647678,7.64940974)(187.41796912,7.18066719)
\curveto(187.18944599,6.71191068)(186.89647753,6.28417673)(186.53906287,5.89746406)
\curveto(186.18163449,5.51659937)(185.7246037,5.08300606)(185.16796912,4.59668281)
\curveto(184.61132356,4.11035078)(184.24511299,3.78515579)(184.06933631,3.62109688)
\lineto(182.03027381,1.66113594)
\lineto(183.76171912,1.66113594)
\curveto(184.61132356,1.66113448)(185.32030723,1.66699385)(185.88867225,1.67871406)
\curveto(186.46288421,1.69629069)(186.76757141,1.71972817)(186.80273475,1.74902656)
\curveto(186.94335248,1.90136861)(187.08690703,2.455079)(187.23339881,3.41015938)
\lineto(187.76074256,3.41015938)
\lineto(187.25097694,0.20215156)
\lineto(180.57128944,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12255897,0.50976875)
\curveto(113.12255758,0.58008087)(113.12841695,0.63281519)(113.14013709,0.66797188)
\lineto(114.48486366,6.03808906)
\curveto(114.57275144,6.37206727)(114.61669671,6.66503572)(114.61669959,6.91699531)
\curveto(114.61669671,7.43261308)(114.44091564,7.69042532)(114.08935584,7.69043281)
\curveto(113.71435386,7.69042532)(113.43603383,7.46483961)(113.25439491,7.013675)
\curveto(113.07275294,6.56835613)(112.89697187,6.00292701)(112.72705116,5.31738594)
\curveto(112.72705016,5.28222461)(112.70947206,5.25292776)(112.67431678,5.22949531)
\curveto(112.63915963,5.21191218)(112.6069331,5.20312312)(112.57763709,5.20312813)
\lineto(112.36669959,5.20312813)
\curveto(112.32568338,5.20312312)(112.29052716,5.22363092)(112.26123084,5.26465156)
\curveto(112.23193347,5.31152145)(112.21728505,5.35253704)(112.21728553,5.38769844)
\curveto(112.34619117,5.90917711)(112.46923792,6.35155948)(112.58642616,6.71484688)
\curveto(112.70947206,7.07812125)(112.89697187,7.40917561)(113.14892616,7.70801094)
\curveto(113.40673698,8.00683126)(113.7260726,8.15624517)(114.10693397,8.15625313)
\curveto(114.55810302,8.15624517)(114.95654012,8.01269063)(115.30224647,7.72558906)
\curveto(115.64794568,7.44433182)(115.82079707,7.08398062)(115.82080116,6.64453438)
\curveto(116.17821859,7.11327746)(116.59716348,7.48241772)(117.07763709,7.75195625)
\curveto(117.55810002,8.02147968)(118.06786513,8.15624517)(118.60693397,8.15625313)
\curveto(119.03466104,8.15624517)(119.4038013,8.08300306)(119.71435584,7.93652656)
\curveto(120.02489443,7.7900346)(120.26512856,7.56737857)(120.43505897,7.26855781)
\curveto(120.61083134,6.97558229)(120.69872188,6.62402014)(120.69873084,6.21387031)
\curveto(120.69872188,5.72167729)(120.58739387,5.12695133)(120.36474647,4.42969063)
\curveto(120.14794118,3.73242147)(119.87548051,2.95312537)(119.54736366,2.0918)
\curveto(119.37743414,1.69922038)(119.29247329,1.33886918)(119.29248084,1.01074531)
\curveto(119.29247329,0.65332299)(119.43016846,0.47461223)(119.70556678,0.4746125)
\curveto(120.17430834,0.47461223)(120.56395639,0.7265651)(120.87451209,1.23047188)
\curveto(121.19090889,1.73437659)(121.41356491,2.27343855)(121.54248084,2.84765938)
\curveto(121.56590851,2.91796916)(121.61571315,2.95312537)(121.69189491,2.95312813)
\lineto(121.90283241,2.95312813)
\curveto(121.94969719,2.95312537)(121.98778309,2.93847695)(122.01709022,2.90918281)
\curveto(122.05223615,2.87988326)(122.06981426,2.84179736)(122.06982459,2.794925)
\curveto(122.06981426,2.78320367)(122.06395489,2.76562556)(122.05224647,2.74219063)
\curveto(121.88817381,2.06250126)(121.60106473,1.43554877)(121.19091834,0.86133125)
\curveto(120.78661242,0.28711242)(120.27977699,0.00000333)(119.67041053,0.00000313)
\curveto(119.24852802,0.00000333)(118.88817681,0.14355787)(118.58935584,0.43066719)
\curveto(118.29052116,0.72363542)(118.14110725,1.07812725)(118.14111366,1.49414375)
\curveto(118.14110725,1.71679849)(118.1879822,1.95117325)(118.28173866,2.19726875)
\curveto(118.43407571,2.58984449)(118.6069271,3.05859402)(118.80029334,3.60351875)
\curveto(118.99950483,4.14843668)(119.16063748,4.66992053)(119.28369178,5.16797188)
\curveto(119.41259035,5.66601329)(119.47704341,6.10546597)(119.47705116,6.48633125)
\curveto(119.47704341,6.82030901)(119.40673098,7.10448841)(119.26611366,7.33887031)
\curveto(119.13134063,7.57323794)(118.89989555,7.69042532)(118.57177772,7.69043281)
\curveto(118.1323182,7.69042532)(117.72802172,7.59374573)(117.35888709,7.40039375)
\curveto(116.98974121,7.20702737)(116.66747591,6.94921513)(116.39209022,6.62695625)
\curveto(116.11669521,6.31054389)(115.86474234,5.93261458)(115.63623084,5.49316719)
\lineto(114.41455116,0.59765938)
\curveto(114.37353289,0.43359664)(114.27978299,0.29297178)(114.13330116,0.17578438)
\curveto(113.9926739,0.05859702)(113.83447093,0.00000333)(113.65869178,0.00000313)
\curveto(113.51220563,0.00000333)(113.38622919,0.04687828)(113.28076209,0.14062813)
\curveto(113.1752919,0.23437809)(113.12255758,0.35742484)(113.12255897,0.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.72900428,3.53320625)
\lineto(122.72900428,4.64941719)
\lineto(127.49267616,4.64941719)
\lineto(127.49267616,3.53320625)
\lineto(122.72900428,3.53320625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.20849647,0.20215156)
\lineto(130.20849647,0.83496406)
\curveto(131.7084933,0.83496343)(132.45849255,1.02539293)(132.45849647,1.40625313)
\lineto(132.45849647,10.85449531)
\curveto(131.83739942,10.55565683)(131.05224396,10.40624292)(130.10302772,10.40625313)
\lineto(130.10302772,11.03906563)
\curveto(131.57372781,11.03905479)(132.68407826,11.42284347)(133.43408241,12.19043281)
\lineto(133.68896522,12.19043281)
\curveto(133.72997565,12.19042082)(133.76806155,12.17284272)(133.80322303,12.13769844)
\curveto(133.84423335,12.10838966)(133.86474114,12.07323344)(133.86474647,12.03222969)
\lineto(133.86474647,1.40625313)
\curveto(133.86474114,1.02539293)(134.61474039,0.83496343)(136.11474647,0.83496406)
\lineto(136.11474647,0.20215156)
\lineto(130.20849647,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.26562537,0.20215156)
\lineto(221.26562537,0.83496406)
\curveto(222.76562221,0.83496343)(223.51562146,1.02539293)(223.51562537,1.40625313)
\lineto(223.51562537,10.85449531)
\curveto(222.89452833,10.55565683)(222.10937286,10.40624292)(221.16015662,10.40625313)
\lineto(221.16015662,11.03906563)
\curveto(222.63085671,11.03905479)(223.74120717,11.42284347)(224.49121131,12.19043281)
\lineto(224.74609412,12.19043281)
\curveto(224.78710456,12.19042082)(224.82519046,12.17284272)(224.86035194,12.13769844)
\curveto(224.90136226,12.10838966)(224.92187005,12.07323344)(224.92187537,12.03222969)
\lineto(224.92187537,1.40625313)
\curveto(224.92187005,1.02539293)(225.6718693,0.83496343)(227.17187537,0.83496406)
\lineto(227.17187537,0.20215156)
\lineto(221.26562537,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.14501991,0.50976875)
\curveto(80.14501852,0.58008087)(80.15087789,0.63281519)(80.16259803,0.66797188)
\lineto(81.50732459,6.03808906)
\curveto(81.59521238,6.37206727)(81.63915765,6.66503572)(81.63916053,6.91699531)
\curveto(81.63915765,7.43261308)(81.46337657,7.69042532)(81.11181678,7.69043281)
\curveto(80.7368148,7.69042532)(80.45849477,7.46483961)(80.27685584,7.013675)
\curveto(80.09521388,6.56835613)(79.91943281,6.00292701)(79.74951209,5.31738594)
\curveto(79.7495111,5.28222461)(79.73193299,5.25292776)(79.69677772,5.22949531)
\curveto(79.66162056,5.21191218)(79.62939403,5.20312312)(79.60009803,5.20312813)
\lineto(79.38916053,5.20312813)
\curveto(79.34814431,5.20312312)(79.3129881,5.22363092)(79.28369178,5.26465156)
\curveto(79.25439441,5.31152145)(79.23974599,5.35253704)(79.23974647,5.38769844)
\curveto(79.36865211,5.90917711)(79.49169886,6.35155948)(79.60888709,6.71484688)
\curveto(79.73193299,7.07812125)(79.91943281,7.40917561)(80.17138709,7.70801094)
\curveto(80.42919792,8.00683126)(80.74853354,8.15624517)(81.12939491,8.15625313)
\curveto(81.58056396,8.15624517)(81.97900106,8.01269063)(82.32470741,7.72558906)
\curveto(82.67040662,7.44433182)(82.84325801,7.08398062)(82.84326209,6.64453438)
\curveto(83.20067952,7.11327746)(83.61962442,7.48241772)(84.10009803,7.75195625)
\curveto(84.58056096,8.02147968)(85.09032607,8.15624517)(85.62939491,8.15625313)
\curveto(86.05712198,8.15624517)(86.42626224,8.08300306)(86.73681678,7.93652656)
\curveto(87.04735537,7.7900346)(87.2875895,7.56737857)(87.45751991,7.26855781)
\curveto(87.63329228,6.97558229)(87.72118282,6.62402014)(87.72119178,6.21387031)
\curveto(87.72118282,5.72167729)(87.6098548,5.12695133)(87.38720741,4.42969063)
\curveto(87.17040212,3.73242147)(86.89794145,2.95312537)(86.56982459,2.0918)
\curveto(86.39989508,1.69922038)(86.31493422,1.33886918)(86.31494178,1.01074531)
\curveto(86.31493422,0.65332299)(86.4526294,0.47461223)(86.72802772,0.4746125)
\curveto(87.19676928,0.47461223)(87.58641733,0.7265651)(87.89697303,1.23047188)
\curveto(88.21336982,1.73437659)(88.43602585,2.27343855)(88.56494178,2.84765938)
\curveto(88.58836945,2.91796916)(88.63817409,2.95312537)(88.71435584,2.95312813)
\lineto(88.92529334,2.95312813)
\curveto(88.97215813,2.95312537)(89.01024403,2.93847695)(89.03955116,2.90918281)
\curveto(89.07469709,2.87988326)(89.0922752,2.84179736)(89.09228553,2.794925)
\curveto(89.0922752,2.78320367)(89.08641583,2.76562556)(89.07470741,2.74219063)
\curveto(88.91063475,2.06250126)(88.62352566,1.43554877)(88.21337928,0.86133125)
\curveto(87.80907335,0.28711242)(87.30223792,0.00000333)(86.69287147,0.00000313)
\curveto(86.27098895,0.00000333)(85.91063775,0.14355787)(85.61181678,0.43066719)
\curveto(85.3129821,0.72363542)(85.16356819,1.07812725)(85.16357459,1.49414375)
\curveto(85.16356819,1.71679849)(85.21044314,1.95117325)(85.30419959,2.19726875)
\curveto(85.45653664,2.58984449)(85.62938803,3.05859402)(85.82275428,3.60351875)
\curveto(86.02196577,4.14843668)(86.18309842,4.66992053)(86.30615272,5.16797188)
\curveto(86.43505129,5.66601329)(86.49950435,6.10546597)(86.49951209,6.48633125)
\curveto(86.49950435,6.82030901)(86.42919192,7.10448841)(86.28857459,7.33887031)
\curveto(86.15380157,7.57323794)(85.92235649,7.69042532)(85.59423866,7.69043281)
\curveto(85.15477913,7.69042532)(84.75048266,7.59374573)(84.38134803,7.40039375)
\curveto(84.01220215,7.20702737)(83.68993685,6.94921513)(83.41455116,6.62695625)
\curveto(83.13915615,6.31054389)(82.88720328,5.93261458)(82.65869178,5.49316719)
\lineto(81.43701209,0.59765938)
\curveto(81.39599383,0.43359664)(81.30224392,0.29297178)(81.15576209,0.17578438)
\curveto(81.01513483,0.05859702)(80.85693187,0.00000333)(80.68115272,0.00000313)
\curveto(80.53466657,0.00000333)(80.40869013,0.04687828)(80.30322303,0.14062813)
\curveto(80.19775284,0.23437809)(80.14501852,0.35742484)(80.14501991,0.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166016,123.20225625)
\lineto(224.166016,83.20225625)
\lineto(224.166016,83.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.166016,103.20225625)
\lineto(244.166016,103.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166016,83.20237625)
\lineto(224.166016,43.20237625)
\lineto(224.166016,43.20237625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.166016,63.20237625)
\lineto(204.166016,63.20237625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.166016,123.20237363)
\curveto(264.166016,112.15667885)(255.21171132,103.20237393)(244.16601654,103.20237363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.166016,83.20227363)
\curveto(304.166016,72.15657885)(295.21171132,63.20227393)(284.16601654,63.20227363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166016,143.20225625)
\lineto(224.166016,123.20225625)
\lineto(224.166016,123.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.166016,143.20225625)
\lineto(264.166016,123.20225625)
\lineto(264.166016,123.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.166016,83.20205625)
\lineto(304.166016,103.20205625)
\lineto(304.166016,103.20205625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166016,43.20235625)
\lineto(224.166016,23.20235625)
\lineto(224.166016,23.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,123.20235625)
\lineto(184.166016,83.20235625)
\lineto(184.166016,83.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.166016,103.20235625)
\lineto(204.166016,103.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,83.20257625)
\lineto(184.166016,43.20257625)
\lineto(184.166016,43.20257625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.166016,63.20257625)
\lineto(164.166016,63.20257625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,143.20235625)
\lineto(184.166016,123.20235625)
\lineto(184.166016,123.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,43.20245625)
\lineto(184.166016,23.20245625)
\lineto(184.166016,23.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.18505897,83.20654609)
\curveto(148.18505746,83.47607608)(148.28466673,83.70752116)(148.48388709,83.90088203)
\curveto(148.68310383,84.09423953)(148.91454892,84.19091912)(149.17822303,84.19092109)
\curveto(149.34228286,84.19091912)(149.50341551,84.14697385)(149.66162147,84.05908516)
\curveto(149.81982145,83.97119277)(149.9428682,83.84814602)(150.03076209,83.68994453)
\curveto(150.11864927,83.53174009)(150.16259454,83.37060744)(150.16259803,83.20654609)
\curveto(150.16259454,82.94287349)(150.06591495,82.71142841)(149.87255897,82.51221016)
\curveto(149.67919659,82.31299131)(149.44775151,82.21338203)(149.17822303,82.21338203)
\curveto(148.91454892,82.21338203)(148.68310383,82.31299131)(148.48388709,82.51221016)
\curveto(148.28466673,82.71142841)(148.18505746,82.94287349)(148.18505897,83.20654609)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.17724647,83.20654609)
\curveto(153.17724496,83.47607608)(153.27685423,83.70752116)(153.47607459,83.90088203)
\curveto(153.67529133,84.09423953)(153.90673642,84.19091912)(154.17041053,84.19092109)
\curveto(154.33447036,84.19091912)(154.49560301,84.14697385)(154.65380897,84.05908516)
\curveto(154.81200895,83.97119277)(154.9350557,83.84814602)(155.02294959,83.68994453)
\curveto(155.11083677,83.53174009)(155.15478204,83.37060744)(155.15478553,83.20654609)
\curveto(155.15478204,82.94287349)(155.05810245,82.71142841)(154.86474647,82.51221016)
\curveto(154.67138409,82.31299131)(154.43993901,82.21338203)(154.17041053,82.21338203)
\curveto(153.90673642,82.21338203)(153.67529133,82.31299131)(153.47607459,82.51221016)
\curveto(153.27685423,82.71142841)(153.17724496,82.94287349)(153.17724647,83.20654609)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.16943397,83.20654609)
\curveto(158.16943246,83.47607608)(158.26904173,83.70752116)(158.46826209,83.90088203)
\curveto(158.66747883,84.09423953)(158.89892392,84.19091912)(159.16259803,84.19092109)
\curveto(159.32665786,84.19091912)(159.48779051,84.14697385)(159.64599647,84.05908516)
\curveto(159.80419645,83.97119277)(159.9272432,83.84814602)(160.01513709,83.68994453)
\curveto(160.10302427,83.53174009)(160.14696954,83.37060744)(160.14697303,83.20654609)
\curveto(160.14696954,82.94287349)(160.05028995,82.71142841)(159.85693397,82.51221016)
\curveto(159.66357159,82.31299131)(159.43212651,82.21338203)(159.16259803,82.21338203)
\curveto(158.89892392,82.21338203)(158.66747883,82.31299131)(158.46826209,82.51221016)
\curveto(158.26904173,82.71142841)(158.16943246,82.94287349)(158.16943397,83.20654609)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,123.20235625)
\lineto(84.166016,83.20235625)
\lineto(84.166016,83.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.166016,103.20235625)
\lineto(104.166016,103.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,83.20247625)
\lineto(84.166016,43.20247625)
\lineto(84.166016,43.20247625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.166016,63.20247625)
\lineto(64.166016,63.20247625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166016,83.20203887)
\curveto(44.166016,94.24773365)(53.12032068,103.20203857)(64.16601546,103.20203887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,143.20235625)
\lineto(84.166016,123.20235625)
\lineto(84.166016,123.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166016,43.20225625)
\lineto(44.166016,23.20225625)
\lineto(44.166016,23.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,43.20245625)
\lineto(84.166016,23.20245625)
\lineto(84.166016,23.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.166016,123.20235625)
\lineto(124.166016,83.20235625)
\lineto(124.166016,83.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.166016,103.20235625)
\lineto(144.166016,103.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.166016,83.20247625)
\lineto(124.166016,43.20247625)
\lineto(124.166016,43.20247625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.166016,63.20247625)
\lineto(104.166016,63.20247625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.166016,143.20235625)
\lineto(124.166016,123.20235625)
\lineto(124.166016,123.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.166016,43.20245625)
\lineto(124.166016,23.20245625)
\lineto(124.166016,23.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166016,43.20223887)
\curveto(4.166016,54.24793365)(13.12032068,63.20223857)(24.16601546,63.20223887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166016,23.20225625)
\lineto(4.166016,43.20225625)
\lineto(4.166016,43.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166016,83.20247625)
\lineto(44.166016,43.20247625)
\lineto(44.166016,43.20247625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.166016,63.20247625)
\lineto(24.166016,63.20247625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.166016,143.20205625)
\lineto(304.166016,103.20205625)
\lineto(304.166016,103.20205625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.166016,63.20225625)
\lineto(244.166016,63.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.44335975,153.00000313)
\curveto(301.687498,153.00000333)(301.08984235,153.28418273)(300.650391,153.85254219)
\curveto(300.21679635,154.42675971)(299.99999969,155.10351685)(300.00000038,155.88281563)
\curveto(299.99999969,156.6503903)(300.19921824,157.4472645)(300.59765663,158.27344063)
\curveto(300.99609244,159.0996066)(301.53222472,159.78515279)(302.20605506,160.33008125)
\curveto(302.88573899,160.88085482)(303.61523045,161.15624517)(304.39453163,161.15625313)
\curveto(304.75194806,161.15624517)(305.07128368,161.05956558)(305.35253944,160.86621406)
\curveto(305.63378312,160.67284722)(305.85350946,160.40917561)(306.01171913,160.07519844)
\curveto(306.14647792,160.55565983)(306.41014953,160.79589397)(306.80273475,160.79590156)
\curveto(306.95507086,160.79589397)(307.0810473,160.74901902)(307.18066444,160.65527656)
\curveto(307.28612522,160.56737857)(307.33885954,160.4472615)(307.33886756,160.294925)
\curveto(307.33885954,160.25976169)(307.33592985,160.23339453)(307.3300785,160.21582344)
\curveto(307.33007048,160.19823832)(307.3271408,160.17773052)(307.32128944,160.1543)
\lineto(306.0644535,155.12695625)
\curveto(305.98241558,154.76953281)(305.9414,154.47656435)(305.94140663,154.24805)
\curveto(305.9414,153.73242447)(306.11425139,153.47461223)(306.45996131,153.4746125)
\curveto(306.83495379,153.47461223)(307.1191332,153.71191668)(307.31250038,154.18652656)
\curveto(307.51171093,154.66699385)(307.67870295,155.22070423)(307.81347694,155.84765938)
\curveto(307.83690592,155.91796916)(307.88378087,155.95312537)(307.95410194,155.95312813)
\lineto(308.1738285,155.95312813)
\curveto(308.22069459,155.95312537)(308.25878049,155.93261758)(308.28808631,155.89160469)
\curveto(308.31737418,155.85058641)(308.33202261,155.81250051)(308.33203163,155.77734688)
\curveto(308.12108532,154.93945451)(307.88964024,154.26562706)(307.63769569,153.7558625)
\curveto(307.39159386,153.2519562)(306.98729739,153.00000333)(306.42480506,153.00000313)
\curveto(306.02050148,153.00000333)(305.66307996,153.11719071)(305.35253944,153.35156563)
\curveto(305.04198683,153.59179961)(304.84862765,153.90820554)(304.77246131,154.30078438)
\curveto(303.99901913,153.43359664)(303.22265272,153.00000333)(302.44335975,153.00000313)
\moveto(302.46093788,153.4746125)
\curveto(302.89452804,153.47461223)(303.31347294,153.63574488)(303.71777381,153.95801094)
\curveto(304.12792525,154.28613485)(304.4794874,154.66992353)(304.77246131,155.10937813)
\curveto(304.78417459,155.12109496)(304.79003396,155.13867306)(304.79003944,155.1621125)
\lineto(305.75683631,159.07324531)
\lineto(305.77441444,159.12597969)
\curveto(305.70409555,159.55370771)(305.54882227,159.91991828)(305.30859413,160.2246125)
\curveto(305.07421337,160.53515204)(304.75487775,160.69042532)(304.35058631,160.69043281)
\curveto(303.94628481,160.69042532)(303.5683555,160.5234333)(303.21679725,160.18945625)
\curveto(302.87109057,159.86132459)(302.57812211,159.47167654)(302.337891,159.02051094)
\curveto(302.10351321,158.54003685)(301.8779275,157.88085782)(301.66113319,157.04297188)
\curveto(301.45019355,156.20507825)(301.34472491,155.55468827)(301.34472694,155.0918)
\curveto(301.34472491,154.6757829)(301.43261544,154.30078328)(301.60839881,153.9668)
\curveto(301.79003696,153.63867456)(302.07421637,153.47461223)(302.46093788,153.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.12890663,153.00000313)
\curveto(262.40234174,153.00000333)(261.83691262,153.28418273)(261.43261756,153.85254219)
\curveto(261.02831968,154.42090034)(260.82617144,155.08593874)(260.82617225,155.84765938)
\curveto(260.82617144,155.95898474)(260.8525386,156.1757814)(260.90527381,156.49805)
\curveto(260.96386662,156.82617138)(260.99316346,157.02831961)(260.99316444,157.10449531)
\lineto(262.73339881,164.0918)
\curveto(262.78027105,164.29686703)(262.8095679,164.45799968)(262.82128944,164.57519844)
\curveto(262.82128663,164.76854625)(262.43163859,164.86522584)(261.65234413,164.8652375)
\curveto(261.53515511,164.86522584)(261.47656142,164.94432732)(261.47656288,165.10254219)
\curveto(261.48242079,165.13182713)(261.49413952,165.18456146)(261.51171913,165.26074531)
\curveto(261.53515511,165.33690505)(261.56152227,165.39549874)(261.59082069,165.43652656)
\curveto(261.62597533,165.47752991)(261.67285028,165.4980377)(261.73144569,165.49805)
\lineto(264.15722694,165.69140938)
\curveto(264.30370703,165.69139689)(264.37694914,165.61522509)(264.3769535,165.46289375)
\lineto(263.041016,160.1543)
\curveto(263.7206998,160.82226113)(264.40624599,161.15624517)(265.09765663,161.15625313)
\curveto(265.60741666,161.15624517)(266.04393966,161.02147968)(266.40722694,160.75195625)
\curveto(266.7763608,160.48241772)(267.05175115,160.12792589)(267.23339881,159.68847969)
\curveto(267.41503204,159.24902052)(267.50585226,158.78027098)(267.50585975,158.28222969)
\curveto(267.50585226,157.70214706)(267.39159456,157.10156173)(267.16308631,156.48047188)
\curveto(266.94042314,155.86523484)(266.62987658,155.29101666)(266.23144569,154.75781563)
\curveto(265.83300237,154.23047085)(265.36718253,153.80566658)(264.83398475,153.48340156)
\curveto(264.30077734,153.16113598)(263.73241854,153.00000333)(263.12890663,153.00000313)
\moveto(263.16406288,153.4746125)
\curveto(263.57421557,153.47461223)(263.95800425,153.64453393)(264.31543006,153.98437813)
\curveto(264.67284728,154.33008012)(264.96288605,154.71679849)(265.18554725,155.14453438)
\curveto(265.42577622,155.6250007)(265.64843224,156.27539068)(265.853516,157.09570625)
\curveto(266.06444745,157.92187341)(266.1699161,158.58105243)(266.16992225,159.07324531)
\curveto(266.1699161,159.50097339)(266.07909588,159.87597301)(265.89746131,160.19824531)
\curveto(265.72167436,160.52636299)(265.44042464,160.69042532)(265.05371131,160.69043281)
\curveto(264.62011296,160.69042532)(264.20409775,160.52929267)(263.80566444,160.20703438)
\curveto(263.41308292,159.89062144)(263.06738014,159.51269213)(262.76855506,159.07324531)
\lineto(262.2675785,157.03418281)
\curveto(262.07421707,156.27832036)(261.97167811,155.67187566)(261.95996131,155.21484688)
\curveto(261.95995937,154.76367344)(262.05663896,154.35937697)(262.25000038,154.00195625)
\curveto(262.44921669,153.6503933)(262.75390389,153.47461223)(263.16406288,153.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.44335975,0.00000313)
\curveto(1.687498,0.00000333)(1.08984235,0.28418273)(0.650391,0.85254219)
\curveto(0.21679635,1.42675971)(-0.00000031,2.10351685)(0.00000037,2.88281563)
\curveto(-0.00000031,3.6503903)(0.19921824,4.4472645)(0.59765662,5.27344063)
\curveto(0.99609244,6.0996066)(1.53222472,6.78515279)(2.20605506,7.33008125)
\curveto(2.88573899,7.88085482)(3.61523045,8.15624517)(4.39453162,8.15625313)
\curveto(4.75194806,8.15624517)(5.07128368,8.05956558)(5.35253944,7.86621406)
\curveto(5.63378312,7.67284722)(5.85350946,7.40917561)(6.01171912,7.07519844)
\curveto(6.14647792,7.55565983)(6.41014953,7.79589397)(6.80273475,7.79590156)
\curveto(6.95507086,7.79589397)(7.0810473,7.74901902)(7.18066444,7.65527656)
\curveto(7.28612522,7.56737857)(7.33885954,7.4472615)(7.33886756,7.294925)
\curveto(7.33885954,7.25976169)(7.33592985,7.23339453)(7.3300785,7.21582344)
\curveto(7.33007048,7.19823832)(7.3271408,7.17773052)(7.32128944,7.1543)
\lineto(6.0644535,2.12695625)
\curveto(5.98241558,1.76953281)(5.9414,1.47656435)(5.94140662,1.24805)
\curveto(5.9414,0.73242447)(6.11425139,0.47461223)(6.45996131,0.4746125)
\curveto(6.83495379,0.47461223)(7.1191332,0.71191668)(7.31250037,1.18652656)
\curveto(7.51171093,1.66699385)(7.67870295,2.22070423)(7.81347694,2.84765938)
\curveto(7.83690592,2.91796916)(7.88378087,2.95312537)(7.95410194,2.95312813)
\lineto(8.1738285,2.95312813)
\curveto(8.22069459,2.95312537)(8.25878049,2.93261758)(8.28808631,2.89160469)
\curveto(8.31737418,2.85058641)(8.33202261,2.81250051)(8.33203162,2.77734688)
\curveto(8.12108532,1.93945451)(7.88964024,1.26562706)(7.63769569,0.7558625)
\curveto(7.39159386,0.2519562)(6.98729739,0.00000333)(6.42480506,0.00000313)
\curveto(6.02050148,0.00000333)(5.66307996,0.11719071)(5.35253944,0.35156563)
\curveto(5.04198683,0.59179961)(4.84862765,0.90820554)(4.77246131,1.30078438)
\curveto(3.99901913,0.43359664)(3.22265272,0.00000333)(2.44335975,0.00000313)
\moveto(2.46093787,0.4746125)
\curveto(2.89452804,0.47461223)(3.31347294,0.63574488)(3.71777381,0.95801094)
\curveto(4.12792525,1.28613485)(4.4794874,1.66992353)(4.77246131,2.10937813)
\curveto(4.78417459,2.12109496)(4.79003396,2.13867306)(4.79003944,2.1621125)
\lineto(5.75683631,6.07324531)
\lineto(5.77441444,6.12597969)
\curveto(5.70409555,6.55370771)(5.54882227,6.91991828)(5.30859412,7.2246125)
\curveto(5.07421337,7.53515204)(4.75487775,7.69042532)(4.35058631,7.69043281)
\curveto(3.94628481,7.69042532)(3.5683555,7.5234333)(3.21679725,7.18945625)
\curveto(2.87109057,6.86132459)(2.57812211,6.47167654)(2.337891,6.02051094)
\curveto(2.10351321,5.54003685)(1.8779275,4.88085782)(1.66113319,4.04297188)
\curveto(1.45019355,3.20507825)(1.34472491,2.55468827)(1.34472694,2.0918)
\curveto(1.34472491,1.6757829)(1.43261544,1.30078328)(1.60839881,0.9668)
\curveto(1.79003696,0.63867456)(2.07421637,0.47461223)(2.46093787,0.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.12890662,0.00000313)
\curveto(42.40234174,0.00000333)(41.83691262,0.28418273)(41.43261756,0.85254219)
\curveto(41.02831968,1.42090034)(40.82617144,2.08593874)(40.82617225,2.84765938)
\curveto(40.82617144,2.95898474)(40.8525386,3.1757814)(40.90527381,3.49805)
\curveto(40.96386662,3.82617138)(40.99316346,4.02831961)(40.99316444,4.10449531)
\lineto(42.73339881,11.0918)
\curveto(42.78027105,11.29686703)(42.8095679,11.45799968)(42.82128944,11.57519844)
\curveto(42.82128663,11.76854625)(42.43163859,11.86522584)(41.65234412,11.8652375)
\curveto(41.53515511,11.86522584)(41.47656142,11.94432732)(41.47656287,12.10254219)
\curveto(41.48242079,12.13182713)(41.49413952,12.18456146)(41.51171912,12.26074531)
\curveto(41.53515511,12.33690505)(41.56152227,12.39549874)(41.59082069,12.43652656)
\curveto(41.62597533,12.47752991)(41.67285028,12.4980377)(41.73144569,12.49805)
\lineto(44.15722694,12.69140938)
\curveto(44.30370703,12.69139689)(44.37694914,12.61522509)(44.3769535,12.46289375)
\lineto(43.041016,7.1543)
\curveto(43.7206998,7.82226113)(44.40624599,8.15624517)(45.09765662,8.15625313)
\curveto(45.60741666,8.15624517)(46.04393966,8.02147968)(46.40722694,7.75195625)
\curveto(46.7763608,7.48241772)(47.05175115,7.12792589)(47.23339881,6.68847969)
\curveto(47.41503204,6.24902052)(47.50585226,5.78027098)(47.50585975,5.28222969)
\curveto(47.50585226,4.70214706)(47.39159456,4.10156173)(47.16308631,3.48047188)
\curveto(46.94042314,2.86523484)(46.62987658,2.29101666)(46.23144569,1.75781563)
\curveto(45.83300237,1.23047085)(45.36718253,0.80566658)(44.83398475,0.48340156)
\curveto(44.30077734,0.16113598)(43.73241854,0.00000333)(43.12890662,0.00000313)
\moveto(43.16406287,0.4746125)
\curveto(43.57421557,0.47461223)(43.95800425,0.64453393)(44.31543006,0.98437813)
\curveto(44.67284728,1.33008012)(44.96288605,1.71679849)(45.18554725,2.14453438)
\curveto(45.42577622,2.6250007)(45.64843224,3.27539068)(45.853516,4.09570625)
\curveto(46.06444745,4.92187341)(46.1699161,5.58105243)(46.16992225,6.07324531)
\curveto(46.1699161,6.50097339)(46.07909588,6.87597301)(45.89746131,7.19824531)
\curveto(45.72167436,7.52636299)(45.44042464,7.69042532)(45.05371131,7.69043281)
\curveto(44.62011296,7.69042532)(44.20409775,7.52929267)(43.80566444,7.20703438)
\curveto(43.41308292,6.89062144)(43.06738014,6.51269213)(42.76855506,6.07324531)
\lineto(42.2675785,4.03418281)
\curveto(42.07421707,3.27832036)(41.97167811,2.67187566)(41.95996131,2.21484688)
\curveto(41.95995937,1.76367344)(42.05663896,1.35937697)(42.25000037,1.00195625)
\curveto(42.44921669,0.6503933)(42.75390389,0.47461223)(43.16406287,0.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.26562538,153.20215156)
\lineto(586.26562538,153.83496406)
\curveto(587.76562221,153.83496343)(588.51562146,154.02539293)(588.51562538,154.40625313)
\lineto(588.51562538,163.85449531)
\curveto(587.89452833,163.55565683)(587.10937286,163.40624292)(586.16015663,163.40625313)
\lineto(586.16015663,164.03906563)
\curveto(587.63085671,164.03905479)(588.74120717,164.42284347)(589.49121131,165.19043281)
\lineto(589.74609413,165.19043281)
\curveto(589.78710456,165.19042082)(589.82519046,165.17284272)(589.86035194,165.13769844)
\curveto(589.90136226,165.10838966)(589.92187005,165.07323344)(589.92187538,165.03222969)
\lineto(589.92187538,154.40625313)
\curveto(589.92187005,154.02539293)(590.6718693,153.83496343)(592.17187538,153.83496406)
\lineto(592.17187538,153.20215156)
\lineto(586.26562538,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(545.57128944,153.20215156)
\lineto(545.57128944,153.68555)
\curveto(545.57128854,153.71484636)(545.58300728,153.74707289)(545.60644569,153.78222969)
\lineto(548.40136756,156.87597969)
\curveto(548.82323841,157.33300681)(549.16601151,157.71679549)(549.42968788,158.02734688)
\curveto(549.69335473,158.33788861)(549.95409666,158.69531013)(550.21191444,159.0996125)
\curveto(550.46972114,159.50390307)(550.67186938,159.91405891)(550.81835975,160.33008125)
\curveto(550.9706972,160.7519487)(551.046869,161.19726075)(551.04687538,161.66601875)
\curveto(551.046869,162.15819729)(550.95604878,162.62694683)(550.77441444,163.07226875)
\curveto(550.59276789,163.5234303)(550.32030723,163.88378151)(549.95703163,164.15332344)
\curveto(549.59960483,164.42284347)(549.16601151,164.55760896)(548.65625038,164.55762031)
\curveto(548.13476254,164.55760896)(547.66601301,164.39940599)(547.25000038,164.08301094)
\curveto(546.83398259,163.77245349)(546.54101413,163.36815702)(546.37109413,162.87012031)
\curveto(546.41796738,162.88182938)(546.48242044,162.88768875)(546.5644535,162.88769844)
\curveto(546.83398259,162.88768875)(547.06249799,162.79686853)(547.25000038,162.6152375)
\curveto(547.44335698,162.43358764)(547.54003657,162.19921288)(547.54003944,161.9121125)
\curveto(547.54003657,161.63671344)(547.44335698,161.40233867)(547.25000038,161.2089875)
\curveto(547.06249799,161.02147968)(546.83398259,160.92772977)(546.5644535,160.9277375)
\curveto(546.28320189,160.92772977)(546.04589744,161.02440937)(545.85253944,161.21777656)
\curveto(545.66503845,161.4169871)(545.57128854,161.64843218)(545.57128944,161.9121125)
\curveto(545.57128854,162.36327521)(545.65624939,162.78514979)(545.82617225,163.1777375)
\curveto(545.9960928,163.57616463)(546.23925662,163.92772677)(546.55566444,164.232425)
\curveto(546.87792786,164.54296053)(547.23827906,164.78026498)(547.63671913,164.94433906)
\curveto(548.04101263,165.10838966)(548.46874658,165.19042082)(548.91992225,165.19043281)
\curveto(549.60546419,165.19042082)(550.24413543,165.0439366)(550.83593788,164.75097969)
\curveto(551.427728,164.46385905)(551.89647753,164.05370321)(552.24218788,163.52051094)
\curveto(552.58788309,162.9931574)(552.76073448,162.37499395)(552.76074256,161.66601875)
\curveto(552.76073448,161.14452643)(552.64647678,160.64940974)(552.41796913,160.18066719)
\curveto(552.18944599,159.71191068)(551.89647753,159.28417673)(551.53906288,158.89746406)
\curveto(551.18163449,158.51659937)(550.7246037,158.08300606)(550.16796913,157.59668281)
\curveto(549.61132356,157.11035078)(549.24511299,156.78515579)(549.06933631,156.62109688)
\lineto(547.03027381,154.66113594)
\lineto(548.76171913,154.66113594)
\curveto(549.61132356,154.66113448)(550.32030723,154.66699385)(550.88867225,154.67871406)
\curveto(551.46288421,154.69629069)(551.76757141,154.71972817)(551.80273475,154.74902656)
\curveto(551.94335248,154.90136861)(552.08690703,155.455079)(552.23339881,156.41015938)
\lineto(552.76074256,156.41015938)
\lineto(552.25097694,153.20215156)
\lineto(545.57128944,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.14501991,153.50976875)
\curveto(445.14501852,153.58008087)(445.15087789,153.63281519)(445.16259803,153.66797188)
\lineto(446.50732459,159.03808906)
\curveto(446.59521238,159.37206727)(446.63915765,159.66503572)(446.63916053,159.91699531)
\curveto(446.63915765,160.43261308)(446.46337657,160.69042532)(446.11181678,160.69043281)
\curveto(445.7368148,160.69042532)(445.45849477,160.46483961)(445.27685584,160.013675)
\curveto(445.09521388,159.56835613)(444.91943281,159.00292701)(444.74951209,158.31738594)
\curveto(444.7495111,158.28222461)(444.73193299,158.25292776)(444.69677772,158.22949531)
\curveto(444.66162056,158.21191218)(444.62939403,158.20312312)(444.60009803,158.20312813)
\lineto(444.38916053,158.20312813)
\curveto(444.34814431,158.20312312)(444.3129881,158.22363092)(444.28369178,158.26465156)
\curveto(444.25439441,158.31152145)(444.23974599,158.35253704)(444.23974647,158.38769844)
\curveto(444.36865211,158.90917711)(444.49169886,159.35155948)(444.60888709,159.71484688)
\curveto(444.73193299,160.07812125)(444.91943281,160.40917561)(445.17138709,160.70801094)
\curveto(445.42919792,161.00683126)(445.74853354,161.15624517)(446.12939491,161.15625313)
\curveto(446.58056396,161.15624517)(446.97900106,161.01269063)(447.32470741,160.72558906)
\curveto(447.67040662,160.44433182)(447.84325801,160.08398062)(447.84326209,159.64453438)
\curveto(448.20067952,160.11327746)(448.61962442,160.48241772)(449.10009803,160.75195625)
\curveto(449.58056096,161.02147968)(450.09032607,161.15624517)(450.62939491,161.15625313)
\curveto(451.05712198,161.15624517)(451.42626224,161.08300306)(451.73681678,160.93652656)
\curveto(452.04735537,160.7900346)(452.2875895,160.56737857)(452.45751991,160.26855781)
\curveto(452.63329228,159.97558229)(452.72118282,159.62402014)(452.72119178,159.21387031)
\curveto(452.72118282,158.72167729)(452.6098548,158.12695133)(452.38720741,157.42969063)
\curveto(452.17040212,156.73242147)(451.89794145,155.95312537)(451.56982459,155.0918)
\curveto(451.39989508,154.69922038)(451.31493422,154.33886918)(451.31494178,154.01074531)
\curveto(451.31493422,153.65332299)(451.4526294,153.47461223)(451.72802772,153.4746125)
\curveto(452.19676928,153.47461223)(452.58641733,153.7265651)(452.89697303,154.23047188)
\curveto(453.21336982,154.73437659)(453.43602585,155.27343855)(453.56494178,155.84765938)
\curveto(453.58836945,155.91796916)(453.63817409,155.95312537)(453.71435584,155.95312813)
\lineto(453.92529334,155.95312813)
\curveto(453.97215813,155.95312537)(454.01024403,155.93847695)(454.03955116,155.90918281)
\curveto(454.07469709,155.87988326)(454.0922752,155.84179736)(454.09228553,155.794925)
\curveto(454.0922752,155.78320367)(454.08641583,155.76562556)(454.07470741,155.74219063)
\curveto(453.91063475,155.06250126)(453.62352566,154.43554877)(453.21337928,153.86133125)
\curveto(452.80907335,153.28711242)(452.30223792,153.00000333)(451.69287147,153.00000313)
\curveto(451.27098895,153.00000333)(450.91063775,153.14355787)(450.61181678,153.43066719)
\curveto(450.3129821,153.72363542)(450.16356819,154.07812725)(450.16357459,154.49414375)
\curveto(450.16356819,154.71679849)(450.21044314,154.95117325)(450.30419959,155.19726875)
\curveto(450.45653664,155.58984449)(450.62938803,156.05859402)(450.82275428,156.60351875)
\curveto(451.02196577,157.14843668)(451.18309842,157.66992053)(451.30615272,158.16797188)
\curveto(451.43505129,158.66601329)(451.49950435,159.10546597)(451.49951209,159.48633125)
\curveto(451.49950435,159.82030901)(451.42919192,160.10448841)(451.28857459,160.33887031)
\curveto(451.15380157,160.57323794)(450.92235649,160.69042532)(450.59423866,160.69043281)
\curveto(450.15477913,160.69042532)(449.75048266,160.59374573)(449.38134803,160.40039375)
\curveto(449.01220215,160.20702737)(448.68993685,159.94921513)(448.41455116,159.62695625)
\curveto(448.13915615,159.31054389)(447.88720328,158.93261458)(447.65869178,158.49316719)
\lineto(446.43701209,153.59765938)
\curveto(446.39599383,153.43359664)(446.30224392,153.29297178)(446.15576209,153.17578438)
\curveto(446.01513483,153.05859702)(445.85693187,153.00000333)(445.68115272,153.00000313)
\curveto(445.53466657,153.00000333)(445.40869013,153.04687828)(445.30322303,153.14062813)
\curveto(445.19775284,153.23437809)(445.14501852,153.35742484)(445.14501991,153.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.12255897,153.50976875)
\curveto(478.12255758,153.58008087)(478.12841695,153.63281519)(478.14013709,153.66797188)
\lineto(479.48486366,159.03808906)
\curveto(479.57275144,159.37206727)(479.61669671,159.66503572)(479.61669959,159.91699531)
\curveto(479.61669671,160.43261308)(479.44091564,160.69042532)(479.08935584,160.69043281)
\curveto(478.71435386,160.69042532)(478.43603383,160.46483961)(478.25439491,160.013675)
\curveto(478.07275294,159.56835613)(477.89697187,159.00292701)(477.72705116,158.31738594)
\curveto(477.72705016,158.28222461)(477.70947206,158.25292776)(477.67431678,158.22949531)
\curveto(477.63915963,158.21191218)(477.6069331,158.20312312)(477.57763709,158.20312813)
\lineto(477.36669959,158.20312813)
\curveto(477.32568338,158.20312312)(477.29052716,158.22363092)(477.26123084,158.26465156)
\curveto(477.23193347,158.31152145)(477.21728505,158.35253704)(477.21728553,158.38769844)
\curveto(477.34619117,158.90917711)(477.46923792,159.35155948)(477.58642616,159.71484688)
\curveto(477.70947206,160.07812125)(477.89697187,160.40917561)(478.14892616,160.70801094)
\curveto(478.40673698,161.00683126)(478.7260726,161.15624517)(479.10693397,161.15625313)
\curveto(479.55810302,161.15624517)(479.95654012,161.01269063)(480.30224647,160.72558906)
\curveto(480.64794568,160.44433182)(480.82079707,160.08398062)(480.82080116,159.64453438)
\curveto(481.17821859,160.11327746)(481.59716348,160.48241772)(482.07763709,160.75195625)
\curveto(482.55810002,161.02147968)(483.06786513,161.15624517)(483.60693397,161.15625313)
\curveto(484.03466104,161.15624517)(484.4038013,161.08300306)(484.71435584,160.93652656)
\curveto(485.02489443,160.7900346)(485.26512856,160.56737857)(485.43505897,160.26855781)
\curveto(485.61083134,159.97558229)(485.69872188,159.62402014)(485.69873084,159.21387031)
\curveto(485.69872188,158.72167729)(485.58739387,158.12695133)(485.36474647,157.42969063)
\curveto(485.14794118,156.73242147)(484.87548051,155.95312537)(484.54736366,155.0918)
\curveto(484.37743414,154.69922038)(484.29247329,154.33886918)(484.29248084,154.01074531)
\curveto(484.29247329,153.65332299)(484.43016846,153.47461223)(484.70556678,153.4746125)
\curveto(485.17430834,153.47461223)(485.56395639,153.7265651)(485.87451209,154.23047188)
\curveto(486.19090889,154.73437659)(486.41356491,155.27343855)(486.54248084,155.84765938)
\curveto(486.56590851,155.91796916)(486.61571315,155.95312537)(486.69189491,155.95312813)
\lineto(486.90283241,155.95312813)
\curveto(486.94969719,155.95312537)(486.98778309,155.93847695)(487.01709022,155.90918281)
\curveto(487.05223615,155.87988326)(487.06981426,155.84179736)(487.06982459,155.794925)
\curveto(487.06981426,155.78320367)(487.06395489,155.76562556)(487.05224647,155.74219063)
\curveto(486.88817381,155.06250126)(486.60106473,154.43554877)(486.19091834,153.86133125)
\curveto(485.78661242,153.28711242)(485.27977699,153.00000333)(484.67041053,153.00000313)
\curveto(484.24852802,153.00000333)(483.88817681,153.14355787)(483.58935584,153.43066719)
\curveto(483.29052116,153.72363542)(483.14110725,154.07812725)(483.14111366,154.49414375)
\curveto(483.14110725,154.71679849)(483.1879822,154.95117325)(483.28173866,155.19726875)
\curveto(483.43407571,155.58984449)(483.6069271,156.05859402)(483.80029334,156.60351875)
\curveto(483.99950483,157.14843668)(484.16063748,157.66992053)(484.28369178,158.16797188)
\curveto(484.41259035,158.66601329)(484.47704341,159.10546597)(484.47705116,159.48633125)
\curveto(484.47704341,159.82030901)(484.40673098,160.10448841)(484.26611366,160.33887031)
\curveto(484.13134063,160.57323794)(483.89989555,160.69042532)(483.57177772,160.69043281)
\curveto(483.1323182,160.69042532)(482.72802172,160.59374573)(482.35888709,160.40039375)
\curveto(481.98974121,160.20702737)(481.66747591,159.94921513)(481.39209022,159.62695625)
\curveto(481.11669521,159.31054389)(480.86474234,158.93261458)(480.63623084,158.49316719)
\lineto(479.41455116,153.59765938)
\curveto(479.37353289,153.43359664)(479.27978299,153.29297178)(479.13330116,153.17578438)
\curveto(478.9926739,153.05859702)(478.83447093,153.00000333)(478.65869178,153.00000313)
\curveto(478.51220563,153.00000333)(478.38622919,153.04687828)(478.28076209,153.14062813)
\curveto(478.1752919,153.23437809)(478.12255758,153.35742484)(478.12255897,153.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.72900428,156.53320625)
\lineto(487.72900428,157.64941719)
\lineto(492.49267616,157.64941719)
\lineto(492.49267616,156.53320625)
\lineto(487.72900428,156.53320625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.20849647,153.20215156)
\lineto(495.20849647,153.83496406)
\curveto(496.7084933,153.83496343)(497.45849255,154.02539293)(497.45849647,154.40625313)
\lineto(497.45849647,163.85449531)
\curveto(496.83739942,163.55565683)(496.05224396,163.40624292)(495.10302772,163.40625313)
\lineto(495.10302772,164.03906563)
\curveto(496.57372781,164.03905479)(497.68407826,164.42284347)(498.43408241,165.19043281)
\lineto(498.68896522,165.19043281)
\curveto(498.72997565,165.19042082)(498.76806155,165.17284272)(498.80322303,165.13769844)
\curveto(498.84423335,165.10838966)(498.86474114,165.07323344)(498.86474647,165.03222969)
\lineto(498.86474647,154.40625313)
\curveto(498.86474114,154.02539293)(499.61474039,153.83496343)(501.11474647,153.83496406)
\lineto(501.11474647,153.20215156)
\lineto(495.20849647,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(545.57128944,0.20215156)
\lineto(545.57128944,0.68555)
\curveto(545.57128854,0.71484636)(545.58300728,0.74707289)(545.60644569,0.78222969)
\lineto(548.40136756,3.87597969)
\curveto(548.82323841,4.33300681)(549.16601151,4.71679549)(549.42968788,5.02734688)
\curveto(549.69335473,5.33788861)(549.95409666,5.69531013)(550.21191444,6.0996125)
\curveto(550.46972114,6.50390307)(550.67186938,6.91405891)(550.81835975,7.33008125)
\curveto(550.9706972,7.7519487)(551.046869,8.19726075)(551.04687538,8.66601875)
\curveto(551.046869,9.15819729)(550.95604878,9.62694683)(550.77441444,10.07226875)
\curveto(550.59276789,10.5234303)(550.32030723,10.88378151)(549.95703163,11.15332344)
\curveto(549.59960483,11.42284347)(549.16601151,11.55760896)(548.65625038,11.55762031)
\curveto(548.13476254,11.55760896)(547.66601301,11.39940599)(547.25000038,11.08301094)
\curveto(546.83398259,10.77245349)(546.54101413,10.36815702)(546.37109413,9.87012031)
\curveto(546.41796738,9.88182938)(546.48242044,9.88768875)(546.5644535,9.88769844)
\curveto(546.83398259,9.88768875)(547.06249799,9.79686853)(547.25000038,9.6152375)
\curveto(547.44335698,9.43358764)(547.54003657,9.19921288)(547.54003944,8.9121125)
\curveto(547.54003657,8.63671344)(547.44335698,8.40233867)(547.25000038,8.2089875)
\curveto(547.06249799,8.02147968)(546.83398259,7.92772977)(546.5644535,7.9277375)
\curveto(546.28320189,7.92772977)(546.04589744,8.02440937)(545.85253944,8.21777656)
\curveto(545.66503845,8.4169871)(545.57128854,8.64843218)(545.57128944,8.9121125)
\curveto(545.57128854,9.36327521)(545.65624939,9.78514979)(545.82617225,10.1777375)
\curveto(545.9960928,10.57616463)(546.23925662,10.92772677)(546.55566444,11.232425)
\curveto(546.87792786,11.54296053)(547.23827906,11.78026498)(547.63671913,11.94433906)
\curveto(548.04101263,12.10838966)(548.46874658,12.19042082)(548.91992225,12.19043281)
\curveto(549.60546419,12.19042082)(550.24413543,12.0439366)(550.83593788,11.75097969)
\curveto(551.427728,11.46385905)(551.89647753,11.05370321)(552.24218788,10.52051094)
\curveto(552.58788309,9.9931574)(552.76073448,9.37499395)(552.76074256,8.66601875)
\curveto(552.76073448,8.14452643)(552.64647678,7.64940974)(552.41796913,7.18066719)
\curveto(552.18944599,6.71191068)(551.89647753,6.28417673)(551.53906288,5.89746406)
\curveto(551.18163449,5.51659937)(550.7246037,5.08300606)(550.16796913,4.59668281)
\curveto(549.61132356,4.11035078)(549.24511299,3.78515579)(549.06933631,3.62109688)
\lineto(547.03027381,1.66113594)
\lineto(548.76171913,1.66113594)
\curveto(549.61132356,1.66113448)(550.32030723,1.66699385)(550.88867225,1.67871406)
\curveto(551.46288421,1.69629069)(551.76757141,1.71972817)(551.80273475,1.74902656)
\curveto(551.94335248,1.90136861)(552.08690703,2.455079)(552.23339881,3.41015938)
\lineto(552.76074256,3.41015938)
\lineto(552.25097694,0.20215156)
\lineto(545.57128944,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.12255897,0.50976875)
\curveto(478.12255758,0.58008087)(478.12841695,0.63281519)(478.14013709,0.66797188)
\lineto(479.48486366,6.03808906)
\curveto(479.57275144,6.37206727)(479.61669671,6.66503572)(479.61669959,6.91699531)
\curveto(479.61669671,7.43261308)(479.44091564,7.69042532)(479.08935584,7.69043281)
\curveto(478.71435386,7.69042532)(478.43603383,7.46483961)(478.25439491,7.013675)
\curveto(478.07275294,6.56835613)(477.89697187,6.00292701)(477.72705116,5.31738594)
\curveto(477.72705016,5.28222461)(477.70947206,5.25292776)(477.67431678,5.22949531)
\curveto(477.63915963,5.21191218)(477.6069331,5.20312312)(477.57763709,5.20312813)
\lineto(477.36669959,5.20312813)
\curveto(477.32568338,5.20312312)(477.29052716,5.22363092)(477.26123084,5.26465156)
\curveto(477.23193347,5.31152145)(477.21728505,5.35253704)(477.21728553,5.38769844)
\curveto(477.34619117,5.90917711)(477.46923792,6.35155948)(477.58642616,6.71484688)
\curveto(477.70947206,7.07812125)(477.89697187,7.40917561)(478.14892616,7.70801094)
\curveto(478.40673698,8.00683126)(478.7260726,8.15624517)(479.10693397,8.15625313)
\curveto(479.55810302,8.15624517)(479.95654012,8.01269063)(480.30224647,7.72558906)
\curveto(480.64794568,7.44433182)(480.82079707,7.08398062)(480.82080116,6.64453438)
\curveto(481.17821859,7.11327746)(481.59716348,7.48241772)(482.07763709,7.75195625)
\curveto(482.55810002,8.02147968)(483.06786513,8.15624517)(483.60693397,8.15625313)
\curveto(484.03466104,8.15624517)(484.4038013,8.08300306)(484.71435584,7.93652656)
\curveto(485.02489443,7.7900346)(485.26512856,7.56737857)(485.43505897,7.26855781)
\curveto(485.61083134,6.97558229)(485.69872188,6.62402014)(485.69873084,6.21387031)
\curveto(485.69872188,5.72167729)(485.58739387,5.12695133)(485.36474647,4.42969063)
\curveto(485.14794118,3.73242147)(484.87548051,2.95312537)(484.54736366,2.0918)
\curveto(484.37743414,1.69922038)(484.29247329,1.33886918)(484.29248084,1.01074531)
\curveto(484.29247329,0.65332299)(484.43016846,0.47461223)(484.70556678,0.4746125)
\curveto(485.17430834,0.47461223)(485.56395639,0.7265651)(485.87451209,1.23047188)
\curveto(486.19090889,1.73437659)(486.41356491,2.27343855)(486.54248084,2.84765938)
\curveto(486.56590851,2.91796916)(486.61571315,2.95312537)(486.69189491,2.95312813)
\lineto(486.90283241,2.95312813)
\curveto(486.94969719,2.95312537)(486.98778309,2.93847695)(487.01709022,2.90918281)
\curveto(487.05223615,2.87988326)(487.06981426,2.84179736)(487.06982459,2.794925)
\curveto(487.06981426,2.78320367)(487.06395489,2.76562556)(487.05224647,2.74219063)
\curveto(486.88817381,2.06250126)(486.60106473,1.43554877)(486.19091834,0.86133125)
\curveto(485.78661242,0.28711242)(485.27977699,0.00000333)(484.67041053,0.00000313)
\curveto(484.24852802,0.00000333)(483.88817681,0.14355787)(483.58935584,0.43066719)
\curveto(483.29052116,0.72363542)(483.14110725,1.07812725)(483.14111366,1.49414375)
\curveto(483.14110725,1.71679849)(483.1879822,1.95117325)(483.28173866,2.19726875)
\curveto(483.43407571,2.58984449)(483.6069271,3.05859402)(483.80029334,3.60351875)
\curveto(483.99950483,4.14843668)(484.16063748,4.66992053)(484.28369178,5.16797188)
\curveto(484.41259035,5.66601329)(484.47704341,6.10546597)(484.47705116,6.48633125)
\curveto(484.47704341,6.82030901)(484.40673098,7.10448841)(484.26611366,7.33887031)
\curveto(484.13134063,7.57323794)(483.89989555,7.69042532)(483.57177772,7.69043281)
\curveto(483.1323182,7.69042532)(482.72802172,7.59374573)(482.35888709,7.40039375)
\curveto(481.98974121,7.20702737)(481.66747591,6.94921513)(481.39209022,6.62695625)
\curveto(481.11669521,6.31054389)(480.86474234,5.93261458)(480.63623084,5.49316719)
\lineto(479.41455116,0.59765938)
\curveto(479.37353289,0.43359664)(479.27978299,0.29297178)(479.13330116,0.17578438)
\curveto(478.9926739,0.05859702)(478.83447093,0.00000333)(478.65869178,0.00000313)
\curveto(478.51220563,0.00000333)(478.38622919,0.04687828)(478.28076209,0.14062813)
\curveto(478.1752919,0.23437809)(478.12255758,0.35742484)(478.12255897,0.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.72900428,3.53320625)
\lineto(487.72900428,4.64941719)
\lineto(492.49267616,4.64941719)
\lineto(492.49267616,3.53320625)
\lineto(487.72900428,3.53320625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.20849647,0.20215156)
\lineto(495.20849647,0.83496406)
\curveto(496.7084933,0.83496343)(497.45849255,1.02539293)(497.45849647,1.40625313)
\lineto(497.45849647,10.85449531)
\curveto(496.83739942,10.55565683)(496.05224396,10.40624292)(495.10302772,10.40625313)
\lineto(495.10302772,11.03906563)
\curveto(496.57372781,11.03905479)(497.68407826,11.42284347)(498.43408241,12.19043281)
\lineto(498.68896522,12.19043281)
\curveto(498.72997565,12.19042082)(498.76806155,12.17284272)(498.80322303,12.13769844)
\curveto(498.84423335,12.10838966)(498.86474114,12.07323344)(498.86474647,12.03222969)
\lineto(498.86474647,1.40625313)
\curveto(498.86474114,1.02539293)(499.61474039,0.83496343)(501.11474647,0.83496406)
\lineto(501.11474647,0.20215156)
\lineto(495.20849647,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.26562538,0.20215156)
\lineto(586.26562538,0.83496406)
\curveto(587.76562221,0.83496343)(588.51562146,1.02539293)(588.51562538,1.40625313)
\lineto(588.51562538,10.85449531)
\curveto(587.89452833,10.55565683)(587.10937286,10.40624292)(586.16015663,10.40625313)
\lineto(586.16015663,11.03906563)
\curveto(587.63085671,11.03905479)(588.74120717,11.42284347)(589.49121131,12.19043281)
\lineto(589.74609413,12.19043281)
\curveto(589.78710456,12.19042082)(589.82519046,12.17284272)(589.86035194,12.13769844)
\curveto(589.90136226,12.10838966)(589.92187005,12.07323344)(589.92187538,12.03222969)
\lineto(589.92187538,1.40625313)
\curveto(589.92187005,1.02539293)(590.6718693,0.83496343)(592.17187538,0.83496406)
\lineto(592.17187538,0.20215156)
\lineto(586.26562538,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.14501991,0.50976875)
\curveto(445.14501852,0.58008087)(445.15087789,0.63281519)(445.16259803,0.66797188)
\lineto(446.50732459,6.03808906)
\curveto(446.59521238,6.37206727)(446.63915765,6.66503572)(446.63916053,6.91699531)
\curveto(446.63915765,7.43261308)(446.46337657,7.69042532)(446.11181678,7.69043281)
\curveto(445.7368148,7.69042532)(445.45849477,7.46483961)(445.27685584,7.013675)
\curveto(445.09521388,6.56835613)(444.91943281,6.00292701)(444.74951209,5.31738594)
\curveto(444.7495111,5.28222461)(444.73193299,5.25292776)(444.69677772,5.22949531)
\curveto(444.66162056,5.21191218)(444.62939403,5.20312312)(444.60009803,5.20312813)
\lineto(444.38916053,5.20312813)
\curveto(444.34814431,5.20312312)(444.3129881,5.22363092)(444.28369178,5.26465156)
\curveto(444.25439441,5.31152145)(444.23974599,5.35253704)(444.23974647,5.38769844)
\curveto(444.36865211,5.90917711)(444.49169886,6.35155948)(444.60888709,6.71484688)
\curveto(444.73193299,7.07812125)(444.91943281,7.40917561)(445.17138709,7.70801094)
\curveto(445.42919792,8.00683126)(445.74853354,8.15624517)(446.12939491,8.15625313)
\curveto(446.58056396,8.15624517)(446.97900106,8.01269063)(447.32470741,7.72558906)
\curveto(447.67040662,7.44433182)(447.84325801,7.08398062)(447.84326209,6.64453438)
\curveto(448.20067952,7.11327746)(448.61962442,7.48241772)(449.10009803,7.75195625)
\curveto(449.58056096,8.02147968)(450.09032607,8.15624517)(450.62939491,8.15625313)
\curveto(451.05712198,8.15624517)(451.42626224,8.08300306)(451.73681678,7.93652656)
\curveto(452.04735537,7.7900346)(452.2875895,7.56737857)(452.45751991,7.26855781)
\curveto(452.63329228,6.97558229)(452.72118282,6.62402014)(452.72119178,6.21387031)
\curveto(452.72118282,5.72167729)(452.6098548,5.12695133)(452.38720741,4.42969063)
\curveto(452.17040212,3.73242147)(451.89794145,2.95312537)(451.56982459,2.0918)
\curveto(451.39989508,1.69922038)(451.31493422,1.33886918)(451.31494178,1.01074531)
\curveto(451.31493422,0.65332299)(451.4526294,0.47461223)(451.72802772,0.4746125)
\curveto(452.19676928,0.47461223)(452.58641733,0.7265651)(452.89697303,1.23047188)
\curveto(453.21336982,1.73437659)(453.43602585,2.27343855)(453.56494178,2.84765938)
\curveto(453.58836945,2.91796916)(453.63817409,2.95312537)(453.71435584,2.95312813)
\lineto(453.92529334,2.95312813)
\curveto(453.97215813,2.95312537)(454.01024403,2.93847695)(454.03955116,2.90918281)
\curveto(454.07469709,2.87988326)(454.0922752,2.84179736)(454.09228553,2.794925)
\curveto(454.0922752,2.78320367)(454.08641583,2.76562556)(454.07470741,2.74219063)
\curveto(453.91063475,2.06250126)(453.62352566,1.43554877)(453.21337928,0.86133125)
\curveto(452.80907335,0.28711242)(452.30223792,0.00000333)(451.69287147,0.00000313)
\curveto(451.27098895,0.00000333)(450.91063775,0.14355787)(450.61181678,0.43066719)
\curveto(450.3129821,0.72363542)(450.16356819,1.07812725)(450.16357459,1.49414375)
\curveto(450.16356819,1.71679849)(450.21044314,1.95117325)(450.30419959,2.19726875)
\curveto(450.45653664,2.58984449)(450.62938803,3.05859402)(450.82275428,3.60351875)
\curveto(451.02196577,4.14843668)(451.18309842,4.66992053)(451.30615272,5.16797188)
\curveto(451.43505129,5.66601329)(451.49950435,6.10546597)(451.49951209,6.48633125)
\curveto(451.49950435,6.82030901)(451.42919192,7.10448841)(451.28857459,7.33887031)
\curveto(451.15380157,7.57323794)(450.92235649,7.69042532)(450.59423866,7.69043281)
\curveto(450.15477913,7.69042532)(449.75048266,7.59374573)(449.38134803,7.40039375)
\curveto(449.01220215,7.20702737)(448.68993685,6.94921513)(448.41455116,6.62695625)
\curveto(448.13915615,6.31054389)(447.88720328,5.93261458)(447.65869178,5.49316719)
\lineto(446.43701209,0.59765938)
\curveto(446.39599383,0.43359664)(446.30224392,0.29297178)(446.15576209,0.17578438)
\curveto(446.01513483,0.05859702)(445.85693187,0.00000333)(445.68115272,0.00000313)
\curveto(445.53466657,0.00000333)(445.40869013,0.04687828)(445.30322303,0.14062813)
\curveto(445.19775284,0.23437809)(445.14501852,0.35742484)(445.14501991,0.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(449.166016,43.20235625)
\lineto(449.166016,83.20235625)
\lineto(449.166016,83.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(469.166016,63.20235625)
\lineto(429.166016,63.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(449.166016,83.20223625)
\lineto(449.166016,123.20223625)
\lineto(449.166016,123.20223625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(429.166016,103.20223625)
\lineto(469.166016,103.20223625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(409.166016,43.20223887)
\curveto(409.166016,54.24793365)(418.12032068,63.20223857)(429.16601546,63.20223887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(369.166016,83.20233887)
\curveto(369.166016,94.24803365)(378.12032068,103.20233857)(389.16601546,103.20233887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(449.166016,23.20235625)
\lineto(449.166016,43.20235625)
\lineto(449.166016,43.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(409.166016,23.20235625)
\lineto(409.166016,43.20235625)
\lineto(409.166016,43.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(369.166016,83.20255625)
\lineto(369.166016,63.20255625)
\lineto(369.166016,63.20255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(449.166016,123.20225625)
\lineto(449.166016,143.20225625)
\lineto(449.166016,143.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(489.166016,43.20225625)
\lineto(489.166016,83.20225625)
\lineto(489.166016,83.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(509.166016,63.20225625)
\lineto(469.166016,63.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(489.166016,83.20203625)
\lineto(489.166016,123.20203625)
\lineto(489.166016,123.20203625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(469.166016,103.20203625)
\lineto(509.166016,103.20203625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(489.166016,23.20225625)
\lineto(489.166016,43.20225625)
\lineto(489.166016,43.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(489.166016,123.20215625)
\lineto(489.166016,143.20215625)
\lineto(489.166016,143.20215625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.14697303,83.19800117)
\curveto(525.14697454,82.92847118)(525.04736527,82.6970261)(524.84814491,82.50366523)
\curveto(524.64892817,82.31030774)(524.41748308,82.21362815)(524.15380897,82.21362617)
\curveto(523.98974914,82.21362815)(523.82861649,82.25757342)(523.67041053,82.34546211)
\curveto(523.51221055,82.43335449)(523.3891638,82.55640124)(523.30126991,82.71460273)
\curveto(523.21338273,82.87280718)(523.16943746,83.03393983)(523.16943397,83.19800117)
\curveto(523.16943746,83.46167378)(523.26611705,83.69311886)(523.45947303,83.89233711)
\curveto(523.65283541,84.09155596)(523.88428049,84.19116523)(524.15380897,84.19116523)
\curveto(524.41748308,84.19116523)(524.64892817,84.09155596)(524.84814491,83.89233711)
\curveto(525.04736527,83.69311886)(525.14697454,83.46167378)(525.14697303,83.19800117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.15478553,83.19800117)
\curveto(520.15478704,82.92847118)(520.05517777,82.6970261)(519.85595741,82.50366523)
\curveto(519.65674067,82.31030774)(519.42529558,82.21362815)(519.16162147,82.21362617)
\curveto(518.99756164,82.21362815)(518.83642899,82.25757342)(518.67822303,82.34546211)
\curveto(518.52002305,82.43335449)(518.3969763,82.55640124)(518.30908241,82.71460273)
\curveto(518.22119523,82.87280718)(518.17724996,83.03393983)(518.17724647,83.19800117)
\curveto(518.17724996,83.46167378)(518.27392955,83.69311886)(518.46728553,83.89233711)
\curveto(518.66064791,84.09155596)(518.89209299,84.19116523)(519.16162147,84.19116523)
\curveto(519.42529558,84.19116523)(519.65674067,84.09155596)(519.85595741,83.89233711)
\curveto(520.05517777,83.69311886)(520.15478704,83.46167378)(520.15478553,83.19800117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.16259803,83.19800117)
\curveto(515.16259954,82.92847118)(515.06299027,82.6970261)(514.86376991,82.50366523)
\curveto(514.66455317,82.31030774)(514.43310808,82.21362815)(514.16943397,82.21362617)
\curveto(514.00537414,82.21362815)(513.84424149,82.25757342)(513.68603553,82.34546211)
\curveto(513.52783555,82.43335449)(513.4047888,82.55640124)(513.31689491,82.71460273)
\curveto(513.22900773,82.87280718)(513.18506246,83.03393983)(513.18505897,83.19800117)
\curveto(513.18506246,83.46167378)(513.28174205,83.69311886)(513.47509803,83.89233711)
\curveto(513.66846041,84.09155596)(513.89990549,84.19116523)(514.16943397,84.19116523)
\curveto(514.43310808,84.19116523)(514.66455317,84.09155596)(514.86376991,83.89233711)
\curveto(515.06299027,83.69311886)(515.16259954,83.46167378)(515.16259803,83.19800117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(589.166016,43.20225625)
\lineto(589.166016,83.20225625)
\lineto(589.166016,83.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(609.166016,63.20225625)
\lineto(569.166016,63.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(589.166016,83.20213625)
\lineto(589.166016,123.20213625)
\lineto(589.166016,123.20213625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.166016,103.20213625)
\lineto(609.166016,103.20213625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(629.166016,83.20257363)
\curveto(629.166016,72.15687885)(620.21171132,63.20257393)(609.16601654,63.20257363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(589.166016,23.20225625)
\lineto(589.166016,43.20225625)
\lineto(589.166016,43.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(629.166016,123.20235625)
\lineto(629.166016,143.20235625)
\lineto(629.166016,143.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(589.166016,123.20215625)
\lineto(589.166016,143.20215625)
\lineto(589.166016,143.20215625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(549.166016,43.20225625)
\lineto(549.166016,83.20225625)
\lineto(549.166016,83.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.166016,63.20225625)
\lineto(529.166016,63.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(549.166016,83.20213625)
\lineto(549.166016,123.20213625)
\lineto(549.166016,123.20213625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(529.166016,103.20213625)
\lineto(569.166016,103.20213625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(549.166016,23.20225625)
\lineto(549.166016,43.20225625)
\lineto(549.166016,43.20225625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(549.166016,123.20215625)
\lineto(549.166016,143.20215625)
\lineto(549.166016,143.20215625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(669.166016,123.20237363)
\curveto(669.166016,112.15667885)(660.21171132,103.20237393)(649.16601654,103.20237363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(669.166016,143.20235625)
\lineto(669.166016,123.20235625)
\lineto(669.166016,123.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(629.166016,83.20213625)
\lineto(629.166016,123.20213625)
\lineto(629.166016,123.20213625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(609.166016,103.20213625)
\lineto(649.166016,103.20213625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(369.166016,23.20255625)
\lineto(369.166016,63.20255625)
\lineto(369.166016,63.20255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(389.166016,103.20235625)
\lineto(429.166016,103.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.44335975,153.00000313)
\curveto(666.687498,153.00000333)(666.08984235,153.28418273)(665.650391,153.85254219)
\curveto(665.21679635,154.42675971)(664.99999969,155.10351685)(665.00000038,155.88281563)
\curveto(664.99999969,156.6503903)(665.19921824,157.4472645)(665.59765663,158.27344063)
\curveto(665.99609244,159.0996066)(666.53222472,159.78515279)(667.20605506,160.33008125)
\curveto(667.88573899,160.88085482)(668.61523045,161.15624517)(669.39453163,161.15625313)
\curveto(669.75194806,161.15624517)(670.07128368,161.05956558)(670.35253944,160.86621406)
\curveto(670.63378312,160.67284722)(670.85350946,160.40917561)(671.01171913,160.07519844)
\curveto(671.14647792,160.55565983)(671.41014953,160.79589397)(671.80273475,160.79590156)
\curveto(671.95507086,160.79589397)(672.0810473,160.74901902)(672.18066444,160.65527656)
\curveto(672.28612522,160.56737857)(672.33885954,160.4472615)(672.33886756,160.294925)
\curveto(672.33885954,160.25976169)(672.33592985,160.23339453)(672.3300785,160.21582344)
\curveto(672.33007048,160.19823832)(672.3271408,160.17773052)(672.32128944,160.1543)
\lineto(671.0644535,155.12695625)
\curveto(670.98241558,154.76953281)(670.9414,154.47656435)(670.94140663,154.24805)
\curveto(670.9414,153.73242447)(671.11425139,153.47461223)(671.45996131,153.4746125)
\curveto(671.83495379,153.47461223)(672.1191332,153.71191668)(672.31250038,154.18652656)
\curveto(672.51171093,154.66699385)(672.67870295,155.22070423)(672.81347694,155.84765938)
\curveto(672.83690592,155.91796916)(672.88378087,155.95312537)(672.95410194,155.95312813)
\lineto(673.1738285,155.95312813)
\curveto(673.22069459,155.95312537)(673.25878049,155.93261758)(673.28808631,155.89160469)
\curveto(673.31737418,155.85058641)(673.33202261,155.81250051)(673.33203163,155.77734688)
\curveto(673.12108532,154.93945451)(672.88964024,154.26562706)(672.63769569,153.7558625)
\curveto(672.39159386,153.2519562)(671.98729739,153.00000333)(671.42480506,153.00000313)
\curveto(671.02050148,153.00000333)(670.66307996,153.11719071)(670.35253944,153.35156563)
\curveto(670.04198683,153.59179961)(669.84862765,153.90820554)(669.77246131,154.30078438)
\curveto(668.99901913,153.43359664)(668.22265272,153.00000333)(667.44335975,153.00000313)
\moveto(667.46093788,153.4746125)
\curveto(667.89452804,153.47461223)(668.31347294,153.63574488)(668.71777381,153.95801094)
\curveto(669.12792525,154.28613485)(669.4794874,154.66992353)(669.77246131,155.10937813)
\curveto(669.78417459,155.12109496)(669.79003396,155.13867306)(669.79003944,155.1621125)
\lineto(670.75683631,159.07324531)
\lineto(670.77441444,159.12597969)
\curveto(670.70409555,159.55370771)(670.54882227,159.91991828)(670.30859413,160.2246125)
\curveto(670.07421337,160.53515204)(669.75487775,160.69042532)(669.35058631,160.69043281)
\curveto(668.94628481,160.69042532)(668.5683555,160.5234333)(668.21679725,160.18945625)
\curveto(667.87109057,159.86132459)(667.57812211,159.47167654)(667.337891,159.02051094)
\curveto(667.10351321,158.54003685)(666.8779275,157.88085782)(666.66113319,157.04297188)
\curveto(666.45019355,156.20507825)(666.34472491,155.55468827)(666.34472694,155.0918)
\curveto(666.34472491,154.6757829)(666.43261544,154.30078328)(666.60839881,153.9668)
\curveto(666.79003696,153.63867456)(667.07421637,153.47461223)(667.46093788,153.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(628.12890663,153.00000313)
\curveto(627.40234174,153.00000333)(626.83691262,153.28418273)(626.43261756,153.85254219)
\curveto(626.02831968,154.42090034)(625.82617144,155.08593874)(625.82617225,155.84765938)
\curveto(625.82617144,155.95898474)(625.8525386,156.1757814)(625.90527381,156.49805)
\curveto(625.96386662,156.82617138)(625.99316346,157.02831961)(625.99316444,157.10449531)
\lineto(627.73339881,164.0918)
\curveto(627.78027105,164.29686703)(627.8095679,164.45799968)(627.82128944,164.57519844)
\curveto(627.82128663,164.76854625)(627.43163859,164.86522584)(626.65234413,164.8652375)
\curveto(626.53515511,164.86522584)(626.47656142,164.94432732)(626.47656288,165.10254219)
\curveto(626.48242079,165.13182713)(626.49413952,165.18456146)(626.51171913,165.26074531)
\curveto(626.53515511,165.33690505)(626.56152227,165.39549874)(626.59082069,165.43652656)
\curveto(626.62597533,165.47752991)(626.67285028,165.4980377)(626.73144569,165.49805)
\lineto(629.15722694,165.69140938)
\curveto(629.30370703,165.69139689)(629.37694914,165.61522509)(629.3769535,165.46289375)
\lineto(628.041016,160.1543)
\curveto(628.7206998,160.82226113)(629.40624599,161.15624517)(630.09765663,161.15625313)
\curveto(630.60741666,161.15624517)(631.04393966,161.02147968)(631.40722694,160.75195625)
\curveto(631.7763608,160.48241772)(632.05175115,160.12792589)(632.23339881,159.68847969)
\curveto(632.41503204,159.24902052)(632.50585226,158.78027098)(632.50585975,158.28222969)
\curveto(632.50585226,157.70214706)(632.39159456,157.10156173)(632.16308631,156.48047188)
\curveto(631.94042314,155.86523484)(631.62987658,155.29101666)(631.23144569,154.75781563)
\curveto(630.83300237,154.23047085)(630.36718253,153.80566658)(629.83398475,153.48340156)
\curveto(629.30077734,153.16113598)(628.73241854,153.00000333)(628.12890663,153.00000313)
\moveto(628.16406288,153.4746125)
\curveto(628.57421557,153.47461223)(628.95800425,153.64453393)(629.31543006,153.98437813)
\curveto(629.67284728,154.33008012)(629.96288605,154.71679849)(630.18554725,155.14453438)
\curveto(630.42577622,155.6250007)(630.64843224,156.27539068)(630.853516,157.09570625)
\curveto(631.06444745,157.92187341)(631.1699161,158.58105243)(631.16992225,159.07324531)
\curveto(631.1699161,159.50097339)(631.07909588,159.87597301)(630.89746131,160.19824531)
\curveto(630.72167436,160.52636299)(630.44042464,160.69042532)(630.05371131,160.69043281)
\curveto(629.62011296,160.69042532)(629.20409775,160.52929267)(628.80566444,160.20703438)
\curveto(628.41308292,159.89062144)(628.06738014,159.51269213)(627.76855506,159.07324531)
\lineto(627.2675785,157.03418281)
\curveto(627.07421707,156.27832036)(626.97167811,155.67187566)(626.95996131,155.21484688)
\curveto(626.95995937,154.76367344)(627.05663896,154.35937697)(627.25000038,154.00195625)
\curveto(627.44921669,153.6503933)(627.75390389,153.47461223)(628.16406288,153.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.44335975,0.00000313)
\curveto(366.687498,0.00000333)(366.08984235,0.28418273)(365.650391,0.85254219)
\curveto(365.21679635,1.42675971)(364.99999969,2.10351685)(365.00000038,2.88281563)
\curveto(364.99999969,3.6503903)(365.19921824,4.4472645)(365.59765663,5.27344063)
\curveto(365.99609244,6.0996066)(366.53222472,6.78515279)(367.20605506,7.33008125)
\curveto(367.88573899,7.88085482)(368.61523045,8.15624517)(369.39453163,8.15625313)
\curveto(369.75194806,8.15624517)(370.07128368,8.05956558)(370.35253944,7.86621406)
\curveto(370.63378312,7.67284722)(370.85350946,7.40917561)(371.01171913,7.07519844)
\curveto(371.14647792,7.55565983)(371.41014953,7.79589397)(371.80273475,7.79590156)
\curveto(371.95507086,7.79589397)(372.0810473,7.74901902)(372.18066444,7.65527656)
\curveto(372.28612522,7.56737857)(372.33885954,7.4472615)(372.33886756,7.294925)
\curveto(372.33885954,7.25976169)(372.33592985,7.23339453)(372.3300785,7.21582344)
\curveto(372.33007048,7.19823832)(372.3271408,7.17773052)(372.32128944,7.1543)
\lineto(371.0644535,2.12695625)
\curveto(370.98241558,1.76953281)(370.9414,1.47656435)(370.94140663,1.24805)
\curveto(370.9414,0.73242447)(371.11425139,0.47461223)(371.45996131,0.4746125)
\curveto(371.83495379,0.47461223)(372.1191332,0.71191668)(372.31250038,1.18652656)
\curveto(372.51171093,1.66699385)(372.67870295,2.22070423)(372.81347694,2.84765938)
\curveto(372.83690592,2.91796916)(372.88378087,2.95312537)(372.95410194,2.95312813)
\lineto(373.1738285,2.95312813)
\curveto(373.22069459,2.95312537)(373.25878049,2.93261758)(373.28808631,2.89160469)
\curveto(373.31737418,2.85058641)(373.33202261,2.81250051)(373.33203163,2.77734688)
\curveto(373.12108532,1.93945451)(372.88964024,1.26562706)(372.63769569,0.7558625)
\curveto(372.39159386,0.2519562)(371.98729739,0.00000333)(371.42480506,0.00000313)
\curveto(371.02050148,0.00000333)(370.66307996,0.11719071)(370.35253944,0.35156563)
\curveto(370.04198683,0.59179961)(369.84862765,0.90820554)(369.77246131,1.30078438)
\curveto(368.99901913,0.43359664)(368.22265272,0.00000333)(367.44335975,0.00000313)
\moveto(367.46093788,0.4746125)
\curveto(367.89452804,0.47461223)(368.31347294,0.63574488)(368.71777381,0.95801094)
\curveto(369.12792525,1.28613485)(369.4794874,1.66992353)(369.77246131,2.10937813)
\curveto(369.78417459,2.12109496)(369.79003396,2.13867306)(369.79003944,2.1621125)
\lineto(370.75683631,6.07324531)
\lineto(370.77441444,6.12597969)
\curveto(370.70409555,6.55370771)(370.54882227,6.91991828)(370.30859413,7.2246125)
\curveto(370.07421337,7.53515204)(369.75487775,7.69042532)(369.35058631,7.69043281)
\curveto(368.94628481,7.69042532)(368.5683555,7.5234333)(368.21679725,7.18945625)
\curveto(367.87109057,6.86132459)(367.57812211,6.47167654)(367.337891,6.02051094)
\curveto(367.10351321,5.54003685)(366.8779275,4.88085782)(366.66113319,4.04297188)
\curveto(366.45019355,3.20507825)(366.34472491,2.55468827)(366.34472694,2.0918)
\curveto(366.34472491,1.6757829)(366.43261544,1.30078328)(366.60839881,0.9668)
\curveto(366.79003696,0.63867456)(367.07421637,0.47461223)(367.46093788,0.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.12890663,0.00000313)
\curveto(407.40234174,0.00000333)(406.83691262,0.28418273)(406.43261756,0.85254219)
\curveto(406.02831968,1.42090034)(405.82617144,2.08593874)(405.82617225,2.84765938)
\curveto(405.82617144,2.95898474)(405.8525386,3.1757814)(405.90527381,3.49805)
\curveto(405.96386662,3.82617138)(405.99316346,4.02831961)(405.99316444,4.10449531)
\lineto(407.73339881,11.0918)
\curveto(407.78027105,11.29686703)(407.8095679,11.45799968)(407.82128944,11.57519844)
\curveto(407.82128663,11.76854625)(407.43163859,11.86522584)(406.65234413,11.8652375)
\curveto(406.53515511,11.86522584)(406.47656142,11.94432732)(406.47656288,12.10254219)
\curveto(406.48242079,12.13182713)(406.49413952,12.18456146)(406.51171913,12.26074531)
\curveto(406.53515511,12.33690505)(406.56152227,12.39549874)(406.59082069,12.43652656)
\curveto(406.62597533,12.47752991)(406.67285028,12.4980377)(406.73144569,12.49805)
\lineto(409.15722694,12.69140938)
\curveto(409.30370703,12.69139689)(409.37694914,12.61522509)(409.3769535,12.46289375)
\lineto(408.041016,7.1543)
\curveto(408.7206998,7.82226113)(409.40624599,8.15624517)(410.09765663,8.15625313)
\curveto(410.60741666,8.15624517)(411.04393966,8.02147968)(411.40722694,7.75195625)
\curveto(411.7763608,7.48241772)(412.05175115,7.12792589)(412.23339881,6.68847969)
\curveto(412.41503204,6.24902052)(412.50585226,5.78027098)(412.50585975,5.28222969)
\curveto(412.50585226,4.70214706)(412.39159456,4.10156173)(412.16308631,3.48047188)
\curveto(411.94042314,2.86523484)(411.62987658,2.29101666)(411.23144569,1.75781563)
\curveto(410.83300237,1.23047085)(410.36718253,0.80566658)(409.83398475,0.48340156)
\curveto(409.30077734,0.16113598)(408.73241854,0.00000333)(408.12890663,0.00000313)
\moveto(408.16406288,0.4746125)
\curveto(408.57421557,0.47461223)(408.95800425,0.64453393)(409.31543006,0.98437813)
\curveto(409.67284728,1.33008012)(409.96288605,1.71679849)(410.18554725,2.14453438)
\curveto(410.42577622,2.6250007)(410.64843224,3.27539068)(410.853516,4.09570625)
\curveto(411.06444745,4.92187341)(411.1699161,5.58105243)(411.16992225,6.07324531)
\curveto(411.1699161,6.50097339)(411.07909588,6.87597301)(410.89746131,7.19824531)
\curveto(410.72167436,7.52636299)(410.44042464,7.69042532)(410.05371131,7.69043281)
\curveto(409.62011296,7.69042532)(409.20409775,7.52929267)(408.80566444,7.20703438)
\curveto(408.41308292,6.89062144)(408.06738014,6.51269213)(407.76855506,6.07324531)
\lineto(407.2675785,4.03418281)
\curveto(407.07421707,3.27832036)(406.97167811,2.67187566)(406.95996131,2.21484688)
\curveto(406.95995937,1.76367344)(407.05663896,1.35937697)(407.25000038,1.00195625)
\curveto(407.44921669,0.6503933)(407.75390389,0.47461223)(408.16406288,0.4746125)
}
}
\end{pspicture}


==> diagrams/intertwining-2-alt.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-78.7](663.33203125,167.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.85644576,83.28613744)
\curveto(322.75683513,83.28613505)(322.67480396,83.32422095)(322.61035201,83.40039525)
\curveto(322.54589784,83.47656455)(322.51367131,83.55859572)(322.51367232,83.646489)
\curveto(322.51367131,83.74609553)(322.54589784,83.83105638)(322.61035201,83.90137182)
\curveto(322.67480396,83.97168124)(322.75683513,84.00683746)(322.85644576,84.00684057)
\lineto(334.15918014,84.00684057)
\curveto(334.24705802,84.00683746)(334.32322982,83.97168124)(334.38769576,83.90137182)
\curveto(334.45213594,83.83105638)(334.48436247,83.74609553)(334.48437545,83.646489)
\curveto(334.48436247,83.55859572)(334.45213594,83.47656455)(334.38769576,83.40039525)
\curveto(334.32322982,83.32422095)(334.24705802,83.28613505)(334.15918014,83.28613744)
\lineto(322.85644576,83.28613744)
\moveto(322.85644576,86.78418432)
\curveto(322.75683513,86.78417843)(322.67480396,86.81933464)(322.61035201,86.88965307)
\curveto(322.54589784,86.9599595)(322.51367131,87.04492035)(322.51367232,87.14453588)
\curveto(322.51367131,87.23242017)(322.54589784,87.31445133)(322.61035201,87.39062963)
\curveto(322.67480396,87.46679493)(322.75683513,87.50488083)(322.85644576,87.50488744)
\lineto(334.15918014,87.50488744)
\curveto(334.24705802,87.50488083)(334.32322982,87.46679493)(334.38769576,87.39062963)
\curveto(334.45213594,87.31445133)(334.48436247,87.23242017)(334.48437545,87.14453588)
\curveto(334.48436247,87.04492035)(334.45213594,86.9599595)(334.38769576,86.88965307)
\curveto(334.32322982,86.81933464)(334.24705802,86.78417843)(334.15918014,86.78418432)
\lineto(322.85644576,86.78418432)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.44335982,0.193364)
\curveto(356.68749808,0.19336421)(356.08984242,0.47754361)(355.65039107,1.04590307)
\curveto(355.21679642,1.62012059)(354.99999976,2.29687773)(355.00000045,3.0761765)
\curveto(354.99999976,3.84375118)(355.19921831,4.64062538)(355.5976567,5.4668015)
\curveto(355.99609252,6.29296748)(356.53222479,6.97851367)(357.20605514,7.52344213)
\curveto(357.88573907,8.0742157)(358.61523052,8.34960605)(359.3945317,8.349614)
\curveto(359.75194814,8.34960605)(360.07128375,8.25292646)(360.35253951,8.05957494)
\curveto(360.63378319,7.8662081)(360.85350954,7.60253648)(361.0117192,7.26855932)
\curveto(361.14647799,7.74902071)(361.4101496,7.98925485)(361.80273482,7.98926244)
\curveto(361.95507093,7.98925485)(362.08104737,7.94237989)(362.18066451,7.84863744)
\curveto(362.28612529,7.76073945)(362.33885961,7.64062238)(362.33886764,7.48828588)
\curveto(362.33885961,7.45312257)(362.33592993,7.42675541)(362.33007857,7.40918432)
\curveto(362.33007056,7.3915992)(362.32714087,7.3710914)(362.32128951,7.34766088)
\lineto(361.06445357,2.32031713)
\curveto(360.98241566,1.96289369)(360.94140007,1.66992523)(360.9414067,1.44141088)
\curveto(360.94140007,0.92578535)(361.11425146,0.66797311)(361.45996139,0.66797338)
\curveto(361.83495387,0.66797311)(362.11913327,0.90527756)(362.31250045,1.37988744)
\curveto(362.511711,1.86035473)(362.67870302,2.41406511)(362.81347701,3.04102025)
\curveto(362.83690599,3.11133004)(362.88378094,3.14648625)(362.95410201,3.146489)
\lineto(363.17382857,3.146489)
\curveto(363.22069467,3.14648625)(363.25878057,3.12597846)(363.28808639,3.08496557)
\curveto(363.31737426,3.04394729)(363.33202268,3.00586139)(363.3320317,2.97070775)
\curveto(363.12108539,2.13281539)(362.88964031,1.45898794)(362.63769576,0.94922338)
\curveto(362.39159393,0.44531708)(361.98729746,0.19336421)(361.42480514,0.193364)
\curveto(361.02050156,0.19336421)(360.66308004,0.31055159)(360.35253951,0.5449265)
\curveto(360.04198691,0.78516049)(359.84862773,1.10156642)(359.77246139,1.49414525)
\curveto(358.9990192,0.62695752)(358.22265279,0.19336421)(357.44335982,0.193364)
\moveto(357.46093795,0.66797338)
\curveto(357.89452812,0.66797311)(358.31347301,0.82910576)(358.71777389,1.15137182)
\curveto(359.12792532,1.47949573)(359.47948747,1.86328441)(359.77246139,2.302739)
\curveto(359.78417467,2.31445583)(359.79003404,2.33203394)(359.79003951,2.35547338)
\lineto(360.75683639,6.26660619)
\lineto(360.77441451,6.31934057)
\curveto(360.70409562,6.74706859)(360.54882234,7.11327916)(360.3085942,7.41797338)
\curveto(360.07421344,7.72851292)(359.75487782,7.8837862)(359.35058639,7.88379369)
\curveto(358.94628488,7.8837862)(358.56835557,7.71679418)(358.21679732,7.38281713)
\curveto(357.87109064,7.05468547)(357.57812219,6.66503742)(357.33789107,6.21387182)
\curveto(357.10351329,5.73339773)(356.87792757,5.0742187)(356.66113326,4.23633275)
\curveto(356.45019363,3.39843913)(356.34472498,2.74804915)(356.34472701,2.28516088)
\curveto(356.34472498,1.86914378)(356.43261552,1.49414416)(356.60839889,1.16016088)
\curveto(356.79003704,0.83203544)(357.07421644,0.66797311)(357.46093795,0.66797338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.26562545,0.39551244)
\lineto(396.26562545,1.02832494)
\curveto(397.76562228,1.02832431)(398.51562153,1.21875381)(398.51562545,1.599614)
\lineto(398.51562545,11.04785619)
\curveto(397.8945284,10.74901771)(397.10937294,10.5996038)(396.1601567,10.599614)
\lineto(396.1601567,11.2324265)
\curveto(397.63085679,11.23241567)(398.74120724,11.61620435)(399.49121139,12.38379369)
\lineto(399.7460942,12.38379369)
\curveto(399.78710463,12.3837817)(399.82519053,12.3662036)(399.86035201,12.33105932)
\curveto(399.90136233,12.30175054)(399.92187012,12.26659432)(399.92187545,12.22559057)
\lineto(399.92187545,1.599614)
\curveto(399.92187012,1.21875381)(400.67186937,1.02832431)(402.17187545,1.02832494)
\lineto(402.17187545,0.39551244)
\lineto(396.26562545,0.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.57128951,0.39551244)
\lineto(575.57128951,0.87891088)
\curveto(575.57128862,0.90820724)(575.58300735,0.94043377)(575.60644576,0.97559057)
\lineto(578.40136764,4.06934057)
\curveto(578.82323849,4.52636769)(579.16601158,4.91015636)(579.42968795,5.22070775)
\curveto(579.69335481,5.53124949)(579.95409673,5.88867101)(580.21191451,6.29297338)
\curveto(580.46972122,6.69726395)(580.67186945,7.10741979)(580.81835982,7.52344213)
\curveto(580.97069728,7.94530958)(581.04686908,8.39062163)(581.04687545,8.85937963)
\curveto(581.04686908,9.35155817)(580.95604886,9.8203077)(580.77441451,10.26562963)
\curveto(580.59276797,10.71679118)(580.3203073,11.07714238)(579.9570317,11.34668432)
\curveto(579.5996049,11.61620435)(579.16601158,11.75096984)(578.65625045,11.75098119)
\curveto(578.13476261,11.75096984)(577.66601308,11.59276687)(577.25000045,11.27637182)
\curveto(576.83398267,10.96581437)(576.54101421,10.5615179)(576.3710942,10.06348119)
\curveto(576.41796746,10.07519026)(576.48242052,10.08104963)(576.56445357,10.08105932)
\curveto(576.83398267,10.08104963)(577.06249806,9.99022941)(577.25000045,9.80859838)
\curveto(577.44335706,9.62694852)(577.54003665,9.39257376)(577.54003951,9.10547338)
\curveto(577.54003665,8.83007432)(577.44335706,8.59569955)(577.25000045,8.40234838)
\curveto(577.06249806,8.21484056)(576.83398267,8.12109065)(576.56445357,8.12109838)
\curveto(576.28320197,8.12109065)(576.04589752,8.21777024)(575.85253951,8.41113744)
\curveto(575.66503852,8.61034798)(575.57128862,8.84179306)(575.57128951,9.10547338)
\curveto(575.57128862,9.55663609)(575.65624947,9.97851067)(575.82617232,10.37109838)
\curveto(575.99609288,10.7695255)(576.2392567,11.12108765)(576.55566451,11.42578588)
\curveto(576.87792793,11.73632141)(577.23827914,11.97362586)(577.6367192,12.13769994)
\curveto(578.04101271,12.30175054)(578.46874666,12.3837817)(578.91992232,12.38379369)
\curveto(579.60546427,12.3837817)(580.2441355,12.23729747)(580.83593795,11.94434057)
\curveto(581.42772807,11.65721993)(581.8964776,11.24706409)(582.24218795,10.71387182)
\curveto(582.58788316,10.18651828)(582.76073455,9.56835483)(582.76074264,8.85937963)
\curveto(582.76073455,8.33788731)(582.64647685,7.84277062)(582.4179692,7.37402807)
\curveto(582.18944606,6.90527156)(581.8964776,6.47753761)(581.53906295,6.09082494)
\curveto(581.18163457,5.70996025)(580.72460377,5.27636694)(580.1679692,4.79004369)
\curveto(579.61132364,4.30371166)(579.24511307,3.97851667)(579.06933639,3.81445775)
\lineto(577.03027389,1.85449682)
\lineto(578.7617192,1.85449682)
\curveto(579.61132364,1.85449536)(580.3203073,1.86035473)(580.88867232,1.87207494)
\curveto(581.46288429,1.88965157)(581.76757148,1.91308905)(581.80273482,1.94238744)
\curveto(581.94335256,2.09472949)(582.0869071,2.64843988)(582.23339889,3.60352025)
\lineto(582.76074264,3.60352025)
\lineto(582.25097701,0.39551244)
\lineto(575.57128951,0.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.38867232,1.78418432)
\curveto(536.66992033,1.37402709)(537.04784964,1.06933989)(537.52246139,0.87012182)
\curveto(537.99706744,0.67090279)(538.50683255,0.57129352)(539.05175826,0.57129369)
\curveto(539.74901881,0.57129352)(540.2441355,0.86719166)(540.53710982,1.458989)
\curveto(540.83007242,2.05664359)(540.97655665,2.73340073)(540.97656295,3.48926244)
\curveto(540.97655665,3.82910276)(540.94433012,4.16894617)(540.87988326,4.50879369)
\curveto(540.82128337,4.84863299)(540.71874441,5.16503892)(540.57226607,5.45801244)
\curveto(540.42577595,5.75097584)(540.22362771,5.9853506)(539.96582076,6.16113744)
\curveto(539.7138626,6.33691275)(539.40331603,6.42480329)(539.03418014,6.42480932)
\lineto(537.83886764,6.42480932)
\curveto(537.73339583,6.42480329)(537.68066151,6.48046729)(537.68066451,6.5918015)
\lineto(537.68066451,6.75000463)
\curveto(537.68066151,6.84374818)(537.73339583,6.89062313)(537.83886764,6.89062963)
\lineto(538.8320317,6.96973119)
\curveto(539.25390212,6.96972462)(539.60253458,7.12792758)(539.87793014,7.44434057)
\curveto(540.15917465,7.76073945)(540.36425257,8.14452813)(540.49316451,8.59570775)
\curveto(540.62206481,9.05273035)(540.68651787,9.48632366)(540.68652389,9.896489)
\curveto(540.68651787,10.47069768)(540.55175238,10.94237689)(540.28222701,11.31152807)
\curveto(540.01269042,11.68065741)(539.60253458,11.86522753)(539.05175826,11.865239)
\curveto(538.59472309,11.86522753)(538.15820009,11.777337)(537.74218795,11.60156713)
\curveto(537.32616967,11.43163422)(536.99511532,11.17089229)(536.74902389,10.81934057)
\curveto(536.77245929,10.82518951)(536.79296708,10.8281192)(536.81054732,10.82812963)
\curveto(536.8281233,10.83397857)(536.84863109,10.83690825)(536.87207076,10.83691869)
\curveto(537.14159954,10.83690825)(537.36718526,10.74315834)(537.54882857,10.55566869)
\curveto(537.73046614,10.36815872)(537.82128637,10.14257301)(537.82128951,9.87891088)
\curveto(537.82128637,9.62108915)(537.73046614,9.39843313)(537.54882857,9.21094213)
\curveto(537.36718526,9.0234335)(537.14159954,8.92968359)(536.87207076,8.92969213)
\curveto(536.60839695,8.92968359)(536.38281124,9.0234335)(536.19531295,9.21094213)
\curveto(536.00781162,9.39843313)(535.91406171,9.62108915)(535.91406295,9.87891088)
\curveto(535.91406171,10.39452588)(536.06933499,10.84276762)(536.37988326,11.22363744)
\curveto(536.69042812,11.60448561)(537.08886522,11.8915947)(537.57519576,12.08496557)
\curveto(538.06737987,12.28417243)(538.55956688,12.3837817)(539.05175826,12.38379369)
\curveto(539.41503477,12.3837817)(539.79882345,12.3281177)(540.20312545,12.2168015)
\curveto(540.60741639,12.11132104)(540.97362696,11.95604776)(541.30175826,11.75098119)
\curveto(541.62987631,11.55175129)(541.8964776,11.29393904)(542.10156295,10.97754369)
\curveto(542.31249281,10.66112718)(542.41796146,10.30077597)(542.4179692,9.896489)
\curveto(542.41796146,9.39257376)(542.30370376,8.92675391)(542.07519576,8.49902807)
\curveto(541.85253233,8.07128602)(541.54491545,7.70214576)(541.1523442,7.39160619)
\curveto(540.75975999,7.08105263)(540.32909636,6.84960755)(539.86035201,6.69727025)
\curveto(540.38183068,6.59765468)(540.87694737,6.40136581)(541.34570357,6.10840307)
\curveto(541.81444643,5.8154289)(542.18944606,5.44042927)(542.47070357,4.98340307)
\curveto(542.75780487,4.52636769)(542.90135941,4.03418068)(542.90136764,3.50684057)
\curveto(542.90135941,2.84472874)(542.71971897,2.24414341)(542.35644576,1.70508275)
\curveto(541.99315719,1.17187885)(541.51561861,0.75293396)(540.92382857,0.44824682)
\curveto(540.33202604,0.14941894)(539.70800323,0.00000502)(539.05175826,0.00000463)
\curveto(538.48925445,0.00000502)(537.92382533,0.10840335)(537.3554692,0.32519994)
\curveto(536.79296708,0.5361373)(536.33007692,0.85547292)(535.96679732,1.28320775)
\curveto(535.60937451,1.71094081)(535.43066376,2.22363561)(535.43066451,2.82129369)
\curveto(535.43066376,3.12011909)(535.53027303,3.36914228)(535.72949264,3.568364)
\curveto(535.92871013,3.76757938)(536.17773332,3.86718866)(536.47656295,3.86719213)
\curveto(536.66992033,3.86718866)(536.8457014,3.8203137)(537.0039067,3.72656713)
\curveto(537.16796671,3.63867326)(537.29394314,3.51269682)(537.38183639,3.34863744)
\curveto(537.47558359,3.18457215)(537.52245854,3.00879108)(537.52246139,2.82129369)
\curveto(537.52245854,2.52832281)(537.41991958,2.2822293)(537.2148442,2.08301244)
\curveto(537.00976374,1.8837922)(536.76367024,1.78418293)(536.47656295,1.78418432)
\lineto(536.38867232,1.78418432)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.12255904,0.70312963)
\curveto(468.12255765,0.77344175)(468.12841702,0.82617607)(468.14013717,0.86133275)
\lineto(469.48486373,6.23144994)
\curveto(469.57275152,6.56542815)(469.61669679,6.8583966)(469.61669967,7.11035619)
\curveto(469.61669679,7.62597396)(469.44091571,7.8837862)(469.08935592,7.88379369)
\curveto(468.71435394,7.8837862)(468.4360339,7.65820049)(468.25439498,7.20703588)
\curveto(468.07275302,6.76171701)(467.89697194,6.19628789)(467.72705123,5.51074682)
\curveto(467.72705024,5.47558549)(467.70947213,5.44628864)(467.67431686,5.42285619)
\curveto(467.6391597,5.40527306)(467.60693317,5.396484)(467.57763717,5.396489)
\lineto(467.36669967,5.396489)
\curveto(467.32568345,5.396484)(467.29052724,5.41699179)(467.26123092,5.45801244)
\curveto(467.23193354,5.50488233)(467.21728512,5.54589792)(467.21728561,5.58105932)
\curveto(467.34619124,6.10253798)(467.469238,6.54492035)(467.58642623,6.90820775)
\curveto(467.70947213,7.27148213)(467.89697194,7.60253648)(468.14892623,7.90137182)
\curveto(468.40673706,8.20019214)(468.72607268,8.34960605)(469.10693404,8.349614)
\curveto(469.55810309,8.34960605)(469.9565402,8.20605151)(470.30224654,7.91894994)
\curveto(470.64794575,7.6376927)(470.82079714,7.2773415)(470.82080123,6.83789525)
\curveto(471.17821866,7.30663834)(471.59716355,7.6757786)(472.07763717,7.94531713)
\curveto(472.55810009,8.21484056)(473.06786521,8.34960605)(473.60693404,8.349614)
\curveto(474.03466112,8.34960605)(474.40380137,8.27636394)(474.71435592,8.12988744)
\curveto(475.0248945,7.98339548)(475.26512864,7.76073945)(475.43505904,7.46191869)
\curveto(475.61083142,7.16894317)(475.69872195,6.81738102)(475.69873092,6.40723119)
\curveto(475.69872195,5.91503817)(475.58739394,5.3203122)(475.36474654,4.6230515)
\curveto(475.14794125,3.92578235)(474.87548059,3.14648625)(474.54736373,2.28516088)
\curveto(474.37743421,1.89258126)(474.29247336,1.53223005)(474.29248092,1.20410619)
\curveto(474.29247336,0.84668387)(474.43016853,0.66797311)(474.70556686,0.66797338)
\curveto(475.17430842,0.66797311)(475.56395646,0.91992598)(475.87451217,1.42383275)
\curveto(476.19090896,1.92773747)(476.41356499,2.46679943)(476.54248092,3.04102025)
\curveto(476.56590859,3.11133004)(476.61571322,3.14648625)(476.69189498,3.146489)
\lineto(476.90283248,3.146489)
\curveto(476.94969726,3.14648625)(476.98778316,3.13183783)(477.01709029,3.10254369)
\curveto(477.05223622,3.07324414)(477.06981433,3.03515824)(477.06982467,2.98828588)
\curveto(477.06981433,2.97656455)(477.06395496,2.95898644)(477.05224654,2.9355515)
\curveto(476.88817389,2.25586214)(476.6010648,1.62890965)(476.19091842,1.05469213)
\curveto(475.78661249,0.48047329)(475.27977706,0.19336421)(474.67041061,0.193364)
\curveto(474.24852809,0.19336421)(473.88817689,0.33691875)(473.58935592,0.62402807)
\curveto(473.29052124,0.91699629)(473.14110732,1.27148813)(473.14111373,1.68750463)
\curveto(473.14110732,1.91015936)(473.18798228,2.14453413)(473.28173873,2.39062963)
\curveto(473.43407578,2.78320537)(473.60692717,3.2519549)(473.80029342,3.79687963)
\curveto(473.9995049,4.34179756)(474.16063755,4.86328141)(474.28369186,5.36133275)
\curveto(474.41259043,5.85937417)(474.47704349,6.29882685)(474.47705123,6.67969213)
\curveto(474.47704349,7.01366989)(474.40673106,7.29784929)(474.26611373,7.53223119)
\curveto(474.13134071,7.76659882)(473.89989563,7.8837862)(473.57177779,7.88379369)
\curveto(473.13231827,7.8837862)(472.7280218,7.78710661)(472.35888717,7.59375463)
\curveto(471.98974129,7.40038825)(471.66747598,7.14257601)(471.39209029,6.82031713)
\curveto(471.11669529,6.50390477)(470.86474241,6.12597546)(470.63623092,5.68652807)
\lineto(469.41455123,0.79102025)
\curveto(469.37353297,0.62695752)(469.27978306,0.48633266)(469.13330123,0.36914525)
\curveto(468.99267397,0.2519579)(468.834471,0.19336421)(468.65869186,0.193364)
\curveto(468.5122057,0.19336421)(468.38622927,0.24023916)(468.28076217,0.333989)
\curveto(468.17529198,0.42773897)(468.12255765,0.55078572)(468.12255904,0.70312963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.72900436,3.72656713)
\lineto(477.72900436,4.84277807)
\lineto(482.49267623,4.84277807)
\lineto(482.49267623,3.72656713)
\lineto(477.72900436,3.72656713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.20849654,0.39551244)
\lineto(485.20849654,1.02832494)
\curveto(486.70849337,1.02832431)(487.45849262,1.21875381)(487.45849654,1.599614)
\lineto(487.45849654,11.04785619)
\curveto(486.83739949,10.74901771)(486.05224403,10.5996038)(485.10302779,10.599614)
\lineto(485.10302779,11.2324265)
\curveto(486.57372788,11.23241567)(487.68407833,11.61620435)(488.43408248,12.38379369)
\lineto(488.68896529,12.38379369)
\curveto(488.72997573,12.3837817)(488.76806163,12.3662036)(488.80322311,12.33105932)
\curveto(488.84423342,12.30175054)(488.86474122,12.26659432)(488.86474654,12.22559057)
\lineto(488.86474654,1.599614)
\curveto(488.86474122,1.21875381)(489.61474047,1.02832431)(491.11474654,1.02832494)
\lineto(491.11474654,0.39551244)
\lineto(485.20849654,0.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.14501998,0.70312963)
\curveto(435.14501859,0.77344175)(435.15087796,0.82617607)(435.16259811,0.86133275)
\lineto(436.50732467,6.23144994)
\curveto(436.59521245,6.56542815)(436.63915772,6.8583966)(436.63916061,7.11035619)
\curveto(436.63915772,7.62597396)(436.46337665,7.8837862)(436.11181686,7.88379369)
\curveto(435.73681487,7.8837862)(435.45849484,7.65820049)(435.27685592,7.20703588)
\curveto(435.09521395,6.76171701)(434.91943288,6.19628789)(434.74951217,5.51074682)
\curveto(434.74951117,5.47558549)(434.73193307,5.44628864)(434.69677779,5.42285619)
\curveto(434.66162064,5.40527306)(434.62939411,5.396484)(434.60009811,5.396489)
\lineto(434.38916061,5.396489)
\curveto(434.34814439,5.396484)(434.31298817,5.41699179)(434.28369186,5.45801244)
\curveto(434.25439448,5.50488233)(434.23974606,5.54589792)(434.23974654,5.58105932)
\curveto(434.36865218,6.10253798)(434.49169893,6.54492035)(434.60888717,6.90820775)
\curveto(434.73193307,7.27148213)(434.91943288,7.60253648)(435.17138717,7.90137182)
\curveto(435.429198,8.20019214)(435.74853361,8.34960605)(436.12939498,8.349614)
\curveto(436.58056403,8.34960605)(436.97900113,8.20605151)(437.32470748,7.91894994)
\curveto(437.67040669,7.6376927)(437.84325808,7.2773415)(437.84326217,6.83789525)
\curveto(438.2006796,7.30663834)(438.61962449,7.6757786)(439.10009811,7.94531713)
\curveto(439.58056103,8.21484056)(440.09032615,8.34960605)(440.62939498,8.349614)
\curveto(441.05712205,8.34960605)(441.42626231,8.27636394)(441.73681686,8.12988744)
\curveto(442.04735544,7.98339548)(442.28758957,7.76073945)(442.45751998,7.46191869)
\curveto(442.63329235,7.16894317)(442.72118289,6.81738102)(442.72119186,6.40723119)
\curveto(442.72118289,5.91503817)(442.60985488,5.3203122)(442.38720748,4.6230515)
\curveto(442.17040219,3.92578235)(441.89794153,3.14648625)(441.56982467,2.28516088)
\curveto(441.39989515,1.89258126)(441.3149343,1.53223005)(441.31494186,1.20410619)
\curveto(441.3149343,0.84668387)(441.45262947,0.66797311)(441.72802779,0.66797338)
\curveto(442.19676935,0.66797311)(442.5864174,0.91992598)(442.89697311,1.42383275)
\curveto(443.2133699,1.92773747)(443.43602593,2.46679943)(443.56494186,3.04102025)
\curveto(443.58836952,3.11133004)(443.63817416,3.14648625)(443.71435592,3.146489)
\lineto(443.92529342,3.146489)
\curveto(443.9721582,3.14648625)(444.0102441,3.13183783)(444.03955123,3.10254369)
\curveto(444.07469716,3.07324414)(444.09227527,3.03515824)(444.09228561,2.98828588)
\curveto(444.09227527,2.97656455)(444.0864159,2.95898644)(444.07470748,2.9355515)
\curveto(443.91063483,2.25586214)(443.62352574,1.62890965)(443.21337936,1.05469213)
\curveto(442.80907343,0.48047329)(442.302238,0.19336421)(441.69287154,0.193364)
\curveto(441.27098903,0.19336421)(440.91063783,0.33691875)(440.61181686,0.62402807)
\curveto(440.31298217,0.91699629)(440.16356826,1.27148813)(440.16357467,1.68750463)
\curveto(440.16356826,1.91015936)(440.21044321,2.14453413)(440.30419967,2.39062963)
\curveto(440.45653672,2.78320537)(440.62938811,3.2519549)(440.82275436,3.79687963)
\curveto(441.02196584,4.34179756)(441.18309849,4.86328141)(441.30615279,5.36133275)
\curveto(441.43505136,5.85937417)(441.49950442,6.29882685)(441.49951217,6.67969213)
\curveto(441.49950442,7.01366989)(441.429192,7.29784929)(441.28857467,7.53223119)
\curveto(441.15380165,7.76659882)(440.92235656,7.8837862)(440.59423873,7.88379369)
\curveto(440.15477921,7.8837862)(439.75048274,7.78710661)(439.38134811,7.59375463)
\curveto(439.01220222,7.40038825)(438.68993692,7.14257601)(438.41455123,6.82031713)
\curveto(438.13915622,6.50390477)(437.88720335,6.12597546)(437.65869186,5.68652807)
\lineto(436.43701217,0.79102025)
\curveto(436.3959939,0.62695752)(436.302244,0.48633266)(436.15576217,0.36914525)
\curveto(436.01513491,0.2519579)(435.85693194,0.19336421)(435.68115279,0.193364)
\curveto(435.53466664,0.19336421)(435.4086902,0.24023916)(435.30322311,0.333989)
\curveto(435.19775291,0.42773897)(435.14501859,0.55078572)(435.14501998,0.70312963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.44337508,155.193364)
\curveto(656.68751333,155.19336421)(656.08985768,155.47754361)(655.65040633,156.04590307)
\curveto(655.21681168,156.62012059)(655.00001502,157.29687773)(655.00001571,158.0761765)
\curveto(655.00001502,158.84375118)(655.19923357,159.64062538)(655.59767196,160.4668015)
\curveto(655.99610778,161.29296748)(656.53224005,161.97851367)(657.2060704,162.52344213)
\curveto(657.88575432,163.0742157)(658.61524578,163.34960605)(659.39454696,163.349614)
\curveto(659.7519634,163.34960605)(660.07129901,163.25292646)(660.35255477,163.05957494)
\curveto(660.63379845,162.8662081)(660.85352479,162.60253648)(661.01173446,162.26855932)
\curveto(661.14649325,162.74902071)(661.41016486,162.98925485)(661.80275008,162.98926244)
\curveto(661.95508619,162.98925485)(662.08106263,162.94237989)(662.18067977,162.84863744)
\curveto(662.28614055,162.76073945)(662.33887487,162.64062238)(662.3388829,162.48828588)
\curveto(662.33887487,162.45312257)(662.33594519,162.42675541)(662.33009383,162.40918432)
\curveto(662.33008582,162.3915992)(662.32715613,162.3710914)(662.32130477,162.34766088)
\lineto(661.06446883,157.32031713)
\curveto(660.98243092,156.96289369)(660.94141533,156.66992523)(660.94142196,156.44141088)
\curveto(660.94141533,155.92578535)(661.11426672,155.66797311)(661.45997665,155.66797338)
\curveto(661.83496913,155.66797311)(662.11914853,155.90527756)(662.31251571,156.37988744)
\curveto(662.51172626,156.86035473)(662.67871828,157.41406511)(662.81349227,158.04102025)
\curveto(662.83692125,158.11133004)(662.8837962,158.14648625)(662.95411727,158.146489)
\lineto(663.17384383,158.146489)
\curveto(663.22070993,158.14648625)(663.25879583,158.12597846)(663.28810165,158.08496557)
\curveto(663.31738952,158.04394729)(663.33203794,158.00586139)(663.33204696,157.97070775)
\curveto(663.12110065,157.13281539)(662.88965557,156.45898794)(662.63771102,155.94922338)
\curveto(662.39160919,155.44531708)(661.98731272,155.19336421)(661.4248204,155.193364)
\curveto(661.02051681,155.19336421)(660.6630953,155.31055159)(660.35255477,155.5449265)
\curveto(660.04200217,155.78516049)(659.84864299,156.10156642)(659.77247665,156.49414525)
\curveto(658.99903446,155.62695752)(658.22266805,155.19336421)(657.44337508,155.193364)
\moveto(657.46095321,155.66797338)
\curveto(657.89454338,155.66797311)(658.31348827,155.82910576)(658.71778915,156.15137182)
\curveto(659.12794058,156.47949573)(659.47950273,156.86328441)(659.77247665,157.302739)
\curveto(659.78418993,157.31445583)(659.79004929,157.33203394)(659.79005477,157.35547338)
\lineto(660.75685165,161.26660619)
\lineto(660.77442977,161.31934057)
\curveto(660.70411088,161.74706859)(660.5488376,162.11327916)(660.30860946,162.41797338)
\curveto(660.0742287,162.72851292)(659.75489308,162.8837862)(659.35060165,162.88379369)
\curveto(658.94630014,162.8837862)(658.56837083,162.71679418)(658.21681258,162.38281713)
\curveto(657.8711059,162.05468547)(657.57813744,161.66503742)(657.33790633,161.21387182)
\curveto(657.10352854,160.73339773)(656.87794283,160.0742187)(656.66114852,159.23633275)
\curveto(656.45020888,158.39843913)(656.34474024,157.74804915)(656.34474227,157.28516088)
\curveto(656.34474024,156.86914378)(656.43263078,156.49414416)(656.60841415,156.16016088)
\curveto(656.79005229,155.83203544)(657.0742317,155.66797311)(657.46095321,155.66797338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(616.26562545,155.39551244)
\lineto(616.26562545,156.02832494)
\curveto(617.76562228,156.02832431)(618.51562153,156.21875381)(618.51562545,156.599614)
\lineto(618.51562545,166.04785619)
\curveto(617.8945284,165.74901771)(617.10937294,165.5996038)(616.1601567,165.599614)
\lineto(616.1601567,166.2324265)
\curveto(617.63085679,166.23241567)(618.74120724,166.61620435)(619.49121139,167.38379369)
\lineto(619.7460942,167.38379369)
\curveto(619.78710463,167.3837817)(619.82519053,167.3662036)(619.86035201,167.33105932)
\curveto(619.90136233,167.30175054)(619.92187012,167.26659432)(619.92187545,167.22559057)
\lineto(619.92187545,156.599614)
\curveto(619.92187012,156.21875381)(620.67186937,156.02832431)(622.17187545,156.02832494)
\lineto(622.17187545,155.39551244)
\lineto(616.26562545,155.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.57128951,155.39551244)
\lineto(575.57128951,155.87891088)
\curveto(575.57128862,155.90820724)(575.58300735,155.94043377)(575.60644576,155.97559057)
\lineto(578.40136764,159.06934057)
\curveto(578.82323849,159.52636769)(579.16601158,159.91015636)(579.42968795,160.22070775)
\curveto(579.69335481,160.53124949)(579.95409673,160.88867101)(580.21191451,161.29297338)
\curveto(580.46972122,161.69726395)(580.67186945,162.10741979)(580.81835982,162.52344213)
\curveto(580.97069728,162.94530958)(581.04686908,163.39062163)(581.04687545,163.85937963)
\curveto(581.04686908,164.35155817)(580.95604886,164.8203077)(580.77441451,165.26562963)
\curveto(580.59276797,165.71679118)(580.3203073,166.07714238)(579.9570317,166.34668432)
\curveto(579.5996049,166.61620435)(579.16601158,166.75096984)(578.65625045,166.75098119)
\curveto(578.13476261,166.75096984)(577.66601308,166.59276687)(577.25000045,166.27637182)
\curveto(576.83398267,165.96581437)(576.54101421,165.5615179)(576.3710942,165.06348119)
\curveto(576.41796746,165.07519026)(576.48242052,165.08104963)(576.56445357,165.08105932)
\curveto(576.83398267,165.08104963)(577.06249806,164.99022941)(577.25000045,164.80859838)
\curveto(577.44335706,164.62694852)(577.54003665,164.39257376)(577.54003951,164.10547338)
\curveto(577.54003665,163.83007432)(577.44335706,163.59569955)(577.25000045,163.40234838)
\curveto(577.06249806,163.21484056)(576.83398267,163.12109065)(576.56445357,163.12109838)
\curveto(576.28320197,163.12109065)(576.04589752,163.21777024)(575.85253951,163.41113744)
\curveto(575.66503852,163.61034798)(575.57128862,163.84179306)(575.57128951,164.10547338)
\curveto(575.57128862,164.55663609)(575.65624947,164.97851067)(575.82617232,165.37109838)
\curveto(575.99609288,165.7695255)(576.2392567,166.12108765)(576.55566451,166.42578588)
\curveto(576.87792793,166.73632141)(577.23827914,166.97362586)(577.6367192,167.13769994)
\curveto(578.04101271,167.30175054)(578.46874666,167.3837817)(578.91992232,167.38379369)
\curveto(579.60546427,167.3837817)(580.2441355,167.23729747)(580.83593795,166.94434057)
\curveto(581.42772807,166.65721993)(581.8964776,166.24706409)(582.24218795,165.71387182)
\curveto(582.58788316,165.18651828)(582.76073455,164.56835483)(582.76074264,163.85937963)
\curveto(582.76073455,163.33788731)(582.64647685,162.84277062)(582.4179692,162.37402807)
\curveto(582.18944606,161.90527156)(581.8964776,161.47753761)(581.53906295,161.09082494)
\curveto(581.18163457,160.70996025)(580.72460377,160.27636694)(580.1679692,159.79004369)
\curveto(579.61132364,159.30371166)(579.24511307,158.97851667)(579.06933639,158.81445775)
\lineto(577.03027389,156.85449682)
\lineto(578.7617192,156.85449682)
\curveto(579.61132364,156.85449536)(580.3203073,156.86035473)(580.88867232,156.87207494)
\curveto(581.46288429,156.88965157)(581.76757148,156.91308905)(581.80273482,156.94238744)
\curveto(581.94335256,157.09472949)(582.0869071,157.64843988)(582.23339889,158.60352025)
\lineto(582.76074264,158.60352025)
\lineto(582.25097701,155.39551244)
\lineto(575.57128951,155.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.38867232,156.78418432)
\curveto(536.66992033,156.37402709)(537.04784964,156.06933989)(537.52246139,155.87012182)
\curveto(537.99706744,155.67090279)(538.50683255,155.57129352)(539.05175826,155.57129369)
\curveto(539.74901881,155.57129352)(540.2441355,155.86719166)(540.53710982,156.458989)
\curveto(540.83007242,157.05664359)(540.97655665,157.73340073)(540.97656295,158.48926244)
\curveto(540.97655665,158.82910276)(540.94433012,159.16894617)(540.87988326,159.50879369)
\curveto(540.82128337,159.84863299)(540.71874441,160.16503892)(540.57226607,160.45801244)
\curveto(540.42577595,160.75097584)(540.22362771,160.9853506)(539.96582076,161.16113744)
\curveto(539.7138626,161.33691275)(539.40331603,161.42480329)(539.03418014,161.42480932)
\lineto(537.83886764,161.42480932)
\curveto(537.73339583,161.42480329)(537.68066151,161.48046729)(537.68066451,161.5918015)
\lineto(537.68066451,161.75000463)
\curveto(537.68066151,161.84374818)(537.73339583,161.89062313)(537.83886764,161.89062963)
\lineto(538.8320317,161.96973119)
\curveto(539.25390212,161.96972462)(539.60253458,162.12792758)(539.87793014,162.44434057)
\curveto(540.15917465,162.76073945)(540.36425257,163.14452813)(540.49316451,163.59570775)
\curveto(540.62206481,164.05273035)(540.68651787,164.48632366)(540.68652389,164.896489)
\curveto(540.68651787,165.47069768)(540.55175238,165.94237689)(540.28222701,166.31152807)
\curveto(540.01269042,166.68065741)(539.60253458,166.86522753)(539.05175826,166.865239)
\curveto(538.59472309,166.86522753)(538.15820009,166.777337)(537.74218795,166.60156713)
\curveto(537.32616967,166.43163422)(536.99511532,166.17089229)(536.74902389,165.81934057)
\curveto(536.77245929,165.82518951)(536.79296708,165.8281192)(536.81054732,165.82812963)
\curveto(536.8281233,165.83397857)(536.84863109,165.83690825)(536.87207076,165.83691869)
\curveto(537.14159954,165.83690825)(537.36718526,165.74315834)(537.54882857,165.55566869)
\curveto(537.73046614,165.36815872)(537.82128637,165.14257301)(537.82128951,164.87891088)
\curveto(537.82128637,164.62108915)(537.73046614,164.39843313)(537.54882857,164.21094213)
\curveto(537.36718526,164.0234335)(537.14159954,163.92968359)(536.87207076,163.92969213)
\curveto(536.60839695,163.92968359)(536.38281124,164.0234335)(536.19531295,164.21094213)
\curveto(536.00781162,164.39843313)(535.91406171,164.62108915)(535.91406295,164.87891088)
\curveto(535.91406171,165.39452588)(536.06933499,165.84276762)(536.37988326,166.22363744)
\curveto(536.69042812,166.60448561)(537.08886522,166.8915947)(537.57519576,167.08496557)
\curveto(538.06737987,167.28417243)(538.55956688,167.3837817)(539.05175826,167.38379369)
\curveto(539.41503477,167.3837817)(539.79882345,167.3281177)(540.20312545,167.2168015)
\curveto(540.60741639,167.11132104)(540.97362696,166.95604776)(541.30175826,166.75098119)
\curveto(541.62987631,166.55175129)(541.8964776,166.29393904)(542.10156295,165.97754369)
\curveto(542.31249281,165.66112718)(542.41796146,165.30077597)(542.4179692,164.896489)
\curveto(542.41796146,164.39257376)(542.30370376,163.92675391)(542.07519576,163.49902807)
\curveto(541.85253233,163.07128602)(541.54491545,162.70214576)(541.1523442,162.39160619)
\curveto(540.75975999,162.08105263)(540.32909636,161.84960755)(539.86035201,161.69727025)
\curveto(540.38183068,161.59765468)(540.87694737,161.40136581)(541.34570357,161.10840307)
\curveto(541.81444643,160.8154289)(542.18944606,160.44042927)(542.47070357,159.98340307)
\curveto(542.75780487,159.52636769)(542.90135941,159.03418068)(542.90136764,158.50684057)
\curveto(542.90135941,157.84472874)(542.71971897,157.24414341)(542.35644576,156.70508275)
\curveto(541.99315719,156.17187885)(541.51561861,155.75293396)(540.92382857,155.44824682)
\curveto(540.33202604,155.14941894)(539.70800323,155.00000502)(539.05175826,155.00000463)
\curveto(538.48925445,155.00000502)(537.92382533,155.10840335)(537.3554692,155.32519994)
\curveto(536.79296708,155.5361373)(536.33007692,155.85547292)(535.96679732,156.28320775)
\curveto(535.60937451,156.71094081)(535.43066376,157.22363561)(535.43066451,157.82129369)
\curveto(535.43066376,158.12011909)(535.53027303,158.36914228)(535.72949264,158.568364)
\curveto(535.92871013,158.76757938)(536.17773332,158.86718866)(536.47656295,158.86719213)
\curveto(536.66992033,158.86718866)(536.8457014,158.8203137)(537.0039067,158.72656713)
\curveto(537.16796671,158.63867326)(537.29394314,158.51269682)(537.38183639,158.34863744)
\curveto(537.47558359,158.18457215)(537.52245854,158.00879108)(537.52246139,157.82129369)
\curveto(537.52245854,157.52832281)(537.41991958,157.2822293)(537.2148442,157.08301244)
\curveto(537.00976374,156.8837922)(536.76367024,156.78418293)(536.47656295,156.78418432)
\lineto(536.38867232,156.78418432)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.12255904,155.70312963)
\curveto(468.12255765,155.77344175)(468.12841702,155.82617607)(468.14013717,155.86133275)
\lineto(469.48486373,161.23144994)
\curveto(469.57275152,161.56542815)(469.61669679,161.8583966)(469.61669967,162.11035619)
\curveto(469.61669679,162.62597396)(469.44091571,162.8837862)(469.08935592,162.88379369)
\curveto(468.71435394,162.8837862)(468.4360339,162.65820049)(468.25439498,162.20703588)
\curveto(468.07275302,161.76171701)(467.89697194,161.19628789)(467.72705123,160.51074682)
\curveto(467.72705024,160.47558549)(467.70947213,160.44628864)(467.67431686,160.42285619)
\curveto(467.6391597,160.40527306)(467.60693317,160.396484)(467.57763717,160.396489)
\lineto(467.36669967,160.396489)
\curveto(467.32568345,160.396484)(467.29052724,160.41699179)(467.26123092,160.45801244)
\curveto(467.23193354,160.50488233)(467.21728512,160.54589792)(467.21728561,160.58105932)
\curveto(467.34619124,161.10253798)(467.469238,161.54492035)(467.58642623,161.90820775)
\curveto(467.70947213,162.27148213)(467.89697194,162.60253648)(468.14892623,162.90137182)
\curveto(468.40673706,163.20019214)(468.72607268,163.34960605)(469.10693404,163.349614)
\curveto(469.55810309,163.34960605)(469.9565402,163.20605151)(470.30224654,162.91894994)
\curveto(470.64794575,162.6376927)(470.82079714,162.2773415)(470.82080123,161.83789525)
\curveto(471.17821866,162.30663834)(471.59716355,162.6757786)(472.07763717,162.94531713)
\curveto(472.55810009,163.21484056)(473.06786521,163.34960605)(473.60693404,163.349614)
\curveto(474.03466112,163.34960605)(474.40380137,163.27636394)(474.71435592,163.12988744)
\curveto(475.0248945,162.98339548)(475.26512864,162.76073945)(475.43505904,162.46191869)
\curveto(475.61083142,162.16894317)(475.69872195,161.81738102)(475.69873092,161.40723119)
\curveto(475.69872195,160.91503817)(475.58739394,160.3203122)(475.36474654,159.6230515)
\curveto(475.14794125,158.92578235)(474.87548059,158.14648625)(474.54736373,157.28516088)
\curveto(474.37743421,156.89258126)(474.29247336,156.53223005)(474.29248092,156.20410619)
\curveto(474.29247336,155.84668387)(474.43016853,155.66797311)(474.70556686,155.66797338)
\curveto(475.17430842,155.66797311)(475.56395646,155.91992598)(475.87451217,156.42383275)
\curveto(476.19090896,156.92773747)(476.41356499,157.46679943)(476.54248092,158.04102025)
\curveto(476.56590859,158.11133004)(476.61571322,158.14648625)(476.69189498,158.146489)
\lineto(476.90283248,158.146489)
\curveto(476.94969726,158.14648625)(476.98778316,158.13183783)(477.01709029,158.10254369)
\curveto(477.05223622,158.07324414)(477.06981433,158.03515824)(477.06982467,157.98828588)
\curveto(477.06981433,157.97656455)(477.06395496,157.95898644)(477.05224654,157.9355515)
\curveto(476.88817389,157.25586214)(476.6010648,156.62890965)(476.19091842,156.05469213)
\curveto(475.78661249,155.48047329)(475.27977706,155.19336421)(474.67041061,155.193364)
\curveto(474.24852809,155.19336421)(473.88817689,155.33691875)(473.58935592,155.62402807)
\curveto(473.29052124,155.91699629)(473.14110732,156.27148813)(473.14111373,156.68750463)
\curveto(473.14110732,156.91015936)(473.18798228,157.14453413)(473.28173873,157.39062963)
\curveto(473.43407578,157.78320537)(473.60692717,158.2519549)(473.80029342,158.79687963)
\curveto(473.9995049,159.34179756)(474.16063755,159.86328141)(474.28369186,160.36133275)
\curveto(474.41259043,160.85937417)(474.47704349,161.29882685)(474.47705123,161.67969213)
\curveto(474.47704349,162.01366989)(474.40673106,162.29784929)(474.26611373,162.53223119)
\curveto(474.13134071,162.76659882)(473.89989563,162.8837862)(473.57177779,162.88379369)
\curveto(473.13231827,162.8837862)(472.7280218,162.78710661)(472.35888717,162.59375463)
\curveto(471.98974129,162.40038825)(471.66747598,162.14257601)(471.39209029,161.82031713)
\curveto(471.11669529,161.50390477)(470.86474241,161.12597546)(470.63623092,160.68652807)
\lineto(469.41455123,155.79102025)
\curveto(469.37353297,155.62695752)(469.27978306,155.48633266)(469.13330123,155.36914525)
\curveto(468.99267397,155.2519579)(468.834471,155.19336421)(468.65869186,155.193364)
\curveto(468.5122057,155.19336421)(468.38622927,155.24023916)(468.28076217,155.333989)
\curveto(468.17529198,155.42773897)(468.12255765,155.55078572)(468.12255904,155.70312963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.72900436,158.72656713)
\lineto(477.72900436,159.84277807)
\lineto(482.49267623,159.84277807)
\lineto(482.49267623,158.72656713)
\lineto(477.72900436,158.72656713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.20849654,155.39551244)
\lineto(485.20849654,156.02832494)
\curveto(486.70849337,156.02832431)(487.45849262,156.21875381)(487.45849654,156.599614)
\lineto(487.45849654,166.04785619)
\curveto(486.83739949,165.74901771)(486.05224403,165.5996038)(485.10302779,165.599614)
\lineto(485.10302779,166.2324265)
\curveto(486.57372788,166.23241567)(487.68407833,166.61620435)(488.43408248,167.38379369)
\lineto(488.68896529,167.38379369)
\curveto(488.72997573,167.3837817)(488.76806163,167.3662036)(488.80322311,167.33105932)
\curveto(488.84423342,167.30175054)(488.86474122,167.26659432)(488.86474654,167.22559057)
\lineto(488.86474654,156.599614)
\curveto(488.86474122,156.21875381)(489.61474047,156.02832431)(491.11474654,156.02832494)
\lineto(491.11474654,155.39551244)
\lineto(485.20849654,155.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.14501998,155.70312963)
\curveto(435.14501859,155.77344175)(435.15087796,155.82617607)(435.16259811,155.86133275)
\lineto(436.50732467,161.23144994)
\curveto(436.59521245,161.56542815)(436.63915772,161.8583966)(436.63916061,162.11035619)
\curveto(436.63915772,162.62597396)(436.46337665,162.8837862)(436.11181686,162.88379369)
\curveto(435.73681487,162.8837862)(435.45849484,162.65820049)(435.27685592,162.20703588)
\curveto(435.09521395,161.76171701)(434.91943288,161.19628789)(434.74951217,160.51074682)
\curveto(434.74951117,160.47558549)(434.73193307,160.44628864)(434.69677779,160.42285619)
\curveto(434.66162064,160.40527306)(434.62939411,160.396484)(434.60009811,160.396489)
\lineto(434.38916061,160.396489)
\curveto(434.34814439,160.396484)(434.31298817,160.41699179)(434.28369186,160.45801244)
\curveto(434.25439448,160.50488233)(434.23974606,160.54589792)(434.23974654,160.58105932)
\curveto(434.36865218,161.10253798)(434.49169893,161.54492035)(434.60888717,161.90820775)
\curveto(434.73193307,162.27148213)(434.91943288,162.60253648)(435.17138717,162.90137182)
\curveto(435.429198,163.20019214)(435.74853361,163.34960605)(436.12939498,163.349614)
\curveto(436.58056403,163.34960605)(436.97900113,163.20605151)(437.32470748,162.91894994)
\curveto(437.67040669,162.6376927)(437.84325808,162.2773415)(437.84326217,161.83789525)
\curveto(438.2006796,162.30663834)(438.61962449,162.6757786)(439.10009811,162.94531713)
\curveto(439.58056103,163.21484056)(440.09032615,163.34960605)(440.62939498,163.349614)
\curveto(441.05712205,163.34960605)(441.42626231,163.27636394)(441.73681686,163.12988744)
\curveto(442.04735544,162.98339548)(442.28758957,162.76073945)(442.45751998,162.46191869)
\curveto(442.63329235,162.16894317)(442.72118289,161.81738102)(442.72119186,161.40723119)
\curveto(442.72118289,160.91503817)(442.60985488,160.3203122)(442.38720748,159.6230515)
\curveto(442.17040219,158.92578235)(441.89794153,158.14648625)(441.56982467,157.28516088)
\curveto(441.39989515,156.89258126)(441.3149343,156.53223005)(441.31494186,156.20410619)
\curveto(441.3149343,155.84668387)(441.45262947,155.66797311)(441.72802779,155.66797338)
\curveto(442.19676935,155.66797311)(442.5864174,155.91992598)(442.89697311,156.42383275)
\curveto(443.2133699,156.92773747)(443.43602593,157.46679943)(443.56494186,158.04102025)
\curveto(443.58836952,158.11133004)(443.63817416,158.14648625)(443.71435592,158.146489)
\lineto(443.92529342,158.146489)
\curveto(443.9721582,158.14648625)(444.0102441,158.13183783)(444.03955123,158.10254369)
\curveto(444.07469716,158.07324414)(444.09227527,158.03515824)(444.09228561,157.98828588)
\curveto(444.09227527,157.97656455)(444.0864159,157.95898644)(444.07470748,157.9355515)
\curveto(443.91063483,157.25586214)(443.62352574,156.62890965)(443.21337936,156.05469213)
\curveto(442.80907343,155.48047329)(442.302238,155.19336421)(441.69287154,155.193364)
\curveto(441.27098903,155.19336421)(440.91063783,155.33691875)(440.61181686,155.62402807)
\curveto(440.31298217,155.91699629)(440.16356826,156.27148813)(440.16357467,156.68750463)
\curveto(440.16356826,156.91015936)(440.21044321,157.14453413)(440.30419967,157.39062963)
\curveto(440.45653672,157.78320537)(440.62938811,158.2519549)(440.82275436,158.79687963)
\curveto(441.02196584,159.34179756)(441.18309849,159.86328141)(441.30615279,160.36133275)
\curveto(441.43505136,160.85937417)(441.49950442,161.29882685)(441.49951217,161.67969213)
\curveto(441.49950442,162.01366989)(441.429192,162.29784929)(441.28857467,162.53223119)
\curveto(441.15380165,162.76659882)(440.92235656,162.8837862)(440.59423873,162.88379369)
\curveto(440.15477921,162.8837862)(439.75048274,162.78710661)(439.38134811,162.59375463)
\curveto(439.01220222,162.40038825)(438.68993692,162.14257601)(438.41455123,161.82031713)
\curveto(438.13915622,161.50390477)(437.88720335,161.12597546)(437.65869186,160.68652807)
\lineto(436.43701217,155.79102025)
\curveto(436.3959939,155.62695752)(436.302244,155.48633266)(436.15576217,155.36914525)
\curveto(436.01513491,155.2519579)(435.85693194,155.19336421)(435.68115279,155.193364)
\curveto(435.53466664,155.19336421)(435.4086902,155.24023916)(435.30322311,155.333989)
\curveto(435.19775291,155.42773897)(435.14501859,155.55078572)(435.14501998,155.70312963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.16603,45.39561906)
\lineto(399.16603,85.39561906)
\lineto(399.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(419.16603,65.39561906)
\lineto(379.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.16603,85.39563168)
\curveto(399.16603,96.44132647)(408.12033468,105.39563138)(419.16602946,105.39563168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16603,45.39561906)
\lineto(439.16603,85.39561906)
\lineto(439.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(459.16603,65.39561906)
\lineto(419.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16603,85.39562906)
\lineto(439.16603,125.39562906)
\lineto(439.16603,125.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(459.16603,105.39562906)
\lineto(419.16603,105.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.16603,45.39563168)
\curveto(359.16603,56.44132647)(368.12033468,65.39563138)(379.16602946,65.39563168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16603,25.39561906)
\lineto(439.16603,45.39561906)
\lineto(439.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.16603,25.39561906)
\lineto(399.16603,45.39561906)
\lineto(399.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.16603,25.39561906)
\lineto(359.16603,45.39561906)
\lineto(359.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16603,125.39561906)
\lineto(439.16603,145.39561906)
\lineto(439.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(479.16603,45.39561906)
\lineto(479.16603,85.39561906)
\lineto(479.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.16603,65.39561906)
\lineto(459.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(479.16603,85.39562906)
\lineto(479.16603,125.39562906)
\lineto(479.16603,125.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.16603,105.39562906)
\lineto(459.16603,105.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(479.16603,25.39561906)
\lineto(479.16603,45.39561906)
\lineto(479.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(479.16603,125.39561906)
\lineto(479.16603,145.39561906)
\lineto(479.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16603,45.39561906)
\lineto(579.16603,85.39561906)
\lineto(579.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(599.16603,65.39561906)
\lineto(559.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16603,85.39562906)
\lineto(579.16603,125.39562906)
\lineto(579.16603,125.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(599.16603,105.39562906)
\lineto(559.16603,105.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(619.16603,125.39563245)
\curveto(619.16603,114.34993766)(610.21172532,105.39563274)(599.16603054,105.39563245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(639.16603,65.39561906)
\lineto(599.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(659.16603,85.39563245)
\curveto(659.16603,74.34993766)(650.21172532,65.39563274)(639.16603054,65.39563245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(659.16603,85.39561906)
\lineto(659.16603,125.39561906)
\lineto(659.16603,125.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16603,25.39561906)
\lineto(579.16603,45.39561906)
\lineto(579.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(659.16603,125.39561906)
\lineto(659.16603,145.39561906)
\lineto(659.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(619.16603,125.39561906)
\lineto(619.16603,145.39561906)
\lineto(619.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16603,125.39561906)
\lineto(579.16603,145.39561906)
\lineto(579.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.16603,45.39561906)
\lineto(539.16603,85.39561906)
\lineto(539.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.16603,65.39561906)
\lineto(519.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.16603,85.39562906)
\lineto(539.16603,125.39562906)
\lineto(539.16603,125.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.16603,105.39562906)
\lineto(519.16603,105.39562906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.16603,25.39561906)
\lineto(539.16603,45.39561906)
\lineto(539.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.16603,125.39561906)
\lineto(539.16603,145.39561906)
\lineto(539.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.18505904,85.40039525)
\curveto(503.18505753,85.66992524)(503.28466681,85.90137032)(503.48388717,86.09473119)
\curveto(503.68310391,86.28808869)(503.91454899,86.38476828)(504.17822311,86.38477025)
\curveto(504.34228294,86.38476828)(504.50341559,86.34082301)(504.66162154,86.25293432)
\curveto(504.81982152,86.16504193)(504.94286827,86.04199518)(505.03076217,85.88379369)
\curveto(505.11864935,85.72558925)(505.16259462,85.5644566)(505.16259811,85.40039525)
\curveto(505.16259462,85.13672265)(505.06591503,84.90527757)(504.87255904,84.70605932)
\curveto(504.67919666,84.50684047)(504.44775158,84.40723119)(504.17822311,84.40723119)
\curveto(503.91454899,84.40723119)(503.68310391,84.50684047)(503.48388717,84.70605932)
\curveto(503.28466681,84.90527757)(503.18505753,85.13672265)(503.18505904,85.40039525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.17724654,85.40039525)
\curveto(508.17724503,85.66992524)(508.27685431,85.90137032)(508.47607467,86.09473119)
\curveto(508.67529141,86.28808869)(508.90673649,86.38476828)(509.17041061,86.38477025)
\curveto(509.33447044,86.38476828)(509.49560309,86.34082301)(509.65380904,86.25293432)
\curveto(509.81200902,86.16504193)(509.93505577,86.04199518)(510.02294967,85.88379369)
\curveto(510.11083685,85.72558925)(510.15478212,85.5644566)(510.15478561,85.40039525)
\curveto(510.15478212,85.13672265)(510.05810253,84.90527757)(509.86474654,84.70605932)
\curveto(509.67138416,84.50684047)(509.43993908,84.40723119)(509.17041061,84.40723119)
\curveto(508.90673649,84.40723119)(508.67529141,84.50684047)(508.47607467,84.70605932)
\curveto(508.27685431,84.90527757)(508.17724503,85.13672265)(508.17724654,85.40039525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.16943404,85.40039525)
\curveto(513.16943253,85.66992524)(513.26904181,85.90137032)(513.46826217,86.09473119)
\curveto(513.66747891,86.28808869)(513.89892399,86.38476828)(514.16259811,86.38477025)
\curveto(514.32665794,86.38476828)(514.48779059,86.34082301)(514.64599654,86.25293432)
\curveto(514.80419652,86.16504193)(514.92724327,86.04199518)(515.01513717,85.88379369)
\curveto(515.10302435,85.72558925)(515.14696962,85.5644566)(515.14697311,85.40039525)
\curveto(515.14696962,85.13672265)(515.05029003,84.90527757)(514.85693404,84.70605932)
\curveto(514.66357166,84.50684047)(514.43212658,84.40723119)(514.16259811,84.40723119)
\curveto(513.89892399,84.40723119)(513.66747891,84.50684047)(513.46826217,84.70605932)
\curveto(513.26904181,84.90527757)(513.16943253,85.13672265)(513.16943404,85.40039525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.44335982,155.193364)
\curveto(301.68749808,155.19336421)(301.08984242,155.47754361)(300.65039107,156.04590307)
\curveto(300.21679642,156.62012059)(299.99999976,157.29687773)(300.00000045,158.0761765)
\curveto(299.99999976,158.84375118)(300.19921831,159.64062538)(300.5976567,160.4668015)
\curveto(300.99609252,161.29296748)(301.53222479,161.97851367)(302.20605514,162.52344213)
\curveto(302.88573907,163.0742157)(303.61523052,163.34960605)(304.3945317,163.349614)
\curveto(304.75194814,163.34960605)(305.07128375,163.25292646)(305.35253951,163.05957494)
\curveto(305.63378319,162.8662081)(305.85350954,162.60253648)(306.0117192,162.26855932)
\curveto(306.14647799,162.74902071)(306.4101496,162.98925485)(306.80273482,162.98926244)
\curveto(306.95507093,162.98925485)(307.08104737,162.94237989)(307.18066451,162.84863744)
\curveto(307.28612529,162.76073945)(307.33885961,162.64062238)(307.33886764,162.48828588)
\curveto(307.33885961,162.45312257)(307.33592993,162.42675541)(307.33007857,162.40918432)
\curveto(307.33007056,162.3915992)(307.32714087,162.3710914)(307.32128951,162.34766088)
\lineto(306.06445357,157.32031713)
\curveto(305.98241566,156.96289369)(305.94140007,156.66992523)(305.9414067,156.44141088)
\curveto(305.94140007,155.92578535)(306.11425146,155.66797311)(306.45996139,155.66797338)
\curveto(306.83495387,155.66797311)(307.11913327,155.90527756)(307.31250045,156.37988744)
\curveto(307.511711,156.86035473)(307.67870302,157.41406511)(307.81347701,158.04102025)
\curveto(307.83690599,158.11133004)(307.88378094,158.14648625)(307.95410201,158.146489)
\lineto(308.17382857,158.146489)
\curveto(308.22069467,158.14648625)(308.25878057,158.12597846)(308.28808639,158.08496557)
\curveto(308.31737426,158.04394729)(308.33202268,158.00586139)(308.3320317,157.97070775)
\curveto(308.12108539,157.13281539)(307.88964031,156.45898794)(307.63769576,155.94922338)
\curveto(307.39159393,155.44531708)(306.98729746,155.19336421)(306.42480514,155.193364)
\curveto(306.02050156,155.19336421)(305.66308004,155.31055159)(305.35253951,155.5449265)
\curveto(305.04198691,155.78516049)(304.84862773,156.10156642)(304.77246139,156.49414525)
\curveto(303.9990192,155.62695752)(303.22265279,155.19336421)(302.44335982,155.193364)
\moveto(302.46093795,155.66797338)
\curveto(302.89452812,155.66797311)(303.31347301,155.82910576)(303.71777389,156.15137182)
\curveto(304.12792532,156.47949573)(304.47948747,156.86328441)(304.77246139,157.302739)
\curveto(304.78417467,157.31445583)(304.79003404,157.33203394)(304.79003951,157.35547338)
\lineto(305.75683639,161.26660619)
\lineto(305.77441451,161.31934057)
\curveto(305.70409562,161.74706859)(305.54882234,162.11327916)(305.3085942,162.41797338)
\curveto(305.07421344,162.72851292)(304.75487782,162.8837862)(304.35058639,162.88379369)
\curveto(303.94628488,162.8837862)(303.56835557,162.71679418)(303.21679732,162.38281713)
\curveto(302.87109064,162.05468547)(302.57812219,161.66503742)(302.33789107,161.21387182)
\curveto(302.10351329,160.73339773)(301.87792757,160.0742187)(301.66113326,159.23633275)
\curveto(301.45019363,158.39843913)(301.34472498,157.74804915)(301.34472701,157.28516088)
\curveto(301.34472498,156.86914378)(301.43261552,156.49414416)(301.60839889,156.16016088)
\curveto(301.79003704,155.83203544)(302.07421644,155.66797311)(302.46093795,155.66797338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.26562545,155.39551244)
\lineto(261.26562545,156.02832494)
\curveto(262.76562228,156.02832431)(263.51562153,156.21875381)(263.51562545,156.599614)
\lineto(263.51562545,166.04785619)
\curveto(262.8945284,165.74901771)(262.10937294,165.5996038)(261.1601567,165.599614)
\lineto(261.1601567,166.2324265)
\curveto(262.63085679,166.23241567)(263.74120724,166.61620435)(264.49121139,167.38379369)
\lineto(264.7460942,167.38379369)
\curveto(264.78710463,167.3837817)(264.82519053,167.3662036)(264.86035201,167.33105932)
\curveto(264.90136233,167.30175054)(264.92187012,167.26659432)(264.92187545,167.22559057)
\lineto(264.92187545,156.599614)
\curveto(264.92187012,156.21875381)(265.67186937,156.02832431)(267.17187545,156.02832494)
\lineto(267.17187545,155.39551244)
\lineto(261.26562545,155.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.57128951,155.39551244)
\lineto(220.57128951,155.87891088)
\curveto(220.57128862,155.90820724)(220.58300735,155.94043377)(220.60644576,155.97559057)
\lineto(223.40136764,159.06934057)
\curveto(223.82323849,159.52636769)(224.16601158,159.91015636)(224.42968795,160.22070775)
\curveto(224.69335481,160.53124949)(224.95409673,160.88867101)(225.21191451,161.29297338)
\curveto(225.46972122,161.69726395)(225.67186945,162.10741979)(225.81835982,162.52344213)
\curveto(225.97069728,162.94530958)(226.04686908,163.39062163)(226.04687545,163.85937963)
\curveto(226.04686908,164.35155817)(225.95604886,164.8203077)(225.77441451,165.26562963)
\curveto(225.59276797,165.71679118)(225.3203073,166.07714238)(224.9570317,166.34668432)
\curveto(224.5996049,166.61620435)(224.16601158,166.75096984)(223.65625045,166.75098119)
\curveto(223.13476261,166.75096984)(222.66601308,166.59276687)(222.25000045,166.27637182)
\curveto(221.83398267,165.96581437)(221.54101421,165.5615179)(221.3710942,165.06348119)
\curveto(221.41796746,165.07519026)(221.48242052,165.08104963)(221.56445357,165.08105932)
\curveto(221.83398267,165.08104963)(222.06249806,164.99022941)(222.25000045,164.80859838)
\curveto(222.44335706,164.62694852)(222.54003665,164.39257376)(222.54003951,164.10547338)
\curveto(222.54003665,163.83007432)(222.44335706,163.59569955)(222.25000045,163.40234838)
\curveto(222.06249806,163.21484056)(221.83398267,163.12109065)(221.56445357,163.12109838)
\curveto(221.28320197,163.12109065)(221.04589752,163.21777024)(220.85253951,163.41113744)
\curveto(220.66503852,163.61034798)(220.57128862,163.84179306)(220.57128951,164.10547338)
\curveto(220.57128862,164.55663609)(220.65624947,164.97851067)(220.82617232,165.37109838)
\curveto(220.99609288,165.7695255)(221.2392567,166.12108765)(221.55566451,166.42578588)
\curveto(221.87792793,166.73632141)(222.23827914,166.97362586)(222.6367192,167.13769994)
\curveto(223.04101271,167.30175054)(223.46874666,167.3837817)(223.91992232,167.38379369)
\curveto(224.60546427,167.3837817)(225.2441355,167.23729747)(225.83593795,166.94434057)
\curveto(226.42772807,166.65721993)(226.8964776,166.24706409)(227.24218795,165.71387182)
\curveto(227.58788316,165.18651828)(227.76073455,164.56835483)(227.76074264,163.85937963)
\curveto(227.76073455,163.33788731)(227.64647685,162.84277062)(227.4179692,162.37402807)
\curveto(227.18944606,161.90527156)(226.8964776,161.47753761)(226.53906295,161.09082494)
\curveto(226.18163457,160.70996025)(225.72460377,160.27636694)(225.1679692,159.79004369)
\curveto(224.61132364,159.30371166)(224.24511307,158.97851667)(224.06933639,158.81445775)
\lineto(222.03027389,156.85449682)
\lineto(223.7617192,156.85449682)
\curveto(224.61132364,156.85449536)(225.3203073,156.86035473)(225.88867232,156.87207494)
\curveto(226.46288429,156.88965157)(226.76757148,156.91308905)(226.80273482,156.94238744)
\curveto(226.94335256,157.09472949)(227.0869071,157.64843988)(227.23339889,158.60352025)
\lineto(227.76074264,158.60352025)
\lineto(227.25097701,155.39551244)
\lineto(220.57128951,155.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.38867232,156.78418432)
\curveto(181.66992033,156.37402709)(182.04784964,156.06933989)(182.52246139,155.87012182)
\curveto(182.99706744,155.67090279)(183.50683255,155.57129352)(184.05175826,155.57129369)
\curveto(184.74901881,155.57129352)(185.2441355,155.86719166)(185.53710982,156.458989)
\curveto(185.83007242,157.05664359)(185.97655665,157.73340073)(185.97656295,158.48926244)
\curveto(185.97655665,158.82910276)(185.94433012,159.16894617)(185.87988326,159.50879369)
\curveto(185.82128337,159.84863299)(185.71874441,160.16503892)(185.57226607,160.45801244)
\curveto(185.42577595,160.75097584)(185.22362771,160.9853506)(184.96582076,161.16113744)
\curveto(184.7138626,161.33691275)(184.40331603,161.42480329)(184.03418014,161.42480932)
\lineto(182.83886764,161.42480932)
\curveto(182.73339583,161.42480329)(182.68066151,161.48046729)(182.68066451,161.5918015)
\lineto(182.68066451,161.75000463)
\curveto(182.68066151,161.84374818)(182.73339583,161.89062313)(182.83886764,161.89062963)
\lineto(183.8320317,161.96973119)
\curveto(184.25390212,161.96972462)(184.60253458,162.12792758)(184.87793014,162.44434057)
\curveto(185.15917465,162.76073945)(185.36425257,163.14452813)(185.49316451,163.59570775)
\curveto(185.62206481,164.05273035)(185.68651788,164.48632366)(185.68652389,164.896489)
\curveto(185.68651788,165.47069768)(185.55175238,165.94237689)(185.28222701,166.31152807)
\curveto(185.01269042,166.68065741)(184.60253458,166.86522753)(184.05175826,166.865239)
\curveto(183.59472309,166.86522753)(183.15820009,166.777337)(182.74218795,166.60156713)
\curveto(182.32616967,166.43163422)(181.99511532,166.17089229)(181.74902389,165.81934057)
\curveto(181.77245929,165.82518951)(181.79296708,165.8281192)(181.81054732,165.82812963)
\curveto(181.8281233,165.83397857)(181.84863109,165.83690825)(181.87207076,165.83691869)
\curveto(182.14159954,165.83690825)(182.36718526,165.74315834)(182.54882857,165.55566869)
\curveto(182.73046614,165.36815872)(182.82128637,165.14257301)(182.82128951,164.87891088)
\curveto(182.82128637,164.62108915)(182.73046614,164.39843313)(182.54882857,164.21094213)
\curveto(182.36718526,164.0234335)(182.14159954,163.92968359)(181.87207076,163.92969213)
\curveto(181.60839695,163.92968359)(181.38281124,164.0234335)(181.19531295,164.21094213)
\curveto(181.00781162,164.39843313)(180.91406171,164.62108915)(180.91406295,164.87891088)
\curveto(180.91406171,165.39452588)(181.06933499,165.84276762)(181.37988326,166.22363744)
\curveto(181.69042812,166.60448561)(182.08886522,166.8915947)(182.57519576,167.08496557)
\curveto(183.06737987,167.28417243)(183.55956688,167.3837817)(184.05175826,167.38379369)
\curveto(184.41503477,167.3837817)(184.79882345,167.3281177)(185.20312545,167.2168015)
\curveto(185.60741639,167.11132104)(185.97362696,166.95604776)(186.30175826,166.75098119)
\curveto(186.62987631,166.55175129)(186.8964776,166.29393904)(187.10156295,165.97754369)
\curveto(187.31249281,165.66112718)(187.41796146,165.30077597)(187.4179692,164.896489)
\curveto(187.41796146,164.39257376)(187.30370376,163.92675391)(187.07519576,163.49902807)
\curveto(186.85253233,163.07128602)(186.54491545,162.70214576)(186.1523442,162.39160619)
\curveto(185.75975999,162.08105263)(185.32909636,161.84960755)(184.86035201,161.69727025)
\curveto(185.38183068,161.59765468)(185.87694737,161.40136581)(186.34570357,161.10840307)
\curveto(186.81444643,160.8154289)(187.18944606,160.44042927)(187.47070357,159.98340307)
\curveto(187.75780487,159.52636769)(187.90135941,159.03418068)(187.90136764,158.50684057)
\curveto(187.90135941,157.84472874)(187.71971897,157.24414341)(187.35644576,156.70508275)
\curveto(186.99315719,156.17187885)(186.51561861,155.75293396)(185.92382857,155.44824682)
\curveto(185.33202604,155.14941894)(184.70800323,155.00000502)(184.05175826,155.00000463)
\curveto(183.48925445,155.00000502)(182.92382533,155.10840335)(182.3554692,155.32519994)
\curveto(181.79296708,155.5361373)(181.33007692,155.85547292)(180.96679732,156.28320775)
\curveto(180.60937451,156.71094081)(180.43066376,157.22363561)(180.43066451,157.82129369)
\curveto(180.43066376,158.12011909)(180.53027303,158.36914228)(180.72949264,158.568364)
\curveto(180.92871013,158.76757938)(181.17773332,158.86718866)(181.47656295,158.86719213)
\curveto(181.66992033,158.86718866)(181.8457014,158.8203137)(182.0039067,158.72656713)
\curveto(182.16796671,158.63867326)(182.29394314,158.51269682)(182.38183639,158.34863744)
\curveto(182.47558359,158.18457215)(182.52245854,158.00879108)(182.52246139,157.82129369)
\curveto(182.52245854,157.52832281)(182.41991958,157.2822293)(182.2148442,157.08301244)
\curveto(182.00976374,156.8837922)(181.76367024,156.78418293)(181.47656295,156.78418432)
\lineto(181.38867232,156.78418432)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12255904,155.70312963)
\curveto(113.12255765,155.77344175)(113.12841702,155.82617607)(113.14013717,155.86133275)
\lineto(114.48486373,161.23144994)
\curveto(114.57275152,161.56542815)(114.61669679,161.8583966)(114.61669967,162.11035619)
\curveto(114.61669679,162.62597396)(114.44091571,162.8837862)(114.08935592,162.88379369)
\curveto(113.71435394,162.8837862)(113.4360339,162.65820049)(113.25439498,162.20703588)
\curveto(113.07275302,161.76171701)(112.89697194,161.19628789)(112.72705123,160.51074682)
\curveto(112.72705024,160.47558549)(112.70947213,160.44628864)(112.67431686,160.42285619)
\curveto(112.6391597,160.40527306)(112.60693317,160.396484)(112.57763717,160.396489)
\lineto(112.36669967,160.396489)
\curveto(112.32568345,160.396484)(112.29052724,160.41699179)(112.26123092,160.45801244)
\curveto(112.23193354,160.50488233)(112.21728512,160.54589792)(112.21728561,160.58105932)
\curveto(112.34619124,161.10253798)(112.469238,161.54492035)(112.58642623,161.90820775)
\curveto(112.70947213,162.27148213)(112.89697194,162.60253648)(113.14892623,162.90137182)
\curveto(113.40673706,163.20019214)(113.72607268,163.34960605)(114.10693404,163.349614)
\curveto(114.55810309,163.34960605)(114.9565402,163.20605151)(115.30224654,162.91894994)
\curveto(115.64794575,162.6376927)(115.82079714,162.2773415)(115.82080123,161.83789525)
\curveto(116.17821866,162.30663834)(116.59716355,162.6757786)(117.07763717,162.94531713)
\curveto(117.55810009,163.21484056)(118.06786521,163.34960605)(118.60693404,163.349614)
\curveto(119.03466112,163.34960605)(119.40380137,163.27636394)(119.71435592,163.12988744)
\curveto(120.0248945,162.98339548)(120.26512864,162.76073945)(120.43505904,162.46191869)
\curveto(120.61083142,162.16894317)(120.69872195,161.81738102)(120.69873092,161.40723119)
\curveto(120.69872195,160.91503817)(120.58739394,160.3203122)(120.36474654,159.6230515)
\curveto(120.14794125,158.92578235)(119.87548059,158.14648625)(119.54736373,157.28516088)
\curveto(119.37743421,156.89258126)(119.29247336,156.53223005)(119.29248092,156.20410619)
\curveto(119.29247336,155.84668387)(119.43016853,155.66797311)(119.70556686,155.66797338)
\curveto(120.17430842,155.66797311)(120.56395646,155.91992598)(120.87451217,156.42383275)
\curveto(121.19090896,156.92773747)(121.41356499,157.46679943)(121.54248092,158.04102025)
\curveto(121.56590859,158.11133004)(121.61571322,158.14648625)(121.69189498,158.146489)
\lineto(121.90283248,158.146489)
\curveto(121.94969726,158.14648625)(121.98778316,158.13183783)(122.01709029,158.10254369)
\curveto(122.05223622,158.07324414)(122.06981433,158.03515824)(122.06982467,157.98828588)
\curveto(122.06981433,157.97656455)(122.06395496,157.95898644)(122.05224654,157.9355515)
\curveto(121.88817389,157.25586214)(121.6010648,156.62890965)(121.19091842,156.05469213)
\curveto(120.78661249,155.48047329)(120.27977706,155.19336421)(119.67041061,155.193364)
\curveto(119.24852809,155.19336421)(118.88817689,155.33691875)(118.58935592,155.62402807)
\curveto(118.29052124,155.91699629)(118.14110732,156.27148813)(118.14111373,156.68750463)
\curveto(118.14110732,156.91015936)(118.18798228,157.14453413)(118.28173873,157.39062963)
\curveto(118.43407578,157.78320537)(118.60692717,158.2519549)(118.80029342,158.79687963)
\curveto(118.9995049,159.34179756)(119.16063755,159.86328141)(119.28369186,160.36133275)
\curveto(119.41259043,160.85937417)(119.47704349,161.29882685)(119.47705123,161.67969213)
\curveto(119.47704349,162.01366989)(119.40673106,162.29784929)(119.26611373,162.53223119)
\curveto(119.13134071,162.76659882)(118.89989563,162.8837862)(118.57177779,162.88379369)
\curveto(118.13231827,162.8837862)(117.7280218,162.78710661)(117.35888717,162.59375463)
\curveto(116.98974129,162.40038825)(116.66747598,162.14257601)(116.39209029,161.82031713)
\curveto(116.11669529,161.50390477)(115.86474241,161.12597546)(115.63623092,160.68652807)
\lineto(114.41455123,155.79102025)
\curveto(114.37353297,155.62695752)(114.27978306,155.48633266)(114.13330123,155.36914525)
\curveto(113.99267397,155.2519579)(113.834471,155.19336421)(113.65869186,155.193364)
\curveto(113.5122057,155.19336421)(113.38622927,155.24023916)(113.28076217,155.333989)
\curveto(113.17529198,155.42773897)(113.12255765,155.55078572)(113.12255904,155.70312963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.72900436,158.72656713)
\lineto(122.72900436,159.84277807)
\lineto(127.49267623,159.84277807)
\lineto(127.49267623,158.72656713)
\lineto(122.72900436,158.72656713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.20849654,155.39551244)
\lineto(130.20849654,156.02832494)
\curveto(131.70849337,156.02832431)(132.45849262,156.21875381)(132.45849654,156.599614)
\lineto(132.45849654,166.04785619)
\curveto(131.83739949,165.74901771)(131.05224403,165.5996038)(130.10302779,165.599614)
\lineto(130.10302779,166.2324265)
\curveto(131.57372788,166.23241567)(132.68407833,166.61620435)(133.43408248,167.38379369)
\lineto(133.68896529,167.38379369)
\curveto(133.72997573,167.3837817)(133.76806163,167.3662036)(133.80322311,167.33105932)
\curveto(133.84423342,167.30175054)(133.86474122,167.26659432)(133.86474654,167.22559057)
\lineto(133.86474654,156.599614)
\curveto(133.86474122,156.21875381)(134.61474047,156.02832431)(136.11474654,156.02832494)
\lineto(136.11474654,155.39551244)
\lineto(130.20849654,155.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.14501998,155.70312963)
\curveto(80.14501859,155.77344175)(80.15087796,155.82617607)(80.16259811,155.86133275)
\lineto(81.50732467,161.23144994)
\curveto(81.59521245,161.56542815)(81.63915772,161.8583966)(81.63916061,162.11035619)
\curveto(81.63915772,162.62597396)(81.46337665,162.8837862)(81.11181686,162.88379369)
\curveto(80.73681488,162.8837862)(80.45849484,162.65820049)(80.27685592,162.20703588)
\curveto(80.09521395,161.76171701)(79.91943288,161.19628789)(79.74951217,160.51074682)
\curveto(79.74951117,160.47558549)(79.73193307,160.44628864)(79.69677779,160.42285619)
\curveto(79.66162064,160.40527306)(79.62939411,160.396484)(79.60009811,160.396489)
\lineto(79.38916061,160.396489)
\curveto(79.34814439,160.396484)(79.31298817,160.41699179)(79.28369186,160.45801244)
\curveto(79.25439448,160.50488233)(79.23974606,160.54589792)(79.23974654,160.58105932)
\curveto(79.36865218,161.10253798)(79.49169893,161.54492035)(79.60888717,161.90820775)
\curveto(79.73193307,162.27148213)(79.91943288,162.60253648)(80.17138717,162.90137182)
\curveto(80.429198,163.20019214)(80.74853361,163.34960605)(81.12939498,163.349614)
\curveto(81.58056403,163.34960605)(81.97900113,163.20605151)(82.32470748,162.91894994)
\curveto(82.67040669,162.6376927)(82.84325808,162.2773415)(82.84326217,161.83789525)
\curveto(83.2006796,162.30663834)(83.61962449,162.6757786)(84.10009811,162.94531713)
\curveto(84.58056103,163.21484056)(85.09032615,163.34960605)(85.62939498,163.349614)
\curveto(86.05712205,163.34960605)(86.42626231,163.27636394)(86.73681686,163.12988744)
\curveto(87.04735544,162.98339548)(87.28758957,162.76073945)(87.45751998,162.46191869)
\curveto(87.63329235,162.16894317)(87.72118289,161.81738102)(87.72119186,161.40723119)
\curveto(87.72118289,160.91503817)(87.60985488,160.3203122)(87.38720748,159.6230515)
\curveto(87.17040219,158.92578235)(86.89794153,158.14648625)(86.56982467,157.28516088)
\curveto(86.39989515,156.89258126)(86.3149343,156.53223005)(86.31494186,156.20410619)
\curveto(86.3149343,155.84668387)(86.45262947,155.66797311)(86.72802779,155.66797338)
\curveto(87.19676935,155.66797311)(87.5864174,155.91992598)(87.89697311,156.42383275)
\curveto(88.2133699,156.92773747)(88.43602593,157.46679943)(88.56494186,158.04102025)
\curveto(88.58836952,158.11133004)(88.63817416,158.14648625)(88.71435592,158.146489)
\lineto(88.92529342,158.146489)
\curveto(88.9721582,158.14648625)(89.0102441,158.13183783)(89.03955123,158.10254369)
\curveto(89.07469716,158.07324414)(89.09227527,158.03515824)(89.09228561,157.98828588)
\curveto(89.09227527,157.97656455)(89.0864159,157.95898644)(89.07470748,157.9355515)
\curveto(88.91063483,157.25586214)(88.62352574,156.62890965)(88.21337936,156.05469213)
\curveto(87.80907343,155.48047329)(87.302238,155.19336421)(86.69287154,155.193364)
\curveto(86.27098903,155.19336421)(85.91063783,155.33691875)(85.61181686,155.62402807)
\curveto(85.31298217,155.91699629)(85.16356826,156.27148813)(85.16357467,156.68750463)
\curveto(85.16356826,156.91015936)(85.21044321,157.14453413)(85.30419967,157.39062963)
\curveto(85.45653672,157.78320537)(85.62938811,158.2519549)(85.82275436,158.79687963)
\curveto(86.02196584,159.34179756)(86.18309849,159.86328141)(86.30615279,160.36133275)
\curveto(86.43505136,160.85937417)(86.49950442,161.29882685)(86.49951217,161.67969213)
\curveto(86.49950442,162.01366989)(86.429192,162.29784929)(86.28857467,162.53223119)
\curveto(86.15380165,162.76659882)(85.92235656,162.8837862)(85.59423873,162.88379369)
\curveto(85.15477921,162.8837862)(84.75048274,162.78710661)(84.38134811,162.59375463)
\curveto(84.01220222,162.40038825)(83.68993692,162.14257601)(83.41455123,161.82031713)
\curveto(83.13915622,161.50390477)(82.88720335,161.12597546)(82.65869186,160.68652807)
\lineto(81.43701217,155.79102025)
\curveto(81.3959939,155.62695752)(81.302244,155.48633266)(81.15576217,155.36914525)
\curveto(81.01513491,155.2519579)(80.85693194,155.19336421)(80.68115279,155.193364)
\curveto(80.53466664,155.19336421)(80.4086902,155.24023916)(80.30322311,155.333989)
\curveto(80.19775291,155.42773897)(80.14501859,155.55078572)(80.14501998,155.70312963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.44335982,0.193364)
\curveto(1.68749808,0.19336421)(1.08984242,0.47754361)(0.65039107,1.04590307)
\curveto(0.21679642,1.62012059)(-0.00000024,2.29687773)(0.00000045,3.0761765)
\curveto(-0.00000024,3.84375118)(0.19921831,4.64062538)(0.5976567,5.4668015)
\curveto(0.99609252,6.29296748)(1.53222479,6.97851367)(2.20605514,7.52344213)
\curveto(2.88573907,8.0742157)(3.61523052,8.34960605)(4.3945317,8.349614)
\curveto(4.75194814,8.34960605)(5.07128375,8.25292646)(5.35253951,8.05957494)
\curveto(5.63378319,7.8662081)(5.85350954,7.60253648)(6.0117192,7.26855932)
\curveto(6.14647799,7.74902071)(6.4101496,7.98925485)(6.80273482,7.98926244)
\curveto(6.95507093,7.98925485)(7.08104737,7.94237989)(7.18066451,7.84863744)
\curveto(7.28612529,7.76073945)(7.33885961,7.64062238)(7.33886764,7.48828588)
\curveto(7.33885961,7.45312257)(7.33592993,7.42675541)(7.33007857,7.40918432)
\curveto(7.33007056,7.3915992)(7.32714087,7.3710914)(7.32128951,7.34766088)
\lineto(6.06445357,2.32031713)
\curveto(5.98241566,1.96289369)(5.94140007,1.66992523)(5.9414067,1.44141088)
\curveto(5.94140007,0.92578535)(6.11425146,0.66797311)(6.45996139,0.66797338)
\curveto(6.83495387,0.66797311)(7.11913327,0.90527756)(7.31250045,1.37988744)
\curveto(7.511711,1.86035473)(7.67870302,2.41406511)(7.81347701,3.04102025)
\curveto(7.83690599,3.11133004)(7.88378094,3.14648625)(7.95410201,3.146489)
\lineto(8.17382857,3.146489)
\curveto(8.22069467,3.14648625)(8.25878057,3.12597846)(8.28808639,3.08496557)
\curveto(8.31737426,3.04394729)(8.33202268,3.00586139)(8.3320317,2.97070775)
\curveto(8.12108539,2.13281539)(7.88964031,1.45898794)(7.63769576,0.94922338)
\curveto(7.39159393,0.44531708)(6.98729746,0.19336421)(6.42480514,0.193364)
\curveto(6.02050156,0.19336421)(5.66308004,0.31055159)(5.35253951,0.5449265)
\curveto(5.04198691,0.78516049)(4.84862773,1.10156642)(4.77246139,1.49414525)
\curveto(3.9990192,0.62695752)(3.22265279,0.19336421)(2.44335982,0.193364)
\moveto(2.46093795,0.66797338)
\curveto(2.89452812,0.66797311)(3.31347301,0.82910576)(3.71777389,1.15137182)
\curveto(4.12792532,1.47949573)(4.47948747,1.86328441)(4.77246139,2.302739)
\curveto(4.78417467,2.31445583)(4.79003404,2.33203394)(4.79003951,2.35547338)
\lineto(5.75683639,6.26660619)
\lineto(5.77441451,6.31934057)
\curveto(5.70409562,6.74706859)(5.54882234,7.11327916)(5.3085942,7.41797338)
\curveto(5.07421344,7.72851292)(4.75487782,7.8837862)(4.35058639,7.88379369)
\curveto(3.94628488,7.8837862)(3.56835557,7.71679418)(3.21679732,7.38281713)
\curveto(2.87109064,7.05468547)(2.57812219,6.66503742)(2.33789107,6.21387182)
\curveto(2.10351329,5.73339773)(1.87792757,5.0742187)(1.66113326,4.23633275)
\curveto(1.45019363,3.39843913)(1.34472498,2.74804915)(1.34472701,2.28516088)
\curveto(1.34472498,1.86914378)(1.43261552,1.49414416)(1.60839889,1.16016088)
\curveto(1.79003704,0.83203544)(2.07421644,0.66797311)(2.46093795,0.66797338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.26562545,0.39551244)
\lineto(41.26562545,1.02832494)
\curveto(42.76562228,1.02832431)(43.51562153,1.21875381)(43.51562545,1.599614)
\lineto(43.51562545,11.04785619)
\curveto(42.8945284,10.74901771)(42.10937294,10.5996038)(41.1601567,10.599614)
\lineto(41.1601567,11.2324265)
\curveto(42.63085679,11.23241567)(43.74120724,11.61620435)(44.49121139,12.38379369)
\lineto(44.7460942,12.38379369)
\curveto(44.78710463,12.3837817)(44.82519053,12.3662036)(44.86035201,12.33105932)
\curveto(44.90136233,12.30175054)(44.92187012,12.26659432)(44.92187545,12.22559057)
\lineto(44.92187545,1.599614)
\curveto(44.92187012,1.21875381)(45.67186937,1.02832431)(47.17187545,1.02832494)
\lineto(47.17187545,0.39551244)
\lineto(41.26562545,0.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.57128951,0.39551244)
\lineto(220.57128951,0.87891088)
\curveto(220.57128862,0.90820724)(220.58300735,0.94043377)(220.60644576,0.97559057)
\lineto(223.40136764,4.06934057)
\curveto(223.82323849,4.52636769)(224.16601158,4.91015636)(224.42968795,5.22070775)
\curveto(224.69335481,5.53124949)(224.95409673,5.88867101)(225.21191451,6.29297338)
\curveto(225.46972122,6.69726395)(225.67186945,7.10741979)(225.81835982,7.52344213)
\curveto(225.97069728,7.94530958)(226.04686908,8.39062163)(226.04687545,8.85937963)
\curveto(226.04686908,9.35155817)(225.95604886,9.8203077)(225.77441451,10.26562963)
\curveto(225.59276797,10.71679118)(225.3203073,11.07714238)(224.9570317,11.34668432)
\curveto(224.5996049,11.61620435)(224.16601158,11.75096984)(223.65625045,11.75098119)
\curveto(223.13476261,11.75096984)(222.66601308,11.59276687)(222.25000045,11.27637182)
\curveto(221.83398267,10.96581437)(221.54101421,10.5615179)(221.3710942,10.06348119)
\curveto(221.41796746,10.07519026)(221.48242052,10.08104963)(221.56445357,10.08105932)
\curveto(221.83398267,10.08104963)(222.06249806,9.99022941)(222.25000045,9.80859838)
\curveto(222.44335706,9.62694852)(222.54003665,9.39257376)(222.54003951,9.10547338)
\curveto(222.54003665,8.83007432)(222.44335706,8.59569955)(222.25000045,8.40234838)
\curveto(222.06249806,8.21484056)(221.83398267,8.12109065)(221.56445357,8.12109838)
\curveto(221.28320197,8.12109065)(221.04589752,8.21777024)(220.85253951,8.41113744)
\curveto(220.66503852,8.61034798)(220.57128862,8.84179306)(220.57128951,9.10547338)
\curveto(220.57128862,9.55663609)(220.65624947,9.97851067)(220.82617232,10.37109838)
\curveto(220.99609288,10.7695255)(221.2392567,11.12108765)(221.55566451,11.42578588)
\curveto(221.87792793,11.73632141)(222.23827914,11.97362586)(222.6367192,12.13769994)
\curveto(223.04101271,12.30175054)(223.46874666,12.3837817)(223.91992232,12.38379369)
\curveto(224.60546427,12.3837817)(225.2441355,12.23729747)(225.83593795,11.94434057)
\curveto(226.42772807,11.65721993)(226.8964776,11.24706409)(227.24218795,10.71387182)
\curveto(227.58788316,10.18651828)(227.76073455,9.56835483)(227.76074264,8.85937963)
\curveto(227.76073455,8.33788731)(227.64647685,7.84277062)(227.4179692,7.37402807)
\curveto(227.18944606,6.90527156)(226.8964776,6.47753761)(226.53906295,6.09082494)
\curveto(226.18163457,5.70996025)(225.72460377,5.27636694)(225.1679692,4.79004369)
\curveto(224.61132364,4.30371166)(224.24511307,3.97851667)(224.06933639,3.81445775)
\lineto(222.03027389,1.85449682)
\lineto(223.7617192,1.85449682)
\curveto(224.61132364,1.85449536)(225.3203073,1.86035473)(225.88867232,1.87207494)
\curveto(226.46288429,1.88965157)(226.76757148,1.91308905)(226.80273482,1.94238744)
\curveto(226.94335256,2.09472949)(227.0869071,2.64843988)(227.23339889,3.60352025)
\lineto(227.76074264,3.60352025)
\lineto(227.25097701,0.39551244)
\lineto(220.57128951,0.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.38867232,1.78418432)
\curveto(181.66992033,1.37402709)(182.04784964,1.06933989)(182.52246139,0.87012182)
\curveto(182.99706744,0.67090279)(183.50683255,0.57129352)(184.05175826,0.57129369)
\curveto(184.74901881,0.57129352)(185.2441355,0.86719166)(185.53710982,1.458989)
\curveto(185.83007242,2.05664359)(185.97655665,2.73340073)(185.97656295,3.48926244)
\curveto(185.97655665,3.82910276)(185.94433012,4.16894617)(185.87988326,4.50879369)
\curveto(185.82128337,4.84863299)(185.71874441,5.16503892)(185.57226607,5.45801244)
\curveto(185.42577595,5.75097584)(185.22362771,5.9853506)(184.96582076,6.16113744)
\curveto(184.7138626,6.33691275)(184.40331603,6.42480329)(184.03418014,6.42480932)
\lineto(182.83886764,6.42480932)
\curveto(182.73339583,6.42480329)(182.68066151,6.48046729)(182.68066451,6.5918015)
\lineto(182.68066451,6.75000463)
\curveto(182.68066151,6.84374818)(182.73339583,6.89062313)(182.83886764,6.89062963)
\lineto(183.8320317,6.96973119)
\curveto(184.25390212,6.96972462)(184.60253458,7.12792758)(184.87793014,7.44434057)
\curveto(185.15917465,7.76073945)(185.36425257,8.14452813)(185.49316451,8.59570775)
\curveto(185.62206481,9.05273035)(185.68651788,9.48632366)(185.68652389,9.896489)
\curveto(185.68651788,10.47069768)(185.55175238,10.94237689)(185.28222701,11.31152807)
\curveto(185.01269042,11.68065741)(184.60253458,11.86522753)(184.05175826,11.865239)
\curveto(183.59472309,11.86522753)(183.15820009,11.777337)(182.74218795,11.60156713)
\curveto(182.32616967,11.43163422)(181.99511532,11.17089229)(181.74902389,10.81934057)
\curveto(181.77245929,10.82518951)(181.79296708,10.8281192)(181.81054732,10.82812963)
\curveto(181.8281233,10.83397857)(181.84863109,10.83690825)(181.87207076,10.83691869)
\curveto(182.14159954,10.83690825)(182.36718526,10.74315834)(182.54882857,10.55566869)
\curveto(182.73046614,10.36815872)(182.82128637,10.14257301)(182.82128951,9.87891088)
\curveto(182.82128637,9.62108915)(182.73046614,9.39843313)(182.54882857,9.21094213)
\curveto(182.36718526,9.0234335)(182.14159954,8.92968359)(181.87207076,8.92969213)
\curveto(181.60839695,8.92968359)(181.38281124,9.0234335)(181.19531295,9.21094213)
\curveto(181.00781162,9.39843313)(180.91406171,9.62108915)(180.91406295,9.87891088)
\curveto(180.91406171,10.39452588)(181.06933499,10.84276762)(181.37988326,11.22363744)
\curveto(181.69042812,11.60448561)(182.08886522,11.8915947)(182.57519576,12.08496557)
\curveto(183.06737987,12.28417243)(183.55956688,12.3837817)(184.05175826,12.38379369)
\curveto(184.41503477,12.3837817)(184.79882345,12.3281177)(185.20312545,12.2168015)
\curveto(185.60741639,12.11132104)(185.97362696,11.95604776)(186.30175826,11.75098119)
\curveto(186.62987631,11.55175129)(186.8964776,11.29393904)(187.10156295,10.97754369)
\curveto(187.31249281,10.66112718)(187.41796146,10.30077597)(187.4179692,9.896489)
\curveto(187.41796146,9.39257376)(187.30370376,8.92675391)(187.07519576,8.49902807)
\curveto(186.85253233,8.07128602)(186.54491545,7.70214576)(186.1523442,7.39160619)
\curveto(185.75975999,7.08105263)(185.32909636,6.84960755)(184.86035201,6.69727025)
\curveto(185.38183068,6.59765468)(185.87694737,6.40136581)(186.34570357,6.10840307)
\curveto(186.81444643,5.8154289)(187.18944606,5.44042927)(187.47070357,4.98340307)
\curveto(187.75780487,4.52636769)(187.90135941,4.03418068)(187.90136764,3.50684057)
\curveto(187.90135941,2.84472874)(187.71971897,2.24414341)(187.35644576,1.70508275)
\curveto(186.99315719,1.17187885)(186.51561861,0.75293396)(185.92382857,0.44824682)
\curveto(185.33202604,0.14941894)(184.70800323,0.00000502)(184.05175826,0.00000463)
\curveto(183.48925445,0.00000502)(182.92382533,0.10840335)(182.3554692,0.32519994)
\curveto(181.79296708,0.5361373)(181.33007692,0.85547292)(180.96679732,1.28320775)
\curveto(180.60937451,1.71094081)(180.43066376,2.22363561)(180.43066451,2.82129369)
\curveto(180.43066376,3.12011909)(180.53027303,3.36914228)(180.72949264,3.568364)
\curveto(180.92871013,3.76757938)(181.17773332,3.86718866)(181.47656295,3.86719213)
\curveto(181.66992033,3.86718866)(181.8457014,3.8203137)(182.0039067,3.72656713)
\curveto(182.16796671,3.63867326)(182.29394314,3.51269682)(182.38183639,3.34863744)
\curveto(182.47558359,3.18457215)(182.52245854,3.00879108)(182.52246139,2.82129369)
\curveto(182.52245854,2.52832281)(182.41991958,2.2822293)(182.2148442,2.08301244)
\curveto(182.00976374,1.8837922)(181.76367024,1.78418293)(181.47656295,1.78418432)
\lineto(181.38867232,1.78418432)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12255904,0.70312963)
\curveto(113.12255765,0.77344175)(113.12841702,0.82617607)(113.14013717,0.86133275)
\lineto(114.48486373,6.23144994)
\curveto(114.57275152,6.56542815)(114.61669679,6.8583966)(114.61669967,7.11035619)
\curveto(114.61669679,7.62597396)(114.44091571,7.8837862)(114.08935592,7.88379369)
\curveto(113.71435394,7.8837862)(113.4360339,7.65820049)(113.25439498,7.20703588)
\curveto(113.07275302,6.76171701)(112.89697194,6.19628789)(112.72705123,5.51074682)
\curveto(112.72705024,5.47558549)(112.70947213,5.44628864)(112.67431686,5.42285619)
\curveto(112.6391597,5.40527306)(112.60693317,5.396484)(112.57763717,5.396489)
\lineto(112.36669967,5.396489)
\curveto(112.32568345,5.396484)(112.29052724,5.41699179)(112.26123092,5.45801244)
\curveto(112.23193354,5.50488233)(112.21728512,5.54589792)(112.21728561,5.58105932)
\curveto(112.34619124,6.10253798)(112.469238,6.54492035)(112.58642623,6.90820775)
\curveto(112.70947213,7.27148213)(112.89697194,7.60253648)(113.14892623,7.90137182)
\curveto(113.40673706,8.20019214)(113.72607268,8.34960605)(114.10693404,8.349614)
\curveto(114.55810309,8.34960605)(114.9565402,8.20605151)(115.30224654,7.91894994)
\curveto(115.64794575,7.6376927)(115.82079714,7.2773415)(115.82080123,6.83789525)
\curveto(116.17821866,7.30663834)(116.59716355,7.6757786)(117.07763717,7.94531713)
\curveto(117.55810009,8.21484056)(118.06786521,8.34960605)(118.60693404,8.349614)
\curveto(119.03466112,8.34960605)(119.40380137,8.27636394)(119.71435592,8.12988744)
\curveto(120.0248945,7.98339548)(120.26512864,7.76073945)(120.43505904,7.46191869)
\curveto(120.61083142,7.16894317)(120.69872195,6.81738102)(120.69873092,6.40723119)
\curveto(120.69872195,5.91503817)(120.58739394,5.3203122)(120.36474654,4.6230515)
\curveto(120.14794125,3.92578235)(119.87548059,3.14648625)(119.54736373,2.28516088)
\curveto(119.37743421,1.89258126)(119.29247336,1.53223005)(119.29248092,1.20410619)
\curveto(119.29247336,0.84668387)(119.43016853,0.66797311)(119.70556686,0.66797338)
\curveto(120.17430842,0.66797311)(120.56395646,0.91992598)(120.87451217,1.42383275)
\curveto(121.19090896,1.92773747)(121.41356499,2.46679943)(121.54248092,3.04102025)
\curveto(121.56590859,3.11133004)(121.61571322,3.14648625)(121.69189498,3.146489)
\lineto(121.90283248,3.146489)
\curveto(121.94969726,3.14648625)(121.98778316,3.13183783)(122.01709029,3.10254369)
\curveto(122.05223622,3.07324414)(122.06981433,3.03515824)(122.06982467,2.98828588)
\curveto(122.06981433,2.97656455)(122.06395496,2.95898644)(122.05224654,2.9355515)
\curveto(121.88817389,2.25586214)(121.6010648,1.62890965)(121.19091842,1.05469213)
\curveto(120.78661249,0.48047329)(120.27977706,0.19336421)(119.67041061,0.193364)
\curveto(119.24852809,0.19336421)(118.88817689,0.33691875)(118.58935592,0.62402807)
\curveto(118.29052124,0.91699629)(118.14110732,1.27148813)(118.14111373,1.68750463)
\curveto(118.14110732,1.91015936)(118.18798228,2.14453413)(118.28173873,2.39062963)
\curveto(118.43407578,2.78320537)(118.60692717,3.2519549)(118.80029342,3.79687963)
\curveto(118.9995049,4.34179756)(119.16063755,4.86328141)(119.28369186,5.36133275)
\curveto(119.41259043,5.85937417)(119.47704349,6.29882685)(119.47705123,6.67969213)
\curveto(119.47704349,7.01366989)(119.40673106,7.29784929)(119.26611373,7.53223119)
\curveto(119.13134071,7.76659882)(118.89989563,7.8837862)(118.57177779,7.88379369)
\curveto(118.13231827,7.8837862)(117.7280218,7.78710661)(117.35888717,7.59375463)
\curveto(116.98974129,7.40038825)(116.66747598,7.14257601)(116.39209029,6.82031713)
\curveto(116.11669529,6.50390477)(115.86474241,6.12597546)(115.63623092,5.68652807)
\lineto(114.41455123,0.79102025)
\curveto(114.37353297,0.62695752)(114.27978306,0.48633266)(114.13330123,0.36914525)
\curveto(113.99267397,0.2519579)(113.834471,0.19336421)(113.65869186,0.193364)
\curveto(113.5122057,0.19336421)(113.38622927,0.24023916)(113.28076217,0.333989)
\curveto(113.17529198,0.42773897)(113.12255765,0.55078572)(113.12255904,0.70312963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.72900436,3.72656713)
\lineto(122.72900436,4.84277807)
\lineto(127.49267623,4.84277807)
\lineto(127.49267623,3.72656713)
\lineto(122.72900436,3.72656713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.20849654,0.39551244)
\lineto(130.20849654,1.02832494)
\curveto(131.70849337,1.02832431)(132.45849262,1.21875381)(132.45849654,1.599614)
\lineto(132.45849654,11.04785619)
\curveto(131.83739949,10.74901771)(131.05224403,10.5996038)(130.10302779,10.599614)
\lineto(130.10302779,11.2324265)
\curveto(131.57372788,11.23241567)(132.68407833,11.61620435)(133.43408248,12.38379369)
\lineto(133.68896529,12.38379369)
\curveto(133.72997573,12.3837817)(133.76806163,12.3662036)(133.80322311,12.33105932)
\curveto(133.84423342,12.30175054)(133.86474122,12.26659432)(133.86474654,12.22559057)
\lineto(133.86474654,1.599614)
\curveto(133.86474122,1.21875381)(134.61474047,1.02832431)(136.11474654,1.02832494)
\lineto(136.11474654,0.39551244)
\lineto(130.20849654,0.39551244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.14501998,0.70312963)
\curveto(80.14501859,0.77344175)(80.15087796,0.82617607)(80.16259811,0.86133275)
\lineto(81.50732467,6.23144994)
\curveto(81.59521245,6.56542815)(81.63915772,6.8583966)(81.63916061,7.11035619)
\curveto(81.63915772,7.62597396)(81.46337665,7.8837862)(81.11181686,7.88379369)
\curveto(80.73681488,7.8837862)(80.45849484,7.65820049)(80.27685592,7.20703588)
\curveto(80.09521395,6.76171701)(79.91943288,6.19628789)(79.74951217,5.51074682)
\curveto(79.74951117,5.47558549)(79.73193307,5.44628864)(79.69677779,5.42285619)
\curveto(79.66162064,5.40527306)(79.62939411,5.396484)(79.60009811,5.396489)
\lineto(79.38916061,5.396489)
\curveto(79.34814439,5.396484)(79.31298817,5.41699179)(79.28369186,5.45801244)
\curveto(79.25439448,5.50488233)(79.23974606,5.54589792)(79.23974654,5.58105932)
\curveto(79.36865218,6.10253798)(79.49169893,6.54492035)(79.60888717,6.90820775)
\curveto(79.73193307,7.27148213)(79.91943288,7.60253648)(80.17138717,7.90137182)
\curveto(80.429198,8.20019214)(80.74853361,8.34960605)(81.12939498,8.349614)
\curveto(81.58056403,8.34960605)(81.97900113,8.20605151)(82.32470748,7.91894994)
\curveto(82.67040669,7.6376927)(82.84325808,7.2773415)(82.84326217,6.83789525)
\curveto(83.2006796,7.30663834)(83.61962449,7.6757786)(84.10009811,7.94531713)
\curveto(84.58056103,8.21484056)(85.09032615,8.34960605)(85.62939498,8.349614)
\curveto(86.05712205,8.34960605)(86.42626231,8.27636394)(86.73681686,8.12988744)
\curveto(87.04735544,7.98339548)(87.28758957,7.76073945)(87.45751998,7.46191869)
\curveto(87.63329235,7.16894317)(87.72118289,6.81738102)(87.72119186,6.40723119)
\curveto(87.72118289,5.91503817)(87.60985488,5.3203122)(87.38720748,4.6230515)
\curveto(87.17040219,3.92578235)(86.89794153,3.14648625)(86.56982467,2.28516088)
\curveto(86.39989515,1.89258126)(86.3149343,1.53223005)(86.31494186,1.20410619)
\curveto(86.3149343,0.84668387)(86.45262947,0.66797311)(86.72802779,0.66797338)
\curveto(87.19676935,0.66797311)(87.5864174,0.91992598)(87.89697311,1.42383275)
\curveto(88.2133699,1.92773747)(88.43602593,2.46679943)(88.56494186,3.04102025)
\curveto(88.58836952,3.11133004)(88.63817416,3.14648625)(88.71435592,3.146489)
\lineto(88.92529342,3.146489)
\curveto(88.9721582,3.14648625)(89.0102441,3.13183783)(89.03955123,3.10254369)
\curveto(89.07469716,3.07324414)(89.09227527,3.03515824)(89.09228561,2.98828588)
\curveto(89.09227527,2.97656455)(89.0864159,2.95898644)(89.07470748,2.9355515)
\curveto(88.91063483,2.25586214)(88.62352574,1.62890965)(88.21337936,1.05469213)
\curveto(87.80907343,0.48047329)(87.302238,0.19336421)(86.69287154,0.193364)
\curveto(86.27098903,0.19336421)(85.91063783,0.33691875)(85.61181686,0.62402807)
\curveto(85.31298217,0.91699629)(85.16356826,1.27148813)(85.16357467,1.68750463)
\curveto(85.16356826,1.91015936)(85.21044321,2.14453413)(85.30419967,2.39062963)
\curveto(85.45653672,2.78320537)(85.62938811,3.2519549)(85.82275436,3.79687963)
\curveto(86.02196584,4.34179756)(86.18309849,4.86328141)(86.30615279,5.36133275)
\curveto(86.43505136,5.85937417)(86.49950442,6.29882685)(86.49951217,6.67969213)
\curveto(86.49950442,7.01366989)(86.429192,7.29784929)(86.28857467,7.53223119)
\curveto(86.15380165,7.76659882)(85.92235656,7.8837862)(85.59423873,7.88379369)
\curveto(85.15477921,7.8837862)(84.75048274,7.78710661)(84.38134811,7.59375463)
\curveto(84.01220222,7.40038825)(83.68993692,7.14257601)(83.41455123,6.82031713)
\curveto(83.13915622,6.50390477)(82.88720335,6.12597546)(82.65869186,5.68652807)
\lineto(81.43701217,0.79102025)
\curveto(81.3959939,0.62695752)(81.302244,0.48633266)(81.15576217,0.36914525)
\curveto(81.01513491,0.2519579)(80.85693194,0.19336421)(80.68115279,0.193364)
\curveto(80.53466664,0.19336421)(80.4086902,0.24023916)(80.30322311,0.333989)
\curveto(80.19775291,0.42773897)(80.14501859,0.55078572)(80.14501998,0.70312963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16603,125.39551906)
\lineto(264.16603,85.39551906)
\lineto(264.16603,85.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16603,105.39551906)
\lineto(284.16603,105.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16603,85.39553245)
\curveto(264.16603,74.34983766)(255.21172532,65.39553274)(244.16603054,65.39553245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16603,125.39551906)
\lineto(224.16603,85.39551906)
\lineto(224.16603,85.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16603,105.39551906)
\lineto(244.16603,105.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16603,85.39553506)
\lineto(224.16603,45.39553506)
\lineto(224.16603,45.39553506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16603,65.39553506)
\lineto(244.16603,65.39553506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16603,125.39553245)
\curveto(304.16603,114.34983766)(295.21172532,105.39553274)(284.16603054,105.39553245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16603,145.39551906)
\lineto(224.16603,125.39551906)
\lineto(224.16603,125.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16603,145.39551906)
\lineto(264.16603,125.39551906)
\lineto(264.16603,125.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16603,145.39551906)
\lineto(304.16603,125.39551906)
\lineto(304.16603,125.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16603,45.39551906)
\lineto(224.16603,25.39551906)
\lineto(224.16603,25.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16603,125.39551906)
\lineto(184.16603,85.39551906)
\lineto(184.16603,85.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.16603,105.39551906)
\lineto(204.16603,105.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16603,85.39553506)
\lineto(184.16603,45.39553506)
\lineto(184.16603,45.39553506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.16603,65.39553506)
\lineto(204.16603,65.39553506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16603,145.39551906)
\lineto(184.16603,125.39551906)
\lineto(184.16603,125.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16603,45.39551906)
\lineto(184.16603,25.39551906)
\lineto(184.16603,25.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16603,125.39551906)
\lineto(84.16603,85.39551906)
\lineto(84.16603,85.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.16603,105.39551906)
\lineto(104.16603,105.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16603,85.39553506)
\lineto(84.16603,45.39553506)
\lineto(84.16603,45.39553506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.16603,65.39553506)
\lineto(104.16603,65.39553506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16603,45.39553168)
\curveto(44.16603,56.44122647)(53.12033468,65.39553138)(64.16602946,65.39553168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.16603,105.39551906)
\lineto(64.16603,105.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16603,85.39553168)
\curveto(4.16603,96.44122647)(13.12033468,105.39553138)(24.16602946,105.39553168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16603,85.39551906)
\lineto(4.16603,45.39551906)
\lineto(4.16603,45.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16603,145.39551906)
\lineto(84.16603,125.39551906)
\lineto(84.16603,125.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16603,45.39551906)
\lineto(4.16603,25.39551906)
\lineto(4.16603,25.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16603,45.39551906)
\lineto(44.16603,25.39551906)
\lineto(44.16603,25.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16603,45.39551906)
\lineto(84.16603,25.39551906)
\lineto(84.16603,25.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16603,125.39551906)
\lineto(124.16603,85.39551906)
\lineto(124.16603,85.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.16603,105.39551906)
\lineto(144.16603,105.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16603,85.39553506)
\lineto(124.16603,45.39553506)
\lineto(124.16603,45.39553506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.16603,65.39553506)
\lineto(144.16603,65.39553506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16603,145.39551906)
\lineto(124.16603,125.39551906)
\lineto(124.16603,125.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16603,45.39551906)
\lineto(124.16603,25.39551906)
\lineto(124.16603,25.39551906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.14697311,85.39062963)
\curveto(160.14697462,85.12109964)(160.04736534,84.88965456)(159.84814498,84.69629369)
\curveto(159.64892824,84.5029362)(159.41748316,84.40625661)(159.15380904,84.40625463)
\curveto(158.98974921,84.40625661)(158.82861656,84.45020187)(158.67041061,84.53809057)
\curveto(158.51221063,84.62598295)(158.38916388,84.7490297)(158.30126998,84.90723119)
\curveto(158.2133828,85.06543563)(158.16943753,85.22656829)(158.16943404,85.39062963)
\curveto(158.16943753,85.65430223)(158.26611712,85.88574731)(158.45947311,86.08496557)
\curveto(158.65283549,86.28418442)(158.88428057,86.38379369)(159.15380904,86.38379369)
\curveto(159.41748316,86.38379369)(159.64892824,86.28418442)(159.84814498,86.08496557)
\curveto(160.04736534,85.88574731)(160.14697462,85.65430223)(160.14697311,85.39062963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.15478561,85.39062963)
\curveto(155.15478712,85.12109964)(155.05517784,84.88965456)(154.85595748,84.69629369)
\curveto(154.65674074,84.5029362)(154.42529566,84.40625661)(154.16162154,84.40625463)
\curveto(153.99756171,84.40625661)(153.83642906,84.45020187)(153.67822311,84.53809057)
\curveto(153.52002313,84.62598295)(153.39697638,84.7490297)(153.30908248,84.90723119)
\curveto(153.2211953,85.06543563)(153.17725003,85.22656829)(153.17724654,85.39062963)
\curveto(153.17725003,85.65430223)(153.27392962,85.88574731)(153.46728561,86.08496557)
\curveto(153.66064799,86.28418442)(153.89209307,86.38379369)(154.16162154,86.38379369)
\curveto(154.42529566,86.38379369)(154.65674074,86.28418442)(154.85595748,86.08496557)
\curveto(155.05517784,85.88574731)(155.15478712,85.65430223)(155.15478561,85.39062963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.16259811,85.39062963)
\curveto(150.16259962,85.12109964)(150.06299034,84.88965456)(149.86376998,84.69629369)
\curveto(149.66455324,84.5029362)(149.43310816,84.40625661)(149.16943404,84.40625463)
\curveto(149.00537421,84.40625661)(148.84424156,84.45020187)(148.68603561,84.53809057)
\curveto(148.52783563,84.62598295)(148.40478888,84.7490297)(148.31689498,84.90723119)
\curveto(148.2290078,85.06543563)(148.18506253,85.22656829)(148.18505904,85.39062963)
\curveto(148.18506253,85.65430223)(148.28174212,85.88574731)(148.47509811,86.08496557)
\curveto(148.66846049,86.28418442)(148.89990557,86.38379369)(149.16943404,86.38379369)
\curveto(149.43310816,86.38379369)(149.66455324,86.28418442)(149.86376998,86.08496557)
\curveto(150.06299034,85.88574731)(150.16259962,85.65430223)(150.16259811,85.39062963)
}
}
\end{pspicture}


==> diagrams/intertwining-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-78.8](582.48046875,165.69140625)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.59763873,80.73633467)
\curveto(285.49802811,80.73633228)(285.41599694,80.77441818)(285.35154498,80.85059248)
\curveto(285.28709082,80.92676177)(285.25486429,81.00879294)(285.2548653,81.09668623)
\curveto(285.25486429,81.19629275)(285.28709082,81.28125361)(285.35154498,81.35156904)
\curveto(285.41599694,81.42187847)(285.49802811,81.45703468)(285.59763873,81.45703779)
\lineto(296.90037311,81.45703779)
\curveto(296.98825099,81.45703468)(297.06442279,81.42187847)(297.12888873,81.35156904)
\curveto(297.19332891,81.28125361)(297.22555544,81.19629275)(297.22556842,81.09668623)
\curveto(297.22555544,81.00879294)(297.19332891,80.92676177)(297.12888873,80.85059248)
\curveto(297.06442279,80.77441818)(296.98825099,80.73633228)(296.90037311,80.73633467)
\lineto(285.59763873,80.73633467)
\moveto(285.59763873,84.23438154)
\curveto(285.49802811,84.23437565)(285.41599694,84.26953187)(285.35154498,84.33985029)
\curveto(285.28709082,84.41015673)(285.25486429,84.49511758)(285.2548653,84.59473311)
\curveto(285.25486429,84.68261739)(285.28709082,84.76464856)(285.35154498,84.84082686)
\curveto(285.41599694,84.91699216)(285.49802811,84.95507806)(285.59763873,84.95508467)
\lineto(296.90037311,84.95508467)
\curveto(296.98825099,84.95507806)(297.06442279,84.91699216)(297.12888873,84.84082686)
\curveto(297.19332891,84.76464856)(297.22555544,84.68261739)(297.22556842,84.59473311)
\curveto(297.22555544,84.49511758)(297.19332891,84.41015673)(297.12888873,84.33985029)
\curveto(297.06442279,84.26953187)(296.98825099,84.23437565)(296.90037311,84.23438154)
\lineto(285.59763873,84.23438154)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.26562538,153.20215156)
\lineto(221.26562538,153.83496406)
\curveto(222.76562221,153.83496343)(223.51562146,154.02539293)(223.51562538,154.40625313)
\lineto(223.51562538,163.85449531)
\curveto(222.89452833,163.55565683)(222.10937286,163.40624292)(221.16015663,163.40625313)
\lineto(221.16015663,164.03906563)
\curveto(222.63085671,164.03905479)(223.74120717,164.42284347)(224.49121131,165.19043281)
\lineto(224.74609413,165.19043281)
\curveto(224.78710456,165.19042082)(224.82519046,165.17284272)(224.86035194,165.13769844)
\curveto(224.90136226,165.10838966)(224.92187005,165.07323344)(224.92187538,165.03222969)
\lineto(224.92187538,154.40625313)
\curveto(224.92187005,154.02539293)(225.6718693,153.83496343)(227.17187538,153.83496406)
\lineto(227.17187538,153.20215156)
\lineto(221.26562538,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.57128944,153.20215156)
\lineto(180.57128944,153.68555)
\curveto(180.57128854,153.71484636)(180.58300728,153.74707289)(180.60644569,153.78222969)
\lineto(183.40136756,156.87597969)
\curveto(183.82323841,157.33300681)(184.16601151,157.71679549)(184.42968788,158.02734688)
\curveto(184.69335473,158.33788861)(184.95409666,158.69531013)(185.21191444,159.0996125)
\curveto(185.46972114,159.50390307)(185.67186938,159.91405891)(185.81835975,160.33008125)
\curveto(185.9706972,160.7519487)(186.046869,161.19726075)(186.04687538,161.66601875)
\curveto(186.046869,162.15819729)(185.95604878,162.62694683)(185.77441444,163.07226875)
\curveto(185.59276789,163.5234303)(185.32030723,163.88378151)(184.95703163,164.15332344)
\curveto(184.59960483,164.42284347)(184.16601151,164.55760896)(183.65625038,164.55762031)
\curveto(183.13476254,164.55760896)(182.66601301,164.39940599)(182.25000038,164.08301094)
\curveto(181.83398259,163.77245349)(181.54101413,163.36815702)(181.37109413,162.87012031)
\curveto(181.41796738,162.88182938)(181.48242044,162.88768875)(181.5644535,162.88769844)
\curveto(181.83398259,162.88768875)(182.06249799,162.79686853)(182.25000038,162.6152375)
\curveto(182.44335698,162.43358764)(182.54003657,162.19921288)(182.54003944,161.9121125)
\curveto(182.54003657,161.63671344)(182.44335698,161.40233867)(182.25000038,161.2089875)
\curveto(182.06249799,161.02147968)(181.83398259,160.92772977)(181.5644535,160.9277375)
\curveto(181.28320189,160.92772977)(181.04589744,161.02440937)(180.85253944,161.21777656)
\curveto(180.66503845,161.4169871)(180.57128854,161.64843218)(180.57128944,161.9121125)
\curveto(180.57128854,162.36327521)(180.65624939,162.78514979)(180.82617225,163.1777375)
\curveto(180.9960928,163.57616463)(181.23925662,163.92772677)(181.55566444,164.232425)
\curveto(181.87792786,164.54296053)(182.23827906,164.78026498)(182.63671913,164.94433906)
\curveto(183.04101263,165.10838966)(183.46874658,165.19042082)(183.91992225,165.19043281)
\curveto(184.60546419,165.19042082)(185.24413543,165.0439366)(185.83593788,164.75097969)
\curveto(186.427728,164.46385905)(186.89647753,164.05370321)(187.24218788,163.52051094)
\curveto(187.58788309,162.9931574)(187.76073448,162.37499395)(187.76074256,161.66601875)
\curveto(187.76073448,161.14452643)(187.64647678,160.64940974)(187.41796913,160.18066719)
\curveto(187.18944599,159.71191068)(186.89647753,159.28417673)(186.53906288,158.89746406)
\curveto(186.18163449,158.51659937)(185.7246037,158.08300606)(185.16796913,157.59668281)
\curveto(184.61132356,157.11035078)(184.24511299,156.78515579)(184.06933631,156.62109688)
\lineto(182.03027381,154.66113594)
\lineto(183.76171913,154.66113594)
\curveto(184.61132356,154.66113448)(185.32030723,154.66699385)(185.88867225,154.67871406)
\curveto(186.46288421,154.69629069)(186.76757141,154.71972817)(186.80273475,154.74902656)
\curveto(186.94335248,154.90136861)(187.08690703,155.455079)(187.23339881,156.41015938)
\lineto(187.76074256,156.41015938)
\lineto(187.25097694,153.20215156)
\lineto(180.57128944,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.14501991,153.50976875)
\curveto(80.14501852,153.58008087)(80.15087789,153.63281519)(80.16259803,153.66797188)
\lineto(81.50732459,159.03808906)
\curveto(81.59521238,159.37206727)(81.63915765,159.66503572)(81.63916053,159.91699531)
\curveto(81.63915765,160.43261308)(81.46337657,160.69042532)(81.11181678,160.69043281)
\curveto(80.7368148,160.69042532)(80.45849477,160.46483961)(80.27685584,160.013675)
\curveto(80.09521388,159.56835613)(79.91943281,159.00292701)(79.74951209,158.31738594)
\curveto(79.7495111,158.28222461)(79.73193299,158.25292776)(79.69677772,158.22949531)
\curveto(79.66162056,158.21191218)(79.62939403,158.20312312)(79.60009803,158.20312813)
\lineto(79.38916053,158.20312813)
\curveto(79.34814431,158.20312312)(79.3129881,158.22363092)(79.28369178,158.26465156)
\curveto(79.25439441,158.31152145)(79.23974599,158.35253704)(79.23974647,158.38769844)
\curveto(79.36865211,158.90917711)(79.49169886,159.35155948)(79.60888709,159.71484688)
\curveto(79.73193299,160.07812125)(79.91943281,160.40917561)(80.17138709,160.70801094)
\curveto(80.42919792,161.00683126)(80.74853354,161.15624517)(81.12939491,161.15625313)
\curveto(81.58056396,161.15624517)(81.97900106,161.01269063)(82.32470741,160.72558906)
\curveto(82.67040662,160.44433182)(82.84325801,160.08398062)(82.84326209,159.64453438)
\curveto(83.20067952,160.11327746)(83.61962442,160.48241772)(84.10009803,160.75195625)
\curveto(84.58056096,161.02147968)(85.09032607,161.15624517)(85.62939491,161.15625313)
\curveto(86.05712198,161.15624517)(86.42626224,161.08300306)(86.73681678,160.93652656)
\curveto(87.04735537,160.7900346)(87.2875895,160.56737857)(87.45751991,160.26855781)
\curveto(87.63329228,159.97558229)(87.72118282,159.62402014)(87.72119178,159.21387031)
\curveto(87.72118282,158.72167729)(87.6098548,158.12695133)(87.38720741,157.42969063)
\curveto(87.17040212,156.73242147)(86.89794145,155.95312537)(86.56982459,155.0918)
\curveto(86.39989508,154.69922038)(86.31493422,154.33886918)(86.31494178,154.01074531)
\curveto(86.31493422,153.65332299)(86.4526294,153.47461223)(86.72802772,153.4746125)
\curveto(87.19676928,153.47461223)(87.58641733,153.7265651)(87.89697303,154.23047188)
\curveto(88.21336982,154.73437659)(88.43602585,155.27343855)(88.56494178,155.84765938)
\curveto(88.58836945,155.91796916)(88.63817409,155.95312537)(88.71435584,155.95312813)
\lineto(88.92529334,155.95312813)
\curveto(88.97215813,155.95312537)(89.01024403,155.93847695)(89.03955116,155.90918281)
\curveto(89.07469709,155.87988326)(89.0922752,155.84179736)(89.09228553,155.794925)
\curveto(89.0922752,155.78320367)(89.08641583,155.76562556)(89.07470741,155.74219063)
\curveto(88.91063475,155.06250126)(88.62352566,154.43554877)(88.21337928,153.86133125)
\curveto(87.80907335,153.28711242)(87.30223792,153.00000333)(86.69287147,153.00000313)
\curveto(86.27098895,153.00000333)(85.91063775,153.14355787)(85.61181678,153.43066719)
\curveto(85.3129821,153.72363542)(85.16356819,154.07812725)(85.16357459,154.49414375)
\curveto(85.16356819,154.71679849)(85.21044314,154.95117325)(85.30419959,155.19726875)
\curveto(85.45653664,155.58984449)(85.62938803,156.05859402)(85.82275428,156.60351875)
\curveto(86.02196577,157.14843668)(86.18309842,157.66992053)(86.30615272,158.16797188)
\curveto(86.43505129,158.66601329)(86.49950435,159.10546597)(86.49951209,159.48633125)
\curveto(86.49950435,159.82030901)(86.42919192,160.10448841)(86.28857459,160.33887031)
\curveto(86.15380157,160.57323794)(85.92235649,160.69042532)(85.59423866,160.69043281)
\curveto(85.15477913,160.69042532)(84.75048266,160.59374573)(84.38134803,160.40039375)
\curveto(84.01220215,160.20702737)(83.68993685,159.94921513)(83.41455116,159.62695625)
\curveto(83.13915615,159.31054389)(82.88720328,158.93261458)(82.65869178,158.49316719)
\lineto(81.43701209,153.59765938)
\curveto(81.39599383,153.43359664)(81.30224392,153.29297178)(81.15576209,153.17578438)
\curveto(81.01513483,153.05859702)(80.85693187,153.00000333)(80.68115272,153.00000313)
\curveto(80.53466657,153.00000333)(80.40869013,153.04687828)(80.30322303,153.14062813)
\curveto(80.19775284,153.23437809)(80.14501852,153.35742484)(80.14501991,153.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12255897,153.50976875)
\curveto(113.12255758,153.58008087)(113.12841695,153.63281519)(113.14013709,153.66797188)
\lineto(114.48486366,159.03808906)
\curveto(114.57275144,159.37206727)(114.61669671,159.66503572)(114.61669959,159.91699531)
\curveto(114.61669671,160.43261308)(114.44091564,160.69042532)(114.08935584,160.69043281)
\curveto(113.71435386,160.69042532)(113.43603383,160.46483961)(113.25439491,160.013675)
\curveto(113.07275294,159.56835613)(112.89697187,159.00292701)(112.72705116,158.31738594)
\curveto(112.72705016,158.28222461)(112.70947206,158.25292776)(112.67431678,158.22949531)
\curveto(112.63915963,158.21191218)(112.6069331,158.20312312)(112.57763709,158.20312813)
\lineto(112.36669959,158.20312813)
\curveto(112.32568338,158.20312312)(112.29052716,158.22363092)(112.26123084,158.26465156)
\curveto(112.23193347,158.31152145)(112.21728505,158.35253704)(112.21728553,158.38769844)
\curveto(112.34619117,158.90917711)(112.46923792,159.35155948)(112.58642616,159.71484688)
\curveto(112.70947206,160.07812125)(112.89697187,160.40917561)(113.14892616,160.70801094)
\curveto(113.40673698,161.00683126)(113.7260726,161.15624517)(114.10693397,161.15625313)
\curveto(114.55810302,161.15624517)(114.95654012,161.01269063)(115.30224647,160.72558906)
\curveto(115.64794568,160.44433182)(115.82079707,160.08398062)(115.82080116,159.64453438)
\curveto(116.17821859,160.11327746)(116.59716348,160.48241772)(117.07763709,160.75195625)
\curveto(117.55810002,161.02147968)(118.06786513,161.15624517)(118.60693397,161.15625313)
\curveto(119.03466104,161.15624517)(119.4038013,161.08300306)(119.71435584,160.93652656)
\curveto(120.02489443,160.7900346)(120.26512856,160.56737857)(120.43505897,160.26855781)
\curveto(120.61083134,159.97558229)(120.69872188,159.62402014)(120.69873084,159.21387031)
\curveto(120.69872188,158.72167729)(120.58739387,158.12695133)(120.36474647,157.42969063)
\curveto(120.14794118,156.73242147)(119.87548051,155.95312537)(119.54736366,155.0918)
\curveto(119.37743414,154.69922038)(119.29247329,154.33886918)(119.29248084,154.01074531)
\curveto(119.29247329,153.65332299)(119.43016846,153.47461223)(119.70556678,153.4746125)
\curveto(120.17430834,153.47461223)(120.56395639,153.7265651)(120.87451209,154.23047188)
\curveto(121.19090889,154.73437659)(121.41356491,155.27343855)(121.54248084,155.84765938)
\curveto(121.56590851,155.91796916)(121.61571315,155.95312537)(121.69189491,155.95312813)
\lineto(121.90283241,155.95312813)
\curveto(121.94969719,155.95312537)(121.98778309,155.93847695)(122.01709022,155.90918281)
\curveto(122.05223615,155.87988326)(122.06981426,155.84179736)(122.06982459,155.794925)
\curveto(122.06981426,155.78320367)(122.06395489,155.76562556)(122.05224647,155.74219063)
\curveto(121.88817381,155.06250126)(121.60106473,154.43554877)(121.19091834,153.86133125)
\curveto(120.78661242,153.28711242)(120.27977699,153.00000333)(119.67041053,153.00000313)
\curveto(119.24852802,153.00000333)(118.88817681,153.14355787)(118.58935584,153.43066719)
\curveto(118.29052116,153.72363542)(118.14110725,154.07812725)(118.14111366,154.49414375)
\curveto(118.14110725,154.71679849)(118.1879822,154.95117325)(118.28173866,155.19726875)
\curveto(118.43407571,155.58984449)(118.6069271,156.05859402)(118.80029334,156.60351875)
\curveto(118.99950483,157.14843668)(119.16063748,157.66992053)(119.28369178,158.16797188)
\curveto(119.41259035,158.66601329)(119.47704341,159.10546597)(119.47705116,159.48633125)
\curveto(119.47704341,159.82030901)(119.40673098,160.10448841)(119.26611366,160.33887031)
\curveto(119.13134063,160.57323794)(118.89989555,160.69042532)(118.57177772,160.69043281)
\curveto(118.1323182,160.69042532)(117.72802172,160.59374573)(117.35888709,160.40039375)
\curveto(116.98974121,160.20702737)(116.66747591,159.94921513)(116.39209022,159.62695625)
\curveto(116.11669521,159.31054389)(115.86474234,158.93261458)(115.63623084,158.49316719)
\lineto(114.41455116,153.59765938)
\curveto(114.37353289,153.43359664)(114.27978299,153.29297178)(114.13330116,153.17578438)
\curveto(113.9926739,153.05859702)(113.83447093,153.00000333)(113.65869178,153.00000313)
\curveto(113.51220563,153.00000333)(113.38622919,153.04687828)(113.28076209,153.14062813)
\curveto(113.1752919,153.23437809)(113.12255758,153.35742484)(113.12255897,153.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.72900428,156.53320625)
\lineto(122.72900428,157.64941719)
\lineto(127.49267616,157.64941719)
\lineto(127.49267616,156.53320625)
\lineto(122.72900428,156.53320625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.20849647,153.20215156)
\lineto(130.20849647,153.83496406)
\curveto(131.7084933,153.83496343)(132.45849255,154.02539293)(132.45849647,154.40625313)
\lineto(132.45849647,163.85449531)
\curveto(131.83739942,163.55565683)(131.05224396,163.40624292)(130.10302772,163.40625313)
\lineto(130.10302772,164.03906563)
\curveto(131.57372781,164.03905479)(132.68407826,164.42284347)(133.43408241,165.19043281)
\lineto(133.68896522,165.19043281)
\curveto(133.72997565,165.19042082)(133.76806155,165.17284272)(133.80322303,165.13769844)
\curveto(133.84423335,165.10838966)(133.86474114,165.07323344)(133.86474647,165.03222969)
\lineto(133.86474647,154.40625313)
\curveto(133.86474114,154.02539293)(134.61474039,153.83496343)(136.11474647,153.83496406)
\lineto(136.11474647,153.20215156)
\lineto(130.20849647,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.57128944,0.20215156)
\lineto(180.57128944,0.68555)
\curveto(180.57128854,0.71484636)(180.58300728,0.74707289)(180.60644569,0.78222969)
\lineto(183.40136756,3.87597969)
\curveto(183.82323841,4.33300681)(184.16601151,4.71679549)(184.42968788,5.02734688)
\curveto(184.69335473,5.33788861)(184.95409666,5.69531013)(185.21191444,6.0996125)
\curveto(185.46972114,6.50390307)(185.67186938,6.91405891)(185.81835975,7.33008125)
\curveto(185.9706972,7.7519487)(186.046869,8.19726075)(186.04687538,8.66601875)
\curveto(186.046869,9.15819729)(185.95604878,9.62694683)(185.77441444,10.07226875)
\curveto(185.59276789,10.5234303)(185.32030723,10.88378151)(184.95703163,11.15332344)
\curveto(184.59960483,11.42284347)(184.16601151,11.55760896)(183.65625038,11.55762031)
\curveto(183.13476254,11.55760896)(182.66601301,11.39940599)(182.25000038,11.08301094)
\curveto(181.83398259,10.77245349)(181.54101413,10.36815702)(181.37109413,9.87012031)
\curveto(181.41796738,9.88182938)(181.48242044,9.88768875)(181.5644535,9.88769844)
\curveto(181.83398259,9.88768875)(182.06249799,9.79686853)(182.25000038,9.6152375)
\curveto(182.44335698,9.43358764)(182.54003657,9.19921288)(182.54003944,8.9121125)
\curveto(182.54003657,8.63671344)(182.44335698,8.40233867)(182.25000038,8.2089875)
\curveto(182.06249799,8.02147968)(181.83398259,7.92772977)(181.5644535,7.9277375)
\curveto(181.28320189,7.92772977)(181.04589744,8.02440937)(180.85253944,8.21777656)
\curveto(180.66503845,8.4169871)(180.57128854,8.64843218)(180.57128944,8.9121125)
\curveto(180.57128854,9.36327521)(180.65624939,9.78514979)(180.82617225,10.1777375)
\curveto(180.9960928,10.57616463)(181.23925662,10.92772677)(181.55566444,11.232425)
\curveto(181.87792786,11.54296053)(182.23827906,11.78026498)(182.63671913,11.94433906)
\curveto(183.04101263,12.10838966)(183.46874658,12.19042082)(183.91992225,12.19043281)
\curveto(184.60546419,12.19042082)(185.24413543,12.0439366)(185.83593788,11.75097969)
\curveto(186.427728,11.46385905)(186.89647753,11.05370321)(187.24218788,10.52051094)
\curveto(187.58788309,9.9931574)(187.76073448,9.37499395)(187.76074256,8.66601875)
\curveto(187.76073448,8.14452643)(187.64647678,7.64940974)(187.41796913,7.18066719)
\curveto(187.18944599,6.71191068)(186.89647753,6.28417673)(186.53906288,5.89746406)
\curveto(186.18163449,5.51659937)(185.7246037,5.08300606)(185.16796913,4.59668281)
\curveto(184.61132356,4.11035078)(184.24511299,3.78515579)(184.06933631,3.62109688)
\lineto(182.03027381,1.66113594)
\lineto(183.76171913,1.66113594)
\curveto(184.61132356,1.66113448)(185.32030723,1.66699385)(185.88867225,1.67871406)
\curveto(186.46288421,1.69629069)(186.76757141,1.71972817)(186.80273475,1.74902656)
\curveto(186.94335248,1.90136861)(187.08690703,2.455079)(187.23339881,3.41015938)
\lineto(187.76074256,3.41015938)
\lineto(187.25097694,0.20215156)
\lineto(180.57128944,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12255897,0.50976875)
\curveto(113.12255758,0.58008087)(113.12841695,0.63281519)(113.14013709,0.66797188)
\lineto(114.48486366,6.03808906)
\curveto(114.57275144,6.37206727)(114.61669671,6.66503572)(114.61669959,6.91699531)
\curveto(114.61669671,7.43261308)(114.44091564,7.69042532)(114.08935584,7.69043281)
\curveto(113.71435386,7.69042532)(113.43603383,7.46483961)(113.25439491,7.013675)
\curveto(113.07275294,6.56835613)(112.89697187,6.00292701)(112.72705116,5.31738594)
\curveto(112.72705016,5.28222461)(112.70947206,5.25292776)(112.67431678,5.22949531)
\curveto(112.63915963,5.21191218)(112.6069331,5.20312312)(112.57763709,5.20312813)
\lineto(112.36669959,5.20312813)
\curveto(112.32568338,5.20312312)(112.29052716,5.22363092)(112.26123084,5.26465156)
\curveto(112.23193347,5.31152145)(112.21728505,5.35253704)(112.21728553,5.38769844)
\curveto(112.34619117,5.90917711)(112.46923792,6.35155948)(112.58642616,6.71484688)
\curveto(112.70947206,7.07812125)(112.89697187,7.40917561)(113.14892616,7.70801094)
\curveto(113.40673698,8.00683126)(113.7260726,8.15624517)(114.10693397,8.15625313)
\curveto(114.55810302,8.15624517)(114.95654012,8.01269063)(115.30224647,7.72558906)
\curveto(115.64794568,7.44433182)(115.82079707,7.08398062)(115.82080116,6.64453438)
\curveto(116.17821859,7.11327746)(116.59716348,7.48241772)(117.07763709,7.75195625)
\curveto(117.55810002,8.02147968)(118.06786513,8.15624517)(118.60693397,8.15625313)
\curveto(119.03466104,8.15624517)(119.4038013,8.08300306)(119.71435584,7.93652656)
\curveto(120.02489443,7.7900346)(120.26512856,7.56737857)(120.43505897,7.26855781)
\curveto(120.61083134,6.97558229)(120.69872188,6.62402014)(120.69873084,6.21387031)
\curveto(120.69872188,5.72167729)(120.58739387,5.12695133)(120.36474647,4.42969063)
\curveto(120.14794118,3.73242147)(119.87548051,2.95312537)(119.54736366,2.0918)
\curveto(119.37743414,1.69922038)(119.29247329,1.33886918)(119.29248084,1.01074531)
\curveto(119.29247329,0.65332299)(119.43016846,0.47461223)(119.70556678,0.4746125)
\curveto(120.17430834,0.47461223)(120.56395639,0.7265651)(120.87451209,1.23047188)
\curveto(121.19090889,1.73437659)(121.41356491,2.27343855)(121.54248084,2.84765938)
\curveto(121.56590851,2.91796916)(121.61571315,2.95312537)(121.69189491,2.95312813)
\lineto(121.90283241,2.95312813)
\curveto(121.94969719,2.95312537)(121.98778309,2.93847695)(122.01709022,2.90918281)
\curveto(122.05223615,2.87988326)(122.06981426,2.84179736)(122.06982459,2.794925)
\curveto(122.06981426,2.78320367)(122.06395489,2.76562556)(122.05224647,2.74219063)
\curveto(121.88817381,2.06250126)(121.60106473,1.43554877)(121.19091834,0.86133125)
\curveto(120.78661242,0.28711242)(120.27977699,0.00000333)(119.67041053,0.00000313)
\curveto(119.24852802,0.00000333)(118.88817681,0.14355787)(118.58935584,0.43066719)
\curveto(118.29052116,0.72363542)(118.14110725,1.07812725)(118.14111366,1.49414375)
\curveto(118.14110725,1.71679849)(118.1879822,1.95117325)(118.28173866,2.19726875)
\curveto(118.43407571,2.58984449)(118.6069271,3.05859402)(118.80029334,3.60351875)
\curveto(118.99950483,4.14843668)(119.16063748,4.66992053)(119.28369178,5.16797188)
\curveto(119.41259035,5.66601329)(119.47704341,6.10546597)(119.47705116,6.48633125)
\curveto(119.47704341,6.82030901)(119.40673098,7.10448841)(119.26611366,7.33887031)
\curveto(119.13134063,7.57323794)(118.89989555,7.69042532)(118.57177772,7.69043281)
\curveto(118.1323182,7.69042532)(117.72802172,7.59374573)(117.35888709,7.40039375)
\curveto(116.98974121,7.20702737)(116.66747591,6.94921513)(116.39209022,6.62695625)
\curveto(116.11669521,6.31054389)(115.86474234,5.93261458)(115.63623084,5.49316719)
\lineto(114.41455116,0.59765938)
\curveto(114.37353289,0.43359664)(114.27978299,0.29297178)(114.13330116,0.17578438)
\curveto(113.9926739,0.05859702)(113.83447093,0.00000333)(113.65869178,0.00000313)
\curveto(113.51220563,0.00000333)(113.38622919,0.04687828)(113.28076209,0.14062813)
\curveto(113.1752919,0.23437809)(113.12255758,0.35742484)(113.12255897,0.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.72900428,3.53320625)
\lineto(122.72900428,4.64941719)
\lineto(127.49267616,4.64941719)
\lineto(127.49267616,3.53320625)
\lineto(122.72900428,3.53320625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.20849647,0.20215156)
\lineto(130.20849647,0.83496406)
\curveto(131.7084933,0.83496343)(132.45849255,1.02539293)(132.45849647,1.40625313)
\lineto(132.45849647,10.85449531)
\curveto(131.83739942,10.55565683)(131.05224396,10.40624292)(130.10302772,10.40625313)
\lineto(130.10302772,11.03906563)
\curveto(131.57372781,11.03905479)(132.68407826,11.42284347)(133.43408241,12.19043281)
\lineto(133.68896522,12.19043281)
\curveto(133.72997565,12.19042082)(133.76806155,12.17284272)(133.80322303,12.13769844)
\curveto(133.84423335,12.10838966)(133.86474114,12.07323344)(133.86474647,12.03222969)
\lineto(133.86474647,1.40625313)
\curveto(133.86474114,1.02539293)(134.61474039,0.83496343)(136.11474647,0.83496406)
\lineto(136.11474647,0.20215156)
\lineto(130.20849647,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.26562538,0.20215156)
\lineto(221.26562538,0.83496406)
\curveto(222.76562221,0.83496343)(223.51562146,1.02539293)(223.51562538,1.40625313)
\lineto(223.51562538,10.85449531)
\curveto(222.89452833,10.55565683)(222.10937286,10.40624292)(221.16015663,10.40625313)
\lineto(221.16015663,11.03906563)
\curveto(222.63085671,11.03905479)(223.74120717,11.42284347)(224.49121131,12.19043281)
\lineto(224.74609413,12.19043281)
\curveto(224.78710456,12.19042082)(224.82519046,12.17284272)(224.86035194,12.13769844)
\curveto(224.90136226,12.10838966)(224.92187005,12.07323344)(224.92187538,12.03222969)
\lineto(224.92187538,1.40625313)
\curveto(224.92187005,1.02539293)(225.6718693,0.83496343)(227.17187538,0.83496406)
\lineto(227.17187538,0.20215156)
\lineto(221.26562538,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.14501991,0.50976875)
\curveto(80.14501852,0.58008087)(80.15087789,0.63281519)(80.16259803,0.66797188)
\lineto(81.50732459,6.03808906)
\curveto(81.59521238,6.37206727)(81.63915765,6.66503572)(81.63916053,6.91699531)
\curveto(81.63915765,7.43261308)(81.46337657,7.69042532)(81.11181678,7.69043281)
\curveto(80.7368148,7.69042532)(80.45849477,7.46483961)(80.27685584,7.013675)
\curveto(80.09521388,6.56835613)(79.91943281,6.00292701)(79.74951209,5.31738594)
\curveto(79.7495111,5.28222461)(79.73193299,5.25292776)(79.69677772,5.22949531)
\curveto(79.66162056,5.21191218)(79.62939403,5.20312312)(79.60009803,5.20312813)
\lineto(79.38916053,5.20312813)
\curveto(79.34814431,5.20312312)(79.3129881,5.22363092)(79.28369178,5.26465156)
\curveto(79.25439441,5.31152145)(79.23974599,5.35253704)(79.23974647,5.38769844)
\curveto(79.36865211,5.90917711)(79.49169886,6.35155948)(79.60888709,6.71484688)
\curveto(79.73193299,7.07812125)(79.91943281,7.40917561)(80.17138709,7.70801094)
\curveto(80.42919792,8.00683126)(80.74853354,8.15624517)(81.12939491,8.15625313)
\curveto(81.58056396,8.15624517)(81.97900106,8.01269063)(82.32470741,7.72558906)
\curveto(82.67040662,7.44433182)(82.84325801,7.08398062)(82.84326209,6.64453438)
\curveto(83.20067952,7.11327746)(83.61962442,7.48241772)(84.10009803,7.75195625)
\curveto(84.58056096,8.02147968)(85.09032607,8.15624517)(85.62939491,8.15625313)
\curveto(86.05712198,8.15624517)(86.42626224,8.08300306)(86.73681678,7.93652656)
\curveto(87.04735537,7.7900346)(87.2875895,7.56737857)(87.45751991,7.26855781)
\curveto(87.63329228,6.97558229)(87.72118282,6.62402014)(87.72119178,6.21387031)
\curveto(87.72118282,5.72167729)(87.6098548,5.12695133)(87.38720741,4.42969063)
\curveto(87.17040212,3.73242147)(86.89794145,2.95312537)(86.56982459,2.0918)
\curveto(86.39989508,1.69922038)(86.31493422,1.33886918)(86.31494178,1.01074531)
\curveto(86.31493422,0.65332299)(86.4526294,0.47461223)(86.72802772,0.4746125)
\curveto(87.19676928,0.47461223)(87.58641733,0.7265651)(87.89697303,1.23047188)
\curveto(88.21336982,1.73437659)(88.43602585,2.27343855)(88.56494178,2.84765938)
\curveto(88.58836945,2.91796916)(88.63817409,2.95312537)(88.71435584,2.95312813)
\lineto(88.92529334,2.95312813)
\curveto(88.97215813,2.95312537)(89.01024403,2.93847695)(89.03955116,2.90918281)
\curveto(89.07469709,2.87988326)(89.0922752,2.84179736)(89.09228553,2.794925)
\curveto(89.0922752,2.78320367)(89.08641583,2.76562556)(89.07470741,2.74219063)
\curveto(88.91063475,2.06250126)(88.62352566,1.43554877)(88.21337928,0.86133125)
\curveto(87.80907335,0.28711242)(87.30223792,0.00000333)(86.69287147,0.00000313)
\curveto(86.27098895,0.00000333)(85.91063775,0.14355787)(85.61181678,0.43066719)
\curveto(85.3129821,0.72363542)(85.16356819,1.07812725)(85.16357459,1.49414375)
\curveto(85.16356819,1.71679849)(85.21044314,1.95117325)(85.30419959,2.19726875)
\curveto(85.45653664,2.58984449)(85.62938803,3.05859402)(85.82275428,3.60351875)
\curveto(86.02196577,4.14843668)(86.18309842,4.66992053)(86.30615272,5.16797188)
\curveto(86.43505129,5.66601329)(86.49950435,6.10546597)(86.49951209,6.48633125)
\curveto(86.49950435,6.82030901)(86.42919192,7.10448841)(86.28857459,7.33887031)
\curveto(86.15380157,7.57323794)(85.92235649,7.69042532)(85.59423866,7.69043281)
\curveto(85.15477913,7.69042532)(84.75048266,7.59374573)(84.38134803,7.40039375)
\curveto(84.01220215,7.20702737)(83.68993685,6.94921513)(83.41455116,6.62695625)
\curveto(83.13915615,6.31054389)(82.88720328,5.93261458)(82.65869178,5.49316719)
\lineto(81.43701209,0.59765938)
\curveto(81.39599383,0.43359664)(81.30224392,0.29297178)(81.15576209,0.17578438)
\curveto(81.01513483,0.05859702)(80.85693187,0.00000333)(80.68115272,0.00000313)
\curveto(80.53466657,0.00000333)(80.40869013,0.04687828)(80.30322303,0.14062813)
\curveto(80.19775284,0.23437809)(80.14501852,0.35742484)(80.14501991,0.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166016,123.20235625)
\lineto(224.166016,83.20235625)
\lineto(224.166016,83.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.166016,103.20235625)
\lineto(244.166016,103.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166016,83.20247625)
\lineto(224.166016,43.20247625)
\lineto(224.166016,43.20247625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.166016,63.20247625)
\lineto(204.166016,63.20247625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.166016,123.20247363)
\curveto(264.166016,112.15677885)(255.21171132,103.20247393)(244.16601654,103.20247363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.166016,43.20223887)
\curveto(264.166016,54.24793365)(255.21171132,63.20223857)(244.16601654,63.20223887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166016,143.20235625)
\lineto(224.166016,123.20235625)
\lineto(224.166016,123.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.166016,143.20235625)
\lineto(264.166016,123.20235625)
\lineto(264.166016,123.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.166016,43.20245625)
\lineto(264.166016,23.20245625)
\lineto(264.166016,23.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166016,43.20245625)
\lineto(224.166016,23.20245625)
\lineto(224.166016,23.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,123.20245625)
\lineto(184.166016,83.20245625)
\lineto(184.166016,83.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.166016,103.20245625)
\lineto(204.166016,103.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,83.20267625)
\lineto(184.166016,43.20267625)
\lineto(184.166016,43.20267625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.166016,63.20267625)
\lineto(164.166016,63.20267625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,143.20245625)
\lineto(184.166016,123.20245625)
\lineto(184.166016,123.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,43.20255625)
\lineto(184.166016,23.20255625)
\lineto(184.166016,23.20255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.18505897,83.20654609)
\curveto(148.18505746,83.47607608)(148.28466673,83.70752116)(148.48388709,83.90088203)
\curveto(148.68310383,84.09423953)(148.91454892,84.19091912)(149.17822303,84.19092109)
\curveto(149.34228286,84.19091912)(149.50341551,84.14697385)(149.66162147,84.05908516)
\curveto(149.81982145,83.97119277)(149.9428682,83.84814602)(150.03076209,83.68994453)
\curveto(150.11864927,83.53174009)(150.16259454,83.37060744)(150.16259803,83.20654609)
\curveto(150.16259454,82.94287349)(150.06591495,82.71142841)(149.87255897,82.51221016)
\curveto(149.67919659,82.31299131)(149.44775151,82.21338203)(149.17822303,82.21338203)
\curveto(148.91454892,82.21338203)(148.68310383,82.31299131)(148.48388709,82.51221016)
\curveto(148.28466673,82.71142841)(148.18505746,82.94287349)(148.18505897,83.20654609)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.17724647,83.20654609)
\curveto(153.17724496,83.47607608)(153.27685423,83.70752116)(153.47607459,83.90088203)
\curveto(153.67529133,84.09423953)(153.90673642,84.19091912)(154.17041053,84.19092109)
\curveto(154.33447036,84.19091912)(154.49560301,84.14697385)(154.65380897,84.05908516)
\curveto(154.81200895,83.97119277)(154.9350557,83.84814602)(155.02294959,83.68994453)
\curveto(155.11083677,83.53174009)(155.15478204,83.37060744)(155.15478553,83.20654609)
\curveto(155.15478204,82.94287349)(155.05810245,82.71142841)(154.86474647,82.51221016)
\curveto(154.67138409,82.31299131)(154.43993901,82.21338203)(154.17041053,82.21338203)
\curveto(153.90673642,82.21338203)(153.67529133,82.31299131)(153.47607459,82.51221016)
\curveto(153.27685423,82.71142841)(153.17724496,82.94287349)(153.17724647,83.20654609)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.16943397,83.20654609)
\curveto(158.16943246,83.47607608)(158.26904173,83.70752116)(158.46826209,83.90088203)
\curveto(158.66747883,84.09423953)(158.89892392,84.19091912)(159.16259803,84.19092109)
\curveto(159.32665786,84.19091912)(159.48779051,84.14697385)(159.64599647,84.05908516)
\curveto(159.80419645,83.97119277)(159.9272432,83.84814602)(160.01513709,83.68994453)
\curveto(160.10302427,83.53174009)(160.14696954,83.37060744)(160.14697303,83.20654609)
\curveto(160.14696954,82.94287349)(160.05028995,82.71142841)(159.85693397,82.51221016)
\curveto(159.66357159,82.31299131)(159.43212651,82.21338203)(159.16259803,82.21338203)
\curveto(158.89892392,82.21338203)(158.66747883,82.31299131)(158.46826209,82.51221016)
\curveto(158.26904173,82.71142841)(158.16943246,82.94287349)(158.16943397,83.20654609)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,123.20245625)
\lineto(84.166016,83.20245625)
\lineto(84.166016,83.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.166016,103.20245625)
\lineto(104.166016,103.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166016,83.20257363)
\curveto(44.166016,72.15687885)(53.12032068,63.20257393)(64.16601546,63.20257363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166016,123.20245625)
\lineto(44.166016,83.20245625)
\lineto(44.166016,83.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.166016,103.20245625)
\lineto(64.166016,103.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,83.20257625)
\lineto(84.166016,43.20257625)
\lineto(84.166016,43.20257625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.166016,63.20257625)
\lineto(64.166016,63.20257625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166016,83.20233887)
\curveto(4.166016,94.24803365)(13.12032068,103.20233857)(24.16601546,103.20233887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166016,83.20255625)
\lineto(4.166016,43.20255625)
\lineto(4.166016,43.20255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166016,143.20245625)
\lineto(44.166016,123.20245625)
\lineto(44.166016,123.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,143.20245625)
\lineto(84.166016,123.20245625)
\lineto(84.166016,123.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166016,43.20255625)
\lineto(4.166016,23.20255625)
\lineto(4.166016,23.20255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,43.20255625)
\lineto(84.166016,23.20255625)
\lineto(84.166016,23.20255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.166016,123.20245625)
\lineto(124.166016,83.20245625)
\lineto(124.166016,83.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.166016,103.20245625)
\lineto(144.166016,103.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.166016,83.20257625)
\lineto(124.166016,43.20257625)
\lineto(124.166016,43.20257625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.166016,63.20257625)
\lineto(104.166016,63.20257625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.166016,143.20245625)
\lineto(124.166016,123.20245625)
\lineto(124.166016,123.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.166016,43.20255625)
\lineto(124.166016,23.20255625)
\lineto(124.166016,23.20255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.44335975,153.00000313)
\curveto(261.687498,153.00000333)(261.08984235,153.28418273)(260.650391,153.85254219)
\curveto(260.21679635,154.42675971)(259.99999969,155.10351685)(260.00000038,155.88281563)
\curveto(259.99999969,156.6503903)(260.19921824,157.4472645)(260.59765663,158.27344063)
\curveto(260.99609244,159.0996066)(261.53222472,159.78515279)(262.20605506,160.33008125)
\curveto(262.88573899,160.88085482)(263.61523045,161.15624517)(264.39453163,161.15625313)
\curveto(264.75194806,161.15624517)(265.07128368,161.05956558)(265.35253944,160.86621406)
\curveto(265.63378312,160.67284722)(265.85350946,160.40917561)(266.01171913,160.07519844)
\curveto(266.14647792,160.55565983)(266.41014953,160.79589397)(266.80273475,160.79590156)
\curveto(266.95507086,160.79589397)(267.0810473,160.74901902)(267.18066444,160.65527656)
\curveto(267.28612522,160.56737857)(267.33885954,160.4472615)(267.33886756,160.294925)
\curveto(267.33885954,160.25976169)(267.33592985,160.23339453)(267.3300785,160.21582344)
\curveto(267.33007048,160.19823832)(267.3271408,160.17773052)(267.32128944,160.1543)
\lineto(266.0644535,155.12695625)
\curveto(265.98241558,154.76953281)(265.9414,154.47656435)(265.94140663,154.24805)
\curveto(265.9414,153.73242447)(266.11425139,153.47461223)(266.45996131,153.4746125)
\curveto(266.83495379,153.47461223)(267.1191332,153.71191668)(267.31250038,154.18652656)
\curveto(267.51171093,154.66699385)(267.67870295,155.22070423)(267.81347694,155.84765938)
\curveto(267.83690592,155.91796916)(267.88378087,155.95312537)(267.95410194,155.95312813)
\lineto(268.1738285,155.95312813)
\curveto(268.22069459,155.95312537)(268.25878049,155.93261758)(268.28808631,155.89160469)
\curveto(268.31737418,155.85058641)(268.33202261,155.81250051)(268.33203163,155.77734688)
\curveto(268.12108532,154.93945451)(267.88964024,154.26562706)(267.63769569,153.7558625)
\curveto(267.39159386,153.2519562)(266.98729739,153.00000333)(266.42480506,153.00000313)
\curveto(266.02050148,153.00000333)(265.66307996,153.11719071)(265.35253944,153.35156563)
\curveto(265.04198683,153.59179961)(264.84862765,153.90820554)(264.77246131,154.30078438)
\curveto(263.99901913,153.43359664)(263.22265272,153.00000333)(262.44335975,153.00000313)
\moveto(262.46093788,153.4746125)
\curveto(262.89452804,153.47461223)(263.31347294,153.63574488)(263.71777381,153.95801094)
\curveto(264.12792525,154.28613485)(264.4794874,154.66992353)(264.77246131,155.10937813)
\curveto(264.78417459,155.12109496)(264.79003396,155.13867306)(264.79003944,155.1621125)
\lineto(265.75683631,159.07324531)
\lineto(265.77441444,159.12597969)
\curveto(265.70409555,159.55370771)(265.54882227,159.91991828)(265.30859413,160.2246125)
\curveto(265.07421337,160.53515204)(264.75487775,160.69042532)(264.35058631,160.69043281)
\curveto(263.94628481,160.69042532)(263.5683555,160.5234333)(263.21679725,160.18945625)
\curveto(262.87109057,159.86132459)(262.57812211,159.47167654)(262.337891,159.02051094)
\curveto(262.10351321,158.54003685)(261.8779275,157.88085782)(261.66113319,157.04297188)
\curveto(261.45019355,156.20507825)(261.34472491,155.55468827)(261.34472694,155.0918)
\curveto(261.34472491,154.6757829)(261.43261544,154.30078328)(261.60839881,153.9668)
\curveto(261.79003696,153.63867456)(262.07421637,153.47461223)(262.46093788,153.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.12890662,153.00000313)
\curveto(42.40234174,153.00000333)(41.83691262,153.28418273)(41.43261756,153.85254219)
\curveto(41.02831968,154.42090034)(40.82617144,155.08593874)(40.82617225,155.84765938)
\curveto(40.82617144,155.95898474)(40.8525386,156.1757814)(40.90527381,156.49805)
\curveto(40.96386662,156.82617138)(40.99316346,157.02831961)(40.99316444,157.10449531)
\lineto(42.73339881,164.0918)
\curveto(42.78027105,164.29686703)(42.8095679,164.45799968)(42.82128944,164.57519844)
\curveto(42.82128663,164.76854625)(42.43163859,164.86522584)(41.65234412,164.8652375)
\curveto(41.53515511,164.86522584)(41.47656142,164.94432732)(41.47656287,165.10254219)
\curveto(41.48242079,165.13182713)(41.49413952,165.18456146)(41.51171912,165.26074531)
\curveto(41.53515511,165.33690505)(41.56152227,165.39549874)(41.59082069,165.43652656)
\curveto(41.62597533,165.47752991)(41.67285028,165.4980377)(41.73144569,165.49805)
\lineto(44.15722694,165.69140938)
\curveto(44.30370703,165.69139689)(44.37694914,165.61522509)(44.3769535,165.46289375)
\lineto(43.041016,160.1543)
\curveto(43.7206998,160.82226113)(44.40624599,161.15624517)(45.09765662,161.15625313)
\curveto(45.60741666,161.15624517)(46.04393966,161.02147968)(46.40722694,160.75195625)
\curveto(46.7763608,160.48241772)(47.05175115,160.12792589)(47.23339881,159.68847969)
\curveto(47.41503204,159.24902052)(47.50585226,158.78027098)(47.50585975,158.28222969)
\curveto(47.50585226,157.70214706)(47.39159456,157.10156173)(47.16308631,156.48047188)
\curveto(46.94042314,155.86523484)(46.62987658,155.29101666)(46.23144569,154.75781563)
\curveto(45.83300237,154.23047085)(45.36718253,153.80566658)(44.83398475,153.48340156)
\curveto(44.30077734,153.16113598)(43.73241854,153.00000333)(43.12890662,153.00000313)
\moveto(43.16406287,153.4746125)
\curveto(43.57421557,153.47461223)(43.95800425,153.64453393)(44.31543006,153.98437813)
\curveto(44.67284728,154.33008012)(44.96288605,154.71679849)(45.18554725,155.14453438)
\curveto(45.42577622,155.6250007)(45.64843224,156.27539068)(45.853516,157.09570625)
\curveto(46.06444745,157.92187341)(46.1699161,158.58105243)(46.16992225,159.07324531)
\curveto(46.1699161,159.50097339)(46.07909588,159.87597301)(45.89746131,160.19824531)
\curveto(45.72167436,160.52636299)(45.44042464,160.69042532)(45.05371131,160.69043281)
\curveto(44.62011296,160.69042532)(44.20409775,160.52929267)(43.80566444,160.20703438)
\curveto(43.41308292,159.89062144)(43.06738014,159.51269213)(42.76855506,159.07324531)
\lineto(42.2675785,157.03418281)
\curveto(42.07421707,156.27832036)(41.97167811,155.67187566)(41.95996131,155.21484688)
\curveto(41.95995937,154.76367344)(42.05663896,154.35937697)(42.25000037,154.00195625)
\curveto(42.44921669,153.6503933)(42.75390389,153.47461223)(43.16406287,153.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.44335975,0.00000313)
\curveto(1.687498,0.00000333)(1.08984235,0.28418273)(0.650391,0.85254219)
\curveto(0.21679635,1.42675971)(-0.00000031,2.10351685)(0.00000037,2.88281563)
\curveto(-0.00000031,3.6503903)(0.19921824,4.4472645)(0.59765662,5.27344063)
\curveto(0.99609244,6.0996066)(1.53222472,6.78515279)(2.20605506,7.33008125)
\curveto(2.88573899,7.88085482)(3.61523045,8.15624517)(4.39453162,8.15625313)
\curveto(4.75194806,8.15624517)(5.07128368,8.05956558)(5.35253944,7.86621406)
\curveto(5.63378312,7.67284722)(5.85350946,7.40917561)(6.01171912,7.07519844)
\curveto(6.14647792,7.55565983)(6.41014953,7.79589397)(6.80273475,7.79590156)
\curveto(6.95507086,7.79589397)(7.0810473,7.74901902)(7.18066444,7.65527656)
\curveto(7.28612522,7.56737857)(7.33885954,7.4472615)(7.33886756,7.294925)
\curveto(7.33885954,7.25976169)(7.33592985,7.23339453)(7.3300785,7.21582344)
\curveto(7.33007048,7.19823832)(7.3271408,7.17773052)(7.32128944,7.1543)
\lineto(6.0644535,2.12695625)
\curveto(5.98241558,1.76953281)(5.9414,1.47656435)(5.94140662,1.24805)
\curveto(5.9414,0.73242447)(6.11425139,0.47461223)(6.45996131,0.4746125)
\curveto(6.83495379,0.47461223)(7.1191332,0.71191668)(7.31250037,1.18652656)
\curveto(7.51171093,1.66699385)(7.67870295,2.22070423)(7.81347694,2.84765938)
\curveto(7.83690592,2.91796916)(7.88378087,2.95312537)(7.95410194,2.95312813)
\lineto(8.1738285,2.95312813)
\curveto(8.22069459,2.95312537)(8.25878049,2.93261758)(8.28808631,2.89160469)
\curveto(8.31737418,2.85058641)(8.33202261,2.81250051)(8.33203162,2.77734688)
\curveto(8.12108532,1.93945451)(7.88964024,1.26562706)(7.63769569,0.7558625)
\curveto(7.39159386,0.2519562)(6.98729739,0.00000333)(6.42480506,0.00000313)
\curveto(6.02050148,0.00000333)(5.66307996,0.11719071)(5.35253944,0.35156563)
\curveto(5.04198683,0.59179961)(4.84862765,0.90820554)(4.77246131,1.30078438)
\curveto(3.99901913,0.43359664)(3.22265272,0.00000333)(2.44335975,0.00000313)
\moveto(2.46093787,0.4746125)
\curveto(2.89452804,0.47461223)(3.31347294,0.63574488)(3.71777381,0.95801094)
\curveto(4.12792525,1.28613485)(4.4794874,1.66992353)(4.77246131,2.10937813)
\curveto(4.78417459,2.12109496)(4.79003396,2.13867306)(4.79003944,2.1621125)
\lineto(5.75683631,6.07324531)
\lineto(5.77441444,6.12597969)
\curveto(5.70409555,6.55370771)(5.54882227,6.91991828)(5.30859412,7.2246125)
\curveto(5.07421337,7.53515204)(4.75487775,7.69042532)(4.35058631,7.69043281)
\curveto(3.94628481,7.69042532)(3.5683555,7.5234333)(3.21679725,7.18945625)
\curveto(2.87109057,6.86132459)(2.57812211,6.47167654)(2.337891,6.02051094)
\curveto(2.10351321,5.54003685)(1.8779275,4.88085782)(1.66113319,4.04297188)
\curveto(1.45019355,3.20507825)(1.34472491,2.55468827)(1.34472694,2.0918)
\curveto(1.34472491,1.6757829)(1.43261544,1.30078328)(1.60839881,0.9668)
\curveto(1.79003696,0.63867456)(2.07421637,0.47461223)(2.46093787,0.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.12890663,0.00000313)
\curveto(262.40234174,0.00000333)(261.83691262,0.28418273)(261.43261756,0.85254219)
\curveto(261.02831968,1.42090034)(260.82617144,2.08593874)(260.82617225,2.84765938)
\curveto(260.82617144,2.95898474)(260.8525386,3.1757814)(260.90527381,3.49805)
\curveto(260.96386662,3.82617138)(260.99316346,4.02831961)(260.99316444,4.10449531)
\lineto(262.73339881,11.0918)
\curveto(262.78027105,11.29686703)(262.8095679,11.45799968)(262.82128944,11.57519844)
\curveto(262.82128663,11.76854625)(262.43163859,11.86522584)(261.65234413,11.8652375)
\curveto(261.53515511,11.86522584)(261.47656142,11.94432732)(261.47656288,12.10254219)
\curveto(261.48242079,12.13182713)(261.49413952,12.18456146)(261.51171913,12.26074531)
\curveto(261.53515511,12.33690505)(261.56152227,12.39549874)(261.59082069,12.43652656)
\curveto(261.62597533,12.47752991)(261.67285028,12.4980377)(261.73144569,12.49805)
\lineto(264.15722694,12.69140938)
\curveto(264.30370703,12.69139689)(264.37694914,12.61522509)(264.3769535,12.46289375)
\lineto(263.041016,7.1543)
\curveto(263.7206998,7.82226113)(264.40624599,8.15624517)(265.09765663,8.15625313)
\curveto(265.60741666,8.15624517)(266.04393966,8.02147968)(266.40722694,7.75195625)
\curveto(266.7763608,7.48241772)(267.05175115,7.12792589)(267.23339881,6.68847969)
\curveto(267.41503204,6.24902052)(267.50585226,5.78027098)(267.50585975,5.28222969)
\curveto(267.50585226,4.70214706)(267.39159456,4.10156173)(267.16308631,3.48047188)
\curveto(266.94042314,2.86523484)(266.62987658,2.29101666)(266.23144569,1.75781563)
\curveto(265.83300237,1.23047085)(265.36718253,0.80566658)(264.83398475,0.48340156)
\curveto(264.30077734,0.16113598)(263.73241854,0.00000333)(263.12890663,0.00000313)
\moveto(263.16406288,0.4746125)
\curveto(263.57421557,0.47461223)(263.95800425,0.64453393)(264.31543006,0.98437813)
\curveto(264.67284728,1.33008012)(264.96288605,1.71679849)(265.18554725,2.14453438)
\curveto(265.42577622,2.6250007)(265.64843224,3.27539068)(265.853516,4.09570625)
\curveto(266.06444745,4.92187341)(266.1699161,5.58105243)(266.16992225,6.07324531)
\curveto(266.1699161,6.50097339)(266.07909588,6.87597301)(265.89746131,7.19824531)
\curveto(265.72167436,7.52636299)(265.44042464,7.69042532)(265.05371131,7.69043281)
\curveto(264.62011296,7.69042532)(264.20409775,7.52929267)(263.80566444,7.20703438)
\curveto(263.41308292,6.89062144)(263.06738014,6.51269213)(262.76855506,6.07324531)
\lineto(262.2675785,4.03418281)
\curveto(262.07421707,3.27832036)(261.97167811,2.67187566)(261.95996131,2.21484688)
\curveto(261.95995937,1.76367344)(262.05663896,1.35937697)(262.25000038,1.00195625)
\curveto(262.44921669,0.6503933)(262.75390389,0.47461223)(263.16406288,0.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.41406238,153.20215156)
\lineto(495.41406238,153.83496406)
\curveto(496.91405921,153.83496343)(497.66405846,154.02539293)(497.66406238,154.40625313)
\lineto(497.66406238,163.85449531)
\curveto(497.04296533,163.55565683)(496.25780986,163.40624292)(495.30859363,163.40625313)
\lineto(495.30859363,164.03906563)
\curveto(496.77929371,164.03905479)(497.88964417,164.42284347)(498.63964831,165.19043281)
\lineto(498.89453113,165.19043281)
\curveto(498.93554156,165.19042082)(498.97362746,165.17284272)(499.00878894,165.13769844)
\curveto(499.04979926,165.10838966)(499.07030705,165.07323344)(499.07031238,165.03222969)
\lineto(499.07031238,154.40625313)
\curveto(499.07030705,154.02539293)(499.8203063,153.83496343)(501.32031238,153.83496406)
\lineto(501.32031238,153.20215156)
\lineto(495.41406238,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.71972644,153.20215156)
\lineto(454.71972644,153.68555)
\curveto(454.71972554,153.71484636)(454.73144428,153.74707289)(454.75488269,153.78222969)
\lineto(457.54980456,156.87597969)
\curveto(457.97167541,157.33300681)(458.31444851,157.71679549)(458.57812488,158.02734688)
\curveto(458.84179173,158.33788861)(459.10253366,158.69531013)(459.36035144,159.0996125)
\curveto(459.61815814,159.50390307)(459.82030638,159.91405891)(459.96679675,160.33008125)
\curveto(460.1191342,160.7519487)(460.195306,161.19726075)(460.19531238,161.66601875)
\curveto(460.195306,162.15819729)(460.10448578,162.62694683)(459.92285144,163.07226875)
\curveto(459.74120489,163.5234303)(459.46874423,163.88378151)(459.10546863,164.15332344)
\curveto(458.74804183,164.42284347)(458.31444851,164.55760896)(457.80468738,164.55762031)
\curveto(457.28319954,164.55760896)(456.81445001,164.39940599)(456.39843738,164.08301094)
\curveto(455.98241959,163.77245349)(455.68945113,163.36815702)(455.51953113,162.87012031)
\curveto(455.56640438,162.88182938)(455.63085744,162.88768875)(455.7128905,162.88769844)
\curveto(455.98241959,162.88768875)(456.21093499,162.79686853)(456.39843738,162.6152375)
\curveto(456.59179398,162.43358764)(456.68847357,162.19921288)(456.68847644,161.9121125)
\curveto(456.68847357,161.63671344)(456.59179398,161.40233867)(456.39843738,161.2089875)
\curveto(456.21093499,161.02147968)(455.98241959,160.92772977)(455.7128905,160.9277375)
\curveto(455.43163889,160.92772977)(455.19433444,161.02440937)(455.00097644,161.21777656)
\curveto(454.81347545,161.4169871)(454.71972554,161.64843218)(454.71972644,161.9121125)
\curveto(454.71972554,162.36327521)(454.80468639,162.78514979)(454.97460925,163.1777375)
\curveto(455.1445298,163.57616463)(455.38769362,163.92772677)(455.70410144,164.232425)
\curveto(456.02636486,164.54296053)(456.38671606,164.78026498)(456.78515613,164.94433906)
\curveto(457.18944963,165.10838966)(457.61718358,165.19042082)(458.06835925,165.19043281)
\curveto(458.75390119,165.19042082)(459.39257243,165.0439366)(459.98437488,164.75097969)
\curveto(460.576165,164.46385905)(461.04491453,164.05370321)(461.39062488,163.52051094)
\curveto(461.73632009,162.9931574)(461.90917148,162.37499395)(461.90917956,161.66601875)
\curveto(461.90917148,161.14452643)(461.79491378,160.64940974)(461.56640613,160.18066719)
\curveto(461.33788299,159.71191068)(461.04491453,159.28417673)(460.68749988,158.89746406)
\curveto(460.33007149,158.51659937)(459.8730407,158.08300606)(459.31640613,157.59668281)
\curveto(458.75976056,157.11035078)(458.39354999,156.78515579)(458.21777331,156.62109688)
\lineto(456.17871081,154.66113594)
\lineto(457.91015613,154.66113594)
\curveto(458.75976056,154.66113448)(459.46874423,154.66699385)(460.03710925,154.67871406)
\curveto(460.61132121,154.69629069)(460.91600841,154.71972817)(460.95117175,154.74902656)
\curveto(461.09178948,154.90136861)(461.23534403,155.455079)(461.38183581,156.41015938)
\lineto(461.90917956,156.41015938)
\lineto(461.39941394,153.20215156)
\lineto(454.71972644,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.29345691,153.50976875)
\curveto(354.29345552,153.58008087)(354.29931489,153.63281519)(354.31103503,153.66797188)
\lineto(355.65576159,159.03808906)
\curveto(355.74364938,159.37206727)(355.78759465,159.66503572)(355.78759753,159.91699531)
\curveto(355.78759465,160.43261308)(355.61181357,160.69042532)(355.26025378,160.69043281)
\curveto(354.8852518,160.69042532)(354.60693177,160.46483961)(354.42529284,160.013675)
\curveto(354.24365088,159.56835613)(354.06786981,159.00292701)(353.89794909,158.31738594)
\curveto(353.8979481,158.28222461)(353.88036999,158.25292776)(353.84521472,158.22949531)
\curveto(353.81005756,158.21191218)(353.77783103,158.20312312)(353.74853503,158.20312813)
\lineto(353.53759753,158.20312813)
\curveto(353.49658131,158.20312312)(353.4614251,158.22363092)(353.43212878,158.26465156)
\curveto(353.40283141,158.31152145)(353.38818299,158.35253704)(353.38818347,158.38769844)
\curveto(353.51708911,158.90917711)(353.64013586,159.35155948)(353.75732409,159.71484688)
\curveto(353.88036999,160.07812125)(354.06786981,160.40917561)(354.31982409,160.70801094)
\curveto(354.57763492,161.00683126)(354.89697054,161.15624517)(355.27783191,161.15625313)
\curveto(355.72900096,161.15624517)(356.12743806,161.01269063)(356.47314441,160.72558906)
\curveto(356.81884362,160.44433182)(356.99169501,160.08398062)(356.99169909,159.64453438)
\curveto(357.34911652,160.11327746)(357.76806142,160.48241772)(358.24853503,160.75195625)
\curveto(358.72899796,161.02147968)(359.23876307,161.15624517)(359.77783191,161.15625313)
\curveto(360.20555898,161.15624517)(360.57469924,161.08300306)(360.88525378,160.93652656)
\curveto(361.19579237,160.7900346)(361.4360265,160.56737857)(361.60595691,160.26855781)
\curveto(361.78172928,159.97558229)(361.86961982,159.62402014)(361.86962878,159.21387031)
\curveto(361.86961982,158.72167729)(361.7582918,158.12695133)(361.53564441,157.42969063)
\curveto(361.31883912,156.73242147)(361.04637845,155.95312537)(360.71826159,155.0918)
\curveto(360.54833208,154.69922038)(360.46337122,154.33886918)(360.46337878,154.01074531)
\curveto(360.46337122,153.65332299)(360.6010664,153.47461223)(360.87646472,153.4746125)
\curveto(361.34520628,153.47461223)(361.73485433,153.7265651)(362.04541003,154.23047188)
\curveto(362.36180682,154.73437659)(362.58446285,155.27343855)(362.71337878,155.84765938)
\curveto(362.73680645,155.91796916)(362.78661109,155.95312537)(362.86279284,155.95312813)
\lineto(363.07373034,155.95312813)
\curveto(363.12059513,155.95312537)(363.15868103,155.93847695)(363.18798816,155.90918281)
\curveto(363.22313409,155.87988326)(363.2407122,155.84179736)(363.24072253,155.794925)
\curveto(363.2407122,155.78320367)(363.23485283,155.76562556)(363.22314441,155.74219063)
\curveto(363.05907175,155.06250126)(362.77196266,154.43554877)(362.36181628,153.86133125)
\curveto(361.95751035,153.28711242)(361.45067492,153.00000333)(360.84130847,153.00000313)
\curveto(360.41942595,153.00000333)(360.05907475,153.14355787)(359.76025378,153.43066719)
\curveto(359.4614191,153.72363542)(359.31200519,154.07812725)(359.31201159,154.49414375)
\curveto(359.31200519,154.71679849)(359.35888014,154.95117325)(359.45263659,155.19726875)
\curveto(359.60497364,155.58984449)(359.77782503,156.05859402)(359.97119128,156.60351875)
\curveto(360.17040277,157.14843668)(360.33153542,157.66992053)(360.45458972,158.16797188)
\curveto(360.58348829,158.66601329)(360.64794135,159.10546597)(360.64794909,159.48633125)
\curveto(360.64794135,159.82030901)(360.57762892,160.10448841)(360.43701159,160.33887031)
\curveto(360.30223857,160.57323794)(360.07079349,160.69042532)(359.74267566,160.69043281)
\curveto(359.30321613,160.69042532)(358.89891966,160.59374573)(358.52978503,160.40039375)
\curveto(358.16063915,160.20702737)(357.83837385,159.94921513)(357.56298816,159.62695625)
\curveto(357.28759315,159.31054389)(357.03564028,158.93261458)(356.80712878,158.49316719)
\lineto(355.58544909,153.59765938)
\curveto(355.54443083,153.43359664)(355.45068092,153.29297178)(355.30419909,153.17578438)
\curveto(355.16357183,153.05859702)(355.00536887,153.00000333)(354.82958972,153.00000313)
\curveto(354.68310357,153.00000333)(354.55712713,153.04687828)(354.45166003,153.14062813)
\curveto(354.34618984,153.23437809)(354.29345552,153.35742484)(354.29345691,153.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.27099597,153.50976875)
\curveto(387.27099458,153.58008087)(387.27685395,153.63281519)(387.28857409,153.66797188)
\lineto(388.63330066,159.03808906)
\curveto(388.72118844,159.37206727)(388.76513371,159.66503572)(388.76513659,159.91699531)
\curveto(388.76513371,160.43261308)(388.58935264,160.69042532)(388.23779284,160.69043281)
\curveto(387.86279086,160.69042532)(387.58447083,160.46483961)(387.40283191,160.013675)
\curveto(387.22118994,159.56835613)(387.04540887,159.00292701)(386.87548816,158.31738594)
\curveto(386.87548716,158.28222461)(386.85790906,158.25292776)(386.82275378,158.22949531)
\curveto(386.78759663,158.21191218)(386.7553701,158.20312312)(386.72607409,158.20312813)
\lineto(386.51513659,158.20312813)
\curveto(386.47412038,158.20312312)(386.43896416,158.22363092)(386.40966784,158.26465156)
\curveto(386.38037047,158.31152145)(386.36572205,158.35253704)(386.36572253,158.38769844)
\curveto(386.49462817,158.90917711)(386.61767492,159.35155948)(386.73486316,159.71484688)
\curveto(386.85790906,160.07812125)(387.04540887,160.40917561)(387.29736316,160.70801094)
\curveto(387.55517398,161.00683126)(387.8745096,161.15624517)(388.25537097,161.15625313)
\curveto(388.70654002,161.15624517)(389.10497712,161.01269063)(389.45068347,160.72558906)
\curveto(389.79638268,160.44433182)(389.96923407,160.08398062)(389.96923816,159.64453438)
\curveto(390.32665559,160.11327746)(390.74560048,160.48241772)(391.22607409,160.75195625)
\curveto(391.70653702,161.02147968)(392.21630213,161.15624517)(392.75537097,161.15625313)
\curveto(393.18309804,161.15624517)(393.5522383,161.08300306)(393.86279284,160.93652656)
\curveto(394.17333143,160.7900346)(394.41356556,160.56737857)(394.58349597,160.26855781)
\curveto(394.75926834,159.97558229)(394.84715888,159.62402014)(394.84716784,159.21387031)
\curveto(394.84715888,158.72167729)(394.73583087,158.12695133)(394.51318347,157.42969063)
\curveto(394.29637818,156.73242147)(394.02391751,155.95312537)(393.69580066,155.0918)
\curveto(393.52587114,154.69922038)(393.44091029,154.33886918)(393.44091784,154.01074531)
\curveto(393.44091029,153.65332299)(393.57860546,153.47461223)(393.85400378,153.4746125)
\curveto(394.32274534,153.47461223)(394.71239339,153.7265651)(395.02294909,154.23047188)
\curveto(395.33934589,154.73437659)(395.56200191,155.27343855)(395.69091784,155.84765938)
\curveto(395.71434551,155.91796916)(395.76415015,155.95312537)(395.84033191,155.95312813)
\lineto(396.05126941,155.95312813)
\curveto(396.09813419,155.95312537)(396.13622009,155.93847695)(396.16552722,155.90918281)
\curveto(396.20067315,155.87988326)(396.21825126,155.84179736)(396.21826159,155.794925)
\curveto(396.21825126,155.78320367)(396.21239189,155.76562556)(396.20068347,155.74219063)
\curveto(396.03661081,155.06250126)(395.74950173,154.43554877)(395.33935534,153.86133125)
\curveto(394.93504942,153.28711242)(394.42821399,153.00000333)(393.81884753,153.00000313)
\curveto(393.39696502,153.00000333)(393.03661381,153.14355787)(392.73779284,153.43066719)
\curveto(392.43895816,153.72363542)(392.28954425,154.07812725)(392.28955066,154.49414375)
\curveto(392.28954425,154.71679849)(392.3364192,154.95117325)(392.43017566,155.19726875)
\curveto(392.58251271,155.58984449)(392.7553641,156.05859402)(392.94873034,156.60351875)
\curveto(393.14794183,157.14843668)(393.30907448,157.66992053)(393.43212878,158.16797188)
\curveto(393.56102735,158.66601329)(393.62548041,159.10546597)(393.62548816,159.48633125)
\curveto(393.62548041,159.82030901)(393.55516798,160.10448841)(393.41455066,160.33887031)
\curveto(393.27977763,160.57323794)(393.04833255,160.69042532)(392.72021472,160.69043281)
\curveto(392.2807552,160.69042532)(391.87645872,160.59374573)(391.50732409,160.40039375)
\curveto(391.13817821,160.20702737)(390.81591291,159.94921513)(390.54052722,159.62695625)
\curveto(390.26513221,159.31054389)(390.01317934,158.93261458)(389.78466784,158.49316719)
\lineto(388.56298816,153.59765938)
\curveto(388.52196989,153.43359664)(388.42821999,153.29297178)(388.28173816,153.17578438)
\curveto(388.1411109,153.05859702)(387.98290793,153.00000333)(387.80712878,153.00000313)
\curveto(387.66064263,153.00000333)(387.53466619,153.04687828)(387.42919909,153.14062813)
\curveto(387.3237289,153.23437809)(387.27099458,153.35742484)(387.27099597,153.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.87744128,156.53320625)
\lineto(396.87744128,157.64941719)
\lineto(401.64111316,157.64941719)
\lineto(401.64111316,156.53320625)
\lineto(396.87744128,156.53320625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.35693347,153.20215156)
\lineto(404.35693347,153.83496406)
\curveto(405.8569303,153.83496343)(406.60692955,154.02539293)(406.60693347,154.40625313)
\lineto(406.60693347,163.85449531)
\curveto(405.98583642,163.55565683)(405.20068096,163.40624292)(404.25146472,163.40625313)
\lineto(404.25146472,164.03906563)
\curveto(405.72216481,164.03905479)(406.83251526,164.42284347)(407.58251941,165.19043281)
\lineto(407.83740222,165.19043281)
\curveto(407.87841265,165.19042082)(407.91649855,165.17284272)(407.95166003,165.13769844)
\curveto(407.99267035,165.10838966)(408.01317814,165.07323344)(408.01318347,165.03222969)
\lineto(408.01318347,154.40625313)
\curveto(408.01317814,154.02539293)(408.76317739,153.83496343)(410.26318347,153.83496406)
\lineto(410.26318347,153.20215156)
\lineto(404.35693347,153.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.71972644,0.20215156)
\lineto(454.71972644,0.68555)
\curveto(454.71972554,0.71484636)(454.73144428,0.74707289)(454.75488269,0.78222969)
\lineto(457.54980456,3.87597969)
\curveto(457.97167541,4.33300681)(458.31444851,4.71679549)(458.57812488,5.02734688)
\curveto(458.84179173,5.33788861)(459.10253366,5.69531013)(459.36035144,6.0996125)
\curveto(459.61815814,6.50390307)(459.82030638,6.91405891)(459.96679675,7.33008125)
\curveto(460.1191342,7.7519487)(460.195306,8.19726075)(460.19531238,8.66601875)
\curveto(460.195306,9.15819729)(460.10448578,9.62694683)(459.92285144,10.07226875)
\curveto(459.74120489,10.5234303)(459.46874423,10.88378151)(459.10546863,11.15332344)
\curveto(458.74804183,11.42284347)(458.31444851,11.55760896)(457.80468738,11.55762031)
\curveto(457.28319954,11.55760896)(456.81445001,11.39940599)(456.39843738,11.08301094)
\curveto(455.98241959,10.77245349)(455.68945113,10.36815702)(455.51953113,9.87012031)
\curveto(455.56640438,9.88182938)(455.63085744,9.88768875)(455.7128905,9.88769844)
\curveto(455.98241959,9.88768875)(456.21093499,9.79686853)(456.39843738,9.6152375)
\curveto(456.59179398,9.43358764)(456.68847357,9.19921288)(456.68847644,8.9121125)
\curveto(456.68847357,8.63671344)(456.59179398,8.40233867)(456.39843738,8.2089875)
\curveto(456.21093499,8.02147968)(455.98241959,7.92772977)(455.7128905,7.9277375)
\curveto(455.43163889,7.92772977)(455.19433444,8.02440937)(455.00097644,8.21777656)
\curveto(454.81347545,8.4169871)(454.71972554,8.64843218)(454.71972644,8.9121125)
\curveto(454.71972554,9.36327521)(454.80468639,9.78514979)(454.97460925,10.1777375)
\curveto(455.1445298,10.57616463)(455.38769362,10.92772677)(455.70410144,11.232425)
\curveto(456.02636486,11.54296053)(456.38671606,11.78026498)(456.78515613,11.94433906)
\curveto(457.18944963,12.10838966)(457.61718358,12.19042082)(458.06835925,12.19043281)
\curveto(458.75390119,12.19042082)(459.39257243,12.0439366)(459.98437488,11.75097969)
\curveto(460.576165,11.46385905)(461.04491453,11.05370321)(461.39062488,10.52051094)
\curveto(461.73632009,9.9931574)(461.90917148,9.37499395)(461.90917956,8.66601875)
\curveto(461.90917148,8.14452643)(461.79491378,7.64940974)(461.56640613,7.18066719)
\curveto(461.33788299,6.71191068)(461.04491453,6.28417673)(460.68749988,5.89746406)
\curveto(460.33007149,5.51659937)(459.8730407,5.08300606)(459.31640613,4.59668281)
\curveto(458.75976056,4.11035078)(458.39354999,3.78515579)(458.21777331,3.62109688)
\lineto(456.17871081,1.66113594)
\lineto(457.91015613,1.66113594)
\curveto(458.75976056,1.66113448)(459.46874423,1.66699385)(460.03710925,1.67871406)
\curveto(460.61132121,1.69629069)(460.91600841,1.71972817)(460.95117175,1.74902656)
\curveto(461.09178948,1.90136861)(461.23534403,2.455079)(461.38183581,3.41015938)
\lineto(461.90917956,3.41015938)
\lineto(461.39941394,0.20215156)
\lineto(454.71972644,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.27099597,0.50976875)
\curveto(387.27099458,0.58008087)(387.27685395,0.63281519)(387.28857409,0.66797188)
\lineto(388.63330066,6.03808906)
\curveto(388.72118844,6.37206727)(388.76513371,6.66503572)(388.76513659,6.91699531)
\curveto(388.76513371,7.43261308)(388.58935264,7.69042532)(388.23779284,7.69043281)
\curveto(387.86279086,7.69042532)(387.58447083,7.46483961)(387.40283191,7.013675)
\curveto(387.22118994,6.56835613)(387.04540887,6.00292701)(386.87548816,5.31738594)
\curveto(386.87548716,5.28222461)(386.85790906,5.25292776)(386.82275378,5.22949531)
\curveto(386.78759663,5.21191218)(386.7553701,5.20312312)(386.72607409,5.20312813)
\lineto(386.51513659,5.20312813)
\curveto(386.47412038,5.20312312)(386.43896416,5.22363092)(386.40966784,5.26465156)
\curveto(386.38037047,5.31152145)(386.36572205,5.35253704)(386.36572253,5.38769844)
\curveto(386.49462817,5.90917711)(386.61767492,6.35155948)(386.73486316,6.71484688)
\curveto(386.85790906,7.07812125)(387.04540887,7.40917561)(387.29736316,7.70801094)
\curveto(387.55517398,8.00683126)(387.8745096,8.15624517)(388.25537097,8.15625313)
\curveto(388.70654002,8.15624517)(389.10497712,8.01269063)(389.45068347,7.72558906)
\curveto(389.79638268,7.44433182)(389.96923407,7.08398062)(389.96923816,6.64453438)
\curveto(390.32665559,7.11327746)(390.74560048,7.48241772)(391.22607409,7.75195625)
\curveto(391.70653702,8.02147968)(392.21630213,8.15624517)(392.75537097,8.15625313)
\curveto(393.18309804,8.15624517)(393.5522383,8.08300306)(393.86279284,7.93652656)
\curveto(394.17333143,7.7900346)(394.41356556,7.56737857)(394.58349597,7.26855781)
\curveto(394.75926834,6.97558229)(394.84715888,6.62402014)(394.84716784,6.21387031)
\curveto(394.84715888,5.72167729)(394.73583087,5.12695133)(394.51318347,4.42969063)
\curveto(394.29637818,3.73242147)(394.02391751,2.95312537)(393.69580066,2.0918)
\curveto(393.52587114,1.69922038)(393.44091029,1.33886918)(393.44091784,1.01074531)
\curveto(393.44091029,0.65332299)(393.57860546,0.47461223)(393.85400378,0.4746125)
\curveto(394.32274534,0.47461223)(394.71239339,0.7265651)(395.02294909,1.23047188)
\curveto(395.33934589,1.73437659)(395.56200191,2.27343855)(395.69091784,2.84765938)
\curveto(395.71434551,2.91796916)(395.76415015,2.95312537)(395.84033191,2.95312813)
\lineto(396.05126941,2.95312813)
\curveto(396.09813419,2.95312537)(396.13622009,2.93847695)(396.16552722,2.90918281)
\curveto(396.20067315,2.87988326)(396.21825126,2.84179736)(396.21826159,2.794925)
\curveto(396.21825126,2.78320367)(396.21239189,2.76562556)(396.20068347,2.74219063)
\curveto(396.03661081,2.06250126)(395.74950173,1.43554877)(395.33935534,0.86133125)
\curveto(394.93504942,0.28711242)(394.42821399,0.00000333)(393.81884753,0.00000313)
\curveto(393.39696502,0.00000333)(393.03661381,0.14355787)(392.73779284,0.43066719)
\curveto(392.43895816,0.72363542)(392.28954425,1.07812725)(392.28955066,1.49414375)
\curveto(392.28954425,1.71679849)(392.3364192,1.95117325)(392.43017566,2.19726875)
\curveto(392.58251271,2.58984449)(392.7553641,3.05859402)(392.94873034,3.60351875)
\curveto(393.14794183,4.14843668)(393.30907448,4.66992053)(393.43212878,5.16797188)
\curveto(393.56102735,5.66601329)(393.62548041,6.10546597)(393.62548816,6.48633125)
\curveto(393.62548041,6.82030901)(393.55516798,7.10448841)(393.41455066,7.33887031)
\curveto(393.27977763,7.57323794)(393.04833255,7.69042532)(392.72021472,7.69043281)
\curveto(392.2807552,7.69042532)(391.87645872,7.59374573)(391.50732409,7.40039375)
\curveto(391.13817821,7.20702737)(390.81591291,6.94921513)(390.54052722,6.62695625)
\curveto(390.26513221,6.31054389)(390.01317934,5.93261458)(389.78466784,5.49316719)
\lineto(388.56298816,0.59765938)
\curveto(388.52196989,0.43359664)(388.42821999,0.29297178)(388.28173816,0.17578438)
\curveto(388.1411109,0.05859702)(387.98290793,0.00000333)(387.80712878,0.00000313)
\curveto(387.66064263,0.00000333)(387.53466619,0.04687828)(387.42919909,0.14062813)
\curveto(387.3237289,0.23437809)(387.27099458,0.35742484)(387.27099597,0.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.87744128,3.53320625)
\lineto(396.87744128,4.64941719)
\lineto(401.64111316,4.64941719)
\lineto(401.64111316,3.53320625)
\lineto(396.87744128,3.53320625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.35693347,0.20215156)
\lineto(404.35693347,0.83496406)
\curveto(405.8569303,0.83496343)(406.60692955,1.02539293)(406.60693347,1.40625313)
\lineto(406.60693347,10.85449531)
\curveto(405.98583642,10.55565683)(405.20068096,10.40624292)(404.25146472,10.40625313)
\lineto(404.25146472,11.03906563)
\curveto(405.72216481,11.03905479)(406.83251526,11.42284347)(407.58251941,12.19043281)
\lineto(407.83740222,12.19043281)
\curveto(407.87841265,12.19042082)(407.91649855,12.17284272)(407.95166003,12.13769844)
\curveto(407.99267035,12.10838966)(408.01317814,12.07323344)(408.01318347,12.03222969)
\lineto(408.01318347,1.40625313)
\curveto(408.01317814,1.02539293)(408.76317739,0.83496343)(410.26318347,0.83496406)
\lineto(410.26318347,0.20215156)
\lineto(404.35693347,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.41406238,0.20215156)
\lineto(495.41406238,0.83496406)
\curveto(496.91405921,0.83496343)(497.66405846,1.02539293)(497.66406238,1.40625313)
\lineto(497.66406238,10.85449531)
\curveto(497.04296533,10.55565683)(496.25780986,10.40624292)(495.30859363,10.40625313)
\lineto(495.30859363,11.03906563)
\curveto(496.77929371,11.03905479)(497.88964417,11.42284347)(498.63964831,12.19043281)
\lineto(498.89453113,12.19043281)
\curveto(498.93554156,12.19042082)(498.97362746,12.17284272)(499.00878894,12.13769844)
\curveto(499.04979926,12.10838966)(499.07030705,12.07323344)(499.07031238,12.03222969)
\lineto(499.07031238,1.40625313)
\curveto(499.07030705,1.02539293)(499.8203063,0.83496343)(501.32031238,0.83496406)
\lineto(501.32031238,0.20215156)
\lineto(495.41406238,0.20215156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.29345691,0.50976875)
\curveto(354.29345552,0.58008087)(354.29931489,0.63281519)(354.31103503,0.66797188)
\lineto(355.65576159,6.03808906)
\curveto(355.74364938,6.37206727)(355.78759465,6.66503572)(355.78759753,6.91699531)
\curveto(355.78759465,7.43261308)(355.61181357,7.69042532)(355.26025378,7.69043281)
\curveto(354.8852518,7.69042532)(354.60693177,7.46483961)(354.42529284,7.013675)
\curveto(354.24365088,6.56835613)(354.06786981,6.00292701)(353.89794909,5.31738594)
\curveto(353.8979481,5.28222461)(353.88036999,5.25292776)(353.84521472,5.22949531)
\curveto(353.81005756,5.21191218)(353.77783103,5.20312312)(353.74853503,5.20312813)
\lineto(353.53759753,5.20312813)
\curveto(353.49658131,5.20312312)(353.4614251,5.22363092)(353.43212878,5.26465156)
\curveto(353.40283141,5.31152145)(353.38818299,5.35253704)(353.38818347,5.38769844)
\curveto(353.51708911,5.90917711)(353.64013586,6.35155948)(353.75732409,6.71484688)
\curveto(353.88036999,7.07812125)(354.06786981,7.40917561)(354.31982409,7.70801094)
\curveto(354.57763492,8.00683126)(354.89697054,8.15624517)(355.27783191,8.15625313)
\curveto(355.72900096,8.15624517)(356.12743806,8.01269063)(356.47314441,7.72558906)
\curveto(356.81884362,7.44433182)(356.99169501,7.08398062)(356.99169909,6.64453438)
\curveto(357.34911652,7.11327746)(357.76806142,7.48241772)(358.24853503,7.75195625)
\curveto(358.72899796,8.02147968)(359.23876307,8.15624517)(359.77783191,8.15625313)
\curveto(360.20555898,8.15624517)(360.57469924,8.08300306)(360.88525378,7.93652656)
\curveto(361.19579237,7.7900346)(361.4360265,7.56737857)(361.60595691,7.26855781)
\curveto(361.78172928,6.97558229)(361.86961982,6.62402014)(361.86962878,6.21387031)
\curveto(361.86961982,5.72167729)(361.7582918,5.12695133)(361.53564441,4.42969063)
\curveto(361.31883912,3.73242147)(361.04637845,2.95312537)(360.71826159,2.0918)
\curveto(360.54833208,1.69922038)(360.46337122,1.33886918)(360.46337878,1.01074531)
\curveto(360.46337122,0.65332299)(360.6010664,0.47461223)(360.87646472,0.4746125)
\curveto(361.34520628,0.47461223)(361.73485433,0.7265651)(362.04541003,1.23047188)
\curveto(362.36180682,1.73437659)(362.58446285,2.27343855)(362.71337878,2.84765938)
\curveto(362.73680645,2.91796916)(362.78661109,2.95312537)(362.86279284,2.95312813)
\lineto(363.07373034,2.95312813)
\curveto(363.12059513,2.95312537)(363.15868103,2.93847695)(363.18798816,2.90918281)
\curveto(363.22313409,2.87988326)(363.2407122,2.84179736)(363.24072253,2.794925)
\curveto(363.2407122,2.78320367)(363.23485283,2.76562556)(363.22314441,2.74219063)
\curveto(363.05907175,2.06250126)(362.77196266,1.43554877)(362.36181628,0.86133125)
\curveto(361.95751035,0.28711242)(361.45067492,0.00000333)(360.84130847,0.00000313)
\curveto(360.41942595,0.00000333)(360.05907475,0.14355787)(359.76025378,0.43066719)
\curveto(359.4614191,0.72363542)(359.31200519,1.07812725)(359.31201159,1.49414375)
\curveto(359.31200519,1.71679849)(359.35888014,1.95117325)(359.45263659,2.19726875)
\curveto(359.60497364,2.58984449)(359.77782503,3.05859402)(359.97119128,3.60351875)
\curveto(360.17040277,4.14843668)(360.33153542,4.66992053)(360.45458972,5.16797188)
\curveto(360.58348829,5.66601329)(360.64794135,6.10546597)(360.64794909,6.48633125)
\curveto(360.64794135,6.82030901)(360.57762892,7.10448841)(360.43701159,7.33887031)
\curveto(360.30223857,7.57323794)(360.07079349,7.69042532)(359.74267566,7.69043281)
\curveto(359.30321613,7.69042532)(358.89891966,7.59374573)(358.52978503,7.40039375)
\curveto(358.16063915,7.20702737)(357.83837385,6.94921513)(357.56298816,6.62695625)
\curveto(357.28759315,6.31054389)(357.03564028,5.93261458)(356.80712878,5.49316719)
\lineto(355.58544909,0.59765938)
\curveto(355.54443083,0.43359664)(355.45068092,0.29297178)(355.30419909,0.17578438)
\curveto(355.16357183,0.05859702)(355.00536887,0.00000333)(354.82958972,0.00000313)
\curveto(354.68310357,0.00000333)(354.55712713,0.04687828)(354.45166003,0.14062813)
\curveto(354.34618984,0.23437809)(354.29345552,0.35742484)(354.29345691,0.50976875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(358.314453,43.20255625)
\lineto(358.314453,83.20255625)
\lineto(358.314453,83.20255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.314453,63.20255625)
\lineto(338.314453,63.20255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(358.314453,83.20243625)
\lineto(358.314453,123.20243625)
\lineto(358.314453,123.20243625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.314453,103.20243625)
\lineto(378.314453,103.20243625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(318.314453,43.20243887)
\curveto(318.314453,54.24813365)(327.26875768,63.20243857)(338.31445246,63.20243887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(318.314453,123.20267363)
\curveto(318.314453,112.15697885)(327.26875768,103.20267393)(338.31445246,103.20267363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(358.314453,23.20255625)
\lineto(358.314453,43.20255625)
\lineto(358.314453,43.20255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(318.314453,23.20255625)
\lineto(318.314453,43.20255625)
\lineto(318.314453,43.20255625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(318.314453,123.20245625)
\lineto(318.314453,143.20245625)
\lineto(318.314453,143.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(358.314453,123.20245625)
\lineto(358.314453,143.20245625)
\lineto(358.314453,143.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(398.314453,43.20245625)
\lineto(398.314453,83.20245625)
\lineto(398.314453,83.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(418.314453,63.20245625)
\lineto(378.314453,63.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(398.314453,83.20223625)
\lineto(398.314453,123.20223625)
\lineto(398.314453,123.20223625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.314453,103.20223625)
\lineto(418.314453,103.20223625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(398.314453,23.20245625)
\lineto(398.314453,43.20245625)
\lineto(398.314453,43.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(398.314453,123.20235625)
\lineto(398.314453,143.20235625)
\lineto(398.314453,143.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.29541003,83.19824531)
\curveto(434.29541154,82.92871533)(434.19580227,82.69727024)(433.99658191,82.50390938)
\curveto(433.79736517,82.31055188)(433.56592008,82.21387229)(433.30224597,82.21387031)
\curveto(433.13818614,82.21387229)(432.97705349,82.25781756)(432.81884753,82.34570625)
\curveto(432.66064755,82.43359863)(432.5376008,82.55664538)(432.44970691,82.71484688)
\curveto(432.36181973,82.87305132)(432.31787446,83.03418397)(432.31787097,83.19824531)
\curveto(432.31787446,83.46191792)(432.41455405,83.693363)(432.60791003,83.89258125)
\curveto(432.80127241,84.0918001)(433.03271749,84.19140938)(433.30224597,84.19140938)
\curveto(433.56592008,84.19140938)(433.79736517,84.0918001)(433.99658191,83.89258125)
\curveto(434.19580227,83.693363)(434.29541154,83.46191792)(434.29541003,83.19824531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.30322253,83.19824531)
\curveto(429.30322404,82.92871533)(429.20361477,82.69727024)(429.00439441,82.50390938)
\curveto(428.80517767,82.31055188)(428.57373258,82.21387229)(428.31005847,82.21387031)
\curveto(428.14599864,82.21387229)(427.98486599,82.25781756)(427.82666003,82.34570625)
\curveto(427.66846005,82.43359863)(427.5454133,82.55664538)(427.45751941,82.71484688)
\curveto(427.36963223,82.87305132)(427.32568696,83.03418397)(427.32568347,83.19824531)
\curveto(427.32568696,83.46191792)(427.42236655,83.693363)(427.61572253,83.89258125)
\curveto(427.80908491,84.0918001)(428.04052999,84.19140938)(428.31005847,84.19140938)
\curveto(428.57373258,84.19140938)(428.80517767,84.0918001)(429.00439441,83.89258125)
\curveto(429.20361477,83.693363)(429.30322404,83.46191792)(429.30322253,83.19824531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.31103503,83.19824531)
\curveto(424.31103654,82.92871533)(424.21142727,82.69727024)(424.01220691,82.50390938)
\curveto(423.81299017,82.31055188)(423.58154508,82.21387229)(423.31787097,82.21387031)
\curveto(423.15381114,82.21387229)(422.99267849,82.25781756)(422.83447253,82.34570625)
\curveto(422.67627255,82.43359863)(422.5532258,82.55664538)(422.46533191,82.71484688)
\curveto(422.37744473,82.87305132)(422.33349946,83.03418397)(422.33349597,83.19824531)
\curveto(422.33349946,83.46191792)(422.43017905,83.693363)(422.62353503,83.89258125)
\curveto(422.81689741,84.0918001)(423.04834249,84.19140938)(423.31787097,84.19140938)
\curveto(423.58154508,84.19140938)(423.81299017,84.0918001)(424.01220691,83.89258125)
\curveto(424.21142727,83.693363)(424.31103654,83.46191792)(424.31103503,83.19824531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(498.314453,43.20245625)
\lineto(498.314453,83.20245625)
\lineto(498.314453,83.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(518.314453,63.20245625)
\lineto(478.314453,63.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.314453,83.20233887)
\curveto(538.314453,94.24803365)(529.36014832,103.20233857)(518.31445354,103.20233887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.314453,43.20245625)
\lineto(538.314453,83.20245625)
\lineto(538.314453,83.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(558.314453,63.20245625)
\lineto(518.314453,63.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(498.314453,83.20233625)
\lineto(498.314453,123.20233625)
\lineto(498.314453,123.20233625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(478.314453,103.20233625)
\lineto(518.314453,103.20233625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(578.314453,83.20257363)
\curveto(578.314453,72.15687885)(569.36014832,63.20257393)(558.31445354,63.20257363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(578.314453,83.20235625)
\lineto(578.314453,123.20235625)
\lineto(578.314453,123.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.314453,23.20245625)
\lineto(538.314453,43.20245625)
\lineto(538.314453,43.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(498.314453,23.20245625)
\lineto(498.314453,43.20245625)
\lineto(498.314453,43.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(578.314453,123.20235625)
\lineto(578.314453,143.20235625)
\lineto(578.314453,143.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(498.314453,123.20235625)
\lineto(498.314453,143.20235625)
\lineto(498.314453,143.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.314453,43.20245625)
\lineto(458.314453,83.20245625)
\lineto(458.314453,83.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(478.314453,63.20245625)
\lineto(438.314453,63.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.314453,83.20233625)
\lineto(458.314453,123.20233625)
\lineto(458.314453,123.20233625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(438.314453,103.20233625)
\lineto(478.314453,103.20233625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.314453,23.20245625)
\lineto(458.314453,43.20245625)
\lineto(458.314453,43.20245625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.314453,123.20235625)
\lineto(458.314453,143.20235625)
\lineto(458.314453,143.20235625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.59179675,153.00000313)
\curveto(575.835935,153.00000333)(575.23827935,153.28418273)(574.798828,153.85254219)
\curveto(574.36523335,154.42675971)(574.14843669,155.10351685)(574.14843737,155.88281563)
\curveto(574.14843669,156.6503903)(574.34765524,157.4472645)(574.74609362,158.27344063)
\curveto(575.14452944,159.0996066)(575.68066172,159.78515279)(576.35449206,160.33008125)
\curveto(577.03417599,160.88085482)(577.76366745,161.15624517)(578.54296862,161.15625313)
\curveto(578.90038506,161.15624517)(579.21972068,161.05956558)(579.50097644,160.86621406)
\curveto(579.78222012,160.67284722)(580.00194646,160.40917561)(580.16015612,160.07519844)
\curveto(580.29491492,160.55565983)(580.55858653,160.79589397)(580.95117175,160.79590156)
\curveto(581.10350786,160.79589397)(581.2294843,160.74901902)(581.32910144,160.65527656)
\curveto(581.43456222,160.56737857)(581.48729654,160.4472615)(581.48730456,160.294925)
\curveto(581.48729654,160.25976169)(581.48436685,160.23339453)(581.4785155,160.21582344)
\curveto(581.47850748,160.19823832)(581.4755778,160.17773052)(581.46972644,160.1543)
\lineto(580.2128905,155.12695625)
\curveto(580.13085258,154.76953281)(580.089837,154.47656435)(580.08984362,154.24805)
\curveto(580.089837,153.73242447)(580.26268839,153.47461223)(580.60839831,153.4746125)
\curveto(580.98339079,153.47461223)(581.2675702,153.71191668)(581.46093737,154.18652656)
\curveto(581.66014793,154.66699385)(581.82713995,155.22070423)(581.96191394,155.84765938)
\curveto(581.98534292,155.91796916)(582.03221787,155.95312537)(582.10253894,155.95312813)
\lineto(582.3222655,155.95312813)
\curveto(582.36913159,155.95312537)(582.40721749,155.93261758)(582.43652331,155.89160469)
\curveto(582.46581118,155.85058641)(582.48045961,155.81250051)(582.48046862,155.77734688)
\curveto(582.26952232,154.93945451)(582.03807724,154.26562706)(581.78613269,153.7558625)
\curveto(581.54003086,153.2519562)(581.13573439,153.00000333)(580.57324206,153.00000313)
\curveto(580.16893848,153.00000333)(579.81151696,153.11719071)(579.50097644,153.35156563)
\curveto(579.19042383,153.59179961)(578.99706465,153.90820554)(578.92089831,154.30078438)
\curveto(578.14745613,153.43359664)(577.37108972,153.00000333)(576.59179675,153.00000313)
\moveto(576.60937487,153.4746125)
\curveto(577.04296504,153.47461223)(577.46190994,153.63574488)(577.86621081,153.95801094)
\curveto(578.27636225,154.28613485)(578.6279244,154.66992353)(578.92089831,155.10937813)
\curveto(578.93261159,155.12109496)(578.93847096,155.13867306)(578.93847644,155.1621125)
\lineto(579.90527331,159.07324531)
\lineto(579.92285144,159.12597969)
\curveto(579.85253255,159.55370771)(579.69725927,159.91991828)(579.45703112,160.2246125)
\curveto(579.22265037,160.53515204)(578.90331475,160.69042532)(578.49902331,160.69043281)
\curveto(578.09472181,160.69042532)(577.7167925,160.5234333)(577.36523425,160.18945625)
\curveto(577.01952757,159.86132459)(576.72655911,159.47167654)(576.486328,159.02051094)
\curveto(576.25195021,158.54003685)(576.0263645,157.88085782)(575.80957019,157.04297188)
\curveto(575.59863055,156.20507825)(575.49316191,155.55468827)(575.49316394,155.0918)
\curveto(575.49316191,154.6757829)(575.58105244,154.30078328)(575.75683581,153.9668)
\curveto(575.93847396,153.63867456)(576.22265337,153.47461223)(576.60937487,153.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.27734363,153.00000313)
\curveto(316.55077874,153.00000333)(315.98534962,153.28418273)(315.58105456,153.85254219)
\curveto(315.17675668,154.42090034)(314.97460844,155.08593874)(314.97460925,155.84765938)
\curveto(314.97460844,155.95898474)(315.0009756,156.1757814)(315.05371081,156.49805)
\curveto(315.11230362,156.82617138)(315.14160046,157.02831961)(315.14160144,157.10449531)
\lineto(316.88183581,164.0918)
\curveto(316.92870805,164.29686703)(316.9580049,164.45799968)(316.96972644,164.57519844)
\curveto(316.96972363,164.76854625)(316.58007559,164.86522584)(315.80078113,164.8652375)
\curveto(315.68359211,164.86522584)(315.62499842,164.94432732)(315.62499988,165.10254219)
\curveto(315.63085779,165.13182713)(315.64257652,165.18456146)(315.66015613,165.26074531)
\curveto(315.68359211,165.33690505)(315.70995927,165.39549874)(315.73925769,165.43652656)
\curveto(315.77441233,165.47752991)(315.82128728,165.4980377)(315.87988269,165.49805)
\lineto(318.30566394,165.69140938)
\curveto(318.45214403,165.69139689)(318.52538614,165.61522509)(318.5253905,165.46289375)
\lineto(317.189453,160.1543)
\curveto(317.8691368,160.82226113)(318.55468299,161.15624517)(319.24609363,161.15625313)
\curveto(319.75585366,161.15624517)(320.19237666,161.02147968)(320.55566394,160.75195625)
\curveto(320.9247978,160.48241772)(321.20018815,160.12792589)(321.38183581,159.68847969)
\curveto(321.56346904,159.24902052)(321.65428926,158.78027098)(321.65429675,158.28222969)
\curveto(321.65428926,157.70214706)(321.54003156,157.10156173)(321.31152331,156.48047188)
\curveto(321.08886014,155.86523484)(320.77831358,155.29101666)(320.37988269,154.75781563)
\curveto(319.98143937,154.23047085)(319.51561953,153.80566658)(318.98242175,153.48340156)
\curveto(318.44921434,153.16113598)(317.88085554,153.00000333)(317.27734363,153.00000313)
\moveto(317.31249988,153.4746125)
\curveto(317.72265257,153.47461223)(318.10644125,153.64453393)(318.46386706,153.98437813)
\curveto(318.82128428,154.33008012)(319.11132305,154.71679849)(319.33398425,155.14453438)
\curveto(319.57421322,155.6250007)(319.79686924,156.27539068)(320.001953,157.09570625)
\curveto(320.21288445,157.92187341)(320.3183531,158.58105243)(320.31835925,159.07324531)
\curveto(320.3183531,159.50097339)(320.22753288,159.87597301)(320.04589831,160.19824531)
\curveto(319.87011136,160.52636299)(319.58886164,160.69042532)(319.20214831,160.69043281)
\curveto(318.76854996,160.69042532)(318.35253475,160.52929267)(317.95410144,160.20703438)
\curveto(317.56151992,159.89062144)(317.21581714,159.51269213)(316.91699206,159.07324531)
\lineto(316.4160155,157.03418281)
\curveto(316.22265407,156.27832036)(316.12011511,155.67187566)(316.10839831,155.21484688)
\curveto(316.10839637,154.76367344)(316.20507596,154.35937697)(316.39843738,154.00195625)
\curveto(316.59765369,153.6503933)(316.90234089,153.47461223)(317.31249988,153.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.59179675,0.00000313)
\curveto(315.835935,0.00000333)(315.23827935,0.28418273)(314.798828,0.85254219)
\curveto(314.36523335,1.42675971)(314.14843669,2.10351685)(314.14843738,2.88281563)
\curveto(314.14843669,3.6503903)(314.34765524,4.4472645)(314.74609363,5.27344063)
\curveto(315.14452944,6.0996066)(315.68066172,6.78515279)(316.35449206,7.33008125)
\curveto(317.03417599,7.88085482)(317.76366745,8.15624517)(318.54296863,8.15625313)
\curveto(318.90038506,8.15624517)(319.21972068,8.05956558)(319.50097644,7.86621406)
\curveto(319.78222012,7.67284722)(320.00194646,7.40917561)(320.16015613,7.07519844)
\curveto(320.29491492,7.55565983)(320.55858653,7.79589397)(320.95117175,7.79590156)
\curveto(321.10350786,7.79589397)(321.2294843,7.74901902)(321.32910144,7.65527656)
\curveto(321.43456222,7.56737857)(321.48729654,7.4472615)(321.48730456,7.294925)
\curveto(321.48729654,7.25976169)(321.48436685,7.23339453)(321.4785155,7.21582344)
\curveto(321.47850748,7.19823832)(321.4755778,7.17773052)(321.46972644,7.1543)
\lineto(320.2128905,2.12695625)
\curveto(320.13085258,1.76953281)(320.089837,1.47656435)(320.08984363,1.24805)
\curveto(320.089837,0.73242447)(320.26268839,0.47461223)(320.60839831,0.4746125)
\curveto(320.98339079,0.47461223)(321.2675702,0.71191668)(321.46093738,1.18652656)
\curveto(321.66014793,1.66699385)(321.82713995,2.22070423)(321.96191394,2.84765938)
\curveto(321.98534292,2.91796916)(322.03221787,2.95312537)(322.10253894,2.95312813)
\lineto(322.3222655,2.95312813)
\curveto(322.36913159,2.95312537)(322.40721749,2.93261758)(322.43652331,2.89160469)
\curveto(322.46581118,2.85058641)(322.48045961,2.81250051)(322.48046863,2.77734688)
\curveto(322.26952232,1.93945451)(322.03807724,1.26562706)(321.78613269,0.7558625)
\curveto(321.54003086,0.2519562)(321.13573439,0.00000333)(320.57324206,0.00000313)
\curveto(320.16893848,0.00000333)(319.81151696,0.11719071)(319.50097644,0.35156563)
\curveto(319.19042383,0.59179961)(318.99706465,0.90820554)(318.92089831,1.30078438)
\curveto(318.14745613,0.43359664)(317.37108972,0.00000333)(316.59179675,0.00000313)
\moveto(316.60937488,0.4746125)
\curveto(317.04296504,0.47461223)(317.46190994,0.63574488)(317.86621081,0.95801094)
\curveto(318.27636225,1.28613485)(318.6279244,1.66992353)(318.92089831,2.10937813)
\curveto(318.93261159,2.12109496)(318.93847096,2.13867306)(318.93847644,2.1621125)
\lineto(319.90527331,6.07324531)
\lineto(319.92285144,6.12597969)
\curveto(319.85253255,6.55370771)(319.69725927,6.91991828)(319.45703113,7.2246125)
\curveto(319.22265037,7.53515204)(318.90331475,7.69042532)(318.49902331,7.69043281)
\curveto(318.09472181,7.69042532)(317.7167925,7.5234333)(317.36523425,7.18945625)
\curveto(317.01952757,6.86132459)(316.72655911,6.47167654)(316.486328,6.02051094)
\curveto(316.25195021,5.54003685)(316.0263645,4.88085782)(315.80957019,4.04297188)
\curveto(315.59863055,3.20507825)(315.49316191,2.55468827)(315.49316394,2.0918)
\curveto(315.49316191,1.6757829)(315.58105244,1.30078328)(315.75683581,0.9668)
\curveto(315.93847396,0.63867456)(316.22265337,0.47461223)(316.60937488,0.4746125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.27734362,0.00000313)
\curveto(536.55077874,0.00000333)(535.98534962,0.28418273)(535.58105456,0.85254219)
\curveto(535.17675668,1.42090034)(534.97460844,2.08593874)(534.97460925,2.84765938)
\curveto(534.97460844,2.95898474)(535.0009756,3.1757814)(535.05371081,3.49805)
\curveto(535.11230362,3.82617138)(535.14160046,4.02831961)(535.14160144,4.10449531)
\lineto(536.88183581,11.0918)
\curveto(536.92870805,11.29686703)(536.9580049,11.45799968)(536.96972644,11.57519844)
\curveto(536.96972363,11.76854625)(536.58007559,11.86522584)(535.80078112,11.8652375)
\curveto(535.68359211,11.86522584)(535.62499842,11.94432732)(535.62499987,12.10254219)
\curveto(535.63085779,12.13182713)(535.64257652,12.18456146)(535.66015612,12.26074531)
\curveto(535.68359211,12.33690505)(535.70995927,12.39549874)(535.73925769,12.43652656)
\curveto(535.77441233,12.47752991)(535.82128728,12.4980377)(535.87988269,12.49805)
\lineto(538.30566394,12.69140938)
\curveto(538.45214403,12.69139689)(538.52538614,12.61522509)(538.5253905,12.46289375)
\lineto(537.189453,7.1543)
\curveto(537.8691368,7.82226113)(538.55468299,8.15624517)(539.24609362,8.15625313)
\curveto(539.75585366,8.15624517)(540.19237666,8.02147968)(540.55566394,7.75195625)
\curveto(540.9247978,7.48241772)(541.20018815,7.12792589)(541.38183581,6.68847969)
\curveto(541.56346904,6.24902052)(541.65428926,5.78027098)(541.65429675,5.28222969)
\curveto(541.65428926,4.70214706)(541.54003156,4.10156173)(541.31152331,3.48047188)
\curveto(541.08886014,2.86523484)(540.77831358,2.29101666)(540.37988269,1.75781563)
\curveto(539.98143937,1.23047085)(539.51561953,0.80566658)(538.98242175,0.48340156)
\curveto(538.44921434,0.16113598)(537.88085554,0.00000333)(537.27734362,0.00000313)
\moveto(537.31249987,0.4746125)
\curveto(537.72265257,0.47461223)(538.10644125,0.64453393)(538.46386706,0.98437813)
\curveto(538.82128428,1.33008012)(539.11132305,1.71679849)(539.33398425,2.14453438)
\curveto(539.57421322,2.6250007)(539.79686924,3.27539068)(540.001953,4.09570625)
\curveto(540.21288445,4.92187341)(540.3183531,5.58105243)(540.31835925,6.07324531)
\curveto(540.3183531,6.50097339)(540.22753288,6.87597301)(540.04589831,7.19824531)
\curveto(539.87011136,7.52636299)(539.58886164,7.69042532)(539.20214831,7.69043281)
\curveto(538.76854996,7.69042532)(538.35253475,7.52929267)(537.95410144,7.20703438)
\curveto(537.56151992,6.89062144)(537.21581714,6.51269213)(536.91699206,6.07324531)
\lineto(536.4160155,4.03418281)
\curveto(536.22265407,3.27832036)(536.12011511,2.67187566)(536.10839831,2.21484688)
\curveto(536.10839637,1.76367344)(536.20507596,1.35937697)(536.39843737,1.00195625)
\curveto(536.59765369,0.6503933)(536.90234089,0.47461223)(537.31249987,0.4746125)
}
}
\end{pspicture}


==> diagrams/monodromy-tensor-A.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.2](269.50271606,126.44580078)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39452644,0.20210937)
\lineto(175.39452644,0.68550781)
\curveto(175.39452554,0.71480417)(175.40624428,0.74703071)(175.42968269,0.7821875)
\lineto(178.22460456,3.8759375)
\curveto(178.64647541,4.33296462)(178.98924851,4.7167533)(179.25292487,5.02730469)
\curveto(179.51659173,5.33784643)(179.77733366,5.69526794)(180.03515144,6.09957031)
\curveto(180.29295814,6.50386089)(180.49510638,6.91401673)(180.64159675,7.33003906)
\curveto(180.7939342,7.75190651)(180.870106,8.19721857)(180.87011237,8.66597656)
\curveto(180.870106,9.15815511)(180.77928578,9.62690464)(180.59765144,10.07222656)
\curveto(180.41600489,10.52338812)(180.14354423,10.88373932)(179.78026862,11.15328125)
\curveto(179.42284183,11.42280128)(178.98924851,11.55756677)(178.47948737,11.55757812)
\curveto(177.95799954,11.55756677)(177.48925001,11.3993638)(177.07323737,11.08296875)
\curveto(176.65721959,10.7724113)(176.36425113,10.36811483)(176.19433112,9.87007812)
\curveto(176.24120438,9.8817872)(176.30565744,9.88764656)(176.3876905,9.88765625)
\curveto(176.65721959,9.88764656)(176.88573499,9.79682634)(177.07323737,9.61519531)
\curveto(177.26659398,9.43354546)(177.36327357,9.19917069)(177.36327644,8.91207031)
\curveto(177.36327357,8.63667125)(177.26659398,8.40229649)(177.07323737,8.20894531)
\curveto(176.88573499,8.02143749)(176.65721959,7.92768759)(176.3876905,7.92769531)
\curveto(176.10643889,7.92768759)(175.86913444,8.02436718)(175.67577644,8.21773437)
\curveto(175.48827545,8.41694491)(175.39452554,8.64838999)(175.39452644,8.91207031)
\curveto(175.39452554,9.36323303)(175.47948639,9.7851076)(175.64940925,10.17769531)
\curveto(175.8193298,10.57612244)(176.06249362,10.92768459)(176.37890144,11.23238281)
\curveto(176.70116486,11.54291835)(177.06151606,11.7802228)(177.45995612,11.94429687)
\curveto(177.86424963,12.10834747)(178.29198358,12.19037864)(178.74315925,12.19039062)
\curveto(179.42870119,12.19037864)(180.06737243,12.04389441)(180.65917487,11.7509375)
\curveto(181.250965,11.46381686)(181.71971453,11.05366102)(182.06542487,10.52046875)
\curveto(182.41112009,9.99311521)(182.58397148,9.37495176)(182.58397956,8.66597656)
\curveto(182.58397148,8.14448425)(182.46971378,7.64936755)(182.24120612,7.180625)
\curveto(182.01268299,6.71186849)(181.71971453,6.28413454)(181.36229987,5.89742187)
\curveto(181.00487149,5.51655719)(180.5478407,5.08296387)(179.99120612,4.59664062)
\curveto(179.43456056,4.11030859)(179.06834999,3.7851136)(178.89257331,3.62105469)
\lineto(176.85351081,1.66109375)
\lineto(178.58495612,1.66109375)
\curveto(179.43456056,1.66109229)(180.14354423,1.66695166)(180.71190925,1.67867187)
\curveto(181.28612121,1.69624851)(181.59080841,1.71968598)(181.62597175,1.74898437)
\curveto(181.76658948,1.90132643)(181.91014403,2.45503681)(182.05663581,3.41011719)
\lineto(182.58397956,3.41011719)
\lineto(182.07421394,0.20210937)
\lineto(175.39452644,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94579597,0.50972656)
\curveto(97.94579458,0.58003868)(97.95165395,0.63277301)(97.96337409,0.66792969)
\lineto(99.30810066,6.03804687)
\curveto(99.39598844,6.37202508)(99.43993371,6.66499354)(99.43993659,6.91695312)
\curveto(99.43993371,7.43257089)(99.26415264,7.69038314)(98.91259284,7.69039062)
\curveto(98.53759086,7.69038314)(98.25927083,7.46479742)(98.07763191,7.01363281)
\curveto(97.89598994,6.56831395)(97.72020887,6.00288482)(97.55028816,5.31734375)
\curveto(97.55028716,5.28218242)(97.53270906,5.25288557)(97.49755378,5.22945312)
\curveto(97.46239663,5.21186999)(97.4301701,5.20308094)(97.40087409,5.20308594)
\lineto(97.18993659,5.20308594)
\curveto(97.14892038,5.20308094)(97.11376416,5.22358873)(97.08446784,5.26460937)
\curveto(97.05517047,5.31147927)(97.04052205,5.35249485)(97.04052253,5.38765625)
\curveto(97.16942817,5.90913492)(97.29247492,6.35151729)(97.40966316,6.71480469)
\curveto(97.53270906,7.07807906)(97.72020887,7.40913342)(97.97216316,7.70796875)
\curveto(98.22997398,8.00678907)(98.5493096,8.15620298)(98.93017097,8.15621094)
\curveto(99.38134002,8.15620298)(99.77977712,8.01264844)(100.12548347,7.72554687)
\curveto(100.47118268,7.44428963)(100.64403407,7.08393843)(100.64403816,6.64449219)
\curveto(101.00145559,7.11323528)(101.42040048,7.48237553)(101.90087409,7.75191406)
\curveto(102.38133702,8.02143749)(102.89110213,8.15620298)(103.43017097,8.15621094)
\curveto(103.85789804,8.15620298)(104.2270383,8.08296087)(104.53759284,7.93648437)
\curveto(104.84813143,7.78999241)(105.08836556,7.56733638)(105.25829597,7.26851562)
\curveto(105.43406834,6.9755401)(105.52195888,6.62397795)(105.52196784,6.21382812)
\curveto(105.52195888,5.72163511)(105.41063087,5.12690914)(105.18798347,4.42964844)
\curveto(104.97117818,3.73237928)(104.69871751,2.95308319)(104.37060066,2.09175781)
\curveto(104.20067114,1.69917819)(104.11571029,1.33882699)(104.11571784,1.01070312)
\curveto(104.11571029,0.6532808)(104.25340546,0.47457004)(104.52880378,0.47457031)
\curveto(104.99754534,0.47457004)(105.38719339,0.72652291)(105.69774909,1.23042969)
\curveto(106.01414589,1.73433441)(106.23680191,2.27339637)(106.36571784,2.84761719)
\curveto(106.38914551,2.91792697)(106.43895015,2.95308319)(106.51513191,2.95308594)
\lineto(106.72606941,2.95308594)
\curveto(106.77293419,2.95308319)(106.81102009,2.93843476)(106.84032722,2.90914062)
\curveto(106.87547315,2.87984107)(106.89305126,2.84175517)(106.89306159,2.79488281)
\curveto(106.89305126,2.78316148)(106.88719189,2.76558337)(106.87548347,2.74214844)
\curveto(106.71141081,2.06245908)(106.42430173,1.43550658)(106.01415534,0.86128906)
\curveto(105.60984942,0.28707023)(105.10301399,-0.00003886)(104.49364753,-0.00003906)
\curveto(104.07176502,-0.00003886)(103.71141381,0.14351568)(103.41259284,0.430625)
\curveto(103.11375816,0.72359323)(102.96434425,1.07808506)(102.96435066,1.49410156)
\curveto(102.96434425,1.7167563)(103.0112192,1.95113106)(103.10497566,2.19722656)
\curveto(103.25731271,2.5898023)(103.4301641,3.05855183)(103.62353034,3.60347656)
\curveto(103.82274183,4.14839449)(103.98387448,4.66987834)(104.10692878,5.16792969)
\curveto(104.23582735,5.6659711)(104.30028041,6.10542378)(104.30028816,6.48628906)
\curveto(104.30028041,6.82026682)(104.22996798,7.10444622)(104.08935066,7.33882812)
\curveto(103.95457763,7.57319575)(103.72313255,7.69038314)(103.39501472,7.69039062)
\curveto(102.9555552,7.69038314)(102.55125872,7.59370355)(102.18212409,7.40035156)
\curveto(101.81297821,7.20698518)(101.49071291,6.94917294)(101.21532722,6.62691406)
\curveto(100.93993221,6.3105017)(100.68797934,5.93257239)(100.45946784,5.493125)
\lineto(99.23778816,0.59761719)
\curveto(99.19676989,0.43355446)(99.10301999,0.2929296)(98.95653816,0.17574219)
\curveto(98.8159109,0.05855483)(98.65770793,-0.00003886)(98.48192878,-0.00003906)
\curveto(98.33544263,-0.00003886)(98.20946619,0.04683609)(98.10399909,0.14058594)
\curveto(97.9985289,0.23433591)(97.94579458,0.35738266)(97.94579597,0.50972656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55224128,3.53316406)
\lineto(107.55224128,4.649375)
\lineto(112.31591316,4.649375)
\lineto(112.31591316,3.53316406)
\lineto(107.55224128,3.53316406)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03173347,0.20210937)
\lineto(115.03173347,0.83492187)
\curveto(116.5317303,0.83492124)(117.28172955,1.02535074)(117.28173347,1.40621094)
\lineto(117.28173347,10.85445312)
\curveto(116.66063642,10.55561465)(115.87548096,10.40620073)(114.92626472,10.40621094)
\lineto(114.92626472,11.03902344)
\curveto(116.39696481,11.0390126)(117.50731526,11.42280128)(118.25731941,12.19039062)
\lineto(118.51220222,12.19039062)
\curveto(118.55321265,12.19037864)(118.59129855,12.17280053)(118.62646003,12.13765625)
\curveto(118.66747035,12.10834747)(118.68797814,12.07319125)(118.68798347,12.0321875)
\lineto(118.68798347,1.40621094)
\curveto(118.68797814,1.02535074)(119.43797739,0.83492124)(120.93798347,0.83492187)
\lineto(120.93798347,0.20210937)
\lineto(115.03173347,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96825691,0.50972656)
\curveto(64.96825552,0.58003868)(64.97411489,0.63277301)(64.98583503,0.66792969)
\lineto(66.33056159,6.03804687)
\curveto(66.41844938,6.37202508)(66.46239465,6.66499354)(66.46239753,6.91695312)
\curveto(66.46239465,7.43257089)(66.28661357,7.69038314)(65.93505378,7.69039062)
\curveto(65.5600518,7.69038314)(65.28173177,7.46479742)(65.10009284,7.01363281)
\curveto(64.91845088,6.56831395)(64.74266981,6.00288482)(64.57274909,5.31734375)
\curveto(64.5727481,5.28218242)(64.55516999,5.25288557)(64.52001472,5.22945312)
\curveto(64.48485756,5.21186999)(64.45263103,5.20308094)(64.42333503,5.20308594)
\lineto(64.21239753,5.20308594)
\curveto(64.17138131,5.20308094)(64.1362251,5.22358873)(64.10692878,5.26460937)
\curveto(64.07763141,5.31147927)(64.06298299,5.35249485)(64.06298347,5.38765625)
\curveto(64.19188911,5.90913492)(64.31493586,6.35151729)(64.43212409,6.71480469)
\curveto(64.55516999,7.07807906)(64.74266981,7.40913342)(64.99462409,7.70796875)
\curveto(65.25243492,8.00678907)(65.57177054,8.15620298)(65.95263191,8.15621094)
\curveto(66.40380096,8.15620298)(66.80223806,8.01264844)(67.14794441,7.72554687)
\curveto(67.49364362,7.44428963)(67.66649501,7.08393843)(67.66649909,6.64449219)
\curveto(68.02391652,7.11323528)(68.44286142,7.48237553)(68.92333503,7.75191406)
\curveto(69.40379796,8.02143749)(69.91356307,8.15620298)(70.45263191,8.15621094)
\curveto(70.88035898,8.15620298)(71.24949924,8.08296087)(71.56005378,7.93648437)
\curveto(71.87059237,7.78999241)(72.1108265,7.56733638)(72.28075691,7.26851562)
\curveto(72.45652928,6.9755401)(72.54441982,6.62397795)(72.54442878,6.21382812)
\curveto(72.54441982,5.72163511)(72.4330918,5.12690914)(72.21044441,4.42964844)
\curveto(71.99363912,3.73237928)(71.72117845,2.95308319)(71.39306159,2.09175781)
\curveto(71.22313208,1.69917819)(71.13817122,1.33882699)(71.13817878,1.01070312)
\curveto(71.13817122,0.6532808)(71.2758664,0.47457004)(71.55126472,0.47457031)
\curveto(72.02000628,0.47457004)(72.40965433,0.72652291)(72.72021003,1.23042969)
\curveto(73.03660682,1.73433441)(73.25926285,2.27339637)(73.38817878,2.84761719)
\curveto(73.41160645,2.91792697)(73.46141109,2.95308319)(73.53759284,2.95308594)
\lineto(73.74853034,2.95308594)
\curveto(73.79539513,2.95308319)(73.83348103,2.93843476)(73.86278816,2.90914062)
\curveto(73.89793409,2.87984107)(73.9155122,2.84175517)(73.91552253,2.79488281)
\curveto(73.9155122,2.78316148)(73.90965283,2.76558337)(73.89794441,2.74214844)
\curveto(73.73387175,2.06245908)(73.44676266,1.43550658)(73.03661628,0.86128906)
\curveto(72.63231035,0.28707023)(72.12547492,-0.00003886)(71.51610847,-0.00003906)
\curveto(71.09422595,-0.00003886)(70.73387475,0.14351568)(70.43505378,0.430625)
\curveto(70.1362191,0.72359323)(69.98680519,1.07808506)(69.98681159,1.49410156)
\curveto(69.98680519,1.7167563)(70.03368014,1.95113106)(70.12743659,2.19722656)
\curveto(70.27977364,2.5898023)(70.45262503,3.05855183)(70.64599128,3.60347656)
\curveto(70.84520277,4.14839449)(71.00633542,4.66987834)(71.12938972,5.16792969)
\curveto(71.25828829,5.6659711)(71.32274135,6.10542378)(71.32274909,6.48628906)
\curveto(71.32274135,6.82026682)(71.25242892,7.10444622)(71.11181159,7.33882812)
\curveto(70.97703857,7.57319575)(70.74559349,7.69038314)(70.41747566,7.69039062)
\curveto(69.97801613,7.69038314)(69.57371966,7.59370355)(69.20458503,7.40035156)
\curveto(68.83543915,7.20698518)(68.51317385,6.94917294)(68.23778816,6.62691406)
\curveto(67.96239315,6.3105017)(67.71044028,5.93257239)(67.48192878,5.493125)
\lineto(66.26024909,0.59761719)
\curveto(66.21923083,0.43355446)(66.12548092,0.2929296)(65.97899909,0.17574219)
\curveto(65.83837183,0.05855483)(65.68016887,-0.00003886)(65.50438972,-0.00003906)
\curveto(65.35790357,-0.00003886)(65.23192713,0.04683609)(65.12646003,0.14058594)
\curveto(65.02098984,0.23433591)(64.96825552,0.35738266)(64.96825691,0.50972656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886237,114.45748047)
\lineto(216.08886237,115.09029297)
\curveto(217.58885921,115.09029234)(218.33885846,115.28072183)(218.33886237,115.66158203)
\lineto(218.33886237,125.10982422)
\curveto(217.71776533,124.81098574)(216.93260986,124.66157183)(215.98339362,124.66158203)
\lineto(215.98339362,125.29439453)
\curveto(217.45409371,125.29438369)(218.56444417,125.67817237)(219.31444831,126.44576172)
\lineto(219.56933112,126.44576172)
\curveto(219.61034156,126.44574973)(219.64842746,126.42817162)(219.68358894,126.39302734)
\curveto(219.72459926,126.36371856)(219.74510705,126.32856235)(219.74511237,126.28755859)
\lineto(219.74511237,115.66158203)
\curveto(219.74510705,115.28072183)(220.4951063,115.09029234)(221.99511237,115.09029297)
\lineto(221.99511237,114.45748047)
\lineto(216.08886237,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39452644,114.45748047)
\lineto(175.39452644,114.94087891)
\curveto(175.39452554,114.97017527)(175.40624428,115.0024018)(175.42968269,115.03755859)
\lineto(178.22460456,118.13130859)
\curveto(178.64647541,118.58833571)(178.98924851,118.97212439)(179.25292487,119.28267578)
\curveto(179.51659173,119.59321752)(179.77733366,119.95063904)(180.03515144,120.35494141)
\curveto(180.29295814,120.75923198)(180.49510638,121.16938782)(180.64159675,121.58541016)
\curveto(180.7939342,122.00727761)(180.870106,122.45258966)(180.87011237,122.92134766)
\curveto(180.870106,123.4135262)(180.77928578,123.88227573)(180.59765144,124.32759766)
\curveto(180.41600489,124.77875921)(180.14354423,125.13911041)(179.78026862,125.40865234)
\curveto(179.42284183,125.67817237)(178.98924851,125.81293786)(178.47948737,125.81294922)
\curveto(177.95799954,125.81293786)(177.48925001,125.6547349)(177.07323737,125.33833984)
\curveto(176.65721959,125.0277824)(176.36425113,124.62348593)(176.19433112,124.12544922)
\curveto(176.24120438,124.13715829)(176.30565744,124.14301766)(176.3876905,124.14302734)
\curveto(176.65721959,124.14301766)(176.88573499,124.05219744)(177.07323737,123.87056641)
\curveto(177.26659398,123.68891655)(177.36327357,123.45454178)(177.36327644,123.16744141)
\curveto(177.36327357,122.89204235)(177.26659398,122.65766758)(177.07323737,122.46431641)
\curveto(176.88573499,122.27680859)(176.65721959,122.18305868)(176.3876905,122.18306641)
\curveto(176.10643889,122.18305868)(175.86913444,122.27973827)(175.67577644,122.47310547)
\curveto(175.48827545,122.672316)(175.39452554,122.90376108)(175.39452644,123.16744141)
\curveto(175.39452554,123.61860412)(175.47948639,124.0404787)(175.64940925,124.43306641)
\curveto(175.8193298,124.83149353)(176.06249362,125.18305568)(176.37890144,125.48775391)
\curveto(176.70116486,125.79828944)(177.06151606,126.03559389)(177.45995612,126.19966797)
\curveto(177.86424963,126.36371856)(178.29198358,126.44574973)(178.74315925,126.44576172)
\curveto(179.42870119,126.44574973)(180.06737243,126.2992655)(180.65917487,126.00630859)
\curveto(181.250965,125.71918796)(181.71971453,125.30903212)(182.06542487,124.77583984)
\curveto(182.41112009,124.2484863)(182.58397148,123.63032286)(182.58397956,122.92134766)
\curveto(182.58397148,122.39985534)(182.46971378,121.90473865)(182.24120612,121.43599609)
\curveto(182.01268299,120.96723958)(181.71971453,120.53950564)(181.36229987,120.15279297)
\curveto(181.00487149,119.77192828)(180.5478407,119.33833496)(179.99120612,118.85201172)
\curveto(179.43456056,118.36567969)(179.06834999,118.0404847)(178.89257331,117.87642578)
\lineto(176.85351081,115.91646484)
\lineto(178.58495612,115.91646484)
\curveto(179.43456056,115.91646338)(180.14354423,115.92232275)(180.71190925,115.93404297)
\curveto(181.28612121,115.9516196)(181.59080841,115.97505708)(181.62597175,116.00435547)
\curveto(181.76658948,116.15669752)(181.91014403,116.7104079)(182.05663581,117.66548828)
\lineto(182.58397956,117.66548828)
\lineto(182.07421394,114.45748047)
\lineto(175.39452644,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94579597,114.76509766)
\curveto(97.94579458,114.83540978)(97.95165395,114.8881441)(97.96337409,114.92330078)
\lineto(99.30810066,120.29341797)
\curveto(99.39598844,120.62739617)(99.43993371,120.92036463)(99.43993659,121.17232422)
\curveto(99.43993371,121.68794199)(99.26415264,121.94575423)(98.91259284,121.94576172)
\curveto(98.53759086,121.94575423)(98.25927083,121.72016852)(98.07763191,121.26900391)
\curveto(97.89598994,120.82368504)(97.72020887,120.25825592)(97.55028816,119.57271484)
\curveto(97.55028716,119.53755351)(97.53270906,119.50825667)(97.49755378,119.48482422)
\curveto(97.46239663,119.46724108)(97.4301701,119.45845203)(97.40087409,119.45845703)
\lineto(97.18993659,119.45845703)
\curveto(97.14892038,119.45845203)(97.11376416,119.47895982)(97.08446784,119.51998047)
\curveto(97.05517047,119.56685036)(97.04052205,119.60786594)(97.04052253,119.64302734)
\curveto(97.16942817,120.16450601)(97.29247492,120.60688838)(97.40966316,120.97017578)
\curveto(97.53270906,121.33345016)(97.72020887,121.66450451)(97.97216316,121.96333984)
\curveto(98.22997398,122.26216016)(98.5493096,122.41157408)(98.93017097,122.41158203)
\curveto(99.38134002,122.41157408)(99.77977712,122.26801953)(100.12548347,121.98091797)
\curveto(100.47118268,121.69966073)(100.64403407,121.33930952)(100.64403816,120.89986328)
\curveto(101.00145559,121.36860637)(101.42040048,121.73774663)(101.90087409,122.00728516)
\curveto(102.38133702,122.27680859)(102.89110213,122.41157408)(103.43017097,122.41158203)
\curveto(103.85789804,122.41157408)(104.2270383,122.33833196)(104.53759284,122.19185547)
\curveto(104.84813143,122.04536351)(105.08836556,121.82270748)(105.25829597,121.52388672)
\curveto(105.43406834,121.2309112)(105.52195888,120.87934905)(105.52196784,120.46919922)
\curveto(105.52195888,119.9770062)(105.41063087,119.38228023)(105.18798347,118.68501953)
\curveto(104.97117818,117.98775038)(104.69871751,117.20845428)(104.37060066,116.34712891)
\curveto(104.20067114,115.95454928)(104.11571029,115.59419808)(104.11571784,115.26607422)
\curveto(104.11571029,114.90865189)(104.25340546,114.72994113)(104.52880378,114.72994141)
\curveto(104.99754534,114.72994113)(105.38719339,114.98189401)(105.69774909,115.48580078)
\curveto(106.01414589,115.9897055)(106.23680191,116.52876746)(106.36571784,117.10298828)
\curveto(106.38914551,117.17329807)(106.43895015,117.20845428)(106.51513191,117.20845703)
\lineto(106.72606941,117.20845703)
\curveto(106.77293419,117.20845428)(106.81102009,117.19380586)(106.84032722,117.16451172)
\curveto(106.87547315,117.13521217)(106.89305126,117.09712627)(106.89306159,117.05025391)
\curveto(106.89305126,117.03853258)(106.88719189,117.02095447)(106.87548347,116.99751953)
\curveto(106.71141081,116.31783017)(106.42430173,115.69087767)(106.01415534,115.11666016)
\curveto(105.60984942,114.54244132)(105.10301399,114.25533223)(104.49364753,114.25533203)
\curveto(104.07176502,114.25533223)(103.71141381,114.39888678)(103.41259284,114.68599609)
\curveto(103.11375816,114.97896432)(102.96434425,115.33345616)(102.96435066,115.74947266)
\curveto(102.96434425,115.97212739)(103.0112192,116.20650216)(103.10497566,116.45259766)
\curveto(103.25731271,116.84517339)(103.4301641,117.31392292)(103.62353034,117.85884766)
\curveto(103.82274183,118.40376558)(103.98387448,118.92524944)(104.10692878,119.42330078)
\curveto(104.23582735,119.92134219)(104.30028041,120.36079488)(104.30028816,120.74166016)
\curveto(104.30028041,121.07563791)(104.22996798,121.35981732)(104.08935066,121.59419922)
\curveto(103.95457763,121.82856685)(103.72313255,121.94575423)(103.39501472,121.94576172)
\curveto(102.9555552,121.94575423)(102.55125872,121.84907464)(102.18212409,121.65572266)
\curveto(101.81297821,121.46235628)(101.49071291,121.20454403)(101.21532722,120.88228516)
\curveto(100.93993221,120.5658728)(100.68797934,120.18794349)(100.45946784,119.74849609)
\lineto(99.23778816,114.85298828)
\curveto(99.19676989,114.68892555)(99.10301999,114.54830069)(98.95653816,114.43111328)
\curveto(98.8159109,114.31392592)(98.65770793,114.25533223)(98.48192878,114.25533203)
\curveto(98.33544263,114.25533223)(98.20946619,114.30220719)(98.10399909,114.39595703)
\curveto(97.9985289,114.489707)(97.94579458,114.61275375)(97.94579597,114.76509766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55224128,117.78853516)
\lineto(107.55224128,118.90474609)
\lineto(112.31591316,118.90474609)
\lineto(112.31591316,117.78853516)
\lineto(107.55224128,117.78853516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03173347,114.45748047)
\lineto(115.03173347,115.09029297)
\curveto(116.5317303,115.09029234)(117.28172955,115.28072183)(117.28173347,115.66158203)
\lineto(117.28173347,125.10982422)
\curveto(116.66063642,124.81098574)(115.87548096,124.66157183)(114.92626472,124.66158203)
\lineto(114.92626472,125.29439453)
\curveto(116.39696481,125.29438369)(117.50731526,125.67817237)(118.25731941,126.44576172)
\lineto(118.51220222,126.44576172)
\curveto(118.55321265,126.44574973)(118.59129855,126.42817162)(118.62646003,126.39302734)
\curveto(118.66747035,126.36371856)(118.68797814,126.32856235)(118.68798347,126.28755859)
\lineto(118.68798347,115.66158203)
\curveto(118.68797814,115.28072183)(119.43797739,115.09029234)(120.93798347,115.09029297)
\lineto(120.93798347,114.45748047)
\lineto(115.03173347,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96825691,114.76509766)
\curveto(64.96825552,114.83540978)(64.97411489,114.8881441)(64.98583503,114.92330078)
\lineto(66.33056159,120.29341797)
\curveto(66.41844938,120.62739617)(66.46239465,120.92036463)(66.46239753,121.17232422)
\curveto(66.46239465,121.68794199)(66.28661357,121.94575423)(65.93505378,121.94576172)
\curveto(65.5600518,121.94575423)(65.28173177,121.72016852)(65.10009284,121.26900391)
\curveto(64.91845088,120.82368504)(64.74266981,120.25825592)(64.57274909,119.57271484)
\curveto(64.5727481,119.53755351)(64.55516999,119.50825667)(64.52001472,119.48482422)
\curveto(64.48485756,119.46724108)(64.45263103,119.45845203)(64.42333503,119.45845703)
\lineto(64.21239753,119.45845703)
\curveto(64.17138131,119.45845203)(64.1362251,119.47895982)(64.10692878,119.51998047)
\curveto(64.07763141,119.56685036)(64.06298299,119.60786594)(64.06298347,119.64302734)
\curveto(64.19188911,120.16450601)(64.31493586,120.60688838)(64.43212409,120.97017578)
\curveto(64.55516999,121.33345016)(64.74266981,121.66450451)(64.99462409,121.96333984)
\curveto(65.25243492,122.26216016)(65.57177054,122.41157408)(65.95263191,122.41158203)
\curveto(66.40380096,122.41157408)(66.80223806,122.26801953)(67.14794441,121.98091797)
\curveto(67.49364362,121.69966073)(67.66649501,121.33930952)(67.66649909,120.89986328)
\curveto(68.02391652,121.36860637)(68.44286142,121.73774663)(68.92333503,122.00728516)
\curveto(69.40379796,122.27680859)(69.91356307,122.41157408)(70.45263191,122.41158203)
\curveto(70.88035898,122.41157408)(71.24949924,122.33833196)(71.56005378,122.19185547)
\curveto(71.87059237,122.04536351)(72.1108265,121.82270748)(72.28075691,121.52388672)
\curveto(72.45652928,121.2309112)(72.54441982,120.87934905)(72.54442878,120.46919922)
\curveto(72.54441982,119.9770062)(72.4330918,119.38228023)(72.21044441,118.68501953)
\curveto(71.99363912,117.98775038)(71.72117845,117.20845428)(71.39306159,116.34712891)
\curveto(71.22313208,115.95454928)(71.13817122,115.59419808)(71.13817878,115.26607422)
\curveto(71.13817122,114.90865189)(71.2758664,114.72994113)(71.55126472,114.72994141)
\curveto(72.02000628,114.72994113)(72.40965433,114.98189401)(72.72021003,115.48580078)
\curveto(73.03660682,115.9897055)(73.25926285,116.52876746)(73.38817878,117.10298828)
\curveto(73.41160645,117.17329807)(73.46141109,117.20845428)(73.53759284,117.20845703)
\lineto(73.74853034,117.20845703)
\curveto(73.79539513,117.20845428)(73.83348103,117.19380586)(73.86278816,117.16451172)
\curveto(73.89793409,117.13521217)(73.9155122,117.09712627)(73.91552253,117.05025391)
\curveto(73.9155122,117.03853258)(73.90965283,117.02095447)(73.89794441,116.99751953)
\curveto(73.73387175,116.31783017)(73.44676266,115.69087767)(73.03661628,115.11666016)
\curveto(72.63231035,114.54244132)(72.12547492,114.25533223)(71.51610847,114.25533203)
\curveto(71.09422595,114.25533223)(70.73387475,114.39888678)(70.43505378,114.68599609)
\curveto(70.1362191,114.97896432)(69.98680519,115.33345616)(69.98681159,115.74947266)
\curveto(69.98680519,115.97212739)(70.03368014,116.20650216)(70.12743659,116.45259766)
\curveto(70.27977364,116.84517339)(70.45262503,117.31392292)(70.64599128,117.85884766)
\curveto(70.84520277,118.40376558)(71.00633542,118.92524944)(71.12938972,119.42330078)
\curveto(71.25828829,119.92134219)(71.32274135,120.36079488)(71.32274909,120.74166016)
\curveto(71.32274135,121.07563791)(71.25242892,121.35981732)(71.11181159,121.59419922)
\curveto(70.97703857,121.82856685)(70.74559349,121.94575423)(70.41747566,121.94576172)
\curveto(69.97801613,121.94575423)(69.57371966,121.84907464)(69.20458503,121.65572266)
\curveto(68.83543915,121.46235628)(68.51317385,121.20454403)(68.23778816,120.88228516)
\curveto(67.96239315,120.5658728)(67.71044028,120.18794349)(67.48192878,119.74849609)
\lineto(66.26024909,114.85298828)
\curveto(66.21923083,114.68892555)(66.12548092,114.54830069)(65.97899909,114.43111328)
\curveto(65.83837183,114.31392592)(65.68016887,114.25533223)(65.50438972,114.25533203)
\curveto(65.35790357,114.25533223)(65.23192713,114.30220719)(65.12646003,114.39595703)
\curveto(65.02098984,114.489707)(64.96825552,114.61275375)(64.96825691,114.76509766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.97021003,64.4943457)
\curveto(149.97021154,64.22481572)(149.87060227,63.99337063)(149.67138191,63.80000977)
\curveto(149.47216517,63.60665227)(149.24072008,63.50997268)(148.97704597,63.5099707)
\curveto(148.81298614,63.50997268)(148.65185349,63.55391795)(148.49364753,63.64180664)
\curveto(148.33544755,63.72969902)(148.2124008,63.85274578)(148.12450691,64.01094727)
\curveto(148.03661973,64.16915171)(147.99267446,64.33028436)(147.99267097,64.4943457)
\curveto(147.99267446,64.75801831)(148.08935405,64.98946339)(148.28271003,65.18868164)
\curveto(148.47607241,65.38790049)(148.70751749,65.48750977)(148.97704597,65.48750977)
\curveto(149.24072008,65.48750977)(149.47216517,65.38790049)(149.67138191,65.18868164)
\curveto(149.87060227,64.98946339)(149.97021154,64.75801831)(149.97021003,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.97802253,64.4943457)
\curveto(144.97802404,64.22481572)(144.87841477,63.99337063)(144.67919441,63.80000977)
\curveto(144.47997767,63.60665227)(144.24853258,63.50997268)(143.98485847,63.5099707)
\curveto(143.82079864,63.50997268)(143.65966599,63.55391795)(143.50146003,63.64180664)
\curveto(143.34326005,63.72969902)(143.2202133,63.85274578)(143.13231941,64.01094727)
\curveto(143.04443223,64.16915171)(143.00048696,64.33028436)(143.00048347,64.4943457)
\curveto(143.00048696,64.75801831)(143.09716655,64.98946339)(143.29052253,65.18868164)
\curveto(143.48388491,65.38790049)(143.71532999,65.48750977)(143.98485847,65.48750977)
\curveto(144.24853258,65.48750977)(144.47997767,65.38790049)(144.67919441,65.18868164)
\curveto(144.87841477,64.98946339)(144.97802404,64.75801831)(144.97802253,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.98583503,64.4943457)
\curveto(139.98583654,64.22481572)(139.88622727,63.99337063)(139.68700691,63.80000977)
\curveto(139.48779017,63.60665227)(139.25634508,63.50997268)(138.99267097,63.5099707)
\curveto(138.82861114,63.50997268)(138.66747849,63.55391795)(138.50927253,63.64180664)
\curveto(138.35107255,63.72969902)(138.2280258,63.85274578)(138.14013191,64.01094727)
\curveto(138.05224473,64.16915171)(138.00829946,64.33028436)(138.00829597,64.4943457)
\curveto(138.00829946,64.75801831)(138.10497905,64.98946339)(138.29833503,65.18868164)
\curveto(138.49169741,65.38790049)(138.72314249,65.48750977)(138.99267097,65.48750977)
\curveto(139.25634508,65.48750977)(139.48779017,65.38790049)(139.68700691,65.18868164)
\curveto(139.88622727,64.98946339)(139.98583654,64.75801831)(139.98583503,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.989253,84.49860078)
\lineto(108.989253,44.49860078)
\lineto(108.989253,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.989253,64.49860078)
\lineto(128.989253,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.989253,84.49860078)
\lineto(68.989253,44.49860078)
\lineto(68.989253,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.989253,64.49860078)
\lineto(88.989253,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.989253,44.4984834)
\curveto(28.989253,55.54417819)(37.94355768,64.4984831)(48.98925246,64.4984834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.989253,104.49860078)
\lineto(68.989253,84.49860078)
\lineto(68.989253,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.989253,104.49860078)
\lineto(108.989253,84.49860078)
\lineto(108.989253,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.989253,24.49880078)
\lineto(68.989253,44.49880078)
\lineto(68.989253,44.49880078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.989253,24.49890078)
\lineto(28.989253,44.49870078)
\lineto(28.989253,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.989253,24.49870078)
\lineto(108.989253,44.49870078)
\lineto(108.989253,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.989253,84.49850078)
\lineto(218.989253,44.49850078)
\lineto(218.989253,44.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.989253,64.49850078)
\lineto(238.989253,64.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.989253,84.49851816)
\curveto(258.989253,73.45282338)(250.03494832,64.49851846)(238.98925354,64.49851816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.989253,104.49850078)
\lineto(218.989253,84.49850078)
\lineto(218.989253,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.989253,104.49850078)
\lineto(258.989253,84.49850078)
\lineto(258.989253,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.989253,84.49860078)
\lineto(178.989253,44.49860078)
\lineto(178.989253,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.989253,64.49860078)
\lineto(198.989253,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.989253,104.49860078)
\lineto(178.989253,84.49860078)
\lineto(178.989253,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.989253,24.49870078)
\lineto(218.989253,44.49870078)
\lineto(218.989253,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.989253,24.49870078)
\lineto(178.989253,44.49870078)
\lineto(178.989253,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886237,0.20210937)
\lineto(216.08886237,0.83492187)
\curveto(217.58885921,0.83492124)(218.33885846,1.02535074)(218.33886237,1.40621094)
\lineto(218.33886237,10.85445312)
\curveto(217.71776533,10.55561465)(216.93260986,10.40620073)(215.98339362,10.40621094)
\lineto(215.98339362,11.03902344)
\curveto(217.45409371,11.0390126)(218.56444417,11.42280128)(219.31444831,12.19039062)
\lineto(219.56933112,12.19039062)
\curveto(219.61034156,12.19037864)(219.64842746,12.17280053)(219.68358894,12.13765625)
\curveto(219.72459926,12.10834747)(219.74510705,12.07319125)(219.74511237,12.0321875)
\lineto(219.74511237,1.40621094)
\curveto(219.74510705,1.02535074)(220.4951063,0.83492124)(221.99511237,0.83492187)
\lineto(221.99511237,0.20210937)
\lineto(216.08886237,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.26659675,-0.00003906)
\curveto(26.510735,-0.00003886)(25.91307935,0.28414054)(25.473628,0.8525)
\curveto(25.04003335,1.42671753)(24.82323669,2.10347466)(24.82323737,2.88277344)
\curveto(24.82323669,3.65034811)(25.02245524,4.44722232)(25.42089362,5.27339844)
\curveto(25.81932944,6.09956442)(26.35546172,6.7851106)(27.02929206,7.33003906)
\curveto(27.70897599,7.88081263)(28.43846745,8.15620298)(29.21776862,8.15621094)
\curveto(29.57518506,8.15620298)(29.89452068,8.05952339)(30.17577644,7.86617187)
\curveto(30.45702012,7.67280503)(30.67674646,7.40913342)(30.83495612,7.07515625)
\curveto(30.96971492,7.55561765)(31.23338653,7.79585178)(31.62597175,7.79585937)
\curveto(31.77830786,7.79585178)(31.9042843,7.74897683)(32.00390144,7.65523437)
\curveto(32.10936222,7.56733638)(32.16209654,7.44721932)(32.16210456,7.29488281)
\curveto(32.16209654,7.2597195)(32.15916685,7.23335234)(32.1533155,7.21578125)
\curveto(32.15330748,7.19819613)(32.1503778,7.17768834)(32.14452644,7.15425781)
\lineto(30.8876905,2.12691406)
\curveto(30.80565258,1.76949062)(30.764637,1.47652216)(30.76464362,1.24800781)
\curveto(30.764637,0.73238228)(30.93748839,0.47457004)(31.28319831,0.47457031)
\curveto(31.65819079,0.47457004)(31.9423702,0.71187449)(32.13573737,1.18648437)
\curveto(32.33494793,1.66695166)(32.50193995,2.22066204)(32.63671394,2.84761719)
\curveto(32.66014292,2.91792697)(32.70701787,2.95308319)(32.77733894,2.95308594)
\lineto(32.9970655,2.95308594)
\curveto(33.04393159,2.95308319)(33.08201749,2.93257539)(33.11132331,2.8915625)
\curveto(33.14061118,2.85054423)(33.15525961,2.81245833)(33.15526862,2.77730469)
\curveto(32.94432232,1.93941233)(32.71287724,1.26558487)(32.46093269,0.75582031)
\curveto(32.21483086,0.25191401)(31.81053439,-0.00003886)(31.24804206,-0.00003906)
\curveto(30.84373848,-0.00003886)(30.48631696,0.11714852)(30.17577644,0.35152344)
\curveto(29.86522383,0.59175742)(29.67186465,0.90816336)(29.59569831,1.30074219)
\curveto(28.82225613,0.43355446)(28.04588972,-0.00003886)(27.26659675,-0.00003906)
\moveto(27.28417487,0.47457031)
\curveto(27.71776504,0.47457004)(28.13670994,0.63570269)(28.54101081,0.95796875)
\curveto(28.95116225,1.28609267)(29.3027244,1.66988134)(29.59569831,2.10933594)
\curveto(29.60741159,2.12105277)(29.61327096,2.13863088)(29.61327644,2.16207031)
\lineto(30.58007331,6.07320312)
\lineto(30.59765144,6.1259375)
\curveto(30.52733255,6.55366552)(30.37205927,6.91987609)(30.13183112,7.22457031)
\curveto(29.89745037,7.53510985)(29.57811475,7.69038314)(29.17382331,7.69039062)
\curveto(28.76952181,7.69038314)(28.3915925,7.52339112)(28.04003425,7.18941406)
\curveto(27.69432757,6.8612824)(27.40135911,6.47163436)(27.161128,6.02046875)
\curveto(26.92675021,5.53999466)(26.7011645,4.88081563)(26.48437019,4.04292969)
\curveto(26.27343055,3.20503606)(26.16796191,2.55464608)(26.16796394,2.09175781)
\curveto(26.16796191,1.67574071)(26.25585244,1.30074109)(26.43163581,0.96675781)
\curveto(26.61327396,0.63863238)(26.89745337,0.47457004)(27.28417487,0.47457031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.26659675,114.25533203)
\curveto(256.510735,114.25533223)(255.91307935,114.53951164)(255.473628,115.10787109)
\curveto(255.04003335,115.68208862)(254.82323669,116.35884575)(254.82323737,117.13814453)
\curveto(254.82323669,117.90571921)(255.02245524,118.70259341)(255.42089362,119.52876953)
\curveto(255.81932944,120.35493551)(256.35546172,121.0404817)(257.02929206,121.58541016)
\curveto(257.70897599,122.13618373)(258.43846745,122.41157408)(259.21776862,122.41158203)
\curveto(259.57518506,122.41157408)(259.89452068,122.31489449)(260.17577644,122.12154297)
\curveto(260.45702012,121.92817612)(260.67674646,121.66450451)(260.83495612,121.33052734)
\curveto(260.96971492,121.81098874)(261.23338653,122.05122287)(261.62597175,122.05123047)
\curveto(261.77830786,122.05122287)(261.9042843,122.00434792)(262.00390144,121.91060547)
\curveto(262.10936222,121.82270748)(262.16209654,121.70259041)(262.16210456,121.55025391)
\curveto(262.16209654,121.5150906)(262.15916685,121.48872344)(262.1533155,121.47115234)
\curveto(262.15330748,121.45356722)(262.1503778,121.43305943)(262.14452644,121.40962891)
\lineto(260.8876905,116.38228516)
\curveto(260.80565258,116.02486171)(260.764637,115.73189326)(260.76464362,115.50337891)
\curveto(260.764637,114.98775338)(260.93748839,114.72994113)(261.28319831,114.72994141)
\curveto(261.65819079,114.72994113)(261.9423702,114.96724558)(262.13573737,115.44185547)
\curveto(262.33494793,115.92232275)(262.50193995,116.47603314)(262.63671394,117.10298828)
\curveto(262.66014292,117.17329807)(262.70701787,117.20845428)(262.77733894,117.20845703)
\lineto(262.9970655,117.20845703)
\curveto(263.04393159,117.20845428)(263.08201749,117.18794649)(263.11132331,117.14693359)
\curveto(263.14061118,117.10591532)(263.15525961,117.06782942)(263.15526862,117.03267578)
\curveto(262.94432232,116.19478342)(262.71287724,115.52095597)(262.46093269,115.01119141)
\curveto(262.21483086,114.50728511)(261.81053439,114.25533223)(261.24804206,114.25533203)
\curveto(260.84373848,114.25533223)(260.48631696,114.37251962)(260.17577644,114.60689453)
\curveto(259.86522383,114.84712852)(259.67186465,115.16353445)(259.59569831,115.55611328)
\curveto(258.82225613,114.68892555)(258.04588972,114.25533223)(257.26659675,114.25533203)
\moveto(257.28417487,114.72994141)
\curveto(257.71776504,114.72994113)(258.13670994,114.89107379)(258.54101081,115.21333984)
\curveto(258.95116225,115.54146376)(259.3027244,115.92525244)(259.59569831,116.36470703)
\curveto(259.60741159,116.37642386)(259.61327096,116.39400197)(259.61327644,116.41744141)
\lineto(260.58007331,120.32857422)
\lineto(260.59765144,120.38130859)
\curveto(260.52733255,120.80903662)(260.37205927,121.17524719)(260.13183112,121.47994141)
\curveto(259.89745037,121.79048095)(259.57811475,121.94575423)(259.17382331,121.94576172)
\curveto(258.76952181,121.94575423)(258.3915925,121.77876221)(258.04003425,121.44478516)
\curveto(257.69432757,121.1166535)(257.40135911,120.72700545)(257.161128,120.27583984)
\curveto(256.92675021,119.79536576)(256.7011645,119.13618673)(256.48437019,118.29830078)
\curveto(256.27343055,117.46040715)(256.16796191,116.81001718)(256.16796394,116.34712891)
\curveto(256.16796191,115.93111181)(256.25585244,115.55611218)(256.43163581,115.22212891)
\curveto(256.61327396,114.89400347)(256.89745337,114.72994113)(257.28417487,114.72994141)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277212,61.11344551)
\curveto(0.24316149,61.11344312)(0.16113032,61.15152902)(0.09667837,61.22770332)
\curveto(0.0322242,61.30387261)(-0.00000233,61.38590378)(-0.00000132,61.47379707)
\curveto(-0.00000233,61.57340359)(0.0322242,61.65836445)(0.09667837,61.72867988)
\curveto(0.16113032,61.79898931)(0.24316149,61.83414552)(0.34277212,61.83414863)
\lineto(11.64550649,61.83414863)
\curveto(11.73338437,61.83414552)(11.80955617,61.79898931)(11.87402212,61.72867988)
\curveto(11.93846229,61.65836445)(11.97068883,61.57340359)(11.97070181,61.47379707)
\curveto(11.97068883,61.38590378)(11.93846229,61.30387261)(11.87402212,61.22770332)
\curveto(11.80955617,61.15152902)(11.73338437,61.11344312)(11.64550649,61.11344551)
\lineto(0.34277212,61.11344551)
\moveto(0.34277212,64.61149238)
\curveto(0.24316149,64.61148649)(0.16113032,64.64664271)(0.09667837,64.71696113)
\curveto(0.0322242,64.78726757)(-0.00000233,64.87222842)(-0.00000132,64.97184395)
\curveto(-0.00000233,65.05972823)(0.0322242,65.1417594)(0.09667837,65.2179377)
\curveto(0.16113032,65.294103)(0.24316149,65.3321889)(0.34277212,65.33219551)
\lineto(11.64550649,65.33219551)
\curveto(11.73338437,65.3321889)(11.80955617,65.294103)(11.87402212,65.2179377)
\curveto(11.93846229,65.1417594)(11.97068883,65.05972823)(11.97070181,64.97184395)
\curveto(11.97068883,64.87222842)(11.93846229,64.78726757)(11.87402212,64.71696113)
\curveto(11.80955617,64.64664271)(11.73338437,64.61148649)(11.64550649,64.61149238)
\lineto(0.34277212,64.61149238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.98925,33.72300078)
\lineto(28.98925,43.72300078)
\lineto(38.98925,33.72300078)
\lineto(38.98925,33.72300078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98925,83.72300078)
\lineto(258.98925,93.72300078)
\lineto(268.98925,83.72300078)
\lineto(268.98925,83.72300078)
}
}
\end{pspicture}


==> diagrams/monodromy-tensor-B.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.2](269.52874756,126.44580078)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39454344,0.20210937)
\lineto(175.39454344,0.68550781)
\curveto(175.39454254,0.71480417)(175.40626128,0.74703071)(175.42969969,0.7821875)
\lineto(178.22462156,3.8759375)
\curveto(178.64649241,4.33296462)(178.98926551,4.7167533)(179.25294187,5.02730469)
\curveto(179.51660873,5.33784643)(179.77735066,5.69526794)(180.03516844,6.09957031)
\curveto(180.29297514,6.50386089)(180.49512338,6.91401673)(180.64161375,7.33003906)
\curveto(180.7939512,7.75190651)(180.870123,8.19721857)(180.87012937,8.66597656)
\curveto(180.870123,9.15815511)(180.77930278,9.62690464)(180.59766844,10.07222656)
\curveto(180.41602189,10.52338812)(180.14356123,10.88373932)(179.78028562,11.15328125)
\curveto(179.42285883,11.42280128)(178.98926551,11.55756677)(178.47950437,11.55757812)
\curveto(177.95801654,11.55756677)(177.48926701,11.3993638)(177.07325437,11.08296875)
\curveto(176.65723659,10.7724113)(176.36426813,10.36811483)(176.19434812,9.87007812)
\curveto(176.24122138,9.8817872)(176.30567444,9.88764656)(176.3877075,9.88765625)
\curveto(176.65723659,9.88764656)(176.88575199,9.79682634)(177.07325437,9.61519531)
\curveto(177.26661098,9.43354546)(177.36329057,9.19917069)(177.36329344,8.91207031)
\curveto(177.36329057,8.63667125)(177.26661098,8.40229649)(177.07325437,8.20894531)
\curveto(176.88575199,8.02143749)(176.65723659,7.92768759)(176.3877075,7.92769531)
\curveto(176.10645589,7.92768759)(175.86915144,8.02436718)(175.67579344,8.21773437)
\curveto(175.48829245,8.41694491)(175.39454254,8.64838999)(175.39454344,8.91207031)
\curveto(175.39454254,9.36323303)(175.47950339,9.7851076)(175.64942625,10.17769531)
\curveto(175.8193468,10.57612244)(176.06251062,10.92768459)(176.37891844,11.23238281)
\curveto(176.70118186,11.54291835)(177.06153306,11.7802228)(177.45997312,11.94429687)
\curveto(177.86426663,12.10834747)(178.29200058,12.19037864)(178.74317625,12.19039062)
\curveto(179.42871819,12.19037864)(180.06738943,12.04389441)(180.65919187,11.7509375)
\curveto(181.250982,11.46381686)(181.71973153,11.05366102)(182.06544187,10.52046875)
\curveto(182.41113709,9.99311521)(182.58398848,9.37495176)(182.58399656,8.66597656)
\curveto(182.58398848,8.14448425)(182.46973078,7.64936755)(182.24122312,7.180625)
\curveto(182.01269999,6.71186849)(181.71973153,6.28413454)(181.36231687,5.89742187)
\curveto(181.00488849,5.51655719)(180.5478577,5.08296387)(179.99122312,4.59664062)
\curveto(179.43457756,4.11030859)(179.06836699,3.7851136)(178.89259031,3.62105469)
\lineto(176.85352781,1.66109375)
\lineto(178.58497312,1.66109375)
\curveto(179.43457756,1.66109229)(180.14356123,1.66695166)(180.71192625,1.67867187)
\curveto(181.28613821,1.69624851)(181.59082541,1.71968598)(181.62598875,1.74898437)
\curveto(181.76660648,1.90132643)(181.91016103,2.45503681)(182.05665281,3.41011719)
\lineto(182.58399656,3.41011719)
\lineto(182.07423094,0.20210937)
\lineto(175.39454344,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94581297,0.50972656)
\curveto(97.94581158,0.58003868)(97.95167095,0.63277301)(97.96339109,0.66792969)
\lineto(99.30811766,6.03804687)
\curveto(99.39600544,6.37202508)(99.43995071,6.66499354)(99.43995359,6.91695312)
\curveto(99.43995071,7.43257089)(99.26416964,7.69038314)(98.91260984,7.69039062)
\curveto(98.53760786,7.69038314)(98.25928783,7.46479742)(98.07764891,7.01363281)
\curveto(97.89600694,6.56831395)(97.72022587,6.00288482)(97.55030516,5.31734375)
\curveto(97.55030416,5.28218242)(97.53272606,5.25288557)(97.49757078,5.22945312)
\curveto(97.46241363,5.21186999)(97.4301871,5.20308094)(97.40089109,5.20308594)
\lineto(97.18995359,5.20308594)
\curveto(97.14893738,5.20308094)(97.11378116,5.22358873)(97.08448484,5.26460937)
\curveto(97.05518747,5.31147927)(97.04053905,5.35249485)(97.04053953,5.38765625)
\curveto(97.16944517,5.90913492)(97.29249192,6.35151729)(97.40968016,6.71480469)
\curveto(97.53272606,7.07807906)(97.72022587,7.40913342)(97.97218016,7.70796875)
\curveto(98.22999098,8.00678907)(98.5493266,8.15620298)(98.93018797,8.15621094)
\curveto(99.38135702,8.15620298)(99.77979412,8.01264844)(100.12550047,7.72554687)
\curveto(100.47119968,7.44428963)(100.64405107,7.08393843)(100.64405516,6.64449219)
\curveto(101.00147259,7.11323528)(101.42041748,7.48237553)(101.90089109,7.75191406)
\curveto(102.38135402,8.02143749)(102.89111913,8.15620298)(103.43018797,8.15621094)
\curveto(103.85791504,8.15620298)(104.2270553,8.08296087)(104.53760984,7.93648437)
\curveto(104.84814843,7.78999241)(105.08838256,7.56733638)(105.25831297,7.26851562)
\curveto(105.43408534,6.9755401)(105.52197588,6.62397795)(105.52198484,6.21382812)
\curveto(105.52197588,5.72163511)(105.41064787,5.12690914)(105.18800047,4.42964844)
\curveto(104.97119518,3.73237928)(104.69873451,2.95308319)(104.37061766,2.09175781)
\curveto(104.20068814,1.69917819)(104.11572729,1.33882699)(104.11573484,1.01070312)
\curveto(104.11572729,0.6532808)(104.25342246,0.47457004)(104.52882078,0.47457031)
\curveto(104.99756234,0.47457004)(105.38721039,0.72652291)(105.69776609,1.23042969)
\curveto(106.01416289,1.73433441)(106.23681891,2.27339637)(106.36573484,2.84761719)
\curveto(106.38916251,2.91792697)(106.43896715,2.95308319)(106.51514891,2.95308594)
\lineto(106.72608641,2.95308594)
\curveto(106.77295119,2.95308319)(106.81103709,2.93843476)(106.84034422,2.90914062)
\curveto(106.87549015,2.87984107)(106.89306826,2.84175517)(106.89307859,2.79488281)
\curveto(106.89306826,2.78316148)(106.88720889,2.76558337)(106.87550047,2.74214844)
\curveto(106.71142781,2.06245908)(106.42431873,1.43550658)(106.01417234,0.86128906)
\curveto(105.60986642,0.28707023)(105.10303099,-0.00003886)(104.49366453,-0.00003906)
\curveto(104.07178202,-0.00003886)(103.71143081,0.14351568)(103.41260984,0.430625)
\curveto(103.11377516,0.72359323)(102.96436125,1.07808506)(102.96436766,1.49410156)
\curveto(102.96436125,1.7167563)(103.0112362,1.95113106)(103.10499266,2.19722656)
\curveto(103.25732971,2.5898023)(103.4301811,3.05855183)(103.62354734,3.60347656)
\curveto(103.82275883,4.14839449)(103.98389148,4.66987834)(104.10694578,5.16792969)
\curveto(104.23584435,5.6659711)(104.30029741,6.10542378)(104.30030516,6.48628906)
\curveto(104.30029741,6.82026682)(104.22998498,7.10444622)(104.08936766,7.33882812)
\curveto(103.95459463,7.57319575)(103.72314955,7.69038314)(103.39503172,7.69039062)
\curveto(102.9555722,7.69038314)(102.55127572,7.59370355)(102.18214109,7.40035156)
\curveto(101.81299521,7.20698518)(101.49072991,6.94917294)(101.21534422,6.62691406)
\curveto(100.93994921,6.3105017)(100.68799634,5.93257239)(100.45948484,5.493125)
\lineto(99.23780516,0.59761719)
\curveto(99.19678689,0.43355446)(99.10303699,0.2929296)(98.95655516,0.17574219)
\curveto(98.8159279,0.05855483)(98.65772493,-0.00003886)(98.48194578,-0.00003906)
\curveto(98.33545963,-0.00003886)(98.20948319,0.04683609)(98.10401609,0.14058594)
\curveto(97.9985459,0.23433591)(97.94581158,0.35738266)(97.94581297,0.50972656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55225828,3.53316406)
\lineto(107.55225828,4.649375)
\lineto(112.31593016,4.649375)
\lineto(112.31593016,3.53316406)
\lineto(107.55225828,3.53316406)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03175047,0.20210937)
\lineto(115.03175047,0.83492187)
\curveto(116.5317473,0.83492124)(117.28174655,1.02535074)(117.28175047,1.40621094)
\lineto(117.28175047,10.85445312)
\curveto(116.66065342,10.55561465)(115.87549796,10.40620073)(114.92628172,10.40621094)
\lineto(114.92628172,11.03902344)
\curveto(116.39698181,11.0390126)(117.50733226,11.42280128)(118.25733641,12.19039062)
\lineto(118.51221922,12.19039062)
\curveto(118.55322965,12.19037864)(118.59131555,12.17280053)(118.62647703,12.13765625)
\curveto(118.66748735,12.10834747)(118.68799514,12.07319125)(118.68800047,12.0321875)
\lineto(118.68800047,1.40621094)
\curveto(118.68799514,1.02535074)(119.43799439,0.83492124)(120.93800047,0.83492187)
\lineto(120.93800047,0.20210937)
\lineto(115.03175047,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96827391,0.50972656)
\curveto(64.96827252,0.58003868)(64.97413189,0.63277301)(64.98585203,0.66792969)
\lineto(66.33057859,6.03804687)
\curveto(66.41846638,6.37202508)(66.46241165,6.66499354)(66.46241453,6.91695312)
\curveto(66.46241165,7.43257089)(66.28663057,7.69038314)(65.93507078,7.69039062)
\curveto(65.5600688,7.69038314)(65.28174877,7.46479742)(65.10010984,7.01363281)
\curveto(64.91846788,6.56831395)(64.74268681,6.00288482)(64.57276609,5.31734375)
\curveto(64.5727651,5.28218242)(64.55518699,5.25288557)(64.52003172,5.22945312)
\curveto(64.48487456,5.21186999)(64.45264803,5.20308094)(64.42335203,5.20308594)
\lineto(64.21241453,5.20308594)
\curveto(64.17139831,5.20308094)(64.1362421,5.22358873)(64.10694578,5.26460937)
\curveto(64.07764841,5.31147927)(64.06299999,5.35249485)(64.06300047,5.38765625)
\curveto(64.19190611,5.90913492)(64.31495286,6.35151729)(64.43214109,6.71480469)
\curveto(64.55518699,7.07807906)(64.74268681,7.40913342)(64.99464109,7.70796875)
\curveto(65.25245192,8.00678907)(65.57178754,8.15620298)(65.95264891,8.15621094)
\curveto(66.40381796,8.15620298)(66.80225506,8.01264844)(67.14796141,7.72554687)
\curveto(67.49366062,7.44428963)(67.66651201,7.08393843)(67.66651609,6.64449219)
\curveto(68.02393352,7.11323528)(68.44287842,7.48237553)(68.92335203,7.75191406)
\curveto(69.40381496,8.02143749)(69.91358007,8.15620298)(70.45264891,8.15621094)
\curveto(70.88037598,8.15620298)(71.24951624,8.08296087)(71.56007078,7.93648437)
\curveto(71.87060937,7.78999241)(72.1108435,7.56733638)(72.28077391,7.26851562)
\curveto(72.45654628,6.9755401)(72.54443682,6.62397795)(72.54444578,6.21382812)
\curveto(72.54443682,5.72163511)(72.4331088,5.12690914)(72.21046141,4.42964844)
\curveto(71.99365612,3.73237928)(71.72119545,2.95308319)(71.39307859,2.09175781)
\curveto(71.22314908,1.69917819)(71.13818822,1.33882699)(71.13819578,1.01070312)
\curveto(71.13818822,0.6532808)(71.2758834,0.47457004)(71.55128172,0.47457031)
\curveto(72.02002328,0.47457004)(72.40967133,0.72652291)(72.72022703,1.23042969)
\curveto(73.03662382,1.73433441)(73.25927985,2.27339637)(73.38819578,2.84761719)
\curveto(73.41162345,2.91792697)(73.46142809,2.95308319)(73.53760984,2.95308594)
\lineto(73.74854734,2.95308594)
\curveto(73.79541213,2.95308319)(73.83349803,2.93843476)(73.86280516,2.90914062)
\curveto(73.89795109,2.87984107)(73.9155292,2.84175517)(73.91553953,2.79488281)
\curveto(73.9155292,2.78316148)(73.90966983,2.76558337)(73.89796141,2.74214844)
\curveto(73.73388875,2.06245908)(73.44677966,1.43550658)(73.03663328,0.86128906)
\curveto(72.63232735,0.28707023)(72.12549192,-0.00003886)(71.51612547,-0.00003906)
\curveto(71.09424295,-0.00003886)(70.73389175,0.14351568)(70.43507078,0.430625)
\curveto(70.1362361,0.72359323)(69.98682219,1.07808506)(69.98682859,1.49410156)
\curveto(69.98682219,1.7167563)(70.03369714,1.95113106)(70.12745359,2.19722656)
\curveto(70.27979064,2.5898023)(70.45264203,3.05855183)(70.64600828,3.60347656)
\curveto(70.84521977,4.14839449)(71.00635242,4.66987834)(71.12940672,5.16792969)
\curveto(71.25830529,5.6659711)(71.32275835,6.10542378)(71.32276609,6.48628906)
\curveto(71.32275835,6.82026682)(71.25244592,7.10444622)(71.11182859,7.33882812)
\curveto(70.97705557,7.57319575)(70.74561049,7.69038314)(70.41749266,7.69039062)
\curveto(69.97803313,7.69038314)(69.57373666,7.59370355)(69.20460203,7.40035156)
\curveto(68.83545615,7.20698518)(68.51319085,6.94917294)(68.23780516,6.62691406)
\curveto(67.96241015,6.3105017)(67.71045728,5.93257239)(67.48194578,5.493125)
\lineto(66.26026609,0.59761719)
\curveto(66.21924783,0.43355446)(66.12549792,0.2929296)(65.97901609,0.17574219)
\curveto(65.83838883,0.05855483)(65.68018587,-0.00003886)(65.50440672,-0.00003906)
\curveto(65.35792057,-0.00003886)(65.23194413,0.04683609)(65.12647703,0.14058594)
\curveto(65.02100684,0.23433591)(64.96827252,0.35738266)(64.96827391,0.50972656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08887937,114.45748047)
\lineto(216.08887937,115.09029297)
\curveto(217.58887621,115.09029234)(218.33887546,115.28072183)(218.33887937,115.66158203)
\lineto(218.33887937,125.10982422)
\curveto(217.71778233,124.81098574)(216.93262686,124.66157183)(215.98341062,124.66158203)
\lineto(215.98341062,125.29439453)
\curveto(217.45411071,125.29438369)(218.56446117,125.67817237)(219.31446531,126.44576172)
\lineto(219.56934812,126.44576172)
\curveto(219.61035856,126.44574973)(219.64844446,126.42817162)(219.68360594,126.39302734)
\curveto(219.72461626,126.36371856)(219.74512405,126.32856235)(219.74512937,126.28755859)
\lineto(219.74512937,115.66158203)
\curveto(219.74512405,115.28072183)(220.4951233,115.09029234)(221.99512937,115.09029297)
\lineto(221.99512937,114.45748047)
\lineto(216.08887937,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39454344,114.45748047)
\lineto(175.39454344,114.94087891)
\curveto(175.39454254,114.97017527)(175.40626128,115.0024018)(175.42969969,115.03755859)
\lineto(178.22462156,118.13130859)
\curveto(178.64649241,118.58833571)(178.98926551,118.97212439)(179.25294187,119.28267578)
\curveto(179.51660873,119.59321752)(179.77735066,119.95063904)(180.03516844,120.35494141)
\curveto(180.29297514,120.75923198)(180.49512338,121.16938782)(180.64161375,121.58541016)
\curveto(180.7939512,122.00727761)(180.870123,122.45258966)(180.87012937,122.92134766)
\curveto(180.870123,123.4135262)(180.77930278,123.88227573)(180.59766844,124.32759766)
\curveto(180.41602189,124.77875921)(180.14356123,125.13911041)(179.78028562,125.40865234)
\curveto(179.42285883,125.67817237)(178.98926551,125.81293786)(178.47950437,125.81294922)
\curveto(177.95801654,125.81293786)(177.48926701,125.6547349)(177.07325437,125.33833984)
\curveto(176.65723659,125.0277824)(176.36426813,124.62348593)(176.19434812,124.12544922)
\curveto(176.24122138,124.13715829)(176.30567444,124.14301766)(176.3877075,124.14302734)
\curveto(176.65723659,124.14301766)(176.88575199,124.05219744)(177.07325437,123.87056641)
\curveto(177.26661098,123.68891655)(177.36329057,123.45454178)(177.36329344,123.16744141)
\curveto(177.36329057,122.89204235)(177.26661098,122.65766758)(177.07325437,122.46431641)
\curveto(176.88575199,122.27680859)(176.65723659,122.18305868)(176.3877075,122.18306641)
\curveto(176.10645589,122.18305868)(175.86915144,122.27973827)(175.67579344,122.47310547)
\curveto(175.48829245,122.672316)(175.39454254,122.90376108)(175.39454344,123.16744141)
\curveto(175.39454254,123.61860412)(175.47950339,124.0404787)(175.64942625,124.43306641)
\curveto(175.8193468,124.83149353)(176.06251062,125.18305568)(176.37891844,125.48775391)
\curveto(176.70118186,125.79828944)(177.06153306,126.03559389)(177.45997312,126.19966797)
\curveto(177.86426663,126.36371856)(178.29200058,126.44574973)(178.74317625,126.44576172)
\curveto(179.42871819,126.44574973)(180.06738943,126.2992655)(180.65919187,126.00630859)
\curveto(181.250982,125.71918796)(181.71973153,125.30903212)(182.06544187,124.77583984)
\curveto(182.41113709,124.2484863)(182.58398848,123.63032286)(182.58399656,122.92134766)
\curveto(182.58398848,122.39985534)(182.46973078,121.90473865)(182.24122312,121.43599609)
\curveto(182.01269999,120.96723958)(181.71973153,120.53950564)(181.36231687,120.15279297)
\curveto(181.00488849,119.77192828)(180.5478577,119.33833496)(179.99122312,118.85201172)
\curveto(179.43457756,118.36567969)(179.06836699,118.0404847)(178.89259031,117.87642578)
\lineto(176.85352781,115.91646484)
\lineto(178.58497312,115.91646484)
\curveto(179.43457756,115.91646338)(180.14356123,115.92232275)(180.71192625,115.93404297)
\curveto(181.28613821,115.9516196)(181.59082541,115.97505708)(181.62598875,116.00435547)
\curveto(181.76660648,116.15669752)(181.91016103,116.7104079)(182.05665281,117.66548828)
\lineto(182.58399656,117.66548828)
\lineto(182.07423094,114.45748047)
\lineto(175.39454344,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94581297,114.76509766)
\curveto(97.94581158,114.83540978)(97.95167095,114.8881441)(97.96339109,114.92330078)
\lineto(99.30811766,120.29341797)
\curveto(99.39600544,120.62739617)(99.43995071,120.92036463)(99.43995359,121.17232422)
\curveto(99.43995071,121.68794199)(99.26416964,121.94575423)(98.91260984,121.94576172)
\curveto(98.53760786,121.94575423)(98.25928783,121.72016852)(98.07764891,121.26900391)
\curveto(97.89600694,120.82368504)(97.72022587,120.25825592)(97.55030516,119.57271484)
\curveto(97.55030416,119.53755351)(97.53272606,119.50825667)(97.49757078,119.48482422)
\curveto(97.46241363,119.46724108)(97.4301871,119.45845203)(97.40089109,119.45845703)
\lineto(97.18995359,119.45845703)
\curveto(97.14893738,119.45845203)(97.11378116,119.47895982)(97.08448484,119.51998047)
\curveto(97.05518747,119.56685036)(97.04053905,119.60786594)(97.04053953,119.64302734)
\curveto(97.16944517,120.16450601)(97.29249192,120.60688838)(97.40968016,120.97017578)
\curveto(97.53272606,121.33345016)(97.72022587,121.66450451)(97.97218016,121.96333984)
\curveto(98.22999098,122.26216016)(98.5493266,122.41157408)(98.93018797,122.41158203)
\curveto(99.38135702,122.41157408)(99.77979412,122.26801953)(100.12550047,121.98091797)
\curveto(100.47119968,121.69966073)(100.64405107,121.33930952)(100.64405516,120.89986328)
\curveto(101.00147259,121.36860637)(101.42041748,121.73774663)(101.90089109,122.00728516)
\curveto(102.38135402,122.27680859)(102.89111913,122.41157408)(103.43018797,122.41158203)
\curveto(103.85791504,122.41157408)(104.2270553,122.33833196)(104.53760984,122.19185547)
\curveto(104.84814843,122.04536351)(105.08838256,121.82270748)(105.25831297,121.52388672)
\curveto(105.43408534,121.2309112)(105.52197588,120.87934905)(105.52198484,120.46919922)
\curveto(105.52197588,119.9770062)(105.41064787,119.38228023)(105.18800047,118.68501953)
\curveto(104.97119518,117.98775038)(104.69873451,117.20845428)(104.37061766,116.34712891)
\curveto(104.20068814,115.95454928)(104.11572729,115.59419808)(104.11573484,115.26607422)
\curveto(104.11572729,114.90865189)(104.25342246,114.72994113)(104.52882078,114.72994141)
\curveto(104.99756234,114.72994113)(105.38721039,114.98189401)(105.69776609,115.48580078)
\curveto(106.01416289,115.9897055)(106.23681891,116.52876746)(106.36573484,117.10298828)
\curveto(106.38916251,117.17329807)(106.43896715,117.20845428)(106.51514891,117.20845703)
\lineto(106.72608641,117.20845703)
\curveto(106.77295119,117.20845428)(106.81103709,117.19380586)(106.84034422,117.16451172)
\curveto(106.87549015,117.13521217)(106.89306826,117.09712627)(106.89307859,117.05025391)
\curveto(106.89306826,117.03853258)(106.88720889,117.02095447)(106.87550047,116.99751953)
\curveto(106.71142781,116.31783017)(106.42431873,115.69087767)(106.01417234,115.11666016)
\curveto(105.60986642,114.54244132)(105.10303099,114.25533223)(104.49366453,114.25533203)
\curveto(104.07178202,114.25533223)(103.71143081,114.39888678)(103.41260984,114.68599609)
\curveto(103.11377516,114.97896432)(102.96436125,115.33345616)(102.96436766,115.74947266)
\curveto(102.96436125,115.97212739)(103.0112362,116.20650216)(103.10499266,116.45259766)
\curveto(103.25732971,116.84517339)(103.4301811,117.31392292)(103.62354734,117.85884766)
\curveto(103.82275883,118.40376558)(103.98389148,118.92524944)(104.10694578,119.42330078)
\curveto(104.23584435,119.92134219)(104.30029741,120.36079488)(104.30030516,120.74166016)
\curveto(104.30029741,121.07563791)(104.22998498,121.35981732)(104.08936766,121.59419922)
\curveto(103.95459463,121.82856685)(103.72314955,121.94575423)(103.39503172,121.94576172)
\curveto(102.9555722,121.94575423)(102.55127572,121.84907464)(102.18214109,121.65572266)
\curveto(101.81299521,121.46235628)(101.49072991,121.20454403)(101.21534422,120.88228516)
\curveto(100.93994921,120.5658728)(100.68799634,120.18794349)(100.45948484,119.74849609)
\lineto(99.23780516,114.85298828)
\curveto(99.19678689,114.68892555)(99.10303699,114.54830069)(98.95655516,114.43111328)
\curveto(98.8159279,114.31392592)(98.65772493,114.25533223)(98.48194578,114.25533203)
\curveto(98.33545963,114.25533223)(98.20948319,114.30220719)(98.10401609,114.39595703)
\curveto(97.9985459,114.489707)(97.94581158,114.61275375)(97.94581297,114.76509766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55225828,117.78853516)
\lineto(107.55225828,118.90474609)
\lineto(112.31593016,118.90474609)
\lineto(112.31593016,117.78853516)
\lineto(107.55225828,117.78853516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03175047,114.45748047)
\lineto(115.03175047,115.09029297)
\curveto(116.5317473,115.09029234)(117.28174655,115.28072183)(117.28175047,115.66158203)
\lineto(117.28175047,125.10982422)
\curveto(116.66065342,124.81098574)(115.87549796,124.66157183)(114.92628172,124.66158203)
\lineto(114.92628172,125.29439453)
\curveto(116.39698181,125.29438369)(117.50733226,125.67817237)(118.25733641,126.44576172)
\lineto(118.51221922,126.44576172)
\curveto(118.55322965,126.44574973)(118.59131555,126.42817162)(118.62647703,126.39302734)
\curveto(118.66748735,126.36371856)(118.68799514,126.32856235)(118.68800047,126.28755859)
\lineto(118.68800047,115.66158203)
\curveto(118.68799514,115.28072183)(119.43799439,115.09029234)(120.93800047,115.09029297)
\lineto(120.93800047,114.45748047)
\lineto(115.03175047,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96827391,114.76509766)
\curveto(64.96827252,114.83540978)(64.97413189,114.8881441)(64.98585203,114.92330078)
\lineto(66.33057859,120.29341797)
\curveto(66.41846638,120.62739617)(66.46241165,120.92036463)(66.46241453,121.17232422)
\curveto(66.46241165,121.68794199)(66.28663057,121.94575423)(65.93507078,121.94576172)
\curveto(65.5600688,121.94575423)(65.28174877,121.72016852)(65.10010984,121.26900391)
\curveto(64.91846788,120.82368504)(64.74268681,120.25825592)(64.57276609,119.57271484)
\curveto(64.5727651,119.53755351)(64.55518699,119.50825667)(64.52003172,119.48482422)
\curveto(64.48487456,119.46724108)(64.45264803,119.45845203)(64.42335203,119.45845703)
\lineto(64.21241453,119.45845703)
\curveto(64.17139831,119.45845203)(64.1362421,119.47895982)(64.10694578,119.51998047)
\curveto(64.07764841,119.56685036)(64.06299999,119.60786594)(64.06300047,119.64302734)
\curveto(64.19190611,120.16450601)(64.31495286,120.60688838)(64.43214109,120.97017578)
\curveto(64.55518699,121.33345016)(64.74268681,121.66450451)(64.99464109,121.96333984)
\curveto(65.25245192,122.26216016)(65.57178754,122.41157408)(65.95264891,122.41158203)
\curveto(66.40381796,122.41157408)(66.80225506,122.26801953)(67.14796141,121.98091797)
\curveto(67.49366062,121.69966073)(67.66651201,121.33930952)(67.66651609,120.89986328)
\curveto(68.02393352,121.36860637)(68.44287842,121.73774663)(68.92335203,122.00728516)
\curveto(69.40381496,122.27680859)(69.91358007,122.41157408)(70.45264891,122.41158203)
\curveto(70.88037598,122.41157408)(71.24951624,122.33833196)(71.56007078,122.19185547)
\curveto(71.87060937,122.04536351)(72.1108435,121.82270748)(72.28077391,121.52388672)
\curveto(72.45654628,121.2309112)(72.54443682,120.87934905)(72.54444578,120.46919922)
\curveto(72.54443682,119.9770062)(72.4331088,119.38228023)(72.21046141,118.68501953)
\curveto(71.99365612,117.98775038)(71.72119545,117.20845428)(71.39307859,116.34712891)
\curveto(71.22314908,115.95454928)(71.13818822,115.59419808)(71.13819578,115.26607422)
\curveto(71.13818822,114.90865189)(71.2758834,114.72994113)(71.55128172,114.72994141)
\curveto(72.02002328,114.72994113)(72.40967133,114.98189401)(72.72022703,115.48580078)
\curveto(73.03662382,115.9897055)(73.25927985,116.52876746)(73.38819578,117.10298828)
\curveto(73.41162345,117.17329807)(73.46142809,117.20845428)(73.53760984,117.20845703)
\lineto(73.74854734,117.20845703)
\curveto(73.79541213,117.20845428)(73.83349803,117.19380586)(73.86280516,117.16451172)
\curveto(73.89795109,117.13521217)(73.9155292,117.09712627)(73.91553953,117.05025391)
\curveto(73.9155292,117.03853258)(73.90966983,117.02095447)(73.89796141,116.99751953)
\curveto(73.73388875,116.31783017)(73.44677966,115.69087767)(73.03663328,115.11666016)
\curveto(72.63232735,114.54244132)(72.12549192,114.25533223)(71.51612547,114.25533203)
\curveto(71.09424295,114.25533223)(70.73389175,114.39888678)(70.43507078,114.68599609)
\curveto(70.1362361,114.97896432)(69.98682219,115.33345616)(69.98682859,115.74947266)
\curveto(69.98682219,115.97212739)(70.03369714,116.20650216)(70.12745359,116.45259766)
\curveto(70.27979064,116.84517339)(70.45264203,117.31392292)(70.64600828,117.85884766)
\curveto(70.84521977,118.40376558)(71.00635242,118.92524944)(71.12940672,119.42330078)
\curveto(71.25830529,119.92134219)(71.32275835,120.36079488)(71.32276609,120.74166016)
\curveto(71.32275835,121.07563791)(71.25244592,121.35981732)(71.11182859,121.59419922)
\curveto(70.97705557,121.82856685)(70.74561049,121.94575423)(70.41749266,121.94576172)
\curveto(69.97803313,121.94575423)(69.57373666,121.84907464)(69.20460203,121.65572266)
\curveto(68.83545615,121.46235628)(68.51319085,121.20454403)(68.23780516,120.88228516)
\curveto(67.96241015,120.5658728)(67.71045728,120.18794349)(67.48194578,119.74849609)
\lineto(66.26026609,114.85298828)
\curveto(66.21924783,114.68892555)(66.12549792,114.54830069)(65.97901609,114.43111328)
\curveto(65.83838883,114.31392592)(65.68018587,114.25533223)(65.50440672,114.25533203)
\curveto(65.35792057,114.25533223)(65.23194413,114.30220719)(65.12647703,114.39595703)
\curveto(65.02100684,114.489707)(64.96827252,114.61275375)(64.96827391,114.76509766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.97022703,64.4943457)
\curveto(149.97022854,64.22481572)(149.87061927,63.99337063)(149.67139891,63.80000977)
\curveto(149.47218217,63.60665227)(149.24073708,63.50997268)(148.97706297,63.5099707)
\curveto(148.81300314,63.50997268)(148.65187049,63.55391795)(148.49366453,63.64180664)
\curveto(148.33546455,63.72969902)(148.2124178,63.85274578)(148.12452391,64.01094727)
\curveto(148.03663673,64.16915171)(147.99269146,64.33028436)(147.99268797,64.4943457)
\curveto(147.99269146,64.75801831)(148.08937105,64.98946339)(148.28272703,65.18868164)
\curveto(148.47608941,65.38790049)(148.70753449,65.48750977)(148.97706297,65.48750977)
\curveto(149.24073708,65.48750977)(149.47218217,65.38790049)(149.67139891,65.18868164)
\curveto(149.87061927,64.98946339)(149.97022854,64.75801831)(149.97022703,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.97803953,64.4943457)
\curveto(144.97804104,64.22481572)(144.87843177,63.99337063)(144.67921141,63.80000977)
\curveto(144.47999467,63.60665227)(144.24854958,63.50997268)(143.98487547,63.5099707)
\curveto(143.82081564,63.50997268)(143.65968299,63.55391795)(143.50147703,63.64180664)
\curveto(143.34327705,63.72969902)(143.2202303,63.85274578)(143.13233641,64.01094727)
\curveto(143.04444923,64.16915171)(143.00050396,64.33028436)(143.00050047,64.4943457)
\curveto(143.00050396,64.75801831)(143.09718355,64.98946339)(143.29053953,65.18868164)
\curveto(143.48390191,65.38790049)(143.71534699,65.48750977)(143.98487547,65.48750977)
\curveto(144.24854958,65.48750977)(144.47999467,65.38790049)(144.67921141,65.18868164)
\curveto(144.87843177,64.98946339)(144.97804104,64.75801831)(144.97803953,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.98585203,64.4943457)
\curveto(139.98585354,64.22481572)(139.88624427,63.99337063)(139.68702391,63.80000977)
\curveto(139.48780717,63.60665227)(139.25636208,63.50997268)(138.99268797,63.5099707)
\curveto(138.82862814,63.50997268)(138.66749549,63.55391795)(138.50928953,63.64180664)
\curveto(138.35108955,63.72969902)(138.2280428,63.85274578)(138.14014891,64.01094727)
\curveto(138.05226173,64.16915171)(138.00831646,64.33028436)(138.00831297,64.4943457)
\curveto(138.00831646,64.75801831)(138.10499605,64.98946339)(138.29835203,65.18868164)
\curveto(138.49171441,65.38790049)(138.72315949,65.48750977)(138.99268797,65.48750977)
\curveto(139.25636208,65.48750977)(139.48780717,65.38790049)(139.68702391,65.18868164)
\curveto(139.88624427,64.98946339)(139.98585354,64.75801831)(139.98585203,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98927,84.49860078)
\lineto(108.98927,44.49860078)
\lineto(108.98927,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.98927,64.49860078)
\lineto(128.98927,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98927,84.49860078)
\lineto(68.98927,44.49860078)
\lineto(68.98927,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.98927,64.49860078)
\lineto(88.98927,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98927,44.4984834)
\curveto(28.98927,55.54417819)(37.94357468,64.4984831)(48.98926946,64.4984834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98927,104.49860078)
\lineto(68.98927,84.49860078)
\lineto(68.98927,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98927,104.49860078)
\lineto(108.98927,84.49860078)
\lineto(108.98927,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98927,24.49880078)
\lineto(68.98927,44.49880078)
\lineto(68.98927,44.49880078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98927,24.49890078)
\lineto(28.98927,44.49870078)
\lineto(28.98927,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98927,24.49870078)
\lineto(108.98927,44.49870078)
\lineto(108.98927,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98927,84.49850078)
\lineto(218.98927,44.49850078)
\lineto(218.98927,44.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.98927,64.49850078)
\lineto(238.98927,64.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98927,84.49851816)
\curveto(258.98927,73.45282338)(250.03496532,64.49851846)(238.98927054,64.49851816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98927,104.49850078)
\lineto(218.98927,84.49850078)
\lineto(218.98927,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98927,104.49850078)
\lineto(258.98927,84.49850078)
\lineto(258.98927,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98927,84.49860078)
\lineto(178.98927,44.49860078)
\lineto(178.98927,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98927,64.49860078)
\lineto(198.98927,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98927,104.49860078)
\lineto(178.98927,84.49860078)
\lineto(178.98927,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98927,24.49870078)
\lineto(218.98927,44.49870078)
\lineto(218.98927,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98927,24.49870078)
\lineto(178.98927,44.49870078)
\lineto(178.98927,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08887937,0.20210937)
\lineto(216.08887937,0.83492187)
\curveto(217.58887621,0.83492124)(218.33887546,1.02535074)(218.33887937,1.40621094)
\lineto(218.33887937,10.85445312)
\curveto(217.71778233,10.55561465)(216.93262686,10.40620073)(215.98341062,10.40621094)
\lineto(215.98341062,11.03902344)
\curveto(217.45411071,11.0390126)(218.56446117,11.42280128)(219.31446531,12.19039062)
\lineto(219.56934812,12.19039062)
\curveto(219.61035856,12.19037864)(219.64844446,12.17280053)(219.68360594,12.13765625)
\curveto(219.72461626,12.10834747)(219.74512405,12.07319125)(219.74512937,12.0321875)
\lineto(219.74512937,1.40621094)
\curveto(219.74512405,1.02535074)(220.4951233,0.83492124)(221.99512937,0.83492187)
\lineto(221.99512937,0.20210937)
\lineto(216.08887937,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.26661375,-0.00003906)
\curveto(26.510752,-0.00003886)(25.91309635,0.28414054)(25.473645,0.8525)
\curveto(25.04005035,1.42671753)(24.82325369,2.10347466)(24.82325437,2.88277344)
\curveto(24.82325369,3.65034811)(25.02247224,4.44722232)(25.42091062,5.27339844)
\curveto(25.81934644,6.09956442)(26.35547872,6.7851106)(27.02930906,7.33003906)
\curveto(27.70899299,7.88081263)(28.43848445,8.15620298)(29.21778562,8.15621094)
\curveto(29.57520206,8.15620298)(29.89453768,8.05952339)(30.17579344,7.86617187)
\curveto(30.45703712,7.67280503)(30.67676346,7.40913342)(30.83497312,7.07515625)
\curveto(30.96973192,7.55561765)(31.23340353,7.79585178)(31.62598875,7.79585937)
\curveto(31.77832486,7.79585178)(31.9043013,7.74897683)(32.00391844,7.65523437)
\curveto(32.10937922,7.56733638)(32.16211354,7.44721932)(32.16212156,7.29488281)
\curveto(32.16211354,7.2597195)(32.15918385,7.23335234)(32.1533325,7.21578125)
\curveto(32.15332448,7.19819613)(32.1503948,7.17768834)(32.14454344,7.15425781)
\lineto(30.8877075,2.12691406)
\curveto(30.80566958,1.76949062)(30.764654,1.47652216)(30.76466062,1.24800781)
\curveto(30.764654,0.73238228)(30.93750539,0.47457004)(31.28321531,0.47457031)
\curveto(31.65820779,0.47457004)(31.9423872,0.71187449)(32.13575437,1.18648437)
\curveto(32.33496493,1.66695166)(32.50195695,2.22066204)(32.63673094,2.84761719)
\curveto(32.66015992,2.91792697)(32.70703487,2.95308319)(32.77735594,2.95308594)
\lineto(32.9970825,2.95308594)
\curveto(33.04394859,2.95308319)(33.08203449,2.93257539)(33.11134031,2.8915625)
\curveto(33.14062818,2.85054423)(33.15527661,2.81245833)(33.15528562,2.77730469)
\curveto(32.94433932,1.93941233)(32.71289424,1.26558487)(32.46094969,0.75582031)
\curveto(32.21484786,0.25191401)(31.81055139,-0.00003886)(31.24805906,-0.00003906)
\curveto(30.84375548,-0.00003886)(30.48633396,0.11714852)(30.17579344,0.35152344)
\curveto(29.86524083,0.59175742)(29.67188165,0.90816336)(29.59571531,1.30074219)
\curveto(28.82227313,0.43355446)(28.04590672,-0.00003886)(27.26661375,-0.00003906)
\moveto(27.28419187,0.47457031)
\curveto(27.71778204,0.47457004)(28.13672694,0.63570269)(28.54102781,0.95796875)
\curveto(28.95117925,1.28609267)(29.3027414,1.66988134)(29.59571531,2.10933594)
\curveto(29.60742859,2.12105277)(29.61328796,2.13863088)(29.61329344,2.16207031)
\lineto(30.58009031,6.07320312)
\lineto(30.59766844,6.1259375)
\curveto(30.52734955,6.55366552)(30.37207627,6.91987609)(30.13184812,7.22457031)
\curveto(29.89746737,7.53510985)(29.57813175,7.69038314)(29.17384031,7.69039062)
\curveto(28.76953881,7.69038314)(28.3916095,7.52339112)(28.04005125,7.18941406)
\curveto(27.69434457,6.8612824)(27.40137611,6.47163436)(27.161145,6.02046875)
\curveto(26.92676721,5.53999466)(26.7011815,4.88081563)(26.48438719,4.04292969)
\curveto(26.27344755,3.20503606)(26.16797891,2.55464608)(26.16798094,2.09175781)
\curveto(26.16797891,1.67574071)(26.25586944,1.30074109)(26.43165281,0.96675781)
\curveto(26.61329096,0.63863238)(26.89747037,0.47457004)(27.28419187,0.47457031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.26661375,114.25533203)
\curveto(256.510752,114.25533223)(255.91309635,114.53951164)(255.473645,115.10787109)
\curveto(255.04005035,115.68208862)(254.82325369,116.35884575)(254.82325437,117.13814453)
\curveto(254.82325369,117.90571921)(255.02247224,118.70259341)(255.42091062,119.52876953)
\curveto(255.81934644,120.35493551)(256.35547872,121.0404817)(257.02930906,121.58541016)
\curveto(257.70899299,122.13618373)(258.43848445,122.41157408)(259.21778562,122.41158203)
\curveto(259.57520206,122.41157408)(259.89453768,122.31489449)(260.17579344,122.12154297)
\curveto(260.45703712,121.92817612)(260.67676346,121.66450451)(260.83497312,121.33052734)
\curveto(260.96973192,121.81098874)(261.23340353,122.05122287)(261.62598875,122.05123047)
\curveto(261.77832486,122.05122287)(261.9043013,122.00434792)(262.00391844,121.91060547)
\curveto(262.10937922,121.82270748)(262.16211354,121.70259041)(262.16212156,121.55025391)
\curveto(262.16211354,121.5150906)(262.15918385,121.48872344)(262.1533325,121.47115234)
\curveto(262.15332448,121.45356722)(262.1503948,121.43305943)(262.14454344,121.40962891)
\lineto(260.8877075,116.38228516)
\curveto(260.80566958,116.02486171)(260.764654,115.73189326)(260.76466062,115.50337891)
\curveto(260.764654,114.98775338)(260.93750539,114.72994113)(261.28321531,114.72994141)
\curveto(261.65820779,114.72994113)(261.9423872,114.96724558)(262.13575437,115.44185547)
\curveto(262.33496493,115.92232275)(262.50195695,116.47603314)(262.63673094,117.10298828)
\curveto(262.66015992,117.17329807)(262.70703487,117.20845428)(262.77735594,117.20845703)
\lineto(262.9970825,117.20845703)
\curveto(263.04394859,117.20845428)(263.08203449,117.18794649)(263.11134031,117.14693359)
\curveto(263.14062818,117.10591532)(263.15527661,117.06782942)(263.15528562,117.03267578)
\curveto(262.94433932,116.19478342)(262.71289424,115.52095597)(262.46094969,115.01119141)
\curveto(262.21484786,114.50728511)(261.81055139,114.25533223)(261.24805906,114.25533203)
\curveto(260.84375548,114.25533223)(260.48633396,114.37251962)(260.17579344,114.60689453)
\curveto(259.86524083,114.84712852)(259.67188165,115.16353445)(259.59571531,115.55611328)
\curveto(258.82227313,114.68892555)(258.04590672,114.25533223)(257.26661375,114.25533203)
\moveto(257.28419187,114.72994141)
\curveto(257.71778204,114.72994113)(258.13672694,114.89107379)(258.54102781,115.21333984)
\curveto(258.95117925,115.54146376)(259.3027414,115.92525244)(259.59571531,116.36470703)
\curveto(259.60742859,116.37642386)(259.61328796,116.39400197)(259.61329344,116.41744141)
\lineto(260.58009031,120.32857422)
\lineto(260.59766844,120.38130859)
\curveto(260.52734955,120.80903662)(260.37207627,121.17524719)(260.13184812,121.47994141)
\curveto(259.89746737,121.79048095)(259.57813175,121.94575423)(259.17384031,121.94576172)
\curveto(258.76953881,121.94575423)(258.3916095,121.77876221)(258.04005125,121.44478516)
\curveto(257.69434457,121.1166535)(257.40137611,120.72700545)(257.161145,120.27583984)
\curveto(256.92676721,119.79536576)(256.7011815,119.13618673)(256.48438719,118.29830078)
\curveto(256.27344755,117.46040715)(256.16797891,116.81001718)(256.16798094,116.34712891)
\curveto(256.16797891,115.93111181)(256.25586944,115.55611218)(256.43165281,115.22212891)
\curveto(256.61329096,114.89400347)(256.89747037,114.72994113)(257.28419187,114.72994141)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277565,61.11382168)
\curveto(0.24316502,61.11381929)(0.16113385,61.15190519)(0.0966819,61.22807949)
\curveto(0.03222773,61.30424879)(0.0000012,61.38627995)(0.00000221,61.47417324)
\curveto(0.0000012,61.57377977)(0.03222773,61.65874062)(0.0966819,61.72905605)
\curveto(0.16113385,61.79936548)(0.24316502,61.83452169)(0.34277565,61.8345248)
\lineto(11.64551002,61.8345248)
\curveto(11.73338791,61.83452169)(11.8095597,61.79936548)(11.87402565,61.72905605)
\curveto(11.93846583,61.65874062)(11.97069236,61.57377977)(11.97070534,61.47417324)
\curveto(11.97069236,61.38627995)(11.93846583,61.30424879)(11.87402565,61.22807949)
\curveto(11.8095597,61.15190519)(11.73338791,61.11381929)(11.64551002,61.11382168)
\lineto(0.34277565,61.11382168)
\moveto(0.34277565,64.61186855)
\curveto(0.24316502,64.61186267)(0.16113385,64.64701888)(0.0966819,64.7173373)
\curveto(0.03222773,64.78764374)(0.0000012,64.87260459)(0.00000221,64.97222012)
\curveto(0.0000012,65.06010441)(0.03222773,65.14213557)(0.0966819,65.21831387)
\curveto(0.16113385,65.29447917)(0.24316502,65.33256507)(0.34277565,65.33257168)
\lineto(11.64551002,65.33257168)
\curveto(11.73338791,65.33256507)(11.8095597,65.29447917)(11.87402565,65.21831387)
\curveto(11.93846583,65.14213557)(11.97069236,65.06010441)(11.97070534,64.97222012)
\curveto(11.97069236,64.87260459)(11.93846583,64.78764374)(11.87402565,64.7173373)
\curveto(11.8095597,64.64701888)(11.73338791,64.61186267)(11.64551002,64.61186855)
\lineto(0.34277565,64.61186855)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.98927,33.72300078)
\lineto(28.98927,43.72300078)
\lineto(38.98927,33.72300078)
\lineto(38.98927,33.72300078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.98927,93.72300078)
\lineto(258.98927,83.72300078)
\lineto(248.98927,93.72300078)
\lineto(248.98927,93.72300078)
}
}
\end{pspicture}


==> diagrams/monodromy-tensor-C.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.2](269.52874756,126.44580078)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39453344,0.20210937)
\lineto(175.39453344,0.68550781)
\curveto(175.39453254,0.71480417)(175.40625128,0.74703071)(175.42968969,0.7821875)
\lineto(178.22461156,3.8759375)
\curveto(178.64648241,4.33296462)(178.98925551,4.7167533)(179.25293188,5.02730469)
\curveto(179.51659873,5.33784643)(179.77734066,5.69526794)(180.03515844,6.09957031)
\curveto(180.29296514,6.50386089)(180.49511338,6.91401673)(180.64160375,7.33003906)
\curveto(180.7939412,7.75190651)(180.870113,8.19721857)(180.87011938,8.66597656)
\curveto(180.870113,9.15815511)(180.77929278,9.62690464)(180.59765844,10.07222656)
\curveto(180.41601189,10.52338812)(180.14355123,10.88373932)(179.78027563,11.15328125)
\curveto(179.42284883,11.42280128)(178.98925551,11.55756677)(178.47949438,11.55757812)
\curveto(177.95800654,11.55756677)(177.48925701,11.3993638)(177.07324438,11.08296875)
\curveto(176.65722659,10.7724113)(176.36425813,10.36811483)(176.19433813,9.87007812)
\curveto(176.24121138,9.8817872)(176.30566444,9.88764656)(176.3876975,9.88765625)
\curveto(176.65722659,9.88764656)(176.88574199,9.79682634)(177.07324438,9.61519531)
\curveto(177.26660098,9.43354546)(177.36328057,9.19917069)(177.36328344,8.91207031)
\curveto(177.36328057,8.63667125)(177.26660098,8.40229649)(177.07324438,8.20894531)
\curveto(176.88574199,8.02143749)(176.65722659,7.92768759)(176.3876975,7.92769531)
\curveto(176.10644589,7.92768759)(175.86914144,8.02436718)(175.67578344,8.21773437)
\curveto(175.48828245,8.41694491)(175.39453254,8.64838999)(175.39453344,8.91207031)
\curveto(175.39453254,9.36323303)(175.47949339,9.7851076)(175.64941625,10.17769531)
\curveto(175.8193368,10.57612244)(176.06250062,10.92768459)(176.37890844,11.23238281)
\curveto(176.70117186,11.54291835)(177.06152306,11.7802228)(177.45996313,11.94429687)
\curveto(177.86425663,12.10834747)(178.29199058,12.19037864)(178.74316625,12.19039062)
\curveto(179.42870819,12.19037864)(180.06737943,12.04389441)(180.65918188,11.7509375)
\curveto(181.250972,11.46381686)(181.71972153,11.05366102)(182.06543188,10.52046875)
\curveto(182.41112709,9.99311521)(182.58397848,9.37495176)(182.58398656,8.66597656)
\curveto(182.58397848,8.14448425)(182.46972078,7.64936755)(182.24121313,7.180625)
\curveto(182.01268999,6.71186849)(181.71972153,6.28413454)(181.36230688,5.89742187)
\curveto(181.00487849,5.51655719)(180.5478477,5.08296387)(179.99121313,4.59664062)
\curveto(179.43456756,4.11030859)(179.06835699,3.7851136)(178.89258031,3.62105469)
\lineto(176.85351781,1.66109375)
\lineto(178.58496313,1.66109375)
\curveto(179.43456756,1.66109229)(180.14355123,1.66695166)(180.71191625,1.67867187)
\curveto(181.28612821,1.69624851)(181.59081541,1.71968598)(181.62597875,1.74898437)
\curveto(181.76659648,1.90132643)(181.91015103,2.45503681)(182.05664281,3.41011719)
\lineto(182.58398656,3.41011719)
\lineto(182.07422094,0.20210937)
\lineto(175.39453344,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94580297,0.50972656)
\curveto(97.94580158,0.58003868)(97.95166095,0.63277301)(97.96338109,0.66792969)
\lineto(99.30810766,6.03804687)
\curveto(99.39599544,6.37202508)(99.43994071,6.66499354)(99.43994359,6.91695312)
\curveto(99.43994071,7.43257089)(99.26415964,7.69038314)(98.91259984,7.69039062)
\curveto(98.53759786,7.69038314)(98.25927783,7.46479742)(98.07763891,7.01363281)
\curveto(97.89599694,6.56831395)(97.72021587,6.00288482)(97.55029516,5.31734375)
\curveto(97.55029416,5.28218242)(97.53271606,5.25288557)(97.49756078,5.22945312)
\curveto(97.46240363,5.21186999)(97.4301771,5.20308094)(97.40088109,5.20308594)
\lineto(97.18994359,5.20308594)
\curveto(97.14892738,5.20308094)(97.11377116,5.22358873)(97.08447484,5.26460937)
\curveto(97.05517747,5.31147927)(97.04052905,5.35249485)(97.04052953,5.38765625)
\curveto(97.16943517,5.90913492)(97.29248192,6.35151729)(97.40967016,6.71480469)
\curveto(97.53271606,7.07807906)(97.72021587,7.40913342)(97.97217016,7.70796875)
\curveto(98.22998098,8.00678907)(98.5493166,8.15620298)(98.93017797,8.15621094)
\curveto(99.38134702,8.15620298)(99.77978412,8.01264844)(100.12549047,7.72554687)
\curveto(100.47118968,7.44428963)(100.64404107,7.08393843)(100.64404516,6.64449219)
\curveto(101.00146259,7.11323528)(101.42040748,7.48237553)(101.90088109,7.75191406)
\curveto(102.38134402,8.02143749)(102.89110913,8.15620298)(103.43017797,8.15621094)
\curveto(103.85790504,8.15620298)(104.2270453,8.08296087)(104.53759984,7.93648437)
\curveto(104.84813843,7.78999241)(105.08837256,7.56733638)(105.25830297,7.26851562)
\curveto(105.43407534,6.9755401)(105.52196588,6.62397795)(105.52197484,6.21382812)
\curveto(105.52196588,5.72163511)(105.41063787,5.12690914)(105.18799047,4.42964844)
\curveto(104.97118518,3.73237928)(104.69872451,2.95308319)(104.37060766,2.09175781)
\curveto(104.20067814,1.69917819)(104.11571729,1.33882699)(104.11572484,1.01070312)
\curveto(104.11571729,0.6532808)(104.25341246,0.47457004)(104.52881078,0.47457031)
\curveto(104.99755234,0.47457004)(105.38720039,0.72652291)(105.69775609,1.23042969)
\curveto(106.01415289,1.73433441)(106.23680891,2.27339637)(106.36572484,2.84761719)
\curveto(106.38915251,2.91792697)(106.43895715,2.95308319)(106.51513891,2.95308594)
\lineto(106.72607641,2.95308594)
\curveto(106.77294119,2.95308319)(106.81102709,2.93843476)(106.84033422,2.90914062)
\curveto(106.87548015,2.87984107)(106.89305826,2.84175517)(106.89306859,2.79488281)
\curveto(106.89305826,2.78316148)(106.88719889,2.76558337)(106.87549047,2.74214844)
\curveto(106.71141781,2.06245908)(106.42430873,1.43550658)(106.01416234,0.86128906)
\curveto(105.60985642,0.28707023)(105.10302099,-0.00003886)(104.49365453,-0.00003906)
\curveto(104.07177202,-0.00003886)(103.71142081,0.14351568)(103.41259984,0.430625)
\curveto(103.11376516,0.72359323)(102.96435125,1.07808506)(102.96435766,1.49410156)
\curveto(102.96435125,1.7167563)(103.0112262,1.95113106)(103.10498266,2.19722656)
\curveto(103.25731971,2.5898023)(103.4301711,3.05855183)(103.62353734,3.60347656)
\curveto(103.82274883,4.14839449)(103.98388148,4.66987834)(104.10693578,5.16792969)
\curveto(104.23583435,5.6659711)(104.30028741,6.10542378)(104.30029516,6.48628906)
\curveto(104.30028741,6.82026682)(104.22997498,7.10444622)(104.08935766,7.33882812)
\curveto(103.95458463,7.57319575)(103.72313955,7.69038314)(103.39502172,7.69039062)
\curveto(102.9555622,7.69038314)(102.55126572,7.59370355)(102.18213109,7.40035156)
\curveto(101.81298521,7.20698518)(101.49071991,6.94917294)(101.21533422,6.62691406)
\curveto(100.93993921,6.3105017)(100.68798634,5.93257239)(100.45947484,5.493125)
\lineto(99.23779516,0.59761719)
\curveto(99.19677689,0.43355446)(99.10302699,0.2929296)(98.95654516,0.17574219)
\curveto(98.8159179,0.05855483)(98.65771493,-0.00003886)(98.48193578,-0.00003906)
\curveto(98.33544963,-0.00003886)(98.20947319,0.04683609)(98.10400609,0.14058594)
\curveto(97.9985359,0.23433591)(97.94580158,0.35738266)(97.94580297,0.50972656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55224828,3.53316406)
\lineto(107.55224828,4.649375)
\lineto(112.31592016,4.649375)
\lineto(112.31592016,3.53316406)
\lineto(107.55224828,3.53316406)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03174047,0.20210937)
\lineto(115.03174047,0.83492187)
\curveto(116.5317373,0.83492124)(117.28173655,1.02535074)(117.28174047,1.40621094)
\lineto(117.28174047,10.85445312)
\curveto(116.66064342,10.55561465)(115.87548796,10.40620073)(114.92627172,10.40621094)
\lineto(114.92627172,11.03902344)
\curveto(116.39697181,11.0390126)(117.50732226,11.42280128)(118.25732641,12.19039062)
\lineto(118.51220922,12.19039062)
\curveto(118.55321965,12.19037864)(118.59130555,12.17280053)(118.62646703,12.13765625)
\curveto(118.66747735,12.10834747)(118.68798514,12.07319125)(118.68799047,12.0321875)
\lineto(118.68799047,1.40621094)
\curveto(118.68798514,1.02535074)(119.43798439,0.83492124)(120.93799047,0.83492187)
\lineto(120.93799047,0.20210937)
\lineto(115.03174047,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96826391,0.50972656)
\curveto(64.96826252,0.58003868)(64.97412189,0.63277301)(64.98584203,0.66792969)
\lineto(66.33056859,6.03804687)
\curveto(66.41845638,6.37202508)(66.46240165,6.66499354)(66.46240453,6.91695312)
\curveto(66.46240165,7.43257089)(66.28662057,7.69038314)(65.93506078,7.69039062)
\curveto(65.5600588,7.69038314)(65.28173877,7.46479742)(65.10009984,7.01363281)
\curveto(64.91845788,6.56831395)(64.74267681,6.00288482)(64.57275609,5.31734375)
\curveto(64.5727551,5.28218242)(64.55517699,5.25288557)(64.52002172,5.22945312)
\curveto(64.48486456,5.21186999)(64.45263803,5.20308094)(64.42334203,5.20308594)
\lineto(64.21240453,5.20308594)
\curveto(64.17138831,5.20308094)(64.1362321,5.22358873)(64.10693578,5.26460937)
\curveto(64.07763841,5.31147927)(64.06298999,5.35249485)(64.06299047,5.38765625)
\curveto(64.19189611,5.90913492)(64.31494286,6.35151729)(64.43213109,6.71480469)
\curveto(64.55517699,7.07807906)(64.74267681,7.40913342)(64.99463109,7.70796875)
\curveto(65.25244192,8.00678907)(65.57177754,8.15620298)(65.95263891,8.15621094)
\curveto(66.40380796,8.15620298)(66.80224506,8.01264844)(67.14795141,7.72554687)
\curveto(67.49365062,7.44428963)(67.66650201,7.08393843)(67.66650609,6.64449219)
\curveto(68.02392352,7.11323528)(68.44286842,7.48237553)(68.92334203,7.75191406)
\curveto(69.40380496,8.02143749)(69.91357007,8.15620298)(70.45263891,8.15621094)
\curveto(70.88036598,8.15620298)(71.24950624,8.08296087)(71.56006078,7.93648437)
\curveto(71.87059937,7.78999241)(72.1108335,7.56733638)(72.28076391,7.26851562)
\curveto(72.45653628,6.9755401)(72.54442682,6.62397795)(72.54443578,6.21382812)
\curveto(72.54442682,5.72163511)(72.4330988,5.12690914)(72.21045141,4.42964844)
\curveto(71.99364612,3.73237928)(71.72118545,2.95308319)(71.39306859,2.09175781)
\curveto(71.22313908,1.69917819)(71.13817822,1.33882699)(71.13818578,1.01070312)
\curveto(71.13817822,0.6532808)(71.2758734,0.47457004)(71.55127172,0.47457031)
\curveto(72.02001328,0.47457004)(72.40966133,0.72652291)(72.72021703,1.23042969)
\curveto(73.03661382,1.73433441)(73.25926985,2.27339637)(73.38818578,2.84761719)
\curveto(73.41161345,2.91792697)(73.46141809,2.95308319)(73.53759984,2.95308594)
\lineto(73.74853734,2.95308594)
\curveto(73.79540213,2.95308319)(73.83348803,2.93843476)(73.86279516,2.90914062)
\curveto(73.89794109,2.87984107)(73.9155192,2.84175517)(73.91552953,2.79488281)
\curveto(73.9155192,2.78316148)(73.90965983,2.76558337)(73.89795141,2.74214844)
\curveto(73.73387875,2.06245908)(73.44676966,1.43550658)(73.03662328,0.86128906)
\curveto(72.63231735,0.28707023)(72.12548192,-0.00003886)(71.51611547,-0.00003906)
\curveto(71.09423295,-0.00003886)(70.73388175,0.14351568)(70.43506078,0.430625)
\curveto(70.1362261,0.72359323)(69.98681219,1.07808506)(69.98681859,1.49410156)
\curveto(69.98681219,1.7167563)(70.03368714,1.95113106)(70.12744359,2.19722656)
\curveto(70.27978064,2.5898023)(70.45263203,3.05855183)(70.64599828,3.60347656)
\curveto(70.84520977,4.14839449)(71.00634242,4.66987834)(71.12939672,5.16792969)
\curveto(71.25829529,5.6659711)(71.32274835,6.10542378)(71.32275609,6.48628906)
\curveto(71.32274835,6.82026682)(71.25243592,7.10444622)(71.11181859,7.33882812)
\curveto(70.97704557,7.57319575)(70.74560049,7.69038314)(70.41748266,7.69039062)
\curveto(69.97802313,7.69038314)(69.57372666,7.59370355)(69.20459203,7.40035156)
\curveto(68.83544615,7.20698518)(68.51318085,6.94917294)(68.23779516,6.62691406)
\curveto(67.96240015,6.3105017)(67.71044728,5.93257239)(67.48193578,5.493125)
\lineto(66.26025609,0.59761719)
\curveto(66.21923783,0.43355446)(66.12548792,0.2929296)(65.97900609,0.17574219)
\curveto(65.83837883,0.05855483)(65.68017587,-0.00003886)(65.50439672,-0.00003906)
\curveto(65.35791057,-0.00003886)(65.23193413,0.04683609)(65.12646703,0.14058594)
\curveto(65.02099684,0.23433591)(64.96826252,0.35738266)(64.96826391,0.50972656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886938,114.45748047)
\lineto(216.08886938,115.09029297)
\curveto(217.58886621,115.09029234)(218.33886546,115.28072183)(218.33886938,115.66158203)
\lineto(218.33886938,125.10982422)
\curveto(217.71777233,124.81098574)(216.93261686,124.66157183)(215.98340063,124.66158203)
\lineto(215.98340063,125.29439453)
\curveto(217.45410071,125.29438369)(218.56445117,125.67817237)(219.31445531,126.44576172)
\lineto(219.56933813,126.44576172)
\curveto(219.61034856,126.44574973)(219.64843446,126.42817162)(219.68359594,126.39302734)
\curveto(219.72460626,126.36371856)(219.74511405,126.32856235)(219.74511938,126.28755859)
\lineto(219.74511938,115.66158203)
\curveto(219.74511405,115.28072183)(220.4951133,115.09029234)(221.99511938,115.09029297)
\lineto(221.99511938,114.45748047)
\lineto(216.08886938,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39453344,114.45748047)
\lineto(175.39453344,114.94087891)
\curveto(175.39453254,114.97017527)(175.40625128,115.0024018)(175.42968969,115.03755859)
\lineto(178.22461156,118.13130859)
\curveto(178.64648241,118.58833571)(178.98925551,118.97212439)(179.25293188,119.28267578)
\curveto(179.51659873,119.59321752)(179.77734066,119.95063904)(180.03515844,120.35494141)
\curveto(180.29296514,120.75923198)(180.49511338,121.16938782)(180.64160375,121.58541016)
\curveto(180.7939412,122.00727761)(180.870113,122.45258966)(180.87011938,122.92134766)
\curveto(180.870113,123.4135262)(180.77929278,123.88227573)(180.59765844,124.32759766)
\curveto(180.41601189,124.77875921)(180.14355123,125.13911041)(179.78027563,125.40865234)
\curveto(179.42284883,125.67817237)(178.98925551,125.81293786)(178.47949438,125.81294922)
\curveto(177.95800654,125.81293786)(177.48925701,125.6547349)(177.07324438,125.33833984)
\curveto(176.65722659,125.0277824)(176.36425813,124.62348593)(176.19433813,124.12544922)
\curveto(176.24121138,124.13715829)(176.30566444,124.14301766)(176.3876975,124.14302734)
\curveto(176.65722659,124.14301766)(176.88574199,124.05219744)(177.07324438,123.87056641)
\curveto(177.26660098,123.68891655)(177.36328057,123.45454178)(177.36328344,123.16744141)
\curveto(177.36328057,122.89204235)(177.26660098,122.65766758)(177.07324438,122.46431641)
\curveto(176.88574199,122.27680859)(176.65722659,122.18305868)(176.3876975,122.18306641)
\curveto(176.10644589,122.18305868)(175.86914144,122.27973827)(175.67578344,122.47310547)
\curveto(175.48828245,122.672316)(175.39453254,122.90376108)(175.39453344,123.16744141)
\curveto(175.39453254,123.61860412)(175.47949339,124.0404787)(175.64941625,124.43306641)
\curveto(175.8193368,124.83149353)(176.06250062,125.18305568)(176.37890844,125.48775391)
\curveto(176.70117186,125.79828944)(177.06152306,126.03559389)(177.45996313,126.19966797)
\curveto(177.86425663,126.36371856)(178.29199058,126.44574973)(178.74316625,126.44576172)
\curveto(179.42870819,126.44574973)(180.06737943,126.2992655)(180.65918188,126.00630859)
\curveto(181.250972,125.71918796)(181.71972153,125.30903212)(182.06543188,124.77583984)
\curveto(182.41112709,124.2484863)(182.58397848,123.63032286)(182.58398656,122.92134766)
\curveto(182.58397848,122.39985534)(182.46972078,121.90473865)(182.24121313,121.43599609)
\curveto(182.01268999,120.96723958)(181.71972153,120.53950564)(181.36230688,120.15279297)
\curveto(181.00487849,119.77192828)(180.5478477,119.33833496)(179.99121313,118.85201172)
\curveto(179.43456756,118.36567969)(179.06835699,118.0404847)(178.89258031,117.87642578)
\lineto(176.85351781,115.91646484)
\lineto(178.58496313,115.91646484)
\curveto(179.43456756,115.91646338)(180.14355123,115.92232275)(180.71191625,115.93404297)
\curveto(181.28612821,115.9516196)(181.59081541,115.97505708)(181.62597875,116.00435547)
\curveto(181.76659648,116.15669752)(181.91015103,116.7104079)(182.05664281,117.66548828)
\lineto(182.58398656,117.66548828)
\lineto(182.07422094,114.45748047)
\lineto(175.39453344,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94580297,114.76509766)
\curveto(97.94580158,114.83540978)(97.95166095,114.8881441)(97.96338109,114.92330078)
\lineto(99.30810766,120.29341797)
\curveto(99.39599544,120.62739617)(99.43994071,120.92036463)(99.43994359,121.17232422)
\curveto(99.43994071,121.68794199)(99.26415964,121.94575423)(98.91259984,121.94576172)
\curveto(98.53759786,121.94575423)(98.25927783,121.72016852)(98.07763891,121.26900391)
\curveto(97.89599694,120.82368504)(97.72021587,120.25825592)(97.55029516,119.57271484)
\curveto(97.55029416,119.53755351)(97.53271606,119.50825667)(97.49756078,119.48482422)
\curveto(97.46240363,119.46724108)(97.4301771,119.45845203)(97.40088109,119.45845703)
\lineto(97.18994359,119.45845703)
\curveto(97.14892738,119.45845203)(97.11377116,119.47895982)(97.08447484,119.51998047)
\curveto(97.05517747,119.56685036)(97.04052905,119.60786594)(97.04052953,119.64302734)
\curveto(97.16943517,120.16450601)(97.29248192,120.60688838)(97.40967016,120.97017578)
\curveto(97.53271606,121.33345016)(97.72021587,121.66450451)(97.97217016,121.96333984)
\curveto(98.22998098,122.26216016)(98.5493166,122.41157408)(98.93017797,122.41158203)
\curveto(99.38134702,122.41157408)(99.77978412,122.26801953)(100.12549047,121.98091797)
\curveto(100.47118968,121.69966073)(100.64404107,121.33930952)(100.64404516,120.89986328)
\curveto(101.00146259,121.36860637)(101.42040748,121.73774663)(101.90088109,122.00728516)
\curveto(102.38134402,122.27680859)(102.89110913,122.41157408)(103.43017797,122.41158203)
\curveto(103.85790504,122.41157408)(104.2270453,122.33833196)(104.53759984,122.19185547)
\curveto(104.84813843,122.04536351)(105.08837256,121.82270748)(105.25830297,121.52388672)
\curveto(105.43407534,121.2309112)(105.52196588,120.87934905)(105.52197484,120.46919922)
\curveto(105.52196588,119.9770062)(105.41063787,119.38228023)(105.18799047,118.68501953)
\curveto(104.97118518,117.98775038)(104.69872451,117.20845428)(104.37060766,116.34712891)
\curveto(104.20067814,115.95454928)(104.11571729,115.59419808)(104.11572484,115.26607422)
\curveto(104.11571729,114.90865189)(104.25341246,114.72994113)(104.52881078,114.72994141)
\curveto(104.99755234,114.72994113)(105.38720039,114.98189401)(105.69775609,115.48580078)
\curveto(106.01415289,115.9897055)(106.23680891,116.52876746)(106.36572484,117.10298828)
\curveto(106.38915251,117.17329807)(106.43895715,117.20845428)(106.51513891,117.20845703)
\lineto(106.72607641,117.20845703)
\curveto(106.77294119,117.20845428)(106.81102709,117.19380586)(106.84033422,117.16451172)
\curveto(106.87548015,117.13521217)(106.89305826,117.09712627)(106.89306859,117.05025391)
\curveto(106.89305826,117.03853258)(106.88719889,117.02095447)(106.87549047,116.99751953)
\curveto(106.71141781,116.31783017)(106.42430873,115.69087767)(106.01416234,115.11666016)
\curveto(105.60985642,114.54244132)(105.10302099,114.25533223)(104.49365453,114.25533203)
\curveto(104.07177202,114.25533223)(103.71142081,114.39888678)(103.41259984,114.68599609)
\curveto(103.11376516,114.97896432)(102.96435125,115.33345616)(102.96435766,115.74947266)
\curveto(102.96435125,115.97212739)(103.0112262,116.20650216)(103.10498266,116.45259766)
\curveto(103.25731971,116.84517339)(103.4301711,117.31392292)(103.62353734,117.85884766)
\curveto(103.82274883,118.40376558)(103.98388148,118.92524944)(104.10693578,119.42330078)
\curveto(104.23583435,119.92134219)(104.30028741,120.36079488)(104.30029516,120.74166016)
\curveto(104.30028741,121.07563791)(104.22997498,121.35981732)(104.08935766,121.59419922)
\curveto(103.95458463,121.82856685)(103.72313955,121.94575423)(103.39502172,121.94576172)
\curveto(102.9555622,121.94575423)(102.55126572,121.84907464)(102.18213109,121.65572266)
\curveto(101.81298521,121.46235628)(101.49071991,121.20454403)(101.21533422,120.88228516)
\curveto(100.93993921,120.5658728)(100.68798634,120.18794349)(100.45947484,119.74849609)
\lineto(99.23779516,114.85298828)
\curveto(99.19677689,114.68892555)(99.10302699,114.54830069)(98.95654516,114.43111328)
\curveto(98.8159179,114.31392592)(98.65771493,114.25533223)(98.48193578,114.25533203)
\curveto(98.33544963,114.25533223)(98.20947319,114.30220719)(98.10400609,114.39595703)
\curveto(97.9985359,114.489707)(97.94580158,114.61275375)(97.94580297,114.76509766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55224828,117.78853516)
\lineto(107.55224828,118.90474609)
\lineto(112.31592016,118.90474609)
\lineto(112.31592016,117.78853516)
\lineto(107.55224828,117.78853516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03174047,114.45748047)
\lineto(115.03174047,115.09029297)
\curveto(116.5317373,115.09029234)(117.28173655,115.28072183)(117.28174047,115.66158203)
\lineto(117.28174047,125.10982422)
\curveto(116.66064342,124.81098574)(115.87548796,124.66157183)(114.92627172,124.66158203)
\lineto(114.92627172,125.29439453)
\curveto(116.39697181,125.29438369)(117.50732226,125.67817237)(118.25732641,126.44576172)
\lineto(118.51220922,126.44576172)
\curveto(118.55321965,126.44574973)(118.59130555,126.42817162)(118.62646703,126.39302734)
\curveto(118.66747735,126.36371856)(118.68798514,126.32856235)(118.68799047,126.28755859)
\lineto(118.68799047,115.66158203)
\curveto(118.68798514,115.28072183)(119.43798439,115.09029234)(120.93799047,115.09029297)
\lineto(120.93799047,114.45748047)
\lineto(115.03174047,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96826391,114.76509766)
\curveto(64.96826252,114.83540978)(64.97412189,114.8881441)(64.98584203,114.92330078)
\lineto(66.33056859,120.29341797)
\curveto(66.41845638,120.62739617)(66.46240165,120.92036463)(66.46240453,121.17232422)
\curveto(66.46240165,121.68794199)(66.28662057,121.94575423)(65.93506078,121.94576172)
\curveto(65.5600588,121.94575423)(65.28173877,121.72016852)(65.10009984,121.26900391)
\curveto(64.91845788,120.82368504)(64.74267681,120.25825592)(64.57275609,119.57271484)
\curveto(64.5727551,119.53755351)(64.55517699,119.50825667)(64.52002172,119.48482422)
\curveto(64.48486456,119.46724108)(64.45263803,119.45845203)(64.42334203,119.45845703)
\lineto(64.21240453,119.45845703)
\curveto(64.17138831,119.45845203)(64.1362321,119.47895982)(64.10693578,119.51998047)
\curveto(64.07763841,119.56685036)(64.06298999,119.60786594)(64.06299047,119.64302734)
\curveto(64.19189611,120.16450601)(64.31494286,120.60688838)(64.43213109,120.97017578)
\curveto(64.55517699,121.33345016)(64.74267681,121.66450451)(64.99463109,121.96333984)
\curveto(65.25244192,122.26216016)(65.57177754,122.41157408)(65.95263891,122.41158203)
\curveto(66.40380796,122.41157408)(66.80224506,122.26801953)(67.14795141,121.98091797)
\curveto(67.49365062,121.69966073)(67.66650201,121.33930952)(67.66650609,120.89986328)
\curveto(68.02392352,121.36860637)(68.44286842,121.73774663)(68.92334203,122.00728516)
\curveto(69.40380496,122.27680859)(69.91357007,122.41157408)(70.45263891,122.41158203)
\curveto(70.88036598,122.41157408)(71.24950624,122.33833196)(71.56006078,122.19185547)
\curveto(71.87059937,122.04536351)(72.1108335,121.82270748)(72.28076391,121.52388672)
\curveto(72.45653628,121.2309112)(72.54442682,120.87934905)(72.54443578,120.46919922)
\curveto(72.54442682,119.9770062)(72.4330988,119.38228023)(72.21045141,118.68501953)
\curveto(71.99364612,117.98775038)(71.72118545,117.20845428)(71.39306859,116.34712891)
\curveto(71.22313908,115.95454928)(71.13817822,115.59419808)(71.13818578,115.26607422)
\curveto(71.13817822,114.90865189)(71.2758734,114.72994113)(71.55127172,114.72994141)
\curveto(72.02001328,114.72994113)(72.40966133,114.98189401)(72.72021703,115.48580078)
\curveto(73.03661382,115.9897055)(73.25926985,116.52876746)(73.38818578,117.10298828)
\curveto(73.41161345,117.17329807)(73.46141809,117.20845428)(73.53759984,117.20845703)
\lineto(73.74853734,117.20845703)
\curveto(73.79540213,117.20845428)(73.83348803,117.19380586)(73.86279516,117.16451172)
\curveto(73.89794109,117.13521217)(73.9155192,117.09712627)(73.91552953,117.05025391)
\curveto(73.9155192,117.03853258)(73.90965983,117.02095447)(73.89795141,116.99751953)
\curveto(73.73387875,116.31783017)(73.44676966,115.69087767)(73.03662328,115.11666016)
\curveto(72.63231735,114.54244132)(72.12548192,114.25533223)(71.51611547,114.25533203)
\curveto(71.09423295,114.25533223)(70.73388175,114.39888678)(70.43506078,114.68599609)
\curveto(70.1362261,114.97896432)(69.98681219,115.33345616)(69.98681859,115.74947266)
\curveto(69.98681219,115.97212739)(70.03368714,116.20650216)(70.12744359,116.45259766)
\curveto(70.27978064,116.84517339)(70.45263203,117.31392292)(70.64599828,117.85884766)
\curveto(70.84520977,118.40376558)(71.00634242,118.92524944)(71.12939672,119.42330078)
\curveto(71.25829529,119.92134219)(71.32274835,120.36079488)(71.32275609,120.74166016)
\curveto(71.32274835,121.07563791)(71.25243592,121.35981732)(71.11181859,121.59419922)
\curveto(70.97704557,121.82856685)(70.74560049,121.94575423)(70.41748266,121.94576172)
\curveto(69.97802313,121.94575423)(69.57372666,121.84907464)(69.20459203,121.65572266)
\curveto(68.83544615,121.46235628)(68.51318085,121.20454403)(68.23779516,120.88228516)
\curveto(67.96240015,120.5658728)(67.71044728,120.18794349)(67.48193578,119.74849609)
\lineto(66.26025609,114.85298828)
\curveto(66.21923783,114.68892555)(66.12548792,114.54830069)(65.97900609,114.43111328)
\curveto(65.83837883,114.31392592)(65.68017587,114.25533223)(65.50439672,114.25533203)
\curveto(65.35791057,114.25533223)(65.23193413,114.30220719)(65.12646703,114.39595703)
\curveto(65.02099684,114.489707)(64.96826252,114.61275375)(64.96826391,114.76509766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.97021703,64.4943457)
\curveto(149.97021854,64.22481572)(149.87060927,63.99337063)(149.67138891,63.80000977)
\curveto(149.47217217,63.60665227)(149.24072708,63.50997268)(148.97705297,63.5099707)
\curveto(148.81299314,63.50997268)(148.65186049,63.55391795)(148.49365453,63.64180664)
\curveto(148.33545455,63.72969902)(148.2124078,63.85274578)(148.12451391,64.01094727)
\curveto(148.03662673,64.16915171)(147.99268146,64.33028436)(147.99267797,64.4943457)
\curveto(147.99268146,64.75801831)(148.08936105,64.98946339)(148.28271703,65.18868164)
\curveto(148.47607941,65.38790049)(148.70752449,65.48750977)(148.97705297,65.48750977)
\curveto(149.24072708,65.48750977)(149.47217217,65.38790049)(149.67138891,65.18868164)
\curveto(149.87060927,64.98946339)(149.97021854,64.75801831)(149.97021703,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.97802953,64.4943457)
\curveto(144.97803104,64.22481572)(144.87842177,63.99337063)(144.67920141,63.80000977)
\curveto(144.47998467,63.60665227)(144.24853958,63.50997268)(143.98486547,63.5099707)
\curveto(143.82080564,63.50997268)(143.65967299,63.55391795)(143.50146703,63.64180664)
\curveto(143.34326705,63.72969902)(143.2202203,63.85274578)(143.13232641,64.01094727)
\curveto(143.04443923,64.16915171)(143.00049396,64.33028436)(143.00049047,64.4943457)
\curveto(143.00049396,64.75801831)(143.09717355,64.98946339)(143.29052953,65.18868164)
\curveto(143.48389191,65.38790049)(143.71533699,65.48750977)(143.98486547,65.48750977)
\curveto(144.24853958,65.48750977)(144.47998467,65.38790049)(144.67920141,65.18868164)
\curveto(144.87842177,64.98946339)(144.97803104,64.75801831)(144.97802953,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.98584203,64.4943457)
\curveto(139.98584354,64.22481572)(139.88623427,63.99337063)(139.68701391,63.80000977)
\curveto(139.48779717,63.60665227)(139.25635208,63.50997268)(138.99267797,63.5099707)
\curveto(138.82861814,63.50997268)(138.66748549,63.55391795)(138.50927953,63.64180664)
\curveto(138.35107955,63.72969902)(138.2280328,63.85274578)(138.14013891,64.01094727)
\curveto(138.05225173,64.16915171)(138.00830646,64.33028436)(138.00830297,64.4943457)
\curveto(138.00830646,64.75801831)(138.10498605,64.98946339)(138.29834203,65.18868164)
\curveto(138.49170441,65.38790049)(138.72314949,65.48750977)(138.99267797,65.48750977)
\curveto(139.25635208,65.48750977)(139.48779717,65.38790049)(139.68701391,65.18868164)
\curveto(139.88623427,64.98946339)(139.98584354,64.75801831)(139.98584203,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,84.49860078)
\lineto(108.98926,44.49860078)
\lineto(108.98926,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.98926,64.49860078)
\lineto(128.98926,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,84.49860078)
\lineto(68.98926,44.49860078)
\lineto(68.98926,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.98926,64.49860078)
\lineto(88.98926,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98926,44.4984834)
\curveto(28.98926,55.54417819)(37.94356468,64.4984831)(48.98925946,64.4984834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,104.49860078)
\lineto(68.98926,84.49860078)
\lineto(68.98926,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,104.49860078)
\lineto(108.98926,84.49860078)
\lineto(108.98926,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,24.49880078)
\lineto(68.98926,44.49880078)
\lineto(68.98926,44.49880078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98926,24.49890078)
\lineto(28.98926,44.49870078)
\lineto(28.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,24.49870078)
\lineto(108.98926,44.49870078)
\lineto(108.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,84.49850078)
\lineto(218.98926,44.49850078)
\lineto(218.98926,44.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.98926,64.49850078)
\lineto(238.98926,64.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,84.49851816)
\curveto(258.98926,73.45282338)(250.03495532,64.49851846)(238.98926054,64.49851816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,104.49850078)
\lineto(218.98926,84.49850078)
\lineto(218.98926,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,104.49850078)
\lineto(258.98926,84.49850078)
\lineto(258.98926,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,84.49860078)
\lineto(178.98926,44.49860078)
\lineto(178.98926,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98926,64.49860078)
\lineto(198.98926,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,104.49860078)
\lineto(178.98926,84.49860078)
\lineto(178.98926,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,24.49870078)
\lineto(218.98926,44.49870078)
\lineto(218.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,24.49870078)
\lineto(178.98926,44.49870078)
\lineto(178.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886938,0.20210937)
\lineto(216.08886938,0.83492187)
\curveto(217.58886621,0.83492124)(218.33886546,1.02535074)(218.33886938,1.40621094)
\lineto(218.33886938,10.85445312)
\curveto(217.71777233,10.55561465)(216.93261686,10.40620073)(215.98340063,10.40621094)
\lineto(215.98340063,11.03902344)
\curveto(217.45410071,11.0390126)(218.56445117,11.42280128)(219.31445531,12.19039062)
\lineto(219.56933813,12.19039062)
\curveto(219.61034856,12.19037864)(219.64843446,12.17280053)(219.68359594,12.13765625)
\curveto(219.72460626,12.10834747)(219.74511405,12.07319125)(219.74511938,12.0321875)
\lineto(219.74511938,1.40621094)
\curveto(219.74511405,1.02535074)(220.4951133,0.83492124)(221.99511938,0.83492187)
\lineto(221.99511938,0.20210937)
\lineto(216.08886938,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.26660375,-0.00003906)
\curveto(26.510742,-0.00003886)(25.91308635,0.28414054)(25.473635,0.8525)
\curveto(25.04004035,1.42671753)(24.82324369,2.10347466)(24.82324438,2.88277344)
\curveto(24.82324369,3.65034811)(25.02246224,4.44722232)(25.42090063,5.27339844)
\curveto(25.81933644,6.09956442)(26.35546872,6.7851106)(27.02929906,7.33003906)
\curveto(27.70898299,7.88081263)(28.43847445,8.15620298)(29.21777563,8.15621094)
\curveto(29.57519206,8.15620298)(29.89452768,8.05952339)(30.17578344,7.86617187)
\curveto(30.45702712,7.67280503)(30.67675346,7.40913342)(30.83496313,7.07515625)
\curveto(30.96972192,7.55561765)(31.23339353,7.79585178)(31.62597875,7.79585937)
\curveto(31.77831486,7.79585178)(31.9042913,7.74897683)(32.00390844,7.65523437)
\curveto(32.10936922,7.56733638)(32.16210354,7.44721932)(32.16211156,7.29488281)
\curveto(32.16210354,7.2597195)(32.15917385,7.23335234)(32.1533225,7.21578125)
\curveto(32.15331448,7.19819613)(32.1503848,7.17768834)(32.14453344,7.15425781)
\lineto(30.8876975,2.12691406)
\curveto(30.80565958,1.76949062)(30.764644,1.47652216)(30.76465063,1.24800781)
\curveto(30.764644,0.73238228)(30.93749539,0.47457004)(31.28320531,0.47457031)
\curveto(31.65819779,0.47457004)(31.9423772,0.71187449)(32.13574438,1.18648437)
\curveto(32.33495493,1.66695166)(32.50194695,2.22066204)(32.63672094,2.84761719)
\curveto(32.66014992,2.91792697)(32.70702487,2.95308319)(32.77734594,2.95308594)
\lineto(32.9970725,2.95308594)
\curveto(33.04393859,2.95308319)(33.08202449,2.93257539)(33.11133031,2.8915625)
\curveto(33.14061818,2.85054423)(33.15526661,2.81245833)(33.15527563,2.77730469)
\curveto(32.94432932,1.93941233)(32.71288424,1.26558487)(32.46093969,0.75582031)
\curveto(32.21483786,0.25191401)(31.81054139,-0.00003886)(31.24804906,-0.00003906)
\curveto(30.84374548,-0.00003886)(30.48632396,0.11714852)(30.17578344,0.35152344)
\curveto(29.86523083,0.59175742)(29.67187165,0.90816336)(29.59570531,1.30074219)
\curveto(28.82226313,0.43355446)(28.04589672,-0.00003886)(27.26660375,-0.00003906)
\moveto(27.28418188,0.47457031)
\curveto(27.71777204,0.47457004)(28.13671694,0.63570269)(28.54101781,0.95796875)
\curveto(28.95116925,1.28609267)(29.3027314,1.66988134)(29.59570531,2.10933594)
\curveto(29.60741859,2.12105277)(29.61327796,2.13863088)(29.61328344,2.16207031)
\lineto(30.58008031,6.07320312)
\lineto(30.59765844,6.1259375)
\curveto(30.52733955,6.55366552)(30.37206627,6.91987609)(30.13183813,7.22457031)
\curveto(29.89745737,7.53510985)(29.57812175,7.69038314)(29.17383031,7.69039062)
\curveto(28.76952881,7.69038314)(28.3915995,7.52339112)(28.04004125,7.18941406)
\curveto(27.69433457,6.8612824)(27.40136611,6.47163436)(27.161135,6.02046875)
\curveto(26.92675721,5.53999466)(26.7011715,4.88081563)(26.48437719,4.04292969)
\curveto(26.27343755,3.20503606)(26.16796891,2.55464608)(26.16797094,2.09175781)
\curveto(26.16796891,1.67574071)(26.25585944,1.30074109)(26.43164281,0.96675781)
\curveto(26.61328096,0.63863238)(26.89746037,0.47457004)(27.28418188,0.47457031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.26660375,114.25533203)
\curveto(256.510742,114.25533223)(255.91308635,114.53951164)(255.473635,115.10787109)
\curveto(255.04004035,115.68208862)(254.82324369,116.35884575)(254.82324438,117.13814453)
\curveto(254.82324369,117.90571921)(255.02246224,118.70259341)(255.42090063,119.52876953)
\curveto(255.81933644,120.35493551)(256.35546872,121.0404817)(257.02929906,121.58541016)
\curveto(257.70898299,122.13618373)(258.43847445,122.41157408)(259.21777563,122.41158203)
\curveto(259.57519206,122.41157408)(259.89452768,122.31489449)(260.17578344,122.12154297)
\curveto(260.45702712,121.92817612)(260.67675346,121.66450451)(260.83496313,121.33052734)
\curveto(260.96972192,121.81098874)(261.23339353,122.05122287)(261.62597875,122.05123047)
\curveto(261.77831486,122.05122287)(261.9042913,122.00434792)(262.00390844,121.91060547)
\curveto(262.10936922,121.82270748)(262.16210354,121.70259041)(262.16211156,121.55025391)
\curveto(262.16210354,121.5150906)(262.15917385,121.48872344)(262.1533225,121.47115234)
\curveto(262.15331448,121.45356722)(262.1503848,121.43305943)(262.14453344,121.40962891)
\lineto(260.8876975,116.38228516)
\curveto(260.80565958,116.02486171)(260.764644,115.73189326)(260.76465063,115.50337891)
\curveto(260.764644,114.98775338)(260.93749539,114.72994113)(261.28320531,114.72994141)
\curveto(261.65819779,114.72994113)(261.9423772,114.96724558)(262.13574438,115.44185547)
\curveto(262.33495493,115.92232275)(262.50194695,116.47603314)(262.63672094,117.10298828)
\curveto(262.66014992,117.17329807)(262.70702487,117.20845428)(262.77734594,117.20845703)
\lineto(262.9970725,117.20845703)
\curveto(263.04393859,117.20845428)(263.08202449,117.18794649)(263.11133031,117.14693359)
\curveto(263.14061818,117.10591532)(263.15526661,117.06782942)(263.15527563,117.03267578)
\curveto(262.94432932,116.19478342)(262.71288424,115.52095597)(262.46093969,115.01119141)
\curveto(262.21483786,114.50728511)(261.81054139,114.25533223)(261.24804906,114.25533203)
\curveto(260.84374548,114.25533223)(260.48632396,114.37251962)(260.17578344,114.60689453)
\curveto(259.86523083,114.84712852)(259.67187165,115.16353445)(259.59570531,115.55611328)
\curveto(258.82226313,114.68892555)(258.04589672,114.25533223)(257.26660375,114.25533203)
\moveto(257.28418188,114.72994141)
\curveto(257.71777204,114.72994113)(258.13671694,114.89107379)(258.54101781,115.21333984)
\curveto(258.95116925,115.54146376)(259.3027314,115.92525244)(259.59570531,116.36470703)
\curveto(259.60741859,116.37642386)(259.61327796,116.39400197)(259.61328344,116.41744141)
\lineto(260.58008031,120.32857422)
\lineto(260.59765844,120.38130859)
\curveto(260.52733955,120.80903662)(260.37206627,121.17524719)(260.13183813,121.47994141)
\curveto(259.89745737,121.79048095)(259.57812175,121.94575423)(259.17383031,121.94576172)
\curveto(258.76952881,121.94575423)(258.3915995,121.77876221)(258.04004125,121.44478516)
\curveto(257.69433457,121.1166535)(257.40136611,120.72700545)(257.161135,120.27583984)
\curveto(256.92675721,119.79536576)(256.7011715,119.13618673)(256.48437719,118.29830078)
\curveto(256.27343755,117.46040715)(256.16796891,116.81001718)(256.16797094,116.34712891)
\curveto(256.16796891,115.93111181)(256.25585944,115.55611218)(256.43164281,115.22212891)
\curveto(256.61328096,114.89400347)(256.89746037,114.72994113)(257.28418188,114.72994141)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277214,61.11376523)
\curveto(0.24316151,61.11376284)(0.16113034,61.15184874)(0.09667839,61.22802305)
\curveto(0.03222422,61.30419234)(-0.00000231,61.38622351)(-0.0000013,61.4741168)
\curveto(-0.00000231,61.57372332)(0.03222422,61.65868417)(0.09667839,61.72899961)
\curveto(0.16113034,61.79930903)(0.24316151,61.83446525)(0.34277214,61.83446836)
\lineto(11.64550651,61.83446836)
\curveto(11.73338439,61.83446525)(11.80955619,61.79930903)(11.87402214,61.72899961)
\curveto(11.93846231,61.65868417)(11.97068884,61.57372332)(11.97070183,61.4741168)
\curveto(11.97068884,61.38622351)(11.93846231,61.30419234)(11.87402214,61.22802305)
\curveto(11.80955619,61.15184874)(11.73338439,61.11376284)(11.64550651,61.11376523)
\lineto(0.34277214,61.11376523)
\moveto(0.34277214,64.61181211)
\curveto(0.24316151,64.61180622)(0.16113034,64.64696244)(0.09667839,64.71728086)
\curveto(0.03222422,64.78758729)(-0.00000231,64.87254815)(-0.0000013,64.97216367)
\curveto(-0.00000231,65.06004796)(0.03222422,65.14207913)(0.09667839,65.21825742)
\curveto(0.16113034,65.29442273)(0.24316151,65.33250862)(0.34277214,65.33251523)
\lineto(11.64550651,65.33251523)
\curveto(11.73338439,65.33250862)(11.80955619,65.29442273)(11.87402214,65.21825742)
\curveto(11.93846231,65.14207913)(11.97068884,65.06004796)(11.97070183,64.97216367)
\curveto(11.97068884,64.87254815)(11.93846231,64.78758729)(11.87402214,64.71728086)
\curveto(11.80955619,64.64696244)(11.73338439,64.61180622)(11.64550651,64.61181211)
\lineto(0.34277214,64.61181211)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.98926,43.72300078)
\lineto(28.98926,33.72300078)
\lineto(18.98926,43.72300078)
\lineto(18.98926,43.72300078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98926,83.72300078)
\lineto(258.98926,93.72300078)
\lineto(268.98926,83.72300078)
\lineto(268.98926,83.72300078)
}
}
\end{pspicture}


==> diagrams/monodromy-tensor-D.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.2](269.52874756,126.44580078)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39453344,0.20210937)
\lineto(175.39453344,0.68550781)
\curveto(175.39453254,0.71480417)(175.40625128,0.74703071)(175.42968969,0.7821875)
\lineto(178.22461156,3.8759375)
\curveto(178.64648241,4.33296462)(178.98925551,4.7167533)(179.25293188,5.02730469)
\curveto(179.51659873,5.33784643)(179.77734066,5.69526794)(180.03515844,6.09957031)
\curveto(180.29296514,6.50386089)(180.49511338,6.91401673)(180.64160375,7.33003906)
\curveto(180.7939412,7.75190651)(180.870113,8.19721857)(180.87011938,8.66597656)
\curveto(180.870113,9.15815511)(180.77929278,9.62690464)(180.59765844,10.07222656)
\curveto(180.41601189,10.52338812)(180.14355123,10.88373932)(179.78027563,11.15328125)
\curveto(179.42284883,11.42280128)(178.98925551,11.55756677)(178.47949438,11.55757812)
\curveto(177.95800654,11.55756677)(177.48925701,11.3993638)(177.07324438,11.08296875)
\curveto(176.65722659,10.7724113)(176.36425813,10.36811483)(176.19433813,9.87007812)
\curveto(176.24121138,9.8817872)(176.30566444,9.88764656)(176.3876975,9.88765625)
\curveto(176.65722659,9.88764656)(176.88574199,9.79682634)(177.07324438,9.61519531)
\curveto(177.26660098,9.43354546)(177.36328057,9.19917069)(177.36328344,8.91207031)
\curveto(177.36328057,8.63667125)(177.26660098,8.40229649)(177.07324438,8.20894531)
\curveto(176.88574199,8.02143749)(176.65722659,7.92768759)(176.3876975,7.92769531)
\curveto(176.10644589,7.92768759)(175.86914144,8.02436718)(175.67578344,8.21773437)
\curveto(175.48828245,8.41694491)(175.39453254,8.64838999)(175.39453344,8.91207031)
\curveto(175.39453254,9.36323303)(175.47949339,9.7851076)(175.64941625,10.17769531)
\curveto(175.8193368,10.57612244)(176.06250062,10.92768459)(176.37890844,11.23238281)
\curveto(176.70117186,11.54291835)(177.06152306,11.7802228)(177.45996313,11.94429687)
\curveto(177.86425663,12.10834747)(178.29199058,12.19037864)(178.74316625,12.19039062)
\curveto(179.42870819,12.19037864)(180.06737943,12.04389441)(180.65918188,11.7509375)
\curveto(181.250972,11.46381686)(181.71972153,11.05366102)(182.06543188,10.52046875)
\curveto(182.41112709,9.99311521)(182.58397848,9.37495176)(182.58398656,8.66597656)
\curveto(182.58397848,8.14448425)(182.46972078,7.64936755)(182.24121313,7.180625)
\curveto(182.01268999,6.71186849)(181.71972153,6.28413454)(181.36230688,5.89742187)
\curveto(181.00487849,5.51655719)(180.5478477,5.08296387)(179.99121313,4.59664062)
\curveto(179.43456756,4.11030859)(179.06835699,3.7851136)(178.89258031,3.62105469)
\lineto(176.85351781,1.66109375)
\lineto(178.58496313,1.66109375)
\curveto(179.43456756,1.66109229)(180.14355123,1.66695166)(180.71191625,1.67867187)
\curveto(181.28612821,1.69624851)(181.59081541,1.71968598)(181.62597875,1.74898437)
\curveto(181.76659648,1.90132643)(181.91015103,2.45503681)(182.05664281,3.41011719)
\lineto(182.58398656,3.41011719)
\lineto(182.07422094,0.20210937)
\lineto(175.39453344,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94580297,0.50972656)
\curveto(97.94580158,0.58003868)(97.95166095,0.63277301)(97.96338109,0.66792969)
\lineto(99.30810766,6.03804687)
\curveto(99.39599544,6.37202508)(99.43994071,6.66499354)(99.43994359,6.91695312)
\curveto(99.43994071,7.43257089)(99.26415964,7.69038314)(98.91259984,7.69039062)
\curveto(98.53759786,7.69038314)(98.25927783,7.46479742)(98.07763891,7.01363281)
\curveto(97.89599694,6.56831395)(97.72021587,6.00288482)(97.55029516,5.31734375)
\curveto(97.55029416,5.28218242)(97.53271606,5.25288557)(97.49756078,5.22945312)
\curveto(97.46240363,5.21186999)(97.4301771,5.20308094)(97.40088109,5.20308594)
\lineto(97.18994359,5.20308594)
\curveto(97.14892738,5.20308094)(97.11377116,5.22358873)(97.08447484,5.26460937)
\curveto(97.05517747,5.31147927)(97.04052905,5.35249485)(97.04052953,5.38765625)
\curveto(97.16943517,5.90913492)(97.29248192,6.35151729)(97.40967016,6.71480469)
\curveto(97.53271606,7.07807906)(97.72021587,7.40913342)(97.97217016,7.70796875)
\curveto(98.22998098,8.00678907)(98.5493166,8.15620298)(98.93017797,8.15621094)
\curveto(99.38134702,8.15620298)(99.77978412,8.01264844)(100.12549047,7.72554687)
\curveto(100.47118968,7.44428963)(100.64404107,7.08393843)(100.64404516,6.64449219)
\curveto(101.00146259,7.11323528)(101.42040748,7.48237553)(101.90088109,7.75191406)
\curveto(102.38134402,8.02143749)(102.89110913,8.15620298)(103.43017797,8.15621094)
\curveto(103.85790504,8.15620298)(104.2270453,8.08296087)(104.53759984,7.93648437)
\curveto(104.84813843,7.78999241)(105.08837256,7.56733638)(105.25830297,7.26851562)
\curveto(105.43407534,6.9755401)(105.52196588,6.62397795)(105.52197484,6.21382812)
\curveto(105.52196588,5.72163511)(105.41063787,5.12690914)(105.18799047,4.42964844)
\curveto(104.97118518,3.73237928)(104.69872451,2.95308319)(104.37060766,2.09175781)
\curveto(104.20067814,1.69917819)(104.11571729,1.33882699)(104.11572484,1.01070312)
\curveto(104.11571729,0.6532808)(104.25341246,0.47457004)(104.52881078,0.47457031)
\curveto(104.99755234,0.47457004)(105.38720039,0.72652291)(105.69775609,1.23042969)
\curveto(106.01415289,1.73433441)(106.23680891,2.27339637)(106.36572484,2.84761719)
\curveto(106.38915251,2.91792697)(106.43895715,2.95308319)(106.51513891,2.95308594)
\lineto(106.72607641,2.95308594)
\curveto(106.77294119,2.95308319)(106.81102709,2.93843476)(106.84033422,2.90914062)
\curveto(106.87548015,2.87984107)(106.89305826,2.84175517)(106.89306859,2.79488281)
\curveto(106.89305826,2.78316148)(106.88719889,2.76558337)(106.87549047,2.74214844)
\curveto(106.71141781,2.06245908)(106.42430873,1.43550658)(106.01416234,0.86128906)
\curveto(105.60985642,0.28707023)(105.10302099,-0.00003886)(104.49365453,-0.00003906)
\curveto(104.07177202,-0.00003886)(103.71142081,0.14351568)(103.41259984,0.430625)
\curveto(103.11376516,0.72359323)(102.96435125,1.07808506)(102.96435766,1.49410156)
\curveto(102.96435125,1.7167563)(103.0112262,1.95113106)(103.10498266,2.19722656)
\curveto(103.25731971,2.5898023)(103.4301711,3.05855183)(103.62353734,3.60347656)
\curveto(103.82274883,4.14839449)(103.98388148,4.66987834)(104.10693578,5.16792969)
\curveto(104.23583435,5.6659711)(104.30028741,6.10542378)(104.30029516,6.48628906)
\curveto(104.30028741,6.82026682)(104.22997498,7.10444622)(104.08935766,7.33882812)
\curveto(103.95458463,7.57319575)(103.72313955,7.69038314)(103.39502172,7.69039062)
\curveto(102.9555622,7.69038314)(102.55126572,7.59370355)(102.18213109,7.40035156)
\curveto(101.81298521,7.20698518)(101.49071991,6.94917294)(101.21533422,6.62691406)
\curveto(100.93993921,6.3105017)(100.68798634,5.93257239)(100.45947484,5.493125)
\lineto(99.23779516,0.59761719)
\curveto(99.19677689,0.43355446)(99.10302699,0.2929296)(98.95654516,0.17574219)
\curveto(98.8159179,0.05855483)(98.65771493,-0.00003886)(98.48193578,-0.00003906)
\curveto(98.33544963,-0.00003886)(98.20947319,0.04683609)(98.10400609,0.14058594)
\curveto(97.9985359,0.23433591)(97.94580158,0.35738266)(97.94580297,0.50972656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55224828,3.53316406)
\lineto(107.55224828,4.649375)
\lineto(112.31592016,4.649375)
\lineto(112.31592016,3.53316406)
\lineto(107.55224828,3.53316406)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03174047,0.20210937)
\lineto(115.03174047,0.83492187)
\curveto(116.5317373,0.83492124)(117.28173655,1.02535074)(117.28174047,1.40621094)
\lineto(117.28174047,10.85445312)
\curveto(116.66064342,10.55561465)(115.87548796,10.40620073)(114.92627172,10.40621094)
\lineto(114.92627172,11.03902344)
\curveto(116.39697181,11.0390126)(117.50732226,11.42280128)(118.25732641,12.19039062)
\lineto(118.51220922,12.19039062)
\curveto(118.55321965,12.19037864)(118.59130555,12.17280053)(118.62646703,12.13765625)
\curveto(118.66747735,12.10834747)(118.68798514,12.07319125)(118.68799047,12.0321875)
\lineto(118.68799047,1.40621094)
\curveto(118.68798514,1.02535074)(119.43798439,0.83492124)(120.93799047,0.83492187)
\lineto(120.93799047,0.20210937)
\lineto(115.03174047,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96826391,0.50972656)
\curveto(64.96826252,0.58003868)(64.97412189,0.63277301)(64.98584203,0.66792969)
\lineto(66.33056859,6.03804687)
\curveto(66.41845638,6.37202508)(66.46240165,6.66499354)(66.46240453,6.91695312)
\curveto(66.46240165,7.43257089)(66.28662057,7.69038314)(65.93506078,7.69039062)
\curveto(65.5600588,7.69038314)(65.28173877,7.46479742)(65.10009984,7.01363281)
\curveto(64.91845788,6.56831395)(64.74267681,6.00288482)(64.57275609,5.31734375)
\curveto(64.5727551,5.28218242)(64.55517699,5.25288557)(64.52002172,5.22945312)
\curveto(64.48486456,5.21186999)(64.45263803,5.20308094)(64.42334203,5.20308594)
\lineto(64.21240453,5.20308594)
\curveto(64.17138831,5.20308094)(64.1362321,5.22358873)(64.10693578,5.26460937)
\curveto(64.07763841,5.31147927)(64.06298999,5.35249485)(64.06299047,5.38765625)
\curveto(64.19189611,5.90913492)(64.31494286,6.35151729)(64.43213109,6.71480469)
\curveto(64.55517699,7.07807906)(64.74267681,7.40913342)(64.99463109,7.70796875)
\curveto(65.25244192,8.00678907)(65.57177754,8.15620298)(65.95263891,8.15621094)
\curveto(66.40380796,8.15620298)(66.80224506,8.01264844)(67.14795141,7.72554687)
\curveto(67.49365062,7.44428963)(67.66650201,7.08393843)(67.66650609,6.64449219)
\curveto(68.02392352,7.11323528)(68.44286842,7.48237553)(68.92334203,7.75191406)
\curveto(69.40380496,8.02143749)(69.91357007,8.15620298)(70.45263891,8.15621094)
\curveto(70.88036598,8.15620298)(71.24950624,8.08296087)(71.56006078,7.93648437)
\curveto(71.87059937,7.78999241)(72.1108335,7.56733638)(72.28076391,7.26851562)
\curveto(72.45653628,6.9755401)(72.54442682,6.62397795)(72.54443578,6.21382812)
\curveto(72.54442682,5.72163511)(72.4330988,5.12690914)(72.21045141,4.42964844)
\curveto(71.99364612,3.73237928)(71.72118545,2.95308319)(71.39306859,2.09175781)
\curveto(71.22313908,1.69917819)(71.13817822,1.33882699)(71.13818578,1.01070312)
\curveto(71.13817822,0.6532808)(71.2758734,0.47457004)(71.55127172,0.47457031)
\curveto(72.02001328,0.47457004)(72.40966133,0.72652291)(72.72021703,1.23042969)
\curveto(73.03661382,1.73433441)(73.25926985,2.27339637)(73.38818578,2.84761719)
\curveto(73.41161345,2.91792697)(73.46141809,2.95308319)(73.53759984,2.95308594)
\lineto(73.74853734,2.95308594)
\curveto(73.79540213,2.95308319)(73.83348803,2.93843476)(73.86279516,2.90914062)
\curveto(73.89794109,2.87984107)(73.9155192,2.84175517)(73.91552953,2.79488281)
\curveto(73.9155192,2.78316148)(73.90965983,2.76558337)(73.89795141,2.74214844)
\curveto(73.73387875,2.06245908)(73.44676966,1.43550658)(73.03662328,0.86128906)
\curveto(72.63231735,0.28707023)(72.12548192,-0.00003886)(71.51611547,-0.00003906)
\curveto(71.09423295,-0.00003886)(70.73388175,0.14351568)(70.43506078,0.430625)
\curveto(70.1362261,0.72359323)(69.98681219,1.07808506)(69.98681859,1.49410156)
\curveto(69.98681219,1.7167563)(70.03368714,1.95113106)(70.12744359,2.19722656)
\curveto(70.27978064,2.5898023)(70.45263203,3.05855183)(70.64599828,3.60347656)
\curveto(70.84520977,4.14839449)(71.00634242,4.66987834)(71.12939672,5.16792969)
\curveto(71.25829529,5.6659711)(71.32274835,6.10542378)(71.32275609,6.48628906)
\curveto(71.32274835,6.82026682)(71.25243592,7.10444622)(71.11181859,7.33882812)
\curveto(70.97704557,7.57319575)(70.74560049,7.69038314)(70.41748266,7.69039062)
\curveto(69.97802313,7.69038314)(69.57372666,7.59370355)(69.20459203,7.40035156)
\curveto(68.83544615,7.20698518)(68.51318085,6.94917294)(68.23779516,6.62691406)
\curveto(67.96240015,6.3105017)(67.71044728,5.93257239)(67.48193578,5.493125)
\lineto(66.26025609,0.59761719)
\curveto(66.21923783,0.43355446)(66.12548792,0.2929296)(65.97900609,0.17574219)
\curveto(65.83837883,0.05855483)(65.68017587,-0.00003886)(65.50439672,-0.00003906)
\curveto(65.35791057,-0.00003886)(65.23193413,0.04683609)(65.12646703,0.14058594)
\curveto(65.02099684,0.23433591)(64.96826252,0.35738266)(64.96826391,0.50972656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886938,114.45748047)
\lineto(216.08886938,115.09029297)
\curveto(217.58886621,115.09029234)(218.33886546,115.28072183)(218.33886938,115.66158203)
\lineto(218.33886938,125.10982422)
\curveto(217.71777233,124.81098574)(216.93261686,124.66157183)(215.98340063,124.66158203)
\lineto(215.98340063,125.29439453)
\curveto(217.45410071,125.29438369)(218.56445117,125.67817237)(219.31445531,126.44576172)
\lineto(219.56933813,126.44576172)
\curveto(219.61034856,126.44574973)(219.64843446,126.42817162)(219.68359594,126.39302734)
\curveto(219.72460626,126.36371856)(219.74511405,126.32856235)(219.74511938,126.28755859)
\lineto(219.74511938,115.66158203)
\curveto(219.74511405,115.28072183)(220.4951133,115.09029234)(221.99511938,115.09029297)
\lineto(221.99511938,114.45748047)
\lineto(216.08886938,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39453344,114.45748047)
\lineto(175.39453344,114.94087891)
\curveto(175.39453254,114.97017527)(175.40625128,115.0024018)(175.42968969,115.03755859)
\lineto(178.22461156,118.13130859)
\curveto(178.64648241,118.58833571)(178.98925551,118.97212439)(179.25293188,119.28267578)
\curveto(179.51659873,119.59321752)(179.77734066,119.95063904)(180.03515844,120.35494141)
\curveto(180.29296514,120.75923198)(180.49511338,121.16938782)(180.64160375,121.58541016)
\curveto(180.7939412,122.00727761)(180.870113,122.45258966)(180.87011938,122.92134766)
\curveto(180.870113,123.4135262)(180.77929278,123.88227573)(180.59765844,124.32759766)
\curveto(180.41601189,124.77875921)(180.14355123,125.13911041)(179.78027563,125.40865234)
\curveto(179.42284883,125.67817237)(178.98925551,125.81293786)(178.47949438,125.81294922)
\curveto(177.95800654,125.81293786)(177.48925701,125.6547349)(177.07324438,125.33833984)
\curveto(176.65722659,125.0277824)(176.36425813,124.62348593)(176.19433813,124.12544922)
\curveto(176.24121138,124.13715829)(176.30566444,124.14301766)(176.3876975,124.14302734)
\curveto(176.65722659,124.14301766)(176.88574199,124.05219744)(177.07324438,123.87056641)
\curveto(177.26660098,123.68891655)(177.36328057,123.45454178)(177.36328344,123.16744141)
\curveto(177.36328057,122.89204235)(177.26660098,122.65766758)(177.07324438,122.46431641)
\curveto(176.88574199,122.27680859)(176.65722659,122.18305868)(176.3876975,122.18306641)
\curveto(176.10644589,122.18305868)(175.86914144,122.27973827)(175.67578344,122.47310547)
\curveto(175.48828245,122.672316)(175.39453254,122.90376108)(175.39453344,123.16744141)
\curveto(175.39453254,123.61860412)(175.47949339,124.0404787)(175.64941625,124.43306641)
\curveto(175.8193368,124.83149353)(176.06250062,125.18305568)(176.37890844,125.48775391)
\curveto(176.70117186,125.79828944)(177.06152306,126.03559389)(177.45996313,126.19966797)
\curveto(177.86425663,126.36371856)(178.29199058,126.44574973)(178.74316625,126.44576172)
\curveto(179.42870819,126.44574973)(180.06737943,126.2992655)(180.65918188,126.00630859)
\curveto(181.250972,125.71918796)(181.71972153,125.30903212)(182.06543188,124.77583984)
\curveto(182.41112709,124.2484863)(182.58397848,123.63032286)(182.58398656,122.92134766)
\curveto(182.58397848,122.39985534)(182.46972078,121.90473865)(182.24121313,121.43599609)
\curveto(182.01268999,120.96723958)(181.71972153,120.53950564)(181.36230688,120.15279297)
\curveto(181.00487849,119.77192828)(180.5478477,119.33833496)(179.99121313,118.85201172)
\curveto(179.43456756,118.36567969)(179.06835699,118.0404847)(178.89258031,117.87642578)
\lineto(176.85351781,115.91646484)
\lineto(178.58496313,115.91646484)
\curveto(179.43456756,115.91646338)(180.14355123,115.92232275)(180.71191625,115.93404297)
\curveto(181.28612821,115.9516196)(181.59081541,115.97505708)(181.62597875,116.00435547)
\curveto(181.76659648,116.15669752)(181.91015103,116.7104079)(182.05664281,117.66548828)
\lineto(182.58398656,117.66548828)
\lineto(182.07422094,114.45748047)
\lineto(175.39453344,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94580297,114.76509766)
\curveto(97.94580158,114.83540978)(97.95166095,114.8881441)(97.96338109,114.92330078)
\lineto(99.30810766,120.29341797)
\curveto(99.39599544,120.62739617)(99.43994071,120.92036463)(99.43994359,121.17232422)
\curveto(99.43994071,121.68794199)(99.26415964,121.94575423)(98.91259984,121.94576172)
\curveto(98.53759786,121.94575423)(98.25927783,121.72016852)(98.07763891,121.26900391)
\curveto(97.89599694,120.82368504)(97.72021587,120.25825592)(97.55029516,119.57271484)
\curveto(97.55029416,119.53755351)(97.53271606,119.50825667)(97.49756078,119.48482422)
\curveto(97.46240363,119.46724108)(97.4301771,119.45845203)(97.40088109,119.45845703)
\lineto(97.18994359,119.45845703)
\curveto(97.14892738,119.45845203)(97.11377116,119.47895982)(97.08447484,119.51998047)
\curveto(97.05517747,119.56685036)(97.04052905,119.60786594)(97.04052953,119.64302734)
\curveto(97.16943517,120.16450601)(97.29248192,120.60688838)(97.40967016,120.97017578)
\curveto(97.53271606,121.33345016)(97.72021587,121.66450451)(97.97217016,121.96333984)
\curveto(98.22998098,122.26216016)(98.5493166,122.41157408)(98.93017797,122.41158203)
\curveto(99.38134702,122.41157408)(99.77978412,122.26801953)(100.12549047,121.98091797)
\curveto(100.47118968,121.69966073)(100.64404107,121.33930952)(100.64404516,120.89986328)
\curveto(101.00146259,121.36860637)(101.42040748,121.73774663)(101.90088109,122.00728516)
\curveto(102.38134402,122.27680859)(102.89110913,122.41157408)(103.43017797,122.41158203)
\curveto(103.85790504,122.41157408)(104.2270453,122.33833196)(104.53759984,122.19185547)
\curveto(104.84813843,122.04536351)(105.08837256,121.82270748)(105.25830297,121.52388672)
\curveto(105.43407534,121.2309112)(105.52196588,120.87934905)(105.52197484,120.46919922)
\curveto(105.52196588,119.9770062)(105.41063787,119.38228023)(105.18799047,118.68501953)
\curveto(104.97118518,117.98775038)(104.69872451,117.20845428)(104.37060766,116.34712891)
\curveto(104.20067814,115.95454928)(104.11571729,115.59419808)(104.11572484,115.26607422)
\curveto(104.11571729,114.90865189)(104.25341246,114.72994113)(104.52881078,114.72994141)
\curveto(104.99755234,114.72994113)(105.38720039,114.98189401)(105.69775609,115.48580078)
\curveto(106.01415289,115.9897055)(106.23680891,116.52876746)(106.36572484,117.10298828)
\curveto(106.38915251,117.17329807)(106.43895715,117.20845428)(106.51513891,117.20845703)
\lineto(106.72607641,117.20845703)
\curveto(106.77294119,117.20845428)(106.81102709,117.19380586)(106.84033422,117.16451172)
\curveto(106.87548015,117.13521217)(106.89305826,117.09712627)(106.89306859,117.05025391)
\curveto(106.89305826,117.03853258)(106.88719889,117.02095447)(106.87549047,116.99751953)
\curveto(106.71141781,116.31783017)(106.42430873,115.69087767)(106.01416234,115.11666016)
\curveto(105.60985642,114.54244132)(105.10302099,114.25533223)(104.49365453,114.25533203)
\curveto(104.07177202,114.25533223)(103.71142081,114.39888678)(103.41259984,114.68599609)
\curveto(103.11376516,114.97896432)(102.96435125,115.33345616)(102.96435766,115.74947266)
\curveto(102.96435125,115.97212739)(103.0112262,116.20650216)(103.10498266,116.45259766)
\curveto(103.25731971,116.84517339)(103.4301711,117.31392292)(103.62353734,117.85884766)
\curveto(103.82274883,118.40376558)(103.98388148,118.92524944)(104.10693578,119.42330078)
\curveto(104.23583435,119.92134219)(104.30028741,120.36079488)(104.30029516,120.74166016)
\curveto(104.30028741,121.07563791)(104.22997498,121.35981732)(104.08935766,121.59419922)
\curveto(103.95458463,121.82856685)(103.72313955,121.94575423)(103.39502172,121.94576172)
\curveto(102.9555622,121.94575423)(102.55126572,121.84907464)(102.18213109,121.65572266)
\curveto(101.81298521,121.46235628)(101.49071991,121.20454403)(101.21533422,120.88228516)
\curveto(100.93993921,120.5658728)(100.68798634,120.18794349)(100.45947484,119.74849609)
\lineto(99.23779516,114.85298828)
\curveto(99.19677689,114.68892555)(99.10302699,114.54830069)(98.95654516,114.43111328)
\curveto(98.8159179,114.31392592)(98.65771493,114.25533223)(98.48193578,114.25533203)
\curveto(98.33544963,114.25533223)(98.20947319,114.30220719)(98.10400609,114.39595703)
\curveto(97.9985359,114.489707)(97.94580158,114.61275375)(97.94580297,114.76509766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55224828,117.78853516)
\lineto(107.55224828,118.90474609)
\lineto(112.31592016,118.90474609)
\lineto(112.31592016,117.78853516)
\lineto(107.55224828,117.78853516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03174047,114.45748047)
\lineto(115.03174047,115.09029297)
\curveto(116.5317373,115.09029234)(117.28173655,115.28072183)(117.28174047,115.66158203)
\lineto(117.28174047,125.10982422)
\curveto(116.66064342,124.81098574)(115.87548796,124.66157183)(114.92627172,124.66158203)
\lineto(114.92627172,125.29439453)
\curveto(116.39697181,125.29438369)(117.50732226,125.67817237)(118.25732641,126.44576172)
\lineto(118.51220922,126.44576172)
\curveto(118.55321965,126.44574973)(118.59130555,126.42817162)(118.62646703,126.39302734)
\curveto(118.66747735,126.36371856)(118.68798514,126.32856235)(118.68799047,126.28755859)
\lineto(118.68799047,115.66158203)
\curveto(118.68798514,115.28072183)(119.43798439,115.09029234)(120.93799047,115.09029297)
\lineto(120.93799047,114.45748047)
\lineto(115.03174047,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96826391,114.76509766)
\curveto(64.96826252,114.83540978)(64.97412189,114.8881441)(64.98584203,114.92330078)
\lineto(66.33056859,120.29341797)
\curveto(66.41845638,120.62739617)(66.46240165,120.92036463)(66.46240453,121.17232422)
\curveto(66.46240165,121.68794199)(66.28662057,121.94575423)(65.93506078,121.94576172)
\curveto(65.5600588,121.94575423)(65.28173877,121.72016852)(65.10009984,121.26900391)
\curveto(64.91845788,120.82368504)(64.74267681,120.25825592)(64.57275609,119.57271484)
\curveto(64.5727551,119.53755351)(64.55517699,119.50825667)(64.52002172,119.48482422)
\curveto(64.48486456,119.46724108)(64.45263803,119.45845203)(64.42334203,119.45845703)
\lineto(64.21240453,119.45845703)
\curveto(64.17138831,119.45845203)(64.1362321,119.47895982)(64.10693578,119.51998047)
\curveto(64.07763841,119.56685036)(64.06298999,119.60786594)(64.06299047,119.64302734)
\curveto(64.19189611,120.16450601)(64.31494286,120.60688838)(64.43213109,120.97017578)
\curveto(64.55517699,121.33345016)(64.74267681,121.66450451)(64.99463109,121.96333984)
\curveto(65.25244192,122.26216016)(65.57177754,122.41157408)(65.95263891,122.41158203)
\curveto(66.40380796,122.41157408)(66.80224506,122.26801953)(67.14795141,121.98091797)
\curveto(67.49365062,121.69966073)(67.66650201,121.33930952)(67.66650609,120.89986328)
\curveto(68.02392352,121.36860637)(68.44286842,121.73774663)(68.92334203,122.00728516)
\curveto(69.40380496,122.27680859)(69.91357007,122.41157408)(70.45263891,122.41158203)
\curveto(70.88036598,122.41157408)(71.24950624,122.33833196)(71.56006078,122.19185547)
\curveto(71.87059937,122.04536351)(72.1108335,121.82270748)(72.28076391,121.52388672)
\curveto(72.45653628,121.2309112)(72.54442682,120.87934905)(72.54443578,120.46919922)
\curveto(72.54442682,119.9770062)(72.4330988,119.38228023)(72.21045141,118.68501953)
\curveto(71.99364612,117.98775038)(71.72118545,117.20845428)(71.39306859,116.34712891)
\curveto(71.22313908,115.95454928)(71.13817822,115.59419808)(71.13818578,115.26607422)
\curveto(71.13817822,114.90865189)(71.2758734,114.72994113)(71.55127172,114.72994141)
\curveto(72.02001328,114.72994113)(72.40966133,114.98189401)(72.72021703,115.48580078)
\curveto(73.03661382,115.9897055)(73.25926985,116.52876746)(73.38818578,117.10298828)
\curveto(73.41161345,117.17329807)(73.46141809,117.20845428)(73.53759984,117.20845703)
\lineto(73.74853734,117.20845703)
\curveto(73.79540213,117.20845428)(73.83348803,117.19380586)(73.86279516,117.16451172)
\curveto(73.89794109,117.13521217)(73.9155192,117.09712627)(73.91552953,117.05025391)
\curveto(73.9155192,117.03853258)(73.90965983,117.02095447)(73.89795141,116.99751953)
\curveto(73.73387875,116.31783017)(73.44676966,115.69087767)(73.03662328,115.11666016)
\curveto(72.63231735,114.54244132)(72.12548192,114.25533223)(71.51611547,114.25533203)
\curveto(71.09423295,114.25533223)(70.73388175,114.39888678)(70.43506078,114.68599609)
\curveto(70.1362261,114.97896432)(69.98681219,115.33345616)(69.98681859,115.74947266)
\curveto(69.98681219,115.97212739)(70.03368714,116.20650216)(70.12744359,116.45259766)
\curveto(70.27978064,116.84517339)(70.45263203,117.31392292)(70.64599828,117.85884766)
\curveto(70.84520977,118.40376558)(71.00634242,118.92524944)(71.12939672,119.42330078)
\curveto(71.25829529,119.92134219)(71.32274835,120.36079488)(71.32275609,120.74166016)
\curveto(71.32274835,121.07563791)(71.25243592,121.35981732)(71.11181859,121.59419922)
\curveto(70.97704557,121.82856685)(70.74560049,121.94575423)(70.41748266,121.94576172)
\curveto(69.97802313,121.94575423)(69.57372666,121.84907464)(69.20459203,121.65572266)
\curveto(68.83544615,121.46235628)(68.51318085,121.20454403)(68.23779516,120.88228516)
\curveto(67.96240015,120.5658728)(67.71044728,120.18794349)(67.48193578,119.74849609)
\lineto(66.26025609,114.85298828)
\curveto(66.21923783,114.68892555)(66.12548792,114.54830069)(65.97900609,114.43111328)
\curveto(65.83837883,114.31392592)(65.68017587,114.25533223)(65.50439672,114.25533203)
\curveto(65.35791057,114.25533223)(65.23193413,114.30220719)(65.12646703,114.39595703)
\curveto(65.02099684,114.489707)(64.96826252,114.61275375)(64.96826391,114.76509766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.97021703,64.4943457)
\curveto(149.97021854,64.22481572)(149.87060927,63.99337063)(149.67138891,63.80000977)
\curveto(149.47217217,63.60665227)(149.24072708,63.50997268)(148.97705297,63.5099707)
\curveto(148.81299314,63.50997268)(148.65186049,63.55391795)(148.49365453,63.64180664)
\curveto(148.33545455,63.72969902)(148.2124078,63.85274578)(148.12451391,64.01094727)
\curveto(148.03662673,64.16915171)(147.99268146,64.33028436)(147.99267797,64.4943457)
\curveto(147.99268146,64.75801831)(148.08936105,64.98946339)(148.28271703,65.18868164)
\curveto(148.47607941,65.38790049)(148.70752449,65.48750977)(148.97705297,65.48750977)
\curveto(149.24072708,65.48750977)(149.47217217,65.38790049)(149.67138891,65.18868164)
\curveto(149.87060927,64.98946339)(149.97021854,64.75801831)(149.97021703,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.97802953,64.4943457)
\curveto(144.97803104,64.22481572)(144.87842177,63.99337063)(144.67920141,63.80000977)
\curveto(144.47998467,63.60665227)(144.24853958,63.50997268)(143.98486547,63.5099707)
\curveto(143.82080564,63.50997268)(143.65967299,63.55391795)(143.50146703,63.64180664)
\curveto(143.34326705,63.72969902)(143.2202203,63.85274578)(143.13232641,64.01094727)
\curveto(143.04443923,64.16915171)(143.00049396,64.33028436)(143.00049047,64.4943457)
\curveto(143.00049396,64.75801831)(143.09717355,64.98946339)(143.29052953,65.18868164)
\curveto(143.48389191,65.38790049)(143.71533699,65.48750977)(143.98486547,65.48750977)
\curveto(144.24853958,65.48750977)(144.47998467,65.38790049)(144.67920141,65.18868164)
\curveto(144.87842177,64.98946339)(144.97803104,64.75801831)(144.97802953,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.98584203,64.4943457)
\curveto(139.98584354,64.22481572)(139.88623427,63.99337063)(139.68701391,63.80000977)
\curveto(139.48779717,63.60665227)(139.25635208,63.50997268)(138.99267797,63.5099707)
\curveto(138.82861814,63.50997268)(138.66748549,63.55391795)(138.50927953,63.64180664)
\curveto(138.35107955,63.72969902)(138.2280328,63.85274578)(138.14013891,64.01094727)
\curveto(138.05225173,64.16915171)(138.00830646,64.33028436)(138.00830297,64.4943457)
\curveto(138.00830646,64.75801831)(138.10498605,64.98946339)(138.29834203,65.18868164)
\curveto(138.49170441,65.38790049)(138.72314949,65.48750977)(138.99267797,65.48750977)
\curveto(139.25635208,65.48750977)(139.48779717,65.38790049)(139.68701391,65.18868164)
\curveto(139.88623427,64.98946339)(139.98584354,64.75801831)(139.98584203,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,84.49860078)
\lineto(108.98926,44.49860078)
\lineto(108.98926,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.98926,64.49860078)
\lineto(128.98926,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,84.49860078)
\lineto(68.98926,44.49860078)
\lineto(68.98926,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.98926,64.49860078)
\lineto(88.98926,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98926,44.4984834)
\curveto(28.98926,55.54417819)(37.94356468,64.4984831)(48.98925946,64.4984834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,104.49860078)
\lineto(68.98926,84.49860078)
\lineto(68.98926,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,104.49860078)
\lineto(108.98926,84.49860078)
\lineto(108.98926,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,24.49880078)
\lineto(68.98926,44.49880078)
\lineto(68.98926,44.49880078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98926,24.49890078)
\lineto(28.98926,44.49870078)
\lineto(28.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,24.49870078)
\lineto(108.98926,44.49870078)
\lineto(108.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,84.49850078)
\lineto(218.98926,44.49850078)
\lineto(218.98926,44.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.98926,64.49850078)
\lineto(238.98926,64.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,84.49851816)
\curveto(258.98926,73.45282338)(250.03495532,64.49851846)(238.98926054,64.49851816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,104.49850078)
\lineto(218.98926,84.49850078)
\lineto(218.98926,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,104.49850078)
\lineto(258.98926,84.49850078)
\lineto(258.98926,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,84.49860078)
\lineto(178.98926,44.49860078)
\lineto(178.98926,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98926,64.49860078)
\lineto(198.98926,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,104.49860078)
\lineto(178.98926,84.49860078)
\lineto(178.98926,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,24.49870078)
\lineto(218.98926,44.49870078)
\lineto(218.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,24.49870078)
\lineto(178.98926,44.49870078)
\lineto(178.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886938,0.20210937)
\lineto(216.08886938,0.83492187)
\curveto(217.58886621,0.83492124)(218.33886546,1.02535074)(218.33886938,1.40621094)
\lineto(218.33886938,10.85445312)
\curveto(217.71777233,10.55561465)(216.93261686,10.40620073)(215.98340063,10.40621094)
\lineto(215.98340063,11.03902344)
\curveto(217.45410071,11.0390126)(218.56445117,11.42280128)(219.31445531,12.19039062)
\lineto(219.56933813,12.19039062)
\curveto(219.61034856,12.19037864)(219.64843446,12.17280053)(219.68359594,12.13765625)
\curveto(219.72460626,12.10834747)(219.74511405,12.07319125)(219.74511938,12.0321875)
\lineto(219.74511938,1.40621094)
\curveto(219.74511405,1.02535074)(220.4951133,0.83492124)(221.99511938,0.83492187)
\lineto(221.99511938,0.20210937)
\lineto(216.08886938,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.26660375,-0.00003906)
\curveto(26.510742,-0.00003886)(25.91308635,0.28414054)(25.473635,0.8525)
\curveto(25.04004035,1.42671753)(24.82324369,2.10347466)(24.82324438,2.88277344)
\curveto(24.82324369,3.65034811)(25.02246224,4.44722232)(25.42090063,5.27339844)
\curveto(25.81933644,6.09956442)(26.35546872,6.7851106)(27.02929906,7.33003906)
\curveto(27.70898299,7.88081263)(28.43847445,8.15620298)(29.21777563,8.15621094)
\curveto(29.57519206,8.15620298)(29.89452768,8.05952339)(30.17578344,7.86617187)
\curveto(30.45702712,7.67280503)(30.67675346,7.40913342)(30.83496313,7.07515625)
\curveto(30.96972192,7.55561765)(31.23339353,7.79585178)(31.62597875,7.79585937)
\curveto(31.77831486,7.79585178)(31.9042913,7.74897683)(32.00390844,7.65523437)
\curveto(32.10936922,7.56733638)(32.16210354,7.44721932)(32.16211156,7.29488281)
\curveto(32.16210354,7.2597195)(32.15917385,7.23335234)(32.1533225,7.21578125)
\curveto(32.15331448,7.19819613)(32.1503848,7.17768834)(32.14453344,7.15425781)
\lineto(30.8876975,2.12691406)
\curveto(30.80565958,1.76949062)(30.764644,1.47652216)(30.76465063,1.24800781)
\curveto(30.764644,0.73238228)(30.93749539,0.47457004)(31.28320531,0.47457031)
\curveto(31.65819779,0.47457004)(31.9423772,0.71187449)(32.13574438,1.18648437)
\curveto(32.33495493,1.66695166)(32.50194695,2.22066204)(32.63672094,2.84761719)
\curveto(32.66014992,2.91792697)(32.70702487,2.95308319)(32.77734594,2.95308594)
\lineto(32.9970725,2.95308594)
\curveto(33.04393859,2.95308319)(33.08202449,2.93257539)(33.11133031,2.8915625)
\curveto(33.14061818,2.85054423)(33.15526661,2.81245833)(33.15527563,2.77730469)
\curveto(32.94432932,1.93941233)(32.71288424,1.26558487)(32.46093969,0.75582031)
\curveto(32.21483786,0.25191401)(31.81054139,-0.00003886)(31.24804906,-0.00003906)
\curveto(30.84374548,-0.00003886)(30.48632396,0.11714852)(30.17578344,0.35152344)
\curveto(29.86523083,0.59175742)(29.67187165,0.90816336)(29.59570531,1.30074219)
\curveto(28.82226313,0.43355446)(28.04589672,-0.00003886)(27.26660375,-0.00003906)
\moveto(27.28418188,0.47457031)
\curveto(27.71777204,0.47457004)(28.13671694,0.63570269)(28.54101781,0.95796875)
\curveto(28.95116925,1.28609267)(29.3027314,1.66988134)(29.59570531,2.10933594)
\curveto(29.60741859,2.12105277)(29.61327796,2.13863088)(29.61328344,2.16207031)
\lineto(30.58008031,6.07320312)
\lineto(30.59765844,6.1259375)
\curveto(30.52733955,6.55366552)(30.37206627,6.91987609)(30.13183813,7.22457031)
\curveto(29.89745737,7.53510985)(29.57812175,7.69038314)(29.17383031,7.69039062)
\curveto(28.76952881,7.69038314)(28.3915995,7.52339112)(28.04004125,7.18941406)
\curveto(27.69433457,6.8612824)(27.40136611,6.47163436)(27.161135,6.02046875)
\curveto(26.92675721,5.53999466)(26.7011715,4.88081563)(26.48437719,4.04292969)
\curveto(26.27343755,3.20503606)(26.16796891,2.55464608)(26.16797094,2.09175781)
\curveto(26.16796891,1.67574071)(26.25585944,1.30074109)(26.43164281,0.96675781)
\curveto(26.61328096,0.63863238)(26.89746037,0.47457004)(27.28418188,0.47457031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.26660375,114.25533203)
\curveto(256.510742,114.25533223)(255.91308635,114.53951164)(255.473635,115.10787109)
\curveto(255.04004035,115.68208862)(254.82324369,116.35884575)(254.82324438,117.13814453)
\curveto(254.82324369,117.90571921)(255.02246224,118.70259341)(255.42090063,119.52876953)
\curveto(255.81933644,120.35493551)(256.35546872,121.0404817)(257.02929906,121.58541016)
\curveto(257.70898299,122.13618373)(258.43847445,122.41157408)(259.21777563,122.41158203)
\curveto(259.57519206,122.41157408)(259.89452768,122.31489449)(260.17578344,122.12154297)
\curveto(260.45702712,121.92817612)(260.67675346,121.66450451)(260.83496313,121.33052734)
\curveto(260.96972192,121.81098874)(261.23339353,122.05122287)(261.62597875,122.05123047)
\curveto(261.77831486,122.05122287)(261.9042913,122.00434792)(262.00390844,121.91060547)
\curveto(262.10936922,121.82270748)(262.16210354,121.70259041)(262.16211156,121.55025391)
\curveto(262.16210354,121.5150906)(262.15917385,121.48872344)(262.1533225,121.47115234)
\curveto(262.15331448,121.45356722)(262.1503848,121.43305943)(262.14453344,121.40962891)
\lineto(260.8876975,116.38228516)
\curveto(260.80565958,116.02486171)(260.764644,115.73189326)(260.76465063,115.50337891)
\curveto(260.764644,114.98775338)(260.93749539,114.72994113)(261.28320531,114.72994141)
\curveto(261.65819779,114.72994113)(261.9423772,114.96724558)(262.13574438,115.44185547)
\curveto(262.33495493,115.92232275)(262.50194695,116.47603314)(262.63672094,117.10298828)
\curveto(262.66014992,117.17329807)(262.70702487,117.20845428)(262.77734594,117.20845703)
\lineto(262.9970725,117.20845703)
\curveto(263.04393859,117.20845428)(263.08202449,117.18794649)(263.11133031,117.14693359)
\curveto(263.14061818,117.10591532)(263.15526661,117.06782942)(263.15527563,117.03267578)
\curveto(262.94432932,116.19478342)(262.71288424,115.52095597)(262.46093969,115.01119141)
\curveto(262.21483786,114.50728511)(261.81054139,114.25533223)(261.24804906,114.25533203)
\curveto(260.84374548,114.25533223)(260.48632396,114.37251962)(260.17578344,114.60689453)
\curveto(259.86523083,114.84712852)(259.67187165,115.16353445)(259.59570531,115.55611328)
\curveto(258.82226313,114.68892555)(258.04589672,114.25533223)(257.26660375,114.25533203)
\moveto(257.28418188,114.72994141)
\curveto(257.71777204,114.72994113)(258.13671694,114.89107379)(258.54101781,115.21333984)
\curveto(258.95116925,115.54146376)(259.3027314,115.92525244)(259.59570531,116.36470703)
\curveto(259.60741859,116.37642386)(259.61327796,116.39400197)(259.61328344,116.41744141)
\lineto(260.58008031,120.32857422)
\lineto(260.59765844,120.38130859)
\curveto(260.52733955,120.80903662)(260.37206627,121.17524719)(260.13183813,121.47994141)
\curveto(259.89745737,121.79048095)(259.57812175,121.94575423)(259.17383031,121.94576172)
\curveto(258.76952881,121.94575423)(258.3915995,121.77876221)(258.04004125,121.44478516)
\curveto(257.69433457,121.1166535)(257.40136611,120.72700545)(257.161135,120.27583984)
\curveto(256.92675721,119.79536576)(256.7011715,119.13618673)(256.48437719,118.29830078)
\curveto(256.27343755,117.46040715)(256.16796891,116.81001718)(256.16797094,116.34712891)
\curveto(256.16796891,115.93111181)(256.25585944,115.55611218)(256.43164281,115.22212891)
\curveto(256.61328096,114.89400347)(256.89746037,114.72994113)(257.28418188,114.72994141)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34276999,61.11360059)
\curveto(0.24315936,61.1135982)(0.16112819,61.15168409)(0.09667624,61.2278584)
\curveto(0.03222207,61.30402769)(-0.00000446,61.38605886)(-0.00000345,61.47395215)
\curveto(-0.00000446,61.57355867)(0.03222207,61.65851953)(0.09667624,61.72883496)
\curveto(0.16112819,61.79914438)(0.24315936,61.8343006)(0.34276999,61.83430371)
\lineto(11.64550436,61.83430371)
\curveto(11.73338224,61.8343006)(11.80955404,61.79914438)(11.87401999,61.72883496)
\curveto(11.93846016,61.65851953)(11.97068669,61.57355867)(11.97069967,61.47395215)
\curveto(11.97068669,61.38605886)(11.93846016,61.30402769)(11.87401999,61.2278584)
\curveto(11.80955404,61.15168409)(11.73338224,61.1135982)(11.64550436,61.11360059)
\lineto(0.34276999,61.11360059)
\moveto(0.34276999,64.61164746)
\curveto(0.24315936,64.61164157)(0.16112819,64.64679779)(0.09667624,64.71711621)
\curveto(0.03222207,64.78742265)(-0.00000446,64.8723835)(-0.00000345,64.97199902)
\curveto(-0.00000446,65.05988331)(0.03222207,65.14191448)(0.09667624,65.21809277)
\curveto(0.16112819,65.29425808)(0.24315936,65.33234398)(0.34276999,65.33235059)
\lineto(11.64550436,65.33235059)
\curveto(11.73338224,65.33234398)(11.80955404,65.29425808)(11.87401999,65.21809277)
\curveto(11.93846016,65.14191448)(11.97068669,65.05988331)(11.97069967,64.97199902)
\curveto(11.97068669,64.8723835)(11.93846016,64.78742265)(11.87401999,64.71711621)
\curveto(11.80955404,64.64679779)(11.73338224,64.61164157)(11.64550436,64.61164746)
\lineto(0.34276999,64.61164746)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.98926,43.72300078)
\lineto(28.98926,33.72300078)
\lineto(18.98926,43.72300078)
\lineto(18.98926,43.72300078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.98926,93.72300078)
\lineto(258.98926,83.72300078)
\lineto(248.98926,93.72300078)
\lineto(248.98926,93.72300078)
}
}
\end{pspicture}


==> diagrams/monodromy-tensor-r-to-l.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.2](263.15527344,126.44580078)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39453344,0.20214414)
\lineto(175.39453344,0.68554258)
\curveto(175.39453254,0.71483894)(175.40625128,0.74706547)(175.42968969,0.78222227)
\lineto(178.22461156,3.87597227)
\curveto(178.64648241,4.33299938)(178.98925551,4.71678806)(179.25293188,5.02733945)
\curveto(179.51659873,5.33788119)(179.77734066,5.69530271)(180.03515844,6.09960508)
\curveto(180.29296514,6.50389565)(180.49511338,6.91405149)(180.64160375,7.33007383)
\curveto(180.7939412,7.75194128)(180.870113,8.19725333)(180.87011938,8.66601133)
\curveto(180.870113,9.15818987)(180.77929278,9.6269394)(180.59765844,10.07226133)
\curveto(180.41601189,10.52342288)(180.14355123,10.88377408)(179.78027563,11.15331602)
\curveto(179.42284883,11.42283604)(178.98925551,11.55760154)(178.47949438,11.55761289)
\curveto(177.95800654,11.55760154)(177.48925701,11.39939857)(177.07324438,11.08300352)
\curveto(176.65722659,10.77244607)(176.36425813,10.3681496)(176.19433813,9.87011289)
\curveto(176.24121138,9.88182196)(176.30566444,9.88768133)(176.3876975,9.88769102)
\curveto(176.65722659,9.88768133)(176.88574199,9.79686111)(177.07324438,9.61523008)
\curveto(177.26660098,9.43358022)(177.36328057,9.19920546)(177.36328344,8.91210508)
\curveto(177.36328057,8.63670602)(177.26660098,8.40233125)(177.07324438,8.20898008)
\curveto(176.88574199,8.02147226)(176.65722659,7.92772235)(176.3876975,7.92773008)
\curveto(176.10644589,7.92772235)(175.86914144,8.02440194)(175.67578344,8.21776914)
\curveto(175.48828245,8.41697968)(175.39453254,8.64842476)(175.39453344,8.91210508)
\curveto(175.39453254,9.36326779)(175.47949339,9.78514237)(175.64941625,10.17773008)
\curveto(175.8193368,10.5761572)(176.06250062,10.92771935)(176.37890844,11.23241758)
\curveto(176.70117186,11.54295311)(177.06152306,11.78025756)(177.45996313,11.94433164)
\curveto(177.86425663,12.10838223)(178.29199058,12.1904134)(178.74316625,12.19042539)
\curveto(179.42870819,12.1904134)(180.06737943,12.04392917)(180.65918188,11.75097227)
\curveto(181.250972,11.46385163)(181.71972153,11.05369579)(182.06543188,10.52050352)
\curveto(182.41112709,9.99314997)(182.58397848,9.37498653)(182.58398656,8.66601133)
\curveto(182.58397848,8.14451901)(182.46972078,7.64940232)(182.24121313,7.18065977)
\curveto(182.01268999,6.71190326)(181.71972153,6.28416931)(181.36230688,5.89745664)
\curveto(181.00487849,5.51659195)(180.5478477,5.08299863)(179.99121313,4.59667539)
\curveto(179.43456756,4.11034336)(179.06835699,3.78514837)(178.89258031,3.62108945)
\lineto(176.85351781,1.66112852)
\lineto(178.58496313,1.66112852)
\curveto(179.43456756,1.66112706)(180.14355123,1.66698643)(180.71191625,1.67870664)
\curveto(181.28612821,1.69628327)(181.59081541,1.71972075)(181.62597875,1.74901914)
\curveto(181.76659648,1.90136119)(181.91015103,2.45507158)(182.05664281,3.41015195)
\lineto(182.58398656,3.41015195)
\lineto(182.07422094,0.20214414)
\lineto(175.39453344,0.20214414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94580297,0.50976133)
\curveto(97.94580158,0.58007345)(97.95166095,0.63280777)(97.96338109,0.66796445)
\lineto(99.30810766,6.03808164)
\curveto(99.39599544,6.37205985)(99.43994071,6.6650283)(99.43994359,6.91698789)
\curveto(99.43994071,7.43260566)(99.26415964,7.6904179)(98.91259984,7.69042539)
\curveto(98.53759786,7.6904179)(98.25927783,7.46483219)(98.07763891,7.01366758)
\curveto(97.89599694,6.56834871)(97.72021587,6.00291959)(97.55029516,5.31737852)
\curveto(97.55029416,5.28221719)(97.53271606,5.25292034)(97.49756078,5.22948789)
\curveto(97.46240363,5.21190476)(97.4301771,5.2031157)(97.40088109,5.2031207)
\lineto(97.18994359,5.2031207)
\curveto(97.14892738,5.2031157)(97.11377116,5.22362349)(97.08447484,5.26464414)
\curveto(97.05517747,5.31151403)(97.04052905,5.35252962)(97.04052953,5.38769102)
\curveto(97.16943517,5.90916968)(97.29248192,6.35155205)(97.40967016,6.71483945)
\curveto(97.53271606,7.07811383)(97.72021587,7.40916818)(97.97217016,7.70800352)
\curveto(98.22998098,8.00682384)(98.5493166,8.15623775)(98.93017797,8.1562457)
\curveto(99.38134702,8.15623775)(99.77978412,8.01268321)(100.12549047,7.72558164)
\curveto(100.47118968,7.4443244)(100.64404107,7.0839732)(100.64404516,6.64452695)
\curveto(101.00146259,7.11327004)(101.42040748,7.4824103)(101.90088109,7.75194883)
\curveto(102.38134402,8.02147226)(102.89110913,8.15623775)(103.43017797,8.1562457)
\curveto(103.85790504,8.15623775)(104.2270453,8.08299563)(104.53759984,7.93651914)
\curveto(104.84813843,7.79002718)(105.08837256,7.56737115)(105.25830297,7.26855039)
\curveto(105.43407534,6.97557487)(105.52196588,6.62401272)(105.52197484,6.21386289)
\curveto(105.52196588,5.72166987)(105.41063787,5.1269439)(105.18799047,4.4296832)
\curveto(104.97118518,3.73241405)(104.69872451,2.95311795)(104.37060766,2.09179258)
\curveto(104.20067814,1.69921296)(104.11571729,1.33886175)(104.11572484,1.01073789)
\curveto(104.11571729,0.65331556)(104.25341246,0.47460481)(104.52881078,0.47460508)
\curveto(104.99755234,0.47460481)(105.38720039,0.72655768)(105.69775609,1.23046445)
\curveto(106.01415289,1.73436917)(106.23680891,2.27343113)(106.36572484,2.84765195)
\curveto(106.38915251,2.91796174)(106.43895715,2.95311795)(106.51513891,2.9531207)
\lineto(106.72607641,2.9531207)
\curveto(106.77294119,2.95311795)(106.81102709,2.93846953)(106.84033422,2.90917539)
\curveto(106.87548015,2.87987584)(106.89305826,2.84178994)(106.89306859,2.79491758)
\curveto(106.89305826,2.78319625)(106.88719889,2.76561814)(106.87549047,2.7421832)
\curveto(106.71141781,2.06249384)(106.42430873,1.43554134)(106.01416234,0.86132383)
\curveto(105.60985642,0.28710499)(105.10302099,-0.00000409)(104.49365453,-0.0000043)
\curveto(104.07177202,-0.00000409)(103.71142081,0.14355045)(103.41259984,0.43065977)
\curveto(103.11376516,0.72362799)(102.96435125,1.07811983)(102.96435766,1.49413633)
\curveto(102.96435125,1.71679106)(103.0112262,1.95116583)(103.10498266,2.19726133)
\curveto(103.25731971,2.58983707)(103.4301711,3.0585866)(103.62353734,3.60351133)
\curveto(103.82274883,4.14842926)(103.98388148,4.66991311)(104.10693578,5.16796445)
\curveto(104.23583435,5.66600586)(104.30028741,6.10545855)(104.30029516,6.48632383)
\curveto(104.30028741,6.82030158)(104.22997498,7.10448099)(104.08935766,7.33886289)
\curveto(103.95458463,7.57323052)(103.72313955,7.6904179)(103.39502172,7.69042539)
\curveto(102.9555622,7.6904179)(102.55126572,7.59373831)(102.18213109,7.40038633)
\curveto(101.81298521,7.20701995)(101.49071991,6.94920771)(101.21533422,6.62694883)
\curveto(100.93993921,6.31053647)(100.68798634,5.93260716)(100.45947484,5.49315977)
\lineto(99.23779516,0.59765195)
\curveto(99.19677689,0.43358922)(99.10302699,0.29296436)(98.95654516,0.17577695)
\curveto(98.8159179,0.0585896)(98.65771493,-0.00000409)(98.48193578,-0.0000043)
\curveto(98.33544963,-0.00000409)(98.20947319,0.04687086)(98.10400609,0.1406207)
\curveto(97.9985359,0.23437067)(97.94580158,0.35741742)(97.94580297,0.50976133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55224828,3.53319883)
\lineto(107.55224828,4.64940977)
\lineto(112.31592016,4.64940977)
\lineto(112.31592016,3.53319883)
\lineto(107.55224828,3.53319883)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03174047,0.20214414)
\lineto(115.03174047,0.83495664)
\curveto(116.5317373,0.83495601)(117.28173655,1.0253855)(117.28174047,1.4062457)
\lineto(117.28174047,10.85448789)
\curveto(116.66064342,10.55564941)(115.87548796,10.4062355)(114.92627172,10.4062457)
\lineto(114.92627172,11.0390582)
\curveto(116.39697181,11.03904737)(117.50732226,11.42283604)(118.25732641,12.19042539)
\lineto(118.51220922,12.19042539)
\curveto(118.55321965,12.1904134)(118.59130555,12.17283529)(118.62646703,12.13769102)
\curveto(118.66747735,12.10838223)(118.68798514,12.07322602)(118.68799047,12.03222227)
\lineto(118.68799047,1.4062457)
\curveto(118.68798514,1.0253855)(119.43798439,0.83495601)(120.93799047,0.83495664)
\lineto(120.93799047,0.20214414)
\lineto(115.03174047,0.20214414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96826391,0.50976133)
\curveto(64.96826252,0.58007345)(64.97412189,0.63280777)(64.98584203,0.66796445)
\lineto(66.33056859,6.03808164)
\curveto(66.41845638,6.37205985)(66.46240165,6.6650283)(66.46240453,6.91698789)
\curveto(66.46240165,7.43260566)(66.28662057,7.6904179)(65.93506078,7.69042539)
\curveto(65.5600588,7.6904179)(65.28173877,7.46483219)(65.10009984,7.01366758)
\curveto(64.91845788,6.56834871)(64.74267681,6.00291959)(64.57275609,5.31737852)
\curveto(64.5727551,5.28221719)(64.55517699,5.25292034)(64.52002172,5.22948789)
\curveto(64.48486456,5.21190476)(64.45263803,5.2031157)(64.42334203,5.2031207)
\lineto(64.21240453,5.2031207)
\curveto(64.17138831,5.2031157)(64.1362321,5.22362349)(64.10693578,5.26464414)
\curveto(64.07763841,5.31151403)(64.06298999,5.35252962)(64.06299047,5.38769102)
\curveto(64.19189611,5.90916968)(64.31494286,6.35155205)(64.43213109,6.71483945)
\curveto(64.55517699,7.07811383)(64.74267681,7.40916818)(64.99463109,7.70800352)
\curveto(65.25244192,8.00682384)(65.57177754,8.15623775)(65.95263891,8.1562457)
\curveto(66.40380796,8.15623775)(66.80224506,8.01268321)(67.14795141,7.72558164)
\curveto(67.49365062,7.4443244)(67.66650201,7.0839732)(67.66650609,6.64452695)
\curveto(68.02392352,7.11327004)(68.44286842,7.4824103)(68.92334203,7.75194883)
\curveto(69.40380496,8.02147226)(69.91357007,8.15623775)(70.45263891,8.1562457)
\curveto(70.88036598,8.15623775)(71.24950624,8.08299563)(71.56006078,7.93651914)
\curveto(71.87059937,7.79002718)(72.1108335,7.56737115)(72.28076391,7.26855039)
\curveto(72.45653628,6.97557487)(72.54442682,6.62401272)(72.54443578,6.21386289)
\curveto(72.54442682,5.72166987)(72.4330988,5.1269439)(72.21045141,4.4296832)
\curveto(71.99364612,3.73241405)(71.72118545,2.95311795)(71.39306859,2.09179258)
\curveto(71.22313908,1.69921296)(71.13817822,1.33886175)(71.13818578,1.01073789)
\curveto(71.13817822,0.65331556)(71.2758734,0.47460481)(71.55127172,0.47460508)
\curveto(72.02001328,0.47460481)(72.40966133,0.72655768)(72.72021703,1.23046445)
\curveto(73.03661382,1.73436917)(73.25926985,2.27343113)(73.38818578,2.84765195)
\curveto(73.41161345,2.91796174)(73.46141809,2.95311795)(73.53759984,2.9531207)
\lineto(73.74853734,2.9531207)
\curveto(73.79540213,2.95311795)(73.83348803,2.93846953)(73.86279516,2.90917539)
\curveto(73.89794109,2.87987584)(73.9155192,2.84178994)(73.91552953,2.79491758)
\curveto(73.9155192,2.78319625)(73.90965983,2.76561814)(73.89795141,2.7421832)
\curveto(73.73387875,2.06249384)(73.44676966,1.43554134)(73.03662328,0.86132383)
\curveto(72.63231735,0.28710499)(72.12548192,-0.00000409)(71.51611547,-0.0000043)
\curveto(71.09423295,-0.00000409)(70.73388175,0.14355045)(70.43506078,0.43065977)
\curveto(70.1362261,0.72362799)(69.98681219,1.07811983)(69.98681859,1.49413633)
\curveto(69.98681219,1.71679106)(70.03368714,1.95116583)(70.12744359,2.19726133)
\curveto(70.27978064,2.58983707)(70.45263203,3.0585866)(70.64599828,3.60351133)
\curveto(70.84520977,4.14842926)(71.00634242,4.66991311)(71.12939672,5.16796445)
\curveto(71.25829529,5.66600586)(71.32274835,6.10545855)(71.32275609,6.48632383)
\curveto(71.32274835,6.82030158)(71.25243592,7.10448099)(71.11181859,7.33886289)
\curveto(70.97704557,7.57323052)(70.74560049,7.6904179)(70.41748266,7.69042539)
\curveto(69.97802313,7.6904179)(69.57372666,7.59373831)(69.20459203,7.40038633)
\curveto(68.83544615,7.20701995)(68.51318085,6.94920771)(68.23779516,6.62694883)
\curveto(67.96240015,6.31053647)(67.71044728,5.93260716)(67.48193578,5.49315977)
\lineto(66.26025609,0.59765195)
\curveto(66.21923783,0.43358922)(66.12548792,0.29296436)(65.97900609,0.17577695)
\curveto(65.83837883,0.0585896)(65.68017587,-0.00000409)(65.50439672,-0.0000043)
\curveto(65.35791057,-0.00000409)(65.23193413,0.04687086)(65.12646703,0.1406207)
\curveto(65.02099684,0.23437067)(64.96826252,0.35741742)(64.96826391,0.50976133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886938,114.45751523)
\lineto(216.08886938,115.09032773)
\curveto(217.58886621,115.0903271)(218.33886546,115.2807566)(218.33886938,115.6616168)
\lineto(218.33886938,125.10985898)
\curveto(217.71777233,124.81102051)(216.93261686,124.66160659)(215.98340063,124.6616168)
\lineto(215.98340063,125.2944293)
\curveto(217.45410071,125.29441846)(218.56445117,125.67820714)(219.31445531,126.44579648)
\lineto(219.56933813,126.44579648)
\curveto(219.61034856,126.4457845)(219.64843446,126.42820639)(219.68359594,126.39306211)
\curveto(219.72460626,126.36375333)(219.74511405,126.32859711)(219.74511938,126.28759336)
\lineto(219.74511938,115.6616168)
\curveto(219.74511405,115.2807566)(220.4951133,115.0903271)(221.99511938,115.09032773)
\lineto(221.99511938,114.45751523)
\lineto(216.08886938,114.45751523)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39453344,114.45751523)
\lineto(175.39453344,114.94091367)
\curveto(175.39453254,114.97021003)(175.40625128,115.00243656)(175.42968969,115.03759336)
\lineto(178.22461156,118.13134336)
\curveto(178.64648241,118.58837048)(178.98925551,118.97215916)(179.25293188,119.28271055)
\curveto(179.51659873,119.59325229)(179.77734066,119.9506738)(180.03515844,120.35497617)
\curveto(180.29296514,120.75926675)(180.49511338,121.16942258)(180.64160375,121.58544492)
\curveto(180.7939412,122.00731237)(180.870113,122.45262443)(180.87011938,122.92138242)
\curveto(180.870113,123.41356097)(180.77929278,123.8823105)(180.59765844,124.32763242)
\curveto(180.41601189,124.77879398)(180.14355123,125.13914518)(179.78027563,125.40868711)
\curveto(179.42284883,125.67820714)(178.98925551,125.81297263)(178.47949438,125.81298398)
\curveto(177.95800654,125.81297263)(177.48925701,125.65476966)(177.07324438,125.33837461)
\curveto(176.65722659,125.02781716)(176.36425813,124.62352069)(176.19433813,124.12548398)
\curveto(176.24121138,124.13719305)(176.30566444,124.14305242)(176.3876975,124.14306211)
\curveto(176.65722659,124.14305242)(176.88574199,124.0522322)(177.07324438,123.87060117)
\curveto(177.26660098,123.68895132)(177.36328057,123.45457655)(177.36328344,123.16747617)
\curveto(177.36328057,122.89207711)(177.26660098,122.65770235)(177.07324438,122.46435117)
\curveto(176.88574199,122.27684335)(176.65722659,122.18309345)(176.3876975,122.18310117)
\curveto(176.10644589,122.18309345)(175.86914144,122.27977304)(175.67578344,122.47314023)
\curveto(175.48828245,122.67235077)(175.39453254,122.90379585)(175.39453344,123.16747617)
\curveto(175.39453254,123.61863889)(175.47949339,124.04051346)(175.64941625,124.43310117)
\curveto(175.8193368,124.8315283)(176.06250062,125.18309045)(176.37890844,125.48778867)
\curveto(176.70117186,125.79832421)(177.06152306,126.03562866)(177.45996313,126.19970273)
\curveto(177.86425663,126.36375333)(178.29199058,126.4457845)(178.74316625,126.44579648)
\curveto(179.42870819,126.4457845)(180.06737943,126.29930027)(180.65918188,126.00634336)
\curveto(181.250972,125.71922272)(181.71972153,125.30906688)(182.06543188,124.77587461)
\curveto(182.41112709,124.24852107)(182.58397848,123.63035762)(182.58398656,122.92138242)
\curveto(182.58397848,122.3998901)(182.46972078,121.90477341)(182.24121313,121.43603086)
\curveto(182.01268999,120.96727435)(181.71972153,120.5395404)(181.36230688,120.15282773)
\curveto(181.00487849,119.77196304)(180.5478477,119.33836973)(179.99121313,118.85204648)
\curveto(179.43456756,118.36571445)(179.06835699,118.04051946)(178.89258031,117.87646055)
\lineto(176.85351781,115.91649961)
\lineto(178.58496313,115.91649961)
\curveto(179.43456756,115.91649815)(180.14355123,115.92235752)(180.71191625,115.93407773)
\curveto(181.28612821,115.95165437)(181.59081541,115.97509184)(181.62597875,116.00439023)
\curveto(181.76659648,116.15673229)(181.91015103,116.71044267)(182.05664281,117.66552305)
\lineto(182.58398656,117.66552305)
\lineto(182.07422094,114.45751523)
\lineto(175.39453344,114.45751523)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94580297,114.76513242)
\curveto(97.94580158,114.83544454)(97.95166095,114.88817887)(97.96338109,114.92333555)
\lineto(99.30810766,120.29345273)
\curveto(99.39599544,120.62743094)(99.43994071,120.9203994)(99.43994359,121.17235898)
\curveto(99.43994071,121.68797675)(99.26415964,121.945789)(98.91259984,121.94579648)
\curveto(98.53759786,121.945789)(98.25927783,121.72020328)(98.07763891,121.26903867)
\curveto(97.89599694,120.82371981)(97.72021587,120.25829068)(97.55029516,119.57274961)
\curveto(97.55029416,119.53758828)(97.53271606,119.50829143)(97.49756078,119.48485898)
\curveto(97.46240363,119.46727585)(97.4301771,119.4584868)(97.40088109,119.4584918)
\lineto(97.18994359,119.4584918)
\curveto(97.14892738,119.4584868)(97.11377116,119.47899459)(97.08447484,119.52001523)
\curveto(97.05517747,119.56688513)(97.04052905,119.60790071)(97.04052953,119.64306211)
\curveto(97.16943517,120.16454078)(97.29248192,120.60692315)(97.40967016,120.97021055)
\curveto(97.53271606,121.33348492)(97.72021587,121.66453928)(97.97217016,121.96337461)
\curveto(98.22998098,122.26219493)(98.5493166,122.41160884)(98.93017797,122.4116168)
\curveto(99.38134702,122.41160884)(99.77978412,122.2680543)(100.12549047,121.98095273)
\curveto(100.47118968,121.69969549)(100.64404107,121.33934429)(100.64404516,120.89989805)
\curveto(101.00146259,121.36864114)(101.42040748,121.73778139)(101.90088109,122.00731992)
\curveto(102.38134402,122.27684335)(102.89110913,122.41160884)(103.43017797,122.4116168)
\curveto(103.85790504,122.41160884)(104.2270453,122.33836673)(104.53759984,122.19189023)
\curveto(104.84813843,122.04539827)(105.08837256,121.82274224)(105.25830297,121.52392148)
\curveto(105.43407534,121.23094596)(105.52196588,120.87938381)(105.52197484,120.46923398)
\curveto(105.52196588,119.97704096)(105.41063787,119.382315)(105.18799047,118.6850543)
\curveto(104.97118518,117.98778514)(104.69872451,117.20848905)(104.37060766,116.34716367)
\curveto(104.20067814,115.95458405)(104.11571729,115.59423285)(104.11572484,115.26610898)
\curveto(104.11571729,114.90868666)(104.25341246,114.7299759)(104.52881078,114.72997617)
\curveto(104.99755234,114.7299759)(105.38720039,114.98192877)(105.69775609,115.48583555)
\curveto(106.01415289,115.98974026)(106.23680891,116.52880223)(106.36572484,117.10302305)
\curveto(106.38915251,117.17333283)(106.43895715,117.20848905)(106.51513891,117.2084918)
\lineto(106.72607641,117.2084918)
\curveto(106.77294119,117.20848905)(106.81102709,117.19384062)(106.84033422,117.16454648)
\curveto(106.87548015,117.13524693)(106.89305826,117.09716103)(106.89306859,117.05028867)
\curveto(106.89305826,117.03856734)(106.88719889,117.02098923)(106.87549047,116.9975543)
\curveto(106.71141781,116.31786494)(106.42430873,115.69091244)(106.01416234,115.11669492)
\curveto(105.60985642,114.54247609)(105.10302099,114.255367)(104.49365453,114.2553668)
\curveto(104.07177202,114.255367)(103.71142081,114.39892154)(103.41259984,114.68603086)
\curveto(103.11376516,114.97899909)(102.96435125,115.33349092)(102.96435766,115.74950742)
\curveto(102.96435125,115.97216216)(103.0112262,116.20653692)(103.10498266,116.45263242)
\curveto(103.25731971,116.84520816)(103.4301711,117.31395769)(103.62353734,117.85888242)
\curveto(103.82274883,118.40380035)(103.98388148,118.9252842)(104.10693578,119.42333555)
\curveto(104.23583435,119.92137696)(104.30028741,120.36082964)(104.30029516,120.74169492)
\curveto(104.30028741,121.07567268)(104.22997498,121.35985208)(104.08935766,121.59423398)
\curveto(103.95458463,121.82860161)(103.72313955,121.945789)(103.39502172,121.94579648)
\curveto(102.9555622,121.945789)(102.55126572,121.84910941)(102.18213109,121.65575742)
\curveto(101.81298521,121.46239104)(101.49071991,121.2045788)(101.21533422,120.88231992)
\curveto(100.93993921,120.56590756)(100.68798634,120.18797825)(100.45947484,119.74853086)
\lineto(99.23779516,114.85302305)
\curveto(99.19677689,114.68896032)(99.10302699,114.54833546)(98.95654516,114.43114805)
\curveto(98.8159179,114.31396069)(98.65771493,114.255367)(98.48193578,114.2553668)
\curveto(98.33544963,114.255367)(98.20947319,114.30224195)(98.10400609,114.3959918)
\curveto(97.9985359,114.48974176)(97.94580158,114.61278852)(97.94580297,114.76513242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55224828,117.78856992)
\lineto(107.55224828,118.90478086)
\lineto(112.31592016,118.90478086)
\lineto(112.31592016,117.78856992)
\lineto(107.55224828,117.78856992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03174047,114.45751523)
\lineto(115.03174047,115.09032773)
\curveto(116.5317373,115.0903271)(117.28173655,115.2807566)(117.28174047,115.6616168)
\lineto(117.28174047,125.10985898)
\curveto(116.66064342,124.81102051)(115.87548796,124.66160659)(114.92627172,124.6616168)
\lineto(114.92627172,125.2944293)
\curveto(116.39697181,125.29441846)(117.50732226,125.67820714)(118.25732641,126.44579648)
\lineto(118.51220922,126.44579648)
\curveto(118.55321965,126.4457845)(118.59130555,126.42820639)(118.62646703,126.39306211)
\curveto(118.66747735,126.36375333)(118.68798514,126.32859711)(118.68799047,126.28759336)
\lineto(118.68799047,115.6616168)
\curveto(118.68798514,115.2807566)(119.43798439,115.0903271)(120.93799047,115.09032773)
\lineto(120.93799047,114.45751523)
\lineto(115.03174047,114.45751523)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96826391,114.76513242)
\curveto(64.96826252,114.83544454)(64.97412189,114.88817887)(64.98584203,114.92333555)
\lineto(66.33056859,120.29345273)
\curveto(66.41845638,120.62743094)(66.46240165,120.9203994)(66.46240453,121.17235898)
\curveto(66.46240165,121.68797675)(66.28662057,121.945789)(65.93506078,121.94579648)
\curveto(65.5600588,121.945789)(65.28173877,121.72020328)(65.10009984,121.26903867)
\curveto(64.91845788,120.82371981)(64.74267681,120.25829068)(64.57275609,119.57274961)
\curveto(64.5727551,119.53758828)(64.55517699,119.50829143)(64.52002172,119.48485898)
\curveto(64.48486456,119.46727585)(64.45263803,119.4584868)(64.42334203,119.4584918)
\lineto(64.21240453,119.4584918)
\curveto(64.17138831,119.4584868)(64.1362321,119.47899459)(64.10693578,119.52001523)
\curveto(64.07763841,119.56688513)(64.06298999,119.60790071)(64.06299047,119.64306211)
\curveto(64.19189611,120.16454078)(64.31494286,120.60692315)(64.43213109,120.97021055)
\curveto(64.55517699,121.33348492)(64.74267681,121.66453928)(64.99463109,121.96337461)
\curveto(65.25244192,122.26219493)(65.57177754,122.41160884)(65.95263891,122.4116168)
\curveto(66.40380796,122.41160884)(66.80224506,122.2680543)(67.14795141,121.98095273)
\curveto(67.49365062,121.69969549)(67.66650201,121.33934429)(67.66650609,120.89989805)
\curveto(68.02392352,121.36864114)(68.44286842,121.73778139)(68.92334203,122.00731992)
\curveto(69.40380496,122.27684335)(69.91357007,122.41160884)(70.45263891,122.4116168)
\curveto(70.88036598,122.41160884)(71.24950624,122.33836673)(71.56006078,122.19189023)
\curveto(71.87059937,122.04539827)(72.1108335,121.82274224)(72.28076391,121.52392148)
\curveto(72.45653628,121.23094596)(72.54442682,120.87938381)(72.54443578,120.46923398)
\curveto(72.54442682,119.97704096)(72.4330988,119.382315)(72.21045141,118.6850543)
\curveto(71.99364612,117.98778514)(71.72118545,117.20848905)(71.39306859,116.34716367)
\curveto(71.22313908,115.95458405)(71.13817822,115.59423285)(71.13818578,115.26610898)
\curveto(71.13817822,114.90868666)(71.2758734,114.7299759)(71.55127172,114.72997617)
\curveto(72.02001328,114.7299759)(72.40966133,114.98192877)(72.72021703,115.48583555)
\curveto(73.03661382,115.98974026)(73.25926985,116.52880223)(73.38818578,117.10302305)
\curveto(73.41161345,117.17333283)(73.46141809,117.20848905)(73.53759984,117.2084918)
\lineto(73.74853734,117.2084918)
\curveto(73.79540213,117.20848905)(73.83348803,117.19384062)(73.86279516,117.16454648)
\curveto(73.89794109,117.13524693)(73.9155192,117.09716103)(73.91552953,117.05028867)
\curveto(73.9155192,117.03856734)(73.90965983,117.02098923)(73.89795141,116.9975543)
\curveto(73.73387875,116.31786494)(73.44676966,115.69091244)(73.03662328,115.11669492)
\curveto(72.63231735,114.54247609)(72.12548192,114.255367)(71.51611547,114.2553668)
\curveto(71.09423295,114.255367)(70.73388175,114.39892154)(70.43506078,114.68603086)
\curveto(70.1362261,114.97899909)(69.98681219,115.33349092)(69.98681859,115.74950742)
\curveto(69.98681219,115.97216216)(70.03368714,116.20653692)(70.12744359,116.45263242)
\curveto(70.27978064,116.84520816)(70.45263203,117.31395769)(70.64599828,117.85888242)
\curveto(70.84520977,118.40380035)(71.00634242,118.9252842)(71.12939672,119.42333555)
\curveto(71.25829529,119.92137696)(71.32274835,120.36082964)(71.32275609,120.74169492)
\curveto(71.32274835,121.07567268)(71.25243592,121.35985208)(71.11181859,121.59423398)
\curveto(70.97704557,121.82860161)(70.74560049,121.945789)(70.41748266,121.94579648)
\curveto(69.97802313,121.945789)(69.57372666,121.84910941)(69.20459203,121.65575742)
\curveto(68.83544615,121.46239104)(68.51318085,121.2045788)(68.23779516,120.88231992)
\curveto(67.96240015,120.56590756)(67.71044728,120.18797825)(67.48193578,119.74853086)
\lineto(66.26025609,114.85302305)
\curveto(66.21923783,114.68896032)(66.12548792,114.54833546)(65.97900609,114.43114805)
\curveto(65.83837883,114.31396069)(65.68017587,114.255367)(65.50439672,114.2553668)
\curveto(65.35791057,114.255367)(65.23193413,114.30224195)(65.12646703,114.3959918)
\curveto(65.02099684,114.48974176)(64.96826252,114.61278852)(64.96826391,114.76513242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.00830297,64.49438047)
\curveto(138.00830146,64.22485048)(138.10791073,63.9934054)(138.30713109,63.80004453)
\curveto(138.50634783,63.60668704)(138.73779292,63.51000745)(139.00146703,63.51000547)
\curveto(139.16552686,63.51000745)(139.32665951,63.55395271)(139.48486547,63.64184141)
\curveto(139.64306545,63.72973379)(139.7661122,63.85278054)(139.85400609,64.01098203)
\curveto(139.94189327,64.16918647)(139.98583854,64.33031913)(139.98584203,64.49438047)
\curveto(139.98583854,64.75805307)(139.88915895,64.98949815)(139.69580297,65.18871641)
\curveto(139.50244059,65.38793526)(139.27099551,65.48754453)(139.00146703,65.48754453)
\curveto(138.73779292,65.48754453)(138.50634783,65.38793526)(138.30713109,65.18871641)
\curveto(138.10791073,64.98949815)(138.00830146,64.75805307)(138.00830297,64.49438047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.00049047,64.49438047)
\curveto(143.00048896,64.22485048)(143.10009823,63.9934054)(143.29931859,63.80004453)
\curveto(143.49853533,63.60668704)(143.72998042,63.51000745)(143.99365453,63.51000547)
\curveto(144.15771436,63.51000745)(144.31884701,63.55395271)(144.47705297,63.64184141)
\curveto(144.63525295,63.72973379)(144.7582997,63.85278054)(144.84619359,64.01098203)
\curveto(144.93408077,64.16918647)(144.97802604,64.33031913)(144.97802953,64.49438047)
\curveto(144.97802604,64.75805307)(144.88134645,64.98949815)(144.68799047,65.18871641)
\curveto(144.49462809,65.38793526)(144.26318301,65.48754453)(143.99365453,65.48754453)
\curveto(143.72998042,65.48754453)(143.49853533,65.38793526)(143.29931859,65.18871641)
\curveto(143.10009823,64.98949815)(143.00048896,64.75805307)(143.00049047,64.49438047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.99267797,64.49438047)
\curveto(147.99267646,64.22485048)(148.09228573,63.9934054)(148.29150609,63.80004453)
\curveto(148.49072283,63.60668704)(148.72216792,63.51000745)(148.98584203,63.51000547)
\curveto(149.14990186,63.51000745)(149.31103451,63.55395271)(149.46924047,63.64184141)
\curveto(149.62744045,63.72973379)(149.7504872,63.85278054)(149.83838109,64.01098203)
\curveto(149.92626827,64.16918647)(149.97021354,64.33031913)(149.97021703,64.49438047)
\curveto(149.97021354,64.75805307)(149.87353395,64.98949815)(149.68017797,65.18871641)
\curveto(149.48681559,65.38793526)(149.25537051,65.48754453)(148.98584203,65.48754453)
\curveto(148.72216792,65.48754453)(148.49072283,65.38793526)(148.29150609,65.18871641)
\curveto(148.09228573,64.98949815)(147.99267646,64.75805307)(147.99267797,64.49438047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,84.49860078)
\lineto(178.98926,44.49860078)
\lineto(178.98926,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.98926,64.49860078)
\lineto(158.98926,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,84.49860078)
\lineto(218.98926,44.49860078)
\lineto(218.98926,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.98926,64.49860078)
\lineto(198.98926,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,44.4984834)
\curveto(258.98926,55.54417819)(250.03495532,64.4984831)(238.98926054,64.4984834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,104.49860078)
\lineto(218.98926,84.49860078)
\lineto(218.98926,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,104.49860078)
\lineto(178.98926,84.49860078)
\lineto(178.98926,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,24.49880078)
\lineto(218.98926,44.49880078)
\lineto(218.98926,44.49880078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,24.49890078)
\lineto(258.98926,44.49870078)
\lineto(258.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,24.49870078)
\lineto(178.98926,44.49870078)
\lineto(178.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,84.49850078)
\lineto(68.98926,44.49850078)
\lineto(68.98926,44.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.98926,64.49850078)
\lineto(48.98926,64.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98926,84.49851816)
\curveto(28.98926,73.45282338)(37.94356468,64.49851846)(48.98925946,64.49851816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,104.49850078)
\lineto(68.98926,84.49850078)
\lineto(68.98926,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98926,104.49850078)
\lineto(28.98926,84.49850078)
\lineto(28.98926,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,84.49860078)
\lineto(108.98926,44.49860078)
\lineto(108.98926,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.98926,64.49860078)
\lineto(88.98926,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,104.49860078)
\lineto(108.98926,84.49860078)
\lineto(108.98926,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,24.49870078)
\lineto(68.98926,44.49870078)
\lineto(68.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,24.49870078)
\lineto(108.98926,44.49870078)
\lineto(108.98926,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886938,0.20214414)
\lineto(216.08886938,0.83495664)
\curveto(217.58886621,0.83495601)(218.33886546,1.0253855)(218.33886938,1.4062457)
\lineto(218.33886938,10.85448789)
\curveto(217.71777233,10.55564941)(216.93261686,10.4062355)(215.98340063,10.4062457)
\lineto(215.98340063,11.0390582)
\curveto(217.45410071,11.03904737)(218.56445117,11.42283604)(219.31445531,12.19042539)
\lineto(219.56933813,12.19042539)
\curveto(219.61034856,12.1904134)(219.64843446,12.17283529)(219.68359594,12.13769102)
\curveto(219.72460626,12.10838223)(219.74511405,12.07322602)(219.74511938,12.03222227)
\lineto(219.74511938,1.4062457)
\curveto(219.74511405,1.0253855)(220.4951133,0.83495601)(221.99511938,0.83495664)
\lineto(221.99511938,0.20214414)
\lineto(216.08886938,0.20214414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.26660375,-0.0000043)
\curveto(256.510742,-0.00000409)(255.91308635,0.28417531)(255.473635,0.85253477)
\curveto(255.04004035,1.42675229)(254.82324369,2.10350943)(254.82324438,2.8828082)
\curveto(254.82324369,3.65038288)(255.02246224,4.44725708)(255.42090063,5.2734332)
\curveto(255.81933644,6.09959918)(256.35546872,6.78514537)(257.02929906,7.33007383)
\curveto(257.70898299,7.8808474)(258.43847445,8.15623775)(259.21777563,8.1562457)
\curveto(259.57519206,8.15623775)(259.89452768,8.05955816)(260.17578344,7.86620664)
\curveto(260.45702712,7.67283979)(260.67675346,7.40916818)(260.83496313,7.07519102)
\curveto(260.96972192,7.55565241)(261.23339353,7.79588655)(261.62597875,7.79589414)
\curveto(261.77831486,7.79588655)(261.9042913,7.74901159)(262.00390844,7.65526914)
\curveto(262.10936922,7.56737115)(262.16210354,7.44725408)(262.16211156,7.29491758)
\curveto(262.16210354,7.25975427)(262.15917385,7.23338711)(262.1533225,7.21581602)
\curveto(262.15331448,7.19823089)(262.1503848,7.1777231)(262.14453344,7.15429258)
\lineto(260.8876975,2.12694883)
\curveto(260.80565958,1.76952539)(260.764644,1.47655693)(260.76465063,1.24804258)
\curveto(260.764644,0.73241705)(260.93749539,0.47460481)(261.28320531,0.47460508)
\curveto(261.65819779,0.47460481)(261.9423772,0.71190926)(262.13574438,1.18651914)
\curveto(262.33495493,1.66698643)(262.50194695,2.22069681)(262.63672094,2.84765195)
\curveto(262.66014992,2.91796174)(262.70702487,2.95311795)(262.77734594,2.9531207)
\lineto(262.9970725,2.9531207)
\curveto(263.04393859,2.95311795)(263.08202449,2.93261016)(263.11133031,2.89159727)
\curveto(263.14061818,2.85057899)(263.15526661,2.81249309)(263.15527563,2.77733945)
\curveto(262.94432932,1.93944709)(262.71288424,1.26561964)(262.46093969,0.75585508)
\curveto(262.21483786,0.25194878)(261.81054139,-0.00000409)(261.24804906,-0.0000043)
\curveto(260.84374548,-0.00000409)(260.48632396,0.11718329)(260.17578344,0.3515582)
\curveto(259.86523083,0.59179219)(259.67187165,0.90819812)(259.59570531,1.30077695)
\curveto(258.82226313,0.43358922)(258.04589672,-0.00000409)(257.26660375,-0.0000043)
\moveto(257.28418188,0.47460508)
\curveto(257.71777204,0.47460481)(258.13671694,0.63573746)(258.54101781,0.95800352)
\curveto(258.95116925,1.28612743)(259.3027314,1.66991611)(259.59570531,2.1093707)
\curveto(259.60741859,2.12108753)(259.61327796,2.13866564)(259.61328344,2.16210508)
\lineto(260.58008031,6.07323789)
\lineto(260.59765844,6.12597227)
\curveto(260.52733955,6.55370029)(260.37206627,6.91991086)(260.13183813,7.22460508)
\curveto(259.89745737,7.53514462)(259.57812175,7.6904179)(259.17383031,7.69042539)
\curveto(258.76952881,7.6904179)(258.3915995,7.52342588)(258.04004125,7.18944883)
\curveto(257.69433457,6.86131717)(257.40136611,6.47166912)(257.161135,6.02050352)
\curveto(256.92675721,5.54002943)(256.7011715,4.8808504)(256.48437719,4.04296445)
\curveto(256.27343755,3.20507083)(256.16796891,2.55468085)(256.16797094,2.09179258)
\curveto(256.16796891,1.67577548)(256.25585944,1.30077585)(256.43164281,0.96679258)
\curveto(256.61328096,0.63866714)(256.89746037,0.47460481)(257.28418188,0.47460508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.26660375,114.2553668)
\curveto(26.510742,114.255367)(25.91308635,114.5395464)(25.473635,115.10790586)
\curveto(25.04004035,115.68212338)(24.82324369,116.35888052)(24.82324438,117.1381793)
\curveto(24.82324369,117.90575397)(25.02246224,118.70262818)(25.42090063,119.5288043)
\curveto(25.81933644,120.35497027)(26.35546872,121.04051646)(27.02929906,121.58544492)
\curveto(27.70898299,122.13621849)(28.43847445,122.41160884)(29.21777563,122.4116168)
\curveto(29.57519206,122.41160884)(29.89452768,122.31492925)(30.17578344,122.12157773)
\curveto(30.45702712,121.92821089)(30.67675346,121.66453928)(30.83496313,121.33056211)
\curveto(30.96972192,121.81102351)(31.23339353,122.05125764)(31.62597875,122.05126523)
\curveto(31.77831486,122.05125764)(31.9042913,122.00438269)(32.00390844,121.91064023)
\curveto(32.10936922,121.82274224)(32.16210354,121.70262518)(32.16211156,121.55028867)
\curveto(32.16210354,121.51512536)(32.15917385,121.4887582)(32.1533225,121.47118711)
\curveto(32.15331448,121.45360199)(32.1503848,121.4330942)(32.14453344,121.40966367)
\lineto(30.8876975,116.38231992)
\curveto(30.80565958,116.02489648)(30.764644,115.73192802)(30.76465063,115.50341367)
\curveto(30.764644,114.98778814)(30.93749539,114.7299759)(31.28320531,114.72997617)
\curveto(31.65819779,114.7299759)(31.9423772,114.96728035)(32.13574438,115.44189023)
\curveto(32.33495493,115.92235752)(32.50194695,116.4760679)(32.63672094,117.10302305)
\curveto(32.66014992,117.17333283)(32.70702487,117.20848905)(32.77734594,117.2084918)
\lineto(32.9970725,117.2084918)
\curveto(33.04393859,117.20848905)(33.08202449,117.18798125)(33.11133031,117.14696836)
\curveto(33.14061818,117.10595009)(33.15526661,117.06786419)(33.15527563,117.03271055)
\curveto(32.94432932,116.19481818)(32.71288424,115.52099073)(32.46093969,115.01122617)
\curveto(32.21483786,114.50731987)(31.81054139,114.255367)(31.24804906,114.2553668)
\curveto(30.84374548,114.255367)(30.48632396,114.37255438)(30.17578344,114.6069293)
\curveto(29.86523083,114.84716328)(29.67187165,115.16356922)(29.59570531,115.55614805)
\curveto(28.82226313,114.68896032)(28.04589672,114.255367)(27.26660375,114.2553668)
\moveto(27.28418188,114.72997617)
\curveto(27.71777204,114.7299759)(28.13671694,114.89110855)(28.54101781,115.21337461)
\curveto(28.95116925,115.54149853)(29.3027314,115.9252872)(29.59570531,116.3647418)
\curveto(29.60741859,116.37645863)(29.61327796,116.39403674)(29.61328344,116.41747617)
\lineto(30.58008031,120.32860898)
\lineto(30.59765844,120.38134336)
\curveto(30.52733955,120.80907138)(30.37206627,121.17528195)(30.13183813,121.47997617)
\curveto(29.89745737,121.79051571)(29.57812175,121.945789)(29.17383031,121.94579648)
\curveto(28.76952881,121.945789)(28.3915995,121.77879698)(28.04004125,121.44481992)
\curveto(27.69433457,121.11668826)(27.40136611,120.72704021)(27.161135,120.27587461)
\curveto(26.92675721,119.79540052)(26.7011715,119.13622149)(26.48437719,118.29833555)
\curveto(26.27343755,117.46044192)(26.16796891,116.81005194)(26.16797094,116.34716367)
\curveto(26.16796891,115.93114657)(26.25585944,115.55614695)(26.43164281,115.22216367)
\curveto(26.61328096,114.89403824)(26.89746037,114.7299759)(27.28418188,114.72997617)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277563,61.11352109)
\curveto(0.243165,61.1135187)(0.16113383,61.1516046)(0.09668188,61.22777891)
\curveto(0.03222771,61.3039482)(0.00000118,61.38597937)(0.00000219,61.47387266)
\curveto(0.00000118,61.57347918)(0.03222771,61.65844003)(0.09668188,61.72875547)
\curveto(0.16113383,61.79906489)(0.243165,61.83422111)(0.34277563,61.83422422)
\lineto(11.64551,61.83422422)
\curveto(11.73338788,61.83422111)(11.80955968,61.79906489)(11.87402563,61.72875547)
\curveto(11.9384658,61.65844003)(11.97069233,61.57347918)(11.97070531,61.47387266)
\curveto(11.97069233,61.38597937)(11.9384658,61.3039482)(11.87402563,61.22777891)
\curveto(11.80955968,61.1516046)(11.73338788,61.1135187)(11.64551,61.11352109)
\lineto(0.34277563,61.11352109)
\moveto(0.34277563,64.61156797)
\curveto(0.243165,64.61156208)(0.16113383,64.64671829)(0.09668188,64.71703672)
\curveto(0.03222771,64.78734315)(0.00000118,64.87230401)(0.00000219,64.97191953)
\curveto(0.00000118,65.05980382)(0.03222771,65.14183499)(0.09668188,65.21801328)
\curveto(0.16113383,65.29417858)(0.243165,65.33226448)(0.34277563,65.33227109)
\lineto(11.64551,65.33227109)
\curveto(11.73338788,65.33226448)(11.80955968,65.29417858)(11.87402563,65.21801328)
\curveto(11.9384658,65.14183499)(11.97069233,65.05980382)(11.97070531,64.97191953)
\curveto(11.97069233,64.87230401)(11.9384658,64.78734315)(11.87402563,64.71703672)
\curveto(11.80955968,64.64671829)(11.73338788,64.61156208)(11.64551,64.61156797)
\lineto(0.34277563,64.61156797)
}
}
\end{pspicture}


==> diagrams/monodromy-tensor.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.2](263.15527344,126.44580078)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39452344,0.20210937)
\lineto(175.39452344,0.68550781)
\curveto(175.39452254,0.71480417)(175.40624128,0.74703071)(175.42967969,0.7821875)
\lineto(178.22460156,3.8759375)
\curveto(178.64647241,4.33296462)(178.98924551,4.7167533)(179.25292188,5.02730469)
\curveto(179.51658873,5.33784643)(179.77733066,5.69526794)(180.03514844,6.09957031)
\curveto(180.29295514,6.50386089)(180.49510338,6.91401673)(180.64159375,7.33003906)
\curveto(180.7939312,7.75190651)(180.870103,8.19721857)(180.87010938,8.66597656)
\curveto(180.870103,9.15815511)(180.77928278,9.62690464)(180.59764844,10.07222656)
\curveto(180.41600189,10.52338812)(180.14354123,10.88373932)(179.78026563,11.15328125)
\curveto(179.42283883,11.42280128)(178.98924551,11.55756677)(178.47948438,11.55757812)
\curveto(177.95799654,11.55756677)(177.48924701,11.3993638)(177.07323438,11.08296875)
\curveto(176.65721659,10.7724113)(176.36424813,10.36811483)(176.19432813,9.87007812)
\curveto(176.24120138,9.8817872)(176.30565444,9.88764656)(176.3876875,9.88765625)
\curveto(176.65721659,9.88764656)(176.88573199,9.79682634)(177.07323438,9.61519531)
\curveto(177.26659098,9.43354546)(177.36327057,9.19917069)(177.36327344,8.91207031)
\curveto(177.36327057,8.63667125)(177.26659098,8.40229649)(177.07323438,8.20894531)
\curveto(176.88573199,8.02143749)(176.65721659,7.92768759)(176.3876875,7.92769531)
\curveto(176.10643589,7.92768759)(175.86913144,8.02436718)(175.67577344,8.21773437)
\curveto(175.48827245,8.41694491)(175.39452254,8.64838999)(175.39452344,8.91207031)
\curveto(175.39452254,9.36323303)(175.47948339,9.7851076)(175.64940625,10.17769531)
\curveto(175.8193268,10.57612244)(176.06249062,10.92768459)(176.37889844,11.23238281)
\curveto(176.70116186,11.54291835)(177.06151306,11.7802228)(177.45995313,11.94429687)
\curveto(177.86424663,12.10834747)(178.29198058,12.19037864)(178.74315625,12.19039062)
\curveto(179.42869819,12.19037864)(180.06736943,12.04389441)(180.65917188,11.7509375)
\curveto(181.250962,11.46381686)(181.71971153,11.05366102)(182.06542188,10.52046875)
\curveto(182.41111709,9.99311521)(182.58396848,9.37495176)(182.58397656,8.66597656)
\curveto(182.58396848,8.14448425)(182.46971078,7.64936755)(182.24120313,7.180625)
\curveto(182.01267999,6.71186849)(181.71971153,6.28413454)(181.36229688,5.89742187)
\curveto(181.00486849,5.51655719)(180.5478377,5.08296387)(179.99120313,4.59664062)
\curveto(179.43455756,4.11030859)(179.06834699,3.7851136)(178.89257031,3.62105469)
\lineto(176.85350781,1.66109375)
\lineto(178.58495313,1.66109375)
\curveto(179.43455756,1.66109229)(180.14354123,1.66695166)(180.71190625,1.67867187)
\curveto(181.28611821,1.69624851)(181.59080541,1.71968598)(181.62596875,1.74898437)
\curveto(181.76658648,1.90132643)(181.91014103,2.45503681)(182.05663281,3.41011719)
\lineto(182.58397656,3.41011719)
\lineto(182.07421094,0.20210937)
\lineto(175.39452344,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94579297,0.50972656)
\curveto(97.94579158,0.58003868)(97.95165095,0.63277301)(97.96337109,0.66792969)
\lineto(99.30809766,6.03804687)
\curveto(99.39598544,6.37202508)(99.43993071,6.66499354)(99.43993359,6.91695312)
\curveto(99.43993071,7.43257089)(99.26414964,7.69038314)(98.91258984,7.69039062)
\curveto(98.53758786,7.69038314)(98.25926783,7.46479742)(98.07762891,7.01363281)
\curveto(97.89598694,6.56831395)(97.72020587,6.00288482)(97.55028516,5.31734375)
\curveto(97.55028416,5.28218242)(97.53270606,5.25288557)(97.49755078,5.22945312)
\curveto(97.46239363,5.21186999)(97.4301671,5.20308094)(97.40087109,5.20308594)
\lineto(97.18993359,5.20308594)
\curveto(97.14891738,5.20308094)(97.11376116,5.22358873)(97.08446484,5.26460937)
\curveto(97.05516747,5.31147927)(97.04051905,5.35249485)(97.04051953,5.38765625)
\curveto(97.16942517,5.90913492)(97.29247192,6.35151729)(97.40966016,6.71480469)
\curveto(97.53270606,7.07807906)(97.72020587,7.40913342)(97.97216016,7.70796875)
\curveto(98.22997098,8.00678907)(98.5493066,8.15620298)(98.93016797,8.15621094)
\curveto(99.38133702,8.15620298)(99.77977412,8.01264844)(100.12548047,7.72554687)
\curveto(100.47117968,7.44428963)(100.64403107,7.08393843)(100.64403516,6.64449219)
\curveto(101.00145259,7.11323528)(101.42039748,7.48237553)(101.90087109,7.75191406)
\curveto(102.38133402,8.02143749)(102.89109913,8.15620298)(103.43016797,8.15621094)
\curveto(103.85789504,8.15620298)(104.2270353,8.08296087)(104.53758984,7.93648437)
\curveto(104.84812843,7.78999241)(105.08836256,7.56733638)(105.25829297,7.26851562)
\curveto(105.43406534,6.9755401)(105.52195588,6.62397795)(105.52196484,6.21382812)
\curveto(105.52195588,5.72163511)(105.41062787,5.12690914)(105.18798047,4.42964844)
\curveto(104.97117518,3.73237928)(104.69871451,2.95308319)(104.37059766,2.09175781)
\curveto(104.20066814,1.69917819)(104.11570729,1.33882699)(104.11571484,1.01070312)
\curveto(104.11570729,0.6532808)(104.25340246,0.47457004)(104.52880078,0.47457031)
\curveto(104.99754234,0.47457004)(105.38719039,0.72652291)(105.69774609,1.23042969)
\curveto(106.01414289,1.73433441)(106.23679891,2.27339637)(106.36571484,2.84761719)
\curveto(106.38914251,2.91792697)(106.43894715,2.95308319)(106.51512891,2.95308594)
\lineto(106.72606641,2.95308594)
\curveto(106.77293119,2.95308319)(106.81101709,2.93843476)(106.84032422,2.90914062)
\curveto(106.87547015,2.87984107)(106.89304826,2.84175517)(106.89305859,2.79488281)
\curveto(106.89304826,2.78316148)(106.88718889,2.76558337)(106.87548047,2.74214844)
\curveto(106.71140781,2.06245908)(106.42429873,1.43550658)(106.01415234,0.86128906)
\curveto(105.60984642,0.28707023)(105.10301099,-0.00003886)(104.49364453,-0.00003906)
\curveto(104.07176202,-0.00003886)(103.71141081,0.14351568)(103.41258984,0.430625)
\curveto(103.11375516,0.72359323)(102.96434125,1.07808506)(102.96434766,1.49410156)
\curveto(102.96434125,1.7167563)(103.0112162,1.95113106)(103.10497266,2.19722656)
\curveto(103.25730971,2.5898023)(103.4301611,3.05855183)(103.62352734,3.60347656)
\curveto(103.82273883,4.14839449)(103.98387148,4.66987834)(104.10692578,5.16792969)
\curveto(104.23582435,5.6659711)(104.30027741,6.10542378)(104.30028516,6.48628906)
\curveto(104.30027741,6.82026682)(104.22996498,7.10444622)(104.08934766,7.33882812)
\curveto(103.95457463,7.57319575)(103.72312955,7.69038314)(103.39501172,7.69039062)
\curveto(102.9555522,7.69038314)(102.55125572,7.59370355)(102.18212109,7.40035156)
\curveto(101.81297521,7.20698518)(101.49070991,6.94917294)(101.21532422,6.62691406)
\curveto(100.93992921,6.3105017)(100.68797634,5.93257239)(100.45946484,5.493125)
\lineto(99.23778516,0.59761719)
\curveto(99.19676689,0.43355446)(99.10301699,0.2929296)(98.95653516,0.17574219)
\curveto(98.8159079,0.05855483)(98.65770493,-0.00003886)(98.48192578,-0.00003906)
\curveto(98.33543963,-0.00003886)(98.20946319,0.04683609)(98.10399609,0.14058594)
\curveto(97.9985259,0.23433591)(97.94579158,0.35738266)(97.94579297,0.50972656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55223828,3.53316406)
\lineto(107.55223828,4.649375)
\lineto(112.31591016,4.649375)
\lineto(112.31591016,3.53316406)
\lineto(107.55223828,3.53316406)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03173047,0.20210937)
\lineto(115.03173047,0.83492187)
\curveto(116.5317273,0.83492124)(117.28172655,1.02535074)(117.28173047,1.40621094)
\lineto(117.28173047,10.85445312)
\curveto(116.66063342,10.55561465)(115.87547796,10.40620073)(114.92626172,10.40621094)
\lineto(114.92626172,11.03902344)
\curveto(116.39696181,11.0390126)(117.50731226,11.42280128)(118.25731641,12.19039062)
\lineto(118.51219922,12.19039062)
\curveto(118.55320965,12.19037864)(118.59129555,12.17280053)(118.62645703,12.13765625)
\curveto(118.66746735,12.10834747)(118.68797514,12.07319125)(118.68798047,12.0321875)
\lineto(118.68798047,1.40621094)
\curveto(118.68797514,1.02535074)(119.43797439,0.83492124)(120.93798047,0.83492187)
\lineto(120.93798047,0.20210937)
\lineto(115.03173047,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96825391,0.50972656)
\curveto(64.96825252,0.58003868)(64.97411189,0.63277301)(64.98583203,0.66792969)
\lineto(66.33055859,6.03804687)
\curveto(66.41844638,6.37202508)(66.46239165,6.66499354)(66.46239453,6.91695312)
\curveto(66.46239165,7.43257089)(66.28661057,7.69038314)(65.93505078,7.69039062)
\curveto(65.5600488,7.69038314)(65.28172877,7.46479742)(65.10008984,7.01363281)
\curveto(64.91844788,6.56831395)(64.74266681,6.00288482)(64.57274609,5.31734375)
\curveto(64.5727451,5.28218242)(64.55516699,5.25288557)(64.52001172,5.22945312)
\curveto(64.48485456,5.21186999)(64.45262803,5.20308094)(64.42333203,5.20308594)
\lineto(64.21239453,5.20308594)
\curveto(64.17137831,5.20308094)(64.1362221,5.22358873)(64.10692578,5.26460937)
\curveto(64.07762841,5.31147927)(64.06297999,5.35249485)(64.06298047,5.38765625)
\curveto(64.19188611,5.90913492)(64.31493286,6.35151729)(64.43212109,6.71480469)
\curveto(64.55516699,7.07807906)(64.74266681,7.40913342)(64.99462109,7.70796875)
\curveto(65.25243192,8.00678907)(65.57176754,8.15620298)(65.95262891,8.15621094)
\curveto(66.40379796,8.15620298)(66.80223506,8.01264844)(67.14794141,7.72554687)
\curveto(67.49364062,7.44428963)(67.66649201,7.08393843)(67.66649609,6.64449219)
\curveto(68.02391352,7.11323528)(68.44285842,7.48237553)(68.92333203,7.75191406)
\curveto(69.40379496,8.02143749)(69.91356007,8.15620298)(70.45262891,8.15621094)
\curveto(70.88035598,8.15620298)(71.24949624,8.08296087)(71.56005078,7.93648437)
\curveto(71.87058937,7.78999241)(72.1108235,7.56733638)(72.28075391,7.26851562)
\curveto(72.45652628,6.9755401)(72.54441682,6.62397795)(72.54442578,6.21382812)
\curveto(72.54441682,5.72163511)(72.4330888,5.12690914)(72.21044141,4.42964844)
\curveto(71.99363612,3.73237928)(71.72117545,2.95308319)(71.39305859,2.09175781)
\curveto(71.22312908,1.69917819)(71.13816822,1.33882699)(71.13817578,1.01070312)
\curveto(71.13816822,0.6532808)(71.2758634,0.47457004)(71.55126172,0.47457031)
\curveto(72.02000328,0.47457004)(72.40965133,0.72652291)(72.72020703,1.23042969)
\curveto(73.03660382,1.73433441)(73.25925985,2.27339637)(73.38817578,2.84761719)
\curveto(73.41160345,2.91792697)(73.46140809,2.95308319)(73.53758984,2.95308594)
\lineto(73.74852734,2.95308594)
\curveto(73.79539213,2.95308319)(73.83347803,2.93843476)(73.86278516,2.90914062)
\curveto(73.89793109,2.87984107)(73.9155092,2.84175517)(73.91551953,2.79488281)
\curveto(73.9155092,2.78316148)(73.90964983,2.76558337)(73.89794141,2.74214844)
\curveto(73.73386875,2.06245908)(73.44675966,1.43550658)(73.03661328,0.86128906)
\curveto(72.63230735,0.28707023)(72.12547192,-0.00003886)(71.51610547,-0.00003906)
\curveto(71.09422295,-0.00003886)(70.73387175,0.14351568)(70.43505078,0.430625)
\curveto(70.1362161,0.72359323)(69.98680219,1.07808506)(69.98680859,1.49410156)
\curveto(69.98680219,1.7167563)(70.03367714,1.95113106)(70.12743359,2.19722656)
\curveto(70.27977064,2.5898023)(70.45262203,3.05855183)(70.64598828,3.60347656)
\curveto(70.84519977,4.14839449)(71.00633242,4.66987834)(71.12938672,5.16792969)
\curveto(71.25828529,5.6659711)(71.32273835,6.10542378)(71.32274609,6.48628906)
\curveto(71.32273835,6.82026682)(71.25242592,7.10444622)(71.11180859,7.33882812)
\curveto(70.97703557,7.57319575)(70.74559049,7.69038314)(70.41747266,7.69039062)
\curveto(69.97801313,7.69038314)(69.57371666,7.59370355)(69.20458203,7.40035156)
\curveto(68.83543615,7.20698518)(68.51317085,6.94917294)(68.23778516,6.62691406)
\curveto(67.96239015,6.3105017)(67.71043728,5.93257239)(67.48192578,5.493125)
\lineto(66.26024609,0.59761719)
\curveto(66.21922783,0.43355446)(66.12547792,0.2929296)(65.97899609,0.17574219)
\curveto(65.83836883,0.05855483)(65.68016587,-0.00003886)(65.50438672,-0.00003906)
\curveto(65.35790057,-0.00003886)(65.23192413,0.04683609)(65.12645703,0.14058594)
\curveto(65.02098684,0.23433591)(64.96825252,0.35738266)(64.96825391,0.50972656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08885938,114.45748047)
\lineto(216.08885938,115.09029297)
\curveto(217.58885621,115.09029234)(218.33885546,115.28072183)(218.33885938,115.66158203)
\lineto(218.33885938,125.10982422)
\curveto(217.71776233,124.81098574)(216.93260686,124.66157183)(215.98339063,124.66158203)
\lineto(215.98339063,125.29439453)
\curveto(217.45409071,125.29438369)(218.56444117,125.67817237)(219.31444531,126.44576172)
\lineto(219.56932813,126.44576172)
\curveto(219.61033856,126.44574973)(219.64842446,126.42817162)(219.68358594,126.39302734)
\curveto(219.72459626,126.36371856)(219.74510405,126.32856235)(219.74510938,126.28755859)
\lineto(219.74510938,115.66158203)
\curveto(219.74510405,115.28072183)(220.4951033,115.09029234)(221.99510938,115.09029297)
\lineto(221.99510938,114.45748047)
\lineto(216.08885938,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39452344,114.45748047)
\lineto(175.39452344,114.94087891)
\curveto(175.39452254,114.97017527)(175.40624128,115.0024018)(175.42967969,115.03755859)
\lineto(178.22460156,118.13130859)
\curveto(178.64647241,118.58833571)(178.98924551,118.97212439)(179.25292188,119.28267578)
\curveto(179.51658873,119.59321752)(179.77733066,119.95063904)(180.03514844,120.35494141)
\curveto(180.29295514,120.75923198)(180.49510338,121.16938782)(180.64159375,121.58541016)
\curveto(180.7939312,122.00727761)(180.870103,122.45258966)(180.87010938,122.92134766)
\curveto(180.870103,123.4135262)(180.77928278,123.88227573)(180.59764844,124.32759766)
\curveto(180.41600189,124.77875921)(180.14354123,125.13911041)(179.78026563,125.40865234)
\curveto(179.42283883,125.67817237)(178.98924551,125.81293786)(178.47948438,125.81294922)
\curveto(177.95799654,125.81293786)(177.48924701,125.6547349)(177.07323438,125.33833984)
\curveto(176.65721659,125.0277824)(176.36424813,124.62348593)(176.19432813,124.12544922)
\curveto(176.24120138,124.13715829)(176.30565444,124.14301766)(176.3876875,124.14302734)
\curveto(176.65721659,124.14301766)(176.88573199,124.05219744)(177.07323438,123.87056641)
\curveto(177.26659098,123.68891655)(177.36327057,123.45454178)(177.36327344,123.16744141)
\curveto(177.36327057,122.89204235)(177.26659098,122.65766758)(177.07323438,122.46431641)
\curveto(176.88573199,122.27680859)(176.65721659,122.18305868)(176.3876875,122.18306641)
\curveto(176.10643589,122.18305868)(175.86913144,122.27973827)(175.67577344,122.47310547)
\curveto(175.48827245,122.672316)(175.39452254,122.90376108)(175.39452344,123.16744141)
\curveto(175.39452254,123.61860412)(175.47948339,124.0404787)(175.64940625,124.43306641)
\curveto(175.8193268,124.83149353)(176.06249062,125.18305568)(176.37889844,125.48775391)
\curveto(176.70116186,125.79828944)(177.06151306,126.03559389)(177.45995313,126.19966797)
\curveto(177.86424663,126.36371856)(178.29198058,126.44574973)(178.74315625,126.44576172)
\curveto(179.42869819,126.44574973)(180.06736943,126.2992655)(180.65917188,126.00630859)
\curveto(181.250962,125.71918796)(181.71971153,125.30903212)(182.06542188,124.77583984)
\curveto(182.41111709,124.2484863)(182.58396848,123.63032286)(182.58397656,122.92134766)
\curveto(182.58396848,122.39985534)(182.46971078,121.90473865)(182.24120313,121.43599609)
\curveto(182.01267999,120.96723958)(181.71971153,120.53950564)(181.36229688,120.15279297)
\curveto(181.00486849,119.77192828)(180.5478377,119.33833496)(179.99120313,118.85201172)
\curveto(179.43455756,118.36567969)(179.06834699,118.0404847)(178.89257031,117.87642578)
\lineto(176.85350781,115.91646484)
\lineto(178.58495313,115.91646484)
\curveto(179.43455756,115.91646338)(180.14354123,115.92232275)(180.71190625,115.93404297)
\curveto(181.28611821,115.9516196)(181.59080541,115.97505708)(181.62596875,116.00435547)
\curveto(181.76658648,116.15669752)(181.91014103,116.7104079)(182.05663281,117.66548828)
\lineto(182.58397656,117.66548828)
\lineto(182.07421094,114.45748047)
\lineto(175.39452344,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94579297,114.76509766)
\curveto(97.94579158,114.83540978)(97.95165095,114.8881441)(97.96337109,114.92330078)
\lineto(99.30809766,120.29341797)
\curveto(99.39598544,120.62739617)(99.43993071,120.92036463)(99.43993359,121.17232422)
\curveto(99.43993071,121.68794199)(99.26414964,121.94575423)(98.91258984,121.94576172)
\curveto(98.53758786,121.94575423)(98.25926783,121.72016852)(98.07762891,121.26900391)
\curveto(97.89598694,120.82368504)(97.72020587,120.25825592)(97.55028516,119.57271484)
\curveto(97.55028416,119.53755351)(97.53270606,119.50825667)(97.49755078,119.48482422)
\curveto(97.46239363,119.46724108)(97.4301671,119.45845203)(97.40087109,119.45845703)
\lineto(97.18993359,119.45845703)
\curveto(97.14891738,119.45845203)(97.11376116,119.47895982)(97.08446484,119.51998047)
\curveto(97.05516747,119.56685036)(97.04051905,119.60786594)(97.04051953,119.64302734)
\curveto(97.16942517,120.16450601)(97.29247192,120.60688838)(97.40966016,120.97017578)
\curveto(97.53270606,121.33345016)(97.72020587,121.66450451)(97.97216016,121.96333984)
\curveto(98.22997098,122.26216016)(98.5493066,122.41157408)(98.93016797,122.41158203)
\curveto(99.38133702,122.41157408)(99.77977412,122.26801953)(100.12548047,121.98091797)
\curveto(100.47117968,121.69966073)(100.64403107,121.33930952)(100.64403516,120.89986328)
\curveto(101.00145259,121.36860637)(101.42039748,121.73774663)(101.90087109,122.00728516)
\curveto(102.38133402,122.27680859)(102.89109913,122.41157408)(103.43016797,122.41158203)
\curveto(103.85789504,122.41157408)(104.2270353,122.33833196)(104.53758984,122.19185547)
\curveto(104.84812843,122.04536351)(105.08836256,121.82270748)(105.25829297,121.52388672)
\curveto(105.43406534,121.2309112)(105.52195588,120.87934905)(105.52196484,120.46919922)
\curveto(105.52195588,119.9770062)(105.41062787,119.38228023)(105.18798047,118.68501953)
\curveto(104.97117518,117.98775038)(104.69871451,117.20845428)(104.37059766,116.34712891)
\curveto(104.20066814,115.95454928)(104.11570729,115.59419808)(104.11571484,115.26607422)
\curveto(104.11570729,114.90865189)(104.25340246,114.72994113)(104.52880078,114.72994141)
\curveto(104.99754234,114.72994113)(105.38719039,114.98189401)(105.69774609,115.48580078)
\curveto(106.01414289,115.9897055)(106.23679891,116.52876746)(106.36571484,117.10298828)
\curveto(106.38914251,117.17329807)(106.43894715,117.20845428)(106.51512891,117.20845703)
\lineto(106.72606641,117.20845703)
\curveto(106.77293119,117.20845428)(106.81101709,117.19380586)(106.84032422,117.16451172)
\curveto(106.87547015,117.13521217)(106.89304826,117.09712627)(106.89305859,117.05025391)
\curveto(106.89304826,117.03853258)(106.88718889,117.02095447)(106.87548047,116.99751953)
\curveto(106.71140781,116.31783017)(106.42429873,115.69087767)(106.01415234,115.11666016)
\curveto(105.60984642,114.54244132)(105.10301099,114.25533223)(104.49364453,114.25533203)
\curveto(104.07176202,114.25533223)(103.71141081,114.39888678)(103.41258984,114.68599609)
\curveto(103.11375516,114.97896432)(102.96434125,115.33345616)(102.96434766,115.74947266)
\curveto(102.96434125,115.97212739)(103.0112162,116.20650216)(103.10497266,116.45259766)
\curveto(103.25730971,116.84517339)(103.4301611,117.31392292)(103.62352734,117.85884766)
\curveto(103.82273883,118.40376558)(103.98387148,118.92524944)(104.10692578,119.42330078)
\curveto(104.23582435,119.92134219)(104.30027741,120.36079488)(104.30028516,120.74166016)
\curveto(104.30027741,121.07563791)(104.22996498,121.35981732)(104.08934766,121.59419922)
\curveto(103.95457463,121.82856685)(103.72312955,121.94575423)(103.39501172,121.94576172)
\curveto(102.9555522,121.94575423)(102.55125572,121.84907464)(102.18212109,121.65572266)
\curveto(101.81297521,121.46235628)(101.49070991,121.20454403)(101.21532422,120.88228516)
\curveto(100.93992921,120.5658728)(100.68797634,120.18794349)(100.45946484,119.74849609)
\lineto(99.23778516,114.85298828)
\curveto(99.19676689,114.68892555)(99.10301699,114.54830069)(98.95653516,114.43111328)
\curveto(98.8159079,114.31392592)(98.65770493,114.25533223)(98.48192578,114.25533203)
\curveto(98.33543963,114.25533223)(98.20946319,114.30220719)(98.10399609,114.39595703)
\curveto(97.9985259,114.489707)(97.94579158,114.61275375)(97.94579297,114.76509766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55223828,117.78853516)
\lineto(107.55223828,118.90474609)
\lineto(112.31591016,118.90474609)
\lineto(112.31591016,117.78853516)
\lineto(107.55223828,117.78853516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03173047,114.45748047)
\lineto(115.03173047,115.09029297)
\curveto(116.5317273,115.09029234)(117.28172655,115.28072183)(117.28173047,115.66158203)
\lineto(117.28173047,125.10982422)
\curveto(116.66063342,124.81098574)(115.87547796,124.66157183)(114.92626172,124.66158203)
\lineto(114.92626172,125.29439453)
\curveto(116.39696181,125.29438369)(117.50731226,125.67817237)(118.25731641,126.44576172)
\lineto(118.51219922,126.44576172)
\curveto(118.55320965,126.44574973)(118.59129555,126.42817162)(118.62645703,126.39302734)
\curveto(118.66746735,126.36371856)(118.68797514,126.32856235)(118.68798047,126.28755859)
\lineto(118.68798047,115.66158203)
\curveto(118.68797514,115.28072183)(119.43797439,115.09029234)(120.93798047,115.09029297)
\lineto(120.93798047,114.45748047)
\lineto(115.03173047,114.45748047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96825391,114.76509766)
\curveto(64.96825252,114.83540978)(64.97411189,114.8881441)(64.98583203,114.92330078)
\lineto(66.33055859,120.29341797)
\curveto(66.41844638,120.62739617)(66.46239165,120.92036463)(66.46239453,121.17232422)
\curveto(66.46239165,121.68794199)(66.28661057,121.94575423)(65.93505078,121.94576172)
\curveto(65.5600488,121.94575423)(65.28172877,121.72016852)(65.10008984,121.26900391)
\curveto(64.91844788,120.82368504)(64.74266681,120.25825592)(64.57274609,119.57271484)
\curveto(64.5727451,119.53755351)(64.55516699,119.50825667)(64.52001172,119.48482422)
\curveto(64.48485456,119.46724108)(64.45262803,119.45845203)(64.42333203,119.45845703)
\lineto(64.21239453,119.45845703)
\curveto(64.17137831,119.45845203)(64.1362221,119.47895982)(64.10692578,119.51998047)
\curveto(64.07762841,119.56685036)(64.06297999,119.60786594)(64.06298047,119.64302734)
\curveto(64.19188611,120.16450601)(64.31493286,120.60688838)(64.43212109,120.97017578)
\curveto(64.55516699,121.33345016)(64.74266681,121.66450451)(64.99462109,121.96333984)
\curveto(65.25243192,122.26216016)(65.57176754,122.41157408)(65.95262891,122.41158203)
\curveto(66.40379796,122.41157408)(66.80223506,122.26801953)(67.14794141,121.98091797)
\curveto(67.49364062,121.69966073)(67.66649201,121.33930952)(67.66649609,120.89986328)
\curveto(68.02391352,121.36860637)(68.44285842,121.73774663)(68.92333203,122.00728516)
\curveto(69.40379496,122.27680859)(69.91356007,122.41157408)(70.45262891,122.41158203)
\curveto(70.88035598,122.41157408)(71.24949624,122.33833196)(71.56005078,122.19185547)
\curveto(71.87058937,122.04536351)(72.1108235,121.82270748)(72.28075391,121.52388672)
\curveto(72.45652628,121.2309112)(72.54441682,120.87934905)(72.54442578,120.46919922)
\curveto(72.54441682,119.9770062)(72.4330888,119.38228023)(72.21044141,118.68501953)
\curveto(71.99363612,117.98775038)(71.72117545,117.20845428)(71.39305859,116.34712891)
\curveto(71.22312908,115.95454928)(71.13816822,115.59419808)(71.13817578,115.26607422)
\curveto(71.13816822,114.90865189)(71.2758634,114.72994113)(71.55126172,114.72994141)
\curveto(72.02000328,114.72994113)(72.40965133,114.98189401)(72.72020703,115.48580078)
\curveto(73.03660382,115.9897055)(73.25925985,116.52876746)(73.38817578,117.10298828)
\curveto(73.41160345,117.17329807)(73.46140809,117.20845428)(73.53758984,117.20845703)
\lineto(73.74852734,117.20845703)
\curveto(73.79539213,117.20845428)(73.83347803,117.19380586)(73.86278516,117.16451172)
\curveto(73.89793109,117.13521217)(73.9155092,117.09712627)(73.91551953,117.05025391)
\curveto(73.9155092,117.03853258)(73.90964983,117.02095447)(73.89794141,116.99751953)
\curveto(73.73386875,116.31783017)(73.44675966,115.69087767)(73.03661328,115.11666016)
\curveto(72.63230735,114.54244132)(72.12547192,114.25533223)(71.51610547,114.25533203)
\curveto(71.09422295,114.25533223)(70.73387175,114.39888678)(70.43505078,114.68599609)
\curveto(70.1362161,114.97896432)(69.98680219,115.33345616)(69.98680859,115.74947266)
\curveto(69.98680219,115.97212739)(70.03367714,116.20650216)(70.12743359,116.45259766)
\curveto(70.27977064,116.84517339)(70.45262203,117.31392292)(70.64598828,117.85884766)
\curveto(70.84519977,118.40376558)(71.00633242,118.92524944)(71.12938672,119.42330078)
\curveto(71.25828529,119.92134219)(71.32273835,120.36079488)(71.32274609,120.74166016)
\curveto(71.32273835,121.07563791)(71.25242592,121.35981732)(71.11180859,121.59419922)
\curveto(70.97703557,121.82856685)(70.74559049,121.94575423)(70.41747266,121.94576172)
\curveto(69.97801313,121.94575423)(69.57371666,121.84907464)(69.20458203,121.65572266)
\curveto(68.83543615,121.46235628)(68.51317085,121.20454403)(68.23778516,120.88228516)
\curveto(67.96239015,120.5658728)(67.71043728,120.18794349)(67.48192578,119.74849609)
\lineto(66.26024609,114.85298828)
\curveto(66.21922783,114.68892555)(66.12547792,114.54830069)(65.97899609,114.43111328)
\curveto(65.83836883,114.31392592)(65.68016587,114.25533223)(65.50438672,114.25533203)
\curveto(65.35790057,114.25533223)(65.23192413,114.30220719)(65.12645703,114.39595703)
\curveto(65.02098684,114.489707)(64.96825252,114.61275375)(64.96825391,114.76509766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.97020703,64.4943457)
\curveto(149.97020854,64.22481572)(149.87059927,63.99337063)(149.67137891,63.80000977)
\curveto(149.47216217,63.60665227)(149.24071708,63.50997268)(148.97704297,63.5099707)
\curveto(148.81298314,63.50997268)(148.65185049,63.55391795)(148.49364453,63.64180664)
\curveto(148.33544455,63.72969902)(148.2123978,63.85274578)(148.12450391,64.01094727)
\curveto(148.03661673,64.16915171)(147.99267146,64.33028436)(147.99266797,64.4943457)
\curveto(147.99267146,64.75801831)(148.08935105,64.98946339)(148.28270703,65.18868164)
\curveto(148.47606941,65.38790049)(148.70751449,65.48750977)(148.97704297,65.48750977)
\curveto(149.24071708,65.48750977)(149.47216217,65.38790049)(149.67137891,65.18868164)
\curveto(149.87059927,64.98946339)(149.97020854,64.75801831)(149.97020703,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.97801953,64.4943457)
\curveto(144.97802104,64.22481572)(144.87841177,63.99337063)(144.67919141,63.80000977)
\curveto(144.47997467,63.60665227)(144.24852958,63.50997268)(143.98485547,63.5099707)
\curveto(143.82079564,63.50997268)(143.65966299,63.55391795)(143.50145703,63.64180664)
\curveto(143.34325705,63.72969902)(143.2202103,63.85274578)(143.13231641,64.01094727)
\curveto(143.04442923,64.16915171)(143.00048396,64.33028436)(143.00048047,64.4943457)
\curveto(143.00048396,64.75801831)(143.09716355,64.98946339)(143.29051953,65.18868164)
\curveto(143.48388191,65.38790049)(143.71532699,65.48750977)(143.98485547,65.48750977)
\curveto(144.24852958,65.48750977)(144.47997467,65.38790049)(144.67919141,65.18868164)
\curveto(144.87841177,64.98946339)(144.97802104,64.75801831)(144.97801953,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.98583203,64.4943457)
\curveto(139.98583354,64.22481572)(139.88622427,63.99337063)(139.68700391,63.80000977)
\curveto(139.48778717,63.60665227)(139.25634208,63.50997268)(138.99266797,63.5099707)
\curveto(138.82860814,63.50997268)(138.66747549,63.55391795)(138.50926953,63.64180664)
\curveto(138.35106955,63.72969902)(138.2280228,63.85274578)(138.14012891,64.01094727)
\curveto(138.05224173,64.16915171)(138.00829646,64.33028436)(138.00829297,64.4943457)
\curveto(138.00829646,64.75801831)(138.10497605,64.98946339)(138.29833203,65.18868164)
\curveto(138.49169441,65.38790049)(138.72313949,65.48750977)(138.99266797,65.48750977)
\curveto(139.25634208,65.48750977)(139.48778717,65.38790049)(139.68700391,65.18868164)
\curveto(139.88622427,64.98946339)(139.98583354,64.75801831)(139.98583203,64.4943457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98925,84.49860078)
\lineto(108.98925,44.49860078)
\lineto(108.98925,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.98925,64.49860078)
\lineto(128.98925,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98925,84.49860078)
\lineto(68.98925,44.49860078)
\lineto(68.98925,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.98925,64.49860078)
\lineto(88.98925,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98925,44.4984834)
\curveto(28.98925,55.54417819)(37.94355468,64.4984831)(48.98924946,64.4984834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98925,104.49860078)
\lineto(68.98925,84.49860078)
\lineto(68.98925,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98925,104.49860078)
\lineto(108.98925,84.49860078)
\lineto(108.98925,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98925,24.49880078)
\lineto(68.98925,44.49880078)
\lineto(68.98925,44.49880078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98925,24.49890078)
\lineto(28.98925,44.49870078)
\lineto(28.98925,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98925,24.49870078)
\lineto(108.98925,44.49870078)
\lineto(108.98925,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98925,84.49850078)
\lineto(218.98925,44.49850078)
\lineto(218.98925,44.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.98925,64.49850078)
\lineto(238.98925,64.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98925,84.49851816)
\curveto(258.98925,73.45282338)(250.03494532,64.49851846)(238.98925054,64.49851816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98925,104.49850078)
\lineto(218.98925,84.49850078)
\lineto(218.98925,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98925,104.49850078)
\lineto(258.98925,84.49850078)
\lineto(258.98925,84.49850078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98925,84.49860078)
\lineto(178.98925,44.49860078)
\lineto(178.98925,44.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98925,64.49860078)
\lineto(198.98925,64.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98925,104.49860078)
\lineto(178.98925,84.49860078)
\lineto(178.98925,84.49860078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98925,24.49870078)
\lineto(218.98925,44.49870078)
\lineto(218.98925,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98925,24.49870078)
\lineto(178.98925,44.49870078)
\lineto(178.98925,44.49870078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08885938,0.20210937)
\lineto(216.08885938,0.83492187)
\curveto(217.58885621,0.83492124)(218.33885546,1.02535074)(218.33885938,1.40621094)
\lineto(218.33885938,10.85445312)
\curveto(217.71776233,10.55561465)(216.93260686,10.40620073)(215.98339063,10.40621094)
\lineto(215.98339063,11.03902344)
\curveto(217.45409071,11.0390126)(218.56444117,11.42280128)(219.31444531,12.19039062)
\lineto(219.56932813,12.19039062)
\curveto(219.61033856,12.19037864)(219.64842446,12.17280053)(219.68358594,12.13765625)
\curveto(219.72459626,12.10834747)(219.74510405,12.07319125)(219.74510938,12.0321875)
\lineto(219.74510938,1.40621094)
\curveto(219.74510405,1.02535074)(220.4951033,0.83492124)(221.99510938,0.83492187)
\lineto(221.99510938,0.20210937)
\lineto(216.08885938,0.20210937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.26659375,-0.00003906)
\curveto(26.510732,-0.00003886)(25.91307635,0.28414054)(25.473625,0.8525)
\curveto(25.04003035,1.42671753)(24.82323369,2.10347466)(24.82323438,2.88277344)
\curveto(24.82323369,3.65034811)(25.02245224,4.44722232)(25.42089063,5.27339844)
\curveto(25.81932644,6.09956442)(26.35545872,6.7851106)(27.02928906,7.33003906)
\curveto(27.70897299,7.88081263)(28.43846445,8.15620298)(29.21776563,8.15621094)
\curveto(29.57518206,8.15620298)(29.89451768,8.05952339)(30.17577344,7.86617187)
\curveto(30.45701712,7.67280503)(30.67674346,7.40913342)(30.83495313,7.07515625)
\curveto(30.96971192,7.55561765)(31.23338353,7.79585178)(31.62596875,7.79585937)
\curveto(31.77830486,7.79585178)(31.9042813,7.74897683)(32.00389844,7.65523437)
\curveto(32.10935922,7.56733638)(32.16209354,7.44721932)(32.16210156,7.29488281)
\curveto(32.16209354,7.2597195)(32.15916385,7.23335234)(32.1533125,7.21578125)
\curveto(32.15330448,7.19819613)(32.1503748,7.17768834)(32.14452344,7.15425781)
\lineto(30.8876875,2.12691406)
\curveto(30.80564958,1.76949062)(30.764634,1.47652216)(30.76464063,1.24800781)
\curveto(30.764634,0.73238228)(30.93748539,0.47457004)(31.28319531,0.47457031)
\curveto(31.65818779,0.47457004)(31.9423672,0.71187449)(32.13573438,1.18648437)
\curveto(32.33494493,1.66695166)(32.50193695,2.22066204)(32.63671094,2.84761719)
\curveto(32.66013992,2.91792697)(32.70701487,2.95308319)(32.77733594,2.95308594)
\lineto(32.9970625,2.95308594)
\curveto(33.04392859,2.95308319)(33.08201449,2.93257539)(33.11132031,2.8915625)
\curveto(33.14060818,2.85054423)(33.15525661,2.81245833)(33.15526563,2.77730469)
\curveto(32.94431932,1.93941233)(32.71287424,1.26558487)(32.46092969,0.75582031)
\curveto(32.21482786,0.25191401)(31.81053139,-0.00003886)(31.24803906,-0.00003906)
\curveto(30.84373548,-0.00003886)(30.48631396,0.11714852)(30.17577344,0.35152344)
\curveto(29.86522083,0.59175742)(29.67186165,0.90816336)(29.59569531,1.30074219)
\curveto(28.82225313,0.43355446)(28.04588672,-0.00003886)(27.26659375,-0.00003906)
\moveto(27.28417188,0.47457031)
\curveto(27.71776204,0.47457004)(28.13670694,0.63570269)(28.54100781,0.95796875)
\curveto(28.95115925,1.28609267)(29.3027214,1.66988134)(29.59569531,2.10933594)
\curveto(29.60740859,2.12105277)(29.61326796,2.13863088)(29.61327344,2.16207031)
\lineto(30.58007031,6.07320312)
\lineto(30.59764844,6.1259375)
\curveto(30.52732955,6.55366552)(30.37205627,6.91987609)(30.13182813,7.22457031)
\curveto(29.89744737,7.53510985)(29.57811175,7.69038314)(29.17382031,7.69039062)
\curveto(28.76951881,7.69038314)(28.3915895,7.52339112)(28.04003125,7.18941406)
\curveto(27.69432457,6.8612824)(27.40135611,6.47163436)(27.161125,6.02046875)
\curveto(26.92674721,5.53999466)(26.7011615,4.88081563)(26.48436719,4.04292969)
\curveto(26.27342755,3.20503606)(26.16795891,2.55464608)(26.16796094,2.09175781)
\curveto(26.16795891,1.67574071)(26.25584944,1.30074109)(26.43163281,0.96675781)
\curveto(26.61327096,0.63863238)(26.89745037,0.47457004)(27.28417188,0.47457031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.26659375,114.25533203)
\curveto(256.510732,114.25533223)(255.91307635,114.53951164)(255.473625,115.10787109)
\curveto(255.04003035,115.68208862)(254.82323369,116.35884575)(254.82323438,117.13814453)
\curveto(254.82323369,117.90571921)(255.02245224,118.70259341)(255.42089063,119.52876953)
\curveto(255.81932644,120.35493551)(256.35545872,121.0404817)(257.02928906,121.58541016)
\curveto(257.70897299,122.13618373)(258.43846445,122.41157408)(259.21776563,122.41158203)
\curveto(259.57518206,122.41157408)(259.89451768,122.31489449)(260.17577344,122.12154297)
\curveto(260.45701712,121.92817612)(260.67674346,121.66450451)(260.83495313,121.33052734)
\curveto(260.96971192,121.81098874)(261.23338353,122.05122287)(261.62596875,122.05123047)
\curveto(261.77830486,122.05122287)(261.9042813,122.00434792)(262.00389844,121.91060547)
\curveto(262.10935922,121.82270748)(262.16209354,121.70259041)(262.16210156,121.55025391)
\curveto(262.16209354,121.5150906)(262.15916385,121.48872344)(262.1533125,121.47115234)
\curveto(262.15330448,121.45356722)(262.1503748,121.43305943)(262.14452344,121.40962891)
\lineto(260.8876875,116.38228516)
\curveto(260.80564958,116.02486171)(260.764634,115.73189326)(260.76464063,115.50337891)
\curveto(260.764634,114.98775338)(260.93748539,114.72994113)(261.28319531,114.72994141)
\curveto(261.65818779,114.72994113)(261.9423672,114.96724558)(262.13573438,115.44185547)
\curveto(262.33494493,115.92232275)(262.50193695,116.47603314)(262.63671094,117.10298828)
\curveto(262.66013992,117.17329807)(262.70701487,117.20845428)(262.77733594,117.20845703)
\lineto(262.9970625,117.20845703)
\curveto(263.04392859,117.20845428)(263.08201449,117.18794649)(263.11132031,117.14693359)
\curveto(263.14060818,117.10591532)(263.15525661,117.06782942)(263.15526563,117.03267578)
\curveto(262.94431932,116.19478342)(262.71287424,115.52095597)(262.46092969,115.01119141)
\curveto(262.21482786,114.50728511)(261.81053139,114.25533223)(261.24803906,114.25533203)
\curveto(260.84373548,114.25533223)(260.48631396,114.37251962)(260.17577344,114.60689453)
\curveto(259.86522083,114.84712852)(259.67186165,115.16353445)(259.59569531,115.55611328)
\curveto(258.82225313,114.68892555)(258.04588672,114.25533223)(257.26659375,114.25533203)
\moveto(257.28417188,114.72994141)
\curveto(257.71776204,114.72994113)(258.13670694,114.89107379)(258.54100781,115.21333984)
\curveto(258.95115925,115.54146376)(259.3027214,115.92525244)(259.59569531,116.36470703)
\curveto(259.60740859,116.37642386)(259.61326796,116.39400197)(259.61327344,116.41744141)
\lineto(260.58007031,120.32857422)
\lineto(260.59764844,120.38130859)
\curveto(260.52732955,120.80903662)(260.37205627,121.17524719)(260.13182813,121.47994141)
\curveto(259.89744737,121.79048095)(259.57811175,121.94575423)(259.17382031,121.94576172)
\curveto(258.76951881,121.94575423)(258.3915895,121.77876221)(258.04003125,121.44478516)
\curveto(257.69432457,121.1166535)(257.40135611,120.72700545)(257.161125,120.27583984)
\curveto(256.92674721,119.79536576)(256.7011615,119.13618673)(256.48436719,118.29830078)
\curveto(256.27342755,117.46040715)(256.16795891,116.81001718)(256.16796094,116.34712891)
\curveto(256.16795891,115.93111181)(256.25584944,115.55611218)(256.43163281,115.22212891)
\curveto(256.61327096,114.89400347)(256.89745037,114.72994113)(257.28417188,114.72994141)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277396,61.11349082)
\curveto(0.24316334,61.11348843)(0.16113217,61.15157433)(0.09668021,61.22774863)
\curveto(0.03222605,61.30391793)(-0.00000048,61.38594909)(0.00000053,61.47384238)
\curveto(-0.00000048,61.57344891)(0.03222605,61.65840976)(0.09668021,61.7287252)
\curveto(0.16113217,61.79903462)(0.24316334,61.83419083)(0.34277396,61.83419395)
\lineto(11.64550834,61.83419395)
\curveto(11.73338622,61.83419083)(11.80955802,61.79903462)(11.87402396,61.7287252)
\curveto(11.93846414,61.65840976)(11.97069067,61.57344891)(11.97070365,61.47384238)
\curveto(11.97069067,61.38594909)(11.93846414,61.30391793)(11.87402396,61.22774863)
\curveto(11.80955802,61.15157433)(11.73338622,61.11348843)(11.64550834,61.11349082)
\lineto(0.34277396,61.11349082)
\moveto(0.34277396,64.6115377)
\curveto(0.24316334,64.61153181)(0.16113217,64.64668802)(0.09668021,64.71700645)
\curveto(0.03222605,64.78731288)(-0.00000048,64.87227373)(0.00000053,64.97188926)
\curveto(-0.00000048,65.05977355)(0.03222605,65.14180471)(0.09668021,65.21798301)
\curveto(0.16113217,65.29414831)(0.24316334,65.33223421)(0.34277396,65.33224082)
\lineto(11.64550834,65.33224082)
\curveto(11.73338622,65.33223421)(11.80955802,65.29414831)(11.87402396,65.21798301)
\curveto(11.93846414,65.14180471)(11.97069067,65.05977355)(11.97070365,64.97188926)
\curveto(11.97069067,64.87227373)(11.93846414,64.78731288)(11.87402396,64.71700645)
\curveto(11.80955802,64.64668802)(11.73338622,64.61153181)(11.64550834,64.6115377)
\lineto(0.34277396,64.6115377)
}
}
\end{pspicture}


==> diagrams/monodromy-unitarity-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](743.05401611,165.3926239)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.60205546,80.58690948)
\curveto(523.50244483,80.58690709)(523.42041366,80.62499299)(523.35596171,80.70116729)
\curveto(523.29150754,80.77733658)(523.25928101,80.85936775)(523.25928202,80.94726104)
\curveto(523.25928101,81.04686756)(523.29150754,81.13182842)(523.35596171,81.20214385)
\curveto(523.42041366,81.27245328)(523.50244483,81.30760949)(523.60205546,81.3076126)
\lineto(534.90478984,81.3076126)
\curveto(534.99266772,81.30760949)(535.06883952,81.27245328)(535.13330546,81.20214385)
\curveto(535.19774564,81.13182842)(535.22997217,81.04686756)(535.22998515,80.94726104)
\curveto(535.22997217,80.85936775)(535.19774564,80.77733658)(535.13330546,80.70116729)
\curveto(535.06883952,80.62499299)(534.99266772,80.58690709)(534.90478984,80.58690948)
\lineto(523.60205546,80.58690948)
\moveto(523.60205546,84.08495635)
\curveto(523.50244483,84.08495046)(523.42041366,84.12010668)(523.35596171,84.1904251)
\curveto(523.29150754,84.26073154)(523.25928101,84.34569239)(523.25928202,84.44530792)
\curveto(523.25928101,84.5331922)(523.29150754,84.61522337)(523.35596171,84.69140167)
\curveto(523.42041366,84.76756697)(523.50244483,84.80565287)(523.60205546,84.80565948)
\lineto(534.90478984,84.80565948)
\curveto(534.99266772,84.80565287)(535.06883952,84.76756697)(535.13330546,84.69140167)
\curveto(535.19774564,84.61522337)(535.22997217,84.5331922)(535.22998515,84.44530792)
\curveto(535.22997217,84.34569239)(535.19774564,84.26073154)(535.13330546,84.1904251)
\curveto(535.06883952,84.12010668)(534.99266772,84.08495046)(534.90478984,84.08495635)
\lineto(523.60205546,84.08495635)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(696.45342644,39.30318921)
\lineto(696.45342644,39.78658765)
\curveto(696.45342554,39.81588401)(696.46514428,39.84811054)(696.48858269,39.88326734)
\lineto(699.28350456,42.97701734)
\curveto(699.70537541,43.43404446)(700.04814851,43.81783314)(700.31182487,44.12838453)
\curveto(700.57549173,44.43892627)(700.83623366,44.79634778)(701.09405144,45.20065015)
\curveto(701.35185814,45.60494072)(701.55400638,46.01509656)(701.70049675,46.4311189)
\curveto(701.8528342,46.85298635)(701.929006,47.29829841)(701.92901237,47.7670564)
\curveto(701.929006,48.25923495)(701.83818578,48.72798448)(701.65655144,49.1733064)
\curveto(701.47490489,49.62446796)(701.20244423,49.98481916)(700.83916862,50.25436109)
\curveto(700.48174183,50.52388112)(700.04814851,50.65864661)(699.53838737,50.65865796)
\curveto(699.01689954,50.65864661)(698.54815001,50.50044364)(698.13213737,50.18404859)
\curveto(697.71611959,49.87349114)(697.42315113,49.46919467)(697.25323112,48.97115796)
\curveto(697.30010438,48.98286703)(697.36455744,48.9887264)(697.4465905,48.98873609)
\curveto(697.71611959,48.9887264)(697.94463499,48.89790618)(698.13213737,48.71627515)
\curveto(698.32549398,48.53462529)(698.42217357,48.30025053)(698.42217644,48.01315015)
\curveto(698.42217357,47.73775109)(698.32549398,47.50337633)(698.13213737,47.31002515)
\curveto(697.94463499,47.12251733)(697.71611959,47.02876743)(697.4465905,47.02877515)
\curveto(697.16533889,47.02876743)(696.92803444,47.12544702)(696.73467644,47.31881421)
\curveto(696.54717545,47.51802475)(696.45342554,47.74946983)(696.45342644,48.01315015)
\curveto(696.45342554,48.46431287)(696.53838639,48.88618744)(696.70830925,49.27877515)
\curveto(696.8782298,49.67720228)(697.12139362,50.02876443)(697.43780144,50.33346265)
\curveto(697.76006486,50.64399819)(698.12041606,50.88130264)(698.51885612,51.04537671)
\curveto(698.92314963,51.20942731)(699.35088358,51.29145848)(699.80205925,51.29147046)
\curveto(700.48760119,51.29145848)(701.12627243,51.14497425)(701.71807487,50.85201734)
\curveto(702.309865,50.5648967)(702.77861453,50.15474086)(703.12432487,49.62154859)
\curveto(703.47002009,49.09419505)(703.64287148,48.4760316)(703.64287956,47.7670564)
\curveto(703.64287148,47.24556408)(703.52861378,46.75044739)(703.30010612,46.28170484)
\curveto(703.07158299,45.81294833)(702.77861453,45.38521438)(702.42119987,44.99850171)
\curveto(702.06377149,44.61763702)(701.6067407,44.18404371)(701.05010612,43.69772046)
\curveto(700.49346056,43.21138843)(700.12724999,42.88619344)(699.95147331,42.72213453)
\lineto(697.91241081,40.76217359)
\lineto(699.64385612,40.76217359)
\curveto(700.49346056,40.76217213)(701.20244423,40.7680315)(701.77080925,40.77975171)
\curveto(702.34502121,40.79732834)(702.64970841,40.82076582)(702.68487175,40.85006421)
\curveto(702.82548948,41.00240626)(702.96904403,41.55611665)(703.11553581,42.51119703)
\lineto(703.64287956,42.51119703)
\lineto(703.13311394,39.30318921)
\lineto(696.45342644,39.30318921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.00469597,39.6108064)
\curveto(629.00469458,39.68111852)(629.01055395,39.73385285)(629.02227409,39.76900953)
\lineto(630.36700066,45.13912671)
\curveto(630.45488844,45.47310492)(630.49883371,45.76607338)(630.49883659,46.01803296)
\curveto(630.49883371,46.53365073)(630.32305264,46.79146298)(629.97149284,46.79147046)
\curveto(629.59649086,46.79146298)(629.31817083,46.56587726)(629.13653191,46.11471265)
\curveto(628.95488994,45.66939379)(628.77910887,45.10396466)(628.60918816,44.41842359)
\curveto(628.60918716,44.38326226)(628.59160906,44.35396541)(628.55645378,44.33053296)
\curveto(628.52129663,44.31294983)(628.4890701,44.30416078)(628.45977409,44.30416578)
\lineto(628.24883659,44.30416578)
\curveto(628.20782038,44.30416078)(628.17266416,44.32466857)(628.14336784,44.36568921)
\curveto(628.11407047,44.4125591)(628.09942205,44.45357469)(628.09942253,44.48873609)
\curveto(628.22832817,45.01021476)(628.35137492,45.45259713)(628.46856316,45.81588453)
\curveto(628.59160906,46.1791589)(628.77910887,46.51021326)(629.03106316,46.80904859)
\curveto(629.28887398,47.10786891)(629.6082096,47.25728282)(629.98907097,47.25729078)
\curveto(630.44024002,47.25728282)(630.83867712,47.11372828)(631.18438347,46.82662671)
\curveto(631.53008268,46.54536947)(631.70293407,46.18501827)(631.70293816,45.74557203)
\curveto(632.06035559,46.21431512)(632.47930048,46.58345537)(632.95977409,46.8529939)
\curveto(633.44023702,47.12251733)(633.95000213,47.25728282)(634.48907097,47.25729078)
\curveto(634.91679804,47.25728282)(635.2859383,47.18404071)(635.59649284,47.03756421)
\curveto(635.90703143,46.89107225)(636.14726556,46.66841622)(636.31719597,46.36959546)
\curveto(636.49296834,46.07661994)(636.58085888,45.72505779)(636.58086784,45.31490796)
\curveto(636.58085888,44.82271494)(636.46953087,44.22798898)(636.24688347,43.53072828)
\curveto(636.03007818,42.83345912)(635.75761751,42.05416303)(635.42950066,41.19283765)
\curveto(635.25957114,40.80025803)(635.17461029,40.43990683)(635.17461784,40.11178296)
\curveto(635.17461029,39.75436064)(635.31230546,39.57564988)(635.58770378,39.57565015)
\curveto(636.05644534,39.57564988)(636.44609339,39.82760275)(636.75664909,40.33150953)
\curveto(637.07304589,40.83541424)(637.29570191,41.37447621)(637.42461784,41.94869703)
\curveto(637.44804551,42.01900681)(637.49785015,42.05416303)(637.57403191,42.05416578)
\lineto(637.78496941,42.05416578)
\curveto(637.83183419,42.05416303)(637.86992009,42.0395146)(637.89922722,42.01022046)
\curveto(637.93437315,41.98092091)(637.95195126,41.94283501)(637.95196159,41.89596265)
\curveto(637.95195126,41.88424132)(637.94609189,41.86666321)(637.93438347,41.84322828)
\curveto(637.77031081,41.16353892)(637.48320173,40.53658642)(637.07305534,39.9623689)
\curveto(636.66874942,39.38815007)(636.16191399,39.10104098)(635.55254753,39.10104078)
\curveto(635.13066502,39.10104098)(634.77031381,39.24459552)(634.47149284,39.53170484)
\curveto(634.17265816,39.82467307)(634.02324425,40.1791649)(634.02325066,40.5951814)
\curveto(634.02324425,40.81783614)(634.0701192,41.0522109)(634.16387566,41.2983064)
\curveto(634.31621271,41.69088214)(634.4890641,42.15963167)(634.68243034,42.7045564)
\curveto(634.88164183,43.24947433)(635.04277448,43.77095818)(635.16582878,44.26900953)
\curveto(635.29472735,44.76705094)(635.35918041,45.20650362)(635.35918816,45.5873689)
\curveto(635.35918041,45.92134666)(635.28886798,46.20552606)(635.14825066,46.43990796)
\curveto(635.01347763,46.67427559)(634.78203255,46.79146298)(634.45391472,46.79147046)
\curveto(634.0144552,46.79146298)(633.61015872,46.69478338)(633.24102409,46.5014314)
\curveto(632.87187821,46.30806502)(632.54961291,46.05025278)(632.27422722,45.7279939)
\curveto(631.99883221,45.41158154)(631.74687934,45.03365223)(631.51836784,44.59420484)
\lineto(630.29668816,39.69869703)
\curveto(630.25566989,39.53463429)(630.16191999,39.39400944)(630.01543816,39.27682203)
\curveto(629.8748109,39.15963467)(629.71660793,39.10104098)(629.54082878,39.10104078)
\curveto(629.39434263,39.10104098)(629.26836619,39.14791593)(629.16289909,39.24166578)
\curveto(629.0574289,39.33541574)(629.00469458,39.4584625)(629.00469597,39.6108064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(638.61114128,42.6342439)
\lineto(638.61114128,43.75045484)
\lineto(643.37481316,43.75045484)
\lineto(643.37481316,42.6342439)
\lineto(638.61114128,42.6342439)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(646.09063347,39.30318921)
\lineto(646.09063347,39.93600171)
\curveto(647.5906303,39.93600108)(648.34062955,40.12643058)(648.34063347,40.50729078)
\lineto(648.34063347,49.95553296)
\curveto(647.71953642,49.65669449)(646.93438096,49.50728057)(645.98516472,49.50729078)
\lineto(645.98516472,50.14010328)
\curveto(647.45586481,50.14009244)(648.56621526,50.52388112)(649.31621941,51.29147046)
\lineto(649.57110222,51.29147046)
\curveto(649.61211265,51.29145848)(649.65019855,51.27388037)(649.68536003,51.23873609)
\curveto(649.72637035,51.20942731)(649.74687814,51.17427109)(649.74688347,51.13326734)
\lineto(649.74688347,40.50729078)
\curveto(649.74687814,40.12643058)(650.49687739,39.93600108)(651.99688347,39.93600171)
\lineto(651.99688347,39.30318921)
\lineto(646.09063347,39.30318921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(737.14776237,39.30318921)
\lineto(737.14776237,39.93600171)
\curveto(738.64775921,39.93600108)(739.39775846,40.12643058)(739.39776237,40.50729078)
\lineto(739.39776237,49.95553296)
\curveto(738.77666533,49.65669449)(737.99150986,49.50728057)(737.04229362,49.50729078)
\lineto(737.04229362,50.14010328)
\curveto(738.51299371,50.14009244)(739.62334417,50.52388112)(740.37334831,51.29147046)
\lineto(740.62823112,51.29147046)
\curveto(740.66924156,51.29145848)(740.70732746,51.27388037)(740.74248894,51.23873609)
\curveto(740.78349926,51.20942731)(740.80400705,51.17427109)(740.80401237,51.13326734)
\lineto(740.80401237,40.50729078)
\curveto(740.80400705,40.12643058)(741.5540063,39.93600108)(743.05401237,39.93600171)
\lineto(743.05401237,39.30318921)
\lineto(737.14776237,39.30318921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.02715691,39.6108064)
\curveto(596.02715552,39.68111852)(596.03301489,39.73385285)(596.04473503,39.76900953)
\lineto(597.38946159,45.13912671)
\curveto(597.47734938,45.47310492)(597.52129465,45.76607338)(597.52129753,46.01803296)
\curveto(597.52129465,46.53365073)(597.34551357,46.79146298)(596.99395378,46.79147046)
\curveto(596.6189518,46.79146298)(596.34063177,46.56587726)(596.15899284,46.11471265)
\curveto(595.97735088,45.66939379)(595.80156981,45.10396466)(595.63164909,44.41842359)
\curveto(595.6316481,44.38326226)(595.61406999,44.35396541)(595.57891472,44.33053296)
\curveto(595.54375756,44.31294983)(595.51153103,44.30416078)(595.48223503,44.30416578)
\lineto(595.27129753,44.30416578)
\curveto(595.23028131,44.30416078)(595.1951251,44.32466857)(595.16582878,44.36568921)
\curveto(595.13653141,44.4125591)(595.12188299,44.45357469)(595.12188347,44.48873609)
\curveto(595.25078911,45.01021476)(595.37383586,45.45259713)(595.49102409,45.81588453)
\curveto(595.61406999,46.1791589)(595.80156981,46.51021326)(596.05352409,46.80904859)
\curveto(596.31133492,47.10786891)(596.63067054,47.25728282)(597.01153191,47.25729078)
\curveto(597.46270096,47.25728282)(597.86113806,47.11372828)(598.20684441,46.82662671)
\curveto(598.55254362,46.54536947)(598.72539501,46.18501827)(598.72539909,45.74557203)
\curveto(599.08281652,46.21431512)(599.50176142,46.58345537)(599.98223503,46.8529939)
\curveto(600.46269796,47.12251733)(600.97246307,47.25728282)(601.51153191,47.25729078)
\curveto(601.93925898,47.25728282)(602.30839924,47.18404071)(602.61895378,47.03756421)
\curveto(602.92949237,46.89107225)(603.1697265,46.66841622)(603.33965691,46.36959546)
\curveto(603.51542928,46.07661994)(603.60331982,45.72505779)(603.60332878,45.31490796)
\curveto(603.60331982,44.82271494)(603.4919918,44.22798898)(603.26934441,43.53072828)
\curveto(603.05253912,42.83345912)(602.78007845,42.05416303)(602.45196159,41.19283765)
\curveto(602.28203208,40.80025803)(602.19707122,40.43990683)(602.19707878,40.11178296)
\curveto(602.19707122,39.75436064)(602.3347664,39.57564988)(602.61016472,39.57565015)
\curveto(603.07890628,39.57564988)(603.46855433,39.82760275)(603.77911003,40.33150953)
\curveto(604.09550682,40.83541424)(604.31816285,41.37447621)(604.44707878,41.94869703)
\curveto(604.47050645,42.01900681)(604.52031109,42.05416303)(604.59649284,42.05416578)
\lineto(604.80743034,42.05416578)
\curveto(604.85429513,42.05416303)(604.89238103,42.0395146)(604.92168816,42.01022046)
\curveto(604.95683409,41.98092091)(604.9744122,41.94283501)(604.97442253,41.89596265)
\curveto(604.9744122,41.88424132)(604.96855283,41.86666321)(604.95684441,41.84322828)
\curveto(604.79277175,41.16353892)(604.50566266,40.53658642)(604.09551628,39.9623689)
\curveto(603.69121035,39.38815007)(603.18437492,39.10104098)(602.57500847,39.10104078)
\curveto(602.15312595,39.10104098)(601.79277475,39.24459552)(601.49395378,39.53170484)
\curveto(601.1951191,39.82467307)(601.04570519,40.1791649)(601.04571159,40.5951814)
\curveto(601.04570519,40.81783614)(601.09258014,41.0522109)(601.18633659,41.2983064)
\curveto(601.33867364,41.69088214)(601.51152503,42.15963167)(601.70489128,42.7045564)
\curveto(601.90410277,43.24947433)(602.06523542,43.77095818)(602.18828972,44.26900953)
\curveto(602.31718829,44.76705094)(602.38164135,45.20650362)(602.38164909,45.5873689)
\curveto(602.38164135,45.92134666)(602.31132892,46.20552606)(602.17071159,46.43990796)
\curveto(602.03593857,46.67427559)(601.80449349,46.79146298)(601.47637566,46.79147046)
\curveto(601.03691613,46.79146298)(600.63261966,46.69478338)(600.26348503,46.5014314)
\curveto(599.89433915,46.30806502)(599.57207385,46.05025278)(599.29668816,45.7279939)
\curveto(599.02129315,45.41158154)(598.76934028,45.03365223)(598.54082878,44.59420484)
\lineto(597.31914909,39.69869703)
\curveto(597.27813083,39.53463429)(597.18438092,39.39400944)(597.03789909,39.27682203)
\curveto(596.89727183,39.15963467)(596.73906887,39.10104098)(596.56328972,39.10104078)
\curveto(596.41680357,39.10104098)(596.29082713,39.14791593)(596.18536003,39.24166578)
\curveto(596.07988984,39.33541574)(596.02715552,39.4584625)(596.02715691,39.6108064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(737.14776237,114.30318921)
\lineto(737.14776237,114.93600171)
\curveto(738.64775921,114.93600108)(739.39775846,115.12643058)(739.39776237,115.50729078)
\lineto(739.39776237,124.95553296)
\curveto(738.77666533,124.65669449)(737.99150986,124.50728057)(737.04229362,124.50729078)
\lineto(737.04229362,125.14010328)
\curveto(738.51299371,125.14009244)(739.62334417,125.52388112)(740.37334831,126.29147046)
\lineto(740.62823112,126.29147046)
\curveto(740.66924156,126.29145848)(740.70732746,126.27388037)(740.74248894,126.23873609)
\curveto(740.78349926,126.20942731)(740.80400705,126.17427109)(740.80401237,126.13326734)
\lineto(740.80401237,115.50729078)
\curveto(740.80400705,115.12643058)(741.5540063,114.93600108)(743.05401237,114.93600171)
\lineto(743.05401237,114.30318921)
\lineto(737.14776237,114.30318921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(696.45342644,114.30318921)
\lineto(696.45342644,114.78658765)
\curveto(696.45342554,114.81588401)(696.46514428,114.84811054)(696.48858269,114.88326734)
\lineto(699.28350456,117.97701734)
\curveto(699.70537541,118.43404446)(700.04814851,118.81783314)(700.31182487,119.12838453)
\curveto(700.57549173,119.43892627)(700.83623366,119.79634778)(701.09405144,120.20065015)
\curveto(701.35185814,120.60494072)(701.55400638,121.01509656)(701.70049675,121.4311189)
\curveto(701.8528342,121.85298635)(701.929006,122.29829841)(701.92901237,122.7670564)
\curveto(701.929006,123.25923495)(701.83818578,123.72798448)(701.65655144,124.1733064)
\curveto(701.47490489,124.62446796)(701.20244423,124.98481916)(700.83916862,125.25436109)
\curveto(700.48174183,125.52388112)(700.04814851,125.65864661)(699.53838737,125.65865796)
\curveto(699.01689954,125.65864661)(698.54815001,125.50044364)(698.13213737,125.18404859)
\curveto(697.71611959,124.87349114)(697.42315113,124.46919467)(697.25323112,123.97115796)
\curveto(697.30010438,123.98286703)(697.36455744,123.9887264)(697.4465905,123.98873609)
\curveto(697.71611959,123.9887264)(697.94463499,123.89790618)(698.13213737,123.71627515)
\curveto(698.32549398,123.53462529)(698.42217357,123.30025053)(698.42217644,123.01315015)
\curveto(698.42217357,122.73775109)(698.32549398,122.50337633)(698.13213737,122.31002515)
\curveto(697.94463499,122.12251733)(697.71611959,122.02876743)(697.4465905,122.02877515)
\curveto(697.16533889,122.02876743)(696.92803444,122.12544702)(696.73467644,122.31881421)
\curveto(696.54717545,122.51802475)(696.45342554,122.74946983)(696.45342644,123.01315015)
\curveto(696.45342554,123.46431287)(696.53838639,123.88618744)(696.70830925,124.27877515)
\curveto(696.8782298,124.67720228)(697.12139362,125.02876443)(697.43780144,125.33346265)
\curveto(697.76006486,125.64399819)(698.12041606,125.88130264)(698.51885612,126.04537671)
\curveto(698.92314963,126.20942731)(699.35088358,126.29145848)(699.80205925,126.29147046)
\curveto(700.48760119,126.29145848)(701.12627243,126.14497425)(701.71807487,125.85201734)
\curveto(702.309865,125.5648967)(702.77861453,125.15474086)(703.12432487,124.62154859)
\curveto(703.47002009,124.09419505)(703.64287148,123.4760316)(703.64287956,122.7670564)
\curveto(703.64287148,122.24556408)(703.52861378,121.75044739)(703.30010612,121.28170484)
\curveto(703.07158299,120.81294833)(702.77861453,120.38521438)(702.42119987,119.99850171)
\curveto(702.06377149,119.61763702)(701.6067407,119.18404371)(701.05010612,118.69772046)
\curveto(700.49346056,118.21138843)(700.12724999,117.88619344)(699.95147331,117.72213453)
\lineto(697.91241081,115.76217359)
\lineto(699.64385612,115.76217359)
\curveto(700.49346056,115.76217213)(701.20244423,115.7680315)(701.77080925,115.77975171)
\curveto(702.34502121,115.79732834)(702.64970841,115.82076582)(702.68487175,115.85006421)
\curveto(702.82548948,116.00240626)(702.96904403,116.55611665)(703.11553581,117.51119703)
\lineto(703.64287956,117.51119703)
\lineto(703.13311394,114.30318921)
\lineto(696.45342644,114.30318921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.02715691,114.6108064)
\curveto(596.02715552,114.68111852)(596.03301489,114.73385285)(596.04473503,114.76900953)
\lineto(597.38946159,120.13912671)
\curveto(597.47734938,120.47310492)(597.52129465,120.76607338)(597.52129753,121.01803296)
\curveto(597.52129465,121.53365073)(597.34551357,121.79146298)(596.99395378,121.79147046)
\curveto(596.6189518,121.79146298)(596.34063177,121.56587726)(596.15899284,121.11471265)
\curveto(595.97735088,120.66939379)(595.80156981,120.10396466)(595.63164909,119.41842359)
\curveto(595.6316481,119.38326226)(595.61406999,119.35396541)(595.57891472,119.33053296)
\curveto(595.54375756,119.31294983)(595.51153103,119.30416078)(595.48223503,119.30416578)
\lineto(595.27129753,119.30416578)
\curveto(595.23028131,119.30416078)(595.1951251,119.32466857)(595.16582878,119.36568921)
\curveto(595.13653141,119.4125591)(595.12188299,119.45357469)(595.12188347,119.48873609)
\curveto(595.25078911,120.01021476)(595.37383586,120.45259713)(595.49102409,120.81588453)
\curveto(595.61406999,121.1791589)(595.80156981,121.51021326)(596.05352409,121.80904859)
\curveto(596.31133492,122.10786891)(596.63067054,122.25728282)(597.01153191,122.25729078)
\curveto(597.46270096,122.25728282)(597.86113806,122.11372828)(598.20684441,121.82662671)
\curveto(598.55254362,121.54536947)(598.72539501,121.18501827)(598.72539909,120.74557203)
\curveto(599.08281652,121.21431512)(599.50176142,121.58345537)(599.98223503,121.8529939)
\curveto(600.46269796,122.12251733)(600.97246307,122.25728282)(601.51153191,122.25729078)
\curveto(601.93925898,122.25728282)(602.30839924,122.18404071)(602.61895378,122.03756421)
\curveto(602.92949237,121.89107225)(603.1697265,121.66841622)(603.33965691,121.36959546)
\curveto(603.51542928,121.07661994)(603.60331982,120.72505779)(603.60332878,120.31490796)
\curveto(603.60331982,119.82271494)(603.4919918,119.22798898)(603.26934441,118.53072828)
\curveto(603.05253912,117.83345912)(602.78007845,117.05416303)(602.45196159,116.19283765)
\curveto(602.28203208,115.80025803)(602.19707122,115.43990683)(602.19707878,115.11178296)
\curveto(602.19707122,114.75436064)(602.3347664,114.57564988)(602.61016472,114.57565015)
\curveto(603.07890628,114.57564988)(603.46855433,114.82760275)(603.77911003,115.33150953)
\curveto(604.09550682,115.83541424)(604.31816285,116.37447621)(604.44707878,116.94869703)
\curveto(604.47050645,117.01900681)(604.52031109,117.05416303)(604.59649284,117.05416578)
\lineto(604.80743034,117.05416578)
\curveto(604.85429513,117.05416303)(604.89238103,117.0395146)(604.92168816,117.01022046)
\curveto(604.95683409,116.98092091)(604.9744122,116.94283501)(604.97442253,116.89596265)
\curveto(604.9744122,116.88424132)(604.96855283,116.86666321)(604.95684441,116.84322828)
\curveto(604.79277175,116.16353892)(604.50566266,115.53658642)(604.09551628,114.9623689)
\curveto(603.69121035,114.38815007)(603.18437492,114.10104098)(602.57500847,114.10104078)
\curveto(602.15312595,114.10104098)(601.79277475,114.24459552)(601.49395378,114.53170484)
\curveto(601.1951191,114.82467307)(601.04570519,115.1791649)(601.04571159,115.5951814)
\curveto(601.04570519,115.81783614)(601.09258014,116.0522109)(601.18633659,116.2983064)
\curveto(601.33867364,116.69088214)(601.51152503,117.15963167)(601.70489128,117.7045564)
\curveto(601.90410277,118.24947433)(602.06523542,118.77095818)(602.18828972,119.26900953)
\curveto(602.31718829,119.76705094)(602.38164135,120.20650362)(602.38164909,120.5873689)
\curveto(602.38164135,120.92134666)(602.31132892,121.20552606)(602.17071159,121.43990796)
\curveto(602.03593857,121.67427559)(601.80449349,121.79146298)(601.47637566,121.79147046)
\curveto(601.03691613,121.79146298)(600.63261966,121.69478338)(600.26348503,121.5014314)
\curveto(599.89433915,121.30806502)(599.57207385,121.05025278)(599.29668816,120.7279939)
\curveto(599.02129315,120.41158154)(598.76934028,120.03365223)(598.54082878,119.59420484)
\lineto(597.31914909,114.69869703)
\curveto(597.27813083,114.53463429)(597.18438092,114.39400944)(597.03789909,114.27682203)
\curveto(596.89727183,114.15963467)(596.73906887,114.10104098)(596.56328972,114.10104078)
\curveto(596.41680357,114.10104098)(596.29082713,114.14791593)(596.18536003,114.24166578)
\curveto(596.07988984,114.33541574)(596.02715552,114.4584625)(596.02715691,114.6108064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.00469597,114.6108064)
\curveto(629.00469458,114.68111852)(629.01055395,114.73385285)(629.02227409,114.76900953)
\lineto(630.36700066,120.13912671)
\curveto(630.45488844,120.47310492)(630.49883371,120.76607338)(630.49883659,121.01803296)
\curveto(630.49883371,121.53365073)(630.32305264,121.79146298)(629.97149284,121.79147046)
\curveto(629.59649086,121.79146298)(629.31817083,121.56587726)(629.13653191,121.11471265)
\curveto(628.95488994,120.66939379)(628.77910887,120.10396466)(628.60918816,119.41842359)
\curveto(628.60918716,119.38326226)(628.59160906,119.35396541)(628.55645378,119.33053296)
\curveto(628.52129663,119.31294983)(628.4890701,119.30416078)(628.45977409,119.30416578)
\lineto(628.24883659,119.30416578)
\curveto(628.20782038,119.30416078)(628.17266416,119.32466857)(628.14336784,119.36568921)
\curveto(628.11407047,119.4125591)(628.09942205,119.45357469)(628.09942253,119.48873609)
\curveto(628.22832817,120.01021476)(628.35137492,120.45259713)(628.46856316,120.81588453)
\curveto(628.59160906,121.1791589)(628.77910887,121.51021326)(629.03106316,121.80904859)
\curveto(629.28887398,122.10786891)(629.6082096,122.25728282)(629.98907097,122.25729078)
\curveto(630.44024002,122.25728282)(630.83867712,122.11372828)(631.18438347,121.82662671)
\curveto(631.53008268,121.54536947)(631.70293407,121.18501827)(631.70293816,120.74557203)
\curveto(632.06035559,121.21431512)(632.47930048,121.58345537)(632.95977409,121.8529939)
\curveto(633.44023702,122.12251733)(633.95000213,122.25728282)(634.48907097,122.25729078)
\curveto(634.91679804,122.25728282)(635.2859383,122.18404071)(635.59649284,122.03756421)
\curveto(635.90703143,121.89107225)(636.14726556,121.66841622)(636.31719597,121.36959546)
\curveto(636.49296834,121.07661994)(636.58085888,120.72505779)(636.58086784,120.31490796)
\curveto(636.58085888,119.82271494)(636.46953087,119.22798898)(636.24688347,118.53072828)
\curveto(636.03007818,117.83345912)(635.75761751,117.05416303)(635.42950066,116.19283765)
\curveto(635.25957114,115.80025803)(635.17461029,115.43990683)(635.17461784,115.11178296)
\curveto(635.17461029,114.75436064)(635.31230546,114.57564988)(635.58770378,114.57565015)
\curveto(636.05644534,114.57564988)(636.44609339,114.82760275)(636.75664909,115.33150953)
\curveto(637.07304589,115.83541424)(637.29570191,116.37447621)(637.42461784,116.94869703)
\curveto(637.44804551,117.01900681)(637.49785015,117.05416303)(637.57403191,117.05416578)
\lineto(637.78496941,117.05416578)
\curveto(637.83183419,117.05416303)(637.86992009,117.0395146)(637.89922722,117.01022046)
\curveto(637.93437315,116.98092091)(637.95195126,116.94283501)(637.95196159,116.89596265)
\curveto(637.95195126,116.88424132)(637.94609189,116.86666321)(637.93438347,116.84322828)
\curveto(637.77031081,116.16353892)(637.48320173,115.53658642)(637.07305534,114.9623689)
\curveto(636.66874942,114.38815007)(636.16191399,114.10104098)(635.55254753,114.10104078)
\curveto(635.13066502,114.10104098)(634.77031381,114.24459552)(634.47149284,114.53170484)
\curveto(634.17265816,114.82467307)(634.02324425,115.1791649)(634.02325066,115.5951814)
\curveto(634.02324425,115.81783614)(634.0701192,116.0522109)(634.16387566,116.2983064)
\curveto(634.31621271,116.69088214)(634.4890641,117.15963167)(634.68243034,117.7045564)
\curveto(634.88164183,118.24947433)(635.04277448,118.77095818)(635.16582878,119.26900953)
\curveto(635.29472735,119.76705094)(635.35918041,120.20650362)(635.35918816,120.5873689)
\curveto(635.35918041,120.92134666)(635.28886798,121.20552606)(635.14825066,121.43990796)
\curveto(635.01347763,121.67427559)(634.78203255,121.79146298)(634.45391472,121.79147046)
\curveto(634.0144552,121.79146298)(633.61015872,121.69478338)(633.24102409,121.5014314)
\curveto(632.87187821,121.30806502)(632.54961291,121.05025278)(632.27422722,120.7279939)
\curveto(631.99883221,120.41158154)(631.74687934,120.03365223)(631.51836784,119.59420484)
\lineto(630.29668816,114.69869703)
\curveto(630.25566989,114.53463429)(630.16191999,114.39400944)(630.01543816,114.27682203)
\curveto(629.8748109,114.15963467)(629.71660793,114.10104098)(629.54082878,114.10104078)
\curveto(629.39434263,114.10104098)(629.26836619,114.14791593)(629.16289909,114.24166578)
\curveto(629.0574289,114.33541574)(629.00469458,114.4584625)(629.00469597,114.6108064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(638.61114128,117.6342439)
\lineto(638.61114128,118.75045484)
\lineto(643.37481316,118.75045484)
\lineto(643.37481316,117.6342439)
\lineto(638.61114128,117.6342439)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(646.09063347,114.30318921)
\lineto(646.09063347,114.93600171)
\curveto(647.5906303,114.93600108)(648.34062955,115.12643058)(648.34063347,115.50729078)
\lineto(648.34063347,124.95553296)
\curveto(647.71953642,124.65669449)(646.93438096,124.50728057)(645.98516472,124.50729078)
\lineto(645.98516472,125.14010328)
\curveto(647.45586481,125.14009244)(648.56621526,125.52388112)(649.31621941,126.29147046)
\lineto(649.57110222,126.29147046)
\curveto(649.61211265,126.29145848)(649.65019855,126.27388037)(649.68536003,126.23873609)
\curveto(649.72637035,126.20942731)(649.74687814,126.17427109)(649.74688347,126.13326734)
\lineto(649.74688347,115.50729078)
\curveto(649.74687814,115.12643058)(650.49687739,114.93600108)(651.99688347,114.93600171)
\lineto(651.99688347,114.30318921)
\lineto(646.09063347,114.30318921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.048153,104.3032939)
\lineto(560.048153,64.3032939)
\lineto(560.048153,64.3032939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.048153,64.3027939)
\lineto(600.048153,104.3027939)
\lineto(600.048153,104.3027939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.048153,64.3031939)
\lineto(640.048153,104.3031939)
\lineto(640.048153,104.3031939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(740.048153,64.3027939)
\lineto(740.048153,104.3027939)
\lineto(740.048153,104.3027939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(700.048153,64.3031939)
\lineto(700.048153,104.3031939)
\lineto(700.048153,104.3031939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(558.32549675,114.10104078)
\curveto(557.569635,114.10104098)(556.97197935,114.38522038)(556.532528,114.95357984)
\curveto(556.09893335,115.52779736)(555.88213669,116.2045545)(555.88213737,116.98385328)
\curveto(555.88213669,117.75142795)(556.08135524,118.54830216)(556.47979362,119.37447828)
\curveto(556.87822944,120.20064425)(557.41436172,120.88619044)(558.08819206,121.4311189)
\curveto(558.76787599,121.98189247)(559.49736745,122.25728282)(560.27666862,122.25729078)
\curveto(560.63408506,122.25728282)(560.95342068,122.16060323)(561.23467644,121.96725171)
\curveto(561.51592012,121.77388487)(561.73564646,121.51021326)(561.89385612,121.17623609)
\curveto(562.02861492,121.65669749)(562.29228653,121.89693162)(562.68487175,121.89693921)
\curveto(562.83720786,121.89693162)(562.9631843,121.85005667)(563.06280144,121.75631421)
\curveto(563.16826222,121.66841622)(563.22099654,121.54829916)(563.22100456,121.39596265)
\curveto(563.22099654,121.36079934)(563.21806685,121.33443218)(563.2122155,121.31686109)
\curveto(563.21220748,121.29927597)(563.2092778,121.27876818)(563.20342644,121.25533765)
\lineto(561.9465905,116.2279939)
\curveto(561.86455258,115.87057046)(561.823537,115.577602)(561.82354362,115.34908765)
\curveto(561.823537,114.83346212)(561.99638839,114.57564988)(562.34209831,114.57565015)
\curveto(562.71709079,114.57564988)(563.0012702,114.81295433)(563.19463737,115.28756421)
\curveto(563.39384793,115.7680315)(563.56083995,116.32174188)(563.69561394,116.94869703)
\curveto(563.71904292,117.01900681)(563.76591787,117.05416303)(563.83623894,117.05416578)
\lineto(564.0559655,117.05416578)
\curveto(564.10283159,117.05416303)(564.14091749,117.03365523)(564.17022331,116.99264234)
\curveto(564.19951118,116.95162407)(564.21415961,116.91353817)(564.21416862,116.87838453)
\curveto(564.00322232,116.04049216)(563.77177724,115.36666471)(563.51983269,114.85690015)
\curveto(563.27373086,114.35299385)(562.86943439,114.10104098)(562.30694206,114.10104078)
\curveto(561.90263848,114.10104098)(561.54521696,114.21822836)(561.23467644,114.45260328)
\curveto(560.92412383,114.69283726)(560.73076465,115.0092432)(560.65459831,115.40182203)
\curveto(559.88115613,114.53463429)(559.10478972,114.10104098)(558.32549675,114.10104078)
\moveto(558.34307487,114.57565015)
\curveto(558.77666504,114.57564988)(559.19560994,114.73678253)(559.59991081,115.05904859)
\curveto(560.01006225,115.3871725)(560.3616244,115.77096118)(560.65459831,116.21041578)
\curveto(560.66631159,116.22213261)(560.67217096,116.23971071)(560.67217644,116.26315015)
\lineto(561.63897331,120.17428296)
\lineto(561.65655144,120.22701734)
\curveto(561.58623255,120.65474536)(561.43095927,121.02095593)(561.19073112,121.32565015)
\curveto(560.95635037,121.63618969)(560.63701475,121.79146298)(560.23272331,121.79147046)
\curveto(559.82842181,121.79146298)(559.4504925,121.62447096)(559.09893425,121.2904939)
\curveto(558.75322757,120.96236224)(558.46025911,120.57271419)(558.220028,120.12154859)
\curveto(557.98565021,119.6410745)(557.7600645,118.98189547)(557.54327019,118.14400953)
\curveto(557.33233055,117.3061159)(557.22686191,116.65572592)(557.22686394,116.19283765)
\curveto(557.22686191,115.77682055)(557.31475244,115.40182093)(557.49053581,115.06783765)
\curveto(557.67217396,114.73971221)(557.95635337,114.57564988)(558.34307487,114.57565015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(558.32549675,39.10104078)
\curveto(557.569635,39.10104098)(556.97197935,39.38522038)(556.532528,39.95357984)
\curveto(556.09893335,40.52779736)(555.88213669,41.2045545)(555.88213737,41.98385328)
\curveto(555.88213669,42.75142795)(556.08135524,43.54830216)(556.47979362,44.37447828)
\curveto(556.87822944,45.20064425)(557.41436172,45.88619044)(558.08819206,46.4311189)
\curveto(558.76787599,46.98189247)(559.49736745,47.25728282)(560.27666862,47.25729078)
\curveto(560.63408506,47.25728282)(560.95342068,47.16060323)(561.23467644,46.96725171)
\curveto(561.51592012,46.77388487)(561.73564646,46.51021326)(561.89385612,46.17623609)
\curveto(562.02861492,46.65669749)(562.29228653,46.89693162)(562.68487175,46.89693921)
\curveto(562.83720786,46.89693162)(562.9631843,46.85005667)(563.06280144,46.75631421)
\curveto(563.16826222,46.66841622)(563.22099654,46.54829916)(563.22100456,46.39596265)
\curveto(563.22099654,46.36079934)(563.21806685,46.33443218)(563.2122155,46.31686109)
\curveto(563.21220748,46.29927597)(563.2092778,46.27876818)(563.20342644,46.25533765)
\lineto(561.9465905,41.2279939)
\curveto(561.86455258,40.87057046)(561.823537,40.577602)(561.82354362,40.34908765)
\curveto(561.823537,39.83346212)(561.99638839,39.57564988)(562.34209831,39.57565015)
\curveto(562.71709079,39.57564988)(563.0012702,39.81295433)(563.19463737,40.28756421)
\curveto(563.39384793,40.7680315)(563.56083995,41.32174188)(563.69561394,41.94869703)
\curveto(563.71904292,42.01900681)(563.76591787,42.05416303)(563.83623894,42.05416578)
\lineto(564.0559655,42.05416578)
\curveto(564.10283159,42.05416303)(564.14091749,42.03365523)(564.17022331,41.99264234)
\curveto(564.19951118,41.95162407)(564.21415961,41.91353817)(564.21416862,41.87838453)
\curveto(564.00322232,41.04049216)(563.77177724,40.36666471)(563.51983269,39.85690015)
\curveto(563.27373086,39.35299385)(562.86943439,39.10104098)(562.30694206,39.10104078)
\curveto(561.90263848,39.10104098)(561.54521696,39.21822836)(561.23467644,39.45260328)
\curveto(560.92412383,39.69283726)(560.73076465,40.0092432)(560.65459831,40.40182203)
\curveto(559.88115613,39.53463429)(559.10478972,39.10104098)(558.32549675,39.10104078)
\moveto(558.34307487,39.57565015)
\curveto(558.77666504,39.57564988)(559.19560994,39.73678253)(559.59991081,40.05904859)
\curveto(560.01006225,40.3871725)(560.3616244,40.77096118)(560.65459831,41.21041578)
\curveto(560.66631159,41.22213261)(560.67217096,41.23971071)(560.67217644,41.26315015)
\lineto(561.63897331,45.17428296)
\lineto(561.65655144,45.22701734)
\curveto(561.58623255,45.65474536)(561.43095927,46.02095593)(561.19073112,46.32565015)
\curveto(560.95635037,46.63618969)(560.63701475,46.79146298)(560.23272331,46.79147046)
\curveto(559.82842181,46.79146298)(559.4504925,46.62447096)(559.09893425,46.2904939)
\curveto(558.75322757,45.96236224)(558.46025911,45.57271419)(558.220028,45.12154859)
\curveto(557.98565021,44.6410745)(557.7600645,43.98189547)(557.54327019,43.14400953)
\curveto(557.33233055,42.3061159)(557.22686191,41.65572592)(557.22686394,41.19283765)
\curveto(557.22686191,40.77682055)(557.31475244,40.40182093)(557.49053581,40.06783765)
\curveto(557.67217396,39.73971221)(557.95635337,39.57564988)(558.34307487,39.57565015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.06719597,84.29879468)
\curveto(664.06719446,84.0292647)(664.16680373,83.79781961)(664.36602409,83.60445875)
\curveto(664.56524083,83.41110125)(664.79668592,83.31442166)(665.06036003,83.31441968)
\curveto(665.22441986,83.31442166)(665.38555251,83.35836693)(665.54375847,83.44625562)
\curveto(665.70195845,83.534148)(665.8250052,83.65719475)(665.91289909,83.81539625)
\curveto(666.00078627,83.97360069)(666.04473154,84.13473334)(666.04473503,84.29879468)
\curveto(666.04473154,84.56246729)(665.94805195,84.79391237)(665.75469597,84.99313062)
\curveto(665.56133359,85.19234947)(665.32988851,85.29195875)(665.06036003,85.29195875)
\curveto(664.79668592,85.29195875)(664.56524083,85.19234947)(664.36602409,84.99313062)
\curveto(664.16680373,84.79391237)(664.06719446,84.56246729)(664.06719597,84.29879468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(669.05938347,84.29879468)
\curveto(669.05938196,84.0292647)(669.15899123,83.79781961)(669.35821159,83.60445875)
\curveto(669.55742833,83.41110125)(669.78887342,83.31442166)(670.05254753,83.31441968)
\curveto(670.21660736,83.31442166)(670.37774001,83.35836693)(670.53594597,83.44625562)
\curveto(670.69414595,83.534148)(670.8171927,83.65719475)(670.90508659,83.81539625)
\curveto(670.99297377,83.97360069)(671.03691904,84.13473334)(671.03692253,84.29879468)
\curveto(671.03691904,84.56246729)(670.94023945,84.79391237)(670.74688347,84.99313062)
\curveto(670.55352109,85.19234947)(670.32207601,85.29195875)(670.05254753,85.29195875)
\curveto(669.78887342,85.29195875)(669.55742833,85.19234947)(669.35821159,84.99313062)
\curveto(669.15899123,84.79391237)(669.05938196,84.56246729)(669.05938347,84.29879468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.05157097,84.29879468)
\curveto(674.05156946,84.0292647)(674.15117873,83.79781961)(674.35039909,83.60445875)
\curveto(674.54961583,83.41110125)(674.78106092,83.31442166)(675.04473503,83.31441968)
\curveto(675.20879486,83.31442166)(675.36992751,83.35836693)(675.52813347,83.44625562)
\curveto(675.68633345,83.534148)(675.8093802,83.65719475)(675.89727409,83.81539625)
\curveto(675.98516127,83.97360069)(676.02910654,84.13473334)(676.02911003,84.29879468)
\curveto(676.02910654,84.56246729)(675.93242695,84.79391237)(675.73907097,84.99313062)
\curveto(675.54570859,85.19234947)(675.31426351,85.29195875)(675.04473503,85.29195875)
\curveto(674.78106092,85.29195875)(674.54961583,85.19234947)(674.35039909,84.99313062)
\curveto(674.15117873,84.79391237)(674.05156946,84.56246729)(674.05157097,84.29879468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.66095439,80.58690948)
\curveto(245.56134376,80.58690709)(245.47931259,80.62499299)(245.41486064,80.70116729)
\curveto(245.35040647,80.77733658)(245.31817994,80.85936775)(245.31818095,80.94726104)
\curveto(245.31817994,81.04686756)(245.35040647,81.13182842)(245.41486064,81.20214385)
\curveto(245.47931259,81.27245328)(245.56134376,81.30760949)(245.66095439,81.3076126)
\lineto(256.96368876,81.3076126)
\curveto(257.05156664,81.30760949)(257.12773844,81.27245328)(257.19220439,81.20214385)
\curveto(257.25664456,81.13182842)(257.28887109,81.04686756)(257.28888407,80.94726104)
\curveto(257.28887109,80.85936775)(257.25664456,80.77733658)(257.19220439,80.70116729)
\curveto(257.12773844,80.62499299)(257.05156664,80.58690709)(256.96368876,80.58690948)
\lineto(245.66095439,80.58690948)
\moveto(245.66095439,84.08495635)
\curveto(245.56134376,84.08495046)(245.47931259,84.12010668)(245.41486064,84.1904251)
\curveto(245.35040647,84.26073154)(245.31817994,84.34569239)(245.31818095,84.44530792)
\curveto(245.31817994,84.5331922)(245.35040647,84.61522337)(245.41486064,84.69140167)
\curveto(245.47931259,84.76756697)(245.56134376,84.80565287)(245.66095439,84.80565948)
\lineto(256.96368876,84.80565948)
\curveto(257.05156664,84.80565287)(257.12773844,84.76756697)(257.19220439,84.69140167)
\curveto(257.25664456,84.61522337)(257.28887109,84.5331922)(257.28888407,84.44530792)
\curveto(257.28887109,84.34569239)(257.25664456,84.26073154)(257.19220439,84.1904251)
\curveto(257.12773844,84.12010668)(257.05156664,84.08495046)(256.96368876,84.08495635)
\lineto(245.66095439,84.08495635)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.57128944,0.2021525)
\lineto(140.57128944,0.68555093)
\curveto(140.57128854,0.71484729)(140.58300728,0.74707383)(140.60644569,0.78223062)
\lineto(143.40136756,3.87598062)
\curveto(143.82323841,4.33300774)(144.16601151,4.71679642)(144.42968788,5.02734781)
\curveto(144.69335473,5.33788955)(144.95409666,5.69531106)(145.21191444,6.09961343)
\curveto(145.46972114,6.50390401)(145.67186938,6.91405985)(145.81835975,7.33008218)
\curveto(145.9706972,7.75194963)(146.046869,8.19726169)(146.04687538,8.66601968)
\curveto(146.046869,9.15819823)(145.95604878,9.62694776)(145.77441444,10.07226968)
\curveto(145.59276789,10.52343124)(145.32030723,10.88378244)(144.95703163,11.15332437)
\curveto(144.59960483,11.4228444)(144.16601151,11.55760989)(143.65625038,11.55762125)
\curveto(143.13476254,11.55760989)(142.66601301,11.39940692)(142.25000038,11.08301187)
\curveto(141.83398259,10.77245442)(141.54101413,10.36815795)(141.37109413,9.87012125)
\curveto(141.41796738,9.88183032)(141.48242044,9.88768968)(141.5644535,9.88769937)
\curveto(141.83398259,9.88768968)(142.06249799,9.79686946)(142.25000038,9.61523843)
\curveto(142.44335698,9.43358858)(142.54003657,9.19921381)(142.54003944,8.91211343)
\curveto(142.54003657,8.63671437)(142.44335698,8.40233961)(142.25000038,8.20898843)
\curveto(142.06249799,8.02148061)(141.83398259,7.92773071)(141.5644535,7.92773843)
\curveto(141.28320189,7.92773071)(141.04589744,8.0244103)(140.85253944,8.2177775)
\curveto(140.66503845,8.41698803)(140.57128854,8.64843311)(140.57128944,8.91211343)
\curveto(140.57128854,9.36327615)(140.65624939,9.78515072)(140.82617225,10.17773843)
\curveto(140.9960928,10.57616556)(141.23925662,10.92772771)(141.55566444,11.23242593)
\curveto(141.87792786,11.54296147)(142.23827906,11.78026592)(142.63671913,11.94434)
\curveto(143.04101263,12.10839059)(143.46874658,12.19042176)(143.91992225,12.19043375)
\curveto(144.60546419,12.19042176)(145.24413543,12.04393753)(145.83593788,11.75098062)
\curveto(146.427728,11.46385998)(146.89647753,11.05370414)(147.24218788,10.52051187)
\curveto(147.58788309,9.99315833)(147.76073448,9.37499488)(147.76074256,8.66601968)
\curveto(147.76073448,8.14452737)(147.64647678,7.64941067)(147.41796913,7.18066812)
\curveto(147.18944599,6.71191161)(146.89647753,6.28417766)(146.53906288,5.897465)
\curveto(146.18163449,5.51660031)(145.7246037,5.08300699)(145.16796913,4.59668375)
\curveto(144.61132356,4.11035171)(144.24511299,3.78515672)(144.06933631,3.62109781)
\lineto(142.03027381,1.66113687)
\lineto(143.76171913,1.66113687)
\curveto(144.61132356,1.66113541)(145.32030723,1.66699478)(145.88867225,1.678715)
\curveto(146.46288421,1.69629163)(146.76757141,1.7197291)(146.80273475,1.7490275)
\curveto(146.94335248,1.90136955)(147.08690703,2.45507993)(147.23339881,3.41016031)
\lineto(147.76074256,3.41016031)
\lineto(147.25097694,0.2021525)
\lineto(140.57128944,0.2021525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.12255897,0.50976968)
\curveto(73.12255758,0.5800818)(73.12841695,0.63281613)(73.14013709,0.66797281)
\lineto(74.48486366,6.03809)
\curveto(74.57275144,6.3720682)(74.61669671,6.66503666)(74.61669959,6.91699625)
\curveto(74.61669671,7.43261401)(74.44091564,7.69042626)(74.08935584,7.69043375)
\curveto(73.71435386,7.69042626)(73.43603383,7.46484054)(73.25439491,7.01367593)
\curveto(73.07275294,6.56835707)(72.89697187,6.00292794)(72.72705116,5.31738687)
\curveto(72.72705016,5.28222554)(72.70947206,5.25292869)(72.67431678,5.22949625)
\curveto(72.63915963,5.21191311)(72.6069331,5.20312406)(72.57763709,5.20312906)
\lineto(72.36669959,5.20312906)
\curveto(72.32568338,5.20312406)(72.29052716,5.22363185)(72.26123084,5.2646525)
\curveto(72.23193347,5.31152239)(72.21728505,5.35253797)(72.21728553,5.38769937)
\curveto(72.34619117,5.90917804)(72.46923792,6.35156041)(72.58642616,6.71484781)
\curveto(72.70947206,7.07812218)(72.89697187,7.40917654)(73.14892616,7.70801187)
\curveto(73.40673698,8.00683219)(73.7260726,8.1562461)(74.10693397,8.15625406)
\curveto(74.55810302,8.1562461)(74.95654012,8.01269156)(75.30224647,7.72559)
\curveto(75.64794568,7.44433275)(75.82079707,7.08398155)(75.82080116,6.64453531)
\curveto(76.17821859,7.1132784)(76.59716348,7.48241865)(77.07763709,7.75195718)
\curveto(77.55810002,8.02148061)(78.06786513,8.1562461)(78.60693397,8.15625406)
\curveto(79.03466104,8.1562461)(79.4038013,8.08300399)(79.71435584,7.9365275)
\curveto(80.02489443,7.79003553)(80.26512856,7.5673795)(80.43505897,7.26855875)
\curveto(80.61083134,6.97558322)(80.69872188,6.62402107)(80.69873084,6.21387125)
\curveto(80.69872188,5.72167823)(80.58739387,5.12695226)(80.36474647,4.42969156)
\curveto(80.14794118,3.7324224)(79.87548051,2.95312631)(79.54736366,2.09180093)
\curveto(79.37743414,1.69922131)(79.29247329,1.33887011)(79.29248084,1.01074625)
\curveto(79.29247329,0.65332392)(79.43016846,0.47461316)(79.70556678,0.47461343)
\curveto(80.17430834,0.47461316)(80.56395639,0.72656603)(80.87451209,1.23047281)
\curveto(81.19090889,1.73437753)(81.41356491,2.27343949)(81.54248084,2.84766031)
\curveto(81.56590851,2.91797009)(81.61571315,2.95312631)(81.69189491,2.95312906)
\lineto(81.90283241,2.95312906)
\curveto(81.94969719,2.95312631)(81.98778309,2.93847788)(82.01709022,2.90918375)
\curveto(82.05223615,2.87988419)(82.06981426,2.84179829)(82.06982459,2.79492593)
\curveto(82.06981426,2.7832046)(82.06395489,2.76562649)(82.05224647,2.74219156)
\curveto(81.88817381,2.0625022)(81.60106473,1.4355497)(81.19091834,0.86133218)
\curveto(80.78661242,0.28711335)(80.27977699,0.00000426)(79.67041053,0.00000406)
\curveto(79.24852802,0.00000426)(78.88817681,0.1435588)(78.58935584,0.43066812)
\curveto(78.29052116,0.72363635)(78.14110725,1.07812818)(78.14111366,1.49414468)
\curveto(78.14110725,1.71679942)(78.1879822,1.95117418)(78.28173866,2.19726968)
\curveto(78.43407571,2.58984542)(78.6069271,3.05859495)(78.80029334,3.60351968)
\curveto(78.99950483,4.14843761)(79.16063748,4.66992146)(79.28369178,5.16797281)
\curveto(79.41259035,5.66601422)(79.47704341,6.1054669)(79.47705116,6.48633218)
\curveto(79.47704341,6.82030994)(79.40673098,7.10448934)(79.26611366,7.33887125)
\curveto(79.13134063,7.57323887)(78.89989555,7.69042626)(78.57177772,7.69043375)
\curveto(78.1323182,7.69042626)(77.72802172,7.59374667)(77.35888709,7.40039468)
\curveto(76.98974121,7.2070283)(76.66747591,6.94921606)(76.39209022,6.62695718)
\curveto(76.11669521,6.31054482)(75.86474234,5.93261551)(75.63623084,5.49316812)
\lineto(74.41455116,0.59766031)
\curveto(74.37353289,0.43359758)(74.27978299,0.29297272)(74.13330116,0.17578531)
\curveto(73.9926739,0.05859795)(73.83447093,0.00000426)(73.65869178,0.00000406)
\curveto(73.51220563,0.00000426)(73.38622919,0.04687921)(73.28076209,0.14062906)
\curveto(73.1752919,0.23437903)(73.12255758,0.35742578)(73.12255897,0.50976968)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.72900428,3.53320718)
\lineto(82.72900428,4.64941812)
\lineto(87.49267616,4.64941812)
\lineto(87.49267616,3.53320718)
\lineto(82.72900428,3.53320718)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.20849647,0.2021525)
\lineto(90.20849647,0.834965)
\curveto(91.7084933,0.83496436)(92.45849255,1.02539386)(92.45849647,1.40625406)
\lineto(92.45849647,10.85449625)
\curveto(91.83739942,10.55565777)(91.05224396,10.40624385)(90.10302772,10.40625406)
\lineto(90.10302772,11.03906656)
\curveto(91.57372781,11.03905572)(92.68407826,11.4228444)(93.43408241,12.19043375)
\lineto(93.68896522,12.19043375)
\curveto(93.72997565,12.19042176)(93.76806155,12.17284365)(93.80322303,12.13769937)
\curveto(93.84423335,12.10839059)(93.86474114,12.07323437)(93.86474647,12.03223062)
\lineto(93.86474647,1.40625406)
\curveto(93.86474114,1.02539386)(94.61474039,0.83496436)(96.11474647,0.834965)
\lineto(96.11474647,0.2021525)
\lineto(90.20849647,0.2021525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.26562538,0.2021525)
\lineto(181.26562538,0.834965)
\curveto(182.76562221,0.83496436)(183.51562146,1.02539386)(183.51562538,1.40625406)
\lineto(183.51562538,10.85449625)
\curveto(182.89452833,10.55565777)(182.10937286,10.40624385)(181.16015663,10.40625406)
\lineto(181.16015663,11.03906656)
\curveto(182.63085671,11.03905572)(183.74120717,11.4228444)(184.49121131,12.19043375)
\lineto(184.74609413,12.19043375)
\curveto(184.78710456,12.19042176)(184.82519046,12.17284365)(184.86035194,12.13769937)
\curveto(184.90136226,12.10839059)(184.92187005,12.07323437)(184.92187538,12.03223062)
\lineto(184.92187538,1.40625406)
\curveto(184.92187005,1.02539386)(185.6718693,0.83496436)(187.17187538,0.834965)
\lineto(187.17187538,0.2021525)
\lineto(181.26562538,0.2021525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.14501991,0.50976968)
\curveto(40.14501852,0.5800818)(40.15087789,0.63281613)(40.16259803,0.66797281)
\lineto(41.50732459,6.03809)
\curveto(41.59521238,6.3720682)(41.63915765,6.66503666)(41.63916053,6.91699625)
\curveto(41.63915765,7.43261401)(41.46337657,7.69042626)(41.11181678,7.69043375)
\curveto(40.7368148,7.69042626)(40.45849477,7.46484054)(40.27685584,7.01367593)
\curveto(40.09521388,6.56835707)(39.91943281,6.00292794)(39.74951209,5.31738687)
\curveto(39.7495111,5.28222554)(39.73193299,5.25292869)(39.69677772,5.22949625)
\curveto(39.66162056,5.21191311)(39.62939403,5.20312406)(39.60009803,5.20312906)
\lineto(39.38916053,5.20312906)
\curveto(39.34814431,5.20312406)(39.3129881,5.22363185)(39.28369178,5.2646525)
\curveto(39.25439441,5.31152239)(39.23974599,5.35253797)(39.23974647,5.38769937)
\curveto(39.36865211,5.90917804)(39.49169886,6.35156041)(39.60888709,6.71484781)
\curveto(39.73193299,7.07812218)(39.91943281,7.40917654)(40.17138709,7.70801187)
\curveto(40.42919792,8.00683219)(40.74853354,8.1562461)(41.12939491,8.15625406)
\curveto(41.58056396,8.1562461)(41.97900106,8.01269156)(42.32470741,7.72559)
\curveto(42.67040662,7.44433275)(42.84325801,7.08398155)(42.84326209,6.64453531)
\curveto(43.20067952,7.1132784)(43.61962442,7.48241865)(44.10009803,7.75195718)
\curveto(44.58056096,8.02148061)(45.09032607,8.1562461)(45.62939491,8.15625406)
\curveto(46.05712198,8.1562461)(46.42626224,8.08300399)(46.73681678,7.9365275)
\curveto(47.04735537,7.79003553)(47.2875895,7.5673795)(47.45751991,7.26855875)
\curveto(47.63329228,6.97558322)(47.72118282,6.62402107)(47.72119178,6.21387125)
\curveto(47.72118282,5.72167823)(47.6098548,5.12695226)(47.38720741,4.42969156)
\curveto(47.17040212,3.7324224)(46.89794145,2.95312631)(46.56982459,2.09180093)
\curveto(46.39989508,1.69922131)(46.31493422,1.33887011)(46.31494178,1.01074625)
\curveto(46.31493422,0.65332392)(46.4526294,0.47461316)(46.72802772,0.47461343)
\curveto(47.19676928,0.47461316)(47.58641733,0.72656603)(47.89697303,1.23047281)
\curveto(48.21336982,1.73437753)(48.43602585,2.27343949)(48.56494178,2.84766031)
\curveto(48.58836945,2.91797009)(48.63817409,2.95312631)(48.71435584,2.95312906)
\lineto(48.92529334,2.95312906)
\curveto(48.97215813,2.95312631)(49.01024403,2.93847788)(49.03955116,2.90918375)
\curveto(49.07469709,2.87988419)(49.0922752,2.84179829)(49.09228553,2.79492593)
\curveto(49.0922752,2.7832046)(49.08641583,2.76562649)(49.07470741,2.74219156)
\curveto(48.91063475,2.0625022)(48.62352566,1.4355497)(48.21337928,0.86133218)
\curveto(47.80907335,0.28711335)(47.30223792,0.00000426)(46.69287147,0.00000406)
\curveto(46.27098895,0.00000426)(45.91063775,0.1435588)(45.61181678,0.43066812)
\curveto(45.3129821,0.72363635)(45.16356819,1.07812818)(45.16357459,1.49414468)
\curveto(45.16356819,1.71679942)(45.21044314,1.95117418)(45.30419959,2.19726968)
\curveto(45.45653664,2.58984542)(45.62938803,3.05859495)(45.82275428,3.60351968)
\curveto(46.02196577,4.14843761)(46.18309842,4.66992146)(46.30615272,5.16797281)
\curveto(46.43505129,5.66601422)(46.49950435,6.1054669)(46.49951209,6.48633218)
\curveto(46.49950435,6.82030994)(46.42919192,7.10448934)(46.28857459,7.33887125)
\curveto(46.15380157,7.57323887)(45.92235649,7.69042626)(45.59423866,7.69043375)
\curveto(45.15477913,7.69042626)(44.75048266,7.59374667)(44.38134803,7.40039468)
\curveto(44.01220215,7.2070283)(43.68993685,6.94921606)(43.41455116,6.62695718)
\curveto(43.13915615,6.31054482)(42.88720328,5.93261551)(42.65869178,5.49316812)
\lineto(41.43701209,0.59766031)
\curveto(41.39599383,0.43359758)(41.30224392,0.29297272)(41.15576209,0.17578531)
\curveto(41.01513483,0.05859795)(40.85693187,0.00000426)(40.68115272,0.00000406)
\curveto(40.53466657,0.00000426)(40.40869013,0.04687921)(40.30322303,0.14062906)
\curveto(40.19775284,0.23437903)(40.14501852,0.35742578)(40.14501991,0.50976968)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.26562538,153.40430093)
\lineto(181.26562538,154.03711343)
\curveto(182.76562221,154.0371128)(183.51562146,154.2275423)(183.51562538,154.6084025)
\lineto(183.51562538,164.05664468)
\curveto(182.89452833,163.7578062)(182.10937286,163.60839229)(181.16015663,163.6084025)
\lineto(181.16015663,164.241215)
\curveto(182.63085671,164.24120416)(183.74120717,164.62499284)(184.49121131,165.39258218)
\lineto(184.74609413,165.39258218)
\curveto(184.78710456,165.39257019)(184.82519046,165.37499209)(184.86035194,165.33984781)
\curveto(184.90136226,165.31053903)(184.92187005,165.27538281)(184.92187538,165.23437906)
\lineto(184.92187538,154.6084025)
\curveto(184.92187005,154.2275423)(185.6718693,154.0371128)(187.17187538,154.03711343)
\lineto(187.17187538,153.40430093)
\lineto(181.26562538,153.40430093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.57128944,153.40430093)
\lineto(140.57128944,153.88769937)
\curveto(140.57128854,153.91699573)(140.58300728,153.94922226)(140.60644569,153.98437906)
\lineto(143.40136756,157.07812906)
\curveto(143.82323841,157.53515618)(144.16601151,157.91894486)(144.42968788,158.22949625)
\curveto(144.69335473,158.54003798)(144.95409666,158.8974595)(145.21191444,159.30176187)
\curveto(145.46972114,159.70605244)(145.67186938,160.11620828)(145.81835975,160.53223062)
\curveto(145.9706972,160.95409807)(146.046869,161.39941012)(146.04687538,161.86816812)
\curveto(146.046869,162.36034666)(145.95604878,162.8290962)(145.77441444,163.27441812)
\curveto(145.59276789,163.72557967)(145.32030723,164.08593088)(144.95703163,164.35547281)
\curveto(144.59960483,164.62499284)(144.16601151,164.75975833)(143.65625038,164.75976968)
\curveto(143.13476254,164.75975833)(142.66601301,164.60155536)(142.25000038,164.28516031)
\curveto(141.83398259,163.97460286)(141.54101413,163.57030639)(141.37109413,163.07226968)
\curveto(141.41796738,163.08397875)(141.48242044,163.08983812)(141.5644535,163.08984781)
\curveto(141.83398259,163.08983812)(142.06249799,162.9990179)(142.25000038,162.81738687)
\curveto(142.44335698,162.63573701)(142.54003657,162.40136225)(142.54003944,162.11426187)
\curveto(142.54003657,161.83886281)(142.44335698,161.60448804)(142.25000038,161.41113687)
\curveto(142.06249799,161.22362905)(141.83398259,161.12987914)(141.5644535,161.12988687)
\curveto(141.28320189,161.12987914)(141.04589744,161.22655874)(140.85253944,161.41992593)
\curveto(140.66503845,161.61913647)(140.57128854,161.85058155)(140.57128944,162.11426187)
\curveto(140.57128854,162.56542458)(140.65624939,162.98729916)(140.82617225,163.37988687)
\curveto(140.9960928,163.778314)(141.23925662,164.12987614)(141.55566444,164.43457437)
\curveto(141.87792786,164.7451099)(142.23827906,164.98241435)(142.63671913,165.14648843)
\curveto(143.04101263,165.31053903)(143.46874658,165.39257019)(143.91992225,165.39258218)
\curveto(144.60546419,165.39257019)(145.24413543,165.24608597)(145.83593788,164.95312906)
\curveto(146.427728,164.66600842)(146.89647753,164.25585258)(147.24218788,163.72266031)
\curveto(147.58788309,163.19530677)(147.76073448,162.57714332)(147.76074256,161.86816812)
\curveto(147.76073448,161.3466758)(147.64647678,160.85155911)(147.41796913,160.38281656)
\curveto(147.18944599,159.91406005)(146.89647753,159.4863261)(146.53906288,159.09961343)
\curveto(146.18163449,158.71874874)(145.7246037,158.28515543)(145.16796913,157.79883218)
\curveto(144.61132356,157.31250015)(144.24511299,156.98730516)(144.06933631,156.82324625)
\lineto(142.03027381,154.86328531)
\lineto(143.76171913,154.86328531)
\curveto(144.61132356,154.86328385)(145.32030723,154.86914322)(145.88867225,154.88086343)
\curveto(146.46288421,154.89844006)(146.76757141,154.92187754)(146.80273475,154.95117593)
\curveto(146.94335248,155.10351798)(147.08690703,155.65722837)(147.23339881,156.61230875)
\lineto(147.76074256,156.61230875)
\lineto(147.25097694,153.40430093)
\lineto(140.57128944,153.40430093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.14501991,153.71191812)
\curveto(40.14501852,153.78223024)(40.15087789,153.83496456)(40.16259803,153.87012125)
\lineto(41.50732459,159.24023843)
\curveto(41.59521238,159.57421664)(41.63915765,159.86718509)(41.63916053,160.11914468)
\curveto(41.63915765,160.63476245)(41.46337657,160.89257469)(41.11181678,160.89258218)
\curveto(40.7368148,160.89257469)(40.45849477,160.66698898)(40.27685584,160.21582437)
\curveto(40.09521388,159.7705055)(39.91943281,159.20507638)(39.74951209,158.51953531)
\curveto(39.7495111,158.48437398)(39.73193299,158.45507713)(39.69677772,158.43164468)
\curveto(39.66162056,158.41406155)(39.62939403,158.40527249)(39.60009803,158.4052775)
\lineto(39.38916053,158.4052775)
\curveto(39.34814431,158.40527249)(39.3129881,158.42578029)(39.28369178,158.46680093)
\curveto(39.25439441,158.51367082)(39.23974599,158.55468641)(39.23974647,158.58984781)
\curveto(39.36865211,159.11132648)(39.49169886,159.55370885)(39.60888709,159.91699625)
\curveto(39.73193299,160.28027062)(39.91943281,160.61132498)(40.17138709,160.91016031)
\curveto(40.42919792,161.20898063)(40.74853354,161.35839454)(41.12939491,161.3584025)
\curveto(41.58056396,161.35839454)(41.97900106,161.21484)(42.32470741,160.92773843)
\curveto(42.67040662,160.64648119)(42.84325801,160.28612999)(42.84326209,159.84668375)
\curveto(43.20067952,160.31542683)(43.61962442,160.68456709)(44.10009803,160.95410562)
\curveto(44.58056096,161.22362905)(45.09032607,161.35839454)(45.62939491,161.3584025)
\curveto(46.05712198,161.35839454)(46.42626224,161.28515243)(46.73681678,161.13867593)
\curveto(47.04735537,160.99218397)(47.2875895,160.76952794)(47.45751991,160.47070718)
\curveto(47.63329228,160.17773166)(47.72118282,159.82616951)(47.72119178,159.41601968)
\curveto(47.72118282,158.92382666)(47.6098548,158.3291007)(47.38720741,157.63184)
\curveto(47.17040212,156.93457084)(46.89794145,156.15527474)(46.56982459,155.29394937)
\curveto(46.39989508,154.90136975)(46.31493422,154.54101855)(46.31494178,154.21289468)
\curveto(46.31493422,153.85547236)(46.4526294,153.6767616)(46.72802772,153.67676187)
\curveto(47.19676928,153.6767616)(47.58641733,153.92871447)(47.89697303,154.43262125)
\curveto(48.21336982,154.93652596)(48.43602585,155.47558792)(48.56494178,156.04980875)
\curveto(48.58836945,156.12011853)(48.63817409,156.15527474)(48.71435584,156.1552775)
\lineto(48.92529334,156.1552775)
\curveto(48.97215813,156.15527474)(49.01024403,156.14062632)(49.03955116,156.11133218)
\curveto(49.07469709,156.08203263)(49.0922752,156.04394673)(49.09228553,155.99707437)
\curveto(49.0922752,155.98535304)(49.08641583,155.96777493)(49.07470741,155.94434)
\curveto(48.91063475,155.26465063)(48.62352566,154.63769814)(48.21337928,154.06348062)
\curveto(47.80907335,153.48926179)(47.30223792,153.2021527)(46.69287147,153.2021525)
\curveto(46.27098895,153.2021527)(45.91063775,153.34570724)(45.61181678,153.63281656)
\curveto(45.3129821,153.92578479)(45.16356819,154.28027662)(45.16357459,154.69629312)
\curveto(45.16356819,154.91894786)(45.21044314,155.15332262)(45.30419959,155.39941812)
\curveto(45.45653664,155.79199386)(45.62938803,156.26074339)(45.82275428,156.80566812)
\curveto(46.02196577,157.35058605)(46.18309842,157.8720699)(46.30615272,158.37012125)
\curveto(46.43505129,158.86816266)(46.49950435,159.30761534)(46.49951209,159.68848062)
\curveto(46.49950435,160.02245838)(46.42919192,160.30663778)(46.28857459,160.54101968)
\curveto(46.15380157,160.77538731)(45.92235649,160.89257469)(45.59423866,160.89258218)
\curveto(45.15477913,160.89257469)(44.75048266,160.7958951)(44.38134803,160.60254312)
\curveto(44.01220215,160.40917674)(43.68993685,160.1513645)(43.41455116,159.82910562)
\curveto(43.13915615,159.51269326)(42.88720328,159.13476395)(42.65869178,158.69531656)
\lineto(41.43701209,153.79980875)
\curveto(41.39599383,153.63574601)(41.30224392,153.49512115)(41.15576209,153.37793375)
\curveto(41.01513483,153.26074639)(40.85693187,153.2021527)(40.68115272,153.2021525)
\curveto(40.53466657,153.2021527)(40.40869013,153.24902765)(40.30322303,153.3427775)
\curveto(40.19775284,153.43652746)(40.14501852,153.55957421)(40.14501991,153.71191812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.12255897,153.71191812)
\curveto(73.12255758,153.78223024)(73.12841695,153.83496456)(73.14013709,153.87012125)
\lineto(74.48486366,159.24023843)
\curveto(74.57275144,159.57421664)(74.61669671,159.86718509)(74.61669959,160.11914468)
\curveto(74.61669671,160.63476245)(74.44091564,160.89257469)(74.08935584,160.89258218)
\curveto(73.71435386,160.89257469)(73.43603383,160.66698898)(73.25439491,160.21582437)
\curveto(73.07275294,159.7705055)(72.89697187,159.20507638)(72.72705116,158.51953531)
\curveto(72.72705016,158.48437398)(72.70947206,158.45507713)(72.67431678,158.43164468)
\curveto(72.63915963,158.41406155)(72.6069331,158.40527249)(72.57763709,158.4052775)
\lineto(72.36669959,158.4052775)
\curveto(72.32568338,158.40527249)(72.29052716,158.42578029)(72.26123084,158.46680093)
\curveto(72.23193347,158.51367082)(72.21728505,158.55468641)(72.21728553,158.58984781)
\curveto(72.34619117,159.11132648)(72.46923792,159.55370885)(72.58642616,159.91699625)
\curveto(72.70947206,160.28027062)(72.89697187,160.61132498)(73.14892616,160.91016031)
\curveto(73.40673698,161.20898063)(73.7260726,161.35839454)(74.10693397,161.3584025)
\curveto(74.55810302,161.35839454)(74.95654012,161.21484)(75.30224647,160.92773843)
\curveto(75.64794568,160.64648119)(75.82079707,160.28612999)(75.82080116,159.84668375)
\curveto(76.17821859,160.31542683)(76.59716348,160.68456709)(77.07763709,160.95410562)
\curveto(77.55810002,161.22362905)(78.06786513,161.35839454)(78.60693397,161.3584025)
\curveto(79.03466104,161.35839454)(79.4038013,161.28515243)(79.71435584,161.13867593)
\curveto(80.02489443,160.99218397)(80.26512856,160.76952794)(80.43505897,160.47070718)
\curveto(80.61083134,160.17773166)(80.69872188,159.82616951)(80.69873084,159.41601968)
\curveto(80.69872188,158.92382666)(80.58739387,158.3291007)(80.36474647,157.63184)
\curveto(80.14794118,156.93457084)(79.87548051,156.15527474)(79.54736366,155.29394937)
\curveto(79.37743414,154.90136975)(79.29247329,154.54101855)(79.29248084,154.21289468)
\curveto(79.29247329,153.85547236)(79.43016846,153.6767616)(79.70556678,153.67676187)
\curveto(80.17430834,153.6767616)(80.56395639,153.92871447)(80.87451209,154.43262125)
\curveto(81.19090889,154.93652596)(81.41356491,155.47558792)(81.54248084,156.04980875)
\curveto(81.56590851,156.12011853)(81.61571315,156.15527474)(81.69189491,156.1552775)
\lineto(81.90283241,156.1552775)
\curveto(81.94969719,156.15527474)(81.98778309,156.14062632)(82.01709022,156.11133218)
\curveto(82.05223615,156.08203263)(82.06981426,156.04394673)(82.06982459,155.99707437)
\curveto(82.06981426,155.98535304)(82.06395489,155.96777493)(82.05224647,155.94434)
\curveto(81.88817381,155.26465063)(81.60106473,154.63769814)(81.19091834,154.06348062)
\curveto(80.78661242,153.48926179)(80.27977699,153.2021527)(79.67041053,153.2021525)
\curveto(79.24852802,153.2021527)(78.88817681,153.34570724)(78.58935584,153.63281656)
\curveto(78.29052116,153.92578479)(78.14110725,154.28027662)(78.14111366,154.69629312)
\curveto(78.14110725,154.91894786)(78.1879822,155.15332262)(78.28173866,155.39941812)
\curveto(78.43407571,155.79199386)(78.6069271,156.26074339)(78.80029334,156.80566812)
\curveto(78.99950483,157.35058605)(79.16063748,157.8720699)(79.28369178,158.37012125)
\curveto(79.41259035,158.86816266)(79.47704341,159.30761534)(79.47705116,159.68848062)
\curveto(79.47704341,160.02245838)(79.40673098,160.30663778)(79.26611366,160.54101968)
\curveto(79.13134063,160.77538731)(78.89989555,160.89257469)(78.57177772,160.89258218)
\curveto(78.1323182,160.89257469)(77.72802172,160.7958951)(77.35888709,160.60254312)
\curveto(76.98974121,160.40917674)(76.66747591,160.1513645)(76.39209022,159.82910562)
\curveto(76.11669521,159.51269326)(75.86474234,159.13476395)(75.63623084,158.69531656)
\lineto(74.41455116,153.79980875)
\curveto(74.37353289,153.63574601)(74.27978299,153.49512115)(74.13330116,153.37793375)
\curveto(73.9926739,153.26074639)(73.83447093,153.2021527)(73.65869178,153.2021525)
\curveto(73.51220563,153.2021527)(73.38622919,153.24902765)(73.28076209,153.3427775)
\curveto(73.1752919,153.43652746)(73.12255758,153.55957421)(73.12255897,153.71191812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.72900428,156.73535562)
\lineto(82.72900428,157.85156656)
\lineto(87.49267616,157.85156656)
\lineto(87.49267616,156.73535562)
\lineto(82.72900428,156.73535562)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.20849647,153.40430093)
\lineto(90.20849647,154.03711343)
\curveto(91.7084933,154.0371128)(92.45849255,154.2275423)(92.45849647,154.6084025)
\lineto(92.45849647,164.05664468)
\curveto(91.83739942,163.7578062)(91.05224396,163.60839229)(90.10302772,163.6084025)
\lineto(90.10302772,164.241215)
\curveto(91.57372781,164.24120416)(92.68407826,164.62499284)(93.43408241,165.39258218)
\lineto(93.68896522,165.39258218)
\curveto(93.72997565,165.39257019)(93.76806155,165.37499209)(93.80322303,165.33984781)
\curveto(93.84423335,165.31053903)(93.86474114,165.27538281)(93.86474647,165.23437906)
\lineto(93.86474647,154.6084025)
\curveto(93.86474114,154.2275423)(94.61474039,154.0371128)(96.11474647,154.03711343)
\lineto(96.11474647,153.40430093)
\lineto(90.20849647,153.40430093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.18505897,83.40039468)
\curveto(108.18505746,83.1308647)(108.28466673,82.89941961)(108.48388709,82.70605875)
\curveto(108.68310383,82.51270125)(108.91454892,82.41602166)(109.17822303,82.41601968)
\curveto(109.34228286,82.41602166)(109.50341551,82.45996693)(109.66162147,82.54785562)
\curveto(109.81982145,82.635748)(109.9428682,82.75879475)(110.03076209,82.91699625)
\curveto(110.11864927,83.07520069)(110.16259454,83.23633334)(110.16259803,83.40039468)
\curveto(110.16259454,83.66406729)(110.06591495,83.89551237)(109.87255897,84.09473062)
\curveto(109.67919659,84.29394947)(109.44775151,84.39355875)(109.17822303,84.39355875)
\curveto(108.91454892,84.39355875)(108.68310383,84.29394947)(108.48388709,84.09473062)
\curveto(108.28466673,83.89551237)(108.18505746,83.66406729)(108.18505897,83.40039468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.17724647,83.40039468)
\curveto(113.17724496,83.1308647)(113.27685423,82.89941961)(113.47607459,82.70605875)
\curveto(113.67529133,82.51270125)(113.90673642,82.41602166)(114.17041053,82.41601968)
\curveto(114.33447036,82.41602166)(114.49560301,82.45996693)(114.65380897,82.54785562)
\curveto(114.81200895,82.635748)(114.9350557,82.75879475)(115.02294959,82.91699625)
\curveto(115.11083677,83.07520069)(115.15478204,83.23633334)(115.15478553,83.40039468)
\curveto(115.15478204,83.66406729)(115.05810245,83.89551237)(114.86474647,84.09473062)
\curveto(114.67138409,84.29394947)(114.43993901,84.39355875)(114.17041053,84.39355875)
\curveto(113.90673642,84.39355875)(113.67529133,84.29394947)(113.47607459,84.09473062)
\curveto(113.27685423,83.89551237)(113.17724496,83.66406729)(113.17724647,83.40039468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.16943397,83.40039468)
\curveto(118.16943246,83.1308647)(118.26904173,82.89941961)(118.46826209,82.70605875)
\curveto(118.66747883,82.51270125)(118.89892392,82.41602166)(119.16259803,82.41601968)
\curveto(119.32665786,82.41602166)(119.48779051,82.45996693)(119.64599647,82.54785562)
\curveto(119.80419645,82.635748)(119.9272432,82.75879475)(120.01513709,82.91699625)
\curveto(120.10302427,83.07520069)(120.14696954,83.23633334)(120.14697303,83.40039468)
\curveto(120.14696954,83.66406729)(120.05028995,83.89551237)(119.85693397,84.09473062)
\curveto(119.66357159,84.29394947)(119.43212651,84.39355875)(119.16259803,84.39355875)
\curveto(118.89892392,84.39355875)(118.66747883,84.29394947)(118.46826209,84.09473062)
\curveto(118.26904173,83.89551237)(118.16943246,83.66406729)(118.16943397,83.40039468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166016,23.4048939)
\lineto(4.166016,43.4048939)
\lineto(4.166016,43.4048939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166016,43.4051939)
\lineto(44.166016,83.4051939)
\lineto(44.166016,83.4051939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.166016,63.4051939)
\lineto(64.166016,63.4051939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166016,123.40451128)
\curveto(4.166016,112.3588165)(13.12032068,103.40451158)(24.16601546,103.40451128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166016,143.4043939)
\lineto(4.166016,123.4043939)
\lineto(4.166016,123.4043939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166016,83.4046739)
\lineto(44.166016,123.4046739)
\lineto(44.166016,123.4046739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.166016,103.4046739)
\lineto(24.166016,103.4046739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166016,43.40497652)
\curveto(4.166016,54.45067131)(13.12032068,63.40497622)(24.16601546,63.40497652)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166016,23.4051939)
\lineto(44.166016,43.4051939)
\lineto(44.166016,43.4051939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166016,123.4046939)
\lineto(44.166016,143.4046939)
\lineto(44.166016,143.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,43.4051939)
\lineto(84.166016,83.4051939)
\lineto(84.166016,83.4051939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.166016,63.4051939)
\lineto(104.166016,63.4051939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,83.4046739)
\lineto(84.166016,123.4046739)
\lineto(84.166016,123.4046739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.166016,103.4046739)
\lineto(64.166016,103.4046739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,23.4051939)
\lineto(84.166016,43.4051939)
\lineto(84.166016,43.4051939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166016,123.4046939)
\lineto(84.166016,143.4046939)
\lineto(84.166016,143.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,43.4050939)
\lineto(184.166016,83.4050939)
\lineto(184.166016,83.4050939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.166016,63.4050939)
\lineto(204.166016,63.4050939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,83.4046739)
\lineto(184.166016,123.4046739)
\lineto(184.166016,123.4046739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.166016,103.4046739)
\lineto(164.166016,103.4046739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166016,83.40471128)
\curveto(224.166016,72.3590165)(215.21171132,63.40471158)(204.16601654,63.40471128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,23.4050939)
\lineto(184.166016,43.4050939)
\lineto(184.166016,43.4050939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166016,123.4045939)
\lineto(184.166016,143.4045939)
\lineto(184.166016,143.4045939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.166016,43.4049939)
\lineto(144.166016,83.4049939)
\lineto(144.166016,83.4049939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.166016,63.4049939)
\lineto(164.166016,63.4049939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.166016,83.4044739)
\lineto(144.166016,123.4044739)
\lineto(144.166016,123.4044739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.166016,103.4044739)
\lineto(124.166016,103.4044739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.166016,23.4049939)
\lineto(144.166016,43.4049939)
\lineto(144.166016,43.4049939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.166016,123.4044939)
\lineto(144.166016,143.4044939)
\lineto(144.166016,143.4044939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166016,83.40437652)
\curveto(224.166016,94.45007131)(215.21171132,103.40437622)(204.16601654,103.40437652)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.44335975,153.2021525)
\curveto(1.687498,153.2021527)(1.08984235,153.4863321)(0.650391,154.05469156)
\curveto(0.21679635,154.62890908)(-0.00000031,155.30566622)(0.00000037,156.084965)
\curveto(-0.00000031,156.85253967)(0.19921824,157.64941387)(0.59765662,158.47559)
\curveto(0.99609244,159.30175597)(1.53222472,159.98730216)(2.20605506,160.53223062)
\curveto(2.88573899,161.08300419)(3.61523045,161.35839454)(4.39453162,161.3584025)
\curveto(4.75194806,161.35839454)(5.07128368,161.26171495)(5.35253944,161.06836343)
\curveto(5.63378312,160.87499659)(5.85350946,160.61132498)(6.01171912,160.27734781)
\curveto(6.14647792,160.7578092)(6.41014953,160.99804334)(6.80273475,160.99805093)
\curveto(6.95507086,160.99804334)(7.0810473,160.95116839)(7.18066444,160.85742593)
\curveto(7.28612522,160.76952794)(7.33885954,160.64941087)(7.33886756,160.49707437)
\curveto(7.33885954,160.46191106)(7.33592985,160.4355439)(7.3300785,160.41797281)
\curveto(7.33007048,160.40038769)(7.3271408,160.37987989)(7.32128944,160.35644937)
\lineto(6.0644535,155.32910562)
\curveto(5.98241558,154.97168218)(5.9414,154.67871372)(5.94140662,154.45019937)
\curveto(5.9414,153.93457384)(6.11425139,153.6767616)(6.45996131,153.67676187)
\curveto(6.83495379,153.6767616)(7.1191332,153.91406605)(7.31250037,154.38867593)
\curveto(7.51171093,154.86914322)(7.67870295,155.4228536)(7.81347694,156.04980875)
\curveto(7.83690592,156.12011853)(7.88378087,156.15527474)(7.95410194,156.1552775)
\lineto(8.1738285,156.1552775)
\curveto(8.22069459,156.15527474)(8.25878049,156.13476695)(8.28808631,156.09375406)
\curveto(8.31737418,156.05273578)(8.33202261,156.01464988)(8.33203162,155.97949625)
\curveto(8.12108532,155.14160388)(7.88964024,154.46777643)(7.63769569,153.95801187)
\curveto(7.39159386,153.45410557)(6.98729739,153.2021527)(6.42480506,153.2021525)
\curveto(6.02050148,153.2021527)(5.66307996,153.31934008)(5.35253944,153.553715)
\curveto(5.04198683,153.79394898)(4.84862765,154.11035491)(4.77246131,154.50293375)
\curveto(3.99901913,153.63574601)(3.22265272,153.2021527)(2.44335975,153.2021525)
\moveto(2.46093787,153.67676187)
\curveto(2.89452804,153.6767616)(3.31347294,153.83789425)(3.71777381,154.16016031)
\curveto(4.12792525,154.48828422)(4.4794874,154.8720729)(4.77246131,155.3115275)
\curveto(4.78417459,155.32324433)(4.79003396,155.34082243)(4.79003944,155.36426187)
\lineto(5.75683631,159.27539468)
\lineto(5.77441444,159.32812906)
\curveto(5.70409555,159.75585708)(5.54882227,160.12206765)(5.30859412,160.42676187)
\curveto(5.07421337,160.73730141)(4.75487775,160.89257469)(4.35058631,160.89258218)
\curveto(3.94628481,160.89257469)(3.5683555,160.72558267)(3.21679725,160.39160562)
\curveto(2.87109057,160.06347396)(2.57812211,159.67382591)(2.337891,159.22266031)
\curveto(2.10351321,158.74218622)(1.8779275,158.08300719)(1.66113319,157.24512125)
\curveto(1.45019355,156.40722762)(1.34472491,155.75683764)(1.34472694,155.29394937)
\curveto(1.34472491,154.87793227)(1.43261544,154.50293265)(1.60839881,154.16894937)
\curveto(1.79003696,153.84082393)(2.07421637,153.6767616)(2.46093787,153.67676187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.44335975,0.00000406)
\curveto(1.687498,0.00000426)(1.08984235,0.28418366)(0.650391,0.85254312)
\curveto(0.21679635,1.42676065)(-0.00000031,2.10351778)(0.00000037,2.88281656)
\curveto(-0.00000031,3.65039123)(0.19921824,4.44726544)(0.59765662,5.27344156)
\curveto(0.99609244,6.09960754)(1.53222472,6.78515372)(2.20605506,7.33008218)
\curveto(2.88573899,7.88085575)(3.61523045,8.1562461)(4.39453162,8.15625406)
\curveto(4.75194806,8.1562461)(5.07128368,8.05956651)(5.35253944,7.866215)
\curveto(5.63378312,7.67284815)(5.85350946,7.40917654)(6.01171912,7.07519937)
\curveto(6.14647792,7.55566077)(6.41014953,7.7958949)(6.80273475,7.7959025)
\curveto(6.95507086,7.7958949)(7.0810473,7.74901995)(7.18066444,7.6552775)
\curveto(7.28612522,7.5673795)(7.33885954,7.44726244)(7.33886756,7.29492593)
\curveto(7.33885954,7.25976262)(7.33592985,7.23339546)(7.3300785,7.21582437)
\curveto(7.33007048,7.19823925)(7.3271408,7.17773146)(7.32128944,7.15430093)
\lineto(6.0644535,2.12695718)
\curveto(5.98241558,1.76953374)(5.9414,1.47656528)(5.94140662,1.24805093)
\curveto(5.9414,0.7324254)(6.11425139,0.47461316)(6.45996131,0.47461343)
\curveto(6.83495379,0.47461316)(7.1191332,0.71191761)(7.31250037,1.1865275)
\curveto(7.51171093,1.66699478)(7.67870295,2.22070516)(7.81347694,2.84766031)
\curveto(7.83690592,2.91797009)(7.88378087,2.95312631)(7.95410194,2.95312906)
\lineto(8.1738285,2.95312906)
\curveto(8.22069459,2.95312631)(8.25878049,2.93261851)(8.28808631,2.89160562)
\curveto(8.31737418,2.85058735)(8.33202261,2.81250145)(8.33203162,2.77734781)
\curveto(8.12108532,1.93945545)(7.88964024,1.26562799)(7.63769569,0.75586343)
\curveto(7.39159386,0.25195713)(6.98729739,0.00000426)(6.42480506,0.00000406)
\curveto(6.02050148,0.00000426)(5.66307996,0.11719164)(5.35253944,0.35156656)
\curveto(5.04198683,0.59180054)(4.84862765,0.90820648)(4.77246131,1.30078531)
\curveto(3.99901913,0.43359758)(3.22265272,0.00000426)(2.44335975,0.00000406)
\moveto(2.46093787,0.47461343)
\curveto(2.89452804,0.47461316)(3.31347294,0.63574581)(3.71777381,0.95801187)
\curveto(4.12792525,1.28613579)(4.4794874,1.66992446)(4.77246131,2.10937906)
\curveto(4.78417459,2.12109589)(4.79003396,2.138674)(4.79003944,2.16211343)
\lineto(5.75683631,6.07324625)
\lineto(5.77441444,6.12598062)
\curveto(5.70409555,6.55370864)(5.54882227,6.91991921)(5.30859412,7.22461343)
\curveto(5.07421337,7.53515297)(4.75487775,7.69042626)(4.35058631,7.69043375)
\curveto(3.94628481,7.69042626)(3.5683555,7.52343424)(3.21679725,7.18945718)
\curveto(2.87109057,6.86132552)(2.57812211,6.47167748)(2.337891,6.02051187)
\curveto(2.10351321,5.54003778)(1.8779275,4.88085875)(1.66113319,4.04297281)
\curveto(1.45019355,3.20507918)(1.34472491,2.55468921)(1.34472694,2.09180093)
\curveto(1.34472491,1.67578383)(1.43261544,1.30078421)(1.60839881,0.96680093)
\curveto(1.79003696,0.6386755)(2.07421637,0.47461316)(2.46093787,0.47461343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.51235644,0.20219664)
\lineto(418.51235644,0.68559507)
\curveto(418.51235554,0.71489144)(418.52407428,0.74711797)(418.54751269,0.78227476)
\lineto(421.34243456,3.87602476)
\curveto(421.76430541,4.33305188)(422.10707851,4.71684056)(422.37075487,5.02739195)
\curveto(422.63442173,5.33793369)(422.89516366,5.69535521)(423.15298144,6.09965757)
\curveto(423.41078814,6.50394815)(423.61293638,6.91410399)(423.75942675,7.33012632)
\curveto(423.9117642,7.75199377)(423.987936,8.19730583)(423.98794237,8.66606382)
\curveto(423.987936,9.15824237)(423.89711578,9.6269919)(423.71548144,10.07231382)
\curveto(423.53383489,10.52347538)(423.26137423,10.88382658)(422.89809862,11.15336851)
\curveto(422.54067183,11.42288854)(422.10707851,11.55765403)(421.59731737,11.55766539)
\curveto(421.07582954,11.55765403)(420.60708001,11.39945106)(420.19106737,11.08305601)
\curveto(419.77504959,10.77249857)(419.48208113,10.36820209)(419.31216112,9.87016539)
\curveto(419.35903438,9.88187446)(419.42348744,9.88773383)(419.5055205,9.88774351)
\curveto(419.77504959,9.88773383)(420.00356499,9.7969136)(420.19106737,9.61528257)
\curveto(420.38442398,9.43363272)(420.48110357,9.19925795)(420.48110644,8.91215757)
\curveto(420.48110357,8.63675851)(420.38442398,8.40238375)(420.19106737,8.20903257)
\curveto(420.00356499,8.02152475)(419.77504959,7.92777485)(419.5055205,7.92778257)
\curveto(419.22426889,7.92777485)(418.98696444,8.02445444)(418.79360644,8.21782164)
\curveto(418.60610545,8.41703217)(418.51235554,8.64847725)(418.51235644,8.91215757)
\curveto(418.51235554,9.36332029)(418.59731639,9.78519487)(418.76723925,10.17778257)
\curveto(418.9371598,10.5762097)(419.18032362,10.92777185)(419.49673144,11.23247007)
\curveto(419.81899486,11.54300561)(420.17934606,11.78031006)(420.57778612,11.94438414)
\curveto(420.98207963,12.10843473)(421.40981358,12.1904659)(421.86098925,12.19047789)
\curveto(422.54653119,12.1904659)(423.18520243,12.04398167)(423.77700487,11.75102476)
\curveto(424.368795,11.46390412)(424.83754453,11.05374828)(425.18325487,10.52055601)
\curveto(425.52895009,9.99320247)(425.70180148,9.37503903)(425.70180956,8.66606382)
\curveto(425.70180148,8.14457151)(425.58754378,7.64945481)(425.35903612,7.18071226)
\curveto(425.13051299,6.71195575)(424.83754453,6.2842218)(424.48012987,5.89750914)
\curveto(424.12270149,5.51664445)(423.6656707,5.08305113)(423.10903612,4.59672789)
\curveto(422.55239056,4.11039585)(422.18617999,3.78520087)(422.01040331,3.62114195)
\lineto(419.97134081,1.66118101)
\lineto(421.70278612,1.66118101)
\curveto(422.55239056,1.66117955)(423.26137423,1.66703892)(423.82973925,1.67875914)
\curveto(424.40395121,1.69633577)(424.70863841,1.71977324)(424.74380175,1.74907164)
\curveto(424.88441948,1.90141369)(425.02797403,2.45512407)(425.17446581,3.41020445)
\lineto(425.70180956,3.41020445)
\lineto(425.19204394,0.20219664)
\lineto(418.51235644,0.20219664)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.06362597,0.50981382)
\curveto(351.06362458,0.58012595)(351.06948395,0.63286027)(351.08120409,0.66801695)
\lineto(352.42593066,6.03813414)
\curveto(352.51381844,6.37211234)(352.55776371,6.6650808)(352.55776659,6.91704039)
\curveto(352.55776371,7.43265816)(352.38198264,7.6904704)(352.03042284,7.69047789)
\curveto(351.65542086,7.6904704)(351.37710083,7.46488469)(351.19546191,7.01372007)
\curveto(351.01381994,6.56840121)(350.83803887,6.00297208)(350.66811816,5.31743101)
\curveto(350.66811716,5.28226968)(350.65053906,5.25297283)(350.61538378,5.22954039)
\curveto(350.58022663,5.21195725)(350.5480001,5.2031682)(350.51870409,5.2031732)
\lineto(350.30776659,5.2031732)
\curveto(350.26675038,5.2031682)(350.23159416,5.22367599)(350.20229784,5.26469664)
\curveto(350.17300047,5.31156653)(350.15835205,5.35258211)(350.15835253,5.38774351)
\curveto(350.28725817,5.90922218)(350.41030492,6.35160455)(350.52749316,6.71489195)
\curveto(350.65053906,7.07816632)(350.83803887,7.40922068)(351.08999316,7.70805601)
\curveto(351.34780398,8.00687633)(351.6671396,8.15629024)(352.04800097,8.1562982)
\curveto(352.49917002,8.15629024)(352.89760712,8.0127357)(353.24331347,7.72563414)
\curveto(353.58901268,7.44437689)(353.76186407,7.08402569)(353.76186816,6.64457945)
\curveto(354.11928559,7.11332254)(354.53823048,7.48246279)(355.01870409,7.75200132)
\curveto(355.49916702,8.02152475)(356.00893213,8.15629024)(356.54800097,8.1562982)
\curveto(356.97572804,8.15629024)(357.3448683,8.08304813)(357.65542284,7.93657164)
\curveto(357.96596143,7.79007967)(358.20619556,7.56742365)(358.37612597,7.26860289)
\curveto(358.55189834,6.97562736)(358.63978888,6.62406521)(358.63979784,6.21391539)
\curveto(358.63978888,5.72172237)(358.52846087,5.1269964)(358.30581347,4.4297357)
\curveto(358.08900818,3.73246654)(357.81654751,2.95317045)(357.48843066,2.09184507)
\curveto(357.31850114,1.69926545)(357.23354029,1.33891425)(357.23354784,1.01079039)
\curveto(357.23354029,0.65336806)(357.37123546,0.4746573)(357.64663378,0.47465757)
\curveto(358.11537534,0.4746573)(358.50502339,0.72661017)(358.81557909,1.23051695)
\curveto(359.13197589,1.73442167)(359.35463191,2.27348363)(359.48354784,2.84770445)
\curveto(359.50697551,2.91801423)(359.55678015,2.95317045)(359.63296191,2.9531732)
\lineto(359.84389941,2.9531732)
\curveto(359.89076419,2.95317045)(359.92885009,2.93852202)(359.95815722,2.90922789)
\curveto(359.99330315,2.87992833)(360.01088126,2.84184243)(360.01089159,2.79497007)
\curveto(360.01088126,2.78324874)(360.00502189,2.76567063)(359.99331347,2.7422357)
\curveto(359.82924081,2.06254634)(359.54213173,1.43559384)(359.13198534,0.86137632)
\curveto(358.72767942,0.28715749)(358.22084399,0.0000484)(357.61147753,0.0000482)
\curveto(357.18959502,0.0000484)(356.82924381,0.14360294)(356.53042284,0.43071226)
\curveto(356.23158816,0.72368049)(356.08217425,1.07817232)(356.08218066,1.49418882)
\curveto(356.08217425,1.71684356)(356.1290492,1.95121832)(356.22280566,2.19731382)
\curveto(356.37514271,2.58988956)(356.5479941,3.05863909)(356.74136034,3.60356382)
\curveto(356.94057183,4.14848175)(357.10170448,4.66996561)(357.22475878,5.16801695)
\curveto(357.35365735,5.66605836)(357.41811041,6.10551104)(357.41811816,6.48637632)
\curveto(357.41811041,6.82035408)(357.34779798,7.10453348)(357.20718066,7.33891539)
\curveto(357.07240763,7.57328301)(356.84096255,7.6904704)(356.51284472,7.69047789)
\curveto(356.0733852,7.6904704)(355.66908872,7.59379081)(355.29995409,7.40043882)
\curveto(354.93080821,7.20707244)(354.60854291,6.9492602)(354.33315722,6.62700132)
\curveto(354.05776221,6.31058896)(353.80580934,5.93265966)(353.57729784,5.49321226)
\lineto(352.35561816,0.59770445)
\curveto(352.31459989,0.43364172)(352.22084999,0.29301686)(352.07436816,0.17582945)
\curveto(351.9337409,0.05864209)(351.77553793,0.0000484)(351.59975878,0.0000482)
\curveto(351.45327263,0.0000484)(351.32729619,0.04692335)(351.22182909,0.1406732)
\curveto(351.1163589,0.23442317)(351.06362458,0.35746992)(351.06362597,0.50981382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.67007128,3.53325132)
\lineto(360.67007128,4.64946226)
\lineto(365.43374316,4.64946226)
\lineto(365.43374316,3.53325132)
\lineto(360.67007128,3.53325132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.14956347,0.20219664)
\lineto(368.14956347,0.83500914)
\curveto(369.6495603,0.8350085)(370.39955955,1.025438)(370.39956347,1.4062982)
\lineto(370.39956347,10.85454039)
\curveto(369.77846642,10.55570191)(368.99331096,10.40628799)(368.04409472,10.4062982)
\lineto(368.04409472,11.0391107)
\curveto(369.51479481,11.03909986)(370.62514526,11.42288854)(371.37514941,12.19047789)
\lineto(371.63003222,12.19047789)
\curveto(371.67104265,12.1904659)(371.70912855,12.17288779)(371.74429003,12.13774351)
\curveto(371.78530035,12.10843473)(371.80580814,12.07327851)(371.80581347,12.03227476)
\lineto(371.80581347,1.4062982)
\curveto(371.80580814,1.025438)(372.55580739,0.8350085)(374.05581347,0.83500914)
\lineto(374.05581347,0.20219664)
\lineto(368.14956347,0.20219664)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.20669237,0.20219664)
\lineto(459.20669237,0.83500914)
\curveto(460.70668921,0.8350085)(461.45668846,1.025438)(461.45669237,1.4062982)
\lineto(461.45669237,10.85454039)
\curveto(460.83559533,10.55570191)(460.05043986,10.40628799)(459.10122362,10.4062982)
\lineto(459.10122362,11.0391107)
\curveto(460.57192371,11.03909986)(461.68227417,11.42288854)(462.43227831,12.19047789)
\lineto(462.68716112,12.19047789)
\curveto(462.72817156,12.1904659)(462.76625746,12.17288779)(462.80141894,12.13774351)
\curveto(462.84242926,12.10843473)(462.86293705,12.07327851)(462.86294237,12.03227476)
\lineto(462.86294237,1.4062982)
\curveto(462.86293705,1.025438)(463.6129363,0.8350085)(465.11294237,0.83500914)
\lineto(465.11294237,0.20219664)
\lineto(459.20669237,0.20219664)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.08608691,0.50981382)
\curveto(318.08608552,0.58012595)(318.09194489,0.63286027)(318.10366503,0.66801695)
\lineto(319.44839159,6.03813414)
\curveto(319.53627938,6.37211234)(319.58022465,6.6650808)(319.58022753,6.91704039)
\curveto(319.58022465,7.43265816)(319.40444357,7.6904704)(319.05288378,7.69047789)
\curveto(318.6778818,7.6904704)(318.39956177,7.46488469)(318.21792284,7.01372007)
\curveto(318.03628088,6.56840121)(317.86049981,6.00297208)(317.69057909,5.31743101)
\curveto(317.6905781,5.28226968)(317.67299999,5.25297283)(317.63784472,5.22954039)
\curveto(317.60268756,5.21195725)(317.57046103,5.2031682)(317.54116503,5.2031732)
\lineto(317.33022753,5.2031732)
\curveto(317.28921131,5.2031682)(317.2540551,5.22367599)(317.22475878,5.26469664)
\curveto(317.19546141,5.31156653)(317.18081299,5.35258211)(317.18081347,5.38774351)
\curveto(317.30971911,5.90922218)(317.43276586,6.35160455)(317.54995409,6.71489195)
\curveto(317.67299999,7.07816632)(317.86049981,7.40922068)(318.11245409,7.70805601)
\curveto(318.37026492,8.00687633)(318.68960054,8.15629024)(319.07046191,8.1562982)
\curveto(319.52163096,8.15629024)(319.92006806,8.0127357)(320.26577441,7.72563414)
\curveto(320.61147362,7.44437689)(320.78432501,7.08402569)(320.78432909,6.64457945)
\curveto(321.14174652,7.11332254)(321.56069142,7.48246279)(322.04116503,7.75200132)
\curveto(322.52162796,8.02152475)(323.03139307,8.15629024)(323.57046191,8.1562982)
\curveto(323.99818898,8.15629024)(324.36732924,8.08304813)(324.67788378,7.93657164)
\curveto(324.98842237,7.79007967)(325.2286565,7.56742365)(325.39858691,7.26860289)
\curveto(325.57435928,6.97562736)(325.66224982,6.62406521)(325.66225878,6.21391539)
\curveto(325.66224982,5.72172237)(325.5509218,5.1269964)(325.32827441,4.4297357)
\curveto(325.11146912,3.73246654)(324.83900845,2.95317045)(324.51089159,2.09184507)
\curveto(324.34096208,1.69926545)(324.25600122,1.33891425)(324.25600878,1.01079039)
\curveto(324.25600122,0.65336806)(324.3936964,0.4746573)(324.66909472,0.47465757)
\curveto(325.13783628,0.4746573)(325.52748433,0.72661017)(325.83804003,1.23051695)
\curveto(326.15443682,1.73442167)(326.37709285,2.27348363)(326.50600878,2.84770445)
\curveto(326.52943645,2.91801423)(326.57924109,2.95317045)(326.65542284,2.9531732)
\lineto(326.86636034,2.9531732)
\curveto(326.91322513,2.95317045)(326.95131103,2.93852202)(326.98061816,2.90922789)
\curveto(327.01576409,2.87992833)(327.0333422,2.84184243)(327.03335253,2.79497007)
\curveto(327.0333422,2.78324874)(327.02748283,2.76567063)(327.01577441,2.7422357)
\curveto(326.85170175,2.06254634)(326.56459266,1.43559384)(326.15444628,0.86137632)
\curveto(325.75014035,0.28715749)(325.24330492,0.0000484)(324.63393847,0.0000482)
\curveto(324.21205595,0.0000484)(323.85170475,0.14360294)(323.55288378,0.43071226)
\curveto(323.2540491,0.72368049)(323.10463519,1.07817232)(323.10464159,1.49418882)
\curveto(323.10463519,1.71684356)(323.15151014,1.95121832)(323.24526659,2.19731382)
\curveto(323.39760364,2.58988956)(323.57045503,3.05863909)(323.76382128,3.60356382)
\curveto(323.96303277,4.14848175)(324.12416542,4.66996561)(324.24721972,5.16801695)
\curveto(324.37611829,5.66605836)(324.44057135,6.10551104)(324.44057909,6.48637632)
\curveto(324.44057135,6.82035408)(324.37025892,7.10453348)(324.22964159,7.33891539)
\curveto(324.09486857,7.57328301)(323.86342349,7.6904704)(323.53530566,7.69047789)
\curveto(323.09584613,7.6904704)(322.69154966,7.59379081)(322.32241503,7.40043882)
\curveto(321.95326915,7.20707244)(321.63100385,6.9492602)(321.35561816,6.62700132)
\curveto(321.08022315,6.31058896)(320.82827028,5.93265966)(320.59975878,5.49321226)
\lineto(319.37807909,0.59770445)
\curveto(319.33706083,0.43364172)(319.24331092,0.29301686)(319.09682909,0.17582945)
\curveto(318.95620183,0.05864209)(318.79799887,0.0000484)(318.62221972,0.0000482)
\curveto(318.47573357,0.0000484)(318.34975713,0.04692335)(318.24429003,0.1406732)
\curveto(318.13881984,0.23442317)(318.08608552,0.35746992)(318.08608691,0.50981382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.20669237,153.40434507)
\lineto(459.20669237,154.03715757)
\curveto(460.70668921,154.03715694)(461.45668846,154.22758644)(461.45669237,154.60844664)
\lineto(461.45669237,164.05668882)
\curveto(460.83559533,163.75785034)(460.05043986,163.60843643)(459.10122362,163.60844664)
\lineto(459.10122362,164.24125914)
\curveto(460.57192371,164.2412483)(461.68227417,164.62503698)(462.43227831,165.39262632)
\lineto(462.68716112,165.39262632)
\curveto(462.72817156,165.39261433)(462.76625746,165.37503623)(462.80141894,165.33989195)
\curveto(462.84242926,165.31058317)(462.86293705,165.27542695)(462.86294237,165.2344232)
\lineto(462.86294237,154.60844664)
\curveto(462.86293705,154.22758644)(463.6129363,154.03715694)(465.11294237,154.03715757)
\lineto(465.11294237,153.40434507)
\lineto(459.20669237,153.40434507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.51235644,153.40434507)
\lineto(418.51235644,153.88774351)
\curveto(418.51235554,153.91703987)(418.52407428,153.9492664)(418.54751269,153.9844232)
\lineto(421.34243456,157.0781732)
\curveto(421.76430541,157.53520032)(422.10707851,157.918989)(422.37075487,158.22954039)
\curveto(422.63442173,158.54008212)(422.89516366,158.89750364)(423.15298144,159.30180601)
\curveto(423.41078814,159.70609658)(423.61293638,160.11625242)(423.75942675,160.53227476)
\curveto(423.9117642,160.95414221)(423.987936,161.39945427)(423.98794237,161.86821226)
\curveto(423.987936,162.3603908)(423.89711578,162.82914034)(423.71548144,163.27446226)
\curveto(423.53383489,163.72562381)(423.26137423,164.08597502)(422.89809862,164.35551695)
\curveto(422.54067183,164.62503698)(422.10707851,164.75980247)(421.59731737,164.75981382)
\curveto(421.07582954,164.75980247)(420.60708001,164.6015995)(420.19106737,164.28520445)
\curveto(419.77504959,163.974647)(419.48208113,163.57035053)(419.31216112,163.07231382)
\curveto(419.35903438,163.08402289)(419.42348744,163.08988226)(419.5055205,163.08989195)
\curveto(419.77504959,163.08988226)(420.00356499,162.99906204)(420.19106737,162.81743101)
\curveto(420.38442398,162.63578115)(420.48110357,162.40140639)(420.48110644,162.11430601)
\curveto(420.48110357,161.83890695)(420.38442398,161.60453219)(420.19106737,161.41118101)
\curveto(420.00356499,161.22367319)(419.77504959,161.12992329)(419.5055205,161.12993101)
\curveto(419.22426889,161.12992329)(418.98696444,161.22660288)(418.79360644,161.41997007)
\curveto(418.60610545,161.61918061)(418.51235554,161.85062569)(418.51235644,162.11430601)
\curveto(418.51235554,162.56546872)(418.59731639,162.9873433)(418.76723925,163.37993101)
\curveto(418.9371598,163.77835814)(419.18032362,164.12992029)(419.49673144,164.43461851)
\curveto(419.81899486,164.74515404)(420.17934606,164.9824585)(420.57778612,165.14653257)
\curveto(420.98207963,165.31058317)(421.40981358,165.39261433)(421.86098925,165.39262632)
\curveto(422.54653119,165.39261433)(423.18520243,165.24613011)(423.77700487,164.9531732)
\curveto(424.368795,164.66605256)(424.83754453,164.25589672)(425.18325487,163.72270445)
\curveto(425.52895009,163.19535091)(425.70180148,162.57718746)(425.70180956,161.86821226)
\curveto(425.70180148,161.34671994)(425.58754378,160.85160325)(425.35903612,160.3828607)
\curveto(425.13051299,159.91410419)(424.83754453,159.48637024)(424.48012987,159.09965757)
\curveto(424.12270149,158.71879288)(423.6656707,158.28519957)(423.10903612,157.79887632)
\curveto(422.55239056,157.31254429)(422.18617999,156.9873493)(422.01040331,156.82329039)
\lineto(419.97134081,154.86332945)
\lineto(421.70278612,154.86332945)
\curveto(422.55239056,154.86332799)(423.26137423,154.86918736)(423.82973925,154.88090757)
\curveto(424.40395121,154.8984842)(424.70863841,154.92192168)(424.74380175,154.95122007)
\curveto(424.88441948,155.10356212)(425.02797403,155.65727251)(425.17446581,156.61235289)
\lineto(425.70180956,156.61235289)
\lineto(425.19204394,153.40434507)
\lineto(418.51235644,153.40434507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.08608691,153.71196226)
\curveto(318.08608552,153.78227438)(318.09194489,153.83500871)(318.10366503,153.87016539)
\lineto(319.44839159,159.24028257)
\curveto(319.53627938,159.57426078)(319.58022465,159.86722924)(319.58022753,160.11918882)
\curveto(319.58022465,160.63480659)(319.40444357,160.89261883)(319.05288378,160.89262632)
\curveto(318.6778818,160.89261883)(318.39956177,160.66703312)(318.21792284,160.21586851)
\curveto(318.03628088,159.77054964)(317.86049981,159.20512052)(317.69057909,158.51957945)
\curveto(317.6905781,158.48441812)(317.67299999,158.45512127)(317.63784472,158.43168882)
\curveto(317.60268756,158.41410569)(317.57046103,158.40531663)(317.54116503,158.40532164)
\lineto(317.33022753,158.40532164)
\curveto(317.28921131,158.40531663)(317.2540551,158.42582443)(317.22475878,158.46684507)
\curveto(317.19546141,158.51371496)(317.18081299,158.55473055)(317.18081347,158.58989195)
\curveto(317.30971911,159.11137062)(317.43276586,159.55375299)(317.54995409,159.91704039)
\curveto(317.67299999,160.28031476)(317.86049981,160.61136912)(318.11245409,160.91020445)
\curveto(318.37026492,161.20902477)(318.68960054,161.35843868)(319.07046191,161.35844664)
\curveto(319.52163096,161.35843868)(319.92006806,161.21488414)(320.26577441,160.92778257)
\curveto(320.61147362,160.64652533)(320.78432501,160.28617413)(320.78432909,159.84672789)
\curveto(321.14174652,160.31547097)(321.56069142,160.68461123)(322.04116503,160.95414976)
\curveto(322.52162796,161.22367319)(323.03139307,161.35843868)(323.57046191,161.35844664)
\curveto(323.99818898,161.35843868)(324.36732924,161.28519657)(324.67788378,161.13872007)
\curveto(324.98842237,160.99222811)(325.2286565,160.76957208)(325.39858691,160.47075132)
\curveto(325.57435928,160.1777758)(325.66224982,159.82621365)(325.66225878,159.41606382)
\curveto(325.66224982,158.9238708)(325.5509218,158.32914484)(325.32827441,157.63188414)
\curveto(325.11146912,156.93461498)(324.83900845,156.15531888)(324.51089159,155.29399351)
\curveto(324.34096208,154.90141389)(324.25600122,154.54106269)(324.25600878,154.21293882)
\curveto(324.25600122,153.8555165)(324.3936964,153.67680574)(324.66909472,153.67680601)
\curveto(325.13783628,153.67680574)(325.52748433,153.92875861)(325.83804003,154.43266539)
\curveto(326.15443682,154.9365701)(326.37709285,155.47563206)(326.50600878,156.04985289)
\curveto(326.52943645,156.12016267)(326.57924109,156.15531888)(326.65542284,156.15532164)
\lineto(326.86636034,156.15532164)
\curveto(326.91322513,156.15531888)(326.95131103,156.14067046)(326.98061816,156.11137632)
\curveto(327.01576409,156.08207677)(327.0333422,156.04399087)(327.03335253,155.99711851)
\curveto(327.0333422,155.98539718)(327.02748283,155.96781907)(327.01577441,155.94438414)
\curveto(326.85170175,155.26469478)(326.56459266,154.63774228)(326.15444628,154.06352476)
\curveto(325.75014035,153.48930593)(325.24330492,153.20219684)(324.63393847,153.20219664)
\curveto(324.21205595,153.20219684)(323.85170475,153.34575138)(323.55288378,153.6328607)
\curveto(323.2540491,153.92582893)(323.10463519,154.28032076)(323.10464159,154.69633726)
\curveto(323.10463519,154.918992)(323.15151014,155.15336676)(323.24526659,155.39946226)
\curveto(323.39760364,155.792038)(323.57045503,156.26078753)(323.76382128,156.80571226)
\curveto(323.96303277,157.35063019)(324.12416542,157.87211404)(324.24721972,158.37016539)
\curveto(324.37611829,158.8682068)(324.44057135,159.30765948)(324.44057909,159.68852476)
\curveto(324.44057135,160.02250252)(324.37025892,160.30668192)(324.22964159,160.54106382)
\curveto(324.09486857,160.77543145)(323.86342349,160.89261883)(323.53530566,160.89262632)
\curveto(323.09584613,160.89261883)(322.69154966,160.79593924)(322.32241503,160.60258726)
\curveto(321.95326915,160.40922088)(321.63100385,160.15140864)(321.35561816,159.82914976)
\curveto(321.08022315,159.5127374)(320.82827028,159.13480809)(320.59975878,158.6953607)
\lineto(319.37807909,153.79985289)
\curveto(319.33706083,153.63579015)(319.24331092,153.49516529)(319.09682909,153.37797789)
\curveto(318.95620183,153.26079053)(318.79799887,153.20219684)(318.62221972,153.20219664)
\curveto(318.47573357,153.20219684)(318.34975713,153.24907179)(318.24429003,153.34282164)
\curveto(318.13881984,153.4365716)(318.08608552,153.55961836)(318.08608691,153.71196226)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.06362597,153.71196226)
\curveto(351.06362458,153.78227438)(351.06948395,153.83500871)(351.08120409,153.87016539)
\lineto(352.42593066,159.24028257)
\curveto(352.51381844,159.57426078)(352.55776371,159.86722924)(352.55776659,160.11918882)
\curveto(352.55776371,160.63480659)(352.38198264,160.89261883)(352.03042284,160.89262632)
\curveto(351.65542086,160.89261883)(351.37710083,160.66703312)(351.19546191,160.21586851)
\curveto(351.01381994,159.77054964)(350.83803887,159.20512052)(350.66811816,158.51957945)
\curveto(350.66811716,158.48441812)(350.65053906,158.45512127)(350.61538378,158.43168882)
\curveto(350.58022663,158.41410569)(350.5480001,158.40531663)(350.51870409,158.40532164)
\lineto(350.30776659,158.40532164)
\curveto(350.26675038,158.40531663)(350.23159416,158.42582443)(350.20229784,158.46684507)
\curveto(350.17300047,158.51371496)(350.15835205,158.55473055)(350.15835253,158.58989195)
\curveto(350.28725817,159.11137062)(350.41030492,159.55375299)(350.52749316,159.91704039)
\curveto(350.65053906,160.28031476)(350.83803887,160.61136912)(351.08999316,160.91020445)
\curveto(351.34780398,161.20902477)(351.6671396,161.35843868)(352.04800097,161.35844664)
\curveto(352.49917002,161.35843868)(352.89760712,161.21488414)(353.24331347,160.92778257)
\curveto(353.58901268,160.64652533)(353.76186407,160.28617413)(353.76186816,159.84672789)
\curveto(354.11928559,160.31547097)(354.53823048,160.68461123)(355.01870409,160.95414976)
\curveto(355.49916702,161.22367319)(356.00893213,161.35843868)(356.54800097,161.35844664)
\curveto(356.97572804,161.35843868)(357.3448683,161.28519657)(357.65542284,161.13872007)
\curveto(357.96596143,160.99222811)(358.20619556,160.76957208)(358.37612597,160.47075132)
\curveto(358.55189834,160.1777758)(358.63978888,159.82621365)(358.63979784,159.41606382)
\curveto(358.63978888,158.9238708)(358.52846087,158.32914484)(358.30581347,157.63188414)
\curveto(358.08900818,156.93461498)(357.81654751,156.15531888)(357.48843066,155.29399351)
\curveto(357.31850114,154.90141389)(357.23354029,154.54106269)(357.23354784,154.21293882)
\curveto(357.23354029,153.8555165)(357.37123546,153.67680574)(357.64663378,153.67680601)
\curveto(358.11537534,153.67680574)(358.50502339,153.92875861)(358.81557909,154.43266539)
\curveto(359.13197589,154.9365701)(359.35463191,155.47563206)(359.48354784,156.04985289)
\curveto(359.50697551,156.12016267)(359.55678015,156.15531888)(359.63296191,156.15532164)
\lineto(359.84389941,156.15532164)
\curveto(359.89076419,156.15531888)(359.92885009,156.14067046)(359.95815722,156.11137632)
\curveto(359.99330315,156.08207677)(360.01088126,156.04399087)(360.01089159,155.99711851)
\curveto(360.01088126,155.98539718)(360.00502189,155.96781907)(359.99331347,155.94438414)
\curveto(359.82924081,155.26469478)(359.54213173,154.63774228)(359.13198534,154.06352476)
\curveto(358.72767942,153.48930593)(358.22084399,153.20219684)(357.61147753,153.20219664)
\curveto(357.18959502,153.20219684)(356.82924381,153.34575138)(356.53042284,153.6328607)
\curveto(356.23158816,153.92582893)(356.08217425,154.28032076)(356.08218066,154.69633726)
\curveto(356.08217425,154.918992)(356.1290492,155.15336676)(356.22280566,155.39946226)
\curveto(356.37514271,155.792038)(356.5479941,156.26078753)(356.74136034,156.80571226)
\curveto(356.94057183,157.35063019)(357.10170448,157.87211404)(357.22475878,158.37016539)
\curveto(357.35365735,158.8682068)(357.41811041,159.30765948)(357.41811816,159.68852476)
\curveto(357.41811041,160.02250252)(357.34779798,160.30668192)(357.20718066,160.54106382)
\curveto(357.07240763,160.77543145)(356.84096255,160.89261883)(356.51284472,160.89262632)
\curveto(356.0733852,160.89261883)(355.66908872,160.79593924)(355.29995409,160.60258726)
\curveto(354.93080821,160.40922088)(354.60854291,160.15140864)(354.33315722,159.82914976)
\curveto(354.05776221,159.5127374)(353.80580934,159.13480809)(353.57729784,158.6953607)
\lineto(352.35561816,153.79985289)
\curveto(352.31459989,153.63579015)(352.22084999,153.49516529)(352.07436816,153.37797789)
\curveto(351.9337409,153.26079053)(351.77553793,153.20219684)(351.59975878,153.20219664)
\curveto(351.45327263,153.20219684)(351.32729619,153.24907179)(351.22182909,153.34282164)
\curveto(351.1163589,153.4365716)(351.06362458,153.55961836)(351.06362597,153.71196226)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.67007128,156.73539976)
\lineto(360.67007128,157.8516107)
\lineto(365.43374316,157.8516107)
\lineto(365.43374316,156.73539976)
\lineto(360.67007128,156.73539976)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.14956347,153.40434507)
\lineto(368.14956347,154.03715757)
\curveto(369.6495603,154.03715694)(370.39955955,154.22758644)(370.39956347,154.60844664)
\lineto(370.39956347,164.05668882)
\curveto(369.77846642,163.75785034)(368.99331096,163.60843643)(368.04409472,163.60844664)
\lineto(368.04409472,164.24125914)
\curveto(369.51479481,164.2412483)(370.62514526,164.62503698)(371.37514941,165.39262632)
\lineto(371.63003222,165.39262632)
\curveto(371.67104265,165.39261433)(371.70912855,165.37503623)(371.74429003,165.33989195)
\curveto(371.78530035,165.31058317)(371.80580814,165.27542695)(371.80581347,165.2344232)
\lineto(371.80581347,154.60844664)
\curveto(371.80580814,154.22758644)(372.55580739,154.03715694)(374.05581347,154.03715757)
\lineto(374.05581347,153.40434507)
\lineto(368.14956347,153.40434507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.12612597,83.40043882)
\curveto(386.12612446,83.13090884)(386.22573373,82.89946375)(386.42495409,82.70610289)
\curveto(386.62417083,82.51274539)(386.85561592,82.4160658)(387.11929003,82.41606382)
\curveto(387.28334986,82.4160658)(387.44448251,82.46001107)(387.60268847,82.54789976)
\curveto(387.76088845,82.63579214)(387.8839352,82.7588389)(387.97182909,82.91704039)
\curveto(388.05971627,83.07524483)(388.10366154,83.23637748)(388.10366503,83.40043882)
\curveto(388.10366154,83.66411143)(388.00698195,83.89555651)(387.81362597,84.09477476)
\curveto(387.62026359,84.29399361)(387.38881851,84.39360289)(387.11929003,84.39360289)
\curveto(386.85561592,84.39360289)(386.62417083,84.29399361)(386.42495409,84.09477476)
\curveto(386.22573373,83.89555651)(386.12612446,83.66411143)(386.12612597,83.40043882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.11831347,83.40043882)
\curveto(391.11831196,83.13090884)(391.21792123,82.89946375)(391.41714159,82.70610289)
\curveto(391.61635833,82.51274539)(391.84780342,82.4160658)(392.11147753,82.41606382)
\curveto(392.27553736,82.4160658)(392.43667001,82.46001107)(392.59487597,82.54789976)
\curveto(392.75307595,82.63579214)(392.8761227,82.7588389)(392.96401659,82.91704039)
\curveto(393.05190377,83.07524483)(393.09584904,83.23637748)(393.09585253,83.40043882)
\curveto(393.09584904,83.66411143)(392.99916945,83.89555651)(392.80581347,84.09477476)
\curveto(392.61245109,84.29399361)(392.38100601,84.39360289)(392.11147753,84.39360289)
\curveto(391.84780342,84.39360289)(391.61635833,84.29399361)(391.41714159,84.09477476)
\curveto(391.21792123,83.89555651)(391.11831196,83.66411143)(391.11831347,83.40043882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.11050097,83.40043882)
\curveto(396.11049946,83.13090884)(396.21010873,82.89946375)(396.40932909,82.70610289)
\curveto(396.60854583,82.51274539)(396.83999092,82.4160658)(397.10366503,82.41606382)
\curveto(397.26772486,82.4160658)(397.42885751,82.46001107)(397.58706347,82.54789976)
\curveto(397.74526345,82.63579214)(397.8683102,82.7588389)(397.95620409,82.91704039)
\curveto(398.04409127,83.07524483)(398.08803654,83.23637748)(398.08804003,83.40043882)
\curveto(398.08803654,83.66411143)(397.99135695,83.89555651)(397.79800097,84.09477476)
\curveto(397.60463859,84.29399361)(397.37319351,84.39360289)(397.10366503,84.39360289)
\curveto(396.83999092,84.39360289)(396.60854583,84.29399361)(396.40932909,84.09477476)
\curveto(396.21010873,83.89555651)(396.11049946,83.66411143)(396.11050097,83.40043882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(282.107083,23.4048939)
\lineto(282.107083,43.4048939)
\lineto(282.107083,43.4048939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(322.107083,43.4051939)
\lineto(322.107083,83.4051939)
\lineto(322.107083,83.4051939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(282.107083,123.40451128)
\curveto(282.107083,112.3588165)(291.06138768,103.40451158)(302.10708246,103.40451128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(282.107083,143.4043939)
\lineto(282.107083,123.4043939)
\lineto(282.107083,123.4043939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(322.107083,83.4046939)
\lineto(322.107083,123.4046939)
\lineto(322.107083,123.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(282.107083,43.40497652)
\curveto(282.107083,54.45067131)(291.06138768,63.40497622)(302.10708246,63.40497652)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(322.107083,23.4051939)
\lineto(322.107083,43.4051939)
\lineto(322.107083,43.4051939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(322.107083,123.4046939)
\lineto(322.107083,143.4046939)
\lineto(322.107083,143.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(362.107083,43.4051939)
\lineto(362.107083,83.4051939)
\lineto(362.107083,83.4051939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(362.107083,83.4046939)
\lineto(362.107083,123.4046939)
\lineto(362.107083,123.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(362.107083,23.4051939)
\lineto(362.107083,43.4051939)
\lineto(362.107083,43.4051939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(362.107083,123.4046939)
\lineto(362.107083,143.4046939)
\lineto(362.107083,143.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(462.107083,43.4050939)
\lineto(462.107083,83.4050939)
\lineto(462.107083,83.4050939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(462.107083,83.4046939)
\lineto(462.107083,123.4046939)
\lineto(462.107083,123.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(502.107083,83.40471128)
\curveto(502.107083,72.3590165)(493.15277832,63.40471158)(482.10708354,63.40471128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(462.107083,23.4050939)
\lineto(462.107083,43.4050939)
\lineto(462.107083,43.4050939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(462.107083,123.4045939)
\lineto(462.107083,143.4045939)
\lineto(462.107083,143.4045939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(422.107083,43.4049939)
\lineto(422.107083,83.4049939)
\lineto(422.107083,83.4049939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(422.107083,83.4044939)
\lineto(422.107083,123.4044939)
\lineto(422.107083,123.4044939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(422.107083,23.4049939)
\lineto(422.107083,43.4049939)
\lineto(422.107083,43.4049939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(422.107083,123.4044939)
\lineto(422.107083,143.4044939)
\lineto(422.107083,143.4044939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(502.107083,83.40437652)
\curveto(502.107083,94.45007131)(493.15277832,103.40437622)(482.10708354,103.40437652)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.38442675,153.20219664)
\curveto(279.628565,153.20219684)(279.03090935,153.48637624)(278.591458,154.0547357)
\curveto(278.15786335,154.62895322)(277.94106669,155.30571036)(277.94106737,156.08500914)
\curveto(277.94106669,156.85258381)(278.14028524,157.64945802)(278.53872362,158.47563414)
\curveto(278.93715944,159.30180011)(279.47329172,159.9873463)(280.14712206,160.53227476)
\curveto(280.82680599,161.08304833)(281.55629745,161.35843868)(282.33559862,161.35844664)
\curveto(282.69301506,161.35843868)(283.01235068,161.26175909)(283.29360644,161.06840757)
\curveto(283.57485012,160.87504073)(283.79457646,160.61136912)(283.95278612,160.27739195)
\curveto(284.08754492,160.75785334)(284.35121653,160.99808748)(284.74380175,160.99809507)
\curveto(284.89613786,160.99808748)(285.0221143,160.95121253)(285.12173144,160.85747007)
\curveto(285.22719222,160.76957208)(285.27992654,160.64945502)(285.27993456,160.49711851)
\curveto(285.27992654,160.4619552)(285.27699685,160.43558804)(285.2711455,160.41801695)
\curveto(285.27113748,160.40043183)(285.2682078,160.37992404)(285.26235644,160.35649351)
\lineto(284.0055205,155.32914976)
\curveto(283.92348258,154.97172632)(283.882467,154.67875786)(283.88247362,154.45024351)
\curveto(283.882467,153.93461798)(284.05531839,153.67680574)(284.40102831,153.67680601)
\curveto(284.77602079,153.67680574)(285.0602002,153.91411019)(285.25356737,154.38872007)
\curveto(285.45277793,154.86918736)(285.61976995,155.42289774)(285.75454394,156.04985289)
\curveto(285.77797292,156.12016267)(285.82484787,156.15531888)(285.89516894,156.15532164)
\lineto(286.1148955,156.15532164)
\curveto(286.16176159,156.15531888)(286.19984749,156.13481109)(286.22915331,156.0937982)
\curveto(286.25844118,156.05277992)(286.27308961,156.01469403)(286.27309862,155.97954039)
\curveto(286.06215232,155.14164802)(285.83070724,154.46782057)(285.57876269,153.95805601)
\curveto(285.33266086,153.45414971)(284.92836439,153.20219684)(284.36587206,153.20219664)
\curveto(283.96156848,153.20219684)(283.60414696,153.31938422)(283.29360644,153.55375914)
\curveto(282.98305383,153.79399312)(282.78969465,154.11039905)(282.71352831,154.50297789)
\curveto(281.94008613,153.63579015)(281.16371972,153.20219684)(280.38442675,153.20219664)
\moveto(280.40200487,153.67680601)
\curveto(280.83559504,153.67680574)(281.25453994,153.83793839)(281.65884081,154.16020445)
\curveto(282.06899225,154.48832836)(282.4205544,154.87211704)(282.71352831,155.31157164)
\curveto(282.72524159,155.32328847)(282.73110096,155.34086657)(282.73110644,155.36430601)
\lineto(283.69790331,159.27543882)
\lineto(283.71548144,159.3281732)
\curveto(283.64516255,159.75590122)(283.48988927,160.12211179)(283.24966112,160.42680601)
\curveto(283.01528037,160.73734555)(282.69594475,160.89261883)(282.29165331,160.89262632)
\curveto(281.88735181,160.89261883)(281.5094225,160.72562681)(281.15786425,160.39164976)
\curveto(280.81215757,160.0635181)(280.51918911,159.67387005)(280.278958,159.22270445)
\curveto(280.04458021,158.74223036)(279.8189945,158.08305133)(279.60220019,157.24516539)
\curveto(279.39126055,156.40727176)(279.28579191,155.75688178)(279.28579394,155.29399351)
\curveto(279.28579191,154.87797641)(279.37368244,154.50297679)(279.54946581,154.16899351)
\curveto(279.73110396,153.84086807)(280.01528337,153.67680574)(280.40200487,153.67680601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.38442675,0.0000482)
\curveto(279.628565,0.0000484)(279.03090935,0.2842278)(278.591458,0.85258726)
\curveto(278.15786335,1.42680479)(277.94106669,2.10356192)(277.94106737,2.8828607)
\curveto(277.94106669,3.65043537)(278.14028524,4.44730958)(278.53872362,5.2734857)
\curveto(278.93715944,6.09965168)(279.47329172,6.78519787)(280.14712206,7.33012632)
\curveto(280.82680599,7.88089989)(281.55629745,8.15629024)(282.33559862,8.1562982)
\curveto(282.69301506,8.15629024)(283.01235068,8.05961065)(283.29360644,7.86625914)
\curveto(283.57485012,7.67289229)(283.79457646,7.40922068)(283.95278612,7.07524351)
\curveto(284.08754492,7.55570491)(284.35121653,7.79593904)(284.74380175,7.79594664)
\curveto(284.89613786,7.79593904)(285.0221143,7.74906409)(285.12173144,7.65532164)
\curveto(285.22719222,7.56742365)(285.27992654,7.44730658)(285.27993456,7.29497007)
\curveto(285.27992654,7.25980677)(285.27699685,7.2334396)(285.2711455,7.21586851)
\curveto(285.27113748,7.19828339)(285.2682078,7.1777756)(285.26235644,7.15434507)
\lineto(284.0055205,2.12700132)
\curveto(283.92348258,1.76957788)(283.882467,1.47660942)(283.88247362,1.24809507)
\curveto(283.882467,0.73246954)(284.05531839,0.4746573)(284.40102831,0.47465757)
\curveto(284.77602079,0.4746573)(285.0602002,0.71196175)(285.25356737,1.18657164)
\curveto(285.45277793,1.66703892)(285.61976995,2.2207493)(285.75454394,2.84770445)
\curveto(285.77797292,2.91801423)(285.82484787,2.95317045)(285.89516894,2.9531732)
\lineto(286.1148955,2.9531732)
\curveto(286.16176159,2.95317045)(286.19984749,2.93266266)(286.22915331,2.89164976)
\curveto(286.25844118,2.85063149)(286.27308961,2.81254559)(286.27309862,2.77739195)
\curveto(286.06215232,1.93949959)(285.83070724,1.26567213)(285.57876269,0.75590757)
\curveto(285.33266086,0.25200127)(284.92836439,0.0000484)(284.36587206,0.0000482)
\curveto(283.96156848,0.0000484)(283.60414696,0.11723578)(283.29360644,0.3516107)
\curveto(282.98305383,0.59184468)(282.78969465,0.90825062)(282.71352831,1.30082945)
\curveto(281.94008613,0.43364172)(281.16371972,0.0000484)(280.38442675,0.0000482)
\moveto(280.40200487,0.47465757)
\curveto(280.83559504,0.4746573)(281.25453994,0.63578995)(281.65884081,0.95805601)
\curveto(282.06899225,1.28617993)(282.4205544,1.66996861)(282.71352831,2.1094232)
\curveto(282.72524159,2.12114003)(282.73110096,2.13871814)(282.73110644,2.16215757)
\lineto(283.69790331,6.07329039)
\lineto(283.71548144,6.12602476)
\curveto(283.64516255,6.55375278)(283.48988927,6.91996336)(283.24966112,7.22465757)
\curveto(283.01528037,7.53519712)(282.69594475,7.6904704)(282.29165331,7.69047789)
\curveto(281.88735181,7.6904704)(281.5094225,7.52347838)(281.15786425,7.18950132)
\curveto(280.81215757,6.86136966)(280.51918911,6.47172162)(280.278958,6.02055601)
\curveto(280.04458021,5.54008192)(279.8189945,4.88090289)(279.60220019,4.04301695)
\curveto(279.39126055,3.20512332)(279.28579191,2.55473335)(279.28579394,2.09184507)
\curveto(279.28579191,1.67582797)(279.37368244,1.30082835)(279.54946581,0.96684507)
\curveto(279.73110396,0.63871964)(280.01528337,0.4746573)(280.40200487,0.47465757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(342.107083,103.4046939)
\lineto(327.107083,103.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(317.107083,103.4046939)
\lineto(302.107083,103.4046939)
\lineto(302.107083,103.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(327.107083,103.40471152)
\curveto(327.10708287,106.16613527)(324.86850652,108.40471141)(322.10708277,108.40471128)
\curveto(319.34565912,108.40471116)(317.10708302,106.16613496)(317.107083,103.40471132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(382.107083,103.4046939)
\lineto(367.107083,103.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.107083,103.4046939)
\lineto(342.107083,103.4046939)
\lineto(342.107083,103.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(367.107083,103.40471152)
\curveto(367.10708287,106.16613527)(364.86850652,108.40471141)(362.10708277,108.40471128)
\curveto(359.34565912,108.40471116)(357.10708302,106.16613496)(357.107083,103.40471132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(482.107083,103.4046939)
\lineto(467.107083,103.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(457.107083,103.4046939)
\lineto(442.107083,103.4046939)
\lineto(442.107083,103.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(467.107083,103.40471152)
\curveto(467.10708287,106.16613527)(464.86850652,108.40471141)(462.10708277,108.40471128)
\curveto(459.34565912,108.40471116)(457.10708302,106.16613496)(457.107083,103.40471132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(442.107083,103.4046939)
\lineto(427.107083,103.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(417.107083,103.4046939)
\lineto(402.107083,103.4046939)
\lineto(402.107083,103.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(427.107083,103.40471152)
\curveto(427.10708287,106.16613527)(424.86850652,108.40471141)(422.10708277,108.40471128)
\curveto(419.34565912,108.40471116)(417.10708302,106.16613496)(417.107083,103.40471132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(482.107083,63.4046939)
\lineto(467.107083,63.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(457.107083,63.4046939)
\lineto(442.107083,63.4046939)
\lineto(442.107083,63.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(467.107083,63.40471152)
\curveto(467.10708287,66.16613527)(464.86850652,68.40471141)(462.10708277,68.40471128)
\curveto(459.34565912,68.40471116)(457.10708302,66.16613496)(457.107083,63.40471132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(442.107083,63.4046939)
\lineto(427.107083,63.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(417.107083,63.4046939)
\lineto(402.107083,63.4046939)
\lineto(402.107083,63.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(427.107083,63.40471152)
\curveto(427.10708287,66.16613527)(424.86850652,68.40471141)(422.10708277,68.40471128)
\curveto(419.34565912,68.40471116)(417.10708302,66.16613496)(417.107083,63.40471132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(342.107083,63.4046939)
\lineto(327.107083,63.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(317.107083,63.4046939)
\lineto(302.107083,63.4046939)
\lineto(302.107083,63.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(327.107083,63.40471152)
\curveto(327.10708287,66.16613527)(324.86850652,68.40471141)(322.10708277,68.40471128)
\curveto(319.34565912,68.40471116)(317.10708302,66.16613496)(317.107083,63.40471132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(382.107083,63.4046939)
\lineto(367.107083,63.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.107083,63.4046939)
\lineto(342.107083,63.4046939)
\lineto(342.107083,63.4046939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(367.107083,63.40471152)
\curveto(367.10708287,66.16613527)(364.86850652,68.40471141)(362.10708277,68.40471128)
\curveto(359.34565912,68.40471116)(357.10708302,66.16613496)(357.107083,63.40471132)
}
}
\end{pspicture}


==> diagrams/monodromy-unitarity-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](739.08197021,165.39257812)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.73330297,80.58697454)
\curveto(519.63369234,80.58697215)(519.55166117,80.62505805)(519.48720922,80.70123235)
\curveto(519.42275505,80.77740165)(519.39052852,80.85943282)(519.39052953,80.9473261)
\curveto(519.39052852,81.04693263)(519.42275505,81.13189348)(519.48720922,81.20220892)
\curveto(519.55166117,81.27251834)(519.63369234,81.30767455)(519.73330297,81.30767767)
\lineto(531.03603735,81.30767767)
\curveto(531.12391523,81.30767455)(531.20008703,81.27251834)(531.26455297,81.20220892)
\curveto(531.32899315,81.13189348)(531.36121968,81.04693263)(531.36123266,80.9473261)
\curveto(531.36121968,80.85943282)(531.32899315,80.77740165)(531.26455297,80.70123235)
\curveto(531.20008703,80.62505805)(531.12391523,80.58697215)(531.03603735,80.58697454)
\lineto(519.73330297,80.58697454)
\moveto(519.73330297,84.08502142)
\curveto(519.63369234,84.08501553)(519.55166117,84.12017174)(519.48720922,84.19049017)
\curveto(519.42275505,84.2607966)(519.39052852,84.34575745)(519.39052953,84.44537298)
\curveto(519.39052852,84.53325727)(519.42275505,84.61528843)(519.48720922,84.69146673)
\curveto(519.55166117,84.76763203)(519.63369234,84.80571793)(519.73330297,84.80572454)
\lineto(531.03603735,84.80572454)
\curveto(531.12391523,84.80571793)(531.20008703,84.76763203)(531.26455297,84.69146673)
\curveto(531.32899315,84.61528843)(531.36121968,84.53325727)(531.36123266,84.44537298)
\curveto(531.36121968,84.34575745)(531.32899315,84.2607966)(531.26455297,84.19049017)
\curveto(531.20008703,84.12017174)(531.12391523,84.08501553)(531.03603735,84.08502142)
\lineto(519.73330297,84.08502142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(652.05496004,39.75271922)
\lineto(652.05496004,40.23611766)
\curveto(652.05495914,40.26541402)(652.06667788,40.29764055)(652.09011629,40.33279734)
\lineto(654.88503816,43.42654734)
\curveto(655.30690901,43.88357446)(655.64968211,44.26736314)(655.91335847,44.57791453)
\curveto(656.17702533,44.88845627)(656.43776726,45.24587779)(656.69558504,45.65018016)
\curveto(656.95339174,46.05447073)(657.15553998,46.46462657)(657.30203035,46.88064891)
\curveto(657.4543678,47.30251636)(657.5305396,47.74782841)(657.53054597,48.21658641)
\curveto(657.5305396,48.70876495)(657.43971938,49.17751448)(657.25808504,49.62283641)
\curveto(657.07643849,50.07399796)(656.80397783,50.43434916)(656.44070222,50.70389109)
\curveto(656.08327543,50.97341112)(655.64968211,51.10817661)(655.13992097,51.10818797)
\curveto(654.61843314,51.10817661)(654.14968361,50.94997365)(653.73367097,50.63357859)
\curveto(653.31765319,50.32302115)(653.02468473,49.91872468)(652.85476472,49.42068797)
\curveto(652.90163798,49.43239704)(652.96609104,49.43825641)(653.0481241,49.43826609)
\curveto(653.31765319,49.43825641)(653.54616859,49.34743619)(653.73367097,49.16580516)
\curveto(653.92702758,48.9841553)(654.02370717,48.74978053)(654.02371004,48.46268016)
\curveto(654.02370717,48.1872811)(653.92702758,47.95290633)(653.73367097,47.75955516)
\curveto(653.54616859,47.57204734)(653.31765319,47.47829743)(653.0481241,47.47830516)
\curveto(652.76687249,47.47829743)(652.52956804,47.57497702)(652.33621004,47.76834422)
\curveto(652.14870905,47.96755475)(652.05495914,48.19899983)(652.05496004,48.46268016)
\curveto(652.05495914,48.91384287)(652.13991999,49.33571745)(652.30984285,49.72830516)
\curveto(652.4797634,50.12673228)(652.72292722,50.47829443)(653.03933504,50.78299266)
\curveto(653.36159846,51.09352819)(653.72194966,51.33083264)(654.12038972,51.49490672)
\curveto(654.52468323,51.65895731)(654.95241718,51.74098848)(655.40359285,51.74100047)
\curveto(656.08913479,51.74098848)(656.72780603,51.59450425)(657.31960847,51.30154734)
\curveto(657.9113986,51.01442671)(658.38014813,50.60427087)(658.72585847,50.07107859)
\curveto(659.07155369,49.54372505)(659.24440508,48.92556161)(659.24441316,48.21658641)
\curveto(659.24440508,47.69509409)(659.13014738,47.1999774)(658.90163972,46.73123484)
\curveto(658.67311659,46.26247833)(658.38014813,45.83474439)(658.02273347,45.44803172)
\curveto(657.66530509,45.06716703)(657.2082743,44.63357371)(656.65163972,44.14725047)
\curveto(656.09499416,43.66091844)(655.72878359,43.33572345)(655.55300691,43.17166453)
\lineto(653.51394441,41.21170359)
\lineto(655.24538972,41.21170359)
\curveto(656.09499416,41.21170213)(656.80397783,41.2175615)(657.37234285,41.22928172)
\curveto(657.94655481,41.24685835)(658.25124201,41.27029583)(658.28640535,41.29959422)
\curveto(658.42702308,41.45193627)(658.57057763,42.00564665)(658.71706941,42.96072703)
\lineto(659.24441316,42.96072703)
\lineto(658.73464754,39.75271922)
\lineto(652.05496004,39.75271922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(584.60622957,40.06033641)
\curveto(584.60622818,40.13064853)(584.61208755,40.18338285)(584.62380769,40.21853953)
\lineto(585.96853426,45.58865672)
\curveto(586.05642204,45.92263492)(586.10036731,46.21560338)(586.10037019,46.46756297)
\curveto(586.10036731,46.98318074)(585.92458624,47.24099298)(585.57302644,47.24100047)
\curveto(585.19802446,47.24099298)(584.91970443,47.01540727)(584.73806551,46.56424266)
\curveto(584.55642354,46.11892379)(584.38064247,45.55349467)(584.21072176,44.86795359)
\curveto(584.21072076,44.83279226)(584.19314266,44.80349542)(584.15798738,44.78006297)
\curveto(584.12283023,44.76247983)(584.0906037,44.75369078)(584.06130769,44.75369578)
\lineto(583.85037019,44.75369578)
\curveto(583.80935398,44.75369078)(583.77419776,44.77419857)(583.74490144,44.81521922)
\curveto(583.71560407,44.86208911)(583.70095565,44.90310469)(583.70095613,44.93826609)
\curveto(583.82986177,45.45974476)(583.95290852,45.90212713)(584.07009676,46.26541453)
\curveto(584.19314266,46.62868891)(584.38064247,46.95974326)(584.63259676,47.25857859)
\curveto(584.89040758,47.55739891)(585.2097432,47.70681283)(585.59060457,47.70682078)
\curveto(586.04177362,47.70681283)(586.44021072,47.56325828)(586.78591707,47.27615672)
\curveto(587.13161628,46.99489948)(587.30446767,46.63454827)(587.30447176,46.19510203)
\curveto(587.66188919,46.66384512)(588.08083408,47.03298538)(588.56130769,47.30252391)
\curveto(589.04177062,47.57204734)(589.55153573,47.70681283)(590.09060457,47.70682078)
\curveto(590.51833164,47.70681283)(590.8874719,47.63357071)(591.19802644,47.48709422)
\curveto(591.50856503,47.34060226)(591.74879916,47.11794623)(591.91872957,46.81912547)
\curveto(592.09450194,46.52614995)(592.18239248,46.1745878)(592.18240144,45.76443797)
\curveto(592.18239248,45.27224495)(592.07106447,44.67751898)(591.84841707,43.98025828)
\curveto(591.63161178,43.28298913)(591.35915111,42.50369303)(591.03103426,41.64236766)
\curveto(590.86110474,41.24978803)(590.77614389,40.88943683)(590.77615144,40.56131297)
\curveto(590.77614389,40.20389064)(590.91383906,40.02517988)(591.18923738,40.02518016)
\curveto(591.65797894,40.02517988)(592.04762699,40.27713276)(592.35818269,40.78103953)
\curveto(592.67457949,41.28494425)(592.89723551,41.82400621)(593.02615144,42.39822703)
\curveto(593.04957911,42.46853682)(593.09938375,42.50369303)(593.17556551,42.50369578)
\lineto(593.38650301,42.50369578)
\curveto(593.43336779,42.50369303)(593.47145369,42.48904461)(593.50076082,42.45975047)
\curveto(593.53590675,42.43045092)(593.55348486,42.39236502)(593.55349519,42.34549266)
\curveto(593.55348486,42.33377133)(593.54762549,42.31619322)(593.53591707,42.29275828)
\curveto(593.37184441,41.61306892)(593.08473533,40.98611642)(592.67458894,40.41189891)
\curveto(592.27028302,39.83768007)(591.76344759,39.55057098)(591.15408113,39.55057078)
\curveto(590.73219862,39.55057098)(590.37184741,39.69412553)(590.07302644,39.98123484)
\curveto(589.77419176,40.27420307)(589.62477785,40.62869491)(589.62478426,41.04471141)
\curveto(589.62477785,41.26736614)(589.6716528,41.50174091)(589.76540926,41.74783641)
\curveto(589.91774631,42.14041214)(590.0905977,42.60916167)(590.28396394,43.15408641)
\curveto(590.48317543,43.69900433)(590.64430808,44.22048819)(590.76736238,44.71853953)
\curveto(590.89626095,45.21658094)(590.96071401,45.65603363)(590.96072176,46.03689891)
\curveto(590.96071401,46.37087666)(590.89040158,46.65505607)(590.74978426,46.88943797)
\curveto(590.61501123,47.1238056)(590.38356615,47.24099298)(590.05544832,47.24100047)
\curveto(589.6159888,47.24099298)(589.21169232,47.14431339)(588.84255769,46.95096141)
\curveto(588.47341181,46.75759503)(588.15114651,46.49978278)(587.87576082,46.17752391)
\curveto(587.60036581,45.86111155)(587.34841294,45.48318224)(587.11990144,45.04373484)
\lineto(585.89822176,40.14822703)
\curveto(585.85720349,39.9841643)(585.76345359,39.84353944)(585.61697176,39.72635203)
\curveto(585.4763445,39.60916467)(585.31814153,39.55057098)(585.14236238,39.55057078)
\curveto(584.99587623,39.55057098)(584.86989979,39.59744594)(584.76443269,39.69119578)
\curveto(584.6589625,39.78494575)(584.60622818,39.9079925)(584.60622957,40.06033641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(594.21267488,43.08377391)
\lineto(594.21267488,44.19998484)
\lineto(598.97634676,44.19998484)
\lineto(598.97634676,43.08377391)
\lineto(594.21267488,43.08377391)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(601.69216707,39.75271922)
\lineto(601.69216707,40.38553172)
\curveto(603.1921639,40.38553109)(603.94216315,40.57596058)(603.94216707,40.95682078)
\lineto(603.94216707,50.40506297)
\curveto(603.32107002,50.10622449)(602.53591456,49.95681058)(601.58669832,49.95682078)
\lineto(601.58669832,50.58963328)
\curveto(603.05739841,50.58962244)(604.16774886,50.97341112)(604.91775301,51.74100047)
\lineto(605.17263582,51.74100047)
\curveto(605.21364625,51.74098848)(605.25173215,51.72341037)(605.28689363,51.68826609)
\curveto(605.32790395,51.65895731)(605.34841174,51.6238011)(605.34841707,51.58279734)
\lineto(605.34841707,40.95682078)
\curveto(605.34841174,40.57596058)(606.09841099,40.38553109)(607.59841707,40.38553172)
\lineto(607.59841707,39.75271922)
\lineto(601.69216707,39.75271922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(692.74929597,39.75271922)
\lineto(692.74929597,40.38553172)
\curveto(694.24929281,40.38553109)(694.99929206,40.57596058)(694.99929597,40.95682078)
\lineto(694.99929597,50.40506297)
\curveto(694.37819893,50.10622449)(693.59304346,49.95681058)(692.64382722,49.95682078)
\lineto(692.64382722,50.58963328)
\curveto(694.11452731,50.58962244)(695.22487777,50.97341112)(695.97488191,51.74100047)
\lineto(696.22976472,51.74100047)
\curveto(696.27077516,51.74098848)(696.30886106,51.72341037)(696.34402254,51.68826609)
\curveto(696.38503286,51.65895731)(696.40554065,51.6238011)(696.40554597,51.58279734)
\lineto(696.40554597,40.95682078)
\curveto(696.40554065,40.57596058)(697.1555399,40.38553109)(698.65554597,40.38553172)
\lineto(698.65554597,39.75271922)
\lineto(692.74929597,39.75271922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(551.62869051,40.06033641)
\curveto(551.62868912,40.13064853)(551.63454849,40.18338285)(551.64626863,40.21853953)
\lineto(552.99099519,45.58865672)
\curveto(553.07888298,45.92263492)(553.12282825,46.21560338)(553.12283113,46.46756297)
\curveto(553.12282825,46.98318074)(552.94704717,47.24099298)(552.59548738,47.24100047)
\curveto(552.2204854,47.24099298)(551.94216537,47.01540727)(551.76052644,46.56424266)
\curveto(551.57888448,46.11892379)(551.40310341,45.55349467)(551.23318269,44.86795359)
\curveto(551.2331817,44.83279226)(551.21560359,44.80349542)(551.18044832,44.78006297)
\curveto(551.14529116,44.76247983)(551.11306463,44.75369078)(551.08376863,44.75369578)
\lineto(550.87283113,44.75369578)
\curveto(550.83181491,44.75369078)(550.7966587,44.77419857)(550.76736238,44.81521922)
\curveto(550.73806501,44.86208911)(550.72341659,44.90310469)(550.72341707,44.93826609)
\curveto(550.85232271,45.45974476)(550.97536946,45.90212713)(551.09255769,46.26541453)
\curveto(551.21560359,46.62868891)(551.40310341,46.95974326)(551.65505769,47.25857859)
\curveto(551.91286852,47.55739891)(552.23220414,47.70681283)(552.61306551,47.70682078)
\curveto(553.06423456,47.70681283)(553.46267166,47.56325828)(553.80837801,47.27615672)
\curveto(554.15407722,46.99489948)(554.32692861,46.63454827)(554.32693269,46.19510203)
\curveto(554.68435012,46.66384512)(555.10329502,47.03298538)(555.58376863,47.30252391)
\curveto(556.06423156,47.57204734)(556.57399667,47.70681283)(557.11306551,47.70682078)
\curveto(557.54079258,47.70681283)(557.90993284,47.63357071)(558.22048738,47.48709422)
\curveto(558.53102597,47.34060226)(558.7712601,47.11794623)(558.94119051,46.81912547)
\curveto(559.11696288,46.52614995)(559.20485342,46.1745878)(559.20486238,45.76443797)
\curveto(559.20485342,45.27224495)(559.0935254,44.67751898)(558.87087801,43.98025828)
\curveto(558.65407272,43.28298913)(558.38161205,42.50369303)(558.05349519,41.64236766)
\curveto(557.88356568,41.24978803)(557.79860482,40.88943683)(557.79861238,40.56131297)
\curveto(557.79860482,40.20389064)(557.9363,40.02517988)(558.21169832,40.02518016)
\curveto(558.68043988,40.02517988)(559.07008793,40.27713276)(559.38064363,40.78103953)
\curveto(559.69704042,41.28494425)(559.91969645,41.82400621)(560.04861238,42.39822703)
\curveto(560.07204005,42.46853682)(560.12184469,42.50369303)(560.19802644,42.50369578)
\lineto(560.40896394,42.50369578)
\curveto(560.45582873,42.50369303)(560.49391463,42.48904461)(560.52322176,42.45975047)
\curveto(560.55836769,42.43045092)(560.5759458,42.39236502)(560.57595613,42.34549266)
\curveto(560.5759458,42.33377133)(560.57008643,42.31619322)(560.55837801,42.29275828)
\curveto(560.39430535,41.61306892)(560.10719626,40.98611642)(559.69704988,40.41189891)
\curveto(559.29274395,39.83768007)(558.78590852,39.55057098)(558.17654207,39.55057078)
\curveto(557.75465955,39.55057098)(557.39430835,39.69412553)(557.09548738,39.98123484)
\curveto(556.7966527,40.27420307)(556.64723879,40.62869491)(556.64724519,41.04471141)
\curveto(556.64723879,41.26736614)(556.69411374,41.50174091)(556.78787019,41.74783641)
\curveto(556.94020724,42.14041214)(557.11305863,42.60916167)(557.30642488,43.15408641)
\curveto(557.50563637,43.69900433)(557.66676902,44.22048819)(557.78982332,44.71853953)
\curveto(557.91872189,45.21658094)(557.98317495,45.65603363)(557.98318269,46.03689891)
\curveto(557.98317495,46.37087666)(557.91286252,46.65505607)(557.77224519,46.88943797)
\curveto(557.63747217,47.1238056)(557.40602709,47.24099298)(557.07790926,47.24100047)
\curveto(556.63844973,47.24099298)(556.23415326,47.14431339)(555.86501863,46.95096141)
\curveto(555.49587275,46.75759503)(555.17360745,46.49978278)(554.89822176,46.17752391)
\curveto(554.62282675,45.86111155)(554.37087388,45.48318224)(554.14236238,45.04373484)
\lineto(552.92068269,40.14822703)
\curveto(552.87966443,39.9841643)(552.78591452,39.84353944)(552.63943269,39.72635203)
\curveto(552.49880543,39.60916467)(552.34060247,39.55057098)(552.16482332,39.55057078)
\curveto(552.01833717,39.55057098)(551.89236073,39.59744594)(551.78689363,39.69119578)
\curveto(551.68142344,39.78494575)(551.62868912,39.9079925)(551.62869051,40.06033641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(692.74929597,114.75271922)
\lineto(692.74929597,115.38553172)
\curveto(694.24929281,115.38553109)(694.99929206,115.57596058)(694.99929597,115.95682078)
\lineto(694.99929597,125.40506297)
\curveto(694.37819893,125.10622449)(693.59304346,124.95681058)(692.64382722,124.95682078)
\lineto(692.64382722,125.58963328)
\curveto(694.11452731,125.58962244)(695.22487777,125.97341112)(695.97488191,126.74100047)
\lineto(696.22976472,126.74100047)
\curveto(696.27077516,126.74098848)(696.30886106,126.72341037)(696.34402254,126.68826609)
\curveto(696.38503286,126.65895731)(696.40554065,126.6238011)(696.40554597,126.58279734)
\lineto(696.40554597,115.95682078)
\curveto(696.40554065,115.57596058)(697.1555399,115.38553109)(698.65554597,115.38553172)
\lineto(698.65554597,114.75271922)
\lineto(692.74929597,114.75271922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(652.05496004,114.75271922)
\lineto(652.05496004,115.23611766)
\curveto(652.05495914,115.26541402)(652.06667788,115.29764055)(652.09011629,115.33279734)
\lineto(654.88503816,118.42654734)
\curveto(655.30690901,118.88357446)(655.64968211,119.26736314)(655.91335847,119.57791453)
\curveto(656.17702533,119.88845627)(656.43776726,120.24587779)(656.69558504,120.65018016)
\curveto(656.95339174,121.05447073)(657.15553998,121.46462657)(657.30203035,121.88064891)
\curveto(657.4543678,122.30251636)(657.5305396,122.74782841)(657.53054597,123.21658641)
\curveto(657.5305396,123.70876495)(657.43971938,124.17751448)(657.25808504,124.62283641)
\curveto(657.07643849,125.07399796)(656.80397783,125.43434916)(656.44070222,125.70389109)
\curveto(656.08327543,125.97341112)(655.64968211,126.10817661)(655.13992097,126.10818797)
\curveto(654.61843314,126.10817661)(654.14968361,125.94997365)(653.73367097,125.63357859)
\curveto(653.31765319,125.32302115)(653.02468473,124.91872468)(652.85476472,124.42068797)
\curveto(652.90163798,124.43239704)(652.96609104,124.43825641)(653.0481241,124.43826609)
\curveto(653.31765319,124.43825641)(653.54616859,124.34743619)(653.73367097,124.16580516)
\curveto(653.92702758,123.9841553)(654.02370717,123.74978053)(654.02371004,123.46268016)
\curveto(654.02370717,123.1872811)(653.92702758,122.95290633)(653.73367097,122.75955516)
\curveto(653.54616859,122.57204734)(653.31765319,122.47829743)(653.0481241,122.47830516)
\curveto(652.76687249,122.47829743)(652.52956804,122.57497702)(652.33621004,122.76834422)
\curveto(652.14870905,122.96755475)(652.05495914,123.19899983)(652.05496004,123.46268016)
\curveto(652.05495914,123.91384287)(652.13991999,124.33571745)(652.30984285,124.72830516)
\curveto(652.4797634,125.12673228)(652.72292722,125.47829443)(653.03933504,125.78299266)
\curveto(653.36159846,126.09352819)(653.72194966,126.33083264)(654.12038972,126.49490672)
\curveto(654.52468323,126.65895731)(654.95241718,126.74098848)(655.40359285,126.74100047)
\curveto(656.08913479,126.74098848)(656.72780603,126.59450425)(657.31960847,126.30154734)
\curveto(657.9113986,126.01442671)(658.38014813,125.60427087)(658.72585847,125.07107859)
\curveto(659.07155369,124.54372505)(659.24440508,123.92556161)(659.24441316,123.21658641)
\curveto(659.24440508,122.69509409)(659.13014738,122.1999774)(658.90163972,121.73123484)
\curveto(658.67311659,121.26247833)(658.38014813,120.83474439)(658.02273347,120.44803172)
\curveto(657.66530509,120.06716703)(657.2082743,119.63357371)(656.65163972,119.14725047)
\curveto(656.09499416,118.66091844)(655.72878359,118.33572345)(655.55300691,118.17166453)
\lineto(653.51394441,116.21170359)
\lineto(655.24538972,116.21170359)
\curveto(656.09499416,116.21170213)(656.80397783,116.2175615)(657.37234285,116.22928172)
\curveto(657.94655481,116.24685835)(658.25124201,116.27029583)(658.28640535,116.29959422)
\curveto(658.42702308,116.45193627)(658.57057763,117.00564665)(658.71706941,117.96072703)
\lineto(659.24441316,117.96072703)
\lineto(658.73464754,114.75271922)
\lineto(652.05496004,114.75271922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(551.62869051,115.06033641)
\curveto(551.62868912,115.13064853)(551.63454849,115.18338285)(551.64626863,115.21853953)
\lineto(552.99099519,120.58865672)
\curveto(553.07888298,120.92263492)(553.12282825,121.21560338)(553.12283113,121.46756297)
\curveto(553.12282825,121.98318074)(552.94704717,122.24099298)(552.59548738,122.24100047)
\curveto(552.2204854,122.24099298)(551.94216537,122.01540727)(551.76052644,121.56424266)
\curveto(551.57888448,121.11892379)(551.40310341,120.55349467)(551.23318269,119.86795359)
\curveto(551.2331817,119.83279226)(551.21560359,119.80349542)(551.18044832,119.78006297)
\curveto(551.14529116,119.76247983)(551.11306463,119.75369078)(551.08376863,119.75369578)
\lineto(550.87283113,119.75369578)
\curveto(550.83181491,119.75369078)(550.7966587,119.77419857)(550.76736238,119.81521922)
\curveto(550.73806501,119.86208911)(550.72341659,119.90310469)(550.72341707,119.93826609)
\curveto(550.85232271,120.45974476)(550.97536946,120.90212713)(551.09255769,121.26541453)
\curveto(551.21560359,121.62868891)(551.40310341,121.95974326)(551.65505769,122.25857859)
\curveto(551.91286852,122.55739891)(552.23220414,122.70681283)(552.61306551,122.70682078)
\curveto(553.06423456,122.70681283)(553.46267166,122.56325828)(553.80837801,122.27615672)
\curveto(554.15407722,121.99489948)(554.32692861,121.63454827)(554.32693269,121.19510203)
\curveto(554.68435012,121.66384512)(555.10329502,122.03298538)(555.58376863,122.30252391)
\curveto(556.06423156,122.57204734)(556.57399667,122.70681283)(557.11306551,122.70682078)
\curveto(557.54079258,122.70681283)(557.90993284,122.63357071)(558.22048738,122.48709422)
\curveto(558.53102597,122.34060226)(558.7712601,122.11794623)(558.94119051,121.81912547)
\curveto(559.11696288,121.52614995)(559.20485342,121.1745878)(559.20486238,120.76443797)
\curveto(559.20485342,120.27224495)(559.0935254,119.67751898)(558.87087801,118.98025828)
\curveto(558.65407272,118.28298913)(558.38161205,117.50369303)(558.05349519,116.64236766)
\curveto(557.88356568,116.24978803)(557.79860482,115.88943683)(557.79861238,115.56131297)
\curveto(557.79860482,115.20389064)(557.9363,115.02517988)(558.21169832,115.02518016)
\curveto(558.68043988,115.02517988)(559.07008793,115.27713276)(559.38064363,115.78103953)
\curveto(559.69704042,116.28494425)(559.91969645,116.82400621)(560.04861238,117.39822703)
\curveto(560.07204005,117.46853682)(560.12184469,117.50369303)(560.19802644,117.50369578)
\lineto(560.40896394,117.50369578)
\curveto(560.45582873,117.50369303)(560.49391463,117.48904461)(560.52322176,117.45975047)
\curveto(560.55836769,117.43045092)(560.5759458,117.39236502)(560.57595613,117.34549266)
\curveto(560.5759458,117.33377133)(560.57008643,117.31619322)(560.55837801,117.29275828)
\curveto(560.39430535,116.61306892)(560.10719626,115.98611642)(559.69704988,115.41189891)
\curveto(559.29274395,114.83768007)(558.78590852,114.55057098)(558.17654207,114.55057078)
\curveto(557.75465955,114.55057098)(557.39430835,114.69412553)(557.09548738,114.98123484)
\curveto(556.7966527,115.27420307)(556.64723879,115.62869491)(556.64724519,116.04471141)
\curveto(556.64723879,116.26736614)(556.69411374,116.50174091)(556.78787019,116.74783641)
\curveto(556.94020724,117.14041214)(557.11305863,117.60916167)(557.30642488,118.15408641)
\curveto(557.50563637,118.69900433)(557.66676902,119.22048819)(557.78982332,119.71853953)
\curveto(557.91872189,120.21658094)(557.98317495,120.65603363)(557.98318269,121.03689891)
\curveto(557.98317495,121.37087666)(557.91286252,121.65505607)(557.77224519,121.88943797)
\curveto(557.63747217,122.1238056)(557.40602709,122.24099298)(557.07790926,122.24100047)
\curveto(556.63844973,122.24099298)(556.23415326,122.14431339)(555.86501863,121.95096141)
\curveto(555.49587275,121.75759503)(555.17360745,121.49978278)(554.89822176,121.17752391)
\curveto(554.62282675,120.86111155)(554.37087388,120.48318224)(554.14236238,120.04373484)
\lineto(552.92068269,115.14822703)
\curveto(552.87966443,114.9841643)(552.78591452,114.84353944)(552.63943269,114.72635203)
\curveto(552.49880543,114.60916467)(552.34060247,114.55057098)(552.16482332,114.55057078)
\curveto(552.01833717,114.55057098)(551.89236073,114.59744594)(551.78689363,114.69119578)
\curveto(551.68142344,114.78494575)(551.62868912,114.9079925)(551.62869051,115.06033641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(584.60622957,115.06033641)
\curveto(584.60622818,115.13064853)(584.61208755,115.18338285)(584.62380769,115.21853953)
\lineto(585.96853426,120.58865672)
\curveto(586.05642204,120.92263492)(586.10036731,121.21560338)(586.10037019,121.46756297)
\curveto(586.10036731,121.98318074)(585.92458624,122.24099298)(585.57302644,122.24100047)
\curveto(585.19802446,122.24099298)(584.91970443,122.01540727)(584.73806551,121.56424266)
\curveto(584.55642354,121.11892379)(584.38064247,120.55349467)(584.21072176,119.86795359)
\curveto(584.21072076,119.83279226)(584.19314266,119.80349542)(584.15798738,119.78006297)
\curveto(584.12283023,119.76247983)(584.0906037,119.75369078)(584.06130769,119.75369578)
\lineto(583.85037019,119.75369578)
\curveto(583.80935398,119.75369078)(583.77419776,119.77419857)(583.74490144,119.81521922)
\curveto(583.71560407,119.86208911)(583.70095565,119.90310469)(583.70095613,119.93826609)
\curveto(583.82986177,120.45974476)(583.95290852,120.90212713)(584.07009676,121.26541453)
\curveto(584.19314266,121.62868891)(584.38064247,121.95974326)(584.63259676,122.25857859)
\curveto(584.89040758,122.55739891)(585.2097432,122.70681283)(585.59060457,122.70682078)
\curveto(586.04177362,122.70681283)(586.44021072,122.56325828)(586.78591707,122.27615672)
\curveto(587.13161628,121.99489948)(587.30446767,121.63454827)(587.30447176,121.19510203)
\curveto(587.66188919,121.66384512)(588.08083408,122.03298538)(588.56130769,122.30252391)
\curveto(589.04177062,122.57204734)(589.55153573,122.70681283)(590.09060457,122.70682078)
\curveto(590.51833164,122.70681283)(590.8874719,122.63357071)(591.19802644,122.48709422)
\curveto(591.50856503,122.34060226)(591.74879916,122.11794623)(591.91872957,121.81912547)
\curveto(592.09450194,121.52614995)(592.18239248,121.1745878)(592.18240144,120.76443797)
\curveto(592.18239248,120.27224495)(592.07106447,119.67751898)(591.84841707,118.98025828)
\curveto(591.63161178,118.28298913)(591.35915111,117.50369303)(591.03103426,116.64236766)
\curveto(590.86110474,116.24978803)(590.77614389,115.88943683)(590.77615144,115.56131297)
\curveto(590.77614389,115.20389064)(590.91383906,115.02517988)(591.18923738,115.02518016)
\curveto(591.65797894,115.02517988)(592.04762699,115.27713276)(592.35818269,115.78103953)
\curveto(592.67457949,116.28494425)(592.89723551,116.82400621)(593.02615144,117.39822703)
\curveto(593.04957911,117.46853682)(593.09938375,117.50369303)(593.17556551,117.50369578)
\lineto(593.38650301,117.50369578)
\curveto(593.43336779,117.50369303)(593.47145369,117.48904461)(593.50076082,117.45975047)
\curveto(593.53590675,117.43045092)(593.55348486,117.39236502)(593.55349519,117.34549266)
\curveto(593.55348486,117.33377133)(593.54762549,117.31619322)(593.53591707,117.29275828)
\curveto(593.37184441,116.61306892)(593.08473533,115.98611642)(592.67458894,115.41189891)
\curveto(592.27028302,114.83768007)(591.76344759,114.55057098)(591.15408113,114.55057078)
\curveto(590.73219862,114.55057098)(590.37184741,114.69412553)(590.07302644,114.98123484)
\curveto(589.77419176,115.27420307)(589.62477785,115.62869491)(589.62478426,116.04471141)
\curveto(589.62477785,116.26736614)(589.6716528,116.50174091)(589.76540926,116.74783641)
\curveto(589.91774631,117.14041214)(590.0905977,117.60916167)(590.28396394,118.15408641)
\curveto(590.48317543,118.69900433)(590.64430808,119.22048819)(590.76736238,119.71853953)
\curveto(590.89626095,120.21658094)(590.96071401,120.65603363)(590.96072176,121.03689891)
\curveto(590.96071401,121.37087666)(590.89040158,121.65505607)(590.74978426,121.88943797)
\curveto(590.61501123,122.1238056)(590.38356615,122.24099298)(590.05544832,122.24100047)
\curveto(589.6159888,122.24099298)(589.21169232,122.14431339)(588.84255769,121.95096141)
\curveto(588.47341181,121.75759503)(588.15114651,121.49978278)(587.87576082,121.17752391)
\curveto(587.60036581,120.86111155)(587.34841294,120.48318224)(587.11990144,120.04373484)
\lineto(585.89822176,115.14822703)
\curveto(585.85720349,114.9841643)(585.76345359,114.84353944)(585.61697176,114.72635203)
\curveto(585.4763445,114.60916467)(585.31814153,114.55057098)(585.14236238,114.55057078)
\curveto(584.99587623,114.55057098)(584.86989979,114.59744594)(584.76443269,114.69119578)
\curveto(584.6589625,114.78494575)(584.60622818,114.9079925)(584.60622957,115.06033641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(594.21267488,118.08377391)
\lineto(594.21267488,119.19998484)
\lineto(598.97634676,119.19998484)
\lineto(598.97634676,118.08377391)
\lineto(594.21267488,118.08377391)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(601.69216707,114.75271922)
\lineto(601.69216707,115.38553172)
\curveto(603.1921639,115.38553109)(603.94216315,115.57596058)(603.94216707,115.95682078)
\lineto(603.94216707,125.40506297)
\curveto(603.32107002,125.10622449)(602.53591456,124.95681058)(601.58669832,124.95682078)
\lineto(601.58669832,125.58963328)
\curveto(603.05739841,125.58962244)(604.16774886,125.97341112)(604.91775301,126.74100047)
\lineto(605.17263582,126.74100047)
\curveto(605.21364625,126.74098848)(605.25173215,126.72341037)(605.28689363,126.68826609)
\curveto(605.32790395,126.65895731)(605.34841174,126.6238011)(605.34841707,126.58279734)
\lineto(605.34841707,115.95682078)
\curveto(605.34841174,115.57596058)(606.09841099,115.38553109)(607.59841707,115.38553172)
\lineto(607.59841707,114.75271922)
\lineto(601.69216707,114.75271922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(734.9159866,103.85389812)
\lineto(734.9159866,63.85389812)
\lineto(734.9159866,63.85389812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(555.6496866,64.75219812)
\lineto(555.6496866,104.75219812)
\lineto(555.6496866,104.75219812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(595.6496866,64.75259813)
\lineto(595.6496866,104.75259813)
\lineto(595.6496866,104.75259813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(695.6496866,64.75219812)
\lineto(695.6496866,104.75219812)
\lineto(695.6496866,104.75219812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(655.6496866,64.75259813)
\lineto(655.6496866,104.75259813)
\lineto(655.6496866,104.75259813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.19332674,113.65188914)
\curveto(732.43746499,113.65188934)(731.83980934,113.93606875)(731.40035799,114.5044282)
\curveto(730.96676333,115.07864573)(730.74996668,115.75540286)(730.74996736,116.53470164)
\curveto(730.74996668,117.30227632)(730.94918523,118.09915052)(731.34762361,118.92532664)
\curveto(731.74605943,119.75149262)(732.28219171,120.43703881)(732.95602205,120.98196727)
\curveto(733.63570598,121.53274084)(734.36519744,121.80813119)(735.14449861,121.80813914)
\curveto(735.50191505,121.80813119)(735.82125067,121.7114516)(736.10250642,121.51810008)
\curveto(736.3837501,121.32473323)(736.60347645,121.06106162)(736.76168611,120.72708445)
\curveto(736.8964449,121.20754585)(737.16011652,121.44777998)(737.55270174,121.44778758)
\curveto(737.70503785,121.44777998)(737.83101428,121.40090503)(737.93063142,121.30716258)
\curveto(738.0360922,121.21926459)(738.08882652,121.09914752)(738.08883455,120.94681102)
\curveto(738.08882652,120.91164771)(738.08589684,120.88528055)(738.08004549,120.86770945)
\curveto(738.08003747,120.85012433)(738.07710779,120.82961654)(738.07125642,120.80618602)
\lineto(736.81442049,115.77884227)
\curveto(736.73238257,115.42141882)(736.69136698,115.12845037)(736.69137361,114.89993602)
\curveto(736.69136698,114.38431049)(736.86421837,114.12649824)(737.2099283,114.12649852)
\curveto(737.58492078,114.12649824)(737.86910018,114.36380269)(738.06246736,114.83841258)
\curveto(738.26167791,115.31887986)(738.42866993,115.87259025)(738.56344392,116.49954539)
\curveto(738.5868729,116.56985517)(738.63374785,116.60501139)(738.70406892,116.60501414)
\lineto(738.92379549,116.60501414)
\curveto(738.97066158,116.60501139)(739.00874748,116.5845036)(739.0380533,116.5434907)
\curveto(739.06734117,116.50247243)(739.08198959,116.46438653)(739.08199861,116.42923289)
\curveto(738.87105231,115.59134053)(738.63960722,114.91751308)(738.38766267,114.40774852)
\curveto(738.14156085,113.90384222)(737.73726438,113.65188934)(737.17477205,113.65188914)
\curveto(736.77046847,113.65188934)(736.41304695,113.76907673)(736.10250642,114.00345164)
\curveto(735.79195382,114.24368563)(735.59859464,114.56009156)(735.5224283,114.95267039)
\curveto(734.74898611,114.08548266)(733.9726197,113.65188934)(733.19332674,113.65188914)
\moveto(733.21090486,114.12649852)
\curveto(733.64449503,114.12649824)(734.06343993,114.28763089)(734.4677408,114.60989695)
\curveto(734.87789224,114.93802087)(735.22945438,115.32180955)(735.5224283,115.76126414)
\curveto(735.53414158,115.77298097)(735.54000095,115.79055908)(735.54000642,115.81399852)
\lineto(736.5068033,119.72513133)
\lineto(736.52438142,119.7778657)
\curveto(736.45406253,120.20559373)(736.29878925,120.5718043)(736.05856111,120.87649852)
\curveto(735.82418035,121.18703806)(735.50484473,121.34231134)(735.1005533,121.34231883)
\curveto(734.69625179,121.34231134)(734.31832248,121.17531932)(733.96676424,120.84134227)
\curveto(733.62105756,120.51321061)(733.3280891,120.12356256)(733.08785799,119.67239695)
\curveto(732.8534802,119.19192287)(732.62789449,118.53274384)(732.41110017,117.69485789)
\curveto(732.20016054,116.85696426)(732.09469189,116.20657429)(732.09469392,115.74368602)
\curveto(732.09469189,115.32766892)(732.18258243,114.95266929)(732.3583658,114.61868602)
\curveto(732.54000395,114.29056058)(732.82418335,114.12649824)(733.21090486,114.12649852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.19332674,38.651645)
\curveto(732.43746499,38.6516452)(731.83980934,38.93582461)(731.40035799,39.50418406)
\curveto(730.96676333,40.07840159)(730.74996668,40.75515872)(730.74996736,41.5344575)
\curveto(730.74996668,42.30203218)(730.94918523,43.09890638)(731.34762361,43.9250825)
\curveto(731.74605943,44.75124848)(732.28219171,45.43679467)(732.95602205,45.98172312)
\curveto(733.63570598,46.5324967)(734.36519744,46.80788705)(735.14449861,46.807895)
\curveto(735.50191505,46.80788705)(735.82125067,46.71120746)(736.10250642,46.51785594)
\curveto(736.3837501,46.32448909)(736.60347645,46.06081748)(736.76168611,45.72684031)
\curveto(736.8964449,46.20730171)(737.16011652,46.44753584)(737.55270174,46.44754344)
\curveto(737.70503785,46.44753584)(737.83101428,46.40066089)(737.93063142,46.30691844)
\curveto(738.0360922,46.21902045)(738.08882652,46.09890338)(738.08883455,45.94656687)
\curveto(738.08882652,45.91140357)(738.08589684,45.88503641)(738.08004549,45.86746531)
\curveto(738.08003747,45.84988019)(738.07710779,45.8293724)(738.07125642,45.80594187)
\lineto(736.81442049,40.77859812)
\curveto(736.73238257,40.42117468)(736.69136698,40.12820623)(736.69137361,39.89969187)
\curveto(736.69136698,39.38406634)(736.86421837,39.1262541)(737.2099283,39.12625437)
\curveto(737.58492078,39.1262541)(737.86910018,39.36355855)(738.06246736,39.83816844)
\curveto(738.26167791,40.31863572)(738.42866993,40.87234611)(738.56344392,41.49930125)
\curveto(738.5868729,41.56961103)(738.63374785,41.60476725)(738.70406892,41.60477)
\lineto(738.92379549,41.60477)
\curveto(738.97066158,41.60476725)(739.00874748,41.58425946)(739.0380533,41.54324656)
\curveto(739.06734117,41.50222829)(739.08198959,41.46414239)(739.08199861,41.42898875)
\curveto(738.87105231,40.59109639)(738.63960722,39.91726894)(738.38766267,39.40750437)
\curveto(738.14156085,38.90359808)(737.73726438,38.6516452)(737.17477205,38.651645)
\curveto(736.77046847,38.6516452)(736.41304695,38.76883258)(736.10250642,39.0032075)
\curveto(735.79195382,39.24344149)(735.59859464,39.55984742)(735.5224283,39.95242625)
\curveto(734.74898611,39.08523852)(733.9726197,38.6516452)(733.19332674,38.651645)
\moveto(733.21090486,39.12625437)
\curveto(733.64449503,39.1262541)(734.06343993,39.28738675)(734.4677408,39.60965281)
\curveto(734.87789224,39.93777673)(735.22945438,40.32156541)(735.5224283,40.76102)
\curveto(735.53414158,40.77273683)(735.54000095,40.79031494)(735.54000642,40.81375437)
\lineto(736.5068033,44.72488719)
\lineto(736.52438142,44.77762156)
\curveto(736.45406253,45.20534959)(736.29878925,45.57156016)(736.05856111,45.87625437)
\curveto(735.82418035,46.18679392)(735.50484473,46.3420672)(735.1005533,46.34207469)
\curveto(734.69625179,46.3420672)(734.31832248,46.17507518)(733.96676424,45.84109812)
\curveto(733.62105756,45.51296647)(733.3280891,45.12331842)(733.08785799,44.67215281)
\curveto(732.8534802,44.19167872)(732.62789449,43.5324997)(732.41110017,42.69461375)
\curveto(732.20016054,41.85672012)(732.09469189,41.20633015)(732.09469392,40.74344187)
\curveto(732.09469189,40.32742478)(732.18258243,39.95242515)(732.3583658,39.61844187)
\curveto(732.54000395,39.29031644)(732.82418335,39.1262541)(733.21090486,39.12625437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(619.66872957,84.74832469)
\curveto(619.66872806,84.4787947)(619.76833733,84.24734962)(619.96755769,84.05398875)
\curveto(620.16677443,83.86063126)(620.39821952,83.76395167)(620.66189363,83.76394969)
\curveto(620.82595346,83.76395167)(620.98708611,83.80789693)(621.14529207,83.89578562)
\curveto(621.30349205,83.98367801)(621.4265388,84.10672476)(621.51443269,84.26492625)
\curveto(621.60231987,84.42313069)(621.64626514,84.58426334)(621.64626863,84.74832469)
\curveto(621.64626514,85.01199729)(621.54958555,85.24344237)(621.35622957,85.44266062)
\curveto(621.16286719,85.64187947)(620.93142211,85.74148875)(620.66189363,85.74148875)
\curveto(620.39821952,85.74148875)(620.16677443,85.64187947)(619.96755769,85.44266062)
\curveto(619.76833733,85.24344237)(619.66872806,85.01199729)(619.66872957,84.74832469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(624.66091707,84.74832469)
\curveto(624.66091556,84.4787947)(624.76052483,84.24734962)(624.95974519,84.05398875)
\curveto(625.15896193,83.86063126)(625.39040702,83.76395167)(625.65408113,83.76394969)
\curveto(625.81814096,83.76395167)(625.97927361,83.80789693)(626.13747957,83.89578562)
\curveto(626.29567955,83.98367801)(626.4187263,84.10672476)(626.50662019,84.26492625)
\curveto(626.59450737,84.42313069)(626.63845264,84.58426334)(626.63845613,84.74832469)
\curveto(626.63845264,85.01199729)(626.54177305,85.24344237)(626.34841707,85.44266062)
\curveto(626.15505469,85.64187947)(625.92360961,85.74148875)(625.65408113,85.74148875)
\curveto(625.39040702,85.74148875)(625.15896193,85.64187947)(624.95974519,85.44266062)
\curveto(624.76052483,85.24344237)(624.66091556,85.01199729)(624.66091707,84.74832469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.65310457,84.74832469)
\curveto(629.65310306,84.4787947)(629.75271233,84.24734962)(629.95193269,84.05398875)
\curveto(630.15114943,83.86063126)(630.38259452,83.76395167)(630.64626863,83.76394969)
\curveto(630.81032846,83.76395167)(630.97146111,83.80789693)(631.12966707,83.89578562)
\curveto(631.28786705,83.98367801)(631.4109138,84.10672476)(631.49880769,84.26492625)
\curveto(631.58669487,84.42313069)(631.63064014,84.58426334)(631.63064363,84.74832469)
\curveto(631.63064014,85.01199729)(631.53396055,85.24344237)(631.34060457,85.44266062)
\curveto(631.14724219,85.64187947)(630.91579711,85.74148875)(630.64626863,85.74148875)
\curveto(630.38259452,85.74148875)(630.15114943,85.64187947)(629.95193269,85.44266062)
\curveto(629.75271233,85.24344237)(629.65310306,85.01199729)(629.65310457,84.74832469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.37221899,80.58697454)
\curveto(244.27260836,80.58697215)(244.19057719,80.62505805)(244.12612524,80.70123235)
\curveto(244.06167107,80.77740165)(244.02944454,80.85943282)(244.02944555,80.9473261)
\curveto(244.02944454,81.04693263)(244.06167107,81.13189348)(244.12612524,81.20220892)
\curveto(244.19057719,81.27251834)(244.27260836,81.30767455)(244.37221899,81.30767767)
\lineto(255.67495336,81.30767767)
\curveto(255.76283124,81.30767455)(255.83900304,81.27251834)(255.90346899,81.20220892)
\curveto(255.96790916,81.13189348)(256.00013569,81.04693263)(256.00014867,80.9473261)
\curveto(256.00013569,80.85943282)(255.96790916,80.77740165)(255.90346899,80.70123235)
\curveto(255.83900304,80.62505805)(255.76283124,80.58697215)(255.67495336,80.58697454)
\lineto(244.37221899,80.58697454)
\moveto(244.37221899,84.08502142)
\curveto(244.27260836,84.08501553)(244.19057719,84.12017174)(244.12612524,84.19049017)
\curveto(244.06167107,84.2607966)(244.02944454,84.34575745)(244.02944555,84.44537298)
\curveto(244.02944454,84.53325727)(244.06167107,84.61528843)(244.12612524,84.69146673)
\curveto(244.19057719,84.76763203)(244.27260836,84.80571793)(244.37221899,84.80572454)
\lineto(255.67495336,84.80572454)
\curveto(255.76283124,84.80571793)(255.83900304,84.76763203)(255.90346899,84.69146673)
\curveto(255.96790916,84.61528843)(256.00013569,84.53325727)(256.00014867,84.44537298)
\curveto(256.00013569,84.34575745)(255.96790916,84.2607966)(255.90346899,84.19049017)
\curveto(255.83900304,84.12017174)(255.76283124,84.08501553)(255.67495336,84.08502142)
\lineto(244.37221899,84.08502142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.90652154,0.202245)
\lineto(136.90652154,0.68564344)
\curveto(136.90652064,0.7149398)(136.91823938,0.74716633)(136.94167779,0.78232313)
\lineto(139.73659966,3.87607313)
\curveto(140.15847051,4.33310024)(140.50124361,4.71688892)(140.76491997,5.02744031)
\curveto(141.02858683,5.33798205)(141.28932876,5.69540357)(141.54714654,6.09970594)
\curveto(141.80495324,6.50399651)(142.00710148,6.91415235)(142.15359185,7.33017469)
\curveto(142.3059293,7.75204214)(142.3821011,8.19735419)(142.38210747,8.66611219)
\curveto(142.3821011,9.15829073)(142.29128088,9.62704026)(142.10964654,10.07236219)
\curveto(141.92799999,10.52352374)(141.65553933,10.88387494)(141.29226372,11.15341688)
\curveto(140.93483693,11.4229369)(140.50124361,11.55770239)(139.99148247,11.55771375)
\curveto(139.46999464,11.55770239)(139.00124511,11.39949943)(138.58523247,11.08310438)
\curveto(138.16921469,10.77254693)(137.87624623,10.36825046)(137.70632622,9.87021375)
\curveto(137.75319948,9.88192282)(137.81765254,9.88778219)(137.8996856,9.88779188)
\curveto(138.16921469,9.88778219)(138.39773009,9.79696197)(138.58523247,9.61533094)
\curveto(138.77858908,9.43368108)(138.87526867,9.19930632)(138.87527154,8.91220594)
\curveto(138.87526867,8.63680688)(138.77858908,8.40243211)(138.58523247,8.20908094)
\curveto(138.39773009,8.02157312)(138.16921469,7.92782321)(137.8996856,7.92783094)
\curveto(137.61843399,7.92782321)(137.38112954,8.0245028)(137.18777154,8.21787)
\curveto(137.00027055,8.41708054)(136.90652064,8.64852562)(136.90652154,8.91220594)
\curveto(136.90652064,9.36336865)(136.99148149,9.78524323)(137.16140435,10.17783094)
\curveto(137.3313249,10.57625806)(137.57448872,10.92782021)(137.89089654,11.23251844)
\curveto(138.21315996,11.54305397)(138.57351116,11.78035842)(138.97195122,11.9444325)
\curveto(139.37624473,12.10848309)(139.80397868,12.19051426)(140.25515435,12.19052625)
\curveto(140.94069629,12.19051426)(141.57936753,12.04403003)(142.17116997,11.75107313)
\curveto(142.7629601,11.46395249)(143.23170963,11.05379665)(143.57741997,10.52060438)
\curveto(143.92311519,9.99325083)(144.09596658,9.37508739)(144.09597466,8.66611219)
\curveto(144.09596658,8.14461987)(143.98170888,7.64950318)(143.75320122,7.18076063)
\curveto(143.52467809,6.71200412)(143.23170963,6.28427017)(142.87429497,5.8975575)
\curveto(142.51686659,5.51669281)(142.0598358,5.08309949)(141.50320122,4.59677625)
\curveto(140.94655566,4.11044422)(140.58034509,3.78524923)(140.40456841,3.62119031)
\lineto(138.36550591,1.66122938)
\lineto(140.09695122,1.66122938)
\curveto(140.94655566,1.66122792)(141.65553933,1.66708729)(142.22390435,1.6788075)
\curveto(142.79811631,1.69638413)(143.10280351,1.71982161)(143.13796685,1.74912)
\curveto(143.27858458,1.90146205)(143.42213913,2.45517243)(143.56863091,3.41025281)
\lineto(144.09597466,3.41025281)
\lineto(143.58620904,0.202245)
\lineto(136.90652154,0.202245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.45778725,0.50986219)
\curveto(69.45778587,0.58017431)(69.46364523,0.63290863)(69.47536538,0.66806531)
\lineto(70.82009194,6.0381825)
\curveto(70.90797973,6.37216071)(70.951925,6.66512916)(70.95192788,6.91708875)
\curveto(70.951925,7.43270652)(70.77614392,7.69051876)(70.42458413,7.69052625)
\curveto(70.04958215,7.69051876)(69.77126211,7.46493305)(69.58962319,7.01376844)
\curveto(69.40798123,6.56844957)(69.23220015,6.00302045)(69.06227944,5.31747938)
\curveto(69.06227845,5.28231804)(69.04470034,5.2530212)(69.00954507,5.22958875)
\curveto(68.97438791,5.21200562)(68.94216138,5.20321656)(68.91286538,5.20322156)
\lineto(68.70192788,5.20322156)
\curveto(68.66091166,5.20321656)(68.62575545,5.22372435)(68.59645913,5.264745)
\curveto(68.56716176,5.31161489)(68.55251333,5.35263047)(68.55251382,5.38779188)
\curveto(68.68141945,5.90927054)(68.80446621,6.35165291)(68.92165444,6.71494031)
\curveto(69.04470034,7.07821469)(69.23220015,7.40926904)(69.48415444,7.70810438)
\curveto(69.74196527,8.0069247)(70.06130089,8.15633861)(70.44216225,8.15634656)
\curveto(70.8933313,8.15633861)(71.29176841,8.01278406)(71.63747475,7.7256825)
\curveto(71.98317396,7.44442526)(72.15602535,7.08407406)(72.15602944,6.64462781)
\curveto(72.51344687,7.1133709)(72.93239177,7.48251116)(73.41286538,7.75204969)
\curveto(73.8933283,8.02157312)(74.40309342,8.15633861)(74.94216225,8.15634656)
\curveto(75.36988933,8.15633861)(75.73902958,8.08309649)(76.04958413,7.93662)
\curveto(76.36012271,7.79012804)(76.60035685,7.56747201)(76.77028725,7.26865125)
\curveto(76.94605963,6.97567573)(77.03395016,6.62411358)(77.03395913,6.21396375)
\curveto(77.03395016,5.72177073)(76.92262215,5.12704476)(76.69997475,4.42978406)
\curveto(76.48316946,3.73251491)(76.2107088,2.95321881)(75.88259194,2.09189344)
\curveto(75.71266242,1.69931382)(75.62770157,1.33896261)(75.62770913,1.01083875)
\curveto(75.62770157,0.65341642)(75.76539675,0.47470567)(76.04079507,0.47470594)
\curveto(76.50953663,0.47470567)(76.89918467,0.72665854)(77.20974038,1.23056531)
\curveto(77.52613717,1.73447003)(77.7487932,2.27353199)(77.87770913,2.84775281)
\curveto(77.9011368,2.9180626)(77.95094143,2.95321881)(78.02712319,2.95322156)
\lineto(78.23806069,2.95322156)
\curveto(78.28492548,2.95321881)(78.32301138,2.93857039)(78.3523185,2.90927625)
\curveto(78.38746444,2.8799767)(78.40504254,2.8418908)(78.40505288,2.79501844)
\curveto(78.40504254,2.78329711)(78.39918317,2.765719)(78.38747475,2.74228406)
\curveto(78.2234021,2.0625947)(77.93629301,1.4356422)(77.52614663,0.86142469)
\curveto(77.1218407,0.28720585)(76.61500527,0.00009676)(76.00563882,0.00009656)
\curveto(75.5837563,0.00009676)(75.2234051,0.14365131)(74.92458413,0.43076063)
\curveto(74.62574945,0.72372885)(74.47633553,1.07822069)(74.47634194,1.49423719)
\curveto(74.47633553,1.71689192)(74.52321049,1.95126669)(74.61696694,2.19736219)
\curveto(74.76930399,2.58993792)(74.94215538,3.05868746)(75.13552163,3.60361219)
\curveto(75.33473311,4.14853012)(75.49586576,4.67001397)(75.61892007,5.16806531)
\curveto(75.74781864,5.66610672)(75.8122717,6.10555941)(75.81227944,6.48642469)
\curveto(75.8122717,6.82040244)(75.74195927,7.10458185)(75.60134194,7.33896375)
\curveto(75.46656892,7.57333138)(75.23512384,7.69051876)(74.907006,7.69052625)
\curveto(74.46754648,7.69051876)(74.06325001,7.59383917)(73.69411538,7.40048719)
\curveto(73.3249695,7.20712081)(73.0027042,6.94930857)(72.7273185,6.62704969)
\curveto(72.4519235,6.31063733)(72.19997062,5.93270802)(71.97145913,5.49326063)
\lineto(70.74977944,0.59775281)
\curveto(70.70876118,0.43369008)(70.61501127,0.29306522)(70.46852944,0.17587781)
\curveto(70.32790218,0.05869046)(70.16969922,0.00009676)(69.99392007,0.00009656)
\curveto(69.84743391,0.00009676)(69.72145748,0.04697172)(69.61599038,0.14072156)
\curveto(69.51052019,0.23447153)(69.45778587,0.35751828)(69.45778725,0.50986219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.06423257,3.53329969)
\lineto(79.06423257,4.64951063)
\lineto(83.82790444,4.64951063)
\lineto(83.82790444,3.53329969)
\lineto(79.06423257,3.53329969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.54372475,0.202245)
\lineto(86.54372475,0.8350575)
\curveto(88.04372158,0.83505687)(88.79372083,1.02548636)(88.79372475,1.40634656)
\lineto(88.79372475,10.85458875)
\curveto(88.17262771,10.55575027)(87.38747224,10.40633636)(86.438256,10.40634656)
\lineto(86.438256,11.03915906)
\curveto(87.90895609,11.03914823)(89.01930655,11.4229369)(89.76931069,12.19052625)
\lineto(90.0241935,12.19052625)
\curveto(90.06520394,12.19051426)(90.10328984,12.17293615)(90.13845132,12.13779188)
\curveto(90.17946164,12.10848309)(90.19996943,12.07332688)(90.19997475,12.03232313)
\lineto(90.19997475,1.40634656)
\curveto(90.19996943,1.02548636)(90.94996868,0.83505687)(92.44997475,0.8350575)
\lineto(92.44997475,0.202245)
\lineto(86.54372475,0.202245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.60085747,0.202245)
\lineto(177.60085747,0.8350575)
\curveto(179.10085431,0.83505687)(179.85085356,1.02548636)(179.85085747,1.40634656)
\lineto(179.85085747,10.85458875)
\curveto(179.22976043,10.55575027)(178.44460496,10.40633636)(177.49538872,10.40634656)
\lineto(177.49538872,11.03915906)
\curveto(178.96608881,11.03914823)(180.07643927,11.4229369)(180.82644341,12.19052625)
\lineto(181.08132622,12.19052625)
\curveto(181.12233666,12.19051426)(181.16042256,12.17293615)(181.19558404,12.13779188)
\curveto(181.23659436,12.10848309)(181.25710215,12.07332688)(181.25710747,12.03232313)
\lineto(181.25710747,1.40634656)
\curveto(181.25710215,1.02548636)(182.0071014,0.83505687)(183.50710747,0.8350575)
\lineto(183.50710747,0.202245)
\lineto(177.60085747,0.202245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.4802495,0.50986219)
\curveto(36.48024811,0.58017431)(36.48610748,0.63290863)(36.49782763,0.66806531)
\lineto(37.84255419,6.0381825)
\curveto(37.93044198,6.37216071)(37.97438725,6.66512916)(37.97439013,6.91708875)
\curveto(37.97438725,7.43270652)(37.79860617,7.69051876)(37.44704638,7.69052625)
\curveto(37.0720444,7.69051876)(36.79372436,7.46493305)(36.61208544,7.01376844)
\curveto(36.43044348,6.56844957)(36.2546624,6.00302045)(36.08474169,5.31747938)
\curveto(36.0847407,5.28231804)(36.06716259,5.2530212)(36.03200732,5.22958875)
\curveto(35.99685016,5.21200562)(35.96462363,5.20321656)(35.93532763,5.20322156)
\lineto(35.72439013,5.20322156)
\curveto(35.68337391,5.20321656)(35.6482177,5.22372435)(35.61892138,5.264745)
\curveto(35.589624,5.31161489)(35.57497558,5.35263047)(35.57497607,5.38779188)
\curveto(35.7038817,5.90927054)(35.82692846,6.35165291)(35.94411669,6.71494031)
\curveto(36.06716259,7.07821469)(36.2546624,7.40926904)(36.50661669,7.70810438)
\curveto(36.76442752,8.0069247)(37.08376314,8.15633861)(37.4646245,8.15634656)
\curveto(37.91579355,8.15633861)(38.31423066,8.01278406)(38.659937,7.7256825)
\curveto(39.00563621,7.44442526)(39.1784876,7.08407406)(39.17849169,6.64462781)
\curveto(39.53590912,7.1133709)(39.95485401,7.48251116)(40.43532763,7.75204969)
\curveto(40.91579055,8.02157312)(41.42555567,8.15633861)(41.9646245,8.15634656)
\curveto(42.39235158,8.15633861)(42.76149183,8.08309649)(43.07204638,7.93662)
\curveto(43.38258496,7.79012804)(43.6228191,7.56747201)(43.7927495,7.26865125)
\curveto(43.96852188,6.97567573)(44.05641241,6.62411358)(44.05642138,6.21396375)
\curveto(44.05641241,5.72177073)(43.9450844,5.12704476)(43.722437,4.42978406)
\curveto(43.50563171,3.73251491)(43.23317105,2.95321881)(42.90505419,2.09189344)
\curveto(42.73512467,1.69931382)(42.65016382,1.33896261)(42.65017138,1.01083875)
\curveto(42.65016382,0.65341642)(42.78785899,0.47470567)(43.06325732,0.47470594)
\curveto(43.53199887,0.47470567)(43.92164692,0.72665854)(44.23220263,1.23056531)
\curveto(44.54859942,1.73447003)(44.77125545,2.27353199)(44.90017138,2.84775281)
\curveto(44.92359905,2.9180626)(44.97340368,2.95321881)(45.04958544,2.95322156)
\lineto(45.26052294,2.95322156)
\curveto(45.30738772,2.95321881)(45.34547362,2.93857039)(45.37478075,2.90927625)
\curveto(45.40992668,2.8799767)(45.42750479,2.8418908)(45.42751513,2.79501844)
\curveto(45.42750479,2.78329711)(45.42164542,2.765719)(45.409937,2.74228406)
\curveto(45.24586435,2.0625947)(44.95875526,1.4356422)(44.54860888,0.86142469)
\curveto(44.14430295,0.28720585)(43.63746752,0.00009676)(43.02810107,0.00009656)
\curveto(42.60621855,0.00009676)(42.24586735,0.14365131)(41.94704638,0.43076063)
\curveto(41.6482117,0.72372885)(41.49879778,1.07822069)(41.49880419,1.49423719)
\curveto(41.49879778,1.71689192)(41.54567274,1.95126669)(41.63942919,2.19736219)
\curveto(41.79176624,2.58993792)(41.96461763,3.05868746)(42.15798388,3.60361219)
\curveto(42.35719536,4.14853012)(42.51832801,4.67001397)(42.64138232,5.16806531)
\curveto(42.77028089,5.66610672)(42.83473395,6.10555941)(42.83474169,6.48642469)
\curveto(42.83473395,6.82040244)(42.76442152,7.10458185)(42.62380419,7.33896375)
\curveto(42.48903117,7.57333138)(42.25758609,7.69051876)(41.92946825,7.69052625)
\curveto(41.49000873,7.69051876)(41.08571226,7.59383917)(40.71657763,7.40048719)
\curveto(40.34743175,7.20712081)(40.02516644,6.94930857)(39.74978075,6.62704969)
\curveto(39.47438575,6.31063733)(39.22243287,5.93270802)(38.99392138,5.49326063)
\lineto(37.77224169,0.59775281)
\curveto(37.73122343,0.43369008)(37.63747352,0.29306522)(37.49099169,0.17587781)
\curveto(37.35036443,0.05869046)(37.19216146,0.00009676)(37.01638232,0.00009656)
\curveto(36.86989616,0.00009676)(36.74391973,0.04697172)(36.63845263,0.14072156)
\curveto(36.53298244,0.23447153)(36.48024811,0.35751828)(36.4802495,0.50986219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.60085747,153.4041493)
\lineto(177.60085747,154.0369618)
\curveto(179.10085431,154.03696116)(179.85085356,154.22739066)(179.85085747,154.60825086)
\lineto(179.85085747,164.05649305)
\curveto(179.22976043,163.75765457)(178.44460496,163.60824066)(177.49538872,163.60825086)
\lineto(177.49538872,164.24106336)
\curveto(178.96608881,164.24105252)(180.07643927,164.6248412)(180.82644341,165.39243055)
\lineto(181.08132622,165.39243055)
\curveto(181.12233666,165.39241856)(181.16042256,165.37484045)(181.19558404,165.33969617)
\curveto(181.23659436,165.31038739)(181.25710215,165.27523118)(181.25710747,165.23422742)
\lineto(181.25710747,154.60825086)
\curveto(181.25710215,154.22739066)(182.0071014,154.03696116)(183.50710747,154.0369618)
\lineto(183.50710747,153.4041493)
\lineto(177.60085747,153.4041493)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.90652154,153.4041493)
\lineto(136.90652154,153.88754773)
\curveto(136.90652064,153.9168441)(136.91823938,153.94907063)(136.94167779,153.98422742)
\lineto(139.73659966,157.07797742)
\curveto(140.15847051,157.53500454)(140.50124361,157.91879322)(140.76491997,158.22934461)
\curveto(141.02858683,158.53988635)(141.28932876,158.89730787)(141.54714654,159.30161023)
\curveto(141.80495324,159.70590081)(142.00710148,160.11605665)(142.15359185,160.53207898)
\curveto(142.3059293,160.95394643)(142.3821011,161.39925849)(142.38210747,161.86801648)
\curveto(142.3821011,162.36019503)(142.29128088,162.82894456)(142.10964654,163.27426648)
\curveto(141.92799999,163.72542804)(141.65553933,164.08577924)(141.29226372,164.35532117)
\curveto(140.93483693,164.6248412)(140.50124361,164.75960669)(139.99148247,164.75961805)
\curveto(139.46999464,164.75960669)(139.00124511,164.60140372)(138.58523247,164.28500867)
\curveto(138.16921469,163.97445123)(137.87624623,163.57015476)(137.70632622,163.07211805)
\curveto(137.75319948,163.08382712)(137.81765254,163.08968649)(137.8996856,163.08969617)
\curveto(138.16921469,163.08968649)(138.39773009,162.99886626)(138.58523247,162.81723523)
\curveto(138.77858908,162.63558538)(138.87526867,162.40121061)(138.87527154,162.11411023)
\curveto(138.87526867,161.83871117)(138.77858908,161.60433641)(138.58523247,161.41098523)
\curveto(138.39773009,161.22347742)(138.16921469,161.12972751)(137.8996856,161.12973523)
\curveto(137.61843399,161.12972751)(137.38112954,161.2264071)(137.18777154,161.4197743)
\curveto(137.00027055,161.61898483)(136.90652064,161.85042991)(136.90652154,162.11411023)
\curveto(136.90652064,162.56527295)(136.99148149,162.98714753)(137.16140435,163.37973523)
\curveto(137.3313249,163.77816236)(137.57448872,164.12972451)(137.89089654,164.43442273)
\curveto(138.21315996,164.74495827)(138.57351116,164.98226272)(138.97195122,165.1463368)
\curveto(139.37624473,165.31038739)(139.80397868,165.39241856)(140.25515435,165.39243055)
\curveto(140.94069629,165.39241856)(141.57936753,165.24593433)(142.17116997,164.95297742)
\curveto(142.7629601,164.66585679)(143.23170963,164.25570095)(143.57741997,163.72250867)
\curveto(143.92311519,163.19515513)(144.09596658,162.57699169)(144.09597466,161.86801648)
\curveto(144.09596658,161.34652417)(143.98170888,160.85140747)(143.75320122,160.38266492)
\curveto(143.52467809,159.91390841)(143.23170963,159.48617446)(142.87429497,159.0994618)
\curveto(142.51686659,158.71859711)(142.0598358,158.28500379)(141.50320122,157.79868055)
\curveto(140.94655566,157.31234851)(140.58034509,156.98715353)(140.40456841,156.82309461)
\lineto(138.36550591,154.86313367)
\lineto(140.09695122,154.86313367)
\curveto(140.94655566,154.86313221)(141.65553933,154.86899158)(142.22390435,154.8807118)
\curveto(142.79811631,154.89828843)(143.10280351,154.9217259)(143.13796685,154.9510243)
\curveto(143.27858458,155.10336635)(143.42213913,155.65707673)(143.56863091,156.61215711)
\lineto(144.09597466,156.61215711)
\lineto(143.58620904,153.4041493)
\lineto(136.90652154,153.4041493)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.4802495,153.71176648)
\curveto(36.48024811,153.78207861)(36.48610748,153.83481293)(36.49782763,153.86996961)
\lineto(37.84255419,159.2400868)
\curveto(37.93044198,159.574065)(37.97438725,159.86703346)(37.97439013,160.11899305)
\curveto(37.97438725,160.63461082)(37.79860617,160.89242306)(37.44704638,160.89243055)
\curveto(37.0720444,160.89242306)(36.79372436,160.66683735)(36.61208544,160.21567273)
\curveto(36.43044348,159.77035387)(36.2546624,159.20492475)(36.08474169,158.51938367)
\curveto(36.0847407,158.48422234)(36.06716259,158.4549255)(36.03200732,158.43149305)
\curveto(35.99685016,158.41390991)(35.96462363,158.40512086)(35.93532763,158.40512586)
\lineto(35.72439013,158.40512586)
\curveto(35.68337391,158.40512086)(35.6482177,158.42562865)(35.61892138,158.4666493)
\curveto(35.589624,158.51351919)(35.57497558,158.55453477)(35.57497607,158.58969617)
\curveto(35.7038817,159.11117484)(35.82692846,159.55355721)(35.94411669,159.91684461)
\curveto(36.06716259,160.28011898)(36.2546624,160.61117334)(36.50661669,160.91000867)
\curveto(36.76442752,161.20882899)(37.08376314,161.35824291)(37.4646245,161.35825086)
\curveto(37.91579355,161.35824291)(38.31423066,161.21468836)(38.659937,160.9275868)
\curveto(39.00563621,160.64632955)(39.1784876,160.28597835)(39.17849169,159.84653211)
\curveto(39.53590912,160.3152752)(39.95485401,160.68441545)(40.43532763,160.95395398)
\curveto(40.91579055,161.22347742)(41.42555567,161.35824291)(41.9646245,161.35825086)
\curveto(42.39235158,161.35824291)(42.76149183,161.28500079)(43.07204638,161.1385243)
\curveto(43.38258496,160.99203233)(43.6228191,160.76937631)(43.7927495,160.47055555)
\curveto(43.96852188,160.17758002)(44.05641241,159.82601788)(44.05642138,159.41586805)
\curveto(44.05641241,158.92367503)(43.9450844,158.32894906)(43.722437,157.63168836)
\curveto(43.50563171,156.9344192)(43.23317105,156.15512311)(42.90505419,155.29379773)
\curveto(42.73512467,154.90121811)(42.65016382,154.54086691)(42.65017138,154.21274305)
\curveto(42.65016382,153.85532072)(42.78785899,153.67660996)(43.06325732,153.67661023)
\curveto(43.53199887,153.67660996)(43.92164692,153.92856283)(44.23220263,154.43246961)
\curveto(44.54859942,154.93637433)(44.77125545,155.47543629)(44.90017138,156.04965711)
\curveto(44.92359905,156.11996689)(44.97340368,156.15512311)(45.04958544,156.15512586)
\lineto(45.26052294,156.15512586)
\curveto(45.30738772,156.15512311)(45.34547362,156.14047469)(45.37478075,156.11118055)
\curveto(45.40992668,156.08188099)(45.42750479,156.04379509)(45.42751513,155.99692273)
\curveto(45.42750479,155.9852014)(45.42164542,155.9676233)(45.409937,155.94418836)
\curveto(45.24586435,155.264499)(44.95875526,154.6375465)(44.54860888,154.06332898)
\curveto(44.14430295,153.48911015)(43.63746752,153.20200106)(43.02810107,153.20200086)
\curveto(42.60621855,153.20200106)(42.24586735,153.34555561)(41.94704638,153.63266492)
\curveto(41.6482117,153.92563315)(41.49879778,154.28012498)(41.49880419,154.69614148)
\curveto(41.49879778,154.91879622)(41.54567274,155.15317099)(41.63942919,155.39926648)
\curveto(41.79176624,155.79184222)(41.96461763,156.26059175)(42.15798388,156.80551648)
\curveto(42.35719536,157.35043441)(42.51832801,157.87191827)(42.64138232,158.36996961)
\curveto(42.77028089,158.86801102)(42.83473395,159.30746371)(42.83474169,159.68832898)
\curveto(42.83473395,160.02230674)(42.76442152,160.30648614)(42.62380419,160.54086805)
\curveto(42.48903117,160.77523568)(42.25758609,160.89242306)(41.92946825,160.89243055)
\curveto(41.49000873,160.89242306)(41.08571226,160.79574347)(40.71657763,160.60239148)
\curveto(40.34743175,160.4090251)(40.02516644,160.15121286)(39.74978075,159.82895398)
\curveto(39.47438575,159.51254163)(39.22243287,159.13461232)(38.99392138,158.69516492)
\lineto(37.77224169,153.79965711)
\curveto(37.73122343,153.63559438)(37.63747352,153.49496952)(37.49099169,153.37778211)
\curveto(37.35036443,153.26059475)(37.19216146,153.20200106)(37.01638232,153.20200086)
\curveto(36.86989616,153.20200106)(36.74391973,153.24887601)(36.63845263,153.34262586)
\curveto(36.53298244,153.43637583)(36.48024811,153.55942258)(36.4802495,153.71176648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.45778725,153.71176648)
\curveto(69.45778587,153.78207861)(69.46364523,153.83481293)(69.47536538,153.86996961)
\lineto(70.82009194,159.2400868)
\curveto(70.90797973,159.574065)(70.951925,159.86703346)(70.95192788,160.11899305)
\curveto(70.951925,160.63461082)(70.77614392,160.89242306)(70.42458413,160.89243055)
\curveto(70.04958215,160.89242306)(69.77126211,160.66683735)(69.58962319,160.21567273)
\curveto(69.40798123,159.77035387)(69.23220015,159.20492475)(69.06227944,158.51938367)
\curveto(69.06227845,158.48422234)(69.04470034,158.4549255)(69.00954507,158.43149305)
\curveto(68.97438791,158.41390991)(68.94216138,158.40512086)(68.91286538,158.40512586)
\lineto(68.70192788,158.40512586)
\curveto(68.66091166,158.40512086)(68.62575545,158.42562865)(68.59645913,158.4666493)
\curveto(68.56716176,158.51351919)(68.55251333,158.55453477)(68.55251382,158.58969617)
\curveto(68.68141945,159.11117484)(68.80446621,159.55355721)(68.92165444,159.91684461)
\curveto(69.04470034,160.28011898)(69.23220015,160.61117334)(69.48415444,160.91000867)
\curveto(69.74196527,161.20882899)(70.06130089,161.35824291)(70.44216225,161.35825086)
\curveto(70.8933313,161.35824291)(71.29176841,161.21468836)(71.63747475,160.9275868)
\curveto(71.98317396,160.64632955)(72.15602535,160.28597835)(72.15602944,159.84653211)
\curveto(72.51344687,160.3152752)(72.93239177,160.68441545)(73.41286538,160.95395398)
\curveto(73.8933283,161.22347742)(74.40309342,161.35824291)(74.94216225,161.35825086)
\curveto(75.36988933,161.35824291)(75.73902958,161.28500079)(76.04958413,161.1385243)
\curveto(76.36012271,160.99203233)(76.60035685,160.76937631)(76.77028725,160.47055555)
\curveto(76.94605963,160.17758002)(77.03395016,159.82601788)(77.03395913,159.41586805)
\curveto(77.03395016,158.92367503)(76.92262215,158.32894906)(76.69997475,157.63168836)
\curveto(76.48316946,156.9344192)(76.2107088,156.15512311)(75.88259194,155.29379773)
\curveto(75.71266242,154.90121811)(75.62770157,154.54086691)(75.62770913,154.21274305)
\curveto(75.62770157,153.85532072)(75.76539675,153.67660996)(76.04079507,153.67661023)
\curveto(76.50953663,153.67660996)(76.89918467,153.92856283)(77.20974038,154.43246961)
\curveto(77.52613717,154.93637433)(77.7487932,155.47543629)(77.87770913,156.04965711)
\curveto(77.9011368,156.11996689)(77.95094143,156.15512311)(78.02712319,156.15512586)
\lineto(78.23806069,156.15512586)
\curveto(78.28492548,156.15512311)(78.32301138,156.14047469)(78.3523185,156.11118055)
\curveto(78.38746444,156.08188099)(78.40504254,156.04379509)(78.40505288,155.99692273)
\curveto(78.40504254,155.9852014)(78.39918317,155.9676233)(78.38747475,155.94418836)
\curveto(78.2234021,155.264499)(77.93629301,154.6375465)(77.52614663,154.06332898)
\curveto(77.1218407,153.48911015)(76.61500527,153.20200106)(76.00563882,153.20200086)
\curveto(75.5837563,153.20200106)(75.2234051,153.34555561)(74.92458413,153.63266492)
\curveto(74.62574945,153.92563315)(74.47633553,154.28012498)(74.47634194,154.69614148)
\curveto(74.47633553,154.91879622)(74.52321049,155.15317099)(74.61696694,155.39926648)
\curveto(74.76930399,155.79184222)(74.94215538,156.26059175)(75.13552163,156.80551648)
\curveto(75.33473311,157.35043441)(75.49586576,157.87191827)(75.61892007,158.36996961)
\curveto(75.74781864,158.86801102)(75.8122717,159.30746371)(75.81227944,159.68832898)
\curveto(75.8122717,160.02230674)(75.74195927,160.30648614)(75.60134194,160.54086805)
\curveto(75.46656892,160.77523568)(75.23512384,160.89242306)(74.907006,160.89243055)
\curveto(74.46754648,160.89242306)(74.06325001,160.79574347)(73.69411538,160.60239148)
\curveto(73.3249695,160.4090251)(73.0027042,160.15121286)(72.7273185,159.82895398)
\curveto(72.4519235,159.51254163)(72.19997062,159.13461232)(71.97145913,158.69516492)
\lineto(70.74977944,153.79965711)
\curveto(70.70876118,153.63559438)(70.61501127,153.49496952)(70.46852944,153.37778211)
\curveto(70.32790218,153.26059475)(70.16969922,153.20200106)(69.99392007,153.20200086)
\curveto(69.84743391,153.20200106)(69.72145748,153.24887601)(69.61599038,153.34262586)
\curveto(69.51052019,153.43637583)(69.45778587,153.55942258)(69.45778725,153.71176648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.06423257,156.73520398)
\lineto(79.06423257,157.85141492)
\lineto(83.82790444,157.85141492)
\lineto(83.82790444,156.73520398)
\lineto(79.06423257,156.73520398)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.54372475,153.4041493)
\lineto(86.54372475,154.0369618)
\curveto(88.04372158,154.03696116)(88.79372083,154.22739066)(88.79372475,154.60825086)
\lineto(88.79372475,164.05649305)
\curveto(88.17262771,163.75765457)(87.38747224,163.60824066)(86.438256,163.60825086)
\lineto(86.438256,164.24106336)
\curveto(87.90895609,164.24105252)(89.01930655,164.6248412)(89.76931069,165.39243055)
\lineto(90.0241935,165.39243055)
\curveto(90.06520394,165.39241856)(90.10328984,165.37484045)(90.13845132,165.33969617)
\curveto(90.17946164,165.31038739)(90.19996943,165.27523118)(90.19997475,165.23422742)
\lineto(90.19997475,154.60825086)
\curveto(90.19996943,154.22739066)(90.94996868,154.03696116)(92.44997475,154.0369618)
\lineto(92.44997475,153.4041493)
\lineto(86.54372475,153.4041493)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.52029107,83.40024305)
\curveto(104.52028956,83.13071306)(104.61989883,82.89926798)(104.81911919,82.70590711)
\curveto(105.01833593,82.51254962)(105.24978102,82.41587002)(105.51345513,82.41586805)
\curveto(105.67751496,82.41587002)(105.83864761,82.45981529)(105.99685357,82.54770398)
\curveto(106.15505355,82.63559637)(106.2781003,82.75864312)(106.36599419,82.91684461)
\curveto(106.45388137,83.07504905)(106.49782664,83.2361817)(106.49783013,83.40024305)
\curveto(106.49782664,83.66391565)(106.40114705,83.89536073)(106.20779107,84.09457898)
\curveto(106.01442869,84.29379783)(105.78298361,84.39340711)(105.51345513,84.39340711)
\curveto(105.24978102,84.39340711)(105.01833593,84.29379783)(104.81911919,84.09457898)
\curveto(104.61989883,83.89536073)(104.52028956,83.66391565)(104.52029107,83.40024305)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.51247857,83.40024305)
\curveto(109.51247706,83.13071306)(109.61208633,82.89926798)(109.81130669,82.70590711)
\curveto(110.01052343,82.51254962)(110.24196852,82.41587002)(110.50564263,82.41586805)
\curveto(110.66970246,82.41587002)(110.83083511,82.45981529)(110.98904107,82.54770398)
\curveto(111.14724105,82.63559637)(111.2702878,82.75864312)(111.35818169,82.91684461)
\curveto(111.44606887,83.07504905)(111.49001414,83.2361817)(111.49001763,83.40024305)
\curveto(111.49001414,83.66391565)(111.39333455,83.89536073)(111.19997857,84.09457898)
\curveto(111.00661619,84.29379783)(110.77517111,84.39340711)(110.50564263,84.39340711)
\curveto(110.24196852,84.39340711)(110.01052343,84.29379783)(109.81130669,84.09457898)
\curveto(109.61208633,83.89536073)(109.51247706,83.66391565)(109.51247857,83.40024305)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.50466607,83.40024305)
\curveto(114.50466456,83.13071306)(114.60427383,82.89926798)(114.80349419,82.70590711)
\curveto(115.00271093,82.51254962)(115.23415602,82.41587002)(115.49783013,82.41586805)
\curveto(115.66188996,82.41587002)(115.82302261,82.45981529)(115.98122857,82.54770398)
\curveto(116.13942855,82.63559637)(116.2624753,82.75864312)(116.35036919,82.91684461)
\curveto(116.43825637,83.07504905)(116.48220164,83.2361817)(116.48220513,83.40024305)
\curveto(116.48220164,83.66391565)(116.38552205,83.89536073)(116.19216607,84.09457898)
\curveto(115.99880369,84.29379783)(115.76735861,84.39340711)(115.49783013,84.39340711)
\curveto(115.23415602,84.39340711)(115.00271093,84.29379783)(114.80349419,84.09457898)
\curveto(114.60427383,83.89536073)(114.50466456,83.66391565)(114.50466607,83.40024305)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.5012456,23.40479813)
\lineto(220.5012456,43.40479813)
\lineto(220.5012456,43.40479813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5012456,43.40509813)
\lineto(40.5012456,83.40509813)
\lineto(40.5012456,83.40509813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.5012456,63.40509813)
\lineto(60.5012456,63.40509813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.5012456,123.40441551)
\curveto(220.5012456,112.35872072)(211.54694092,103.4044158)(200.50124614,103.40441551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.5012456,143.40429813)
\lineto(220.5012456,123.40429813)
\lineto(220.5012456,123.40429813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5012456,83.40457813)
\lineto(40.5012456,123.40457813)
\lineto(40.5012456,123.40457813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.5012456,103.40457813)
\lineto(20.5012456,103.40457813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.5012456,43.40488074)
\curveto(220.5012456,54.45057553)(211.54694092,63.40488045)(200.50124614,63.40488074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5012456,23.40509813)
\lineto(40.5012456,43.40509813)
\lineto(40.5012456,43.40509813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.5012456,123.40459813)
\lineto(40.5012456,143.40459813)
\lineto(40.5012456,143.40459813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.5012456,43.40509813)
\lineto(80.5012456,83.40509813)
\lineto(80.5012456,83.40509813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.5012456,63.40509813)
\lineto(100.5012456,63.40509813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.5012456,83.40457813)
\lineto(80.5012456,123.40457813)
\lineto(80.5012456,123.40457813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.5012456,103.40457813)
\lineto(60.5012456,103.40457813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.5012456,23.40509813)
\lineto(80.5012456,43.40509813)
\lineto(80.5012456,43.40509813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.5012456,123.40459813)
\lineto(80.5012456,143.40459813)
\lineto(80.5012456,143.40459813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.5012456,43.40499813)
\lineto(180.5012456,83.40499813)
\lineto(180.5012456,83.40499813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.5012456,63.40499813)
\lineto(200.5012456,63.40499813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.5012456,83.40457813)
\lineto(180.5012456,123.40457813)
\lineto(180.5012456,123.40457813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.5012456,103.40457813)
\lineto(160.5012456,103.40457813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.5012456,83.40461551)
\curveto(0.5012456,72.35892072)(9.45555028,63.4046158)(20.50124506,63.40461551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.5012456,23.40499813)
\lineto(180.5012456,43.40499813)
\lineto(180.5012456,43.40499813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.5012456,123.40449813)
\lineto(180.5012456,143.40449813)
\lineto(180.5012456,143.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.5012456,43.40489813)
\lineto(140.5012456,83.40489813)
\lineto(140.5012456,83.40489813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.5012456,63.40489813)
\lineto(160.5012456,63.40489813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.5012456,83.40437813)
\lineto(140.5012456,123.40437813)
\lineto(140.5012456,123.40437813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.5012456,103.40437813)
\lineto(120.5012456,103.40437813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.5012456,23.40489813)
\lineto(140.5012456,43.40489813)
\lineto(140.5012456,43.40489813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.5012456,123.40439813)
\lineto(140.5012456,143.40439813)
\lineto(140.5012456,143.40439813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.5012456,83.40428074)
\curveto(0.5012456,94.44997553)(9.45555028,103.40428045)(20.50124506,103.40428074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.77859185,153.20200086)
\curveto(218.0227301,153.20200106)(217.42507445,153.48618046)(216.9856231,154.05453992)
\curveto(216.55202845,154.62875745)(216.33523179,155.30551458)(216.33523247,156.08481336)
\curveto(216.33523179,156.85238804)(216.53445034,157.64926224)(216.93288872,158.47543836)
\curveto(217.33132454,159.30160434)(217.86745682,159.98715053)(218.54128716,160.53207898)
\curveto(219.22097109,161.08285256)(219.95046255,161.35824291)(220.72976372,161.35825086)
\curveto(221.08718016,161.35824291)(221.40651578,161.26156331)(221.68777154,161.0682118)
\curveto(221.96901522,160.87484495)(222.18874156,160.61117334)(222.34695122,160.27719617)
\curveto(222.48171002,160.75765757)(222.74538163,160.9978917)(223.13796685,160.9978993)
\curveto(223.29030296,160.9978917)(223.4162794,160.95101675)(223.51589654,160.8572743)
\curveto(223.62135732,160.76937631)(223.67409164,160.64925924)(223.67409966,160.49692273)
\curveto(223.67409164,160.46175943)(223.67116195,160.43539227)(223.6653106,160.41782117)
\curveto(223.66530258,160.40023605)(223.6623729,160.37972826)(223.65652154,160.35629773)
\lineto(222.3996856,155.32895398)
\curveto(222.31764768,154.97153054)(222.2766321,154.67856208)(222.27663872,154.45004773)
\curveto(222.2766321,153.9344222)(222.44948349,153.67660996)(222.79519341,153.67661023)
\curveto(223.17018589,153.67660996)(223.4543653,153.91391441)(223.64773247,154.3885243)
\curveto(223.84694303,154.86899158)(224.01393505,155.42270197)(224.14870904,156.04965711)
\curveto(224.17213802,156.11996689)(224.21901297,156.15512311)(224.28933404,156.15512586)
\lineto(224.5090606,156.15512586)
\curveto(224.55592669,156.15512311)(224.59401259,156.13461532)(224.62331841,156.09360242)
\curveto(224.65260628,156.05258415)(224.66725471,156.01449825)(224.66726372,155.97934461)
\curveto(224.45631742,155.14145225)(224.22487234,154.4676248)(223.97292779,153.95786023)
\curveto(223.72682596,153.45395393)(223.32252949,153.20200106)(222.76003716,153.20200086)
\curveto(222.35573358,153.20200106)(221.99831206,153.31918844)(221.68777154,153.55356336)
\curveto(221.37721893,153.79379734)(221.18385975,154.11020328)(221.10769341,154.50278211)
\curveto(220.33425123,153.63559438)(219.55788482,153.20200106)(218.77859185,153.20200086)
\moveto(218.79616997,153.67661023)
\curveto(219.22976014,153.67660996)(219.64870504,153.83774261)(220.05300591,154.16000867)
\curveto(220.46315735,154.48813259)(220.8147195,154.87192127)(221.10769341,155.31137586)
\curveto(221.11940669,155.32309269)(221.12526606,155.3406708)(221.12527154,155.36411023)
\lineto(222.09206841,159.27524305)
\lineto(222.10964654,159.32797742)
\curveto(222.03932765,159.75570545)(221.88405437,160.12191602)(221.64382622,160.42661023)
\curveto(221.40944547,160.73714978)(221.09010985,160.89242306)(220.68581841,160.89243055)
\curveto(220.28151691,160.89242306)(219.9035876,160.72543104)(219.55202935,160.39145398)
\curveto(219.20632267,160.06332233)(218.91335421,159.67367428)(218.6731231,159.22250867)
\curveto(218.43874531,158.74203458)(218.2131596,158.08285556)(217.99636529,157.24496961)
\curveto(217.78542565,156.40707598)(217.67995701,155.75668601)(217.67995904,155.29379773)
\curveto(217.67995701,154.87778064)(217.76784754,154.50278101)(217.94363091,154.16879773)
\curveto(218.12526906,153.8406723)(218.40944847,153.67660996)(218.79616997,153.67661023)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.77859185,0.00009656)
\curveto(218.0227301,0.00009676)(217.42507445,0.28427617)(216.9856231,0.85263563)
\curveto(216.55202845,1.42685315)(216.33523179,2.10361029)(216.33523247,2.88290906)
\curveto(216.33523179,3.65048374)(216.53445034,4.44735794)(216.93288872,5.27353406)
\curveto(217.33132454,6.09970004)(217.86745682,6.78524623)(218.54128716,7.33017469)
\curveto(219.22097109,7.88094826)(219.95046255,8.15633861)(220.72976372,8.15634656)
\curveto(221.08718016,8.15633861)(221.40651578,8.05965902)(221.68777154,7.8663075)
\curveto(221.96901522,7.67294065)(222.18874156,7.40926904)(222.34695122,7.07529188)
\curveto(222.48171002,7.55575327)(222.74538163,7.79598741)(223.13796685,7.795995)
\curveto(223.29030296,7.79598741)(223.4162794,7.74911245)(223.51589654,7.65537)
\curveto(223.62135732,7.56747201)(223.67409164,7.44735494)(223.67409966,7.29501844)
\curveto(223.67409164,7.25985513)(223.67116195,7.23348797)(223.6653106,7.21591688)
\curveto(223.66530258,7.19833175)(223.6623729,7.17782396)(223.65652154,7.15439344)
\lineto(222.3996856,2.12704969)
\curveto(222.31764768,1.76962625)(222.2766321,1.47665779)(222.27663872,1.24814344)
\curveto(222.2766321,0.73251791)(222.44948349,0.47470567)(222.79519341,0.47470594)
\curveto(223.17018589,0.47470567)(223.4543653,0.71201012)(223.64773247,1.18662)
\curveto(223.84694303,1.66708729)(224.01393505,2.22079767)(224.14870904,2.84775281)
\curveto(224.17213802,2.9180626)(224.21901297,2.95321881)(224.28933404,2.95322156)
\lineto(224.5090606,2.95322156)
\curveto(224.55592669,2.95321881)(224.59401259,2.93271102)(224.62331841,2.89169813)
\curveto(224.65260628,2.85067985)(224.66725471,2.81259395)(224.66726372,2.77744031)
\curveto(224.45631742,1.93954795)(224.22487234,1.2657205)(223.97292779,0.75595594)
\curveto(223.72682596,0.25204964)(223.32252949,0.00009676)(222.76003716,0.00009656)
\curveto(222.35573358,0.00009676)(221.99831206,0.11728415)(221.68777154,0.35165906)
\curveto(221.37721893,0.59189305)(221.18385975,0.90829898)(221.10769341,1.30087781)
\curveto(220.33425123,0.43369008)(219.55788482,0.00009676)(218.77859185,0.00009656)
\moveto(218.79616997,0.47470594)
\curveto(219.22976014,0.47470567)(219.64870504,0.63583832)(220.05300591,0.95810438)
\curveto(220.46315735,1.28622829)(220.8147195,1.67001697)(221.10769341,2.10947156)
\curveto(221.11940669,2.12118839)(221.12526606,2.1387665)(221.12527154,2.16220594)
\lineto(222.09206841,6.07333875)
\lineto(222.10964654,6.12607313)
\curveto(222.03932765,6.55380115)(221.88405437,6.92001172)(221.64382622,7.22470594)
\curveto(221.40944547,7.53524548)(221.09010985,7.69051876)(220.68581841,7.69052625)
\curveto(220.28151691,7.69051876)(219.9035876,7.52352674)(219.55202935,7.18954969)
\curveto(219.20632267,6.86141803)(218.91335421,6.47176998)(218.6731231,6.02060438)
\curveto(218.43874531,5.54013029)(218.2131596,4.88095126)(217.99636529,4.04306531)
\curveto(217.78542565,3.20517168)(217.67995701,2.55478171)(217.67995904,2.09189344)
\curveto(217.67995701,1.67587634)(217.76784754,1.30087671)(217.94363091,0.96689344)
\curveto(218.12526906,0.638768)(218.40944847,0.47470567)(218.79616997,0.47470594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.26761009,0.202145)
\lineto(412.26761009,0.68554344)
\curveto(412.2676092,0.7148398)(412.27932794,0.74706633)(412.30276634,0.78222313)
\lineto(415.09768822,3.87597313)
\curveto(415.51955907,4.33300024)(415.86233217,4.71678892)(416.12600853,5.02734031)
\curveto(416.38967539,5.33788205)(416.65041731,5.69530357)(416.90823509,6.09960594)
\curveto(417.1660418,6.50389651)(417.36819003,6.91405235)(417.51468041,7.33007469)
\curveto(417.66701786,7.75194214)(417.74318966,8.19725419)(417.74319603,8.66601219)
\curveto(417.74318966,9.15819073)(417.65236944,9.62694026)(417.47073509,10.07226219)
\curveto(417.28908855,10.52342374)(417.01662789,10.88377494)(416.65335228,11.15331688)
\curveto(416.29592548,11.4228369)(415.86233217,11.55760239)(415.35257103,11.55761375)
\curveto(414.8310832,11.55760239)(414.36233367,11.39939943)(413.94632103,11.08300438)
\curveto(413.53030325,10.77244693)(413.23733479,10.36815046)(413.06741478,9.87011375)
\curveto(413.11428804,9.88182282)(413.1787411,9.88768219)(413.26077416,9.88769188)
\curveto(413.53030325,9.88768219)(413.75881864,9.79686197)(413.94632103,9.61523094)
\curveto(414.13967764,9.43358108)(414.23635723,9.19920632)(414.23636009,8.91210594)
\curveto(414.23635723,8.63670688)(414.13967764,8.40233211)(413.94632103,8.20898094)
\curveto(413.75881864,8.02147312)(413.53030325,7.92772321)(413.26077416,7.92773094)
\curveto(412.97952255,7.92772321)(412.7422181,8.0244028)(412.54886009,8.21777)
\curveto(412.3613591,8.41698054)(412.2676092,8.64842562)(412.26761009,8.91210594)
\curveto(412.2676092,9.36326865)(412.35257005,9.78514323)(412.52249291,10.17773094)
\curveto(412.69241346,10.57615806)(412.93557728,10.92772021)(413.25198509,11.23241844)
\curveto(413.57424852,11.54295397)(413.93459972,11.78025842)(414.33303978,11.9443325)
\curveto(414.73733329,12.10838309)(415.16506724,12.19041426)(415.61624291,12.19042625)
\curveto(416.30178485,12.19041426)(416.94045609,12.04393003)(417.53225853,11.75097313)
\curveto(418.12404865,11.46385249)(418.59279818,11.05369665)(418.93850853,10.52050438)
\curveto(419.28420374,9.99315083)(419.45705513,9.37498739)(419.45706322,8.66601219)
\curveto(419.45705513,8.14451987)(419.34279743,7.64940318)(419.11428978,7.18066063)
\curveto(418.88576664,6.71190412)(418.59279818,6.28417017)(418.23538353,5.8974575)
\curveto(417.87795515,5.51659281)(417.42092436,5.08299949)(416.86428978,4.59667625)
\curveto(416.30764422,4.11034422)(415.94143365,3.78514923)(415.76565697,3.62109031)
\lineto(413.72659447,1.66112938)
\lineto(415.45803978,1.66112938)
\curveto(416.30764422,1.66112792)(417.01662789,1.66698729)(417.58499291,1.6787075)
\curveto(418.15920487,1.69628413)(418.46389206,1.71972161)(418.49905541,1.74902)
\curveto(418.63967314,1.90136205)(418.78322768,2.45507243)(418.92971947,3.41015281)
\lineto(419.45706322,3.41015281)
\lineto(418.94729759,0.202145)
\lineto(412.26761009,0.202145)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.81887963,0.50976219)
\curveto(344.81887824,0.58007431)(344.82473761,0.63280863)(344.83645775,0.66796531)
\lineto(346.18118431,6.0380825)
\curveto(346.2690721,6.37206071)(346.31301737,6.66502916)(346.31302025,6.91698875)
\curveto(346.31301737,7.43260652)(346.13723629,7.69041876)(345.7856765,7.69042625)
\curveto(345.41067452,7.69041876)(345.13235449,7.46483305)(344.95071556,7.01366844)
\curveto(344.7690736,6.56834957)(344.59329252,6.00292045)(344.42337181,5.31737938)
\curveto(344.42337082,5.28221804)(344.40579271,5.2529212)(344.37063744,5.22948875)
\curveto(344.33548028,5.21190562)(344.30325375,5.20311656)(344.27395775,5.20312156)
\lineto(344.06302025,5.20312156)
\curveto(344.02200403,5.20311656)(343.98684782,5.22362435)(343.9575515,5.264645)
\curveto(343.92825413,5.31151489)(343.9136057,5.35253047)(343.91360619,5.38769188)
\curveto(344.04251183,5.90917054)(344.16555858,6.35155291)(344.28274681,6.71484031)
\curveto(344.40579271,7.07811469)(344.59329252,7.40916904)(344.84524681,7.70800438)
\curveto(345.10305764,8.0068247)(345.42239326,8.15623861)(345.80325463,8.15624656)
\curveto(346.25442368,8.15623861)(346.65286078,8.01268406)(346.99856713,7.7255825)
\curveto(347.34426634,7.44432526)(347.51711773,7.08397406)(347.51712181,6.64452781)
\curveto(347.87453924,7.1132709)(348.29348414,7.48241116)(348.77395775,7.75194969)
\curveto(349.25442068,8.02147312)(349.76418579,8.15623861)(350.30325463,8.15624656)
\curveto(350.7309817,8.15623861)(351.10012196,8.08299649)(351.4106765,7.93652)
\curveto(351.72121508,7.79002804)(351.96144922,7.56737201)(352.13137963,7.26855125)
\curveto(352.307152,6.97557573)(352.39504254,6.62401358)(352.3950515,6.21386375)
\curveto(352.39504254,5.72167073)(352.28371452,5.12694476)(352.06106713,4.42968406)
\curveto(351.84426184,3.73241491)(351.57180117,2.95311881)(351.24368431,2.09179344)
\curveto(351.07375479,1.69921382)(350.98879394,1.33886261)(350.9888015,1.01073875)
\curveto(350.98879394,0.65331642)(351.12648912,0.47460567)(351.40188744,0.47460594)
\curveto(351.870629,0.47460567)(352.26027705,0.72655854)(352.57083275,1.23046531)
\curveto(352.88722954,1.73437003)(353.10988557,2.27343199)(353.2388015,2.84765281)
\curveto(353.26222917,2.9179626)(353.31203381,2.95311881)(353.38821556,2.95312156)
\lineto(353.59915306,2.95312156)
\curveto(353.64601785,2.95311881)(353.68410375,2.93847039)(353.71341088,2.90917625)
\curveto(353.74855681,2.8798767)(353.76613491,2.8417908)(353.76614525,2.79491844)
\curveto(353.76613491,2.78319711)(353.76027555,2.765619)(353.74856713,2.74218406)
\curveto(353.58449447,2.0624947)(353.29738538,1.4355422)(352.887239,0.86132469)
\curveto(352.48293307,0.28710585)(351.97609764,-0.00000324)(351.36673119,-0.00000344)
\curveto(350.94484867,-0.00000324)(350.58449747,0.14355131)(350.2856765,0.43066063)
\curveto(349.98684182,0.72362885)(349.83742791,1.07812069)(349.83743431,1.49413719)
\curveto(349.83742791,1.71679192)(349.88430286,1.95116669)(349.97805931,2.19726219)
\curveto(350.13039636,2.58983792)(350.30324775,3.05858746)(350.496614,3.60351219)
\curveto(350.69582548,4.14843012)(350.85695814,4.66991397)(350.98001244,5.16796531)
\curveto(351.10891101,5.66600672)(351.17336407,6.10545941)(351.17337181,6.48632469)
\curveto(351.17336407,6.82030244)(351.10305164,7.10448185)(350.96243431,7.33886375)
\curveto(350.82766129,7.57323138)(350.59621621,7.69041876)(350.26809838,7.69042625)
\curveto(349.82863885,7.69041876)(349.42434238,7.59373917)(349.05520775,7.40038719)
\curveto(348.68606187,7.20702081)(348.36379657,6.94920857)(348.08841088,6.62694969)
\curveto(347.81301587,6.31053733)(347.56106299,5.93260802)(347.3325515,5.49316063)
\lineto(346.11087181,0.59765281)
\curveto(346.06985355,0.43359008)(345.97610364,0.29296522)(345.82962181,0.17577781)
\curveto(345.68899455,0.05859046)(345.53079159,-0.00000324)(345.35501244,-0.00000344)
\curveto(345.20852628,-0.00000324)(345.08254985,0.04687172)(344.97708275,0.14062156)
\curveto(344.87161256,0.23437153)(344.81887824,0.35741828)(344.81887963,0.50976219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.42532494,3.53319969)
\lineto(354.42532494,4.64941063)
\lineto(359.18899681,4.64941063)
\lineto(359.18899681,3.53319969)
\lineto(354.42532494,3.53319969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.90481713,0.202145)
\lineto(361.90481713,0.8349575)
\curveto(363.40481396,0.83495687)(364.15481321,1.02538636)(364.15481713,1.40624656)
\lineto(364.15481713,10.85448875)
\curveto(363.53372008,10.55565027)(362.74856461,10.40623636)(361.79934838,10.40624656)
\lineto(361.79934838,11.03905906)
\curveto(363.27004847,11.03904823)(364.38039892,11.4228369)(365.13040306,12.19042625)
\lineto(365.38528588,12.19042625)
\curveto(365.42629631,12.19041426)(365.46438221,12.17283615)(365.49954369,12.13769188)
\curveto(365.54055401,12.10838309)(365.5610618,12.07322688)(365.56106713,12.03222313)
\lineto(365.56106713,1.40624656)
\curveto(365.5610618,1.02538636)(366.31106105,0.83495687)(367.81106713,0.8349575)
\lineto(367.81106713,0.202145)
\lineto(361.90481713,0.202145)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.96194603,0.202145)
\lineto(452.96194603,0.8349575)
\curveto(454.46194286,0.83495687)(455.21194211,1.02538636)(455.21194603,1.40624656)
\lineto(455.21194603,10.85448875)
\curveto(454.59084898,10.55565027)(453.80569352,10.40623636)(452.85647728,10.40624656)
\lineto(452.85647728,11.03905906)
\curveto(454.32717737,11.03904823)(455.43752782,11.4228369)(456.18753197,12.19042625)
\lineto(456.44241478,12.19042625)
\curveto(456.48342522,12.19041426)(456.52151111,12.17283615)(456.55667259,12.13769188)
\curveto(456.59768291,12.10838309)(456.61819071,12.07322688)(456.61819603,12.03222313)
\lineto(456.61819603,1.40624656)
\curveto(456.61819071,1.02538636)(457.36818996,0.83495687)(458.86819603,0.8349575)
\lineto(458.86819603,0.202145)
\lineto(452.96194603,0.202145)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.84134056,0.50976219)
\curveto(311.84133917,0.58007431)(311.84719854,0.63280863)(311.85891869,0.66796531)
\lineto(313.20364525,6.0380825)
\curveto(313.29153304,6.37206071)(313.33547831,6.66502916)(313.33548119,6.91698875)
\curveto(313.33547831,7.43260652)(313.15969723,7.69041876)(312.80813744,7.69042625)
\curveto(312.43313546,7.69041876)(312.15481542,7.46483305)(311.9731765,7.01366844)
\curveto(311.79153454,6.56834957)(311.61575346,6.00292045)(311.44583275,5.31737938)
\curveto(311.44583176,5.28221804)(311.42825365,5.2529212)(311.39309838,5.22948875)
\curveto(311.35794122,5.21190562)(311.32571469,5.20311656)(311.29641869,5.20312156)
\lineto(311.08548119,5.20312156)
\curveto(311.04446497,5.20311656)(311.00930876,5.22362435)(310.98001244,5.264645)
\curveto(310.95071506,5.31151489)(310.93606664,5.35253047)(310.93606713,5.38769188)
\curveto(311.06497276,5.90917054)(311.18801952,6.35155291)(311.30520775,6.71484031)
\curveto(311.42825365,7.07811469)(311.61575346,7.40916904)(311.86770775,7.70800438)
\curveto(312.12551858,8.0068247)(312.4448542,8.15623861)(312.82571556,8.15624656)
\curveto(313.27688461,8.15623861)(313.67532172,8.01268406)(314.02102806,7.7255825)
\curveto(314.36672727,7.44432526)(314.53957866,7.08397406)(314.53958275,6.64452781)
\curveto(314.89700018,7.1132709)(315.31594507,7.48241116)(315.79641869,7.75194969)
\curveto(316.27688161,8.02147312)(316.78664673,8.15623861)(317.32571556,8.15624656)
\curveto(317.75344264,8.15623861)(318.12258289,8.08299649)(318.43313744,7.93652)
\curveto(318.74367602,7.79002804)(318.98391016,7.56737201)(319.15384056,7.26855125)
\curveto(319.32961294,6.97557573)(319.41750347,6.62401358)(319.41751244,6.21386375)
\curveto(319.41750347,5.72167073)(319.30617546,5.12694476)(319.08352806,4.42968406)
\curveto(318.86672277,3.73241491)(318.59426211,2.95311881)(318.26614525,2.09179344)
\curveto(318.09621573,1.69921382)(318.01125488,1.33886261)(318.01126244,1.01073875)
\curveto(318.01125488,0.65331642)(318.14895005,0.47460567)(318.42434838,0.47460594)
\curveto(318.89308993,0.47460567)(319.28273798,0.72655854)(319.59329369,1.23046531)
\curveto(319.90969048,1.73437003)(320.13234651,2.27343199)(320.26126244,2.84765281)
\curveto(320.28469011,2.9179626)(320.33449474,2.95311881)(320.4106765,2.95312156)
\lineto(320.621614,2.95312156)
\curveto(320.66847878,2.95311881)(320.70656468,2.93847039)(320.73587181,2.90917625)
\curveto(320.77101774,2.8798767)(320.78859585,2.8417908)(320.78860619,2.79491844)
\curveto(320.78859585,2.78319711)(320.78273648,2.765619)(320.77102806,2.74218406)
\curveto(320.60695541,2.0624947)(320.31984632,1.4355422)(319.90969994,0.86132469)
\curveto(319.50539401,0.28710585)(318.99855858,-0.00000324)(318.38919213,-0.00000344)
\curveto(317.96730961,-0.00000324)(317.60695841,0.14355131)(317.30813744,0.43066063)
\curveto(317.00930276,0.72362885)(316.85988884,1.07812069)(316.85989525,1.49413719)
\curveto(316.85988884,1.71679192)(316.9067638,1.95116669)(317.00052025,2.19726219)
\curveto(317.1528573,2.58983792)(317.32570869,3.05858746)(317.51907494,3.60351219)
\curveto(317.71828642,4.14843012)(317.87941907,4.66991397)(318.00247338,5.16796531)
\curveto(318.13137195,5.66600672)(318.19582501,6.10545941)(318.19583275,6.48632469)
\curveto(318.19582501,6.82030244)(318.12551258,7.10448185)(317.98489525,7.33886375)
\curveto(317.85012223,7.57323138)(317.61867715,7.69041876)(317.29055931,7.69042625)
\curveto(316.85109979,7.69041876)(316.44680332,7.59373917)(316.07766869,7.40038719)
\curveto(315.70852281,7.20702081)(315.3862575,6.94920857)(315.11087181,6.62694969)
\curveto(314.83547681,6.31053733)(314.58352393,5.93260802)(314.35501244,5.49316063)
\lineto(313.13333275,0.59765281)
\curveto(313.09231449,0.43359008)(312.99856458,0.29296522)(312.85208275,0.17577781)
\curveto(312.71145549,0.05859046)(312.55325252,-0.00000324)(312.37747338,-0.00000344)
\curveto(312.23098722,-0.00000324)(312.10501079,0.04687172)(311.99954369,0.14062156)
\curveto(311.8940735,0.23437153)(311.84133917,0.35741828)(311.84134056,0.50976219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.96194603,153.40429344)
\lineto(452.96194603,154.03710594)
\curveto(454.46194286,154.0371053)(455.21194211,154.2275348)(455.21194603,154.608395)
\lineto(455.21194603,164.05663719)
\curveto(454.59084898,163.75779871)(453.80569352,163.6083848)(452.85647728,163.608395)
\lineto(452.85647728,164.2412075)
\curveto(454.32717737,164.24119666)(455.43752782,164.62498534)(456.18753197,165.39257469)
\lineto(456.44241478,165.39257469)
\curveto(456.48342522,165.3925627)(456.52151111,165.37498459)(456.55667259,165.33984031)
\curveto(456.59768291,165.31053153)(456.61819071,165.27537532)(456.61819603,165.23437156)
\lineto(456.61819603,154.608395)
\curveto(456.61819071,154.2275348)(457.36818996,154.0371053)(458.86819603,154.03710594)
\lineto(458.86819603,153.40429344)
\lineto(452.96194603,153.40429344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.26761009,153.40429344)
\lineto(412.26761009,153.88769188)
\curveto(412.2676092,153.91698824)(412.27932794,153.94921477)(412.30276634,153.98437156)
\lineto(415.09768822,157.07812156)
\curveto(415.51955907,157.53514868)(415.86233217,157.91893736)(416.12600853,158.22948875)
\curveto(416.38967539,158.54003049)(416.65041731,158.89745201)(416.90823509,159.30175438)
\curveto(417.1660418,159.70604495)(417.36819003,160.11620079)(417.51468041,160.53222313)
\curveto(417.66701786,160.95409058)(417.74318966,161.39940263)(417.74319603,161.86816063)
\curveto(417.74318966,162.36033917)(417.65236944,162.8290887)(417.47073509,163.27441063)
\curveto(417.28908855,163.72557218)(417.01662789,164.08592338)(416.65335228,164.35546531)
\curveto(416.29592548,164.62498534)(415.86233217,164.75975083)(415.35257103,164.75976219)
\curveto(414.8310832,164.75975083)(414.36233367,164.60154787)(413.94632103,164.28515281)
\curveto(413.53030325,163.97459537)(413.23733479,163.5702989)(413.06741478,163.07226219)
\curveto(413.11428804,163.08397126)(413.1787411,163.08983063)(413.26077416,163.08984031)
\curveto(413.53030325,163.08983063)(413.75881864,162.99901041)(413.94632103,162.81737938)
\curveto(414.13967764,162.63572952)(414.23635723,162.40135475)(414.23636009,162.11425438)
\curveto(414.23635723,161.83885532)(414.13967764,161.60448055)(413.94632103,161.41112938)
\curveto(413.75881864,161.22362156)(413.53030325,161.12987165)(413.26077416,161.12987938)
\curveto(412.97952255,161.12987165)(412.7422181,161.22655124)(412.54886009,161.41991844)
\curveto(412.3613591,161.61912897)(412.2676092,161.85057405)(412.26761009,162.11425438)
\curveto(412.2676092,162.56541709)(412.35257005,162.98729167)(412.52249291,163.37987938)
\curveto(412.69241346,163.7783065)(412.93557728,164.12986865)(413.25198509,164.43456688)
\curveto(413.57424852,164.74510241)(413.93459972,164.98240686)(414.33303978,165.14648094)
\curveto(414.73733329,165.31053153)(415.16506724,165.3925627)(415.61624291,165.39257469)
\curveto(416.30178485,165.3925627)(416.94045609,165.24607847)(417.53225853,164.95312156)
\curveto(418.12404865,164.66600093)(418.59279818,164.25584509)(418.93850853,163.72265281)
\curveto(419.28420374,163.19529927)(419.45705513,162.57713583)(419.45706322,161.86816063)
\curveto(419.45705513,161.34666831)(419.34279743,160.85155162)(419.11428978,160.38280906)
\curveto(418.88576664,159.91405255)(418.59279818,159.48631861)(418.23538353,159.09960594)
\curveto(417.87795515,158.71874125)(417.42092436,158.28514793)(416.86428978,157.79882469)
\curveto(416.30764422,157.31249265)(415.94143365,156.98729767)(415.76565697,156.82323875)
\lineto(413.72659447,154.86327781)
\lineto(415.45803978,154.86327781)
\curveto(416.30764422,154.86327635)(417.01662789,154.86913572)(417.58499291,154.88085594)
\curveto(418.15920487,154.89843257)(418.46389206,154.92187004)(418.49905541,154.95116844)
\curveto(418.63967314,155.10351049)(418.78322768,155.65722087)(418.92971947,156.61230125)
\lineto(419.45706322,156.61230125)
\lineto(418.94729759,153.40429344)
\lineto(412.26761009,153.40429344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.84134056,153.71191063)
\curveto(311.84133917,153.78222275)(311.84719854,153.83495707)(311.85891869,153.87011375)
\lineto(313.20364525,159.24023094)
\curveto(313.29153304,159.57420914)(313.33547831,159.8671776)(313.33548119,160.11913719)
\curveto(313.33547831,160.63475496)(313.15969723,160.8925672)(312.80813744,160.89257469)
\curveto(312.43313546,160.8925672)(312.15481542,160.66698149)(311.9731765,160.21581688)
\curveto(311.79153454,159.77049801)(311.61575346,159.20506889)(311.44583275,158.51952781)
\curveto(311.44583176,158.48436648)(311.42825365,158.45506964)(311.39309838,158.43163719)
\curveto(311.35794122,158.41405405)(311.32571469,158.405265)(311.29641869,158.40527)
\lineto(311.08548119,158.40527)
\curveto(311.04446497,158.405265)(311.00930876,158.42577279)(310.98001244,158.46679344)
\curveto(310.95071506,158.51366333)(310.93606664,158.55467891)(310.93606713,158.58984031)
\curveto(311.06497276,159.11131898)(311.18801952,159.55370135)(311.30520775,159.91698875)
\curveto(311.42825365,160.28026312)(311.61575346,160.61131748)(311.86770775,160.91015281)
\curveto(312.12551858,161.20897313)(312.4448542,161.35838705)(312.82571556,161.358395)
\curveto(313.27688461,161.35838705)(313.67532172,161.2148325)(314.02102806,160.92773094)
\curveto(314.36672727,160.6464737)(314.53957866,160.28612249)(314.53958275,159.84667625)
\curveto(314.89700018,160.31541934)(315.31594507,160.68455959)(315.79641869,160.95409813)
\curveto(316.27688161,161.22362156)(316.78664673,161.35838705)(317.32571556,161.358395)
\curveto(317.75344264,161.35838705)(318.12258289,161.28514493)(318.43313744,161.13866844)
\curveto(318.74367602,160.99217647)(318.98391016,160.76952045)(319.15384056,160.47069969)
\curveto(319.32961294,160.17772416)(319.41750347,159.82616202)(319.41751244,159.41601219)
\curveto(319.41750347,158.92381917)(319.30617546,158.3290932)(319.08352806,157.6318325)
\curveto(318.86672277,156.93456334)(318.59426211,156.15526725)(318.26614525,155.29394188)
\curveto(318.09621573,154.90136225)(318.01125488,154.54101105)(318.01126244,154.21288719)
\curveto(318.01125488,153.85546486)(318.14895005,153.6767541)(318.42434838,153.67675438)
\curveto(318.89308993,153.6767541)(319.28273798,153.92870698)(319.59329369,154.43261375)
\curveto(319.90969048,154.93651847)(320.13234651,155.47558043)(320.26126244,156.04980125)
\curveto(320.28469011,156.12011103)(320.33449474,156.15526725)(320.4106765,156.15527)
\lineto(320.621614,156.15527)
\curveto(320.66847878,156.15526725)(320.70656468,156.14061883)(320.73587181,156.11132469)
\curveto(320.77101774,156.08202513)(320.78859585,156.04393924)(320.78860619,155.99706688)
\curveto(320.78859585,155.98534554)(320.78273648,155.96776744)(320.77102806,155.9443325)
\curveto(320.60695541,155.26464314)(320.31984632,154.63769064)(319.90969994,154.06347313)
\curveto(319.50539401,153.48925429)(318.99855858,153.2021452)(318.38919213,153.202145)
\curveto(317.96730961,153.2021452)(317.60695841,153.34569975)(317.30813744,153.63280906)
\curveto(317.00930276,153.92577729)(316.85988884,154.28026912)(316.85989525,154.69628563)
\curveto(316.85988884,154.91894036)(316.9067638,155.15331513)(317.00052025,155.39941063)
\curveto(317.1528573,155.79198636)(317.32570869,156.26073589)(317.51907494,156.80566063)
\curveto(317.71828642,157.35057855)(317.87941907,157.87206241)(318.00247338,158.37011375)
\curveto(318.13137195,158.86815516)(318.19582501,159.30760785)(318.19583275,159.68847313)
\curveto(318.19582501,160.02245088)(318.12551258,160.30663029)(317.98489525,160.54101219)
\curveto(317.85012223,160.77537982)(317.61867715,160.8925672)(317.29055931,160.89257469)
\curveto(316.85109979,160.8925672)(316.44680332,160.79588761)(316.07766869,160.60253563)
\curveto(315.70852281,160.40916925)(315.3862575,160.151357)(315.11087181,159.82909813)
\curveto(314.83547681,159.51268577)(314.58352393,159.13475646)(314.35501244,158.69530906)
\lineto(313.13333275,153.79980125)
\curveto(313.09231449,153.63573852)(312.99856458,153.49511366)(312.85208275,153.37792625)
\curveto(312.71145549,153.26073889)(312.55325252,153.2021452)(312.37747338,153.202145)
\curveto(312.23098722,153.2021452)(312.10501079,153.24902016)(311.99954369,153.34277)
\curveto(311.8940735,153.43651997)(311.84133917,153.55956672)(311.84134056,153.71191063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.81887963,153.71191063)
\curveto(344.81887824,153.78222275)(344.82473761,153.83495707)(344.83645775,153.87011375)
\lineto(346.18118431,159.24023094)
\curveto(346.2690721,159.57420914)(346.31301737,159.8671776)(346.31302025,160.11913719)
\curveto(346.31301737,160.63475496)(346.13723629,160.8925672)(345.7856765,160.89257469)
\curveto(345.41067452,160.8925672)(345.13235449,160.66698149)(344.95071556,160.21581688)
\curveto(344.7690736,159.77049801)(344.59329252,159.20506889)(344.42337181,158.51952781)
\curveto(344.42337082,158.48436648)(344.40579271,158.45506964)(344.37063744,158.43163719)
\curveto(344.33548028,158.41405405)(344.30325375,158.405265)(344.27395775,158.40527)
\lineto(344.06302025,158.40527)
\curveto(344.02200403,158.405265)(343.98684782,158.42577279)(343.9575515,158.46679344)
\curveto(343.92825413,158.51366333)(343.9136057,158.55467891)(343.91360619,158.58984031)
\curveto(344.04251183,159.11131898)(344.16555858,159.55370135)(344.28274681,159.91698875)
\curveto(344.40579271,160.28026312)(344.59329252,160.61131748)(344.84524681,160.91015281)
\curveto(345.10305764,161.20897313)(345.42239326,161.35838705)(345.80325463,161.358395)
\curveto(346.25442368,161.35838705)(346.65286078,161.2148325)(346.99856713,160.92773094)
\curveto(347.34426634,160.6464737)(347.51711773,160.28612249)(347.51712181,159.84667625)
\curveto(347.87453924,160.31541934)(348.29348414,160.68455959)(348.77395775,160.95409813)
\curveto(349.25442068,161.22362156)(349.76418579,161.35838705)(350.30325463,161.358395)
\curveto(350.7309817,161.35838705)(351.10012196,161.28514493)(351.4106765,161.13866844)
\curveto(351.72121508,160.99217647)(351.96144922,160.76952045)(352.13137963,160.47069969)
\curveto(352.307152,160.17772416)(352.39504254,159.82616202)(352.3950515,159.41601219)
\curveto(352.39504254,158.92381917)(352.28371452,158.3290932)(352.06106713,157.6318325)
\curveto(351.84426184,156.93456334)(351.57180117,156.15526725)(351.24368431,155.29394188)
\curveto(351.07375479,154.90136225)(350.98879394,154.54101105)(350.9888015,154.21288719)
\curveto(350.98879394,153.85546486)(351.12648912,153.6767541)(351.40188744,153.67675438)
\curveto(351.870629,153.6767541)(352.26027705,153.92870698)(352.57083275,154.43261375)
\curveto(352.88722954,154.93651847)(353.10988557,155.47558043)(353.2388015,156.04980125)
\curveto(353.26222917,156.12011103)(353.31203381,156.15526725)(353.38821556,156.15527)
\lineto(353.59915306,156.15527)
\curveto(353.64601785,156.15526725)(353.68410375,156.14061883)(353.71341088,156.11132469)
\curveto(353.74855681,156.08202513)(353.76613491,156.04393924)(353.76614525,155.99706688)
\curveto(353.76613491,155.98534554)(353.76027555,155.96776744)(353.74856713,155.9443325)
\curveto(353.58449447,155.26464314)(353.29738538,154.63769064)(352.887239,154.06347313)
\curveto(352.48293307,153.48925429)(351.97609764,153.2021452)(351.36673119,153.202145)
\curveto(350.94484867,153.2021452)(350.58449747,153.34569975)(350.2856765,153.63280906)
\curveto(349.98684182,153.92577729)(349.83742791,154.28026912)(349.83743431,154.69628563)
\curveto(349.83742791,154.91894036)(349.88430286,155.15331513)(349.97805931,155.39941063)
\curveto(350.13039636,155.79198636)(350.30324775,156.26073589)(350.496614,156.80566063)
\curveto(350.69582548,157.35057855)(350.85695814,157.87206241)(350.98001244,158.37011375)
\curveto(351.10891101,158.86815516)(351.17336407,159.30760785)(351.17337181,159.68847313)
\curveto(351.17336407,160.02245088)(351.10305164,160.30663029)(350.96243431,160.54101219)
\curveto(350.82766129,160.77537982)(350.59621621,160.8925672)(350.26809838,160.89257469)
\curveto(349.82863885,160.8925672)(349.42434238,160.79588761)(349.05520775,160.60253563)
\curveto(348.68606187,160.40916925)(348.36379657,160.151357)(348.08841088,159.82909813)
\curveto(347.81301587,159.51268577)(347.56106299,159.13475646)(347.3325515,158.69530906)
\lineto(346.11087181,153.79980125)
\curveto(346.06985355,153.63573852)(345.97610364,153.49511366)(345.82962181,153.37792625)
\curveto(345.68899455,153.26073889)(345.53079159,153.2021452)(345.35501244,153.202145)
\curveto(345.20852628,153.2021452)(345.08254985,153.24902016)(344.97708275,153.34277)
\curveto(344.87161256,153.43651997)(344.81887824,153.55956672)(344.81887963,153.71191063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.42532494,156.73534813)
\lineto(354.42532494,157.85155906)
\lineto(359.18899681,157.85155906)
\lineto(359.18899681,156.73534813)
\lineto(354.42532494,156.73534813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.90481713,153.40429344)
\lineto(361.90481713,154.03710594)
\curveto(363.40481396,154.0371053)(364.15481321,154.2275348)(364.15481713,154.608395)
\lineto(364.15481713,164.05663719)
\curveto(363.53372008,163.75779871)(362.74856461,163.6083848)(361.79934838,163.608395)
\lineto(361.79934838,164.2412075)
\curveto(363.27004847,164.24119666)(364.38039892,164.62498534)(365.13040306,165.39257469)
\lineto(365.38528588,165.39257469)
\curveto(365.42629631,165.3925627)(365.46438221,165.37498459)(365.49954369,165.33984031)
\curveto(365.54055401,165.31053153)(365.5610618,165.27537532)(365.56106713,165.23437156)
\lineto(365.56106713,154.608395)
\curveto(365.5610618,154.2275348)(366.31106105,154.0371053)(367.81106713,154.03710594)
\lineto(367.81106713,153.40429344)
\lineto(361.90481713,153.40429344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.88137963,83.40038719)
\curveto(379.88137811,83.1308572)(379.98098739,82.89941212)(380.18020775,82.70605125)
\curveto(380.37942449,82.51269376)(380.61086957,82.41601417)(380.87454369,82.41601219)
\curveto(381.03860352,82.41601417)(381.19973617,82.45995943)(381.35794213,82.54784813)
\curveto(381.5161421,82.63574051)(381.63918886,82.75878726)(381.72708275,82.91698875)
\curveto(381.81496993,83.07519319)(381.8589152,83.23632584)(381.85891869,83.40038719)
\curveto(381.8589152,83.66405979)(381.76223561,83.89550487)(381.56887963,84.09472313)
\curveto(381.37551724,84.29394197)(381.14407216,84.39355125)(380.87454369,84.39355125)
\curveto(380.61086957,84.39355125)(380.37942449,84.29394197)(380.18020775,84.09472313)
\curveto(379.98098739,83.89550487)(379.88137811,83.66405979)(379.88137963,83.40038719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.87356713,83.40038719)
\curveto(384.87356561,83.1308572)(384.97317489,82.89941212)(385.17239525,82.70605125)
\curveto(385.37161199,82.51269376)(385.60305707,82.41601417)(385.86673119,82.41601219)
\curveto(386.03079102,82.41601417)(386.19192367,82.45995943)(386.35012963,82.54784813)
\curveto(386.5083296,82.63574051)(386.63137636,82.75878726)(386.71927025,82.91698875)
\curveto(386.80715743,83.07519319)(386.8511027,83.23632584)(386.85110619,83.40038719)
\curveto(386.8511027,83.66405979)(386.75442311,83.89550487)(386.56106713,84.09472313)
\curveto(386.36770474,84.29394197)(386.13625966,84.39355125)(385.86673119,84.39355125)
\curveto(385.60305707,84.39355125)(385.37161199,84.29394197)(385.17239525,84.09472313)
\curveto(384.97317489,83.89550487)(384.87356561,83.66405979)(384.87356713,83.40038719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.86575463,83.40038719)
\curveto(389.86575311,83.1308572)(389.96536239,82.89941212)(390.16458275,82.70605125)
\curveto(390.36379949,82.51269376)(390.59524457,82.41601417)(390.85891869,82.41601219)
\curveto(391.02297852,82.41601417)(391.18411117,82.45995943)(391.34231713,82.54784813)
\curveto(391.5005171,82.63574051)(391.62356386,82.75878726)(391.71145775,82.91698875)
\curveto(391.79934493,83.07519319)(391.8432902,83.23632584)(391.84329369,83.40038719)
\curveto(391.8432902,83.66405979)(391.74661061,83.89550487)(391.55325463,84.09472313)
\curveto(391.35989224,84.29394197)(391.12844716,84.39355125)(390.85891869,84.39355125)
\curveto(390.59524457,84.39355125)(390.36379949,84.29394197)(390.16458275,84.09472313)
\curveto(389.96536239,83.89550487)(389.86575311,83.66405979)(389.86575463,83.40038719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.8623336,23.40469813)
\lineto(495.8623336,43.40469813)
\lineto(495.8623336,43.40469813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.8623336,43.40499813)
\lineto(315.8623336,83.40499813)
\lineto(315.8623336,83.40499813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.8623336,123.40431551)
\curveto(495.8623336,112.35862072)(486.90802892,103.4043158)(475.86233414,103.40431551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.8623336,143.40419813)
\lineto(495.8623336,123.40419813)
\lineto(495.8623336,123.40419813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.8623336,83.40449813)
\lineto(315.8623336,123.40449813)
\lineto(315.8623336,123.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.8623336,43.40478074)
\curveto(495.8623336,54.45047553)(486.90802892,63.40478045)(475.86233414,63.40478074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.8623336,23.40499813)
\lineto(315.8623336,43.40499813)
\lineto(315.8623336,43.40499813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.8623336,123.40449813)
\lineto(315.8623336,143.40449813)
\lineto(315.8623336,143.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.8623336,43.40499813)
\lineto(355.8623336,83.40499813)
\lineto(355.8623336,83.40499813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.8623336,83.40449813)
\lineto(355.8623336,123.40449813)
\lineto(355.8623336,123.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.8623336,23.40499813)
\lineto(355.8623336,43.40499813)
\lineto(355.8623336,43.40499813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.8623336,123.40449813)
\lineto(355.8623336,143.40449813)
\lineto(355.8623336,143.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.8623336,43.40489812)
\lineto(455.8623336,83.40489812)
\lineto(455.8623336,83.40489812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.8623336,83.40449813)
\lineto(455.8623336,123.40449813)
\lineto(455.8623336,123.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.8623336,83.40451551)
\curveto(275.8623336,72.35882072)(284.81663828,63.4045158)(295.86233306,63.40451551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.8623336,23.40489812)
\lineto(455.8623336,43.40489812)
\lineto(455.8623336,43.40489812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.8623336,123.40439813)
\lineto(455.8623336,143.40439813)
\lineto(455.8623336,143.40439813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.8623336,43.40479813)
\lineto(415.8623336,83.40479813)
\lineto(415.8623336,83.40479813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.8623336,83.40429813)
\lineto(415.8623336,123.40429813)
\lineto(415.8623336,123.40429813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.8623336,23.40479813)
\lineto(415.8623336,43.40479813)
\lineto(415.8623336,43.40479813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.8623336,123.40429813)
\lineto(415.8623336,143.40429813)
\lineto(415.8623336,143.40429813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.8623336,83.40418074)
\curveto(275.8623336,94.44987553)(284.81663828,103.40418045)(295.86233306,103.40418074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.13968041,153.202145)
\curveto(493.38381866,153.2021452)(492.78616301,153.48632461)(492.34671166,154.05468406)
\curveto(491.913117,154.62890159)(491.69632035,155.30565872)(491.69632103,156.0849575)
\curveto(491.69632035,156.85253218)(491.8955389,157.64940638)(492.29397728,158.4755825)
\curveto(492.6924131,159.30174848)(493.22854538,159.98729467)(493.90237572,160.53222313)
\curveto(494.58205965,161.0829967)(495.31155111,161.35838705)(496.09085228,161.358395)
\curveto(496.44826872,161.35838705)(496.76760434,161.26170746)(497.04886009,161.06835594)
\curveto(497.33010377,160.87498909)(497.54983012,160.61131748)(497.70803978,160.27734031)
\curveto(497.84279857,160.75780171)(498.10647019,160.99803584)(498.49905541,160.99804344)
\curveto(498.65139152,160.99803584)(498.77736795,160.95116089)(498.87698509,160.85741844)
\curveto(498.98244587,160.76952045)(499.03518019,160.64940338)(499.03518822,160.49706688)
\curveto(499.03518019,160.46190357)(499.03225051,160.43553641)(499.02639916,160.41796531)
\curveto(499.02639114,160.40038019)(499.02346146,160.3798724)(499.01761009,160.35644188)
\lineto(497.76077416,155.32909813)
\curveto(497.67873624,154.97167468)(497.63772065,154.67870623)(497.63772728,154.45019188)
\curveto(497.63772065,153.93456634)(497.81057204,153.6767541)(498.15628197,153.67675438)
\curveto(498.53127445,153.6767541)(498.81545385,153.91405855)(499.00882103,154.38866844)
\curveto(499.20803158,154.86913572)(499.3750236,155.42284611)(499.50979759,156.04980125)
\curveto(499.53322657,156.12011103)(499.58010152,156.15526725)(499.65042259,156.15527)
\lineto(499.87014916,156.15527)
\curveto(499.91701525,156.15526725)(499.95510115,156.13475946)(499.98440697,156.09374656)
\curveto(500.01369484,156.05272829)(500.02834326,156.01464239)(500.02835228,155.97948875)
\curveto(499.81740598,155.14159639)(499.58596089,154.46776894)(499.33401634,153.95800438)
\curveto(499.08791452,153.45409808)(498.68361805,153.2021452)(498.12112572,153.202145)
\curveto(497.71682214,153.2021452)(497.35940062,153.31933258)(497.04886009,153.5537075)
\curveto(496.73830749,153.79394149)(496.54494831,154.11034742)(496.46878197,154.50292625)
\curveto(495.69533978,153.63573852)(494.91897337,153.2021452)(494.13968041,153.202145)
\moveto(494.15725853,153.67675438)
\curveto(494.5908487,153.6767541)(495.0097936,153.83788675)(495.41409447,154.16015281)
\curveto(495.82424591,154.48827673)(496.17580805,154.87206541)(496.46878197,155.31152)
\curveto(496.48049525,155.32323683)(496.48635462,155.34081494)(496.48636009,155.36425438)
\lineto(497.45315697,159.27538719)
\lineto(497.47073509,159.32812156)
\curveto(497.4004162,159.75584959)(497.24514292,160.12206016)(497.00491478,160.42675438)
\curveto(496.77053402,160.73729392)(496.4511984,160.8925672)(496.04690697,160.89257469)
\curveto(495.64260546,160.8925672)(495.26467615,160.72557518)(494.91311791,160.39159813)
\curveto(494.56741123,160.06346647)(494.27444277,159.67381842)(494.03421166,159.22265281)
\curveto(493.79983387,158.74217872)(493.57424816,158.0829997)(493.35745384,157.24511375)
\curveto(493.14651421,156.40722012)(493.04104556,155.75683015)(493.04104759,155.29394188)
\curveto(493.04104556,154.87792478)(493.1289361,154.50292515)(493.30471947,154.16894188)
\curveto(493.48635762,153.84081644)(493.77053702,153.6767541)(494.15725853,153.67675438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.13968041,-0.00000344)
\curveto(493.38381866,-0.00000324)(492.78616301,0.28417617)(492.34671166,0.85253563)
\curveto(491.913117,1.42675315)(491.69632035,2.10351029)(491.69632103,2.88280906)
\curveto(491.69632035,3.65038374)(491.8955389,4.44725794)(492.29397728,5.27343406)
\curveto(492.6924131,6.09960004)(493.22854538,6.78514623)(493.90237572,7.33007469)
\curveto(494.58205965,7.88084826)(495.31155111,8.15623861)(496.09085228,8.15624656)
\curveto(496.44826872,8.15623861)(496.76760434,8.05955902)(497.04886009,7.8662075)
\curveto(497.33010377,7.67284065)(497.54983012,7.40916904)(497.70803978,7.07519188)
\curveto(497.84279857,7.55565327)(498.10647019,7.79588741)(498.49905541,7.795895)
\curveto(498.65139152,7.79588741)(498.77736795,7.74901245)(498.87698509,7.65527)
\curveto(498.98244587,7.56737201)(499.03518019,7.44725494)(499.03518822,7.29491844)
\curveto(499.03518019,7.25975513)(499.03225051,7.23338797)(499.02639916,7.21581688)
\curveto(499.02639114,7.19823175)(499.02346146,7.17772396)(499.01761009,7.15429344)
\lineto(497.76077416,2.12694969)
\curveto(497.67873624,1.76952625)(497.63772065,1.47655779)(497.63772728,1.24804344)
\curveto(497.63772065,0.73241791)(497.81057204,0.47460567)(498.15628197,0.47460594)
\curveto(498.53127445,0.47460567)(498.81545385,0.71191012)(499.00882103,1.18652)
\curveto(499.20803158,1.66698729)(499.3750236,2.22069767)(499.50979759,2.84765281)
\curveto(499.53322657,2.9179626)(499.58010152,2.95311881)(499.65042259,2.95312156)
\lineto(499.87014916,2.95312156)
\curveto(499.91701525,2.95311881)(499.95510115,2.93261102)(499.98440697,2.89159813)
\curveto(500.01369484,2.85057985)(500.02834326,2.81249395)(500.02835228,2.77734031)
\curveto(499.81740598,1.93944795)(499.58596089,1.2656205)(499.33401634,0.75585594)
\curveto(499.08791452,0.25194964)(498.68361805,-0.00000324)(498.12112572,-0.00000344)
\curveto(497.71682214,-0.00000324)(497.35940062,0.11718415)(497.04886009,0.35155906)
\curveto(496.73830749,0.59179305)(496.54494831,0.90819898)(496.46878197,1.30077781)
\curveto(495.69533978,0.43359008)(494.91897337,-0.00000324)(494.13968041,-0.00000344)
\moveto(494.15725853,0.47460594)
\curveto(494.5908487,0.47460567)(495.0097936,0.63573832)(495.41409447,0.95800438)
\curveto(495.82424591,1.28612829)(496.17580805,1.66991697)(496.46878197,2.10937156)
\curveto(496.48049525,2.12108839)(496.48635462,2.1386665)(496.48636009,2.16210594)
\lineto(497.45315697,6.07323875)
\lineto(497.47073509,6.12597313)
\curveto(497.4004162,6.55370115)(497.24514292,6.91991172)(497.00491478,7.22460594)
\curveto(496.77053402,7.53514548)(496.4511984,7.69041876)(496.04690697,7.69042625)
\curveto(495.64260546,7.69041876)(495.26467615,7.52342674)(494.91311791,7.18944969)
\curveto(494.56741123,6.86131803)(494.27444277,6.47166998)(494.03421166,6.02050438)
\curveto(493.79983387,5.54003029)(493.57424816,4.88085126)(493.35745384,4.04296531)
\curveto(493.14651421,3.20507168)(493.04104556,2.55468171)(493.04104759,2.09179344)
\curveto(493.04104556,1.67577634)(493.1289361,1.30077671)(493.30471947,0.96679344)
\curveto(493.48635762,0.638668)(493.77053702,0.47460567)(494.15725853,0.47460594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.8623336,103.40449813)
\lineto(320.8623336,103.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.8623336,103.40449813)
\lineto(295.8623336,103.40449813)
\lineto(295.8623336,103.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.8623336,103.40451574)
\curveto(320.86233347,106.16593949)(318.62375712,108.40451564)(315.86233337,108.40451551)
\curveto(313.10090972,108.40451538)(310.86233362,106.16593919)(310.8623336,103.40451554)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.8623336,103.40449813)
\lineto(360.8623336,103.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.8623336,103.40449813)
\lineto(335.8623336,103.40449813)
\lineto(335.8623336,103.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.8623336,103.40451574)
\curveto(360.86233347,106.16593949)(358.62375712,108.40451564)(355.86233337,108.40451551)
\curveto(353.10090972,108.40451538)(350.86233362,106.16593919)(350.8623336,103.40451554)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.8623336,103.40449813)
\lineto(460.8623336,103.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.8623336,103.40449813)
\lineto(435.8623336,103.40449813)
\lineto(435.8623336,103.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.8623336,103.40451574)
\curveto(460.86233347,106.16593949)(458.62375712,108.40451564)(455.86233337,108.40451551)
\curveto(453.10090972,108.40451538)(450.86233362,106.16593919)(450.8623336,103.40451554)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.8623336,103.40449813)
\lineto(420.8623336,103.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.8623336,103.40449813)
\lineto(395.8623336,103.40449813)
\lineto(395.8623336,103.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.8623336,103.40451574)
\curveto(420.86233347,106.16593949)(418.62375712,108.40451564)(415.86233337,108.40451551)
\curveto(413.10090972,108.40451538)(410.86233362,106.16593919)(410.8623336,103.40451554)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.8623336,63.40449813)
\lineto(460.8623336,63.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.8623336,63.40449813)
\lineto(435.8623336,63.40449813)
\lineto(435.8623336,63.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.8623336,63.40451574)
\curveto(460.86233347,66.16593949)(458.62375712,68.40451564)(455.86233337,68.40451551)
\curveto(453.10090972,68.40451538)(450.86233362,66.16593919)(450.8623336,63.40451554)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.8623336,63.40449813)
\lineto(420.8623336,63.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.8623336,63.40449813)
\lineto(395.8623336,63.40449813)
\lineto(395.8623336,63.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.8623336,63.40451574)
\curveto(420.86233347,66.16593949)(418.62375712,68.40451564)(415.86233337,68.40451551)
\curveto(413.10090972,68.40451538)(410.86233362,66.16593919)(410.8623336,63.40451554)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.8623336,63.40449813)
\lineto(320.8623336,63.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.8623336,63.40449813)
\lineto(295.8623336,63.40449813)
\lineto(295.8623336,63.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.8623336,63.40451574)
\curveto(320.86233347,66.16593949)(318.62375712,68.40451564)(315.86233337,68.40451551)
\curveto(313.10090972,68.40451538)(310.86233362,66.16593919)(310.8623336,63.40451554)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.8623336,63.40449813)
\lineto(360.8623336,63.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.8623336,63.40449813)
\lineto(335.8623336,63.40449813)
\lineto(335.8623336,63.40449813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.8623336,63.40451574)
\curveto(360.86233347,66.16593949)(358.62375712,68.40451564)(355.86233337,68.40451551)
\curveto(353.10090972,68.40451538)(350.86233362,66.16593919)(350.8623336,63.40451554)
}
}
\end{pspicture}


==> diagrams/p-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-239.3](808.33203125,488.48242188)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.26559165,1.49412875)
\lineto(181.26559165,2.12694125)
\curveto(182.76558848,2.12694062)(183.51558773,2.31737011)(183.51559165,2.69823031)
\lineto(183.51559165,12.1464725)
\curveto(182.8944946,11.84763402)(182.10933914,11.69822011)(181.1601229,11.69823031)
\lineto(181.1601229,12.33104281)
\curveto(182.63082299,12.33103198)(183.74117344,12.71482065)(184.49117759,13.48241)
\lineto(184.7460604,13.48241)
\curveto(184.78707083,13.48239801)(184.82515673,13.4648199)(184.86031821,13.42967562)
\curveto(184.90132853,13.40036684)(184.92183632,13.36521063)(184.92184165,13.32420687)
\lineto(184.92184165,2.69823031)
\curveto(184.92183632,2.31737011)(185.67183557,2.12694062)(187.17184165,2.12694125)
\lineto(187.17184165,1.49412875)
\lineto(181.26559165,1.49412875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.14498618,1.80174594)
\curveto(220.14498479,1.87205806)(220.15084416,1.92479238)(220.16256431,1.95994906)
\lineto(221.50729087,7.33006625)
\curveto(221.59517866,7.66404446)(221.63912392,7.95701291)(221.63912681,8.2089725)
\curveto(221.63912392,8.72459027)(221.46334285,8.98240251)(221.11178306,8.98241)
\curveto(220.73678108,8.98240251)(220.45846104,8.7568168)(220.27682212,8.30565219)
\curveto(220.09518016,7.86033332)(219.91939908,7.2949042)(219.74947837,6.60936312)
\curveto(219.74947738,6.57420179)(219.73189927,6.54490495)(219.69674399,6.5214725)
\curveto(219.66158684,6.50388937)(219.62936031,6.49510031)(219.60006431,6.49510531)
\lineto(219.38912681,6.49510531)
\curveto(219.34811059,6.49510031)(219.31295438,6.5156081)(219.28365806,6.55662875)
\curveto(219.25436068,6.60349864)(219.23971226,6.64451422)(219.23971274,6.67967562)
\curveto(219.36861838,7.20115429)(219.49166513,7.64353666)(219.60885337,8.00682406)
\curveto(219.73189927,8.37009844)(219.91939908,8.70115279)(220.17135337,8.99998812)
\curveto(220.4291642,9.29880845)(220.74849981,9.44822236)(221.12936118,9.44823031)
\curveto(221.58053023,9.44822236)(221.97896733,9.30466781)(222.32467368,9.01756625)
\curveto(222.67037289,8.73630901)(222.84322428,8.37595781)(222.84322837,7.93651156)
\curveto(223.2006458,8.40525465)(223.61959069,8.77439491)(224.10006431,9.04393344)
\curveto(224.58052723,9.31345687)(225.09029235,9.44822236)(225.62936118,9.44823031)
\curveto(226.05708826,9.44822236)(226.42622851,9.37498024)(226.73678306,9.22850375)
\curveto(227.04732164,9.08201179)(227.28755578,8.85935576)(227.45748618,8.560535)
\curveto(227.63325855,8.26755948)(227.72114909,7.91599733)(227.72115806,7.5058475)
\curveto(227.72114909,7.01365448)(227.60982108,6.41892851)(227.38717368,5.72166781)
\curveto(227.17036839,5.02439866)(226.89790773,4.24510256)(226.56979087,3.38377719)
\curveto(226.39986135,2.99119757)(226.3149005,2.63084636)(226.31490806,2.3027225)
\curveto(226.3149005,1.94530017)(226.45259567,1.76658942)(226.72799399,1.76658969)
\curveto(227.19673555,1.76658942)(227.5863836,2.01854229)(227.89693931,2.52244906)
\curveto(228.2133361,3.02635378)(228.43599213,3.56541574)(228.56490806,4.13963656)
\curveto(228.58833572,4.20994635)(228.63814036,4.24510256)(228.71432212,4.24510531)
\lineto(228.92525962,4.24510531)
\curveto(228.9721244,4.24510256)(229.0102103,4.23045414)(229.03951743,4.20116)
\curveto(229.07466336,4.17186045)(229.09224147,4.13377455)(229.09225181,4.08690219)
\curveto(229.09224147,4.07518086)(229.0863821,4.05760275)(229.07467368,4.03416781)
\curveto(228.91060103,3.35447845)(228.62349194,2.72752595)(228.21334556,2.15330844)
\curveto(227.80903963,1.5790896)(227.3022042,1.29198051)(226.69283774,1.29198031)
\curveto(226.27095523,1.29198051)(225.91060403,1.43553506)(225.61178306,1.72264437)
\curveto(225.31294838,2.0156126)(225.16353446,2.37010444)(225.16354087,2.78612094)
\curveto(225.16353446,3.00877567)(225.21040942,3.24315044)(225.30416587,3.48924594)
\curveto(225.45650292,3.88182167)(225.62935431,4.35057121)(225.82272056,4.89549594)
\curveto(226.02193204,5.44041387)(226.18306469,5.96189772)(226.30611899,6.45994906)
\curveto(226.43501757,6.95799047)(226.49947063,7.39744316)(226.49947837,7.77830844)
\curveto(226.49947063,8.11228619)(226.4291582,8.3964656)(226.28854087,8.6308475)
\curveto(226.15376785,8.86521513)(225.92232277,8.98240251)(225.59420493,8.98241)
\curveto(225.15474541,8.98240251)(224.75044894,8.88572292)(224.38131431,8.69237094)
\curveto(224.01216843,8.49900456)(223.68990312,8.24119232)(223.41451743,7.91893344)
\curveto(223.13912242,7.60252108)(222.88716955,7.22459177)(222.65865806,6.78514437)
\lineto(221.43697837,1.88963656)
\curveto(221.3959601,1.72557383)(221.3022102,1.58494897)(221.15572837,1.46776156)
\curveto(221.01510111,1.35057421)(220.85689814,1.29198051)(220.68111899,1.29198031)
\curveto(220.53463284,1.29198051)(220.4086564,1.33885547)(220.30318931,1.43260531)
\curveto(220.19771912,1.52635528)(220.14498479,1.64940203)(220.14498618,1.80174594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.44283774,2.78612094)
\curveto(35.44283634,3.00877567)(35.48971129,3.24315044)(35.58346274,3.48924594)
\lineto(37.04244712,7.3652225)
\curveto(37.20064708,7.80466931)(37.27974856,8.16502052)(37.27975181,8.44627719)
\curveto(37.27974856,8.80369175)(37.14791276,8.98240251)(36.88424399,8.98241)
\curveto(36.40963225,8.98240251)(36.01705451,8.73630901)(35.70650962,8.24412875)
\curveto(35.40182075,7.75779436)(35.17623504,7.21287303)(35.02975181,6.60936312)
\curveto(35.00631334,6.53318621)(34.9565087,6.49510031)(34.88033774,6.49510531)
\lineto(34.66940024,6.49510531)
\curveto(34.56979034,6.49510031)(34.5199857,6.55076432)(34.51998618,6.6620975)
\lineto(34.51998618,6.71483187)
\curveto(34.71334488,7.42966969)(35.00924302,8.06248156)(35.40768149,8.61326937)
\curveto(35.80611722,9.16990232)(36.31002297,9.44822236)(36.91940024,9.44823031)
\curveto(37.34713131,9.44822236)(37.70748251,9.3075975)(38.00045493,9.02635531)
\curveto(38.29927879,8.74509806)(38.44869271,8.38767654)(38.44869712,7.95408969)
\curveto(38.44869271,7.7314272)(38.39888807,7.49705243)(38.29928306,7.25096469)
\lineto(36.84029868,3.38377719)
\curveto(36.67623354,2.9853382)(36.59420237,2.62498699)(36.59420493,2.3027225)
\curveto(36.59420237,1.94530017)(36.73189755,1.76658942)(37.00729087,1.76658969)
\curveto(37.47603743,1.76658942)(37.86568548,2.0156126)(38.17623618,2.51366)
\curveto(38.49263798,3.01756473)(38.715294,3.55955637)(38.84420493,4.13963656)
\curveto(38.8676376,4.20994635)(38.91451255,4.24510256)(38.98482993,4.24510531)
\lineto(39.20455649,4.24510531)
\curveto(39.25142628,4.24510256)(39.28951218,4.22752445)(39.31881431,4.19237094)
\curveto(39.34810587,4.16307139)(39.36275429,4.12791518)(39.36275962,4.08690219)
\curveto(39.36275429,4.07518086)(39.35689492,4.05760275)(39.34518149,4.03416781)
\curveto(39.18111385,3.35447845)(38.89400476,2.72752595)(38.48385337,2.15330844)
\curveto(38.07955245,1.5790896)(37.57564671,1.29198051)(36.97213462,1.29198031)
\curveto(36.55025711,1.29198051)(36.1899059,1.43553506)(35.89107993,1.72264437)
\curveto(35.59225025,2.0156126)(35.44283634,2.37010444)(35.44283774,2.78612094)
\moveto(37.47311118,12.40135531)
\curveto(37.47310775,12.65329728)(37.57857639,12.88181267)(37.78951743,13.08690219)
\curveto(38.00045097,13.29196851)(38.23189605,13.39450747)(38.48385337,13.39451937)
\curveto(38.68892684,13.39450747)(38.85591886,13.33005441)(38.98482993,13.20116)
\curveto(39.11959047,13.07810154)(39.18697322,12.91989857)(39.18697837,12.72655062)
\curveto(39.18697322,12.45700841)(39.07857489,12.21970396)(38.86178306,12.01463656)
\curveto(38.65084094,11.81540749)(38.41646618,11.71579822)(38.15865806,11.71580844)
\curveto(37.96529475,11.71579822)(37.80123242,11.78025128)(37.66647056,11.90916781)
\curveto(37.53756081,12.04392289)(37.47310775,12.20798522)(37.47311118,12.40135531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.42623618,4.82518344)
\lineto(40.42623618,5.94139437)
\lineto(45.18990806,5.94139437)
\lineto(45.18990806,4.82518344)
\lineto(40.42623618,4.82518344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.90572837,1.49412875)
\lineto(47.90572837,2.12694125)
\curveto(49.4057252,2.12694062)(50.15572445,2.31737011)(50.15572837,2.69823031)
\lineto(50.15572837,12.1464725)
\curveto(49.53463132,11.84763402)(48.74947586,11.69822011)(47.80025962,11.69823031)
\lineto(47.80025962,12.33104281)
\curveto(49.27095971,12.33103198)(50.38131016,12.71482065)(51.13131431,13.48241)
\lineto(51.38619712,13.48241)
\curveto(51.42720755,13.48239801)(51.46529345,13.4648199)(51.50045493,13.42967562)
\curveto(51.54146525,13.40036684)(51.56197304,13.36521063)(51.56197837,13.32420687)
\lineto(51.56197837,2.69823031)
\curveto(51.56197304,2.31737011)(52.31197229,2.12694062)(53.81197837,2.12694125)
\lineto(53.81197837,1.49412875)
\lineto(47.90572837,1.49412875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.51900962,2.78612094)
\curveto(402.51900821,3.00877567)(402.56588317,3.24315044)(402.65963462,3.48924594)
\lineto(404.11861899,7.3652225)
\curveto(404.27681896,7.80466931)(404.35592044,8.16502052)(404.35592368,8.44627719)
\curveto(404.35592044,8.80369175)(404.22408463,8.98240251)(403.96041587,8.98241)
\curveto(403.48580412,8.98240251)(403.09322639,8.73630901)(402.78268149,8.24412875)
\curveto(402.47799263,7.75779436)(402.25240692,7.21287303)(402.10592368,6.60936312)
\curveto(402.08248521,6.53318621)(402.03268057,6.49510031)(401.95650962,6.49510531)
\lineto(401.74557212,6.49510531)
\curveto(401.64596221,6.49510031)(401.59615757,6.55076432)(401.59615806,6.6620975)
\lineto(401.59615806,6.71483187)
\curveto(401.78951675,7.42966969)(402.0854149,8.06248156)(402.48385337,8.61326937)
\curveto(402.8822891,9.16990232)(403.38619485,9.44822236)(403.99557212,9.44823031)
\curveto(404.42330318,9.44822236)(404.78365439,9.3075975)(405.07662681,9.02635531)
\curveto(405.37545067,8.74509806)(405.52486458,8.38767654)(405.52486899,7.95408969)
\curveto(405.52486458,7.7314272)(405.47505994,7.49705243)(405.37545493,7.25096469)
\lineto(403.91647056,3.38377719)
\curveto(403.75240542,2.9853382)(403.67037425,2.62498699)(403.67037681,2.3027225)
\curveto(403.67037425,1.94530017)(403.80806942,1.76658942)(404.08346274,1.76658969)
\curveto(404.5522093,1.76658942)(404.94185735,2.0156126)(405.25240806,2.51366)
\curveto(405.56880985,3.01756473)(405.79146588,3.55955637)(405.92037681,4.13963656)
\curveto(405.94380948,4.20994635)(405.99068443,4.24510256)(406.06100181,4.24510531)
\lineto(406.28072837,4.24510531)
\curveto(406.32759815,4.24510256)(406.36568405,4.22752445)(406.39498618,4.19237094)
\curveto(406.42427775,4.16307139)(406.43892617,4.12791518)(406.43893149,4.08690219)
\curveto(406.43892617,4.07518086)(406.4330668,4.05760275)(406.42135337,4.03416781)
\curveto(406.25728572,3.35447845)(405.97017664,2.72752595)(405.56002524,2.15330844)
\curveto(405.15572433,1.5790896)(404.65181858,1.29198051)(404.04830649,1.29198031)
\curveto(403.62642898,1.29198051)(403.26607778,1.43553506)(402.96725181,1.72264437)
\curveto(402.66842213,2.0156126)(402.51900821,2.37010444)(402.51900962,2.78612094)
\moveto(404.54928306,12.40135531)
\curveto(404.54927962,12.65329728)(404.65474826,12.88181267)(404.86568931,13.08690219)
\curveto(405.07662284,13.29196851)(405.30806792,13.39450747)(405.56002524,13.39451937)
\curveto(405.76509872,13.39450747)(405.93209074,13.33005441)(406.06100181,13.20116)
\curveto(406.19576235,13.07810154)(406.26314509,12.91989857)(406.26315024,12.72655062)
\curveto(406.26314509,12.45700841)(406.15474676,12.21970396)(405.93795493,12.01463656)
\curveto(405.72701282,11.81540749)(405.49263805,11.71579822)(405.23482993,11.71580844)
\curveto(405.04146663,11.71579822)(404.87740429,11.78025128)(404.74264243,11.90916781)
\curveto(404.61373268,12.04392289)(404.54927962,12.20798522)(404.54928306,12.40135531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.18795493,2.78612094)
\curveto(75.18795353,3.00877567)(75.23482848,3.24315044)(75.32857993,3.48924594)
\lineto(76.78756431,7.3652225)
\curveto(76.94576427,7.80466931)(77.02486575,8.16502052)(77.02486899,8.44627719)
\curveto(77.02486575,8.80369175)(76.89302995,8.98240251)(76.62936118,8.98241)
\curveto(76.15474943,8.98240251)(75.7621717,8.73630901)(75.45162681,8.24412875)
\curveto(75.14693794,7.75779436)(74.92135223,7.21287303)(74.77486899,6.60936312)
\curveto(74.75143052,6.53318621)(74.70162589,6.49510031)(74.62545493,6.49510531)
\lineto(74.41451743,6.49510531)
\curveto(74.31490752,6.49510031)(74.26510289,6.55076432)(74.26510337,6.6620975)
\lineto(74.26510337,6.71483187)
\curveto(74.45846207,7.42966969)(74.75436021,8.06248156)(75.15279868,8.61326937)
\curveto(75.55123441,9.16990232)(76.05514016,9.44822236)(76.66451743,9.44823031)
\curveto(77.0922485,9.44822236)(77.4525997,9.3075975)(77.74557212,9.02635531)
\curveto(78.04439598,8.74509806)(78.19380989,8.38767654)(78.19381431,7.95408969)
\curveto(78.19380989,7.7314272)(78.14400526,7.49705243)(78.04440024,7.25096469)
\lineto(76.58541587,3.38377719)
\curveto(76.42135073,2.9853382)(76.33931956,2.62498699)(76.33932212,2.3027225)
\curveto(76.33931956,1.94530017)(76.47701474,1.76658942)(76.75240806,1.76658969)
\curveto(77.22115462,1.76658942)(77.61080267,2.0156126)(77.92135337,2.51366)
\curveto(78.23775516,3.01756473)(78.46041119,3.55955637)(78.58932212,4.13963656)
\curveto(78.61275479,4.20994635)(78.65962974,4.24510256)(78.72994712,4.24510531)
\lineto(78.94967368,4.24510531)
\curveto(78.99654347,4.24510256)(79.03462937,4.22752445)(79.06393149,4.19237094)
\curveto(79.09322306,4.16307139)(79.10787148,4.12791518)(79.10787681,4.08690219)
\curveto(79.10787148,4.07518086)(79.10201211,4.05760275)(79.09029868,4.03416781)
\curveto(78.92623104,3.35447845)(78.63912195,2.72752595)(78.22897056,2.15330844)
\curveto(77.82466964,1.5790896)(77.32076389,1.29198051)(76.71725181,1.29198031)
\curveto(76.29537429,1.29198051)(75.93502309,1.43553506)(75.63619712,1.72264437)
\curveto(75.33736744,2.0156126)(75.18795353,2.37010444)(75.18795493,2.78612094)
\moveto(77.21822837,12.40135531)
\curveto(77.21822493,12.65329728)(77.32369358,12.88181267)(77.53463462,13.08690219)
\curveto(77.74556816,13.29196851)(77.97701324,13.39450747)(78.22897056,13.39451937)
\curveto(78.43404403,13.39450747)(78.60103605,13.33005441)(78.72994712,13.20116)
\curveto(78.86470766,13.07810154)(78.93209041,12.91989857)(78.93209556,12.72655062)
\curveto(78.93209041,12.45700841)(78.82369208,12.21970396)(78.60690024,12.01463656)
\curveto(78.39595813,11.81540749)(78.16158336,11.71579822)(77.90377524,11.71580844)
\curveto(77.71041194,11.71579822)(77.5463496,11.78025128)(77.41158774,11.90916781)
\curveto(77.28267799,12.04392289)(77.21822493,12.20798522)(77.21822837,12.40135531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.17135337,4.82518344)
\lineto(80.17135337,5.94139437)
\lineto(84.93502524,5.94139437)
\lineto(84.93502524,4.82518344)
\lineto(80.17135337,4.82518344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.87740806,1.49412875)
\lineto(86.87740806,1.97752719)
\curveto(86.87740716,2.00682355)(86.8891259,2.03905008)(86.91256431,2.07420687)
\lineto(89.70748618,5.16795687)
\curveto(90.12935703,5.62498399)(90.47213013,6.00877267)(90.73580649,6.31932406)
\curveto(90.99947335,6.6298658)(91.26021528,6.98728732)(91.51803306,7.39158969)
\curveto(91.77583976,7.79588026)(91.977988,8.2060361)(92.12447837,8.62205844)
\curveto(92.27681582,9.04392589)(92.35298762,9.48923794)(92.35299399,9.95799594)
\curveto(92.35298762,10.45017448)(92.2621674,10.91892401)(92.08053306,11.36424594)
\curveto(91.89888651,11.81540749)(91.62642585,12.17575869)(91.26315024,12.44530062)
\curveto(90.90572344,12.71482065)(90.47213013,12.84958614)(89.96236899,12.8495975)
\curveto(89.44088116,12.84958614)(88.97213163,12.69138318)(88.55611899,12.37498812)
\curveto(88.14010121,12.06443068)(87.84713275,11.66013421)(87.67721274,11.1620975)
\curveto(87.724086,11.17380657)(87.78853906,11.17966594)(87.87057212,11.17967562)
\curveto(88.14010121,11.17966594)(88.36861661,11.08884572)(88.55611899,10.90721469)
\curveto(88.7494756,10.72556483)(88.84615519,10.49119007)(88.84615806,10.20408969)
\curveto(88.84615519,9.92869063)(88.7494756,9.69431586)(88.55611899,9.50096469)
\curveto(88.36861661,9.31345687)(88.14010121,9.21970696)(87.87057212,9.21971469)
\curveto(87.58932051,9.21970696)(87.35201606,9.31638655)(87.15865806,9.50975375)
\curveto(86.97115707,9.70896429)(86.87740716,9.94040937)(86.87740806,10.20408969)
\curveto(86.87740716,10.6552524)(86.96236801,11.07712698)(87.13229087,11.46971469)
\curveto(87.30221142,11.86814181)(87.54537524,12.21970396)(87.86178306,12.52440219)
\curveto(88.18404648,12.83493772)(88.54439768,13.07224217)(88.94283774,13.23631625)
\curveto(89.34713125,13.40036684)(89.7748652,13.48239801)(90.22604087,13.48241)
\curveto(90.91158281,13.48239801)(91.55025405,13.33591378)(92.14205649,13.04295687)
\curveto(92.73384662,12.75583624)(93.20259615,12.3456804)(93.54830649,11.81248812)
\curveto(93.89400171,11.28513458)(94.0668531,10.66697114)(94.06686118,9.95799594)
\curveto(94.0668531,9.43650362)(93.9525954,8.94138693)(93.72408774,8.47264437)
\curveto(93.4955646,8.00388787)(93.20259615,7.57615392)(92.84518149,7.18944125)
\curveto(92.48775311,6.80857656)(92.03072232,6.37498324)(91.47408774,5.88866)
\curveto(90.91744218,5.40232797)(90.55123161,5.07713298)(90.37545493,4.91307406)
\lineto(88.33639243,2.95311312)
\lineto(90.06783774,2.95311312)
\curveto(90.91744218,2.95311167)(91.62642585,2.95897104)(92.19479087,2.97069125)
\curveto(92.76900283,2.98826788)(93.07369003,3.01170536)(93.10885337,3.04100375)
\curveto(93.2494711,3.1933458)(93.39302564,3.74705618)(93.53951743,4.70213656)
\lineto(94.06686118,4.70213656)
\lineto(93.55709556,1.49412875)
\lineto(86.87740806,1.49412875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.44335654,1.29198031)
\curveto(1.68749479,1.29198051)(1.08983914,1.57615992)(0.65038779,2.14451937)
\curveto(0.21679314,2.7187369)(-0.00000352,3.39549404)(-0.00000283,4.17479281)
\curveto(-0.00000352,4.94236749)(0.19921503,5.73924169)(0.59765342,6.56541781)
\curveto(0.99608924,7.39158379)(1.53222151,8.07712998)(2.20605186,8.62205844)
\curveto(2.88573578,9.17283201)(3.61522724,9.44822236)(4.39452842,9.44823031)
\curveto(4.75194486,9.44822236)(5.07128047,9.35154277)(5.35253623,9.15819125)
\curveto(5.63377991,8.9648244)(5.85350625,8.70115279)(6.01171592,8.36717562)
\curveto(6.14647471,8.84763702)(6.41014632,9.08787116)(6.80273154,9.08787875)
\curveto(6.95506765,9.08787116)(7.08104409,9.0409962)(7.18066123,8.94725375)
\curveto(7.28612201,8.85935576)(7.33885633,8.73923869)(7.33886436,8.58690219)
\curveto(7.33885633,8.55173888)(7.33592665,8.52537172)(7.33007529,8.50780062)
\curveto(7.33006728,8.4902155)(7.32713759,8.46970771)(7.32128623,8.44627719)
\lineto(6.06445029,3.41893344)
\curveto(5.98241238,3.06151)(5.94139679,2.76854154)(5.94140342,2.54002719)
\curveto(5.94139679,2.02440166)(6.11424818,1.76658942)(6.45995811,1.76658969)
\curveto(6.83495058,1.76658942)(7.11912999,2.00389387)(7.31249717,2.47850375)
\curveto(7.51170772,2.95897104)(7.67869974,3.51268142)(7.81347373,4.13963656)
\curveto(7.83690271,4.20994635)(7.88377766,4.24510256)(7.95409873,4.24510531)
\lineto(8.17382529,4.24510531)
\curveto(8.22069139,4.24510256)(8.25877729,4.22459477)(8.28808311,4.18358187)
\curveto(8.31737098,4.1425636)(8.3320194,4.1044777)(8.33202842,4.06932406)
\curveto(8.12108211,3.2314317)(7.88963703,2.55760425)(7.63769248,2.04783969)
\curveto(7.39159065,1.54393339)(6.98729418,1.29198051)(6.42480186,1.29198031)
\curveto(6.02049827,1.29198051)(5.66307676,1.4091679)(5.35253623,1.64354281)
\curveto(5.04198363,1.8837768)(4.84862445,2.20018273)(4.77245811,2.59276156)
\curveto(3.99901592,1.72557383)(3.22264951,1.29198051)(2.44335654,1.29198031)
\moveto(2.46093467,1.76658969)
\curveto(2.89452484,1.76658942)(3.31346973,1.92772207)(3.71777061,2.24998812)
\curveto(4.12792204,2.57811204)(4.47948419,2.96190072)(4.77245811,3.40135531)
\curveto(4.78417139,3.41307214)(4.79003075,3.43065025)(4.79003623,3.45408969)
\lineto(5.75683311,7.3652225)
\lineto(5.77441123,7.41795687)
\curveto(5.70409234,7.8456849)(5.54881906,8.21189547)(5.30859092,8.51658969)
\curveto(5.07421016,8.82712923)(4.75487454,8.98240251)(4.35058311,8.98241)
\curveto(3.9462816,8.98240251)(3.56835229,8.81541049)(3.21679404,8.48143344)
\curveto(2.87108736,8.15330178)(2.5781189,7.76365373)(2.33788779,7.31248812)
\curveto(2.10351,6.83201404)(1.87792429,6.17283501)(1.66112998,5.33494906)
\curveto(1.45019034,4.49705543)(1.3447217,3.84666546)(1.34472373,3.38377719)
\curveto(1.3447217,2.96776009)(1.43261224,2.59276046)(1.60839561,2.25877719)
\curveto(1.79003375,1.93065175)(2.07421316,1.76658942)(2.46093467,1.76658969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.18795493,2.78612094)
\curveto(115.18795353,3.00877567)(115.23482848,3.24315044)(115.32857993,3.48924594)
\lineto(116.78756431,7.3652225)
\curveto(116.94576427,7.80466931)(117.02486575,8.16502052)(117.02486899,8.44627719)
\curveto(117.02486575,8.80369175)(116.89302995,8.98240251)(116.62936118,8.98241)
\curveto(116.15474943,8.98240251)(115.7621717,8.73630901)(115.45162681,8.24412875)
\curveto(115.14693794,7.75779436)(114.92135223,7.21287303)(114.77486899,6.60936312)
\curveto(114.75143052,6.53318621)(114.70162589,6.49510031)(114.62545493,6.49510531)
\lineto(114.41451743,6.49510531)
\curveto(114.31490752,6.49510031)(114.26510289,6.55076432)(114.26510337,6.6620975)
\lineto(114.26510337,6.71483187)
\curveto(114.45846207,7.42966969)(114.75436021,8.06248156)(115.15279868,8.61326937)
\curveto(115.55123441,9.16990232)(116.05514016,9.44822236)(116.66451743,9.44823031)
\curveto(117.0922485,9.44822236)(117.4525997,9.3075975)(117.74557212,9.02635531)
\curveto(118.04439598,8.74509806)(118.19380989,8.38767654)(118.19381431,7.95408969)
\curveto(118.19380989,7.7314272)(118.14400526,7.49705243)(118.04440024,7.25096469)
\lineto(116.58541587,3.38377719)
\curveto(116.42135073,2.9853382)(116.33931956,2.62498699)(116.33932212,2.3027225)
\curveto(116.33931956,1.94530017)(116.47701474,1.76658942)(116.75240806,1.76658969)
\curveto(117.22115462,1.76658942)(117.61080267,2.0156126)(117.92135337,2.51366)
\curveto(118.23775516,3.01756473)(118.46041119,3.55955637)(118.58932212,4.13963656)
\curveto(118.61275479,4.20994635)(118.65962974,4.24510256)(118.72994712,4.24510531)
\lineto(118.94967368,4.24510531)
\curveto(118.99654347,4.24510256)(119.03462937,4.22752445)(119.06393149,4.19237094)
\curveto(119.09322306,4.16307139)(119.10787148,4.12791518)(119.10787681,4.08690219)
\curveto(119.10787148,4.07518086)(119.10201211,4.05760275)(119.09029868,4.03416781)
\curveto(118.92623104,3.35447845)(118.63912195,2.72752595)(118.22897056,2.15330844)
\curveto(117.82466964,1.5790896)(117.32076389,1.29198051)(116.71725181,1.29198031)
\curveto(116.29537429,1.29198051)(115.93502309,1.43553506)(115.63619712,1.72264437)
\curveto(115.33736744,2.0156126)(115.18795353,2.37010444)(115.18795493,2.78612094)
\moveto(117.21822837,12.40135531)
\curveto(117.21822493,12.65329728)(117.32369358,12.88181267)(117.53463462,13.08690219)
\curveto(117.74556816,13.29196851)(117.97701324,13.39450747)(118.22897056,13.39451937)
\curveto(118.43404403,13.39450747)(118.60103605,13.33005441)(118.72994712,13.20116)
\curveto(118.86470766,13.07810154)(118.93209041,12.91989857)(118.93209556,12.72655062)
\curveto(118.93209041,12.45700841)(118.82369208,12.21970396)(118.60690024,12.01463656)
\curveto(118.39595813,11.81540749)(118.16158336,11.71579822)(117.90377524,11.71580844)
\curveto(117.71041194,11.71579822)(117.5463496,11.78025128)(117.41158774,11.90916781)
\curveto(117.28267799,12.04392289)(117.21822493,12.20798522)(117.21822837,12.40135531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.17135337,4.82518344)
\lineto(120.17135337,5.94139437)
\lineto(124.93502524,5.94139437)
\lineto(124.93502524,4.82518344)
\lineto(120.17135337,4.82518344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.69479087,2.88280062)
\curveto(127.97603887,2.4726434)(128.35396818,2.1679562)(128.82857993,1.96873812)
\curveto(129.30318598,1.7695191)(129.8129511,1.66990982)(130.35787681,1.66991)
\curveto(131.05513736,1.66990982)(131.55025405,1.96580797)(131.84322837,2.55760531)
\curveto(132.13619096,3.1552599)(132.28267519,3.83201704)(132.28268149,4.58787875)
\curveto(132.28267519,4.92771907)(132.25044866,5.26756248)(132.18600181,5.60741)
\curveto(132.12740191,5.9472493)(132.02486295,6.26365523)(131.87838462,6.55662875)
\curveto(131.73189449,6.84959214)(131.52974626,7.08396691)(131.27193931,7.25975375)
\curveto(131.01998114,7.43552906)(130.70943458,7.5234196)(130.34029868,7.52342562)
\lineto(129.14498618,7.52342562)
\curveto(129.03951437,7.5234196)(128.98678005,7.5790836)(128.98678306,7.69041781)
\lineto(128.98678306,7.84862094)
\curveto(128.98678005,7.94236449)(129.03951437,7.98923944)(129.14498618,7.98924594)
\lineto(130.13815024,8.0683475)
\curveto(130.56002067,8.06834093)(130.90865313,8.22654389)(131.18404868,8.54295687)
\curveto(131.4652932,8.85935576)(131.67037112,9.24314444)(131.79928306,9.69432406)
\curveto(131.92818336,10.15134666)(131.99263642,10.58493997)(131.99264243,10.99510531)
\curveto(131.99263642,11.56931399)(131.85787093,12.0409932)(131.58834556,12.41014437)
\curveto(131.31880897,12.77927371)(130.90865313,12.96384384)(130.35787681,12.96385531)
\curveto(129.90084164,12.96384384)(129.46431864,12.87595331)(129.04830649,12.70018344)
\curveto(128.63228822,12.53025053)(128.30123386,12.2695086)(128.05514243,11.91795687)
\curveto(128.07857783,11.92380582)(128.09908563,11.9267355)(128.11666587,11.92674594)
\curveto(128.13424184,11.93259487)(128.15474963,11.93552456)(128.17818931,11.935535)
\curveto(128.44771809,11.93552456)(128.6733038,11.84177465)(128.85494712,11.654285)
\curveto(129.03658469,11.46677503)(129.12740491,11.24118932)(129.12740806,10.97752719)
\curveto(129.12740491,10.71970546)(129.03658469,10.49704943)(128.85494712,10.30955844)
\curveto(128.6733038,10.12204981)(128.44771809,10.0282999)(128.17818931,10.02830844)
\curveto(127.9145155,10.0282999)(127.68892979,10.12204981)(127.50143149,10.30955844)
\curveto(127.31393016,10.49704943)(127.22018025,10.71970546)(127.22018149,10.97752719)
\curveto(127.22018025,11.49314219)(127.37545354,11.94138393)(127.68600181,12.32225375)
\curveto(127.99654667,12.70310192)(128.39498377,12.990211)(128.88131431,13.18358187)
\curveto(129.37349841,13.38278874)(129.86568542,13.48239801)(130.35787681,13.48241)
\curveto(130.72115332,13.48239801)(131.104942,13.426734)(131.50924399,13.31541781)
\curveto(131.91353494,13.20993735)(132.27974551,13.05466406)(132.60787681,12.8495975)
\curveto(132.93599485,12.65036759)(133.20259615,12.39255535)(133.40768149,12.07616)
\curveto(133.61861136,11.75974348)(133.72408,11.39939228)(133.72408774,10.99510531)
\curveto(133.72408,10.49119007)(133.6098223,10.02537022)(133.38131431,9.59764437)
\curveto(133.15865088,9.16990232)(132.851034,8.80076207)(132.45846274,8.4902225)
\curveto(132.06587853,8.17966894)(131.6352149,7.94822386)(131.16647056,7.79588656)
\curveto(131.68794922,7.69627099)(132.18306592,7.49998212)(132.65182212,7.20701937)
\curveto(133.12056498,6.91404521)(133.4955646,6.53904558)(133.77682212,6.08201937)
\curveto(134.06392341,5.62498399)(134.20747796,5.13279699)(134.20748618,4.60545687)
\curveto(134.20747796,3.94334505)(134.02583751,3.34275971)(133.66256431,2.80369906)
\curveto(133.29927574,2.27049516)(132.82173715,1.85155027)(132.22994712,1.54686312)
\curveto(131.63814459,1.24803525)(131.01412177,1.09862133)(130.35787681,1.09862094)
\curveto(129.79537299,1.09862133)(129.22994387,1.20701966)(128.66158774,1.42381625)
\curveto(128.09908563,1.63475361)(127.63619546,1.95408923)(127.27291587,2.38182406)
\curveto(126.91549306,2.80955712)(126.7367823,3.32225192)(126.73678306,3.91991)
\curveto(126.7367823,4.2187354)(126.83639158,4.46775859)(127.03561118,4.66698031)
\curveto(127.23482868,4.86619569)(127.48385187,4.96580497)(127.78268149,4.96580844)
\curveto(127.97603887,4.96580497)(128.15181995,4.91893001)(128.31002524,4.82518344)
\curveto(128.47408525,4.73728957)(128.60006169,4.61131313)(128.68795493,4.44725375)
\curveto(128.78170213,4.28318846)(128.82857708,4.10740739)(128.82857993,3.91991)
\curveto(128.82857708,3.62693912)(128.72603812,3.38084561)(128.52096274,3.18162875)
\curveto(128.31588228,2.98240851)(128.06978878,2.88279924)(127.78268149,2.88280062)
\lineto(127.69479087,2.88280062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.12252524,1.80174594)
\curveto(253.12252386,1.87205806)(253.12838322,1.92479238)(253.14010337,1.95994906)
\lineto(254.48482993,7.33006625)
\curveto(254.57271772,7.66404446)(254.61666299,7.95701291)(254.61666587,8.2089725)
\curveto(254.61666299,8.72459027)(254.44088191,8.98240251)(254.08932212,8.98241)
\curveto(253.71432014,8.98240251)(253.4360001,8.7568168)(253.25436118,8.30565219)
\curveto(253.07271922,7.86033332)(252.89693814,7.2949042)(252.72701743,6.60936312)
\curveto(252.72701644,6.57420179)(252.70943833,6.54490495)(252.67428306,6.5214725)
\curveto(252.6391259,6.50388937)(252.60689937,6.49510031)(252.57760337,6.49510531)
\lineto(252.36666587,6.49510531)
\curveto(252.32564965,6.49510031)(252.29049344,6.5156081)(252.26119712,6.55662875)
\curveto(252.23189975,6.60349864)(252.21725132,6.64451422)(252.21725181,6.67967562)
\curveto(252.34615744,7.20115429)(252.4692042,7.64353666)(252.58639243,8.00682406)
\curveto(252.70943833,8.37009844)(252.89693814,8.70115279)(253.14889243,8.99998812)
\curveto(253.40670326,9.29880845)(253.72603888,9.44822236)(254.10690024,9.44823031)
\curveto(254.55806929,9.44822236)(254.9565064,9.30466781)(255.30221274,9.01756625)
\curveto(255.64791196,8.73630901)(255.82076334,8.37595781)(255.82076743,7.93651156)
\curveto(256.17818486,8.40525465)(256.59712976,8.77439491)(257.07760337,9.04393344)
\curveto(257.55806629,9.31345687)(258.06783141,9.44822236)(258.60690024,9.44823031)
\curveto(259.03462732,9.44822236)(259.40376757,9.37498024)(259.71432212,9.22850375)
\curveto(260.0248607,9.08201179)(260.26509484,8.85935576)(260.43502524,8.560535)
\curveto(260.61079762,8.26755948)(260.69868815,7.91599733)(260.69869712,7.5058475)
\curveto(260.69868815,7.01365448)(260.58736014,6.41892851)(260.36471274,5.72166781)
\curveto(260.14790746,5.02439866)(259.87544679,4.24510256)(259.54732993,3.38377719)
\curveto(259.37740041,2.99119757)(259.29243956,2.63084636)(259.29244712,2.3027225)
\curveto(259.29243956,1.94530017)(259.43013474,1.76658942)(259.70553306,1.76658969)
\curveto(260.17427462,1.76658942)(260.56392266,2.01854229)(260.87447837,2.52244906)
\curveto(261.19087516,3.02635378)(261.41353119,3.56541574)(261.54244712,4.13963656)
\curveto(261.56587479,4.20994635)(261.61567942,4.24510256)(261.69186118,4.24510531)
\lineto(261.90279868,4.24510531)
\curveto(261.94966347,4.24510256)(261.98774937,4.23045414)(262.01705649,4.20116)
\curveto(262.05220243,4.17186045)(262.06978053,4.13377455)(262.06979087,4.08690219)
\curveto(262.06978053,4.07518086)(262.06392116,4.05760275)(262.05221274,4.03416781)
\curveto(261.88814009,3.35447845)(261.601031,2.72752595)(261.19088462,2.15330844)
\curveto(260.78657869,1.5790896)(260.27974326,1.29198051)(259.67037681,1.29198031)
\curveto(259.24849429,1.29198051)(258.88814309,1.43553506)(258.58932212,1.72264437)
\curveto(258.29048744,2.0156126)(258.14107352,2.37010444)(258.14107993,2.78612094)
\curveto(258.14107352,3.00877567)(258.18794848,3.24315044)(258.28170493,3.48924594)
\curveto(258.43404198,3.88182167)(258.60689337,4.35057121)(258.80025962,4.89549594)
\curveto(258.9994711,5.44041387)(259.16060375,5.96189772)(259.28365806,6.45994906)
\curveto(259.41255663,6.95799047)(259.47700969,7.39744316)(259.47701743,7.77830844)
\curveto(259.47700969,8.11228619)(259.40669726,8.3964656)(259.26607993,8.6308475)
\curveto(259.13130691,8.86521513)(258.89986183,8.98240251)(258.57174399,8.98241)
\curveto(258.13228447,8.98240251)(257.727988,8.88572292)(257.35885337,8.69237094)
\curveto(256.98970749,8.49900456)(256.66744219,8.24119232)(256.39205649,7.91893344)
\curveto(256.11666149,7.60252108)(255.86470861,7.22459177)(255.63619712,6.78514437)
\lineto(254.41451743,1.88963656)
\curveto(254.37349917,1.72557383)(254.27974926,1.58494897)(254.13326743,1.46776156)
\curveto(253.99264017,1.35057421)(253.83443721,1.29198051)(253.65865806,1.29198031)
\curveto(253.5121719,1.29198051)(253.38619547,1.33885547)(253.28072837,1.43260531)
\curveto(253.17525818,1.52635528)(253.12252386,1.64940203)(253.12252524,1.80174594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.72897056,4.82518344)
\lineto(262.72897056,5.94139437)
\lineto(267.49264243,5.94139437)
\lineto(267.49264243,4.82518344)
\lineto(262.72897056,4.82518344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.20846274,1.49412875)
\lineto(270.20846274,2.12694125)
\curveto(271.70845957,2.12694062)(272.45845882,2.31737011)(272.45846274,2.69823031)
\lineto(272.45846274,12.1464725)
\curveto(271.8373657,11.84763402)(271.05221023,11.69822011)(270.10299399,11.69823031)
\lineto(270.10299399,12.33104281)
\curveto(271.57369408,12.33103198)(272.68404454,12.71482065)(273.43404868,13.48241)
\lineto(273.68893149,13.48241)
\curveto(273.72994193,13.48239801)(273.76802783,13.4648199)(273.80318931,13.42967562)
\curveto(273.84419963,13.40036684)(273.86470742,13.36521063)(273.86471274,13.32420687)
\lineto(273.86471274,2.69823031)
\curveto(273.86470742,2.31737011)(274.61470667,2.12694062)(276.11471274,2.12694125)
\lineto(276.11471274,1.49412875)
\lineto(270.20846274,1.49412875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.86765769,1.80174594)
\curveto(292.8676563,1.87205806)(292.87351567,1.92479238)(292.88523582,1.95994906)
\lineto(294.22996238,7.33006625)
\curveto(294.31785016,7.66404446)(294.36179543,7.95701291)(294.36179832,8.2089725)
\curveto(294.36179543,8.72459027)(294.18601436,8.98240251)(293.83445457,8.98241)
\curveto(293.45945258,8.98240251)(293.18113255,8.7568168)(292.99949363,8.30565219)
\curveto(292.81785166,7.86033332)(292.64207059,7.2949042)(292.47214988,6.60936312)
\curveto(292.47214888,6.57420179)(292.45457078,6.54490495)(292.4194155,6.5214725)
\curveto(292.38425835,6.50388937)(292.35203182,6.49510031)(292.32273582,6.49510531)
\lineto(292.11179832,6.49510531)
\curveto(292.0707821,6.49510031)(292.03562588,6.5156081)(292.00632957,6.55662875)
\curveto(291.97703219,6.60349864)(291.96238377,6.64451422)(291.96238425,6.67967562)
\curveto(292.09128989,7.20115429)(292.21433664,7.64353666)(292.33152488,8.00682406)
\curveto(292.45457078,8.37009844)(292.64207059,8.70115279)(292.89402488,8.99998812)
\curveto(293.15183571,9.29880845)(293.47117132,9.44822236)(293.85203269,9.44823031)
\curveto(294.30320174,9.44822236)(294.70163884,9.30466781)(295.04734519,9.01756625)
\curveto(295.3930444,8.73630901)(295.56589579,8.37595781)(295.56589988,7.93651156)
\curveto(295.92331731,8.40525465)(296.3422622,8.77439491)(296.82273582,9.04393344)
\curveto(297.30319874,9.31345687)(297.81296386,9.44822236)(298.35203269,9.44823031)
\curveto(298.77975976,9.44822236)(299.14890002,9.37498024)(299.45945457,9.22850375)
\curveto(299.76999315,9.08201179)(300.01022728,8.85935576)(300.18015769,8.560535)
\curveto(300.35593006,8.26755948)(300.4438206,7.91599733)(300.44382957,7.5058475)
\curveto(300.4438206,7.01365448)(300.33249259,6.41892851)(300.10984519,5.72166781)
\curveto(299.8930399,5.02439866)(299.62057924,4.24510256)(299.29246238,3.38377719)
\curveto(299.12253286,2.99119757)(299.03757201,2.63084636)(299.03757957,2.3027225)
\curveto(299.03757201,1.94530017)(299.17526718,1.76658942)(299.4506655,1.76658969)
\curveto(299.91940706,1.76658942)(300.30905511,2.01854229)(300.61961082,2.52244906)
\curveto(300.93600761,3.02635378)(301.15866364,3.56541574)(301.28757957,4.13963656)
\curveto(301.31100723,4.20994635)(301.36081187,4.24510256)(301.43699363,4.24510531)
\lineto(301.64793113,4.24510531)
\curveto(301.69479591,4.24510256)(301.73288181,4.23045414)(301.76218894,4.20116)
\curveto(301.79733487,4.17186045)(301.81491298,4.13377455)(301.81492332,4.08690219)
\curveto(301.81491298,4.07518086)(301.80905361,4.05760275)(301.79734519,4.03416781)
\curveto(301.63327254,3.35447845)(301.34616345,2.72752595)(300.93601707,2.15330844)
\curveto(300.53171114,1.5790896)(300.02487571,1.29198051)(299.41550925,1.29198031)
\curveto(298.99362674,1.29198051)(298.63327554,1.43553506)(298.33445457,1.72264437)
\curveto(298.03561988,2.0156126)(297.88620597,2.37010444)(297.88621238,2.78612094)
\curveto(297.88620597,3.00877567)(297.93308092,3.24315044)(298.02683738,3.48924594)
\curveto(298.17917443,3.88182167)(298.35202582,4.35057121)(298.54539207,4.89549594)
\curveto(298.74460355,5.44041387)(298.9057362,5.96189772)(299.0287905,6.45994906)
\curveto(299.15768907,6.95799047)(299.22214213,7.39744316)(299.22214988,7.77830844)
\curveto(299.22214213,8.11228619)(299.15182971,8.3964656)(299.01121238,8.6308475)
\curveto(298.87643936,8.86521513)(298.64499427,8.98240251)(298.31687644,8.98241)
\curveto(297.87741692,8.98240251)(297.47312045,8.88572292)(297.10398582,8.69237094)
\curveto(296.73483993,8.49900456)(296.41257463,8.24119232)(296.13718894,7.91893344)
\curveto(295.86179393,7.60252108)(295.60984106,7.22459177)(295.38132957,6.78514437)
\lineto(294.15964988,1.88963656)
\curveto(294.11863161,1.72557383)(294.02488171,1.58494897)(293.87839988,1.46776156)
\curveto(293.73777262,1.35057421)(293.57956965,1.29198051)(293.4037905,1.29198031)
\curveto(293.25730435,1.29198051)(293.13132791,1.33885547)(293.02586082,1.43260531)
\curveto(292.92039062,1.52635528)(292.8676563,1.64940203)(292.86765769,1.80174594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.474103,4.82518344)
\lineto(302.474103,5.94139437)
\lineto(307.23777488,5.94139437)
\lineto(307.23777488,4.82518344)
\lineto(302.474103,4.82518344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.18015769,1.49412875)
\lineto(309.18015769,1.97752719)
\curveto(309.18015679,2.00682355)(309.19187553,2.03905008)(309.21531394,2.07420687)
\lineto(312.01023582,5.16795687)
\curveto(312.43210667,5.62498399)(312.77487976,6.00877267)(313.03855613,6.31932406)
\curveto(313.30222298,6.6298658)(313.56296491,6.98728732)(313.82078269,7.39158969)
\curveto(314.0785894,7.79588026)(314.28073763,8.2060361)(314.427228,8.62205844)
\curveto(314.57956546,9.04392589)(314.65573726,9.48923794)(314.65574363,9.95799594)
\curveto(314.65573726,10.45017448)(314.56491703,10.91892401)(314.38328269,11.36424594)
\curveto(314.20163615,11.81540749)(313.92917548,12.17575869)(313.56589988,12.44530062)
\curveto(313.20847308,12.71482065)(312.77487976,12.84958614)(312.26511863,12.8495975)
\curveto(311.74363079,12.84958614)(311.27488126,12.69138318)(310.85886863,12.37498812)
\curveto(310.44285084,12.06443068)(310.14988239,11.66013421)(309.97996238,11.1620975)
\curveto(310.02683563,11.17380657)(310.0912887,11.17966594)(310.17332175,11.17967562)
\curveto(310.44285084,11.17966594)(310.67136624,11.08884572)(310.85886863,10.90721469)
\curveto(311.05222523,10.72556483)(311.14890483,10.49119007)(311.14890769,10.20408969)
\curveto(311.14890483,9.92869063)(311.05222523,9.69431586)(310.85886863,9.50096469)
\curveto(310.67136624,9.31345687)(310.44285084,9.21970696)(310.17332175,9.21971469)
\curveto(309.89207014,9.21970696)(309.65476569,9.31638655)(309.46140769,9.50975375)
\curveto(309.2739067,9.70896429)(309.18015679,9.94040937)(309.18015769,10.20408969)
\curveto(309.18015679,10.6552524)(309.26511765,11.07712698)(309.4350405,11.46971469)
\curveto(309.60496106,11.86814181)(309.84812488,12.21970396)(310.16453269,12.52440219)
\curveto(310.48679611,12.83493772)(310.84714731,13.07224217)(311.24558738,13.23631625)
\curveto(311.64988089,13.40036684)(312.07761483,13.48239801)(312.5287905,13.48241)
\curveto(313.21433245,13.48239801)(313.85300368,13.33591378)(314.44480613,13.04295687)
\curveto(315.03659625,12.75583624)(315.50534578,12.3456804)(315.85105613,11.81248812)
\curveto(316.19675134,11.28513458)(316.36960273,10.66697114)(316.36961082,9.95799594)
\curveto(316.36960273,9.43650362)(316.25534503,8.94138693)(316.02683738,8.47264437)
\curveto(315.79831424,8.00388787)(315.50534578,7.57615392)(315.14793113,7.18944125)
\curveto(314.79050275,6.80857656)(314.33347195,6.37498324)(313.77683738,5.88866)
\curveto(313.22019182,5.40232797)(312.85398125,5.07713298)(312.67820457,4.91307406)
\lineto(310.63914207,2.95311312)
\lineto(312.37058738,2.95311312)
\curveto(313.22019182,2.95311167)(313.92917548,2.95897104)(314.4975405,2.97069125)
\curveto(315.07175246,2.98826788)(315.37643966,3.01170536)(315.411603,3.04100375)
\curveto(315.55222073,3.1933458)(315.69577528,3.74705618)(315.84226707,4.70213656)
\lineto(316.36961082,4.70213656)
\lineto(315.85984519,1.49412875)
\lineto(309.18015769,1.49412875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.45261863,2.78612094)
\curveto(351.45261722,3.00877567)(351.49949217,3.24315044)(351.59324363,3.48924594)
\lineto(353.052228,7.3652225)
\curveto(353.21042796,7.80466931)(353.28952945,8.16502052)(353.28953269,8.44627719)
\curveto(353.28952945,8.80369175)(353.15769364,8.98240251)(352.89402488,8.98241)
\curveto(352.41941313,8.98240251)(352.0268354,8.73630901)(351.7162905,8.24412875)
\curveto(351.41160164,7.75779436)(351.18601593,7.21287303)(351.03953269,6.60936312)
\curveto(351.01609422,6.53318621)(350.96628958,6.49510031)(350.89011863,6.49510531)
\lineto(350.67918113,6.49510531)
\curveto(350.57957122,6.49510031)(350.52976658,6.55076432)(350.52976707,6.6620975)
\lineto(350.52976707,6.71483187)
\curveto(350.72312576,7.42966969)(351.01902391,8.06248156)(351.41746238,8.61326937)
\curveto(351.81589811,9.16990232)(352.31980385,9.44822236)(352.92918113,9.44823031)
\curveto(353.35691219,9.44822236)(353.71726339,9.3075975)(354.01023582,9.02635531)
\curveto(354.30905968,8.74509806)(354.45847359,8.38767654)(354.458478,7.95408969)
\curveto(354.45847359,7.7314272)(354.40866895,7.49705243)(354.30906394,7.25096469)
\lineto(352.85007957,3.38377719)
\curveto(352.68601443,2.9853382)(352.60398326,2.62498699)(352.60398582,2.3027225)
\curveto(352.60398326,1.94530017)(352.74167843,1.76658942)(353.01707175,1.76658969)
\curveto(353.48581831,1.76658942)(353.87546636,2.0156126)(354.18601707,2.51366)
\curveto(354.50241886,3.01756473)(354.72507489,3.55955637)(354.85398582,4.13963656)
\curveto(354.87741848,4.20994635)(354.92429344,4.24510256)(354.99461082,4.24510531)
\lineto(355.21433738,4.24510531)
\curveto(355.26120716,4.24510256)(355.29929306,4.22752445)(355.32859519,4.19237094)
\curveto(355.35788675,4.16307139)(355.37253518,4.12791518)(355.3725405,4.08690219)
\curveto(355.37253518,4.07518086)(355.36667581,4.05760275)(355.35496238,4.03416781)
\curveto(355.19089473,3.35447845)(354.90378565,2.72752595)(354.49363425,2.15330844)
\curveto(354.08933333,1.5790896)(353.58542759,1.29198051)(352.9819155,1.29198031)
\curveto(352.56003799,1.29198051)(352.19968679,1.43553506)(351.90086082,1.72264437)
\curveto(351.60203113,2.0156126)(351.45261722,2.37010444)(351.45261863,2.78612094)
\moveto(353.48289207,12.40135531)
\curveto(353.48288863,12.65329728)(353.58835727,12.88181267)(353.79929832,13.08690219)
\curveto(354.01023185,13.29196851)(354.24167693,13.39450747)(354.49363425,13.39451937)
\curveto(354.69870773,13.39450747)(354.86569975,13.33005441)(354.99461082,13.20116)
\curveto(355.12937136,13.07810154)(355.1967541,12.91989857)(355.19675925,12.72655062)
\curveto(355.1967541,12.45700841)(355.08835577,12.21970396)(354.87156394,12.01463656)
\curveto(354.66062183,11.81540749)(354.42624706,11.71579822)(354.16843894,11.71580844)
\curveto(353.97507564,11.71579822)(353.8110133,11.78025128)(353.67625144,11.90916781)
\curveto(353.54734169,12.04392289)(353.48288863,12.20798522)(353.48289207,12.40135531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.58738425,5.63377719)
\curveto(357.48777362,5.63377305)(357.40574246,5.67185895)(357.3412905,5.748035)
\curveto(357.27683633,5.82420254)(357.2446098,5.90623371)(357.24461082,5.99412875)
\curveto(357.2446098,6.08201479)(357.27683633,6.16404596)(357.3412905,6.2402225)
\curveto(357.40574246,6.31638955)(357.48777362,6.35447545)(357.58738425,6.35448031)
\lineto(362.87839988,6.35448031)
\lineto(362.87839988,11.66307406)
\curveto(362.87839323,11.7568138)(362.91354945,11.8329856)(362.98386863,11.89158969)
\curveto(363.05417431,11.95603235)(363.13913516,11.98825888)(363.23875144,11.98826937)
\curveto(363.32663497,11.98825888)(363.40866614,11.95603235)(363.48484519,11.89158969)
\curveto(363.56100974,11.8329856)(363.59909564,11.7568138)(363.599103,11.66307406)
\lineto(363.599103,6.35448031)
\lineto(368.89011863,6.35448031)
\curveto(368.97799651,6.35447545)(369.05416831,6.31638955)(369.11863425,6.2402225)
\curveto(369.18307443,6.16404596)(369.21530096,6.08201479)(369.21531394,5.99412875)
\curveto(369.21530096,5.90623371)(369.18307443,5.82420254)(369.11863425,5.748035)
\curveto(369.05416831,5.67185895)(368.97799651,5.63377305)(368.89011863,5.63377719)
\lineto(363.599103,5.63377719)
\lineto(363.599103,0.32518344)
\curveto(363.59909564,0.2314347)(363.56100974,0.1552629)(363.48484519,0.09666781)
\curveto(363.40866614,0.03221615)(363.32663497,-0.00001038)(363.23875144,-0.00001188)
\curveto(363.13913516,-0.00001038)(363.05417431,0.03221615)(362.98386863,0.09666781)
\curveto(362.91354945,0.1552629)(362.87839323,0.2314347)(362.87839988,0.32518344)
\lineto(362.87839988,5.63377719)
\lineto(357.58738425,5.63377719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.895978,1.49412875)
\lineto(371.895978,2.12694125)
\curveto(373.39597483,2.12694062)(374.14597408,2.31737011)(374.145978,2.69823031)
\lineto(374.145978,12.1464725)
\curveto(373.52488095,11.84763402)(372.73972549,11.69822011)(371.79050925,11.69823031)
\lineto(371.79050925,12.33104281)
\curveto(373.26120934,12.33103198)(374.37155979,12.71482065)(375.12156394,13.48241)
\lineto(375.37644675,13.48241)
\curveto(375.41745719,13.48239801)(375.45554309,13.4648199)(375.49070457,13.42967562)
\curveto(375.53171488,13.40036684)(375.55222268,13.36521063)(375.552228,13.32420687)
\lineto(375.552228,2.69823031)
\curveto(375.55222268,2.31737011)(376.30222193,2.12694062)(377.802228,2.12694125)
\lineto(377.802228,1.49412875)
\lineto(371.895978,1.49412875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.44283774,477.7861362)
\curveto(435.44283634,478.00879093)(435.48971129,478.2431657)(435.58346274,478.4892612)
\lineto(437.04244712,482.36523776)
\curveto(437.20064708,482.80468457)(437.27974856,483.16503578)(437.27975181,483.44629245)
\curveto(437.27974856,483.80370701)(437.14791276,483.98241777)(436.88424399,483.98242526)
\curveto(436.40963225,483.98241777)(436.01705451,483.73632427)(435.70650962,483.24414401)
\curveto(435.40182075,482.75780962)(435.17623504,482.21288829)(435.02975181,481.60937838)
\curveto(435.00631334,481.53320147)(434.9565087,481.49511557)(434.88033774,481.49512057)
\lineto(434.66940024,481.49512057)
\curveto(434.56979034,481.49511557)(434.5199857,481.55077958)(434.51998618,481.66211276)
\lineto(434.51998618,481.71484713)
\curveto(434.71334488,482.42968495)(435.00924302,483.06249682)(435.40768149,483.61328463)
\curveto(435.80611722,484.16991758)(436.31002297,484.44823762)(436.91940024,484.44824557)
\curveto(437.34713131,484.44823762)(437.70748251,484.30761276)(438.00045493,484.02637057)
\curveto(438.29927879,483.74511332)(438.44869271,483.3876918)(438.44869712,482.95410495)
\curveto(438.44869271,482.73144246)(438.39888807,482.49706769)(438.29928306,482.25097995)
\lineto(436.84029868,478.38379245)
\curveto(436.67623354,477.98535346)(436.59420237,477.62500225)(436.59420493,477.30273776)
\curveto(436.59420237,476.94531543)(436.73189755,476.76660467)(437.00729087,476.76660495)
\curveto(437.47603743,476.76660467)(437.86568548,477.01562786)(438.17623618,477.51367526)
\curveto(438.49263798,478.01757999)(438.715294,478.55957163)(438.84420493,479.13965182)
\curveto(438.8676376,479.20996161)(438.91451255,479.24511782)(438.98482993,479.24512057)
\lineto(439.20455649,479.24512057)
\curveto(439.25142628,479.24511782)(439.28951218,479.22753971)(439.31881431,479.1923862)
\curveto(439.34810587,479.16308665)(439.36275429,479.12793044)(439.36275962,479.08691745)
\curveto(439.36275429,479.07519612)(439.35689492,479.05761801)(439.34518149,479.03418307)
\curveto(439.18111385,478.35449371)(438.89400476,477.72754121)(438.48385337,477.1533237)
\curveto(438.07955245,476.57910486)(437.57564671,476.29199577)(436.97213462,476.29199557)
\curveto(436.55025711,476.29199577)(436.1899059,476.43555032)(435.89107993,476.72265963)
\curveto(435.59225025,477.01562786)(435.44283634,477.3701197)(435.44283774,477.7861362)
\moveto(437.47311118,487.40137057)
\curveto(437.47310775,487.65331254)(437.57857639,487.88182793)(437.78951743,488.08691745)
\curveto(438.00045097,488.29198377)(438.23189605,488.39452273)(438.48385337,488.39453463)
\curveto(438.68892684,488.39452273)(438.85591886,488.33006967)(438.98482993,488.20117526)
\curveto(439.11959047,488.0781168)(439.18697322,487.91991383)(439.18697837,487.72656588)
\curveto(439.18697322,487.45702367)(439.07857489,487.21971922)(438.86178306,487.01465182)
\curveto(438.65084094,486.81542275)(438.41646618,486.71581347)(438.15865806,486.7158237)
\curveto(437.96529475,486.71581347)(437.80123242,486.78026654)(437.66647056,486.90918307)
\curveto(437.53756081,487.04393815)(437.47310775,487.20800048)(437.47311118,487.40137057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.42623618,479.8251987)
\lineto(440.42623618,480.94140963)
\lineto(445.18990806,480.94140963)
\lineto(445.18990806,479.8251987)
\lineto(440.42623618,479.8251987)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.90572837,476.49414401)
\lineto(447.90572837,477.12695651)
\curveto(449.4057252,477.12695588)(450.15572445,477.31738537)(450.15572837,477.69824557)
\lineto(450.15572837,487.14648776)
\curveto(449.53463132,486.84764928)(448.74947586,486.69823537)(447.80025962,486.69824557)
\lineto(447.80025962,487.33105807)
\curveto(449.27095971,487.33104723)(450.38131016,487.71483591)(451.13131431,488.48242526)
\lineto(451.38619712,488.48242526)
\curveto(451.42720755,488.48241327)(451.46529345,488.46483516)(451.50045493,488.42969088)
\curveto(451.54146525,488.4003821)(451.56197304,488.36522589)(451.56197837,488.32422213)
\lineto(451.56197837,477.69824557)
\curveto(451.56197304,477.31738537)(452.31197229,477.12695588)(453.81197837,477.12695651)
\lineto(453.81197837,476.49414401)
\lineto(447.90572837,476.49414401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(802.44332603,476.29297213)
\curveto(801.68746428,476.29297234)(801.08980863,476.57715174)(800.65035728,477.1455112)
\curveto(800.21676262,477.71972872)(799.99996596,478.39648586)(799.99996665,479.17578463)
\curveto(799.99996596,479.94335931)(800.19918452,480.74023351)(800.5976229,481.56640963)
\curveto(800.99605872,482.39257561)(801.532191,483.0781218)(802.20602134,483.62305026)
\curveto(802.88570527,484.17382383)(803.61519672,484.44921418)(804.3944979,484.44922213)
\curveto(804.75191434,484.44921418)(805.07124996,484.35253459)(805.35250571,484.15918307)
\curveto(805.63374939,483.96581623)(805.85347574,483.70214461)(806.0116854,483.36816745)
\curveto(806.14644419,483.84862884)(806.4101158,484.08886298)(806.80270103,484.08887057)
\curveto(806.95503713,484.08886298)(807.08101357,484.04198802)(807.18063071,483.94824557)
\curveto(807.28609149,483.86034758)(807.33882581,483.74023051)(807.33883384,483.58789401)
\curveto(807.33882581,483.5527307)(807.33589613,483.52636354)(807.33004478,483.50879245)
\curveto(807.33003676,483.49120733)(807.32710708,483.47069953)(807.32125571,483.44726901)
\lineto(806.06441978,478.41992526)
\curveto(805.98238186,478.06250182)(805.94136627,477.76953336)(805.9413729,477.54101901)
\curveto(805.94136627,477.02539348)(806.11421766,476.76758124)(806.45992759,476.76758151)
\curveto(806.83492007,476.76758124)(807.11909947,477.00488569)(807.31246665,477.47949557)
\curveto(807.5116772,477.95996286)(807.67866922,478.51367324)(807.81344321,479.14062838)
\curveto(807.83687219,479.21093817)(807.88374714,479.24609438)(807.95406821,479.24609713)
\lineto(808.17379478,479.24609713)
\curveto(808.22066087,479.24609438)(808.25874677,479.22558659)(808.28805259,479.1845737)
\curveto(808.31734046,479.14355542)(808.33198888,479.10546952)(808.3319979,479.07031588)
\curveto(808.12105159,478.23242352)(807.88960651,477.55859607)(807.63766196,477.04883151)
\curveto(807.39156014,476.54492521)(806.98726367,476.29297234)(806.42477134,476.29297213)
\curveto(806.02046776,476.29297234)(805.66304624,476.41015972)(805.35250571,476.64453463)
\curveto(805.04195311,476.88476862)(804.84859393,477.20117455)(804.77242759,477.59375338)
\curveto(803.9989854,476.72656565)(803.22261899,476.29297234)(802.44332603,476.29297213)
\moveto(802.46090415,476.76758151)
\curveto(802.89449432,476.76758124)(803.31343921,476.92871389)(803.71774009,477.25097995)
\curveto(804.12789152,477.57910386)(804.47945367,477.96289254)(804.77242759,478.40234713)
\curveto(804.78414087,478.41406396)(804.79000024,478.43164207)(804.79000571,478.45508151)
\lineto(805.75680259,482.36621432)
\lineto(805.77438071,482.4189487)
\curveto(805.70406182,482.84667672)(805.54878854,483.21288729)(805.3085604,483.51758151)
\curveto(805.07417964,483.82812105)(804.75484402,483.98339433)(804.35055259,483.98340182)
\curveto(803.94625108,483.98339433)(803.56832177,483.81640231)(803.21676353,483.48242526)
\curveto(802.87105684,483.1542936)(802.57808839,482.76464555)(802.33785728,482.31347995)
\curveto(802.10347949,481.83300586)(801.87789377,481.17382683)(801.66109946,480.33594088)
\curveto(801.45015983,479.49804726)(801.34469118,478.84765728)(801.34469321,478.38476901)
\curveto(801.34469118,477.96875191)(801.43258172,477.59375229)(801.60836509,477.25976901)
\curveto(801.79000324,476.93164357)(802.07418264,476.76758124)(802.46090415,476.76758151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(751.45261863,477.7861362)
\curveto(751.45261722,478.00879093)(751.49949217,478.2431657)(751.59324363,478.4892612)
\lineto(753.052228,482.36523776)
\curveto(753.21042796,482.80468457)(753.28952945,483.16503578)(753.28953269,483.44629245)
\curveto(753.28952945,483.80370701)(753.15769364,483.98241777)(752.89402488,483.98242526)
\curveto(752.41941313,483.98241777)(752.0268354,483.73632427)(751.7162905,483.24414401)
\curveto(751.41160164,482.75780962)(751.18601593,482.21288829)(751.03953269,481.60937838)
\curveto(751.01609422,481.53320147)(750.96628958,481.49511557)(750.89011863,481.49512057)
\lineto(750.67918113,481.49512057)
\curveto(750.57957122,481.49511557)(750.52976658,481.55077958)(750.52976707,481.66211276)
\lineto(750.52976707,481.71484713)
\curveto(750.72312576,482.42968495)(751.01902391,483.06249682)(751.41746238,483.61328463)
\curveto(751.81589811,484.16991758)(752.31980385,484.44823762)(752.92918113,484.44824557)
\curveto(753.35691219,484.44823762)(753.71726339,484.30761276)(754.01023582,484.02637057)
\curveto(754.30905968,483.74511332)(754.45847359,483.3876918)(754.458478,482.95410495)
\curveto(754.45847359,482.73144246)(754.40866895,482.49706769)(754.30906394,482.25097995)
\lineto(752.85007957,478.38379245)
\curveto(752.68601443,477.98535346)(752.60398326,477.62500225)(752.60398582,477.30273776)
\curveto(752.60398326,476.94531543)(752.74167843,476.76660467)(753.01707175,476.76660495)
\curveto(753.48581831,476.76660467)(753.87546636,477.01562786)(754.18601707,477.51367526)
\curveto(754.50241886,478.01757999)(754.72507489,478.55957163)(754.85398582,479.13965182)
\curveto(754.87741848,479.20996161)(754.92429344,479.24511782)(754.99461082,479.24512057)
\lineto(755.21433738,479.24512057)
\curveto(755.26120716,479.24511782)(755.29929306,479.22753971)(755.32859519,479.1923862)
\curveto(755.35788675,479.16308665)(755.37253518,479.12793044)(755.3725405,479.08691745)
\curveto(755.37253518,479.07519612)(755.36667581,479.05761801)(755.35496238,479.03418307)
\curveto(755.19089473,478.35449371)(754.90378565,477.72754121)(754.49363425,477.1533237)
\curveto(754.08933333,476.57910486)(753.58542759,476.29199577)(752.9819155,476.29199557)
\curveto(752.56003799,476.29199577)(752.19968679,476.43555032)(751.90086082,476.72265963)
\curveto(751.60203113,477.01562786)(751.45261722,477.3701197)(751.45261863,477.7861362)
\moveto(753.48289207,487.40137057)
\curveto(753.48288863,487.65331254)(753.58835727,487.88182793)(753.79929832,488.08691745)
\curveto(754.01023185,488.29198377)(754.24167693,488.39452273)(754.49363425,488.39453463)
\curveto(754.69870773,488.39452273)(754.86569975,488.33006967)(754.99461082,488.20117526)
\curveto(755.12937136,488.0781168)(755.1967541,487.91991383)(755.19675925,487.72656588)
\curveto(755.1967541,487.45702367)(755.08835577,487.21971922)(754.87156394,487.01465182)
\curveto(754.66062183,486.81542275)(754.42624706,486.71581347)(754.16843894,486.7158237)
\curveto(753.97507564,486.71581347)(753.8110133,486.78026654)(753.67625144,486.90918307)
\curveto(753.54734169,487.04393815)(753.48288863,487.20800048)(753.48289207,487.40137057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(757.58738425,480.63379245)
\curveto(757.48777362,480.63378831)(757.40574246,480.67187421)(757.3412905,480.74805026)
\curveto(757.27683633,480.8242178)(757.2446098,480.90624897)(757.24461082,480.99414401)
\curveto(757.2446098,481.08203005)(757.27683633,481.16406121)(757.3412905,481.24023776)
\curveto(757.40574246,481.31640481)(757.48777362,481.35449071)(757.58738425,481.35449557)
\lineto(762.87839988,481.35449557)
\lineto(762.87839988,486.66308932)
\curveto(762.87839323,486.75682906)(762.91354945,486.83300086)(762.98386863,486.89160495)
\curveto(763.05417431,486.95604761)(763.13913516,486.98827414)(763.23875144,486.98828463)
\curveto(763.32663497,486.98827414)(763.40866614,486.95604761)(763.48484519,486.89160495)
\curveto(763.56100974,486.83300086)(763.59909564,486.75682906)(763.599103,486.66308932)
\lineto(763.599103,481.35449557)
\lineto(768.89011863,481.35449557)
\curveto(768.97799651,481.35449071)(769.05416831,481.31640481)(769.11863425,481.24023776)
\curveto(769.18307443,481.16406121)(769.21530096,481.08203005)(769.21531394,480.99414401)
\curveto(769.21530096,480.90624897)(769.18307443,480.8242178)(769.11863425,480.74805026)
\curveto(769.05416831,480.67187421)(768.97799651,480.63378831)(768.89011863,480.63379245)
\lineto(763.599103,480.63379245)
\lineto(763.599103,475.3251987)
\curveto(763.59909564,475.23144996)(763.56100974,475.15527816)(763.48484519,475.09668307)
\curveto(763.40866614,475.03223141)(763.32663497,475.00000488)(763.23875144,475.00000338)
\curveto(763.13913516,475.00000488)(763.05417431,475.03223141)(762.98386863,475.09668307)
\curveto(762.91354945,475.15527816)(762.87839323,475.23144996)(762.87839988,475.3251987)
\lineto(762.87839988,480.63379245)
\lineto(757.58738425,480.63379245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(771.895978,476.49414401)
\lineto(771.895978,477.12695651)
\curveto(773.39597483,477.12695588)(774.14597408,477.31738537)(774.145978,477.69824557)
\lineto(774.145978,487.14648776)
\curveto(773.52488095,486.84764928)(772.73972549,486.69823537)(771.79050925,486.69824557)
\lineto(771.79050925,487.33105807)
\curveto(773.26120934,487.33104723)(774.37155979,487.71483591)(775.12156394,488.48242526)
\lineto(775.37644675,488.48242526)
\curveto(775.41745719,488.48241327)(775.45554309,488.46483516)(775.49070457,488.42969088)
\curveto(775.53171488,488.4003821)(775.55222268,488.36522589)(775.552228,488.32422213)
\lineto(775.552228,477.69824557)
\curveto(775.55222268,477.31738537)(776.30222193,477.12695588)(777.802228,477.12695651)
\lineto(777.802228,476.49414401)
\lineto(771.895978,476.49414401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(711.19773582,477.7861362)
\curveto(711.19773441,478.00879093)(711.24460936,478.2431657)(711.33836082,478.4892612)
\lineto(712.79734519,482.36523776)
\curveto(712.95554515,482.80468457)(713.03464663,483.16503578)(713.03464988,483.44629245)
\curveto(713.03464663,483.80370701)(712.90281083,483.98241777)(712.63914207,483.98242526)
\curveto(712.16453032,483.98241777)(711.77195258,483.73632427)(711.46140769,483.24414401)
\curveto(711.15671883,482.75780962)(710.93113311,482.21288829)(710.78464988,481.60937838)
\curveto(710.76121141,481.53320147)(710.71140677,481.49511557)(710.63523582,481.49512057)
\lineto(710.42429832,481.49512057)
\curveto(710.32468841,481.49511557)(710.27488377,481.55077958)(710.27488425,481.66211276)
\lineto(710.27488425,481.71484713)
\curveto(710.46824295,482.42968495)(710.76414109,483.06249682)(711.16257957,483.61328463)
\curveto(711.5610153,484.16991758)(712.06492104,484.44823762)(712.67429832,484.44824557)
\curveto(713.10202938,484.44823762)(713.46238058,484.30761276)(713.755353,484.02637057)
\curveto(714.05417687,483.74511332)(714.20359078,483.3876918)(714.20359519,482.95410495)
\curveto(714.20359078,482.73144246)(714.15378614,482.49706769)(714.05418113,482.25097995)
\lineto(712.59519675,478.38379245)
\curveto(712.43113161,477.98535346)(712.34910045,477.62500225)(712.349103,477.30273776)
\curveto(712.34910045,476.94531543)(712.48679562,476.76660467)(712.76218894,476.76660495)
\curveto(713.2309355,476.76660467)(713.62058355,477.01562786)(713.93113425,477.51367526)
\curveto(714.24753605,478.01757999)(714.47019207,478.55957163)(714.599103,479.13965182)
\curveto(714.62253567,479.20996161)(714.66941063,479.24511782)(714.739728,479.24512057)
\lineto(714.95945457,479.24512057)
\curveto(715.00632435,479.24511782)(715.04441025,479.22753971)(715.07371238,479.1923862)
\curveto(715.10300394,479.16308665)(715.11765236,479.12793044)(715.11765769,479.08691745)
\curveto(715.11765236,479.07519612)(715.111793,479.05761801)(715.10007957,479.03418307)
\curveto(714.93601192,478.35449371)(714.64890283,477.72754121)(714.23875144,477.1533237)
\curveto(713.83445052,476.57910486)(713.33054478,476.29199577)(712.72703269,476.29199557)
\curveto(712.30515518,476.29199577)(711.94480397,476.43555032)(711.645978,476.72265963)
\curveto(711.34714832,477.01562786)(711.19773441,477.3701197)(711.19773582,477.7861362)
\moveto(713.22800925,487.40137057)
\curveto(713.22800582,487.65331254)(713.33347446,487.88182793)(713.5444155,488.08691745)
\curveto(713.75534904,488.29198377)(713.98679412,488.39452273)(714.23875144,488.39453463)
\curveto(714.44382491,488.39452273)(714.61081693,488.33006967)(714.739728,488.20117526)
\curveto(714.87448854,488.0781168)(714.94187129,487.91991383)(714.94187644,487.72656588)
\curveto(714.94187129,487.45702367)(714.83347296,487.21971922)(714.61668113,487.01465182)
\curveto(714.40573901,486.81542275)(714.17136425,486.71581347)(713.91355613,486.7158237)
\curveto(713.72019282,486.71581347)(713.55613049,486.78026654)(713.42136863,486.90918307)
\curveto(713.29245888,487.04393815)(713.22800582,487.20800048)(713.22800925,487.40137057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.33250144,480.63379245)
\curveto(717.23289081,480.63378831)(717.15085964,480.67187421)(717.08640769,480.74805026)
\curveto(717.02195352,480.8242178)(716.98972699,480.90624897)(716.989728,480.99414401)
\curveto(716.98972699,481.08203005)(717.02195352,481.16406121)(717.08640769,481.24023776)
\curveto(717.15085964,481.31640481)(717.23289081,481.35449071)(717.33250144,481.35449557)
\lineto(722.62351707,481.35449557)
\lineto(722.62351707,486.66308932)
\curveto(722.62351042,486.75682906)(722.65866664,486.83300086)(722.72898582,486.89160495)
\curveto(722.7992915,486.95604761)(722.88425235,486.98827414)(722.98386863,486.98828463)
\curveto(723.07175216,486.98827414)(723.15378333,486.95604761)(723.22996238,486.89160495)
\curveto(723.30612693,486.83300086)(723.34421283,486.75682906)(723.34422019,486.66308932)
\lineto(723.34422019,481.35449557)
\lineto(728.63523582,481.35449557)
\curveto(728.7231137,481.35449071)(728.7992855,481.31640481)(728.86375144,481.24023776)
\curveto(728.92819162,481.16406121)(728.96041815,481.08203005)(728.96043113,480.99414401)
\curveto(728.96041815,480.90624897)(728.92819162,480.8242178)(728.86375144,480.74805026)
\curveto(728.7992855,480.67187421)(728.7231137,480.63378831)(728.63523582,480.63379245)
\lineto(723.34422019,480.63379245)
\lineto(723.34422019,475.3251987)
\curveto(723.34421283,475.23144996)(723.30612693,475.15527816)(723.22996238,475.09668307)
\curveto(723.15378333,475.03223141)(723.07175216,475.00000488)(722.98386863,475.00000338)
\curveto(722.88425235,475.00000488)(722.7992915,475.03223141)(722.72898582,475.09668307)
\curveto(722.65866664,475.15527816)(722.62351042,475.23144996)(722.62351707,475.3251987)
\lineto(722.62351707,480.63379245)
\lineto(717.33250144,480.63379245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(730.86765769,476.49414401)
\lineto(730.86765769,476.97754245)
\curveto(730.86765679,477.00683881)(730.87937553,477.03906534)(730.90281394,477.07422213)
\lineto(733.69773582,480.16797213)
\curveto(734.11960667,480.62499925)(734.46237976,481.00878793)(734.72605613,481.31933932)
\curveto(734.98972298,481.62988106)(735.25046491,481.98730258)(735.50828269,482.39160495)
\curveto(735.7660894,482.79589552)(735.96823763,483.20605136)(736.114728,483.6220737)
\curveto(736.26706546,484.04394115)(736.34323726,484.4892532)(736.34324363,484.9580112)
\curveto(736.34323726,485.45018974)(736.25241703,485.91893927)(736.07078269,486.3642612)
\curveto(735.88913615,486.81542275)(735.61667548,487.17577395)(735.25339988,487.44531588)
\curveto(734.89597308,487.71483591)(734.46237976,487.8496014)(733.95261863,487.84961276)
\curveto(733.43113079,487.8496014)(732.96238126,487.69139844)(732.54636863,487.37500338)
\curveto(732.13035084,487.06444594)(731.83738239,486.66014947)(731.66746238,486.16211276)
\curveto(731.71433563,486.17382183)(731.7787887,486.1796812)(731.86082175,486.17969088)
\curveto(732.13035084,486.1796812)(732.35886624,486.08886098)(732.54636863,485.90722995)
\curveto(732.73972523,485.72558009)(732.83640483,485.49120532)(732.83640769,485.20410495)
\curveto(732.83640483,484.92870589)(732.73972523,484.69433112)(732.54636863,484.50097995)
\curveto(732.35886624,484.31347213)(732.13035084,484.21972222)(731.86082175,484.21972995)
\curveto(731.57957014,484.21972222)(731.34226569,484.31640181)(731.14890769,484.50976901)
\curveto(730.9614067,484.70897954)(730.86765679,484.94042462)(730.86765769,485.20410495)
\curveto(730.86765679,485.65526766)(730.95261765,486.07714224)(731.1225405,486.46972995)
\curveto(731.29246106,486.86815707)(731.53562488,487.21971922)(731.85203269,487.52441745)
\curveto(732.17429611,487.83495298)(732.53464731,488.07225743)(732.93308738,488.23633151)
\curveto(733.33738089,488.4003821)(733.76511483,488.48241327)(734.2162905,488.48242526)
\curveto(734.90183245,488.48241327)(735.54050368,488.33592904)(736.13230613,488.04297213)
\curveto(736.72409625,487.7558515)(737.19284578,487.34569566)(737.53855613,486.81250338)
\curveto(737.88425134,486.28514984)(738.05710273,485.6669864)(738.05711082,484.9580112)
\curveto(738.05710273,484.43651888)(737.94284503,483.94140219)(737.71433738,483.47265963)
\curveto(737.48581424,483.00390312)(737.19284578,482.57616918)(736.83543113,482.18945651)
\curveto(736.47800275,481.80859182)(736.02097195,481.3749985)(735.46433738,480.88867526)
\curveto(734.90769182,480.40234323)(734.54148125,480.07714824)(734.36570457,479.91308932)
\lineto(732.32664207,477.95312838)
\lineto(734.05808738,477.95312838)
\curveto(734.90769182,477.95312692)(735.61667548,477.95898629)(736.1850405,477.97070651)
\curveto(736.75925246,477.98828314)(737.06393966,478.01172062)(737.099103,478.04101901)
\curveto(737.23972073,478.19336106)(737.38327528,478.74707144)(737.52976707,479.70215182)
\lineto(738.05711082,479.70215182)
\lineto(737.54734519,476.49414401)
\lineto(730.86765769,476.49414401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(620.14498618,476.8017612)
\curveto(620.14498479,476.87207332)(620.15084416,476.92480764)(620.16256431,476.95996432)
\lineto(621.50729087,482.33008151)
\curveto(621.59517866,482.66405971)(621.63912392,482.95702817)(621.63912681,483.20898776)
\curveto(621.63912392,483.72460553)(621.46334285,483.98241777)(621.11178306,483.98242526)
\curveto(620.73678108,483.98241777)(620.45846104,483.75683206)(620.27682212,483.30566745)
\curveto(620.09518016,482.86034858)(619.91939908,482.29491946)(619.74947837,481.60937838)
\curveto(619.74947738,481.57421705)(619.73189927,481.54492021)(619.69674399,481.52148776)
\curveto(619.66158684,481.50390462)(619.62936031,481.49511557)(619.60006431,481.49512057)
\lineto(619.38912681,481.49512057)
\curveto(619.34811059,481.49511557)(619.31295438,481.51562336)(619.28365806,481.55664401)
\curveto(619.25436068,481.6035139)(619.23971226,481.64452948)(619.23971274,481.67969088)
\curveto(619.36861838,482.20116955)(619.49166513,482.64355192)(619.60885337,483.00683932)
\curveto(619.73189927,483.3701137)(619.91939908,483.70116805)(620.17135337,484.00000338)
\curveto(620.4291642,484.2988237)(620.74849981,484.44823762)(621.12936118,484.44824557)
\curveto(621.58053023,484.44823762)(621.97896733,484.30468307)(622.32467368,484.01758151)
\curveto(622.67037289,483.73632427)(622.84322428,483.37597306)(622.84322837,482.93652682)
\curveto(623.2006458,483.40526991)(623.61959069,483.77441017)(624.10006431,484.0439487)
\curveto(624.58052723,484.31347213)(625.09029235,484.44823762)(625.62936118,484.44824557)
\curveto(626.05708826,484.44823762)(626.42622851,484.3749955)(626.73678306,484.22851901)
\curveto(627.04732164,484.08202705)(627.28755578,483.85937102)(627.45748618,483.56055026)
\curveto(627.63325855,483.26757474)(627.72114909,482.91601259)(627.72115806,482.50586276)
\curveto(627.72114909,482.01366974)(627.60982108,481.41894377)(627.38717368,480.72168307)
\curveto(627.17036839,480.02441392)(626.89790773,479.24511782)(626.56979087,478.38379245)
\curveto(626.39986135,477.99121282)(626.3149005,477.63086162)(626.31490806,477.30273776)
\curveto(626.3149005,476.94531543)(626.45259567,476.76660467)(626.72799399,476.76660495)
\curveto(627.19673555,476.76660467)(627.5863836,477.01855755)(627.89693931,477.52246432)
\curveto(628.2133361,478.02636904)(628.43599213,478.565431)(628.56490806,479.13965182)
\curveto(628.58833572,479.20996161)(628.63814036,479.24511782)(628.71432212,479.24512057)
\lineto(628.92525962,479.24512057)
\curveto(628.9721244,479.24511782)(629.0102103,479.2304694)(629.03951743,479.20117526)
\curveto(629.07466336,479.17187571)(629.09224147,479.13378981)(629.09225181,479.08691745)
\curveto(629.09224147,479.07519612)(629.0863821,479.05761801)(629.07467368,479.03418307)
\curveto(628.91060103,478.35449371)(628.62349194,477.72754121)(628.21334556,477.1533237)
\curveto(627.80903963,476.57910486)(627.3022042,476.29199577)(626.69283774,476.29199557)
\curveto(626.27095523,476.29199577)(625.91060403,476.43555032)(625.61178306,476.72265963)
\curveto(625.31294838,477.01562786)(625.16353446,477.3701197)(625.16354087,477.7861362)
\curveto(625.16353446,478.00879093)(625.21040942,478.2431657)(625.30416587,478.4892612)
\curveto(625.45650292,478.88183693)(625.62935431,479.35058646)(625.82272056,479.8955112)
\curveto(626.02193204,480.44042912)(626.18306469,480.96191298)(626.30611899,481.45996432)
\curveto(626.43501757,481.95800573)(626.49947063,482.39745842)(626.49947837,482.7783237)
\curveto(626.49947063,483.11230145)(626.4291582,483.39648086)(626.28854087,483.63086276)
\curveto(626.15376785,483.86523039)(625.92232277,483.98241777)(625.59420493,483.98242526)
\curveto(625.15474541,483.98241777)(624.75044894,483.88573818)(624.38131431,483.6923862)
\curveto(624.01216843,483.49901982)(623.68990312,483.24120757)(623.41451743,482.9189487)
\curveto(623.13912242,482.60253634)(622.88716955,482.22460703)(622.65865806,481.78515963)
\lineto(621.43697837,476.88965182)
\curveto(621.3959601,476.72558909)(621.3022102,476.58496423)(621.15572837,476.46777682)
\curveto(621.01510111,476.35058946)(620.85689814,476.29199577)(620.68111899,476.29199557)
\curveto(620.53463284,476.29199577)(620.4086564,476.33887073)(620.30318931,476.43262057)
\curveto(620.19771912,476.52637054)(620.14498479,476.64941729)(620.14498618,476.8017612)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.26559928,476.49414401)
\lineto(581.26559928,477.12695651)
\curveto(582.76559611,477.12695588)(583.51559536,477.31738537)(583.51559928,477.69824557)
\lineto(583.51559928,487.14648776)
\curveto(582.89450223,486.84764928)(582.10934677,486.69823537)(581.16013053,486.69824557)
\lineto(581.16013053,487.33105807)
\curveto(582.63083062,487.33104723)(583.74118107,487.71483591)(584.49118522,488.48242526)
\lineto(584.74606803,488.48242526)
\curveto(584.78707846,488.48241327)(584.82516436,488.46483516)(584.86032584,488.42969088)
\curveto(584.90133616,488.4003821)(584.92184395,488.36522589)(584.92184928,488.32422213)
\lineto(584.92184928,477.69824557)
\curveto(584.92184395,477.31738537)(585.6718432,477.12695588)(587.17184928,477.12695651)
\lineto(587.17184928,476.49414401)
\lineto(581.26559928,476.49414401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(540.57126143,476.49414401)
\lineto(540.57126143,476.97754245)
\curveto(540.57126054,477.00683881)(540.58297928,477.03906534)(540.60641768,477.07422213)
\lineto(543.40133956,480.16797213)
\curveto(543.82321041,480.62499925)(544.16598351,481.00878793)(544.42965987,481.31933932)
\curveto(544.69332673,481.62988106)(544.95406866,481.98730258)(545.21188643,482.39160495)
\curveto(545.46969314,482.79589552)(545.67184138,483.20605136)(545.81833175,483.6220737)
\curveto(545.9706692,484.04394115)(546.046841,484.4892532)(546.04684737,484.9580112)
\curveto(546.046841,485.45018974)(545.95602078,485.91893927)(545.77438643,486.3642612)
\curveto(545.59273989,486.81542275)(545.32027923,487.17577395)(544.95700362,487.44531588)
\curveto(544.59957682,487.71483591)(544.16598351,487.8496014)(543.65622237,487.84961276)
\curveto(543.13473454,487.8496014)(542.66598501,487.69139844)(542.24997237,487.37500338)
\curveto(541.83395459,487.06444594)(541.54098613,486.66014947)(541.37106612,486.16211276)
\curveto(541.41793938,486.17382183)(541.48239244,486.1796812)(541.5644255,486.17969088)
\curveto(541.83395459,486.1796812)(542.06246998,486.08886098)(542.24997237,485.90722995)
\curveto(542.44332898,485.72558009)(542.54000857,485.49120532)(542.54001143,485.20410495)
\curveto(542.54000857,484.92870589)(542.44332898,484.69433112)(542.24997237,484.50097995)
\curveto(542.06246998,484.31347213)(541.83395459,484.21972222)(541.5644255,484.21972995)
\curveto(541.28317389,484.21972222)(541.04586944,484.31640181)(540.85251143,484.50976901)
\curveto(540.66501044,484.70897954)(540.57126054,484.94042462)(540.57126143,485.20410495)
\curveto(540.57126054,485.65526766)(540.65622139,486.07714224)(540.82614425,486.46972995)
\curveto(540.9960648,486.86815707)(541.23922862,487.21971922)(541.55563643,487.52441745)
\curveto(541.87789986,487.83495298)(542.23825106,488.07225743)(542.63669112,488.23633151)
\curveto(543.04098463,488.4003821)(543.46871858,488.48241327)(543.91989425,488.48242526)
\curveto(544.60543619,488.48241327)(545.24410743,488.33592904)(545.83590987,488.04297213)
\curveto(546.42769999,487.7558515)(546.89644953,487.34569566)(547.24215987,486.81250338)
\curveto(547.58785508,486.28514984)(547.76070647,485.6669864)(547.76071456,484.9580112)
\curveto(547.76070647,484.43651888)(547.64644878,483.94140219)(547.41794112,483.47265963)
\curveto(547.18941798,483.00390312)(546.89644953,482.57616918)(546.53903487,482.18945651)
\curveto(546.18160649,481.80859182)(545.7245757,481.3749985)(545.16794112,480.88867526)
\curveto(544.61129556,480.40234323)(544.24508499,480.07714824)(544.06930831,479.91308932)
\lineto(542.03024581,477.95312838)
\lineto(543.76169112,477.95312838)
\curveto(544.61129556,477.95312692)(545.32027923,477.95898629)(545.88864425,477.97070651)
\curveto(546.46285621,477.98828314)(546.7675434,478.01172062)(546.80270675,478.04101901)
\curveto(546.94332448,478.19336106)(547.08687902,478.74707144)(547.23337081,479.70215182)
\lineto(547.76071456,479.70215182)
\lineto(547.25094893,476.49414401)
\lineto(540.57126143,476.49414401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.38864425,477.88281588)
\curveto(501.66989225,477.47265866)(502.04782156,477.16797146)(502.52243331,476.96875338)
\curveto(502.99703936,476.76953436)(503.50680448,476.66992508)(504.05173018,476.66992526)
\curveto(504.74899074,476.66992508)(505.24410743,476.96582322)(505.53708175,477.55762057)
\curveto(505.83004434,478.15527516)(505.97652857,478.8320323)(505.97653487,479.58789401)
\curveto(505.97652857,479.92773433)(505.94430204,480.26757774)(505.87985518,480.60742526)
\curveto(505.82125529,480.94726456)(505.71871633,481.26367049)(505.572238,481.55664401)
\curveto(505.42574787,481.8496074)(505.22359964,482.08398217)(504.96579268,482.25976901)
\curveto(504.71383452,482.43554432)(504.40328796,482.52343485)(504.03415206,482.52344088)
\lineto(502.83883956,482.52344088)
\curveto(502.73336775,482.52343485)(502.68063343,482.57909886)(502.68063643,482.69043307)
\lineto(502.68063643,482.8486362)
\curveto(502.68063343,482.94237975)(502.73336775,482.9892547)(502.83883956,482.9892612)
\lineto(503.83200362,483.06836276)
\curveto(504.25387404,483.06835618)(504.60250651,483.22655915)(504.87790206,483.54297213)
\curveto(505.15914658,483.85937102)(505.3642245,484.2431597)(505.49313643,484.69433932)
\curveto(505.62203674,485.15136191)(505.6864898,485.58495523)(505.68649581,485.99512057)
\curveto(505.6864898,486.56932925)(505.55172431,487.04100846)(505.28219893,487.41015963)
\curveto(505.01266235,487.77928897)(504.60250651,487.9638591)(504.05173018,487.96387057)
\curveto(503.59469502,487.9638591)(503.15817201,487.87596856)(502.74215987,487.7001987)
\curveto(502.3261416,487.53026579)(501.99508724,487.26952386)(501.74899581,486.91797213)
\curveto(501.77243121,486.92382108)(501.792939,486.92675076)(501.81051925,486.9267612)
\curveto(501.82809522,486.93261013)(501.84860301,486.93553982)(501.87204268,486.93555026)
\curveto(502.14157147,486.93553982)(502.36715718,486.84178991)(502.5488005,486.65430026)
\curveto(502.73043807,486.46679029)(502.82125829,486.24120457)(502.82126143,485.97754245)
\curveto(502.82125829,485.71972072)(502.73043807,485.49706469)(502.5488005,485.3095737)
\curveto(502.36715718,485.12206507)(502.14157147,485.02831516)(501.87204268,485.0283237)
\curveto(501.60836888,485.02831516)(501.38278316,485.12206507)(501.19528487,485.3095737)
\curveto(501.00778354,485.49706469)(500.91403363,485.71972072)(500.91403487,485.97754245)
\curveto(500.91403363,486.49315745)(501.06930692,486.94139919)(501.37985518,487.32226901)
\curveto(501.69040004,487.70311717)(502.08883715,487.99022626)(502.57516768,488.18359713)
\curveto(503.06735179,488.382804)(503.5595388,488.48241327)(504.05173018,488.48242526)
\curveto(504.41500669,488.48241327)(504.79879537,488.42674926)(505.20309737,488.31543307)
\curveto(505.60738831,488.20995261)(505.97359889,488.05467932)(506.30173018,487.84961276)
\curveto(506.62984823,487.65038285)(506.89644953,487.39257061)(507.10153487,487.07617526)
\curveto(507.31246473,486.75975874)(507.41793338,486.39940754)(507.41794112,485.99512057)
\curveto(507.41793338,485.49120532)(507.30367568,485.02538548)(507.07516768,484.59765963)
\curveto(506.85250426,484.16991758)(506.54488738,483.80077733)(506.15231612,483.49023776)
\curveto(505.75973191,483.1796842)(505.32906828,482.94823912)(504.86032393,482.79590182)
\curveto(505.3818026,482.69628624)(505.8769193,482.49999738)(506.3456755,482.20703463)
\curveto(506.81441836,481.91406046)(507.18941798,481.53906084)(507.4706755,481.08203463)
\curveto(507.75777679,480.62499925)(507.90133133,480.13281225)(507.90133956,479.60547213)
\curveto(507.90133133,478.94336031)(507.71969089,478.34277497)(507.35641768,477.80371432)
\curveto(506.99312912,477.27051042)(506.51559053,476.85156553)(505.9238005,476.54687838)
\curveto(505.33199797,476.2480505)(504.70797515,476.09863659)(504.05173018,476.0986362)
\curveto(503.48922637,476.09863659)(502.92379725,476.20703492)(502.35544112,476.42383151)
\curveto(501.792939,476.63476887)(501.33004884,476.95410449)(500.96676925,477.38183932)
\curveto(500.60934644,477.80957238)(500.43063568,478.32226718)(500.43063643,478.91992526)
\curveto(500.43063568,479.21875066)(500.53024495,479.46777385)(500.72946456,479.66699557)
\curveto(500.92868206,479.86621095)(501.17770524,479.96582022)(501.47653487,479.9658237)
\curveto(501.66989225,479.96582022)(501.84567333,479.91894527)(502.00387862,479.8251987)
\curveto(502.16793863,479.73730483)(502.29391507,479.61132839)(502.38180831,479.44726901)
\curveto(502.47555551,479.28320372)(502.52243046,479.10742265)(502.52243331,478.91992526)
\curveto(502.52243046,478.62695438)(502.4198915,478.38086087)(502.21481612,478.18164401)
\curveto(502.00973566,477.98242377)(501.76364216,477.8828145)(501.47653487,477.88281588)
\lineto(501.38864425,477.88281588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.66744712,477.7861362)
\curveto(402.66744571,478.00879093)(402.71432067,478.2431657)(402.80807212,478.4892612)
\lineto(404.26705649,482.36523776)
\curveto(404.42525646,482.80468457)(404.50435794,483.16503578)(404.50436118,483.44629245)
\curveto(404.50435794,483.80370701)(404.37252213,483.98241777)(404.10885337,483.98242526)
\curveto(403.63424162,483.98241777)(403.24166389,483.73632427)(402.93111899,483.24414401)
\curveto(402.62643013,482.75780962)(402.40084442,482.21288829)(402.25436118,481.60937838)
\curveto(402.23092271,481.53320147)(402.18111807,481.49511557)(402.10494712,481.49512057)
\lineto(401.89400962,481.49512057)
\curveto(401.79439971,481.49511557)(401.74459507,481.55077958)(401.74459556,481.66211276)
\lineto(401.74459556,481.71484713)
\curveto(401.93795425,482.42968495)(402.2338524,483.06249682)(402.63229087,483.61328463)
\curveto(403.0307266,484.16991758)(403.53463235,484.44823762)(404.14400962,484.44824557)
\curveto(404.57174068,484.44823762)(404.93209189,484.30761276)(405.22506431,484.02637057)
\curveto(405.52388817,483.74511332)(405.67330208,483.3876918)(405.67330649,482.95410495)
\curveto(405.67330208,482.73144246)(405.62349744,482.49706769)(405.52389243,482.25097995)
\lineto(404.06490806,478.38379245)
\curveto(403.90084292,477.98535346)(403.81881175,477.62500225)(403.81881431,477.30273776)
\curveto(403.81881175,476.94531543)(403.95650692,476.76660467)(404.23190024,476.76660495)
\curveto(404.7006468,476.76660467)(405.09029485,477.01562786)(405.40084556,477.51367526)
\curveto(405.71724735,478.01757999)(405.93990338,478.55957163)(406.06881431,479.13965182)
\curveto(406.09224698,479.20996161)(406.13912193,479.24511782)(406.20943931,479.24512057)
\lineto(406.42916587,479.24512057)
\curveto(406.47603565,479.24511782)(406.51412155,479.22753971)(406.54342368,479.1923862)
\curveto(406.57271525,479.16308665)(406.58736367,479.12793044)(406.58736899,479.08691745)
\curveto(406.58736367,479.07519612)(406.5815043,479.05761801)(406.56979087,479.03418307)
\curveto(406.40572322,478.35449371)(406.11861414,477.72754121)(405.70846274,477.1533237)
\curveto(405.30416183,476.57910486)(404.80025608,476.29199577)(404.19674399,476.29199557)
\curveto(403.77486648,476.29199577)(403.41451528,476.43555032)(403.11568931,476.72265963)
\curveto(402.81685963,477.01562786)(402.66744571,477.3701197)(402.66744712,477.7861362)
\moveto(404.69772056,487.40137057)
\curveto(404.69771712,487.65331254)(404.80318576,487.88182793)(405.01412681,488.08691745)
\curveto(405.22506034,488.29198377)(405.45650542,488.39452273)(405.70846274,488.39453463)
\curveto(405.91353622,488.39452273)(406.08052824,488.33006967)(406.20943931,488.20117526)
\curveto(406.34419985,488.0781168)(406.41158259,487.91991383)(406.41158774,487.72656588)
\curveto(406.41158259,487.45702367)(406.30318426,487.21971922)(406.08639243,487.01465182)
\curveto(405.87545032,486.81542275)(405.64107555,486.71581347)(405.38326743,486.7158237)
\curveto(405.18990413,486.71581347)(405.02584179,486.78026654)(404.89107993,486.90918307)
\curveto(404.76217018,487.04393815)(404.69771712,487.20800048)(404.69772056,487.40137057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.017552,86.49167187)
\lineto(444.017552,126.49167187)
\lineto(444.017552,126.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.01755,86.49167187)
\lineto(404.01755,126.49167187)
\lineto(404.01755,126.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.01755,106.49167187)
\lineto(464.017552,106.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.01755,106.49167187)
\lineto(424.01755,106.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.01755,46.49167187)
\lineto(404.01755,86.49167187)
\lineto(404.01755,86.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.01755,66.49167187)
\lineto(424.01755,66.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.01755,86.49248926)
\curveto(444.01755,75.44679447)(435.06324532,66.49248955)(424.01755054,66.49248926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16598,86.49467187)
\lineto(84.16598,46.49467187)
\lineto(84.16598,46.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.16598,66.49467187)
\lineto(64.16598,66.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16599,46.49476449)
\curveto(44.16599,57.54045928)(53.12029468,66.4947642)(64.16598946,66.49476449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16599,86.49476449)
\curveto(84.16599,97.54045928)(93.12029468,106.4947642)(104.16598946,106.49476449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,226.49367187)
\lineto(224.16598,186.49267187)
\lineto(224.16598,186.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16599,206.49367187)
\lineto(204.16598,206.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,226.49367187)
\lineto(264.16598,186.49367187)
\lineto(264.16598,186.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,206.49367187)
\lineto(244.16598,206.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.39525909,140.72931535)
\curveto(157.20467367,140.9199029)(156.97058289,141.01312489)(156.69298604,141.0089816)
\curveto(156.41539414,141.00483849)(156.18337496,140.9095449)(155.99692781,140.72310054)
\curveto(155.88092139,140.60709132)(155.79805739,140.46207934)(155.74833558,140.28806414)
\curveto(155.6986206,140.11405057)(155.6986206,139.94003618)(155.74833558,139.76602046)
\curveto(155.79805739,139.59200741)(155.88092139,139.44699542)(155.99692781,139.33098407)
\curveto(156.18337496,139.14454185)(156.41539414,139.04924826)(156.69298604,139.04510301)
\curveto(156.97058289,139.04096186)(157.20467367,139.13418385)(157.39525909,139.32476926)
\curveto(157.58170484,139.51121502)(157.67492683,139.7453058)(157.67492534,140.0270423)
\curveto(157.67492683,140.30878095)(157.58170484,140.54287173)(157.39525909,140.72931535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.86524946,137.19930572)
\curveto(153.67466404,137.38989327)(153.44057326,137.48311526)(153.16297641,137.47897197)
\curveto(152.88538451,137.47482886)(152.65336533,137.37953527)(152.46691818,137.19309091)
\curveto(152.35091176,137.07708169)(152.26804776,136.93206971)(152.21832595,136.75805451)
\curveto(152.16861097,136.58404094)(152.16861097,136.41002655)(152.21832595,136.23601084)
\curveto(152.26804776,136.06199778)(152.35091176,135.91698579)(152.46691818,135.80097444)
\curveto(152.65336533,135.61453222)(152.88538451,135.51923863)(153.16297641,135.51509338)
\curveto(153.44057326,135.51095223)(153.67466404,135.60417422)(153.86524946,135.79475963)
\curveto(154.05169521,135.98120539)(154.1449172,136.21529617)(154.14491571,136.49703268)
\curveto(154.1449172,136.77877132)(154.05169521,137.0128621)(153.86524946,137.19930572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.33523983,133.66929609)
\curveto(150.14465442,133.85988364)(149.91056364,133.95310563)(149.63296679,133.94896235)
\curveto(149.35537488,133.94481923)(149.1233557,133.84952564)(148.93690855,133.66308128)
\curveto(148.82090213,133.54707207)(148.73803814,133.40206008)(148.68831632,133.22804489)
\curveto(148.63860134,133.05403131)(148.63860134,132.88001692)(148.68831632,132.70600121)
\curveto(148.73803814,132.53198815)(148.82090213,132.38697617)(148.93690855,132.27096481)
\curveto(149.1233557,132.08452259)(149.35537488,131.989229)(149.63296679,131.98508375)
\curveto(149.91056364,131.9809426)(150.14465442,132.07416459)(150.33523983,132.26475)
\curveto(150.52168558,132.45119576)(150.61490758,132.68528654)(150.61490608,132.96702305)
\curveto(150.61490758,133.24876169)(150.52168558,133.48285247)(150.33523983,133.66929609)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16598,46.49467187)
\lineto(44.16598,26.49467187)
\lineto(44.16598,26.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16598,26.49567187)
\lineto(84.16598,46.49567187)
\lineto(84.16598,46.49567187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.01755,46.49167187)
\lineto(404.01755,26.49167187)
\lineto(404.01755,26.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,86.49367187)
\lineto(224.16598,46.49367187)
\lineto(224.16598,46.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16598,66.49367187)
\lineto(204.16598,66.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16598,86.49367187)
\lineto(184.16598,46.49367187)
\lineto(184.16598,46.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16598,66.49367187)
\lineto(164.16598,66.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,126.49367187)
\lineto(224.16598,86.49367187)
\lineto(224.16598,86.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16598,106.49367187)
\lineto(204.16598,106.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16598,126.49367187)
\lineto(184.16598,86.49367187)
\lineto(184.16598,86.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16598,106.49367187)
\lineto(164.16597,106.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.01755,226.49267187)
\lineto(404.01755,186.49267187)
\lineto(404.01755,186.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.01755,206.49367187)
\lineto(384.01755,206.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.017552,226.49367187)
\lineto(444.017552,186.49367187)
\lineto(444.017552,186.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.017552,206.49367187)
\lineto(424.01755,206.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,46.49367187)
\lineto(224.16598,26.49367187)
\lineto(224.16598,26.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16598,46.49367187)
\lineto(184.16598,26.49367187)
\lineto(184.16598,26.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.14693931,86.50096469)
\curveto(160.14694082,86.77049467)(160.04733154,87.00193976)(159.84811118,87.19530062)
\curveto(159.64889444,87.38865812)(159.41744936,87.48533771)(159.15377524,87.48533969)
\curveto(158.98971541,87.48533771)(158.82858276,87.44139244)(158.67037681,87.35350375)
\curveto(158.51217683,87.26561137)(158.38913008,87.14256462)(158.30123618,86.98436312)
\curveto(158.213349,86.82615868)(158.16940373,86.66502603)(158.16940024,86.50096469)
\curveto(158.16940373,86.23729208)(158.26608332,86.005847)(158.45943931,85.80662875)
\curveto(158.65280169,85.6074099)(158.88424677,85.50780062)(159.15377524,85.50780062)
\curveto(159.41744936,85.50780062)(159.64889444,85.6074099)(159.84811118,85.80662875)
\curveto(160.04733154,86.005847)(160.14694082,86.23729208)(160.14693931,86.50096469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.15475181,86.50096469)
\curveto(155.15475332,86.77049467)(155.05514404,87.00193976)(154.85592368,87.19530062)
\curveto(154.65670694,87.38865812)(154.42526186,87.48533771)(154.16158774,87.48533969)
\curveto(153.99752791,87.48533771)(153.83639526,87.44139244)(153.67818931,87.35350375)
\curveto(153.51998933,87.26561137)(153.39694258,87.14256462)(153.30904868,86.98436312)
\curveto(153.2211615,86.82615868)(153.17721623,86.66502603)(153.17721274,86.50096469)
\curveto(153.17721623,86.23729208)(153.27389582,86.005847)(153.46725181,85.80662875)
\curveto(153.66061419,85.6074099)(153.89205927,85.50780062)(154.16158774,85.50780062)
\curveto(154.42526186,85.50780062)(154.65670694,85.6074099)(154.85592368,85.80662875)
\curveto(155.05514404,86.005847)(155.15475332,86.23729208)(155.15475181,86.50096469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.16256431,86.50096469)
\curveto(150.16256582,86.77049467)(150.06295654,87.00193976)(149.86373618,87.19530062)
\curveto(149.66451944,87.38865812)(149.43307436,87.48533771)(149.16940024,87.48533969)
\curveto(149.00534041,87.48533771)(148.84420776,87.44139244)(148.68600181,87.35350375)
\curveto(148.52780183,87.26561137)(148.40475508,87.14256462)(148.31686118,86.98436312)
\curveto(148.228974,86.82615868)(148.18502873,86.66502603)(148.18502524,86.50096469)
\curveto(148.18502873,86.23729208)(148.28170832,86.005847)(148.47506431,85.80662875)
\curveto(148.66842669,85.6074099)(148.89987177,85.50780062)(149.16940024,85.50780062)
\curveto(149.43307436,85.50780062)(149.66451944,85.6074099)(149.86373618,85.80662875)
\curveto(150.06295654,86.005847)(150.16256582,86.23729208)(150.16256431,86.50096469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.14695457,86.49998812)
\curveto(340.14695608,86.76951811)(340.0473468,87.00096319)(339.84812644,87.19432406)
\curveto(339.6489097,87.38768156)(339.41746462,87.48436115)(339.1537905,87.48436312)
\curveto(338.98973067,87.48436115)(338.82859802,87.44041588)(338.67039207,87.35252719)
\curveto(338.51219209,87.2646348)(338.38914533,87.14158805)(338.30125144,86.98338656)
\curveto(338.21336426,86.82518212)(338.16941899,86.66404947)(338.1694155,86.49998812)
\curveto(338.16941899,86.23631552)(338.26609858,86.00487044)(338.45945457,85.80565219)
\curveto(338.65281695,85.60643334)(338.88426203,85.50682406)(339.1537905,85.50682406)
\curveto(339.41746462,85.50682406)(339.6489097,85.60643334)(339.84812644,85.80565219)
\curveto(340.0473468,86.00487044)(340.14695608,86.23631552)(340.14695457,86.49998812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.15476707,86.49998812)
\curveto(335.15476858,86.76951811)(335.0551593,87.00096319)(334.85593894,87.19432406)
\curveto(334.6567222,87.38768156)(334.42527712,87.48436115)(334.161603,87.48436312)
\curveto(333.99754317,87.48436115)(333.83641052,87.44041588)(333.67820457,87.35252719)
\curveto(333.52000459,87.2646348)(333.39695783,87.14158805)(333.30906394,86.98338656)
\curveto(333.22117676,86.82518212)(333.17723149,86.66404947)(333.177228,86.49998812)
\curveto(333.17723149,86.23631552)(333.27391108,86.00487044)(333.46726707,85.80565219)
\curveto(333.66062945,85.60643334)(333.89207453,85.50682406)(334.161603,85.50682406)
\curveto(334.42527712,85.50682406)(334.6567222,85.60643334)(334.85593894,85.80565219)
\curveto(335.0551593,86.00487044)(335.15476858,86.23631552)(335.15476707,86.49998812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.16257957,86.49998812)
\curveto(330.16258108,86.76951811)(330.0629718,87.00096319)(329.86375144,87.19432406)
\curveto(329.6645347,87.38768156)(329.43308962,87.48436115)(329.1694155,87.48436312)
\curveto(329.00535567,87.48436115)(328.84422302,87.44041588)(328.68601707,87.35252719)
\curveto(328.52781709,87.2646348)(328.40477033,87.14158805)(328.31687644,86.98338656)
\curveto(328.22898926,86.82518212)(328.18504399,86.66404947)(328.1850405,86.49998812)
\curveto(328.18504399,86.23631552)(328.28172358,86.00487044)(328.47507957,85.80565219)
\curveto(328.66844195,85.60643334)(328.89988703,85.50682406)(329.1694155,85.50682406)
\curveto(329.43308962,85.50682406)(329.6645347,85.60643334)(329.86375144,85.80565219)
\curveto(330.0629718,86.00487044)(330.16258108,86.23631552)(330.16257957,86.49998812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.14695457,246.49998812)
\curveto(340.14695608,246.76951811)(340.0473468,247.00096319)(339.84812644,247.19432406)
\curveto(339.6489097,247.38768156)(339.41746462,247.48436115)(339.1537905,247.48436312)
\curveto(338.98973067,247.48436115)(338.82859802,247.44041588)(338.67039207,247.35252719)
\curveto(338.51219209,247.2646348)(338.38914533,247.14158805)(338.30125144,246.98338656)
\curveto(338.21336426,246.82518212)(338.16941899,246.66404947)(338.1694155,246.49998812)
\curveto(338.16941899,246.23631552)(338.26609858,246.00487044)(338.45945457,245.80565219)
\curveto(338.65281695,245.60643334)(338.88426203,245.50682406)(339.1537905,245.50682406)
\curveto(339.41746462,245.50682406)(339.6489097,245.60643334)(339.84812644,245.80565219)
\curveto(340.0473468,246.00487044)(340.14695608,246.23631552)(340.14695457,246.49998812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.15476707,246.49998812)
\curveto(335.15476858,246.76951811)(335.0551593,247.00096319)(334.85593894,247.19432406)
\curveto(334.6567222,247.38768156)(334.42527712,247.48436115)(334.161603,247.48436312)
\curveto(333.99754317,247.48436115)(333.83641052,247.44041588)(333.67820457,247.35252719)
\curveto(333.52000459,247.2646348)(333.39695783,247.14158805)(333.30906394,246.98338656)
\curveto(333.22117676,246.82518212)(333.17723149,246.66404947)(333.177228,246.49998812)
\curveto(333.17723149,246.23631552)(333.27391108,246.00487044)(333.46726707,245.80565219)
\curveto(333.66062945,245.60643334)(333.89207453,245.50682406)(334.161603,245.50682406)
\curveto(334.42527712,245.50682406)(334.6567222,245.60643334)(334.85593894,245.80565219)
\curveto(335.0551593,246.00487044)(335.15476858,246.23631552)(335.15476707,246.49998812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.16257957,246.49998812)
\curveto(330.16258108,246.76951811)(330.0629718,247.00096319)(329.86375144,247.19432406)
\curveto(329.6645347,247.38768156)(329.43308962,247.48436115)(329.1694155,247.48436312)
\curveto(329.00535567,247.48436115)(328.84422302,247.44041588)(328.68601707,247.35252719)
\curveto(328.52781709,247.2646348)(328.40477033,247.14158805)(328.31687644,246.98338656)
\curveto(328.22898926,246.82518212)(328.18504399,246.66404947)(328.1850405,246.49998812)
\curveto(328.18504399,246.23631552)(328.28172358,246.00487044)(328.47507957,245.80565219)
\curveto(328.66844195,245.60643334)(328.89988703,245.50682406)(329.1694155,245.50682406)
\curveto(329.43308962,245.50682406)(329.6645347,245.60643334)(329.86375144,245.80565219)
\curveto(330.0629718,246.00487044)(330.16258108,246.23631552)(330.16257957,246.49998812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.16158774,142.47557406)
\curveto(243.89205776,142.47557557)(243.66061268,142.3759663)(243.46725181,142.17674594)
\curveto(243.27389431,141.9775292)(243.17721472,141.74608412)(243.17721274,141.48241)
\curveto(243.17721472,141.31835017)(243.22115999,141.15721752)(243.30904868,140.99901156)
\curveto(243.39694106,140.84081158)(243.51998782,140.71776483)(243.67818931,140.62987094)
\curveto(243.83639375,140.54198376)(243.9975264,140.49803849)(244.16158774,140.498035)
\curveto(244.42526035,140.49803849)(244.65670543,140.59471808)(244.85592368,140.78807406)
\curveto(245.05514253,140.98143644)(245.15475181,141.21288152)(245.15475181,141.48241)
\curveto(245.15475181,141.74608412)(245.05514253,141.9775292)(244.85592368,142.17674594)
\curveto(244.65670543,142.3759663)(244.42526035,142.47557557)(244.16158774,142.47557406)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.16158774,137.48338656)
\curveto(243.89205776,137.48338807)(243.66061268,137.3837788)(243.46725181,137.18455844)
\curveto(243.27389431,136.9853417)(243.17721472,136.75389662)(243.17721274,136.4902225)
\curveto(243.17721472,136.32616267)(243.22115999,136.16503002)(243.30904868,136.00682406)
\curveto(243.39694106,135.84862408)(243.51998782,135.72557733)(243.67818931,135.63768344)
\curveto(243.83639375,135.54979626)(243.9975264,135.50585099)(244.16158774,135.5058475)
\curveto(244.42526035,135.50585099)(244.65670543,135.60253058)(244.85592368,135.79588656)
\curveto(245.05514253,135.98924894)(245.15475181,136.22069402)(245.15475181,136.4902225)
\curveto(245.15475181,136.75389662)(245.05514253,136.9853417)(244.85592368,137.18455844)
\curveto(244.65670543,137.3837788)(244.42526035,137.48338807)(244.16158774,137.48338656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.16158774,132.49119906)
\curveto(243.89205776,132.49120057)(243.66061268,132.3915913)(243.46725181,132.19237094)
\curveto(243.27389431,131.9931542)(243.17721472,131.76170912)(243.17721274,131.498035)
\curveto(243.17721472,131.33397517)(243.22115999,131.17284252)(243.30904868,131.01463656)
\curveto(243.39694106,130.85643658)(243.51998782,130.73338983)(243.67818931,130.64549594)
\curveto(243.83639375,130.55760876)(243.9975264,130.51366349)(244.16158774,130.51366)
\curveto(244.42526035,130.51366349)(244.65670543,130.61034308)(244.85592368,130.80369906)
\curveto(245.05514253,130.99706144)(245.15475181,131.22850652)(245.15475181,131.498035)
\curveto(245.15475181,131.76170912)(245.05514253,131.9931542)(244.85592368,132.19237094)
\curveto(244.65670543,132.3915913)(244.42526035,132.49120057)(244.16158774,132.49119906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,266.49367187)
\lineto(224.16598,226.49267187)
\lineto(224.16598,226.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16598,246.49367187)
\lineto(204.16598,246.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,266.49367187)
\lineto(264.16598,226.49367187)
\lineto(264.16598,226.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,246.49367187)
\lineto(244.16598,246.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.01755,266.49267187)
\lineto(404.01755,226.49167188)
\lineto(404.01755,226.49167188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.01755,246.49267187)
\lineto(384.01755,246.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.017552,266.49267187)
\lineto(444.017552,226.49267187)
\lineto(444.017552,226.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.017552,246.49267187)
\lineto(424.01755,246.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.165982,186.49367187)
\lineto(544.165982,226.49267187)
\lineto(544.165982,226.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.1659823,206.49367187)
\lineto(564.165982,206.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.16598,226.49448526)
\curveto(584.16598,215.44879047)(575.21167532,206.49448555)(564.16598054,206.49448526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.165982,226.49367187)
\lineto(584.165982,266.49467187)
\lineto(584.165982,266.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(564.165982,246.49367187)
\lineto(604.165982,246.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.165982,226.49367187)
\lineto(544.165982,266.49367187)
\lineto(544.165982,266.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.1659823,246.49367187)
\lineto(564.165982,246.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(204.16598,246.49367187)
\lineto(24.16598,246.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16598,226.49467187)
\lineto(4.16598,26.49567187)
\lineto(4.16598,26.49567187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16598,226.49480449)
\curveto(4.16598,237.54049928)(13.12028468,246.4948042)(24.16597946,246.49480449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(604.165992,246.49367187)
\lineto(784.16598,246.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.03659537,246.4902225)
\curveto(468.03659386,246.22069251)(468.13620314,245.98924743)(468.3354235,245.79588656)
\curveto(468.53464024,245.60252907)(468.76608532,245.50584948)(469.02975944,245.5058475)
\curveto(469.19381927,245.50584948)(469.35495192,245.54979475)(469.51315787,245.63768344)
\curveto(469.67135785,245.72557582)(469.7944046,245.84862257)(469.8822985,246.00682406)
\curveto(469.97018568,246.16502851)(470.01413095,246.32616116)(470.01413444,246.4902225)
\curveto(470.01413095,246.7538951)(469.91745136,246.98534019)(469.72409537,247.18455844)
\curveto(469.53073299,247.38377729)(469.29928791,247.48338656)(469.02975944,247.48338656)
\curveto(468.76608532,247.48338656)(468.53464024,247.38377729)(468.3354235,247.18455844)
\curveto(468.13620314,246.98534019)(468.03659386,246.7538951)(468.03659537,246.4902225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.02878287,246.4902225)
\curveto(473.02878136,246.22069251)(473.12839064,245.98924743)(473.327611,245.79588656)
\curveto(473.52682774,245.60252907)(473.75827282,245.50584948)(474.02194694,245.5058475)
\curveto(474.18600677,245.50584948)(474.34713942,245.54979475)(474.50534537,245.63768344)
\curveto(474.66354535,245.72557582)(474.7865921,245.84862257)(474.874486,246.00682406)
\curveto(474.96237318,246.16502851)(475.00631845,246.32616116)(475.00632194,246.4902225)
\curveto(475.00631845,246.7538951)(474.90963886,246.98534019)(474.71628287,247.18455844)
\curveto(474.52292049,247.38377729)(474.29147541,247.48338656)(474.02194694,247.48338656)
\curveto(473.75827282,247.48338656)(473.52682774,247.38377729)(473.327611,247.18455844)
\curveto(473.12839064,246.98534019)(473.02878136,246.7538951)(473.02878287,246.4902225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.02097037,246.4902225)
\curveto(478.02096886,246.22069251)(478.12057814,245.98924743)(478.3197985,245.79588656)
\curveto(478.51901524,245.60252907)(478.75046032,245.50584948)(479.01413444,245.5058475)
\curveto(479.17819427,245.50584948)(479.33932692,245.54979475)(479.49753287,245.63768344)
\curveto(479.65573285,245.72557582)(479.7787796,245.84862257)(479.8666735,246.00682406)
\curveto(479.95456068,246.16502851)(479.99850595,246.32616116)(479.99850944,246.4902225)
\curveto(479.99850595,246.7538951)(479.90182636,246.98534019)(479.70847037,247.18455844)
\curveto(479.51510799,247.38377729)(479.28366291,247.48338656)(479.01413444,247.48338656)
\curveto(478.75046032,247.48338656)(478.51901524,247.38377729)(478.3197985,247.18455844)
\curveto(478.12057814,246.98534019)(478.02096886,246.7538951)(478.02097037,246.4902225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,86.49367187)
\lineto(264.16598,46.49367187)
\lineto(264.16598,46.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,66.49367187)
\lineto(244.16598,66.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,126.49367187)
\lineto(264.16598,86.49367187)
\lineto(264.16598,86.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,106.49367187)
\lineto(244.16598,106.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,46.49367187)
\lineto(264.16598,26.49367187)
\lineto(264.16598,26.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16598,186.49476449)
\curveto(184.16598,197.54045928)(193.12028468,206.4947642)(204.16597946,206.49476449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16598,186.49467187)
\lineto(184.16598,146.49467187)
\lineto(184.16598,146.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16598,166.49467187)
\lineto(164.16598,166.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,186.49467187)
\lineto(224.16598,146.49467187)
\lineto(224.16598,146.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16598,166.49467187)
\lineto(204.16598,166.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,186.49467187)
\lineto(264.16598,146.49467187)
\lineto(264.16598,146.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,166.49467187)
\lineto(244.16598,166.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.01755,186.49467187)
\lineto(404.01755,146.49467187)
\lineto(404.01755,146.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.01755,166.49367187)
\lineto(384.01755,166.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.017552,186.49367187)
\lineto(444.017552,146.49367187)
\lineto(444.017552,146.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.017552,166.49367187)
\lineto(424.01755,166.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16598,86.49467187)
\lineto(124.16598,46.49467187)
\lineto(124.16598,46.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16598,66.49467187)
\lineto(104.16598,66.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16598,126.49467187)
\lineto(124.16598,86.49467187)
\lineto(124.16598,86.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16597,106.49467187)
\lineto(104.16597,106.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16598,46.49467187)
\lineto(124.16598,26.49467187)
\lineto(124.16598,26.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,226.49367187)
\lineto(304.16598,186.49367187)
\lineto(304.16598,186.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,206.49367187)
\lineto(284.16598,206.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,266.49367187)
\lineto(304.16598,226.49367187)
\lineto(304.16598,226.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,246.49367187)
\lineto(284.16598,246.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,86.49367187)
\lineto(304.16598,46.49367187)
\lineto(304.16598,46.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,66.49367187)
\lineto(284.16598,66.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,126.49367187)
\lineto(304.16598,86.49367187)
\lineto(304.16598,86.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,106.49367187)
\lineto(284.16598,106.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,46.49367187)
\lineto(304.16598,26.49367187)
\lineto(304.16598,26.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,186.49467187)
\lineto(304.16598,146.49467187)
\lineto(304.16598,146.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,166.49467187)
\lineto(284.16598,166.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.165982,186.49467187)
\lineto(504.165982,226.49367188)
\lineto(504.165982,226.49367188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.165982,206.49467187)
\lineto(524.1659823,206.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.165982,226.49467187)
\lineto(504.165982,266.49467187)
\lineto(504.165982,266.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.165982,246.49467187)
\lineto(524.1659823,246.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.165982,146.49567187)
\lineto(504.165982,186.49467187)
\lineto(504.165982,186.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.165982,166.49567187)
\lineto(524.1659823,166.49567187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.16598,186.49648526)
\curveto(544.16598,175.45079047)(535.21167532,166.49648555)(524.16598054,166.49648526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,406.49367187)
\lineto(364.16598,366.49367187)
\lineto(364.16598,366.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16598,406.49367187)
\lineto(404.16598,366.49367187)
\lineto(404.16598,366.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16598,386.49367187)
\lineto(344.16598,386.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.16598,386.49367187)
\lineto(384.16598,386.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16598,446.49367187)
\lineto(404.16598,406.49367187)
\lineto(404.16598,406.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.16598,426.49367187)
\lineto(384.16598,426.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.165982,406.49280449)
\curveto(364.165982,417.53849928)(373.12028668,426.4928042)(384.16598146,426.49280449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(724.16598,406.49267187)
\lineto(724.16598,446.49267187)
\lineto(724.16598,446.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(704.16598,426.49267187)
\lineto(744.16598,426.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(764.165972,446.49248926)
\curveto(764.165972,435.44679447)(755.21166732,426.49248955)(744.16597254,426.49248926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(724.165982,406.49248926)
\curveto(724.165982,395.44679447)(715.21167732,386.49248955)(704.16598254,386.49248926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.165982,266.49367187)
\lineto(584.165982,306.49467187)
\lineto(584.165982,306.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(564.165972,286.49367187)
\lineto(604.165982,286.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.165982,266.49367187)
\lineto(544.165982,306.49367187)
\lineto(544.165982,306.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.1659823,286.49367187)
\lineto(564.165982,286.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(649.93864578,352.26268877)
\curveto(650.1292312,352.07210122)(650.36332198,351.97887922)(650.64091883,351.98302251)
\curveto(650.91851073,351.98716562)(651.15052991,352.08245922)(651.33697706,352.26890357)
\curveto(651.45298348,352.38491279)(651.53584748,352.52992478)(651.58556929,352.70393997)
\curveto(651.63528427,352.87795355)(651.63528427,353.05196793)(651.58556929,353.22598365)
\curveto(651.53584748,353.3999967)(651.45298348,353.54500869)(651.33697706,353.66102005)
\curveto(651.15052991,353.84746227)(650.91851073,353.94275586)(650.64091883,353.94690111)
\curveto(650.36332198,353.95104226)(650.1292312,353.85782026)(649.93864578,353.66723485)
\curveto(649.75220003,353.4807891)(649.65897804,353.24669832)(649.65897953,352.96496181)
\curveto(649.65897804,352.68322316)(649.75220003,352.44913238)(649.93864578,352.26268877)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(653.46865541,355.7926984)
\curveto(653.65924083,355.60211085)(653.89333161,355.50888885)(654.17092845,355.51303214)
\curveto(654.44852036,355.51717525)(654.68053954,355.61246884)(654.86698669,355.7989132)
\curveto(654.98299311,355.91492242)(655.0658571,356.05993441)(655.11557892,356.2339496)
\curveto(655.1652939,356.40796318)(655.1652939,356.58197756)(655.11557892,356.75599328)
\curveto(655.0658571,356.93000633)(654.98299311,357.07501832)(654.86698669,357.19102967)
\curveto(654.68053954,357.37747189)(654.44852036,357.47276549)(654.17092845,357.47691074)
\curveto(653.89333161,357.48105188)(653.65924083,357.38782989)(653.46865541,357.19724448)
\curveto(653.28220966,357.01079872)(653.18898767,356.77670794)(653.18898916,356.49497144)
\curveto(653.18898767,356.21323279)(653.28220966,355.97914201)(653.46865541,355.7926984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.99866504,359.32270802)
\curveto(657.18925045,359.13212047)(657.42334123,359.03889848)(657.70093808,359.04304177)
\curveto(657.97852999,359.04718488)(658.21054917,359.14247847)(658.39699632,359.32892283)
\curveto(658.51300274,359.44493205)(658.59586673,359.58994403)(658.64558855,359.76395923)
\curveto(658.69530352,359.9379728)(658.69530352,360.11198719)(658.64558855,360.2860029)
\curveto(658.59586673,360.46001596)(658.51300274,360.60502795)(658.39699632,360.7210393)
\curveto(658.21054917,360.90748152)(657.97852999,361.00277511)(657.70093808,361.00692036)
\curveto(657.42334123,361.01106151)(657.18925045,360.91783952)(656.99866504,360.72725411)
\curveto(656.81221929,360.54080835)(656.71899729,360.30671757)(656.71899879,360.02498107)
\curveto(656.71899729,359.74324242)(656.81221929,359.50915164)(656.99866504,359.32270802)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(764.16598,446.49367187)
\lineto(764.16598,466.49367187)
\lineto(764.16598,466.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(724.16598,466.49167187)
\lineto(724.16598,446.49167187)
\lineto(724.16598,446.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16598,446.49367187)
\lineto(404.16598,466.49367187)
\lineto(404.16598,466.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.165982,406.49367187)
\lineto(584.165982,446.49367187)
\lineto(584.165982,446.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(564.165982,426.49367187)
\lineto(604.165982,426.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(624.165982,406.49367187)
\lineto(624.165982,446.49367187)
\lineto(624.165982,446.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(604.165982,426.49367187)
\lineto(644.16598,426.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.165982,366.49367187)
\lineto(584.165982,406.49367187)
\lineto(584.165982,406.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(564.165982,386.49367187)
\lineto(604.165982,386.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(624.165982,366.49367187)
\lineto(624.165982,406.49367187)
\lineto(624.165982,406.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(604.165982,386.49367187)
\lineto(644.16598,386.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.165982,266.49267187)
\lineto(444.165982,306.49267187)
\lineto(444.165982,306.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.16598,286.49167187)
\lineto(464.165982,286.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16598,266.49167187)
\lineto(404.16598,306.49167187)
\lineto(404.16598,306.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16598,286.49167187)
\lineto(424.16598,286.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.17037681,350.91405062)
\curveto(404.43990679,350.91404911)(404.67135188,351.01365839)(404.86471274,351.21287875)
\curveto(405.05807024,351.41209549)(405.15474983,351.64354057)(405.15475181,351.90721469)
\curveto(405.15474983,352.07127452)(405.11080456,352.23240717)(405.02291587,352.39061312)
\curveto(404.93502349,352.5488131)(404.81197673,352.67185986)(404.65377524,352.75975375)
\curveto(404.4955708,352.84764093)(404.33443815,352.8915862)(404.17037681,352.89158969)
\curveto(403.9067042,352.8915862)(403.67525912,352.79490661)(403.47604087,352.60155062)
\curveto(403.27682202,352.40818824)(403.17721274,352.17674316)(403.17721274,351.90721469)
\curveto(403.17721274,351.64354057)(403.27682202,351.41209549)(403.47604087,351.21287875)
\curveto(403.67525912,351.01365839)(403.9067042,350.91404911)(404.17037681,350.91405062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.17037681,355.90623812)
\curveto(404.43990679,355.90623661)(404.67135188,356.00584589)(404.86471274,356.20506625)
\curveto(405.05807024,356.40428299)(405.15474983,356.63572807)(405.15475181,356.89940219)
\curveto(405.15474983,357.06346202)(405.11080456,357.22459467)(405.02291587,357.38280062)
\curveto(404.93502349,357.5410006)(404.81197673,357.66404736)(404.65377524,357.75194125)
\curveto(404.4955708,357.83982843)(404.33443815,357.8837737)(404.17037681,357.88377719)
\curveto(403.9067042,357.8837737)(403.67525912,357.78709411)(403.47604087,357.59373812)
\curveto(403.27682202,357.40037574)(403.17721274,357.16893066)(403.17721274,356.89940219)
\curveto(403.17721274,356.63572807)(403.27682202,356.40428299)(403.47604087,356.20506625)
\curveto(403.67525912,356.00584589)(403.9067042,355.90623661)(404.17037681,355.90623812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.17037681,360.89842562)
\curveto(404.43990679,360.89842411)(404.67135188,360.99803339)(404.86471274,361.19725375)
\curveto(405.05807024,361.39647049)(405.15474983,361.62791557)(405.15475181,361.89158969)
\curveto(405.15474983,362.05564952)(405.11080456,362.21678217)(405.02291587,362.37498812)
\curveto(404.93502349,362.5331881)(404.81197673,362.65623486)(404.65377524,362.74412875)
\curveto(404.4955708,362.83201593)(404.33443815,362.8759612)(404.17037681,362.87596469)
\curveto(403.9067042,362.8759612)(403.67525912,362.77928161)(403.47604087,362.58592562)
\curveto(403.27682202,362.39256324)(403.17721274,362.16111816)(403.17721274,361.89158969)
\curveto(403.17721274,361.62791557)(403.27682202,361.39647049)(403.47604087,361.19725375)
\curveto(403.67525912,360.99803339)(403.9067042,360.89842411)(404.17037681,360.89842562)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.165982,446.49367187)
\lineto(584.165982,466.49367187)
\lineto(584.165982,466.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(624.165982,446.49367187)
\lineto(624.165982,466.49367187)
\lineto(624.165982,466.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(648.18502524,406.48729281)
\curveto(648.18502373,406.21776283)(648.28463301,405.98631774)(648.48385337,405.79295687)
\curveto(648.68307011,405.59959938)(648.91451519,405.50291979)(649.17818931,405.50291781)
\curveto(649.34224914,405.50291979)(649.50338179,405.54686506)(649.66158774,405.63475375)
\curveto(649.81978772,405.72264613)(649.94283447,405.84569288)(650.03072837,406.00389437)
\curveto(650.11861555,406.16209882)(650.16256082,406.32323147)(650.16256431,406.48729281)
\curveto(650.16256082,406.75096542)(650.06588123,406.9824105)(649.87252524,407.18162875)
\curveto(649.67916286,407.3808476)(649.44771778,407.48045687)(649.17818931,407.48045687)
\curveto(648.91451519,407.48045687)(648.68307011,407.3808476)(648.48385337,407.18162875)
\curveto(648.28463301,406.9824105)(648.18502373,406.75096542)(648.18502524,406.48729281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(653.17721274,406.48729281)
\curveto(653.17721123,406.21776283)(653.27682051,405.98631774)(653.47604087,405.79295687)
\curveto(653.67525761,405.59959938)(653.90670269,405.50291979)(654.17037681,405.50291781)
\curveto(654.33443664,405.50291979)(654.49556929,405.54686506)(654.65377524,405.63475375)
\curveto(654.81197522,405.72264613)(654.93502197,405.84569288)(655.02291587,406.00389437)
\curveto(655.11080305,406.16209882)(655.15474832,406.32323147)(655.15475181,406.48729281)
\curveto(655.15474832,406.75096542)(655.05806873,406.9824105)(654.86471274,407.18162875)
\curveto(654.67135036,407.3808476)(654.43990528,407.48045687)(654.17037681,407.48045687)
\curveto(653.90670269,407.48045687)(653.67525761,407.3808476)(653.47604087,407.18162875)
\curveto(653.27682051,406.9824105)(653.17721123,406.75096542)(653.17721274,406.48729281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.16940024,406.48729281)
\curveto(658.16939873,406.21776283)(658.26900801,405.98631774)(658.46822837,405.79295687)
\curveto(658.66744511,405.59959938)(658.89889019,405.50291979)(659.16256431,405.50291781)
\curveto(659.32662414,405.50291979)(659.48775679,405.54686506)(659.64596274,405.63475375)
\curveto(659.80416272,405.72264613)(659.92720947,405.84569288)(660.01510337,406.00389437)
\curveto(660.10299055,406.16209882)(660.14693582,406.32323147)(660.14693931,406.48729281)
\curveto(660.14693582,406.75096542)(660.05025623,406.9824105)(659.85690024,407.18162875)
\curveto(659.66353786,407.3808476)(659.43209278,407.48045687)(659.16256431,407.48045687)
\curveto(658.89889019,407.48045687)(658.66744511,407.3808476)(658.46822837,407.18162875)
\curveto(658.26900801,406.9824105)(658.16939873,406.75096542)(658.16940024,406.48729281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.18503287,406.48826937)
\curveto(468.18503136,406.21873939)(468.28464064,405.98729431)(468.483861,405.79393344)
\curveto(468.68307774,405.60057594)(468.91452282,405.50389635)(469.17819694,405.50389437)
\curveto(469.34225677,405.50389635)(469.50338942,405.54784162)(469.66159537,405.63573031)
\curveto(469.81979535,405.7236227)(469.9428421,405.84666945)(470.030736,406.00487094)
\curveto(470.11862318,406.16307538)(470.16256845,406.32420803)(470.16257194,406.48826937)
\curveto(470.16256845,406.75194198)(470.06588886,406.98338706)(469.87253287,407.18260531)
\curveto(469.67917049,407.38182416)(469.44772541,407.48143344)(469.17819694,407.48143344)
\curveto(468.91452282,407.48143344)(468.68307774,407.38182416)(468.483861,407.18260531)
\curveto(468.28464064,406.98338706)(468.18503136,406.75194198)(468.18503287,406.48826937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.17722037,406.48826937)
\curveto(473.17721886,406.21873939)(473.27682814,405.98729431)(473.4760485,405.79393344)
\curveto(473.67526524,405.60057594)(473.90671032,405.50389635)(474.17038444,405.50389437)
\curveto(474.33444427,405.50389635)(474.49557692,405.54784162)(474.65378287,405.63573031)
\curveto(474.81198285,405.7236227)(474.9350296,405.84666945)(475.0229235,406.00487094)
\curveto(475.11081068,406.16307538)(475.15475595,406.32420803)(475.15475944,406.48826937)
\curveto(475.15475595,406.75194198)(475.05807636,406.98338706)(474.86472037,407.18260531)
\curveto(474.67135799,407.38182416)(474.43991291,407.48143344)(474.17038444,407.48143344)
\curveto(473.90671032,407.48143344)(473.67526524,407.38182416)(473.4760485,407.18260531)
\curveto(473.27682814,406.98338706)(473.17721886,406.75194198)(473.17722037,406.48826937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.16940787,406.48826937)
\curveto(478.16940636,406.21873939)(478.26901564,405.98729431)(478.468236,405.79393344)
\curveto(478.66745274,405.60057594)(478.89889782,405.50389635)(479.16257194,405.50389437)
\curveto(479.32663177,405.50389635)(479.48776442,405.54784162)(479.64597037,405.63573031)
\curveto(479.80417035,405.7236227)(479.9272171,405.84666945)(480.015111,406.00487094)
\curveto(480.10299818,406.16307538)(480.14694345,406.32420803)(480.14694694,406.48826937)
\curveto(480.14694345,406.75194198)(480.05026386,406.98338706)(479.85690787,407.18260531)
\curveto(479.66354549,407.38182416)(479.43210041,407.48143344)(479.16257194,407.48143344)
\curveto(478.89889782,407.48143344)(478.66745274,407.38182416)(478.468236,407.18260531)
\curveto(478.26901564,406.98338706)(478.16940636,406.75194198)(478.16940787,406.48826937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.17038444,350.51366)
\curveto(564.43991442,350.51365849)(564.6713595,350.61326776)(564.86472037,350.81248812)
\curveto(565.05807787,351.01170487)(565.15475746,351.24314995)(565.15475944,351.50682406)
\curveto(565.15475746,351.67088389)(565.11081219,351.83201654)(565.0229235,351.9902225)
\curveto(564.93503112,352.14842248)(564.81198436,352.27146923)(564.65378287,352.35936312)
\curveto(564.49557843,352.4472503)(564.33444578,352.49119557)(564.17038444,352.49119906)
\curveto(563.90671183,352.49119557)(563.67526675,352.39451598)(563.4760485,352.20116)
\curveto(563.27682965,352.00779762)(563.17722037,351.77635254)(563.17722037,351.50682406)
\curveto(563.17722037,351.24314995)(563.27682965,351.01170487)(563.4760485,350.81248812)
\curveto(563.67526675,350.61326776)(563.90671183,350.51365849)(564.17038444,350.51366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.17038444,355.5058475)
\curveto(564.43991442,355.50584599)(564.6713595,355.60545526)(564.86472037,355.80467562)
\curveto(565.05807787,356.00389237)(565.15475746,356.23533745)(565.15475944,356.49901156)
\curveto(565.15475746,356.66307139)(565.11081219,356.82420404)(565.0229235,356.98241)
\curveto(564.93503112,357.14060998)(564.81198436,357.26365673)(564.65378287,357.35155062)
\curveto(564.49557843,357.4394378)(564.33444578,357.48338307)(564.17038444,357.48338656)
\curveto(563.90671183,357.48338307)(563.67526675,357.38670348)(563.4760485,357.1933475)
\curveto(563.27682965,356.99998512)(563.17722037,356.76854004)(563.17722037,356.49901156)
\curveto(563.17722037,356.23533745)(563.27682965,356.00389237)(563.4760485,355.80467562)
\curveto(563.67526675,355.60545526)(563.90671183,355.50584599)(564.17038444,355.5058475)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.17038444,360.498035)
\curveto(564.43991442,360.49803349)(564.6713595,360.59764276)(564.86472037,360.79686312)
\curveto(565.05807787,360.99607987)(565.15475746,361.22752495)(565.15475944,361.49119906)
\curveto(565.15475746,361.65525889)(565.11081219,361.81639154)(565.0229235,361.9745975)
\curveto(564.93503112,362.13279748)(564.81198436,362.25584423)(564.65378287,362.34373812)
\curveto(564.49557843,362.4316253)(564.33444578,362.47557057)(564.17038444,362.47557406)
\curveto(563.90671183,362.47557057)(563.67526675,362.37889098)(563.4760485,362.185535)
\curveto(563.27682965,361.99217262)(563.17722037,361.76072754)(563.17722037,361.49119906)
\curveto(563.17722037,361.22752495)(563.27682965,360.99607987)(563.4760485,360.79686312)
\curveto(563.67526675,360.59764276)(563.90671183,360.49803349)(564.17038444,360.498035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,306.49367187)
\lineto(264.16598,266.49467187)
\lineto(264.16598,266.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,286.49367187)
\lineto(244.16598,286.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,266.49280449)
\curveto(224.16598,277.53849928)(233.12028468,286.4928042)(244.16597946,286.49280449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(804.16598,266.49467187)
\lineto(804.16598,466.49367187)
\lineto(804.16598,466.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(804.165982,266.49448526)
\curveto(804.165982,255.44879047)(795.21167732,246.49448555)(784.16598254,246.49448526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.165982,406.49367187)
\lineto(544.165982,446.49367187)
\lineto(544.165982,446.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.1659823,426.49367187)
\lineto(564.165982,426.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.165982,366.49367187)
\lineto(544.165982,406.49367187)
\lineto(544.165982,406.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.1659823,386.49367187)
\lineto(564.165982,386.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.165982,446.49367187)
\lineto(544.165982,466.49367187)
\lineto(544.165982,466.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(624.165982,306.49248526)
\curveto(624.165982,295.44679047)(615.21167732,286.49248555)(604.16598254,286.49248526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(624.165982,306.49267187)
\lineto(624.165982,346.49267187)
\lineto(624.165982,346.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(604.165982,326.49267187)
\lineto(644.16598,326.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.165982,306.49267187)
\lineto(584.165982,346.49267187)
\lineto(584.165982,346.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(564.165982,326.49267187)
\lineto(604.165982,326.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.165982,306.49267187)
\lineto(544.165982,346.49267187)
\lineto(544.165982,346.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.1659823,326.49267187)
\lineto(564.165982,326.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.165982,306.49167187)
\lineto(444.165982,346.49167187)
\lineto(444.165982,346.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.16598,326.49167187)
\lineto(464.165982,326.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16598,306.49167187)
\lineto(404.16598,346.49167187)
\lineto(404.16598,346.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16598,326.49167187)
\lineto(424.16598,326.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(684.16598,406.49267187)
\lineto(684.16598,446.49267187)
\lineto(684.16598,446.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(664.16598,426.49267187)
\lineto(704.16598,426.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(684.16598,366.49267187)
\lineto(684.16598,406.49267187)
\lineto(684.16598,406.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(664.16598,386.49267187)
\lineto(704.16598,386.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(684.16598,446.49267187)
\lineto(684.16598,466.49267187)
\lineto(684.16598,466.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.165982,266.49367187)
\lineto(504.165982,306.49367187)
\lineto(504.165982,306.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.165982,286.49367187)
\lineto(524.1659823,286.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.165982,406.49367187)
\lineto(504.165982,446.49367187)
\lineto(504.165982,446.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.165982,426.49367187)
\lineto(524.1659823,426.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.165982,366.49367187)
\lineto(504.165982,406.49367187)
\lineto(504.165982,406.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.165982,386.49367187)
\lineto(524.1659823,386.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.165982,446.49367187)
\lineto(504.165982,466.49367187)
\lineto(504.165982,466.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.165982,306.49267187)
\lineto(504.165982,346.49267187)
\lineto(504.165982,346.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.165982,326.49267187)
\lineto(524.1659823,326.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,306.49267187)
\lineto(304.16598,266.49367187)
\lineto(304.16598,266.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,286.49267187)
\lineto(284.16598,286.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,346.49167187)
\lineto(304.16598,306.49267187)
\lineto(304.16598,306.49267187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,326.49167187)
\lineto(284.16598,326.49167187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.165982,306.49080449)
\curveto(264.165982,317.53649928)(273.12028668,326.4908042)(284.16598146,326.49080449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.24359023,140.72796665)
\curveto(478.05300482,140.9185542)(477.81891404,141.01177619)(477.54131719,141.0076329)
\curveto(477.26372529,141.00348979)(477.03170611,140.9081962)(476.84525895,140.72175184)
\curveto(476.72925253,140.60574262)(476.64638854,140.46073064)(476.59666673,140.28671544)
\curveto(476.54695175,140.11270187)(476.54695175,139.93868748)(476.59666673,139.76467177)
\curveto(476.64638854,139.59065871)(476.72925253,139.44564672)(476.84525895,139.32963537)
\curveto(477.03170611,139.14319315)(477.26372529,139.04789956)(477.54131719,139.04375431)
\curveto(477.81891404,139.03961316)(478.05300482,139.13283515)(478.24359023,139.32342056)
\curveto(478.43003599,139.50986632)(478.52325798,139.7439571)(478.52325649,140.0256936)
\curveto(478.52325798,140.30743225)(478.43003599,140.54152303)(478.24359023,140.72796665)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.7135806,137.19795702)
\curveto(474.52299519,137.38854457)(474.28890441,137.48176656)(474.01130756,137.47762327)
\curveto(473.73371566,137.47348016)(473.50169648,137.37818657)(473.31524932,137.19174221)
\curveto(473.1992429,137.075733)(473.11637891,136.93072101)(473.0666571,136.75670581)
\curveto(473.01694212,136.58269224)(473.01694212,136.40867785)(473.0666571,136.23466214)
\curveto(473.11637891,136.06064908)(473.1992429,135.91563709)(473.31524932,135.79962574)
\curveto(473.50169648,135.61318352)(473.73371566,135.51788993)(474.01130756,135.51374468)
\curveto(474.28890441,135.50960353)(474.52299519,135.60282552)(474.7135806,135.79341093)
\curveto(474.90002636,135.97985669)(474.99324835,136.21394747)(474.99324686,136.49568398)
\curveto(474.99324835,136.77742262)(474.90002636,137.0115134)(474.7135806,137.19795702)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.18357098,133.66794739)
\curveto(470.99298556,133.85853494)(470.75889478,133.95175693)(470.48129793,133.94761365)
\curveto(470.20370603,133.94347053)(469.97168685,133.84817694)(469.7852397,133.66173258)
\curveto(469.66923328,133.54572337)(469.58636928,133.40071138)(469.53664747,133.22669619)
\curveto(469.48693249,133.05268261)(469.48693249,132.87866822)(469.53664747,132.70465251)
\curveto(469.58636928,132.53063945)(469.66923328,132.38562747)(469.7852397,132.26961611)
\curveto(469.97168685,132.08317389)(470.20370603,131.9878803)(470.48129793,131.98373505)
\curveto(470.75889478,131.9795939)(470.99298556,132.07281589)(471.18357098,132.26340131)
\curveto(471.37001673,132.44984706)(471.46323872,132.68393784)(471.46323723,132.96567435)
\curveto(471.46323872,133.24741299)(471.37001673,133.48150377)(471.18357098,133.66794739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.39113819,361.12844355)
\curveto(338.20055278,361.3190311)(337.966462,361.41225309)(337.68886515,361.40810981)
\curveto(337.41127324,361.4039667)(337.17925406,361.3086731)(336.99280691,361.12222875)
\curveto(336.87680049,361.00621953)(336.7939365,360.86120754)(336.74421468,360.68719235)
\curveto(336.69449971,360.51317877)(336.69449971,360.33916439)(336.74421468,360.16514867)
\curveto(336.7939365,359.99113562)(336.87680049,359.84612363)(336.99280691,359.73011227)
\curveto(337.17925406,359.54367005)(337.41127324,359.44837646)(337.68886515,359.44423121)
\curveto(337.966462,359.44009006)(338.20055278,359.53331206)(338.39113819,359.72389747)
\curveto(338.57758394,359.91034322)(338.67080594,360.144434)(338.67080445,360.42617051)
\curveto(338.67080594,360.70790915)(338.57758394,360.94199993)(338.39113819,361.12844355)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.86112856,357.59843392)
\curveto(334.67054315,357.78902147)(334.43645237,357.88224347)(334.15885552,357.87810018)
\curveto(333.88126362,357.87395707)(333.64924444,357.77866348)(333.46279728,357.59221912)
\curveto(333.34679086,357.4762099)(333.26392687,357.33119791)(333.21420505,357.15718272)
\curveto(333.16449008,356.98316914)(333.16449008,356.80915476)(333.21420505,356.63513904)
\curveto(333.26392687,356.46112599)(333.34679086,356.316114)(333.46279728,356.20010265)
\curveto(333.64924444,356.01366043)(333.88126362,355.91836683)(334.15885552,355.91422158)
\curveto(334.43645237,355.91008043)(334.67054315,356.00330243)(334.86112856,356.19388784)
\curveto(335.04757432,356.38033359)(335.14079631,356.61442437)(335.14079482,356.89616088)
\curveto(335.14079631,357.17789953)(335.04757432,357.41199031)(334.86112856,357.59843392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.33111893,354.0684243)
\curveto(331.14053352,354.25901185)(330.90644274,354.35223384)(330.62884589,354.34809055)
\curveto(330.35125399,354.34394744)(330.11923481,354.24865385)(329.93278765,354.06220949)
\curveto(329.81678123,353.94620027)(329.73391724,353.80118829)(329.68419543,353.62717309)
\curveto(329.63448045,353.45315951)(329.63448045,353.27914513)(329.68419543,353.10512941)
\curveto(329.73391724,352.93111636)(329.81678123,352.78610437)(329.93278765,352.67009302)
\curveto(330.11923481,352.4836508)(330.35125399,352.38835721)(330.62884589,352.38421196)
\curveto(330.90644274,352.38007081)(331.14053352,352.4732928)(331.33111893,352.66387821)
\curveto(331.51756469,352.85032397)(331.61078668,353.08441475)(331.61078519,353.36615125)
\curveto(331.61078668,353.6478899)(331.51756469,353.88198068)(331.33111893,354.0684243)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.165982,406.49367187)
\lineto(444.165982,366.49367187)
\lineto(444.165982,366.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.165982,386.49367187)
\lineto(424.16598,386.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.165982,446.49367187)
\lineto(444.165982,406.49367187)
\lineto(444.165982,406.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.165982,426.49367187)
\lineto(424.16598,426.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.165982,446.49367187)
\lineto(444.165982,466.49367187)
\lineto(444.165982,466.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,86.49367187)
\lineto(364.16598,126.49367187)
\lineto(364.16598,126.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.16598,106.49367187)
\lineto(384.16598,106.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,46.49367187)
\lineto(364.16598,86.49367187)
\lineto(364.16598,86.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.16598,66.49367187)
\lineto(384.16598,66.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,46.49367187)
\lineto(364.16598,26.49367187)
\lineto(364.16598,26.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,226.49467187)
\lineto(364.16598,186.49467187)
\lineto(364.16598,186.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16598,206.49567187)
\lineto(344.16598,206.49567187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.01314261,142.47655062)
\curveto(403.74361263,142.47655214)(403.51216755,142.37694286)(403.31880668,142.1777225)
\curveto(403.12544918,141.97850576)(403.02876959,141.74706068)(403.02876761,141.48338656)
\curveto(403.02876959,141.31932673)(403.07271486,141.15819408)(403.16060355,140.99998812)
\curveto(403.24849594,140.84178815)(403.37154269,140.71874139)(403.52974418,140.6308475)
\curveto(403.68794862,140.54296032)(403.84908127,140.49901505)(404.01314261,140.49901156)
\curveto(404.27681522,140.49901505)(404.5082603,140.59569464)(404.70747855,140.78905062)
\curveto(404.9066974,140.98241301)(405.00630668,141.21385809)(405.00630668,141.48338656)
\curveto(405.00630668,141.74706068)(404.9066974,141.97850576)(404.70747855,142.1777225)
\curveto(404.5082603,142.37694286)(404.27681522,142.47655214)(404.01314261,142.47655062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.01314261,137.48436312)
\curveto(403.74361263,137.48436464)(403.51216755,137.38475536)(403.31880668,137.185535)
\curveto(403.12544918,136.98631826)(403.02876959,136.75487318)(403.02876761,136.49119906)
\curveto(403.02876959,136.32713923)(403.07271486,136.16600658)(403.16060355,136.00780062)
\curveto(403.24849594,135.84960065)(403.37154269,135.72655389)(403.52974418,135.63866)
\curveto(403.68794862,135.55077282)(403.84908127,135.50682755)(404.01314261,135.50682406)
\curveto(404.27681522,135.50682755)(404.5082603,135.60350714)(404.70747855,135.79686312)
\curveto(404.9066974,135.99022551)(405.00630668,136.22167059)(405.00630668,136.49119906)
\curveto(405.00630668,136.75487318)(404.9066974,136.98631826)(404.70747855,137.185535)
\curveto(404.5082603,137.38475536)(404.27681522,137.48436464)(404.01314261,137.48436312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.01314261,132.49217562)
\curveto(403.74361263,132.49217714)(403.51216755,132.39256786)(403.31880668,132.1933475)
\curveto(403.12544918,131.99413076)(403.02876959,131.76268568)(403.02876761,131.49901156)
\curveto(403.02876959,131.33495173)(403.07271486,131.17381908)(403.16060355,131.01561312)
\curveto(403.24849594,130.85741315)(403.37154269,130.73436639)(403.52974418,130.6464725)
\curveto(403.68794862,130.55858532)(403.84908127,130.51464005)(404.01314261,130.51463656)
\curveto(404.27681522,130.51464005)(404.5082603,130.61131964)(404.70747855,130.80467562)
\curveto(404.9066974,130.99803801)(405.00630668,131.22948309)(405.00630668,131.49901156)
\curveto(405.00630668,131.76268568)(404.9066974,131.99413076)(404.70747855,132.1933475)
\curveto(404.5082603,132.39256786)(404.27681522,132.49217714)(404.01314261,132.49217562)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,266.49467187)
\lineto(364.16598,226.49367187)
\lineto(364.16598,226.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16598,246.49467187)
\lineto(344.16598,246.49467187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,186.49667187)
\lineto(364.16598,146.49667187)
\lineto(364.16598,146.49667187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16598,166.49567187)
\lineto(344.16598,166.49567187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.31441,266.49367187)
\lineto(364.31441,306.49367187)
\lineto(364.31441,306.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.31441,286.49367187)
\lineto(384.31441,286.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.31441,306.49367187)
\lineto(364.31441,346.49367187)
\lineto(364.31441,346.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.31441,326.49367187)
\lineto(384.31441,326.49367187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.12742332,477.7861362)
\curveto(671.12742191,478.00879093)(671.17429686,478.2431657)(671.26804832,478.4892612)
\lineto(672.72703269,482.36523776)
\curveto(672.88523265,482.80468457)(672.96433413,483.16503578)(672.96433738,483.44629245)
\curveto(672.96433413,483.80370701)(672.83249833,483.98241777)(672.56882957,483.98242526)
\curveto(672.09421782,483.98241777)(671.70164008,483.73632427)(671.39109519,483.24414401)
\curveto(671.08640633,482.75780962)(670.86082061,482.21288829)(670.71433738,481.60937838)
\curveto(670.69089891,481.53320147)(670.64109427,481.49511557)(670.56492332,481.49512057)
\lineto(670.35398582,481.49512057)
\curveto(670.25437591,481.49511557)(670.20457127,481.55077958)(670.20457175,481.66211276)
\lineto(670.20457175,481.71484713)
\curveto(670.39793045,482.42968495)(670.69382859,483.06249682)(671.09226707,483.61328463)
\curveto(671.4907028,484.16991758)(671.99460854,484.44823762)(672.60398582,484.44824557)
\curveto(673.03171688,484.44823762)(673.39206808,484.30761276)(673.6850405,484.02637057)
\curveto(673.98386437,483.74511332)(674.13327828,483.3876918)(674.13328269,482.95410495)
\curveto(674.13327828,482.73144246)(674.08347364,482.49706769)(673.98386863,482.25097995)
\lineto(672.52488425,478.38379245)
\curveto(672.36081911,477.98535346)(672.27878795,477.62500225)(672.2787905,477.30273776)
\curveto(672.27878795,476.94531543)(672.41648312,476.76660467)(672.69187644,476.76660495)
\curveto(673.160623,476.76660467)(673.55027105,477.01562786)(673.86082175,477.51367526)
\curveto(674.17722355,478.01757999)(674.39987957,478.55957163)(674.5287905,479.13965182)
\curveto(674.55222317,479.20996161)(674.59909813,479.24511782)(674.6694155,479.24512057)
\lineto(674.88914207,479.24512057)
\curveto(674.93601185,479.24511782)(674.97409775,479.22753971)(675.00339988,479.1923862)
\curveto(675.03269144,479.16308665)(675.04733986,479.12793044)(675.04734519,479.08691745)
\curveto(675.04733986,479.07519612)(675.0414805,479.05761801)(675.02976707,479.03418307)
\curveto(674.86569942,478.35449371)(674.57859033,477.72754121)(674.16843894,477.1533237)
\curveto(673.76413802,476.57910486)(673.26023228,476.29199577)(672.65672019,476.29199557)
\curveto(672.23484268,476.29199577)(671.87449147,476.43555032)(671.5756655,476.72265963)
\curveto(671.27683582,477.01562786)(671.12742191,477.3701197)(671.12742332,477.7861362)
\moveto(673.15769675,487.40137057)
\curveto(673.15769332,487.65331254)(673.26316196,487.88182793)(673.474103,488.08691745)
\curveto(673.68503654,488.29198377)(673.91648162,488.39452273)(674.16843894,488.39453463)
\curveto(674.37351241,488.39452273)(674.54050443,488.33006967)(674.6694155,488.20117526)
\curveto(674.80417604,488.0781168)(674.87155879,487.91991383)(674.87156394,487.72656588)
\curveto(674.87155879,487.45702367)(674.76316046,487.21971922)(674.54636863,487.01465182)
\curveto(674.33542651,486.81542275)(674.10105175,486.71581347)(673.84324363,486.7158237)
\curveto(673.64988032,486.71581347)(673.48581799,486.78026654)(673.35105613,486.90918307)
\curveto(673.22214638,487.04393815)(673.15769332,487.20800048)(673.15769675,487.40137057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.26218894,480.63379245)
\curveto(677.16257831,480.63378831)(677.08054714,480.67187421)(677.01609519,480.74805026)
\curveto(676.95164102,480.8242178)(676.91941449,480.90624897)(676.9194155,480.99414401)
\curveto(676.91941449,481.08203005)(676.95164102,481.16406121)(677.01609519,481.24023776)
\curveto(677.08054714,481.31640481)(677.16257831,481.35449071)(677.26218894,481.35449557)
\lineto(682.55320457,481.35449557)
\lineto(682.55320457,486.66308932)
\curveto(682.55319792,486.75682906)(682.58835414,486.83300086)(682.65867332,486.89160495)
\curveto(682.728979,486.95604761)(682.81393985,486.98827414)(682.91355613,486.98828463)
\curveto(683.00143966,486.98827414)(683.08347083,486.95604761)(683.15964988,486.89160495)
\curveto(683.23581443,486.83300086)(683.27390033,486.75682906)(683.27390769,486.66308932)
\lineto(683.27390769,481.35449557)
\lineto(688.56492332,481.35449557)
\curveto(688.6528012,481.35449071)(688.728973,481.31640481)(688.79343894,481.24023776)
\curveto(688.85787912,481.16406121)(688.89010565,481.08203005)(688.89011863,480.99414401)
\curveto(688.89010565,480.90624897)(688.85787912,480.8242178)(688.79343894,480.74805026)
\curveto(688.728973,480.67187421)(688.6528012,480.63378831)(688.56492332,480.63379245)
\lineto(683.27390769,480.63379245)
\lineto(683.27390769,475.3251987)
\curveto(683.27390033,475.23144996)(683.23581443,475.15527816)(683.15964988,475.09668307)
\curveto(683.08347083,475.03223141)(683.00143966,475.00000488)(682.91355613,475.00000338)
\curveto(682.81393985,475.00000488)(682.728979,475.03223141)(682.65867332,475.09668307)
\curveto(682.58835414,475.15527816)(682.55319792,475.23144996)(682.55320457,475.3251987)
\lineto(682.55320457,480.63379245)
\lineto(677.26218894,480.63379245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.614728,477.88281588)
\curveto(691.89597601,477.47265866)(692.27390532,477.16797146)(692.74851707,476.96875338)
\curveto(693.22312312,476.76953436)(693.73288823,476.66992508)(694.27781394,476.66992526)
\curveto(694.97507449,476.66992508)(695.47019118,476.96582322)(695.7631655,477.55762057)
\curveto(696.0561281,478.15527516)(696.20261233,478.8320323)(696.20261863,479.58789401)
\curveto(696.20261233,479.92773433)(696.1703858,480.26757774)(696.10593894,480.60742526)
\curveto(696.04733904,480.94726456)(695.94480008,481.26367049)(695.79832175,481.55664401)
\curveto(695.65183163,481.8496074)(695.44968339,482.08398217)(695.19187644,482.25976901)
\curveto(694.93991828,482.43554432)(694.62937171,482.52343485)(694.26023582,482.52344088)
\lineto(693.06492332,482.52344088)
\curveto(692.95945151,482.52343485)(692.90671718,482.57909886)(692.90672019,482.69043307)
\lineto(692.90672019,482.8486362)
\curveto(692.90671718,482.94237975)(692.95945151,482.9892547)(693.06492332,482.9892612)
\lineto(694.05808738,483.06836276)
\curveto(694.4799578,483.06835618)(694.82859026,483.22655915)(695.10398582,483.54297213)
\curveto(695.38523033,483.85937102)(695.59030825,484.2431597)(695.71922019,484.69433932)
\curveto(695.84812049,485.15136191)(695.91257355,485.58495523)(695.91257957,485.99512057)
\curveto(695.91257355,486.56932925)(695.77780806,487.04100846)(695.50828269,487.41015963)
\curveto(695.2387461,487.77928897)(694.82859026,487.9638591)(694.27781394,487.96387057)
\curveto(693.82077877,487.9638591)(693.38425577,487.87596856)(692.96824363,487.7001987)
\curveto(692.55222535,487.53026579)(692.221171,487.26952386)(691.97507957,486.91797213)
\curveto(691.99851497,486.92382108)(692.01902276,486.92675076)(692.036603,486.9267612)
\curveto(692.05417897,486.93261013)(692.07468677,486.93553982)(692.09812644,486.93555026)
\curveto(692.36765522,486.93553982)(692.59324094,486.84178991)(692.77488425,486.65430026)
\curveto(692.95652182,486.46679029)(693.04734204,486.24120457)(693.04734519,485.97754245)
\curveto(693.04734204,485.71972072)(692.95652182,485.49706469)(692.77488425,485.3095737)
\curveto(692.59324094,485.12206507)(692.36765522,485.02831516)(692.09812644,485.0283237)
\curveto(691.83445263,485.02831516)(691.60886692,485.12206507)(691.42136863,485.3095737)
\curveto(691.23386729,485.49706469)(691.14011739,485.71972072)(691.14011863,485.97754245)
\curveto(691.14011739,486.49315745)(691.29539067,486.94139919)(691.60593894,487.32226901)
\curveto(691.9164838,487.70311717)(692.3149209,487.99022626)(692.80125144,488.18359713)
\curveto(693.29343555,488.382804)(693.78562256,488.48241327)(694.27781394,488.48242526)
\curveto(694.64109045,488.48241327)(695.02487913,488.42674926)(695.42918113,488.31543307)
\curveto(695.83347207,488.20995261)(696.19968264,488.05467932)(696.52781394,487.84961276)
\curveto(696.85593199,487.65038285)(697.12253328,487.39257061)(697.32761863,487.07617526)
\curveto(697.53854849,486.75975874)(697.64401713,486.39940754)(697.64402488,485.99512057)
\curveto(697.64401713,485.49120532)(697.52975944,485.02538548)(697.30125144,484.59765963)
\curveto(697.07858801,484.16991758)(696.77097113,483.80077733)(696.37839988,483.49023776)
\curveto(695.98581567,483.1796842)(695.55515204,482.94823912)(695.08640769,482.79590182)
\curveto(695.60788636,482.69628624)(696.10300305,482.49999738)(696.57175925,482.20703463)
\curveto(697.04050211,481.91406046)(697.41550174,481.53906084)(697.69675925,481.08203463)
\curveto(697.98386054,480.62499925)(698.12741509,480.13281225)(698.12742332,479.60547213)
\curveto(698.12741509,478.94336031)(697.94577465,478.34277497)(697.58250144,477.80371432)
\curveto(697.21921287,477.27051042)(696.74167429,476.85156553)(696.14988425,476.54687838)
\curveto(695.55808172,476.2480505)(694.93405891,476.09863659)(694.27781394,476.0986362)
\curveto(693.71531013,476.09863659)(693.149881,476.20703492)(692.58152488,476.42383151)
\curveto(692.01902276,476.63476887)(691.5561326,476.95410449)(691.192853,477.38183932)
\curveto(690.83543019,477.80957238)(690.65671943,478.32226718)(690.65672019,478.91992526)
\curveto(690.65671943,479.21875066)(690.75632871,479.46777385)(690.95554832,479.66699557)
\curveto(691.15476581,479.86621095)(691.403789,479.96582022)(691.70261863,479.9658237)
\curveto(691.89597601,479.96582022)(692.07175708,479.91894527)(692.22996238,479.8251987)
\curveto(692.39402238,479.73730483)(692.51999882,479.61132839)(692.60789207,479.44726901)
\curveto(692.70163926,479.28320372)(692.74851422,479.10742265)(692.74851707,478.91992526)
\curveto(692.74851422,478.62695438)(692.64597526,478.38086087)(692.44089988,478.18164401)
\curveto(692.23581942,477.98242377)(691.98972591,477.8828145)(691.70261863,477.88281588)
\lineto(691.614728,477.88281588)
}
}
\end{pspicture}


==> diagrams/p-4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-79.2](448.33206177,168.48242188)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.71972811,1.49414421)
\lineto(140.71972811,1.97754265)
\curveto(140.71972721,2.00683901)(140.73144595,2.03906554)(140.75488436,2.07422233)
\lineto(143.54980623,5.16797233)
\curveto(143.97167708,5.62499945)(144.31445018,6.00878813)(144.57812654,6.31933952)
\curveto(144.8417934,6.62988126)(145.10253533,6.98730278)(145.36035311,7.39160515)
\curveto(145.61815981,7.79589572)(145.82030805,8.20605156)(145.96679842,8.6220739)
\curveto(146.11913587,9.04394135)(146.19530767,9.4892534)(146.19531404,9.9580114)
\curveto(146.19530767,10.45018994)(146.10448745,10.91893947)(145.92285311,11.3642614)
\curveto(145.74120656,11.81542295)(145.4687459,12.17577415)(145.10547029,12.44531608)
\curveto(144.74804349,12.71483611)(144.31445018,12.8496016)(143.80468904,12.84961296)
\curveto(143.28320121,12.8496016)(142.81445168,12.69139864)(142.39843904,12.37500358)
\curveto(141.98242126,12.06444614)(141.6894528,11.66014967)(141.51953279,11.16211296)
\curveto(141.56640605,11.17382203)(141.63085911,11.1796814)(141.71289217,11.17969108)
\curveto(141.98242126,11.1796814)(142.21093666,11.08886118)(142.39843904,10.90723015)
\curveto(142.59179565,10.72558029)(142.68847524,10.49120552)(142.68847811,10.20410515)
\curveto(142.68847524,9.92870609)(142.59179565,9.69433132)(142.39843904,9.50098015)
\curveto(142.21093666,9.31347233)(141.98242126,9.21972242)(141.71289217,9.21973015)
\curveto(141.43164056,9.21972242)(141.19433611,9.31640201)(141.00097811,9.50976921)
\curveto(140.81347712,9.70897974)(140.71972721,9.94042483)(140.71972811,10.20410515)
\curveto(140.71972721,10.65526786)(140.80468806,11.07714244)(140.97461092,11.46973015)
\curveto(141.14453147,11.86815727)(141.38769529,12.21971942)(141.70410311,12.52441765)
\curveto(142.02636653,12.83495318)(142.38671773,13.07225763)(142.78515779,13.23633171)
\curveto(143.1894513,13.4003823)(143.61718525,13.48241347)(144.06836092,13.48242546)
\curveto(144.75390286,13.48241347)(145.3925741,13.33592924)(145.98437654,13.04297233)
\curveto(146.57616667,12.7558517)(147.0449162,12.34569586)(147.39062654,11.81250358)
\curveto(147.73632175,11.28515004)(147.90917314,10.6669866)(147.90918123,9.9580114)
\curveto(147.90917314,9.43651908)(147.79491545,8.94140239)(147.56640779,8.47265983)
\curveto(147.33788465,8.00390332)(147.0449162,7.57616938)(146.68750154,7.18945671)
\curveto(146.33007316,6.80859202)(145.87304237,6.3749987)(145.31640779,5.88867546)
\curveto(144.75976223,5.40234343)(144.39355166,5.07714844)(144.21777498,4.91308952)
\lineto(142.17871248,2.95312858)
\lineto(143.91015779,2.95312858)
\curveto(144.75976223,2.95312712)(145.4687459,2.95898649)(146.03711092,2.97070671)
\curveto(146.61132288,2.98828334)(146.91601008,3.01172082)(146.95117342,3.04101921)
\curveto(147.09179115,3.19336126)(147.23534569,3.74707164)(147.38183748,4.70215202)
\lineto(147.90918123,4.70215202)
\lineto(147.39941561,1.49414421)
\lineto(140.71972811,1.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.45266878,157.7861364)
\curveto(351.45266737,158.00879113)(351.49954233,158.2431659)(351.59329378,158.4892614)
\lineto(353.05227815,162.36523796)
\curveto(353.21047812,162.80468477)(353.2895796,163.16503598)(353.28958284,163.44629265)
\curveto(353.2895796,163.80370721)(353.15774379,163.98241797)(352.89407503,163.98242546)
\curveto(352.41946328,163.98241797)(352.02688555,163.73632447)(351.71634065,163.24414421)
\curveto(351.41165179,162.75780982)(351.18606608,162.21288849)(351.03958284,161.60937858)
\curveto(351.01614437,161.53320167)(350.96633973,161.49511577)(350.89016878,161.49512077)
\lineto(350.67923128,161.49512077)
\curveto(350.57962137,161.49511577)(350.52981673,161.55077978)(350.52981722,161.66211296)
\lineto(350.52981722,161.71484733)
\curveto(350.72317592,162.42968515)(351.01907406,163.06249702)(351.41751253,163.61328483)
\curveto(351.81594826,164.16991778)(352.31985401,164.44823782)(352.92923128,164.44824577)
\curveto(353.35696234,164.44823782)(353.71731355,164.30761296)(354.01028597,164.02637077)
\curveto(354.30910983,163.74511352)(354.45852374,163.387692)(354.45852815,162.95410515)
\curveto(354.45852374,162.73144266)(354.4087191,162.49706789)(354.30911409,162.25098015)
\lineto(352.85012972,158.38379265)
\curveto(352.68606458,157.98535366)(352.60403341,157.62500245)(352.60403597,157.30273796)
\curveto(352.60403341,156.94531563)(352.74172858,156.76660487)(353.0171219,156.76660515)
\curveto(353.48586846,156.76660487)(353.87551651,157.01562806)(354.18606722,157.51367546)
\curveto(354.50246901,158.01758019)(354.72512504,158.55957183)(354.85403597,159.13965202)
\curveto(354.87746864,159.20996181)(354.92434359,159.24511802)(354.99466097,159.24512077)
\lineto(355.21438753,159.24512077)
\curveto(355.26125731,159.24511802)(355.29934321,159.22753991)(355.32864534,159.1923864)
\curveto(355.35793691,159.16308685)(355.37258533,159.12793064)(355.37259065,159.08691765)
\curveto(355.37258533,159.07519632)(355.36672596,159.05761821)(355.35501253,159.03418327)
\curveto(355.19094488,158.35449391)(354.9038358,157.72754141)(354.4936844,157.1533239)
\curveto(354.08938349,156.57910506)(353.58547774,156.29199597)(352.98196565,156.29199577)
\curveto(352.56008814,156.29199597)(352.19973694,156.43555052)(351.90091097,156.72265983)
\curveto(351.60208129,157.01562806)(351.45266737,157.3701199)(351.45266878,157.7861364)
\moveto(353.48294222,167.40137077)
\curveto(353.48293878,167.65331274)(353.58840742,167.88182813)(353.79934847,168.08691765)
\curveto(354.010282,168.29198397)(354.24172708,168.39452293)(354.4936844,168.39453483)
\curveto(354.69875788,168.39452293)(354.8657499,168.33006987)(354.99466097,168.20117546)
\curveto(355.12942151,168.078117)(355.19680425,167.91991403)(355.1968094,167.72656608)
\curveto(355.19680425,167.45702387)(355.08840592,167.21971942)(354.87161409,167.01465202)
\curveto(354.66067198,166.81542295)(354.42629721,166.71581367)(354.16848909,166.7158239)
\curveto(353.97512579,166.71581367)(353.81106345,166.78026674)(353.67630159,166.90918327)
\curveto(353.54739184,167.04393835)(353.48293878,167.20800068)(353.48294222,167.40137077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.5874344,160.63379265)
\curveto(357.48782378,160.63378851)(357.40579261,160.67187441)(357.34134065,160.74805046)
\curveto(357.27688649,160.824218)(357.24465996,160.90624917)(357.24466097,160.99414421)
\curveto(357.24465996,161.08203025)(357.27688649,161.16406141)(357.34134065,161.24023796)
\curveto(357.40579261,161.31640501)(357.48782378,161.35449091)(357.5874344,161.35449577)
\lineto(362.87845003,161.35449577)
\lineto(362.87845003,166.66308952)
\curveto(362.87844338,166.75682926)(362.9135996,166.83300106)(362.98391878,166.89160515)
\curveto(363.05422446,166.95604781)(363.13918531,166.98827434)(363.23880159,166.98828483)
\curveto(363.32668512,166.98827434)(363.40871629,166.95604781)(363.48489534,166.89160515)
\curveto(363.56105989,166.83300106)(363.59914579,166.75682926)(363.59915315,166.66308952)
\lineto(363.59915315,161.35449577)
\lineto(368.89016878,161.35449577)
\curveto(368.97804666,161.35449091)(369.05421846,161.31640501)(369.1186844,161.24023796)
\curveto(369.18312458,161.16406141)(369.21535111,161.08203025)(369.21536409,160.99414421)
\curveto(369.21535111,160.90624917)(369.18312458,160.824218)(369.1186844,160.74805046)
\curveto(369.05421846,160.67187441)(368.97804666,160.63378851)(368.89016878,160.63379265)
\lineto(363.59915315,160.63379265)
\lineto(363.59915315,155.3251989)
\curveto(363.59914579,155.23145016)(363.56105989,155.15527836)(363.48489534,155.09668327)
\curveto(363.40871629,155.03223161)(363.32668512,155.00000508)(363.23880159,155.00000358)
\curveto(363.13918531,155.00000508)(363.05422446,155.03223161)(362.98391878,155.09668327)
\curveto(362.9135996,155.15527836)(362.87844338,155.23145016)(362.87845003,155.3251989)
\lineto(362.87845003,160.63379265)
\lineto(357.5874344,160.63379265)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.89602815,156.49414421)
\lineto(371.89602815,157.12695671)
\curveto(373.39602498,157.12695608)(374.14602423,157.31738557)(374.14602815,157.69824577)
\lineto(374.14602815,167.14648796)
\curveto(373.52493111,166.84764948)(372.73977564,166.69823557)(371.7905594,166.69824577)
\lineto(371.7905594,167.33105827)
\curveto(373.26125949,167.33104743)(374.37160995,167.71483611)(375.12161409,168.48242546)
\lineto(375.3764969,168.48242546)
\curveto(375.41750734,168.48241347)(375.45559324,168.46483536)(375.49075472,168.42969108)
\curveto(375.53176504,168.4003823)(375.55227283,168.36522609)(375.55227815,168.32422233)
\lineto(375.55227815,157.69824577)
\curveto(375.55227283,157.31738557)(376.30227208,157.12695608)(377.80227815,157.12695671)
\lineto(377.80227815,156.49414421)
\lineto(371.89602815,156.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.44287264,157.7861364)
\curveto(35.44287123,158.00879113)(35.48974618,158.2431659)(35.58349764,158.4892614)
\lineto(37.04248201,162.36523796)
\curveto(37.20068197,162.80468477)(37.27978346,163.16503598)(37.2797867,163.44629265)
\curveto(37.27978346,163.80370721)(37.14794765,163.98241797)(36.88427889,163.98242546)
\curveto(36.40966714,163.98241797)(36.01708941,163.73632447)(35.70654451,163.24414421)
\curveto(35.40185565,162.75780982)(35.17626993,162.21288849)(35.0297867,161.60937858)
\curveto(35.00634823,161.53320167)(34.95654359,161.49511577)(34.88037264,161.49512077)
\lineto(34.66943514,161.49512077)
\curveto(34.56982523,161.49511577)(34.52002059,161.55077978)(34.52002107,161.66211296)
\lineto(34.52002107,161.71484733)
\curveto(34.71337977,162.42968515)(35.00927791,163.06249702)(35.40771639,163.61328483)
\curveto(35.80615212,164.16991778)(36.31005786,164.44823782)(36.91943514,164.44824577)
\curveto(37.3471662,164.44823782)(37.7075174,164.30761296)(38.00048982,164.02637077)
\curveto(38.29931369,163.74511352)(38.4487276,163.387692)(38.44873201,162.95410515)
\curveto(38.4487276,162.73144266)(38.39892296,162.49706789)(38.29931795,162.25098015)
\lineto(36.84033357,158.38379265)
\curveto(36.67626843,157.98535366)(36.59423727,157.62500245)(36.59423982,157.30273796)
\curveto(36.59423727,156.94531563)(36.73193244,156.76660487)(37.00732576,156.76660515)
\curveto(37.47607232,156.76660487)(37.86572037,157.01562806)(38.17627107,157.51367546)
\curveto(38.49267287,158.01758019)(38.7153289,158.55957183)(38.84423982,159.13965202)
\curveto(38.86767249,159.20996181)(38.91454745,159.24511802)(38.98486482,159.24512077)
\lineto(39.20459139,159.24512077)
\curveto(39.25146117,159.24511802)(39.28954707,159.22753991)(39.3188492,159.1923864)
\curveto(39.34814076,159.16308685)(39.36278919,159.12793064)(39.36279451,159.08691765)
\curveto(39.36278919,159.07519632)(39.35692982,159.05761821)(39.34521639,159.03418327)
\curveto(39.18114874,158.35449391)(38.89403965,157.72754141)(38.48388826,157.1533239)
\curveto(38.07958734,156.57910506)(37.5756816,156.29199597)(36.97216951,156.29199577)
\curveto(36.550292,156.29199597)(36.1899408,156.43555052)(35.89111482,156.72265983)
\curveto(35.59228514,157.01562806)(35.44287123,157.3701199)(35.44287264,157.7861364)
\moveto(37.47314607,167.40137077)
\curveto(37.47314264,167.65331274)(37.57861128,167.88182813)(37.78955232,168.08691765)
\curveto(38.00048586,168.29198397)(38.23193094,168.39452293)(38.48388826,168.39453483)
\curveto(38.68896173,168.39452293)(38.85595375,168.33006987)(38.98486482,168.20117546)
\curveto(39.11962537,168.078117)(39.18700811,167.91991403)(39.18701326,167.72656608)
\curveto(39.18700811,167.45702387)(39.07860978,167.21971942)(38.86181795,167.01465202)
\curveto(38.65087583,166.81542295)(38.41650107,166.71581367)(38.15869295,166.7158239)
\curveto(37.96532965,166.71581367)(37.80126731,166.78026674)(37.66650545,166.90918327)
\curveto(37.5375957,167.04393835)(37.47314264,167.20800068)(37.47314607,167.40137077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.42627107,159.8251989)
\lineto(40.42627107,160.94140983)
\lineto(45.18994295,160.94140983)
\lineto(45.18994295,159.8251989)
\lineto(40.42627107,159.8251989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.90576326,156.49414421)
\lineto(47.90576326,157.12695671)
\curveto(49.40576009,157.12695608)(50.15575934,157.31738557)(50.15576326,157.69824577)
\lineto(50.15576326,167.14648796)
\curveto(49.53466621,166.84764948)(48.74951075,166.69823557)(47.80029451,166.69824577)
\lineto(47.80029451,167.33105827)
\curveto(49.2709946,167.33104743)(50.38134505,167.71483611)(51.1313492,168.48242546)
\lineto(51.38623201,168.48242546)
\curveto(51.42724245,168.48241347)(51.46532834,168.46483536)(51.50048982,168.42969108)
\curveto(51.54150014,168.4003823)(51.56200794,168.36522609)(51.56201326,168.32422233)
\lineto(51.56201326,157.69824577)
\curveto(51.56200794,157.31738557)(52.31200719,157.12695608)(53.81201326,157.12695671)
\lineto(53.81201326,156.49414421)
\lineto(47.90576326,156.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.44339144,156.29199577)
\curveto(441.68752969,156.29199597)(441.08987404,156.57617538)(440.65042269,157.14453483)
\curveto(440.21682803,157.71875236)(440.00003138,158.3955095)(440.00003206,159.17480827)
\curveto(440.00003138,159.94238295)(440.19924993,160.73925715)(440.59768831,161.56543327)
\curveto(440.99612413,162.39159925)(441.53225641,163.07714544)(442.20608675,163.6220739)
\curveto(442.88577068,164.17284747)(443.61526213,164.44823782)(444.39456331,164.44824577)
\curveto(444.75197975,164.44823782)(445.07131537,164.35155823)(445.35257112,164.15820671)
\curveto(445.6338148,163.96483986)(445.85354115,163.70116825)(446.01175081,163.36719108)
\curveto(446.1465096,163.84765248)(446.41018121,164.08788662)(446.80276644,164.08789421)
\curveto(446.95510254,164.08788662)(447.08107898,164.04101166)(447.18069612,163.94726921)
\curveto(447.2861569,163.85937122)(447.33889122,163.73925415)(447.33889925,163.58691765)
\curveto(447.33889122,163.55175434)(447.33596154,163.52538718)(447.33011019,163.50781608)
\curveto(447.33010217,163.49023096)(447.32717249,163.46972317)(447.32132112,163.44629265)
\lineto(446.06448519,158.4189489)
\curveto(445.98244727,158.06152545)(445.94143168,157.768557)(445.94143831,157.54004265)
\curveto(445.94143168,157.02441712)(446.11428307,156.76660487)(446.459993,156.76660515)
\curveto(446.83498548,156.76660487)(447.11916488,157.00390932)(447.31253206,157.47851921)
\curveto(447.51174261,157.95898649)(447.67873463,158.51269688)(447.81350862,159.13965202)
\curveto(447.8369376,159.20996181)(447.88381255,159.24511802)(447.95413362,159.24512077)
\lineto(448.17386019,159.24512077)
\curveto(448.22072628,159.24511802)(448.25881218,159.22461023)(448.288118,159.18359733)
\curveto(448.31740587,159.14257906)(448.33205429,159.10449316)(448.33206331,159.06933952)
\curveto(448.121117,158.23144716)(447.88967192,157.55761971)(447.63772737,157.04785515)
\curveto(447.39162555,156.54394885)(446.98732908,156.29199597)(446.42483675,156.29199577)
\curveto(446.02053317,156.29199597)(445.66311165,156.40918336)(445.35257112,156.64355827)
\curveto(445.04201852,156.88379226)(444.84865934,157.20019819)(444.772493,157.59277702)
\curveto(443.99905081,156.72558929)(443.2226844,156.29199597)(442.44339144,156.29199577)
\moveto(442.46096956,156.76660515)
\curveto(442.89455973,156.76660487)(443.31350462,156.92773753)(443.7178055,157.25000358)
\curveto(444.12795693,157.5781275)(444.47951908,157.96191618)(444.772493,158.40137077)
\curveto(444.78420628,158.4130876)(444.79006565,158.43066571)(444.79007112,158.45410515)
\lineto(445.756868,162.36523796)
\lineto(445.77444612,162.41797233)
\curveto(445.70412723,162.84570036)(445.54885395,163.21191093)(445.30862581,163.51660515)
\curveto(445.07424505,163.82714469)(444.75490943,163.98241797)(444.350618,163.98242546)
\curveto(443.94631649,163.98241797)(443.56838718,163.81542595)(443.21682894,163.4814489)
\curveto(442.87112225,163.15331724)(442.5781538,162.76366919)(442.33792269,162.31250358)
\curveto(442.1035449,161.8320295)(441.87795918,161.17285047)(441.66116487,160.33496452)
\curveto(441.45022524,159.49707089)(441.34475659,158.84668092)(441.34475862,158.38379265)
\curveto(441.34475659,157.96777555)(441.43264713,157.59277592)(441.6084305,157.25879265)
\curveto(441.79006865,156.93066721)(442.07424805,156.76660487)(442.46096956,156.76660515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.19778597,157.7861364)
\curveto(311.19778456,158.00879113)(311.24465951,158.2431659)(311.33841097,158.4892614)
\lineto(312.79739534,162.36523796)
\curveto(312.9555953,162.80468477)(313.03469679,163.16503598)(313.03470003,163.44629265)
\curveto(313.03469679,163.80370721)(312.90286098,163.98241797)(312.63919222,163.98242546)
\curveto(312.16458047,163.98241797)(311.77200274,163.73632447)(311.46145784,163.24414421)
\curveto(311.15676898,162.75780982)(310.93118326,162.21288849)(310.78470003,161.60937858)
\curveto(310.76126156,161.53320167)(310.71145692,161.49511577)(310.63528597,161.49512077)
\lineto(310.42434847,161.49512077)
\curveto(310.32473856,161.49511577)(310.27493392,161.55077978)(310.2749344,161.66211296)
\lineto(310.2749344,161.71484733)
\curveto(310.4682931,162.42968515)(310.76419124,163.06249702)(311.16262972,163.61328483)
\curveto(311.56106545,164.16991778)(312.06497119,164.44823782)(312.67434847,164.44824577)
\curveto(313.10207953,164.44823782)(313.46243073,164.30761296)(313.75540315,164.02637077)
\curveto(314.05422702,163.74511352)(314.20364093,163.387692)(314.20364534,162.95410515)
\curveto(314.20364093,162.73144266)(314.15383629,162.49706789)(314.05423128,162.25098015)
\lineto(312.5952469,158.38379265)
\curveto(312.43118176,157.98535366)(312.3491506,157.62500245)(312.34915315,157.30273796)
\curveto(312.3491506,156.94531563)(312.48684577,156.76660487)(312.76223909,156.76660515)
\curveto(313.23098565,156.76660487)(313.6206337,157.01562806)(313.9311844,157.51367546)
\curveto(314.2475862,158.01758019)(314.47024223,158.55957183)(314.59915315,159.13965202)
\curveto(314.62258582,159.20996181)(314.66946078,159.24511802)(314.73977815,159.24512077)
\lineto(314.95950472,159.24512077)
\curveto(315.0063745,159.24511802)(315.0444604,159.22753991)(315.07376253,159.1923864)
\curveto(315.10305409,159.16308685)(315.11770252,159.12793064)(315.11770784,159.08691765)
\curveto(315.11770252,159.07519632)(315.11184315,159.05761821)(315.10012972,159.03418327)
\curveto(314.93606207,158.35449391)(314.64895298,157.72754141)(314.23880159,157.1533239)
\curveto(313.83450067,156.57910506)(313.33059493,156.29199597)(312.72708284,156.29199577)
\curveto(312.30520533,156.29199597)(311.94485413,156.43555052)(311.64602815,156.72265983)
\curveto(311.34719847,157.01562806)(311.19778456,157.3701199)(311.19778597,157.7861364)
\moveto(313.2280594,167.40137077)
\curveto(313.22805597,167.65331274)(313.33352461,167.88182813)(313.54446565,168.08691765)
\curveto(313.75539919,168.29198397)(313.98684427,168.39452293)(314.23880159,168.39453483)
\curveto(314.44387506,168.39452293)(314.61086708,168.33006987)(314.73977815,168.20117546)
\curveto(314.8745387,168.078117)(314.94192144,167.91991403)(314.94192659,167.72656608)
\curveto(314.94192144,167.45702387)(314.83352311,167.21971942)(314.61673128,167.01465202)
\curveto(314.40578917,166.81542295)(314.1714144,166.71581367)(313.91360628,166.7158239)
\curveto(313.72024298,166.71581367)(313.55618064,166.78026674)(313.42141878,166.90918327)
\curveto(313.29250903,167.04393835)(313.22805597,167.20800068)(313.2280594,167.40137077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.33255159,160.63379265)
\curveto(317.23294096,160.63378851)(317.15090979,160.67187441)(317.08645784,160.74805046)
\curveto(317.02200367,160.824218)(316.98977714,160.90624917)(316.98977815,160.99414421)
\curveto(316.98977714,161.08203025)(317.02200367,161.16406141)(317.08645784,161.24023796)
\curveto(317.15090979,161.31640501)(317.23294096,161.35449091)(317.33255159,161.35449577)
\lineto(322.62356722,161.35449577)
\lineto(322.62356722,166.66308952)
\curveto(322.62356057,166.75682926)(322.65871679,166.83300106)(322.72903597,166.89160515)
\curveto(322.79934165,166.95604781)(322.8843025,166.98827434)(322.98391878,166.98828483)
\curveto(323.07180231,166.98827434)(323.15383348,166.95604781)(323.23001253,166.89160515)
\curveto(323.30617708,166.83300106)(323.34426298,166.75682926)(323.34427034,166.66308952)
\lineto(323.34427034,161.35449577)
\lineto(328.63528597,161.35449577)
\curveto(328.72316385,161.35449091)(328.79933565,161.31640501)(328.86380159,161.24023796)
\curveto(328.92824177,161.16406141)(328.9604683,161.08203025)(328.96048128,160.99414421)
\curveto(328.9604683,160.90624917)(328.92824177,160.824218)(328.86380159,160.74805046)
\curveto(328.79933565,160.67187441)(328.72316385,160.63378851)(328.63528597,160.63379265)
\lineto(323.34427034,160.63379265)
\lineto(323.34427034,155.3251989)
\curveto(323.34426298,155.23145016)(323.30617708,155.15527836)(323.23001253,155.09668327)
\curveto(323.15383348,155.03223161)(323.07180231,155.00000508)(322.98391878,155.00000358)
\curveto(322.8843025,155.00000508)(322.79934165,155.03223161)(322.72903597,155.09668327)
\curveto(322.65871679,155.15527836)(322.62356057,155.23145016)(322.62356722,155.3251989)
\lineto(322.62356722,160.63379265)
\lineto(317.33255159,160.63379265)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.86770784,156.49414421)
\lineto(330.86770784,156.97754265)
\curveto(330.86770695,157.00683901)(330.87942568,157.03906554)(330.90286409,157.07422233)
\lineto(333.69778597,160.16797233)
\curveto(334.11965682,160.62499945)(334.46242991,161.00878813)(334.72610628,161.31933952)
\curveto(334.98977314,161.62988126)(335.25051506,161.98730278)(335.50833284,162.39160515)
\curveto(335.76613955,162.79589572)(335.96828778,163.20605156)(336.11477815,163.6220739)
\curveto(336.26711561,164.04394135)(336.34328741,164.4892534)(336.34329378,164.9580114)
\curveto(336.34328741,165.45018994)(336.25246719,165.91893947)(336.07083284,166.3642614)
\curveto(335.8891863,166.81542295)(335.61672563,167.17577415)(335.25345003,167.44531608)
\curveto(334.89602323,167.71483611)(334.46242991,167.8496016)(333.95266878,167.84961296)
\curveto(333.43118094,167.8496016)(332.96243141,167.69139864)(332.54641878,167.37500358)
\curveto(332.130401,167.06444614)(331.83743254,166.66014967)(331.66751253,166.16211296)
\curveto(331.71438579,166.17382203)(331.77883885,166.1796814)(331.8608719,166.17969108)
\curveto(332.130401,166.1796814)(332.35891639,166.08886118)(332.54641878,165.90723015)
\curveto(332.73977539,165.72558029)(332.83645498,165.49120552)(332.83645784,165.20410515)
\curveto(332.83645498,164.92870609)(332.73977539,164.69433132)(332.54641878,164.50098015)
\curveto(332.35891639,164.31347233)(332.130401,164.21972242)(331.8608719,164.21973015)
\curveto(331.5796203,164.21972242)(331.34231585,164.31640201)(331.14895784,164.50976921)
\curveto(330.96145685,164.70897974)(330.86770695,164.94042483)(330.86770784,165.20410515)
\curveto(330.86770695,165.65526786)(330.9526678,166.07714244)(331.12259065,166.46973015)
\curveto(331.29251121,166.86815727)(331.53567503,167.21971942)(331.85208284,167.52441765)
\curveto(332.17434626,167.83495318)(332.53469747,168.07225763)(332.93313753,168.23633171)
\curveto(333.33743104,168.4003823)(333.76516499,168.48241347)(334.21634065,168.48242546)
\curveto(334.9018826,168.48241347)(335.54055383,168.33592924)(336.13235628,168.04297233)
\curveto(336.7241464,167.7558517)(337.19289593,167.34569586)(337.53860628,166.81250358)
\curveto(337.88430149,166.28515004)(338.05715288,165.6669866)(338.05716097,164.9580114)
\curveto(338.05715288,164.43651908)(337.94289518,163.94140239)(337.71438753,163.47265983)
\curveto(337.48586439,163.00390332)(337.19289593,162.57616938)(336.83548128,162.18945671)
\curveto(336.4780529,161.80859202)(336.0210221,161.3749987)(335.46438753,160.88867546)
\curveto(334.90774197,160.40234343)(334.5415314,160.07714844)(334.36575472,159.91308952)
\lineto(332.32669222,157.95312858)
\lineto(334.05813753,157.95312858)
\curveto(334.90774197,157.95312713)(335.61672563,157.95898649)(336.18509065,157.97070671)
\curveto(336.75930262,157.98828334)(337.06398981,158.01172082)(337.09915315,158.04101921)
\curveto(337.23977089,158.19336126)(337.38332543,158.74707164)(337.52981722,159.70215202)
\lineto(338.05716097,159.70215202)
\lineto(337.54739534,156.49414421)
\lineto(330.86770784,156.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.14505159,156.8017614)
\curveto(220.1450502,156.87207352)(220.15090957,156.92480784)(220.16262972,156.95996452)
\lineto(221.50735628,162.33008171)
\curveto(221.59524407,162.66405991)(221.63918933,162.95702837)(221.63919222,163.20898796)
\curveto(221.63918933,163.72460573)(221.46340826,163.98241797)(221.11184847,163.98242546)
\curveto(220.73684649,163.98241797)(220.45852645,163.75683226)(220.27688753,163.30566765)
\curveto(220.09524557,162.86034878)(219.91946449,162.29491966)(219.74954378,161.60937858)
\curveto(219.74954279,161.57421725)(219.73196468,161.54492041)(219.6968094,161.52148796)
\curveto(219.66165225,161.50390482)(219.62942572,161.49511577)(219.60012972,161.49512077)
\lineto(219.38919222,161.49512077)
\curveto(219.348176,161.49511577)(219.31301979,161.51562356)(219.28372347,161.55664421)
\curveto(219.25442609,161.6035141)(219.23977767,161.64452968)(219.23977815,161.67969108)
\curveto(219.36868379,162.20116975)(219.49173054,162.64355212)(219.60891878,163.00683952)
\curveto(219.73196468,163.3701139)(219.91946449,163.70116825)(220.17141878,164.00000358)
\curveto(220.42922961,164.2988239)(220.74856522,164.44823782)(221.12942659,164.44824577)
\curveto(221.58059564,164.44823782)(221.97903274,164.30468327)(222.32473909,164.01758171)
\curveto(222.6704383,163.73632447)(222.84328969,163.37597326)(222.84329378,162.93652702)
\curveto(223.20071121,163.40527011)(223.6196561,163.77441037)(224.10012972,164.0439489)
\curveto(224.58059264,164.31347233)(225.09035776,164.44823782)(225.62942659,164.44824577)
\curveto(226.05715367,164.44823782)(226.42629392,164.3749957)(226.73684847,164.22851921)
\curveto(227.04738705,164.08202725)(227.28762119,163.85937122)(227.45755159,163.56055046)
\curveto(227.63332396,163.26757494)(227.7212145,162.91601279)(227.72122347,162.50586296)
\curveto(227.7212145,162.01366994)(227.60988649,161.41894397)(227.38723909,160.72168327)
\curveto(227.1704338,160.02441412)(226.89797314,159.24511802)(226.56985628,158.38379265)
\curveto(226.39992676,157.99121302)(226.31496591,157.63086182)(226.31497347,157.30273796)
\curveto(226.31496591,156.94531563)(226.45266108,156.76660487)(226.7280594,156.76660515)
\curveto(227.19680096,156.76660487)(227.58644901,157.01855775)(227.89700472,157.52246452)
\curveto(228.21340151,158.02636924)(228.43605754,158.5654312)(228.56497347,159.13965202)
\curveto(228.58840113,159.20996181)(228.63820577,159.24511802)(228.71438753,159.24512077)
\lineto(228.92532503,159.24512077)
\curveto(228.97218981,159.24511802)(229.01027571,159.2304696)(229.03958284,159.20117546)
\curveto(229.07472877,159.17187591)(229.09230688,159.13379001)(229.09231722,159.08691765)
\curveto(229.09230688,159.07519632)(229.08644751,159.05761821)(229.07473909,159.03418327)
\curveto(228.91066644,158.35449391)(228.62355735,157.72754141)(228.21341097,157.1533239)
\curveto(227.80910504,156.57910506)(227.30226961,156.29199597)(226.69290315,156.29199577)
\curveto(226.27102064,156.29199597)(225.91066944,156.43555052)(225.61184847,156.72265983)
\curveto(225.31301379,157.01562806)(225.16359987,157.3701199)(225.16360628,157.7861364)
\curveto(225.16359987,158.00879113)(225.21047483,158.2431659)(225.30423128,158.4892614)
\curveto(225.45656833,158.88183713)(225.62941972,159.35058667)(225.82278597,159.8955114)
\curveto(226.02199745,160.44042933)(226.1831301,160.96191318)(226.3061844,161.45996452)
\curveto(226.43508298,161.95800593)(226.49953604,162.39745862)(226.49954378,162.7783239)
\curveto(226.49953604,163.11230165)(226.42922361,163.39648106)(226.28860628,163.63086296)
\curveto(226.15383326,163.86523059)(225.92238818,163.98241797)(225.59427034,163.98242546)
\curveto(225.15481082,163.98241797)(224.75051435,163.88573838)(224.38137972,163.6923864)
\curveto(224.01223384,163.49902002)(223.68996853,163.24120777)(223.41458284,162.9189489)
\curveto(223.13918783,162.60253654)(222.88723496,162.22460723)(222.65872347,161.78515983)
\lineto(221.43704378,156.88965202)
\curveto(221.39602551,156.72558929)(221.30227561,156.58496443)(221.15579378,156.46777702)
\curveto(221.01516652,156.35058967)(220.85696355,156.29199597)(220.6811844,156.29199577)
\curveto(220.53469825,156.29199597)(220.40872181,156.33887093)(220.30325472,156.43262077)
\curveto(220.19778453,156.52637074)(220.1450502,156.64941749)(220.14505159,156.8017614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.26562654,156.49414421)
\lineto(181.26562654,157.12695671)
\curveto(182.76562337,157.12695608)(183.51562262,157.31738557)(183.51562654,157.69824577)
\lineto(183.51562654,167.14648796)
\curveto(182.89452949,166.84764948)(182.10937403,166.69823557)(181.16015779,166.69824577)
\lineto(181.16015779,167.33105827)
\curveto(182.63085788,167.33104743)(183.74120833,167.71483611)(184.49121248,168.48242546)
\lineto(184.74609529,168.48242546)
\curveto(184.78710573,168.48241347)(184.82519163,168.46483536)(184.86035311,168.42969108)
\curveto(184.90136342,168.4003823)(184.92187122,168.36522609)(184.92187654,168.32422233)
\lineto(184.92187654,157.69824577)
\curveto(184.92187122,157.31738557)(185.67187047,157.12695608)(187.17187654,157.12695671)
\lineto(187.17187654,156.49414421)
\lineto(181.26562654,156.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.57129061,156.49414421)
\lineto(140.57129061,156.97754265)
\curveto(140.57128971,157.00683901)(140.58300845,157.03906554)(140.60644686,157.07422233)
\lineto(143.40136873,160.16797233)
\curveto(143.82323958,160.62499945)(144.16601268,161.00878813)(144.42968904,161.31933952)
\curveto(144.6933559,161.62988126)(144.95409783,161.98730278)(145.21191561,162.39160515)
\curveto(145.46972231,162.79589572)(145.67187055,163.20605156)(145.81836092,163.6220739)
\curveto(145.97069837,164.04394135)(146.04687017,164.4892534)(146.04687654,164.9580114)
\curveto(146.04687017,165.45018994)(145.95604995,165.91893947)(145.77441561,166.3642614)
\curveto(145.59276906,166.81542295)(145.3203084,167.17577415)(144.95703279,167.44531608)
\curveto(144.59960599,167.71483611)(144.16601268,167.8496016)(143.65625154,167.84961296)
\curveto(143.13476371,167.8496016)(142.66601418,167.69139864)(142.25000154,167.37500358)
\curveto(141.83398376,167.06444614)(141.5410153,166.66014967)(141.37109529,166.16211296)
\curveto(141.41796855,166.17382203)(141.48242161,166.1796814)(141.56445467,166.17969108)
\curveto(141.83398376,166.1796814)(142.06249916,166.08886118)(142.25000154,165.90723015)
\curveto(142.44335815,165.72558029)(142.54003774,165.49120552)(142.54004061,165.20410515)
\curveto(142.54003774,164.92870609)(142.44335815,164.69433132)(142.25000154,164.50098015)
\curveto(142.06249916,164.31347233)(141.83398376,164.21972242)(141.56445467,164.21973015)
\curveto(141.28320306,164.21972242)(141.04589861,164.31640201)(140.85254061,164.50976921)
\curveto(140.66503962,164.70897974)(140.57128971,164.94042483)(140.57129061,165.20410515)
\curveto(140.57128971,165.65526786)(140.65625056,166.07714244)(140.82617342,166.46973015)
\curveto(140.99609397,166.86815727)(141.23925779,167.21971942)(141.55566561,167.52441765)
\curveto(141.87792903,167.83495318)(142.23828023,168.07225763)(142.63672029,168.23633171)
\curveto(143.0410138,168.4003823)(143.46874775,168.48241347)(143.91992342,168.48242546)
\curveto(144.60546536,168.48241347)(145.2441366,168.33592924)(145.83593904,168.04297233)
\curveto(146.42772917,167.7558517)(146.8964787,167.34569586)(147.24218904,166.81250358)
\curveto(147.58788425,166.28515004)(147.76073564,165.6669866)(147.76074373,164.9580114)
\curveto(147.76073564,164.43651908)(147.64647795,163.94140239)(147.41797029,163.47265983)
\curveto(147.18944715,163.00390332)(146.8964787,162.57616938)(146.53906404,162.18945671)
\curveto(146.18163566,161.80859202)(145.72460487,161.3749987)(145.16797029,160.88867546)
\curveto(144.61132473,160.40234343)(144.24511416,160.07714844)(144.06933748,159.91308952)
\lineto(142.03027498,157.95312858)
\lineto(143.76172029,157.95312858)
\curveto(144.61132473,157.95312713)(145.3203084,157.95898649)(145.88867342,157.97070671)
\curveto(146.46288538,157.98828334)(146.76757258,158.01172082)(146.80273592,158.04101921)
\curveto(146.94335365,158.19336126)(147.08690819,158.74707164)(147.23339998,159.70215202)
\lineto(147.76074373,159.70215202)
\lineto(147.25097811,156.49414421)
\lineto(140.57129061,156.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.66748201,157.7861364)
\curveto(2.66748061,158.00879113)(2.71435556,158.2431659)(2.80810701,158.4892614)
\lineto(4.26709139,162.36523796)
\curveto(4.42529135,162.80468477)(4.50439283,163.16503598)(4.50439607,163.44629265)
\curveto(4.50439283,163.80370721)(4.37255703,163.98241797)(4.10888826,163.98242546)
\curveto(3.63427651,163.98241797)(3.24169878,163.73632447)(2.93115389,163.24414421)
\curveto(2.62646502,162.75780982)(2.40087931,162.21288849)(2.25439607,161.60937858)
\curveto(2.2309576,161.53320167)(2.18115297,161.49511577)(2.10498201,161.49512077)
\lineto(1.89404451,161.49512077)
\curveto(1.7944346,161.49511577)(1.74462997,161.55077978)(1.74463045,161.66211296)
\lineto(1.74463045,161.71484733)
\curveto(1.93798915,162.42968515)(2.23388729,163.06249702)(2.63232576,163.61328483)
\curveto(3.03076149,164.16991778)(3.53466724,164.44823782)(4.14404451,164.44824577)
\curveto(4.57177558,164.44823782)(4.93212678,164.30761296)(5.2250992,164.02637077)
\curveto(5.52392306,163.74511352)(5.67333697,163.387692)(5.67334139,162.95410515)
\curveto(5.67333697,162.73144266)(5.62353234,162.49706789)(5.52392732,162.25098015)
\lineto(4.06494295,158.38379265)
\curveto(3.90087781,157.98535366)(3.81884664,157.62500245)(3.8188492,157.30273796)
\curveto(3.81884664,156.94531563)(3.95654182,156.76660487)(4.23193514,156.76660515)
\curveto(4.7006817,156.76660487)(5.09032975,157.01562806)(5.40088045,157.51367546)
\curveto(5.71728224,158.01758019)(5.93993827,158.55957183)(6.0688492,159.13965202)
\curveto(6.09228187,159.20996181)(6.13915682,159.24511802)(6.2094742,159.24512077)
\lineto(6.42920076,159.24512077)
\curveto(6.47607055,159.24511802)(6.51415645,159.22753991)(6.54345857,159.1923864)
\curveto(6.57275014,159.16308685)(6.58739856,159.12793064)(6.58740389,159.08691765)
\curveto(6.58739856,159.07519632)(6.58153919,159.05761821)(6.56982576,159.03418327)
\curveto(6.40575812,158.35449391)(6.11864903,157.72754141)(5.70849764,157.1533239)
\curveto(5.30419672,156.57910506)(4.80029097,156.29199597)(4.19677889,156.29199577)
\curveto(3.77490137,156.29199597)(3.41455017,156.43555052)(3.1157242,156.72265983)
\curveto(2.81689452,157.01562806)(2.66748061,157.3701199)(2.66748201,157.7861364)
\moveto(4.69775545,167.40137077)
\curveto(4.69775201,167.65331274)(4.80322066,167.88182813)(5.0141617,168.08691765)
\curveto(5.22509524,168.29198397)(5.45654032,168.39452293)(5.70849764,168.39453483)
\curveto(5.91357111,168.39452293)(6.08056313,168.33006987)(6.2094742,168.20117546)
\curveto(6.34423474,168.078117)(6.41161749,167.91991403)(6.41162264,167.72656608)
\curveto(6.41161749,167.45702387)(6.30321916,167.21971942)(6.08642732,167.01465202)
\curveto(5.87548521,166.81542295)(5.64111044,166.71581367)(5.38330232,166.7158239)
\curveto(5.18993902,166.71581367)(5.02587668,166.78026674)(4.89111482,166.90918327)
\curveto(4.76220507,167.04393835)(4.69775201,167.20800068)(4.69775545,167.40137077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.18798982,157.7861364)
\curveto(75.18798842,158.00879113)(75.23486337,158.2431659)(75.32861482,158.4892614)
\lineto(76.7875992,162.36523796)
\curveto(76.94579916,162.80468477)(77.02490064,163.16503598)(77.02490389,163.44629265)
\curveto(77.02490064,163.80370721)(76.89306484,163.98241797)(76.62939607,163.98242546)
\curveto(76.15478433,163.98241797)(75.76220659,163.73632447)(75.4516617,163.24414421)
\curveto(75.14697283,162.75780982)(74.92138712,162.21288849)(74.77490389,161.60937858)
\curveto(74.75146542,161.53320167)(74.70166078,161.49511577)(74.62548982,161.49512077)
\lineto(74.41455232,161.49512077)
\curveto(74.31494242,161.49511577)(74.26513778,161.55077978)(74.26513826,161.66211296)
\lineto(74.26513826,161.71484733)
\curveto(74.45849696,162.42968515)(74.7543951,163.06249702)(75.15283357,163.61328483)
\curveto(75.5512693,164.16991778)(76.05517505,164.44823782)(76.66455232,164.44824577)
\curveto(77.09228339,164.44823782)(77.45263459,164.30761296)(77.74560701,164.02637077)
\curveto(78.04443087,163.74511352)(78.19384479,163.387692)(78.1938492,162.95410515)
\curveto(78.19384479,162.73144266)(78.14404015,162.49706789)(78.04443514,162.25098015)
\lineto(76.58545076,158.38379265)
\curveto(76.42138562,157.98535366)(76.33935445,157.62500245)(76.33935701,157.30273796)
\curveto(76.33935445,156.94531563)(76.47704963,156.76660487)(76.75244295,156.76660515)
\curveto(77.22118951,156.76660487)(77.61083756,157.01562806)(77.92138826,157.51367546)
\curveto(78.23779006,158.01758019)(78.46044608,158.55957183)(78.58935701,159.13965202)
\curveto(78.61278968,159.20996181)(78.65966463,159.24511802)(78.72998201,159.24512077)
\lineto(78.94970857,159.24512077)
\curveto(78.99657836,159.24511802)(79.03466426,159.22753991)(79.06396639,159.1923864)
\curveto(79.09325795,159.16308685)(79.10790637,159.12793064)(79.1079117,159.08691765)
\curveto(79.10790637,159.07519632)(79.102047,159.05761821)(79.09033357,159.03418327)
\curveto(78.92626593,158.35449391)(78.63915684,157.72754141)(78.22900545,157.1533239)
\curveto(77.82470453,156.57910506)(77.32079879,156.29199597)(76.7172867,156.29199577)
\curveto(76.29540919,156.29199597)(75.93505798,156.43555052)(75.63623201,156.72265983)
\curveto(75.33740233,157.01562806)(75.18798842,157.3701199)(75.18798982,157.7861364)
\moveto(77.21826326,167.40137077)
\curveto(77.21825983,167.65331274)(77.32372847,167.88182813)(77.53466951,168.08691765)
\curveto(77.74560305,168.29198397)(77.97704813,168.39452293)(78.22900545,168.39453483)
\curveto(78.43407892,168.39452293)(78.60107094,168.33006987)(78.72998201,168.20117546)
\curveto(78.86474255,168.078117)(78.9321253,167.91991403)(78.93213045,167.72656608)
\curveto(78.9321253,167.45702387)(78.82372697,167.21971942)(78.60693514,167.01465202)
\curveto(78.39599302,166.81542295)(78.16161826,166.71581367)(77.90381014,166.7158239)
\curveto(77.71044683,166.71581367)(77.5463845,166.78026674)(77.41162264,166.90918327)
\curveto(77.28271289,167.04393835)(77.21825983,167.20800068)(77.21826326,167.40137077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.17138826,159.8251989)
\lineto(80.17138826,160.94140983)
\lineto(84.93506014,160.94140983)
\lineto(84.93506014,159.8251989)
\lineto(80.17138826,159.8251989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.87744295,156.49414421)
\lineto(86.87744295,156.97754265)
\curveto(86.87744205,157.00683901)(86.88916079,157.03906554)(86.9125992,157.07422233)
\lineto(89.70752107,160.16797233)
\curveto(90.12939193,160.62499945)(90.47216502,161.00878813)(90.73584139,161.31933952)
\curveto(90.99950824,161.62988126)(91.26025017,161.98730278)(91.51806795,162.39160515)
\curveto(91.77587465,162.79589572)(91.97802289,163.20605156)(92.12451326,163.6220739)
\curveto(92.27685072,164.04394135)(92.35302251,164.4892534)(92.35302889,164.9580114)
\curveto(92.35302251,165.45018994)(92.26220229,165.91893947)(92.08056795,166.3642614)
\curveto(91.89892141,166.81542295)(91.62646074,167.17577415)(91.26318514,167.44531608)
\curveto(90.90575834,167.71483611)(90.47216502,167.8496016)(89.96240389,167.84961296)
\curveto(89.44091605,167.8496016)(88.97216652,167.69139864)(88.55615389,167.37500358)
\curveto(88.1401361,167.06444614)(87.84716765,166.66014967)(87.67724764,166.16211296)
\curveto(87.72412089,166.17382203)(87.78857395,166.1796814)(87.87060701,166.17969108)
\curveto(88.1401361,166.1796814)(88.3686515,166.08886118)(88.55615389,165.90723015)
\curveto(88.74951049,165.72558029)(88.84619008,165.49120552)(88.84619295,165.20410515)
\curveto(88.84619008,164.92870609)(88.74951049,164.69433132)(88.55615389,164.50098015)
\curveto(88.3686515,164.31347233)(88.1401361,164.21972242)(87.87060701,164.21973015)
\curveto(87.5893554,164.21972242)(87.35205095,164.31640201)(87.15869295,164.50976921)
\curveto(86.97119196,164.70897974)(86.87744205,164.94042483)(86.87744295,165.20410515)
\curveto(86.87744205,165.65526786)(86.96240291,166.07714244)(87.13232576,166.46973015)
\curveto(87.30224632,166.86815727)(87.54541013,167.21971942)(87.86181795,167.52441765)
\curveto(88.18408137,167.83495318)(88.54443257,168.07225763)(88.94287264,168.23633171)
\curveto(89.34716615,168.4003823)(89.77490009,168.48241347)(90.22607576,168.48242546)
\curveto(90.91161771,168.48241347)(91.55028894,168.33592924)(92.14209139,168.04297233)
\curveto(92.73388151,167.7558517)(93.20263104,167.34569586)(93.54834139,166.81250358)
\curveto(93.8940366,166.28515004)(94.06688799,165.6669866)(94.06689607,164.9580114)
\curveto(94.06688799,164.43651908)(93.95263029,163.94140239)(93.72412264,163.47265983)
\curveto(93.4955995,163.00390332)(93.20263104,162.57616938)(92.84521639,162.18945671)
\curveto(92.487788,161.80859202)(92.03075721,161.3749987)(91.47412264,160.88867546)
\curveto(90.91747708,160.40234343)(90.5512665,160.07714844)(90.37548982,159.91308952)
\lineto(88.33642732,157.95312858)
\lineto(90.06787264,157.95312858)
\curveto(90.91747708,157.95312713)(91.62646074,157.95898649)(92.19482576,157.97070671)
\curveto(92.76903772,157.98828334)(93.07372492,158.01172082)(93.10888826,158.04101921)
\curveto(93.24950599,158.19336126)(93.39306054,158.74707164)(93.53955232,159.70215202)
\lineto(94.06689607,159.70215202)
\lineto(93.55713045,156.49414421)
\lineto(86.87744295,156.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.12259065,156.8017614)
\curveto(253.12258927,156.87207352)(253.12844863,156.92480784)(253.14016878,156.95996452)
\lineto(254.48489534,162.33008171)
\curveto(254.57278313,162.66405991)(254.6167284,162.95702837)(254.61673128,163.20898796)
\curveto(254.6167284,163.72460573)(254.44094732,163.98241797)(254.08938753,163.98242546)
\curveto(253.71438555,163.98241797)(253.43606551,163.75683226)(253.25442659,163.30566765)
\curveto(253.07278463,162.86034878)(252.89700355,162.29491966)(252.72708284,161.60937858)
\curveto(252.72708185,161.57421725)(252.70950374,161.54492041)(252.67434847,161.52148796)
\curveto(252.63919131,161.50390482)(252.60696478,161.49511577)(252.57766878,161.49512077)
\lineto(252.36673128,161.49512077)
\curveto(252.32571506,161.49511577)(252.29055885,161.51562356)(252.26126253,161.55664421)
\curveto(252.23196516,161.6035141)(252.21731673,161.64452968)(252.21731722,161.67969108)
\curveto(252.34622285,162.20116975)(252.46926961,162.64355212)(252.58645784,163.00683952)
\curveto(252.70950374,163.3701139)(252.89700355,163.70116825)(253.14895784,164.00000358)
\curveto(253.40676867,164.2988239)(253.72610429,164.44823782)(254.10696565,164.44824577)
\curveto(254.55813471,164.44823782)(254.95657181,164.30468327)(255.30227815,164.01758171)
\curveto(255.64797737,163.73632447)(255.82082875,163.37597326)(255.82083284,162.93652702)
\curveto(256.17825027,163.40527011)(256.59719517,163.77441037)(257.07766878,164.0439489)
\curveto(257.55813171,164.31347233)(258.06789682,164.44823782)(258.60696565,164.44824577)
\curveto(259.03469273,164.44823782)(259.40383298,164.3749957)(259.71438753,164.22851921)
\curveto(260.02492611,164.08202725)(260.26516025,163.85937122)(260.43509065,163.56055046)
\curveto(260.61086303,163.26757494)(260.69875356,162.91601279)(260.69876253,162.50586296)
\curveto(260.69875356,162.01366994)(260.58742555,161.41894397)(260.36477815,160.72168327)
\curveto(260.14797287,160.02441412)(259.8755122,159.24511802)(259.54739534,158.38379265)
\curveto(259.37746582,157.99121302)(259.29250497,157.63086182)(259.29251253,157.30273796)
\curveto(259.29250497,156.94531563)(259.43020015,156.76660487)(259.70559847,156.76660515)
\curveto(260.17434003,156.76660487)(260.56398807,157.01855775)(260.87454378,157.52246452)
\curveto(261.19094057,158.02636924)(261.4135966,158.5654312)(261.54251253,159.13965202)
\curveto(261.5659402,159.20996181)(261.61574483,159.24511802)(261.69192659,159.24512077)
\lineto(261.90286409,159.24512077)
\curveto(261.94972888,159.24511802)(261.98781478,159.2304696)(262.0171219,159.20117546)
\curveto(262.05226784,159.17187591)(262.06984594,159.13379001)(262.06985628,159.08691765)
\curveto(262.06984594,159.07519632)(262.06398657,159.05761821)(262.05227815,159.03418327)
\curveto(261.8882055,158.35449391)(261.60109641,157.72754141)(261.19095003,157.1533239)
\curveto(260.7866441,156.57910506)(260.27980867,156.29199597)(259.67044222,156.29199577)
\curveto(259.2485597,156.29199597)(258.8882085,156.43555052)(258.58938753,156.72265983)
\curveto(258.29055285,157.01562806)(258.14113893,157.3701199)(258.14114534,157.7861364)
\curveto(258.14113893,158.00879113)(258.18801389,158.2431659)(258.28177034,158.4892614)
\curveto(258.43410739,158.88183713)(258.60695878,159.35058667)(258.80032503,159.8955114)
\curveto(258.99953651,160.44042933)(259.16066917,160.96191318)(259.28372347,161.45996452)
\curveto(259.41262204,161.95800593)(259.4770751,162.39745862)(259.47708284,162.7783239)
\curveto(259.4770751,163.11230165)(259.40676267,163.39648106)(259.26614534,163.63086296)
\curveto(259.13137232,163.86523059)(258.89992724,163.98241797)(258.5718094,163.98242546)
\curveto(258.13234988,163.98241797)(257.72805341,163.88573838)(257.35891878,163.6923864)
\curveto(256.9897729,163.49902002)(256.6675076,163.24120777)(256.3921219,162.9189489)
\curveto(256.1167269,162.60253654)(255.86477402,162.22460723)(255.63626253,161.78515983)
\lineto(254.41458284,156.88965202)
\curveto(254.37356458,156.72558929)(254.27981467,156.58496443)(254.13333284,156.46777702)
\curveto(253.99270558,156.35058967)(253.83450262,156.29199597)(253.65872347,156.29199577)
\curveto(253.51223731,156.29199597)(253.38626088,156.33887093)(253.28079378,156.43262077)
\curveto(253.17532359,156.52637074)(253.12258927,156.64941749)(253.12259065,156.8017614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.72903597,159.8251989)
\lineto(262.72903597,160.94140983)
\lineto(267.49270784,160.94140983)
\lineto(267.49270784,159.8251989)
\lineto(262.72903597,159.8251989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.20852815,156.49414421)
\lineto(270.20852815,157.12695671)
\curveto(271.70852498,157.12695608)(272.45852423,157.31738557)(272.45852815,157.69824577)
\lineto(272.45852815,167.14648796)
\curveto(271.83743111,166.84764948)(271.05227564,166.69823557)(270.1030594,166.69824577)
\lineto(270.1030594,167.33105827)
\curveto(271.57375949,167.33104743)(272.68410995,167.71483611)(273.43411409,168.48242546)
\lineto(273.6889969,168.48242546)
\curveto(273.73000734,168.48241347)(273.76809324,168.46483536)(273.80325472,168.42969108)
\curveto(273.84426504,168.4003823)(273.86477283,168.36522609)(273.86477815,168.32422233)
\lineto(273.86477815,157.69824577)
\curveto(273.86477283,157.31738557)(274.61477208,157.12695608)(276.11477815,157.12695671)
\lineto(276.11477815,156.49414421)
\lineto(270.20852815,156.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.11718904,1.49414421)
\lineto(181.11718904,2.12695671)
\curveto(182.61718587,2.12695608)(183.36718512,2.31738557)(183.36718904,2.69824577)
\lineto(183.36718904,12.14648796)
\curveto(182.74609199,11.84764948)(181.96093653,11.69823557)(181.01172029,11.69824577)
\lineto(181.01172029,12.33105827)
\curveto(182.48242038,12.33104743)(183.59277083,12.71483611)(184.34277498,13.48242546)
\lineto(184.59765779,13.48242546)
\curveto(184.63866823,13.48241347)(184.67675413,13.46483536)(184.71191561,13.42969108)
\curveto(184.75292592,13.4003823)(184.77343372,13.36522609)(184.77343904,13.32422233)
\lineto(184.77343904,2.69824577)
\curveto(184.77343372,2.31738557)(185.52343297,2.12695608)(187.02343904,2.12695671)
\lineto(187.02343904,1.49414421)
\lineto(181.11718904,1.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.99661409,1.8017614)
\curveto(219.9966127,1.87207352)(220.00247207,1.92480784)(220.01419222,1.95996452)
\lineto(221.35891878,7.33008171)
\curveto(221.44680657,7.66405991)(221.49075183,7.95702837)(221.49075472,8.20898796)
\curveto(221.49075183,8.72460573)(221.31497076,8.98241797)(220.96341097,8.98242546)
\curveto(220.58840899,8.98241797)(220.31008895,8.75683226)(220.12845003,8.30566765)
\curveto(219.94680807,7.86034878)(219.77102699,7.29491966)(219.60110628,6.60937858)
\curveto(219.60110529,6.57421725)(219.58352718,6.54492041)(219.5483719,6.52148796)
\curveto(219.51321475,6.50390482)(219.48098822,6.49511577)(219.45169222,6.49512077)
\lineto(219.24075472,6.49512077)
\curveto(219.1997385,6.49511577)(219.16458229,6.51562356)(219.13528597,6.55664421)
\curveto(219.10598859,6.6035141)(219.09134017,6.64452968)(219.09134065,6.67969108)
\curveto(219.22024629,7.20116975)(219.34329304,7.64355212)(219.46048128,8.00683952)
\curveto(219.58352718,8.3701139)(219.77102699,8.70116825)(220.02298128,9.00000358)
\curveto(220.28079211,9.2988239)(220.60012772,9.44823782)(220.98098909,9.44824577)
\curveto(221.43215814,9.44823782)(221.83059524,9.30468327)(222.17630159,9.01758171)
\curveto(222.5220008,8.73632447)(222.69485219,8.37597326)(222.69485628,7.93652702)
\curveto(223.05227371,8.40527011)(223.4712186,8.77441037)(223.95169222,9.0439489)
\curveto(224.43215514,9.31347233)(224.94192026,9.44823782)(225.48098909,9.44824577)
\curveto(225.90871617,9.44823782)(226.27785642,9.3749957)(226.58841097,9.22851921)
\curveto(226.89894955,9.08202725)(227.13918369,8.85937122)(227.30911409,8.56055046)
\curveto(227.48488646,8.26757494)(227.572777,7.91601279)(227.57278597,7.50586296)
\curveto(227.572777,7.01366994)(227.46144899,6.41894397)(227.23880159,5.72168327)
\curveto(227.0219963,5.02441412)(226.74953564,4.24511802)(226.42141878,3.38379265)
\curveto(226.25148926,2.99121302)(226.16652841,2.63086182)(226.16653597,2.30273796)
\curveto(226.16652841,1.94531563)(226.30422358,1.76660487)(226.5796219,1.76660515)
\curveto(227.04836346,1.76660487)(227.43801151,2.01855775)(227.74856722,2.52246452)
\curveto(228.06496401,3.02636924)(228.28762004,3.5654312)(228.41653597,4.13965202)
\curveto(228.43996363,4.20996181)(228.48976827,4.24511802)(228.56595003,4.24512077)
\lineto(228.77688753,4.24512077)
\curveto(228.82375231,4.24511802)(228.86183821,4.2304696)(228.89114534,4.20117546)
\curveto(228.92629127,4.17187591)(228.94386938,4.13379001)(228.94387972,4.08691765)
\curveto(228.94386938,4.07519632)(228.93801001,4.05761821)(228.92630159,4.03418327)
\curveto(228.76222894,3.35449391)(228.47511985,2.72754141)(228.06497347,2.1533239)
\curveto(227.66066754,1.57910506)(227.15383211,1.29199597)(226.54446565,1.29199577)
\curveto(226.12258314,1.29199597)(225.76223194,1.43555052)(225.46341097,1.72265983)
\curveto(225.16457629,2.01562806)(225.01516237,2.3701199)(225.01516878,2.7861364)
\curveto(225.01516237,3.00879113)(225.06203733,3.2431659)(225.15579378,3.4892614)
\curveto(225.30813083,3.88183713)(225.48098222,4.35058667)(225.67434847,4.8955114)
\curveto(225.87355995,5.44042933)(226.0346926,5.96191318)(226.1577469,6.45996452)
\curveto(226.28664548,6.95800593)(226.35109854,7.39745862)(226.35110628,7.7783239)
\curveto(226.35109854,8.11230165)(226.28078611,8.39648106)(226.14016878,8.63086296)
\curveto(226.00539576,8.86523059)(225.77395068,8.98241797)(225.44583284,8.98242546)
\curveto(225.00637332,8.98241797)(224.60207685,8.88573838)(224.23294222,8.6923864)
\curveto(223.86379634,8.49902002)(223.54153103,8.24120777)(223.26614534,7.9189489)
\curveto(222.99075033,7.60253654)(222.73879746,7.22460723)(222.51028597,6.78515983)
\lineto(221.28860628,1.88965202)
\curveto(221.24758801,1.72558929)(221.15383811,1.58496443)(221.00735628,1.46777702)
\curveto(220.86672902,1.35058967)(220.70852605,1.29199597)(220.5327469,1.29199577)
\curveto(220.38626075,1.29199597)(220.26028431,1.33887093)(220.15481722,1.43262077)
\curveto(220.04934703,1.52637074)(219.9966127,1.64941749)(219.99661409,1.8017614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.44287264,2.7861364)
\curveto(35.44287123,3.00879113)(35.48974618,3.2431659)(35.58349764,3.4892614)
\lineto(37.04248201,7.36523796)
\curveto(37.20068197,7.80468477)(37.27978346,8.16503598)(37.2797867,8.44629265)
\curveto(37.27978346,8.80370721)(37.14794765,8.98241797)(36.88427889,8.98242546)
\curveto(36.40966714,8.98241797)(36.01708941,8.73632447)(35.70654451,8.24414421)
\curveto(35.40185565,7.75780982)(35.17626993,7.21288849)(35.0297867,6.60937858)
\curveto(35.00634823,6.53320167)(34.95654359,6.49511577)(34.88037264,6.49512077)
\lineto(34.66943514,6.49512077)
\curveto(34.56982523,6.49511577)(34.52002059,6.55077978)(34.52002107,6.66211296)
\lineto(34.52002107,6.71484733)
\curveto(34.71337977,7.42968515)(35.00927791,8.06249702)(35.40771639,8.61328483)
\curveto(35.80615212,9.16991778)(36.31005786,9.44823782)(36.91943514,9.44824577)
\curveto(37.3471662,9.44823782)(37.7075174,9.30761296)(38.00048982,9.02637077)
\curveto(38.29931369,8.74511352)(38.4487276,8.387692)(38.44873201,7.95410515)
\curveto(38.4487276,7.73144266)(38.39892296,7.49706789)(38.29931795,7.25098015)
\lineto(36.84033357,3.38379265)
\curveto(36.67626843,2.98535366)(36.59423727,2.62500245)(36.59423982,2.30273796)
\curveto(36.59423727,1.94531563)(36.73193244,1.76660487)(37.00732576,1.76660515)
\curveto(37.47607232,1.76660487)(37.86572037,2.01562806)(38.17627107,2.51367546)
\curveto(38.49267287,3.01758019)(38.7153289,3.55957183)(38.84423982,4.13965202)
\curveto(38.86767249,4.20996181)(38.91454745,4.24511802)(38.98486482,4.24512077)
\lineto(39.20459139,4.24512077)
\curveto(39.25146117,4.24511802)(39.28954707,4.22753991)(39.3188492,4.1923864)
\curveto(39.34814076,4.16308685)(39.36278919,4.12793064)(39.36279451,4.08691765)
\curveto(39.36278919,4.07519632)(39.35692982,4.05761821)(39.34521639,4.03418327)
\curveto(39.18114874,3.35449391)(38.89403965,2.72754141)(38.48388826,2.1533239)
\curveto(38.07958734,1.57910506)(37.5756816,1.29199597)(36.97216951,1.29199577)
\curveto(36.550292,1.29199597)(36.1899408,1.43555052)(35.89111482,1.72265983)
\curveto(35.59228514,2.01562806)(35.44287123,2.3701199)(35.44287264,2.7861364)
\moveto(37.47314607,12.40137077)
\curveto(37.47314264,12.65331274)(37.57861128,12.88182813)(37.78955232,13.08691765)
\curveto(38.00048586,13.29198397)(38.23193094,13.39452293)(38.48388826,13.39453483)
\curveto(38.68896173,13.39452293)(38.85595375,13.33006987)(38.98486482,13.20117546)
\curveto(39.11962537,13.078117)(39.18700811,12.91991403)(39.18701326,12.72656608)
\curveto(39.18700811,12.45702387)(39.07860978,12.21971942)(38.86181795,12.01465202)
\curveto(38.65087583,11.81542295)(38.41650107,11.71581367)(38.15869295,11.7158239)
\curveto(37.96532965,11.71581367)(37.80126731,11.78026674)(37.66650545,11.90918327)
\curveto(37.5375957,12.04393835)(37.47314264,12.20800068)(37.47314607,12.40137077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.42627107,4.8251989)
\lineto(40.42627107,5.94140983)
\lineto(45.18994295,5.94140983)
\lineto(45.18994295,4.8251989)
\lineto(40.42627107,4.8251989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.90576326,1.49414421)
\lineto(47.90576326,2.12695671)
\curveto(49.40576009,2.12695608)(50.15575934,2.31738557)(50.15576326,2.69824577)
\lineto(50.15576326,12.14648796)
\curveto(49.53466621,11.84764948)(48.74951075,11.69823557)(47.80029451,11.69824577)
\lineto(47.80029451,12.33105827)
\curveto(49.2709946,12.33104743)(50.38134505,12.71483611)(51.1313492,13.48242546)
\lineto(51.38623201,13.48242546)
\curveto(51.42724245,13.48241347)(51.46532834,13.46483536)(51.50048982,13.42969108)
\curveto(51.54150014,13.4003823)(51.56200794,13.36522609)(51.56201326,13.32422233)
\lineto(51.56201326,2.69824577)
\curveto(51.56200794,2.31738557)(52.31200719,2.12695608)(53.81201326,2.12695671)
\lineto(53.81201326,1.49414421)
\lineto(47.90576326,1.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.37063753,2.7861364)
\curveto(402.37063612,3.00879113)(402.41751108,3.2431659)(402.51126253,3.4892614)
\lineto(403.9702469,7.36523796)
\curveto(404.12844687,7.80468477)(404.20754835,8.16503598)(404.20755159,8.44629265)
\curveto(404.20754835,8.80370721)(404.07571254,8.98241797)(403.81204378,8.98242546)
\curveto(403.33743203,8.98241797)(402.9448543,8.73632447)(402.6343094,8.24414421)
\curveto(402.32962054,7.75780982)(402.10403483,7.21288849)(401.95755159,6.60937858)
\curveto(401.93411312,6.53320167)(401.88430848,6.49511577)(401.80813753,6.49512077)
\lineto(401.59720003,6.49512077)
\curveto(401.49759012,6.49511577)(401.44778548,6.55077978)(401.44778597,6.66211296)
\lineto(401.44778597,6.71484733)
\curveto(401.64114467,7.42968515)(401.93704281,8.06249702)(402.33548128,8.61328483)
\curveto(402.73391701,9.16991778)(403.23782276,9.44823782)(403.84720003,9.44824577)
\curveto(404.27493109,9.44823782)(404.6352823,9.30761296)(404.92825472,9.02637077)
\curveto(405.22707858,8.74511352)(405.37649249,8.387692)(405.3764969,7.95410515)
\curveto(405.37649249,7.73144266)(405.32668785,7.49706789)(405.22708284,7.25098015)
\lineto(403.76809847,3.38379265)
\curveto(403.60403333,2.98535366)(403.52200216,2.62500245)(403.52200472,2.30273796)
\curveto(403.52200216,1.94531563)(403.65969733,1.76660487)(403.93509065,1.76660515)
\curveto(404.40383721,1.76660487)(404.79348526,2.01562806)(405.10403597,2.51367546)
\curveto(405.42043776,3.01758019)(405.64309379,3.55957183)(405.77200472,4.13965202)
\curveto(405.79543739,4.20996181)(405.84231234,4.24511802)(405.91262972,4.24512077)
\lineto(406.13235628,4.24512077)
\curveto(406.17922606,4.24511802)(406.21731196,4.22753991)(406.24661409,4.1923864)
\curveto(406.27590566,4.16308685)(406.29055408,4.12793064)(406.2905594,4.08691765)
\curveto(406.29055408,4.07519632)(406.28469471,4.05761821)(406.27298128,4.03418327)
\curveto(406.10891363,3.35449391)(405.82180455,2.72754141)(405.41165315,2.1533239)
\curveto(405.00735224,1.57910506)(404.50344649,1.29199597)(403.8999344,1.29199577)
\curveto(403.47805689,1.29199597)(403.11770569,1.43555052)(402.81887972,1.72265983)
\curveto(402.52005004,2.01562806)(402.37063612,2.3701199)(402.37063753,2.7861364)
\moveto(404.40091097,12.40137077)
\curveto(404.40090753,12.65331274)(404.50637617,12.88182813)(404.71731722,13.08691765)
\curveto(404.92825075,13.29198397)(405.15969583,13.39452293)(405.41165315,13.39453483)
\curveto(405.61672663,13.39452293)(405.78371865,13.33006987)(405.91262972,13.20117546)
\curveto(406.04739026,13.078117)(406.114773,12.91991403)(406.11477815,12.72656608)
\curveto(406.114773,12.45702387)(406.00637467,12.21971942)(405.78958284,12.01465202)
\curveto(405.57864073,11.81542295)(405.34426596,11.71581367)(405.08645784,11.7158239)
\curveto(404.89309454,11.71581367)(404.7290322,11.78026674)(404.59427034,11.90918327)
\curveto(404.46536059,12.04393835)(404.40090753,12.20800068)(404.40091097,12.40137077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.18798982,2.7861364)
\curveto(75.18798842,3.00879113)(75.23486337,3.2431659)(75.32861482,3.4892614)
\lineto(76.7875992,7.36523796)
\curveto(76.94579916,7.80468477)(77.02490064,8.16503598)(77.02490389,8.44629265)
\curveto(77.02490064,8.80370721)(76.89306484,8.98241797)(76.62939607,8.98242546)
\curveto(76.15478433,8.98241797)(75.76220659,8.73632447)(75.4516617,8.24414421)
\curveto(75.14697283,7.75780982)(74.92138712,7.21288849)(74.77490389,6.60937858)
\curveto(74.75146542,6.53320167)(74.70166078,6.49511577)(74.62548982,6.49512077)
\lineto(74.41455232,6.49512077)
\curveto(74.31494242,6.49511577)(74.26513778,6.55077978)(74.26513826,6.66211296)
\lineto(74.26513826,6.71484733)
\curveto(74.45849696,7.42968515)(74.7543951,8.06249702)(75.15283357,8.61328483)
\curveto(75.5512693,9.16991778)(76.05517505,9.44823782)(76.66455232,9.44824577)
\curveto(77.09228339,9.44823782)(77.45263459,9.30761296)(77.74560701,9.02637077)
\curveto(78.04443087,8.74511352)(78.19384479,8.387692)(78.1938492,7.95410515)
\curveto(78.19384479,7.73144266)(78.14404015,7.49706789)(78.04443514,7.25098015)
\lineto(76.58545076,3.38379265)
\curveto(76.42138562,2.98535366)(76.33935445,2.62500245)(76.33935701,2.30273796)
\curveto(76.33935445,1.94531563)(76.47704963,1.76660487)(76.75244295,1.76660515)
\curveto(77.22118951,1.76660487)(77.61083756,2.01562806)(77.92138826,2.51367546)
\curveto(78.23779006,3.01758019)(78.46044608,3.55957183)(78.58935701,4.13965202)
\curveto(78.61278968,4.20996181)(78.65966463,4.24511802)(78.72998201,4.24512077)
\lineto(78.94970857,4.24512077)
\curveto(78.99657836,4.24511802)(79.03466426,4.22753991)(79.06396639,4.1923864)
\curveto(79.09325795,4.16308685)(79.10790637,4.12793064)(79.1079117,4.08691765)
\curveto(79.10790637,4.07519632)(79.102047,4.05761821)(79.09033357,4.03418327)
\curveto(78.92626593,3.35449391)(78.63915684,2.72754141)(78.22900545,2.1533239)
\curveto(77.82470453,1.57910506)(77.32079879,1.29199597)(76.7172867,1.29199577)
\curveto(76.29540919,1.29199597)(75.93505798,1.43555052)(75.63623201,1.72265983)
\curveto(75.33740233,2.01562806)(75.18798842,2.3701199)(75.18798982,2.7861364)
\moveto(77.21826326,12.40137077)
\curveto(77.21825983,12.65331274)(77.32372847,12.88182813)(77.53466951,13.08691765)
\curveto(77.74560305,13.29198397)(77.97704813,13.39452293)(78.22900545,13.39453483)
\curveto(78.43407892,13.39452293)(78.60107094,13.33006987)(78.72998201,13.20117546)
\curveto(78.86474255,13.078117)(78.9321253,12.91991403)(78.93213045,12.72656608)
\curveto(78.9321253,12.45702387)(78.82372697,12.21971942)(78.60693514,12.01465202)
\curveto(78.39599302,11.81542295)(78.16161826,11.71581367)(77.90381014,11.7158239)
\curveto(77.71044683,11.71581367)(77.5463845,11.78026674)(77.41162264,11.90918327)
\curveto(77.28271289,12.04393835)(77.21825983,12.20800068)(77.21826326,12.40137077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.17138826,4.8251989)
\lineto(80.17138826,5.94140983)
\lineto(84.93506014,5.94140983)
\lineto(84.93506014,4.8251989)
\lineto(80.17138826,4.8251989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.87744295,1.49414421)
\lineto(86.87744295,1.97754265)
\curveto(86.87744205,2.00683901)(86.88916079,2.03906554)(86.9125992,2.07422233)
\lineto(89.70752107,5.16797233)
\curveto(90.12939193,5.62499945)(90.47216502,6.00878813)(90.73584139,6.31933952)
\curveto(90.99950824,6.62988126)(91.26025017,6.98730278)(91.51806795,7.39160515)
\curveto(91.77587465,7.79589572)(91.97802289,8.20605156)(92.12451326,8.6220739)
\curveto(92.27685072,9.04394135)(92.35302251,9.4892534)(92.35302889,9.9580114)
\curveto(92.35302251,10.45018994)(92.26220229,10.91893947)(92.08056795,11.3642614)
\curveto(91.89892141,11.81542295)(91.62646074,12.17577415)(91.26318514,12.44531608)
\curveto(90.90575834,12.71483611)(90.47216502,12.8496016)(89.96240389,12.84961296)
\curveto(89.44091605,12.8496016)(88.97216652,12.69139864)(88.55615389,12.37500358)
\curveto(88.1401361,12.06444614)(87.84716765,11.66014967)(87.67724764,11.16211296)
\curveto(87.72412089,11.17382203)(87.78857395,11.1796814)(87.87060701,11.17969108)
\curveto(88.1401361,11.1796814)(88.3686515,11.08886118)(88.55615389,10.90723015)
\curveto(88.74951049,10.72558029)(88.84619008,10.49120552)(88.84619295,10.20410515)
\curveto(88.84619008,9.92870609)(88.74951049,9.69433132)(88.55615389,9.50098015)
\curveto(88.3686515,9.31347233)(88.1401361,9.21972242)(87.87060701,9.21973015)
\curveto(87.5893554,9.21972242)(87.35205095,9.31640201)(87.15869295,9.50976921)
\curveto(86.97119196,9.70897974)(86.87744205,9.94042483)(86.87744295,10.20410515)
\curveto(86.87744205,10.65526786)(86.96240291,11.07714244)(87.13232576,11.46973015)
\curveto(87.30224632,11.86815727)(87.54541013,12.21971942)(87.86181795,12.52441765)
\curveto(88.18408137,12.83495318)(88.54443257,13.07225763)(88.94287264,13.23633171)
\curveto(89.34716615,13.4003823)(89.77490009,13.48241347)(90.22607576,13.48242546)
\curveto(90.91161771,13.48241347)(91.55028894,13.33592924)(92.14209139,13.04297233)
\curveto(92.73388151,12.7558517)(93.20263104,12.34569586)(93.54834139,11.81250358)
\curveto(93.8940366,11.28515004)(94.06688799,10.6669866)(94.06689607,9.9580114)
\curveto(94.06688799,9.43651908)(93.95263029,8.94140239)(93.72412264,8.47265983)
\curveto(93.4955995,8.00390332)(93.20263104,7.57616938)(92.84521639,7.18945671)
\curveto(92.487788,6.80859202)(92.03075721,6.3749987)(91.47412264,5.88867546)
\curveto(90.91747708,5.40234343)(90.5512665,5.07714844)(90.37548982,4.91308952)
\lineto(88.33642732,2.95312858)
\lineto(90.06787264,2.95312858)
\curveto(90.91747708,2.95312712)(91.62646074,2.95898649)(92.19482576,2.97070671)
\curveto(92.76903772,2.98828334)(93.07372492,3.01172082)(93.10888826,3.04101921)
\curveto(93.24950599,3.19336126)(93.39306054,3.74707164)(93.53955232,4.70215202)
\lineto(94.06689607,4.70215202)
\lineto(93.55713045,1.49414421)
\lineto(86.87744295,1.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.44336092,1.29199577)
\curveto(1.68749917,1.29199597)(1.08984352,1.57617538)(0.65039217,2.14453483)
\curveto(0.21679752,2.71875236)(0.00000086,3.3955095)(0.00000154,4.17480827)
\curveto(0.00000086,4.94238295)(0.19921941,5.73925715)(0.59765779,6.56543327)
\curveto(0.99609361,7.39159925)(1.53222589,8.07714544)(2.20605623,8.6220739)
\curveto(2.88574016,9.17284747)(3.61523162,9.44823782)(4.39453279,9.44824577)
\curveto(4.75194923,9.44823782)(5.07128485,9.35155823)(5.35254061,9.15820671)
\curveto(5.63378429,8.96483986)(5.85351063,8.70116825)(6.01172029,8.36719108)
\curveto(6.14647909,8.84765248)(6.4101507,9.08788662)(6.80273592,9.08789421)
\curveto(6.95507203,9.08788662)(7.08104846,9.04101166)(7.18066561,8.94726921)
\curveto(7.28612638,8.85937122)(7.33886071,8.73925415)(7.33886873,8.58691765)
\curveto(7.33886071,8.55175434)(7.33593102,8.52538718)(7.33007967,8.50781608)
\curveto(7.33007165,8.49023096)(7.32714197,8.46972317)(7.32129061,8.44629265)
\lineto(6.06445467,3.4189489)
\curveto(5.98241675,3.06152545)(5.94140117,2.768557)(5.94140779,2.54004265)
\curveto(5.94140117,2.02441712)(6.11425256,1.76660487)(6.45996248,1.76660515)
\curveto(6.83495496,1.76660487)(7.11913436,2.00390932)(7.31250154,2.47851921)
\curveto(7.5117121,2.95898649)(7.67870412,3.51269688)(7.81347811,4.13965202)
\curveto(7.83690708,4.20996181)(7.88378204,4.24511802)(7.95410311,4.24512077)
\lineto(8.17382967,4.24512077)
\curveto(8.22069576,4.24511802)(8.25878166,4.22461023)(8.28808748,4.18359733)
\curveto(8.31737535,4.14257906)(8.33202378,4.10449316)(8.33203279,4.06933952)
\curveto(8.12108649,3.23144716)(7.88964141,2.55761971)(7.63769686,2.04785515)
\curveto(7.39159503,1.54394885)(6.98729856,1.29199597)(6.42480623,1.29199577)
\curveto(6.02050265,1.29199597)(5.66308113,1.40918336)(5.35254061,1.64355827)
\curveto(5.041988,1.88379226)(4.84862882,2.20019819)(4.77246248,2.59277702)
\curveto(3.9990203,1.72558929)(3.22265388,1.29199597)(2.44336092,1.29199577)
\moveto(2.46093904,1.76660515)
\curveto(2.89452921,1.76660487)(3.31347411,1.92773753)(3.71777498,2.25000358)
\curveto(4.12792642,2.5781275)(4.47948857,2.96191618)(4.77246248,3.40137077)
\curveto(4.78417576,3.4130876)(4.79003513,3.43066571)(4.79004061,3.45410515)
\lineto(5.75683748,7.36523796)
\lineto(5.77441561,7.41797233)
\curveto(5.70409672,7.84570036)(5.54882343,8.21191093)(5.30859529,8.51660515)
\curveto(5.07421453,8.82714469)(4.75487892,8.98241797)(4.35058748,8.98242546)
\curveto(3.94628597,8.98241797)(3.56835666,8.81542595)(3.21679842,8.4814489)
\curveto(2.87109174,8.15331724)(2.57812328,7.76366919)(2.33789217,7.31250358)
\curveto(2.10351438,6.8320295)(1.87792867,6.17285047)(1.66113436,5.33496452)
\curveto(1.45019472,4.49707089)(1.34472608,3.84668092)(1.34472811,3.38379265)
\curveto(1.34472608,2.96777555)(1.43261661,2.59277592)(1.60839998,2.25879265)
\curveto(1.79003813,1.93066721)(2.07421753,1.76660487)(2.46093904,1.76660515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.97415315,1.8017614)
\curveto(252.97415177,1.87207352)(252.98001113,1.92480784)(252.99173128,1.95996452)
\lineto(254.33645784,7.33008171)
\curveto(254.42434563,7.66405991)(254.4682909,7.95702837)(254.46829378,8.20898796)
\curveto(254.4682909,8.72460573)(254.29250982,8.98241797)(253.94095003,8.98242546)
\curveto(253.56594805,8.98241797)(253.28762801,8.75683226)(253.10598909,8.30566765)
\curveto(252.92434713,7.86034878)(252.74856605,7.29491966)(252.57864534,6.60937858)
\curveto(252.57864435,6.57421725)(252.56106624,6.54492041)(252.52591097,6.52148796)
\curveto(252.49075381,6.50390482)(252.45852728,6.49511577)(252.42923128,6.49512077)
\lineto(252.21829378,6.49512077)
\curveto(252.17727756,6.49511577)(252.14212135,6.51562356)(252.11282503,6.55664421)
\curveto(252.08352766,6.6035141)(252.06887923,6.64452968)(252.06887972,6.67969108)
\curveto(252.19778535,7.20116975)(252.32083211,7.64355212)(252.43802034,8.00683952)
\curveto(252.56106624,8.3701139)(252.74856605,8.70116825)(253.00052034,9.00000358)
\curveto(253.25833117,9.2988239)(253.57766679,9.44823782)(253.95852815,9.44824577)
\curveto(254.40969721,9.44823782)(254.80813431,9.30468327)(255.15384065,9.01758171)
\curveto(255.49953987,8.73632447)(255.67239125,8.37597326)(255.67239534,7.93652702)
\curveto(256.02981277,8.40527011)(256.44875767,8.77441037)(256.92923128,9.0439489)
\curveto(257.40969421,9.31347233)(257.91945932,9.44823782)(258.45852815,9.44824577)
\curveto(258.88625523,9.44823782)(259.25539548,9.3749957)(259.56595003,9.22851921)
\curveto(259.87648861,9.08202725)(260.11672275,8.85937122)(260.28665315,8.56055046)
\curveto(260.46242553,8.26757494)(260.55031606,7.91601279)(260.55032503,7.50586296)
\curveto(260.55031606,7.01366994)(260.43898805,6.41894397)(260.21634065,5.72168327)
\curveto(259.99953537,5.02441412)(259.7270747,4.24511802)(259.39895784,3.38379265)
\curveto(259.22902832,2.99121302)(259.14406747,2.63086182)(259.14407503,2.30273796)
\curveto(259.14406747,1.94531563)(259.28176265,1.76660487)(259.55716097,1.76660515)
\curveto(260.02590253,1.76660487)(260.41555057,2.01855775)(260.72610628,2.52246452)
\curveto(261.04250307,3.02636924)(261.2651591,3.5654312)(261.39407503,4.13965202)
\curveto(261.4175027,4.20996181)(261.46730733,4.24511802)(261.54348909,4.24512077)
\lineto(261.75442659,4.24512077)
\curveto(261.80129138,4.24511802)(261.83937728,4.2304696)(261.8686844,4.20117546)
\curveto(261.90383034,4.17187591)(261.92140844,4.13379001)(261.92141878,4.08691765)
\curveto(261.92140844,4.07519632)(261.91554907,4.05761821)(261.90384065,4.03418327)
\curveto(261.739768,3.35449391)(261.45265891,2.72754141)(261.04251253,2.1533239)
\curveto(260.6382066,1.57910506)(260.13137117,1.29199597)(259.52200472,1.29199577)
\curveto(259.1001222,1.29199597)(258.739771,1.43555052)(258.44095003,1.72265983)
\curveto(258.14211535,2.01562806)(257.99270143,2.3701199)(257.99270784,2.7861364)
\curveto(257.99270143,3.00879113)(258.03957639,3.2431659)(258.13333284,3.4892614)
\curveto(258.28566989,3.88183713)(258.45852128,4.35058667)(258.65188753,4.8955114)
\curveto(258.85109901,5.44042933)(259.01223167,5.96191318)(259.13528597,6.45996452)
\curveto(259.26418454,6.95800593)(259.3286376,7.39745862)(259.32864534,7.7783239)
\curveto(259.3286376,8.11230165)(259.25832517,8.39648106)(259.11770784,8.63086296)
\curveto(258.98293482,8.86523059)(258.75148974,8.98241797)(258.4233719,8.98242546)
\curveto(257.98391238,8.98241797)(257.57961591,8.88573838)(257.21048128,8.6923864)
\curveto(256.8413354,8.49902002)(256.5190701,8.24120777)(256.2436844,7.9189489)
\curveto(255.9682894,7.60253654)(255.71633652,7.22460723)(255.48782503,6.78515983)
\lineto(254.26614534,1.88965202)
\curveto(254.22512708,1.72558929)(254.13137717,1.58496443)(253.98489534,1.46777702)
\curveto(253.84426808,1.35058967)(253.68606512,1.29199597)(253.51028597,1.29199577)
\curveto(253.36379981,1.29199597)(253.23782338,1.33887093)(253.13235628,1.43262077)
\curveto(253.02688609,1.52637074)(252.97415177,1.64941749)(252.97415315,1.8017614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.58059847,4.8251989)
\lineto(262.58059847,5.94140983)
\lineto(267.34427034,5.94140983)
\lineto(267.34427034,4.8251989)
\lineto(262.58059847,4.8251989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.06009065,1.49414421)
\lineto(270.06009065,2.12695671)
\curveto(271.56008748,2.12695608)(272.31008673,2.31738557)(272.31009065,2.69824577)
\lineto(272.31009065,12.14648796)
\curveto(271.68899361,11.84764948)(270.90383814,11.69823557)(269.9546219,11.69824577)
\lineto(269.9546219,12.33105827)
\curveto(271.42532199,12.33104743)(272.53567245,12.71483611)(273.28567659,13.48242546)
\lineto(273.5405594,13.48242546)
\curveto(273.58156984,13.48241347)(273.61965574,13.46483536)(273.65481722,13.42969108)
\curveto(273.69582754,13.4003823)(273.71633533,13.36522609)(273.71634065,13.32422233)
\lineto(273.71634065,2.69824577)
\curveto(273.71633533,2.31738557)(274.46633458,2.12695608)(275.96634065,2.12695671)
\lineto(275.96634065,1.49414421)
\lineto(270.06009065,1.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16606,46.49450188)
\lineto(44.16606,26.49450188)
\lineto(44.16606,26.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16605,26.49550188)
\lineto(364.16605,46.49550188)
\lineto(364.16605,46.49550188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16605,46.49550188)
\lineto(404.16605,26.49550188)
\lineto(404.16605,26.49550188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.31449,46.49450188)
\lineto(224.31449,26.49450188)
\lineto(224.31449,26.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.31449,46.49450188)
\lineto(264.31449,26.49450188)
\lineto(264.31449,26.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16605,46.49450188)
\lineto(4.16605,26.49550188)
\lineto(4.16605,26.49550188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.31449,46.49450188)
\lineto(184.31449,26.49450188)
\lineto(184.31449,26.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16605,46.49450188)
\lineto(324.16605,26.49450188)
\lineto(324.16605,26.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.31449,46.49450188)
\lineto(144.31449,26.49450188)
\lineto(144.31449,26.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16606,46.49450188)
\lineto(84.16606,26.49450188)
\lineto(84.16606,26.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18509065,86.49902702)
\curveto(288.18508914,86.76855701)(288.28469842,87.00000209)(288.48391878,87.19336296)
\curveto(288.68313552,87.38672045)(288.9145806,87.48340004)(289.17825472,87.48340202)
\curveto(289.34231455,87.48340004)(289.5034472,87.43945478)(289.66165315,87.35156608)
\curveto(289.81985313,87.2636737)(289.94289988,87.14062695)(290.03079378,86.98242546)
\curveto(290.11868096,86.82422102)(290.16262623,86.66308836)(290.16262972,86.49902702)
\curveto(290.16262623,86.23535442)(290.06594664,86.00390934)(289.87259065,85.80469108)
\curveto(289.67922827,85.60547223)(289.44778319,85.50586296)(289.17825472,85.50586296)
\curveto(288.9145806,85.50586296)(288.68313552,85.60547223)(288.48391878,85.80469108)
\curveto(288.28469842,86.00390934)(288.18508914,86.23535442)(288.18509065,86.49902702)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.17727815,86.49902702)
\curveto(293.17727664,86.76855701)(293.27688592,87.00000209)(293.47610628,87.19336296)
\curveto(293.67532302,87.38672045)(293.9067681,87.48340004)(294.17044222,87.48340202)
\curveto(294.33450205,87.48340004)(294.4956347,87.43945478)(294.65384065,87.35156608)
\curveto(294.81204063,87.2636737)(294.93508738,87.14062695)(295.02298128,86.98242546)
\curveto(295.11086846,86.82422102)(295.15481373,86.66308836)(295.15481722,86.49902702)
\curveto(295.15481373,86.23535442)(295.05813414,86.00390934)(294.86477815,85.80469108)
\curveto(294.67141577,85.60547223)(294.43997069,85.50586296)(294.17044222,85.50586296)
\curveto(293.9067681,85.50586296)(293.67532302,85.60547223)(293.47610628,85.80469108)
\curveto(293.27688592,86.00390934)(293.17727664,86.23535442)(293.17727815,86.49902702)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.16946565,86.49902702)
\curveto(298.16946414,86.76855701)(298.26907342,87.00000209)(298.46829378,87.19336296)
\curveto(298.66751052,87.38672045)(298.8989556,87.48340004)(299.16262972,87.48340202)
\curveto(299.32668955,87.48340004)(299.4878222,87.43945478)(299.64602815,87.35156608)
\curveto(299.80422813,87.2636737)(299.92727488,87.14062695)(300.01516878,86.98242546)
\curveto(300.10305596,86.82422102)(300.14700123,86.66308836)(300.14700472,86.49902702)
\curveto(300.14700123,86.23535442)(300.05032164,86.00390934)(299.85696565,85.80469108)
\curveto(299.66360327,85.60547223)(299.43215819,85.50586296)(299.16262972,85.50586296)
\curveto(298.8989556,85.50586296)(298.66751052,85.60547223)(298.46829378,85.80469108)
\curveto(298.26907342,86.00390934)(298.16946414,86.23535442)(298.16946565,86.49902702)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16606,86.49350187)
\lineto(44.16606,46.49350187)
\lineto(44.16606,46.49350187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.16606,66.49550188)
\lineto(24.16606,66.49550188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16605,86.49450188)
\lineto(364.16605,46.49450188)
\lineto(364.16605,46.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.16605,66.49450188)
\lineto(384.16605,66.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.31448,86.49450188)
\lineto(224.31448,46.49350188)
\lineto(224.31448,46.49350188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.31448,66.49450188)
\lineto(244.31448,66.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16606,86.49450188)
\lineto(84.16606,46.49450188)
\lineto(84.16606,46.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.16605,66.49450188)
\lineto(64.16606,66.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16605,46.49350187)
\lineto(404.16605,86.49450187)
\lineto(404.16605,86.49450187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16605,66.49350187)
\lineto(424.16605,66.49350187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.31448,46.49450188)
\lineto(184.31448,86.49450188)
\lineto(184.31448,86.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.31448,66.49450188)
\lineto(204.31448,66.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16605,46.49568449)
\curveto(4.16605,57.54137928)(13.12035468,66.4956842)(24.16604946,66.49568449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.1860367,86.49023796)
\curveto(108.18603519,86.22070797)(108.28564446,85.98926289)(108.48486482,85.79590202)
\curveto(108.68408156,85.60254453)(108.91552665,85.50586494)(109.17920076,85.50586296)
\curveto(109.34326059,85.50586494)(109.50439324,85.54981021)(109.6625992,85.6376989)
\curveto(109.82079918,85.72559128)(109.94384593,85.84863803)(110.03173982,86.00683952)
\curveto(110.119627,86.16504396)(110.16357227,86.32617662)(110.16357576,86.49023796)
\curveto(110.16357227,86.75391056)(110.06689268,86.98535564)(109.8735367,87.1845739)
\curveto(109.68017432,87.38379275)(109.44872924,87.48340202)(109.17920076,87.48340202)
\curveto(108.91552665,87.48340202)(108.68408156,87.38379275)(108.48486482,87.1845739)
\curveto(108.28564446,86.98535564)(108.18603519,86.75391056)(108.1860367,86.49023796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.1782242,86.49023796)
\curveto(113.17822269,86.22070797)(113.27783196,85.98926289)(113.47705232,85.79590202)
\curveto(113.67626906,85.60254453)(113.90771415,85.50586494)(114.17138826,85.50586296)
\curveto(114.33544809,85.50586494)(114.49658074,85.54981021)(114.6547867,85.6376989)
\curveto(114.81298668,85.72559128)(114.93603343,85.84863803)(115.02392732,86.00683952)
\curveto(115.1118145,86.16504396)(115.15575977,86.32617662)(115.15576326,86.49023796)
\curveto(115.15575977,86.75391056)(115.05908018,86.98535564)(114.8657242,87.1845739)
\curveto(114.67236182,87.38379275)(114.44091674,87.48340202)(114.17138826,87.48340202)
\curveto(113.90771415,87.48340202)(113.67626906,87.38379275)(113.47705232,87.1845739)
\curveto(113.27783196,86.98535564)(113.17822269,86.75391056)(113.1782242,86.49023796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.1704117,86.49023796)
\curveto(118.17041019,86.22070797)(118.27001946,85.98926289)(118.46923982,85.79590202)
\curveto(118.66845656,85.60254453)(118.89990165,85.50586494)(119.16357576,85.50586296)
\curveto(119.32763559,85.50586494)(119.48876824,85.54981021)(119.6469742,85.6376989)
\curveto(119.80517418,85.72559128)(119.92822093,85.84863803)(120.01611482,86.00683952)
\curveto(120.104002,86.16504396)(120.14794727,86.32617662)(120.14795076,86.49023796)
\curveto(120.14794727,86.75391056)(120.05126768,86.98535564)(119.8579117,87.1845739)
\curveto(119.66454932,87.38379275)(119.43310424,87.48340202)(119.16357576,87.48340202)
\curveto(118.89990165,87.48340202)(118.66845656,87.38379275)(118.46923982,87.1845739)
\curveto(118.27001946,86.98535564)(118.17041019,86.75391056)(118.1704117,86.49023796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16605,86.49350187)
\lineto(324.16605,46.49350187)
\lineto(324.16605,46.49350187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16605,66.49450188)
\lineto(344.16605,66.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.31448,46.49550188)
\lineto(144.31448,86.49550188)
\lineto(144.31448,86.49550188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.31448,66.49550188)
\lineto(164.31448,66.49550188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16605,86.49650187)
\lineto(264.16605,46.49550188)
\lineto(264.16605,46.49550188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16605,66.49650187)
\lineto(284.16605,66.49650187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.30423128,2.7861364)
\curveto(351.30422987,3.00879113)(351.35110483,3.2431659)(351.44485628,3.4892614)
\lineto(352.90384065,7.36523796)
\curveto(353.06204062,7.80468477)(353.1411421,8.16503598)(353.14114534,8.44629265)
\curveto(353.1411421,8.80370721)(353.00930629,8.98241797)(352.74563753,8.98242546)
\curveto(352.27102578,8.98241797)(351.87844805,8.73632447)(351.56790315,8.24414421)
\curveto(351.26321429,7.75780982)(351.03762858,7.21288849)(350.89114534,6.60937858)
\curveto(350.86770687,6.53320167)(350.81790223,6.49511577)(350.74173128,6.49512077)
\lineto(350.53079378,6.49512077)
\curveto(350.43118387,6.49511577)(350.38137923,6.55077978)(350.38137972,6.66211296)
\lineto(350.38137972,6.71484733)
\curveto(350.57473842,7.42968515)(350.87063656,8.06249702)(351.26907503,8.61328483)
\curveto(351.66751076,9.16991778)(352.17141651,9.44823782)(352.78079378,9.44824577)
\curveto(353.20852484,9.44823782)(353.56887605,9.30761296)(353.86184847,9.02637077)
\curveto(354.16067233,8.74511352)(354.31008624,8.387692)(354.31009065,7.95410515)
\curveto(354.31008624,7.73144266)(354.2602816,7.49706789)(354.16067659,7.25098015)
\lineto(352.70169222,3.38379265)
\curveto(352.53762708,2.98535366)(352.45559591,2.62500245)(352.45559847,2.30273796)
\curveto(352.45559591,1.94531563)(352.59329108,1.76660487)(352.8686844,1.76660515)
\curveto(353.33743096,1.76660487)(353.72707901,2.01562806)(354.03762972,2.51367546)
\curveto(354.35403151,3.01758019)(354.57668754,3.55957183)(354.70559847,4.13965202)
\curveto(354.72903114,4.20996181)(354.77590609,4.24511802)(354.84622347,4.24512077)
\lineto(355.06595003,4.24512077)
\curveto(355.11281981,4.24511802)(355.15090571,4.22753991)(355.18020784,4.1923864)
\curveto(355.20949941,4.16308685)(355.22414783,4.12793064)(355.22415315,4.08691765)
\curveto(355.22414783,4.07519632)(355.21828846,4.05761821)(355.20657503,4.03418327)
\curveto(355.04250738,3.35449391)(354.7553983,2.72754141)(354.3452469,2.1533239)
\curveto(353.94094599,1.57910506)(353.43704024,1.29199597)(352.83352815,1.29199577)
\curveto(352.41165064,1.29199597)(352.05129944,1.43555052)(351.75247347,1.72265983)
\curveto(351.45364379,2.01562806)(351.30422987,2.3701199)(351.30423128,2.7861364)
\moveto(353.33450472,12.40137077)
\curveto(353.33450128,12.65331274)(353.43996992,12.88182813)(353.65091097,13.08691765)
\curveto(353.8618445,13.29198397)(354.09328958,13.39452293)(354.3452469,13.39453483)
\curveto(354.55032038,13.39452293)(354.7173124,13.33006987)(354.84622347,13.20117546)
\curveto(354.98098401,13.078117)(355.04836675,12.91991403)(355.0483719,12.72656608)
\curveto(355.04836675,12.45702387)(354.93996842,12.21971942)(354.72317659,12.01465202)
\curveto(354.51223448,11.81542295)(354.27785971,11.71581367)(354.02005159,11.7158239)
\curveto(353.82668829,11.71581367)(353.66262595,11.78026674)(353.52786409,11.90918327)
\curveto(353.39895434,12.04393835)(353.33450128,12.20800068)(353.33450472,12.40137077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.4389969,5.63379265)
\curveto(357.33938628,5.63378851)(357.25735511,5.67187441)(357.19290315,5.74805046)
\curveto(357.12844899,5.824218)(357.09622246,5.90624917)(357.09622347,5.99414421)
\curveto(357.09622246,6.08203025)(357.12844899,6.16406141)(357.19290315,6.24023796)
\curveto(357.25735511,6.31640501)(357.33938628,6.35449091)(357.4389969,6.35449577)
\lineto(362.73001253,6.35449577)
\lineto(362.73001253,11.66308952)
\curveto(362.73000588,11.75682926)(362.7651621,11.83300106)(362.83548128,11.89160515)
\curveto(362.90578696,11.95604781)(362.99074781,11.98827434)(363.09036409,11.98828483)
\curveto(363.17824762,11.98827434)(363.26027879,11.95604781)(363.33645784,11.89160515)
\curveto(363.41262239,11.83300106)(363.45070829,11.75682926)(363.45071565,11.66308952)
\lineto(363.45071565,6.35449577)
\lineto(368.74173128,6.35449577)
\curveto(368.82960916,6.35449091)(368.90578096,6.31640501)(368.9702469,6.24023796)
\curveto(369.03468708,6.16406141)(369.06691361,6.08203025)(369.06692659,5.99414421)
\curveto(369.06691361,5.90624917)(369.03468708,5.824218)(368.9702469,5.74805046)
\curveto(368.90578096,5.67187441)(368.82960916,5.63378851)(368.74173128,5.63379265)
\lineto(363.45071565,5.63379265)
\lineto(363.45071565,0.3251989)
\curveto(363.45070829,0.23145016)(363.41262239,0.15527836)(363.33645784,0.09668327)
\curveto(363.26027879,0.03223161)(363.17824762,0.00000508)(363.09036409,0.00000358)
\curveto(362.99074781,0.00000508)(362.90578696,0.03223161)(362.83548128,0.09668327)
\curveto(362.7651621,0.15527836)(362.73000588,0.23145016)(362.73001253,0.3251989)
\lineto(362.73001253,5.63379265)
\lineto(357.4389969,5.63379265)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.74759065,1.49414421)
\lineto(371.74759065,2.12695671)
\curveto(373.24758748,2.12695608)(373.99758673,2.31738557)(373.99759065,2.69824577)
\lineto(373.99759065,12.14648796)
\curveto(373.37649361,11.84764948)(372.59133814,11.69823557)(371.6421219,11.69824577)
\lineto(371.6421219,12.33105827)
\curveto(373.11282199,12.33104743)(374.22317245,12.71483611)(374.97317659,13.48242546)
\lineto(375.2280594,13.48242546)
\curveto(375.26906984,13.48241347)(375.30715574,13.46483536)(375.34231722,13.42969108)
\curveto(375.38332754,13.4003823)(375.40383533,13.36522609)(375.40384065,13.32422233)
\lineto(375.40384065,2.69824577)
\curveto(375.40383533,2.31738557)(376.15383458,2.12695608)(377.65384065,2.12695671)
\lineto(377.65384065,1.49414421)
\lineto(371.74759065,1.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.30423128,2.7861364)
\curveto(301.30422987,3.00879113)(301.35110483,3.2431659)(301.44485628,3.4892614)
\lineto(302.90384065,7.36523796)
\curveto(303.06204062,7.80468477)(303.1411421,8.16503598)(303.14114534,8.44629265)
\curveto(303.1411421,8.80370721)(303.00930629,8.98241797)(302.74563753,8.98242546)
\curveto(302.27102578,8.98241797)(301.87844805,8.73632447)(301.56790315,8.24414421)
\curveto(301.26321429,7.75780982)(301.03762858,7.21288849)(300.89114534,6.60937858)
\curveto(300.86770687,6.53320167)(300.81790223,6.49511577)(300.74173128,6.49512077)
\lineto(300.53079378,6.49512077)
\curveto(300.43118387,6.49511577)(300.38137923,6.55077978)(300.38137972,6.66211296)
\lineto(300.38137972,6.71484733)
\curveto(300.57473842,7.42968515)(300.87063656,8.06249702)(301.26907503,8.61328483)
\curveto(301.66751076,9.16991778)(302.17141651,9.44823782)(302.78079378,9.44824577)
\curveto(303.20852484,9.44823782)(303.56887605,9.30761296)(303.86184847,9.02637077)
\curveto(304.16067233,8.74511352)(304.31008624,8.387692)(304.31009065,7.95410515)
\curveto(304.31008624,7.73144266)(304.2602816,7.49706789)(304.16067659,7.25098015)
\lineto(302.70169222,3.38379265)
\curveto(302.53762708,2.98535366)(302.45559591,2.62500245)(302.45559847,2.30273796)
\curveto(302.45559591,1.94531563)(302.59329108,1.76660487)(302.8686844,1.76660515)
\curveto(303.33743096,1.76660487)(303.72707901,2.01562806)(304.03762972,2.51367546)
\curveto(304.35403151,3.01758019)(304.57668754,3.55957183)(304.70559847,4.13965202)
\curveto(304.72903114,4.20996181)(304.77590609,4.24511802)(304.84622347,4.24512077)
\lineto(305.06595003,4.24512077)
\curveto(305.11281981,4.24511802)(305.15090571,4.22753991)(305.18020784,4.1923864)
\curveto(305.20949941,4.16308685)(305.22414783,4.12793064)(305.22415315,4.08691765)
\curveto(305.22414783,4.07519632)(305.21828846,4.05761821)(305.20657503,4.03418327)
\curveto(305.04250738,3.35449391)(304.7553983,2.72754141)(304.3452469,2.1533239)
\curveto(303.94094599,1.57910506)(303.43704024,1.29199597)(302.83352815,1.29199577)
\curveto(302.41165064,1.29199597)(302.05129944,1.43555052)(301.75247347,1.72265983)
\curveto(301.45364379,2.01562806)(301.30422987,2.3701199)(301.30423128,2.7861364)
\moveto(303.33450472,12.40137077)
\curveto(303.33450128,12.65331274)(303.43996992,12.88182813)(303.65091097,13.08691765)
\curveto(303.8618445,13.29198397)(304.09328958,13.39452293)(304.3452469,13.39453483)
\curveto(304.55032038,13.39452293)(304.7173124,13.33006987)(304.84622347,13.20117546)
\curveto(304.98098401,13.078117)(305.04836675,12.91991403)(305.0483719,12.72656608)
\curveto(305.04836675,12.45702387)(304.93996842,12.21971942)(304.72317659,12.01465202)
\curveto(304.51223448,11.81542295)(304.27785971,11.71581367)(304.02005159,11.7158239)
\curveto(303.82668829,11.71581367)(303.66262595,11.78026674)(303.52786409,11.90918327)
\curveto(303.39895434,12.04393835)(303.33450128,12.20800068)(303.33450472,12.40137077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.4389969,5.63379265)
\curveto(307.33938628,5.63378851)(307.25735511,5.67187441)(307.19290315,5.74805046)
\curveto(307.12844899,5.824218)(307.09622246,5.90624917)(307.09622347,5.99414421)
\curveto(307.09622246,6.08203025)(307.12844899,6.16406141)(307.19290315,6.24023796)
\curveto(307.25735511,6.31640501)(307.33938628,6.35449091)(307.4389969,6.35449577)
\lineto(312.73001253,6.35449577)
\lineto(312.73001253,11.66308952)
\curveto(312.73000588,11.75682926)(312.7651621,11.83300106)(312.83548128,11.89160515)
\curveto(312.90578696,11.95604781)(312.99074781,11.98827434)(313.09036409,11.98828483)
\curveto(313.17824762,11.98827434)(313.26027879,11.95604781)(313.33645784,11.89160515)
\curveto(313.41262239,11.83300106)(313.45070829,11.75682926)(313.45071565,11.66308952)
\lineto(313.45071565,6.35449577)
\lineto(318.74173128,6.35449577)
\curveto(318.82960916,6.35449091)(318.90578096,6.31640501)(318.9702469,6.24023796)
\curveto(319.03468708,6.16406141)(319.06691361,6.08203025)(319.06692659,5.99414421)
\curveto(319.06691361,5.90624917)(319.03468708,5.824218)(318.9702469,5.74805046)
\curveto(318.90578096,5.67187441)(318.82960916,5.63378851)(318.74173128,5.63379265)
\lineto(313.45071565,5.63379265)
\lineto(313.45071565,0.3251989)
\curveto(313.45070829,0.23145016)(313.41262239,0.15527836)(313.33645784,0.09668327)
\curveto(313.26027879,0.03223161)(313.17824762,0.00000508)(313.09036409,0.00000358)
\curveto(312.99074781,0.00000508)(312.90578696,0.03223161)(312.83548128,0.09668327)
\curveto(312.7651621,0.15527836)(312.73000588,0.23145016)(312.73001253,0.3251989)
\lineto(312.73001253,5.63379265)
\lineto(307.4389969,5.63379265)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.97415315,1.49414421)
\lineto(320.97415315,1.97754265)
\curveto(320.97415226,2.00683901)(320.985871,2.03906554)(321.0093094,2.07422233)
\lineto(323.80423128,5.16797233)
\curveto(324.22610213,5.62499945)(324.56887523,6.00878813)(324.83255159,6.31933952)
\curveto(325.09621845,6.62988126)(325.35696038,6.98730278)(325.61477815,7.39160515)
\curveto(325.87258486,7.79589572)(326.07473309,8.20605156)(326.22122347,8.6220739)
\curveto(326.37356092,9.04394135)(326.44973272,9.4892534)(326.44973909,9.9580114)
\curveto(326.44973272,10.45018994)(326.3589125,10.91893947)(326.17727815,11.3642614)
\curveto(325.99563161,11.81542295)(325.72317095,12.17577415)(325.35989534,12.44531608)
\curveto(325.00246854,12.71483611)(324.56887523,12.8496016)(324.05911409,12.84961296)
\curveto(323.53762626,12.8496016)(323.06887673,12.69139864)(322.65286409,12.37500358)
\curveto(322.23684631,12.06444614)(321.94387785,11.66014967)(321.77395784,11.16211296)
\curveto(321.8208311,11.17382203)(321.88528416,11.1796814)(321.96731722,11.17969108)
\curveto(322.23684631,11.1796814)(322.4653617,11.08886118)(322.65286409,10.90723015)
\curveto(322.8462207,10.72558029)(322.94290029,10.49120552)(322.94290315,10.20410515)
\curveto(322.94290029,9.92870609)(322.8462207,9.69433132)(322.65286409,9.50098015)
\curveto(322.4653617,9.31347233)(322.23684631,9.21972242)(321.96731722,9.21973015)
\curveto(321.68606561,9.21972242)(321.44876116,9.31640201)(321.25540315,9.50976921)
\curveto(321.06790216,9.70897974)(320.97415226,9.94042483)(320.97415315,10.20410515)
\curveto(320.97415226,10.65526786)(321.05911311,11.07714244)(321.22903597,11.46973015)
\curveto(321.39895652,11.86815727)(321.64212034,12.21971942)(321.95852815,12.52441765)
\curveto(322.28079158,12.83495318)(322.64114278,13.07225763)(323.03958284,13.23633171)
\curveto(323.44387635,13.4003823)(323.8716103,13.48241347)(324.32278597,13.48242546)
\curveto(325.00832791,13.48241347)(325.64699915,13.33592924)(326.23880159,13.04297233)
\curveto(326.83059171,12.7558517)(327.29934125,12.34569586)(327.64505159,11.81250358)
\curveto(327.9907468,11.28515004)(328.16359819,10.6669866)(328.16360628,9.9580114)
\curveto(328.16359819,9.43651908)(328.0493405,8.94140239)(327.82083284,8.47265983)
\curveto(327.5923097,8.00390332)(327.29934125,7.57616938)(326.94192659,7.18945671)
\curveto(326.58449821,6.80859202)(326.12746742,6.3749987)(325.57083284,5.88867546)
\curveto(325.01418728,5.40234343)(324.64797671,5.07714844)(324.47220003,4.91308952)
\lineto(322.43313753,2.95312858)
\lineto(324.16458284,2.95312858)
\curveto(325.01418728,2.95312712)(325.72317095,2.95898649)(326.29153597,2.97070671)
\curveto(326.86574793,2.98828334)(327.17043512,3.01172082)(327.20559847,3.04101921)
\curveto(327.3462162,3.19336126)(327.48977074,3.74707164)(327.63626253,4.70215202)
\lineto(328.16360628,4.70215202)
\lineto(327.65384065,1.49414421)
\lineto(320.97415315,1.49414421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.16505,106.64250187)
\lineto(304.16505,106.64250187)
\lineto(304.16505,106.64250187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16505,106.64250187)
\lineto(344.16505,106.64250187)
\lineto(344.16505,106.64250187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16605,106.49450188)
\lineto(244.16605,106.49450188)
\lineto(244.16605,106.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16505,126.49550188)
\lineto(224.16505,86.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16405,106.49450188)
\lineto(284.16405,106.49450188)
\lineto(284.16405,106.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16505,126.49550188)
\lineto(264.16505,86.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.16606,106.49450188)
\lineto(104.16606,106.49450188)
\lineto(104.16606,106.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.16605,106.49450188)
\lineto(64.16605,106.49450188)
\lineto(64.16605,106.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16805,106.49450188)
\lineto(164.16805,106.49450188)
\lineto(164.16805,106.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16805,86.49450188)
\lineto(184.16805,126.49550188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.168,106.49450188)
\lineto(124.168,106.49450188)
\lineto(124.168,106.49450188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16805,86.49450188)
\lineto(144.16805,126.49550188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16605,126.49550188)
\lineto(4.16605,146.49450187)
\lineto(4.16605,146.49450187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.31449,126.49531926)
\curveto(4.31449,115.44962447)(13.26879468,106.49531955)(24.31448946,106.49531926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16605,86.49368449)
\curveto(404.16605,97.53937928)(395.21174532,106.4936842)(384.16605054,106.49368449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16605,126.49350187)
\lineto(324.16605,86.49250188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16605,126.49350187)
\lineto(364.16605,86.49250188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16606,126.49450187)
\lineto(44.16606,86.49350187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16606,126.49450187)
\lineto(84.16606,86.49350187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.16605,86.49331926)
\curveto(444.16605,75.44762447)(435.21174532,66.49331955)(424.16605054,66.49331926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.16605,126.49350187)
\lineto(444.16605,86.49250188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16606,146.49450187)
\lineto(44.16606,126.49450187)
\lineto(44.16606,126.49450187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16605,126.49450187)
\lineto(364.16605,146.49450187)
\lineto(364.16605,146.49450187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16605,146.49450187)
\lineto(224.16605,126.49450187)
\lineto(224.16605,126.49450187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16605,146.49450187)
\lineto(264.16605,126.49450187)
\lineto(264.16605,126.49450187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16605,146.49450187)
\lineto(184.16605,126.49450187)
\lineto(184.16605,126.49450187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16605,146.49450187)
\lineto(324.16605,126.49450187)
\lineto(324.16605,126.49450187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16605,146.49450187)
\lineto(144.16605,126.49450187)
\lineto(144.16605,126.49450187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16606,146.49450187)
\lineto(84.16606,126.49450187)
\lineto(84.16606,126.49450187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.16605,126.49450187)
\lineto(444.16605,146.49450187)
\lineto(444.16605,146.49450187)
}
}
\end{pspicture}


==> diagrams/p-5.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-79.2](448.33203125,168.48242188)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.71972842,1.49413932)
\lineto(140.71972842,1.97753775)
\curveto(140.71972752,2.00683412)(140.73144626,2.03906065)(140.75488467,2.07421744)
\lineto(143.54980654,5.16796744)
\curveto(143.97167739,5.62499456)(144.31445049,6.00878324)(144.57812686,6.31933463)
\curveto(144.84179371,6.62987637)(145.10253564,6.98729789)(145.36035342,7.39160025)
\curveto(145.61816012,7.79589083)(145.82030836,8.20604667)(145.96679873,8.622069)
\curveto(146.11913618,9.04393645)(146.19530798,9.48924851)(146.19531436,9.9580065)
\curveto(146.19530798,10.45018505)(146.10448776,10.91893458)(145.92285342,11.3642565)
\curveto(145.74120688,11.81541806)(145.46874621,12.17576926)(145.10547061,12.44531119)
\curveto(144.74804381,12.71483122)(144.31445049,12.84959671)(143.80468936,12.84960807)
\curveto(143.28320152,12.84959671)(142.81445199,12.69139374)(142.39843936,12.37499869)
\curveto(141.98242157,12.06444125)(141.68945311,11.66014478)(141.51953311,11.16210807)
\curveto(141.56640636,11.17381714)(141.63085942,11.17967651)(141.71289248,11.17968619)
\curveto(141.98242157,11.17967651)(142.21093697,11.08885628)(142.39843936,10.90722525)
\curveto(142.59179596,10.7255754)(142.68847555,10.49120063)(142.68847842,10.20410025)
\curveto(142.68847555,9.92870119)(142.59179596,9.69432643)(142.39843936,9.50097525)
\curveto(142.21093697,9.31346743)(141.98242157,9.21971753)(141.71289248,9.21972525)
\curveto(141.43164087,9.21971753)(141.19433642,9.31639712)(141.00097842,9.50976432)
\curveto(140.81347743,9.70897485)(140.71972752,9.94041993)(140.71972842,10.20410025)
\curveto(140.71972752,10.65526297)(140.80468837,11.07713755)(140.97461123,11.46972525)
\curveto(141.14453178,11.86815238)(141.3876956,12.21971453)(141.70410342,12.52441275)
\curveto(142.02636684,12.83494829)(142.38671804,13.07225274)(142.78515811,13.23632682)
\curveto(143.18945161,13.40037741)(143.61718556,13.48240858)(144.06836123,13.48242057)
\curveto(144.75390317,13.48240858)(145.39257441,13.33592435)(145.98437686,13.04296744)
\curveto(146.57616698,12.7558468)(147.04491651,12.34569096)(147.39062686,11.81249869)
\curveto(147.73632207,11.28514515)(147.90917346,10.66698171)(147.90918154,9.9580065)
\curveto(147.90917346,9.43651419)(147.79491576,8.94139749)(147.56640811,8.47265494)
\curveto(147.33788497,8.00389843)(147.04491651,7.57616448)(146.68750186,7.18945182)
\curveto(146.33007347,6.80858713)(145.87304268,6.37499381)(145.31640811,5.88867057)
\curveto(144.75976254,5.40233853)(144.39355197,5.07714355)(144.21777529,4.91308463)
\lineto(142.17871279,2.95312369)
\lineto(143.91015811,2.95312369)
\curveto(144.75976254,2.95312223)(145.46874621,2.9589816)(146.03711123,2.97070182)
\curveto(146.61132319,2.98827845)(146.91601039,3.01171592)(146.95117373,3.04101432)
\curveto(147.09179146,3.19335637)(147.23534601,3.74706675)(147.38183779,4.70214713)
\lineto(147.90918154,4.70214713)
\lineto(147.39941592,1.49413932)
\lineto(140.71972842,1.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.45263857,157.7861315)
\curveto(351.45263717,158.00878624)(351.49951212,158.243161)(351.59326357,158.4892565)
\lineto(353.05224795,162.36523307)
\curveto(353.21044791,162.80467988)(353.28954939,163.16503108)(353.28955264,163.44628775)
\curveto(353.28954939,163.80370232)(353.15771359,163.98241308)(352.89404482,163.98242057)
\curveto(352.41943308,163.98241308)(352.02685534,163.73631957)(351.71631045,163.24413932)
\curveto(351.41162158,162.75780493)(351.18603587,162.2128836)(351.03955264,161.60937369)
\curveto(351.01611417,161.53319678)(350.96630953,161.49511088)(350.89013857,161.49511588)
\lineto(350.67920107,161.49511588)
\curveto(350.57959117,161.49511088)(350.52978653,161.55077488)(350.52978701,161.66210807)
\lineto(350.52978701,161.71484244)
\curveto(350.72314571,162.42968026)(351.01904385,163.06249212)(351.41748232,163.61327994)
\curveto(351.81591805,164.16991289)(352.3198238,164.44823292)(352.92920107,164.44824088)
\curveto(353.35693214,164.44823292)(353.71728334,164.30760807)(354.01025576,164.02636588)
\curveto(354.30907962,163.74510863)(354.45849354,163.38768711)(354.45849795,162.95410025)
\curveto(354.45849354,162.73143777)(354.4086889,162.497063)(354.30908389,162.25097525)
\lineto(352.85009951,158.38378775)
\curveto(352.68603437,157.98534876)(352.6040032,157.62499756)(352.60400576,157.30273307)
\curveto(352.6040032,156.94531074)(352.74169838,156.76659998)(353.0170917,156.76660025)
\curveto(353.48583826,156.76659998)(353.87548631,157.01562317)(354.18603701,157.51367057)
\curveto(354.50243881,158.01757529)(354.72509483,158.55956694)(354.85400576,159.13964713)
\curveto(354.87743843,159.20995691)(354.92431338,159.24511313)(354.99463076,159.24511588)
\lineto(355.21435732,159.24511588)
\curveto(355.26122711,159.24511313)(355.29931301,159.22753502)(355.32861514,159.1923815)
\curveto(355.3579067,159.16308196)(355.37255512,159.12792575)(355.37256045,159.08691275)
\curveto(355.37255512,159.07519142)(355.36669575,159.05761332)(355.35498232,159.03417838)
\curveto(355.19091468,158.35448902)(354.90380559,157.72753652)(354.4936542,157.153319)
\curveto(354.08935328,156.57910017)(353.58544754,156.29199108)(352.98193545,156.29199088)
\curveto(352.56005794,156.29199108)(352.19970673,156.43554563)(351.90088076,156.72265494)
\curveto(351.60205108,157.01562317)(351.45263717,157.370115)(351.45263857,157.7861315)
\moveto(353.48291201,167.40136588)
\curveto(353.48290858,167.65330784)(353.58837722,167.88182324)(353.79931826,168.08691275)
\curveto(354.0102518,168.29197908)(354.24169688,168.39451804)(354.4936542,168.39452994)
\curveto(354.69872767,168.39451804)(354.86571969,168.33006498)(354.99463076,168.20117057)
\curveto(355.1293913,168.07811211)(355.19677405,167.91990914)(355.1967792,167.72656119)
\curveto(355.19677405,167.45701898)(355.08837572,167.21971453)(354.87158389,167.01464713)
\curveto(354.66064177,166.81541806)(354.42626701,166.71580878)(354.16845889,166.715819)
\curveto(353.97509558,166.71580878)(353.81103325,166.78026184)(353.67627139,166.90917838)
\curveto(353.54736164,167.04393345)(353.48290858,167.20799579)(353.48291201,167.40136588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.5874042,160.63378775)
\curveto(357.48779357,160.63378361)(357.4057624,160.67186951)(357.34131045,160.74804557)
\curveto(357.27685628,160.82421311)(357.24462975,160.90624428)(357.24463076,160.99413932)
\curveto(357.24462975,161.08202535)(357.27685628,161.16405652)(357.34131045,161.24023307)
\curveto(357.4057624,161.31640012)(357.48779357,161.35448602)(357.5874042,161.35449088)
\lineto(362.87841982,161.35449088)
\lineto(362.87841982,166.66308463)
\curveto(362.87841318,166.75682437)(362.91356939,166.83299617)(362.98388857,166.89160025)
\curveto(363.05419425,166.95604292)(363.13915511,166.98826945)(363.23877139,166.98827994)
\curveto(363.32665492,166.98826945)(363.40868609,166.95604292)(363.48486514,166.89160025)
\curveto(363.56102968,166.83299617)(363.59911558,166.75682437)(363.59912295,166.66308463)
\lineto(363.59912295,161.35449088)
\lineto(368.89013857,161.35449088)
\curveto(368.97801646,161.35448602)(369.05418825,161.31640012)(369.1186542,161.24023307)
\curveto(369.18309437,161.16405652)(369.21532091,161.08202535)(369.21533389,160.99413932)
\curveto(369.21532091,160.90624428)(369.18309437,160.82421311)(369.1186542,160.74804557)
\curveto(369.05418825,160.67186951)(368.97801646,160.63378361)(368.89013857,160.63378775)
\lineto(363.59912295,160.63378775)
\lineto(363.59912295,155.325194)
\curveto(363.59911558,155.23144527)(363.56102968,155.15527347)(363.48486514,155.09667838)
\curveto(363.40868609,155.03222672)(363.32665492,155.00000019)(363.23877139,154.99999869)
\curveto(363.13915511,155.00000019)(363.05419425,155.03222672)(362.98388857,155.09667838)
\curveto(362.91356939,155.15527347)(362.87841318,155.23144527)(362.87841982,155.325194)
\lineto(362.87841982,160.63378775)
\lineto(357.5874042,160.63378775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.89599795,156.49413932)
\lineto(371.89599795,157.12695182)
\curveto(373.39599478,157.12695118)(374.14599403,157.31738068)(374.14599795,157.69824088)
\lineto(374.14599795,167.14648307)
\curveto(373.5249009,166.84764459)(372.73974544,166.69823067)(371.7905292,166.69824088)
\lineto(371.7905292,167.33105338)
\curveto(373.26122929,167.33104254)(374.37157974,167.71483122)(375.12158389,168.48242057)
\lineto(375.3764667,168.48242057)
\curveto(375.41747713,168.48240858)(375.45556303,168.46483047)(375.49072451,168.42968619)
\curveto(375.53173483,168.40037741)(375.55224262,168.3652212)(375.55224795,168.32421744)
\lineto(375.55224795,157.69824088)
\curveto(375.55224262,157.31738068)(376.30224187,157.12695118)(377.80224795,157.12695182)
\lineto(377.80224795,156.49413932)
\lineto(371.89599795,156.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.44286913,157.7861315)
\curveto(35.44286773,158.00878624)(35.48974268,158.243161)(35.58349413,158.4892565)
\lineto(37.04247851,162.36523307)
\curveto(37.20067847,162.80467988)(37.27977995,163.16503108)(37.2797832,163.44628775)
\curveto(37.27977995,163.80370232)(37.14794415,163.98241308)(36.88427538,163.98242057)
\curveto(36.40966364,163.98241308)(36.0170859,163.73631957)(35.70654101,163.24413932)
\curveto(35.40185214,162.75780493)(35.17626643,162.2128836)(35.0297832,161.60937369)
\curveto(35.00634473,161.53319678)(34.95654009,161.49511088)(34.88036913,161.49511588)
\lineto(34.66943163,161.49511588)
\curveto(34.56982173,161.49511088)(34.52001709,161.55077488)(34.52001757,161.66210807)
\lineto(34.52001757,161.71484244)
\curveto(34.71337627,162.42968026)(35.00927441,163.06249212)(35.40771288,163.61327994)
\curveto(35.80614861,164.16991289)(36.31005436,164.44823292)(36.91943163,164.44824088)
\curveto(37.3471627,164.44823292)(37.7075139,164.30760807)(38.00048632,164.02636588)
\curveto(38.29931018,163.74510863)(38.4487241,163.38768711)(38.44872851,162.95410025)
\curveto(38.4487241,162.73143777)(38.39891946,162.497063)(38.29931445,162.25097525)
\lineto(36.84033007,158.38378775)
\curveto(36.67626493,157.98534876)(36.59423376,157.62499756)(36.59423632,157.30273307)
\curveto(36.59423376,156.94531074)(36.73192894,156.76659998)(37.00732226,156.76660025)
\curveto(37.47606882,156.76659998)(37.86571687,157.01562317)(38.17626757,157.51367057)
\curveto(38.49266937,158.01757529)(38.71532539,158.55956694)(38.84423632,159.13964713)
\curveto(38.86766899,159.20995691)(38.91454394,159.24511313)(38.98486132,159.24511588)
\lineto(39.20458788,159.24511588)
\curveto(39.25145767,159.24511313)(39.28954357,159.22753502)(39.3188457,159.1923815)
\curveto(39.34813726,159.16308196)(39.36278568,159.12792575)(39.36279101,159.08691275)
\curveto(39.36278568,159.07519142)(39.35692631,159.05761332)(39.34521288,159.03417838)
\curveto(39.18114524,158.35448902)(38.89403615,157.72753652)(38.48388476,157.153319)
\curveto(38.07958384,156.57910017)(37.5756781,156.29199108)(36.97216601,156.29199088)
\curveto(36.5502885,156.29199108)(36.18993729,156.43554563)(35.89111132,156.72265494)
\curveto(35.59228164,157.01562317)(35.44286773,157.370115)(35.44286913,157.7861315)
\moveto(37.47314257,167.40136588)
\curveto(37.47313914,167.65330784)(37.57860778,167.88182324)(37.78954882,168.08691275)
\curveto(38.00048236,168.29197908)(38.23192744,168.39451804)(38.48388476,168.39452994)
\curveto(38.68895823,168.39451804)(38.85595025,168.33006498)(38.98486132,168.20117057)
\curveto(39.11962186,168.07811211)(39.18700461,167.91990914)(39.18700976,167.72656119)
\curveto(39.18700461,167.45701898)(39.07860628,167.21971453)(38.86181445,167.01464713)
\curveto(38.65087233,166.81541806)(38.41649757,166.71580878)(38.15868945,166.715819)
\curveto(37.96532614,166.71580878)(37.80126381,166.78026184)(37.66650195,166.90917838)
\curveto(37.5375922,167.04393345)(37.47313914,167.20799579)(37.47314257,167.40136588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.42626757,159.825194)
\lineto(40.42626757,160.94140494)
\lineto(45.18993945,160.94140494)
\lineto(45.18993945,159.825194)
\lineto(40.42626757,159.825194)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.90575976,156.49413932)
\lineto(47.90575976,157.12695182)
\curveto(49.40575659,157.12695118)(50.15575584,157.31738068)(50.15575976,157.69824088)
\lineto(50.15575976,167.14648307)
\curveto(49.53466271,166.84764459)(48.74950725,166.69823067)(47.80029101,166.69824088)
\lineto(47.80029101,167.33105338)
\curveto(49.2709911,167.33104254)(50.38134155,167.71483122)(51.1313457,168.48242057)
\lineto(51.38622851,168.48242057)
\curveto(51.42723894,168.48240858)(51.46532484,168.46483047)(51.50048632,168.42968619)
\curveto(51.54149664,168.40037741)(51.56200443,168.3652212)(51.56200976,168.32421744)
\lineto(51.56200976,157.69824088)
\curveto(51.56200443,157.31738068)(52.31200368,157.12695118)(53.81200976,157.12695182)
\lineto(53.81200976,156.49413932)
\lineto(47.90575976,156.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.44336123,156.29199088)
\curveto(441.68749948,156.29199108)(441.08984383,156.57617048)(440.65039248,157.14452994)
\curveto(440.21679783,157.71874747)(440.00000117,158.3955046)(440.00000186,159.17480338)
\curveto(440.00000117,159.94237806)(440.19921972,160.73925226)(440.59765811,161.56542838)
\curveto(440.99609392,162.39159436)(441.5322262,163.07714055)(442.20605654,163.622069)
\curveto(442.88574047,164.17284258)(443.61523193,164.44823292)(444.39453311,164.44824088)
\curveto(444.75194954,164.44823292)(445.07128516,164.35155333)(445.35254092,164.15820182)
\curveto(445.6337846,163.96483497)(445.85351094,163.70116336)(446.01172061,163.36718619)
\curveto(446.1464794,163.84764759)(446.41015101,164.08788172)(446.80273623,164.08788932)
\curveto(446.95507234,164.08788172)(447.08104878,164.04100677)(447.18066592,163.94726432)
\curveto(447.2861267,163.85936633)(447.33886102,163.73924926)(447.33886904,163.58691275)
\curveto(447.33886102,163.55174945)(447.33593133,163.52538229)(447.33007998,163.50781119)
\curveto(447.33007196,163.49022607)(447.32714228,163.46971828)(447.32129092,163.44628775)
\lineto(446.06445498,158.418944)
\curveto(445.98241706,158.06152056)(445.94140148,157.7685521)(445.94140811,157.54003775)
\curveto(445.94140148,157.02441222)(446.11425287,156.76659998)(446.45996279,156.76660025)
\curveto(446.83495527,156.76659998)(447.11913468,157.00390443)(447.31250186,157.47851432)
\curveto(447.51171241,157.9589816)(447.67870443,158.51269199)(447.81347842,159.13964713)
\curveto(447.8369074,159.20995691)(447.88378235,159.24511313)(447.95410342,159.24511588)
\lineto(448.17382998,159.24511588)
\curveto(448.22069607,159.24511313)(448.25878197,159.22460534)(448.28808779,159.18359244)
\curveto(448.31737567,159.14257417)(448.33202409,159.10448827)(448.33203311,159.06933463)
\curveto(448.1210868,158.23144227)(447.88964172,157.55761482)(447.63769717,157.04785025)
\curveto(447.39159534,156.54394395)(446.98729887,156.29199108)(446.42480654,156.29199088)
\curveto(446.02050296,156.29199108)(445.66308144,156.40917846)(445.35254092,156.64355338)
\curveto(445.04198832,156.88378736)(444.84862913,157.2001933)(444.77246279,157.59277213)
\curveto(443.99902061,156.7255844)(443.2226542,156.29199108)(442.44336123,156.29199088)
\moveto(442.46093936,156.76660025)
\curveto(442.89452953,156.76659998)(443.31347442,156.92773263)(443.71777529,157.24999869)
\curveto(444.12792673,157.57812261)(444.47948888,157.96191129)(444.77246279,158.40136588)
\curveto(444.78417607,158.41308271)(444.79003544,158.43066082)(444.79004092,158.45410025)
\lineto(445.75683779,162.36523307)
\lineto(445.77441592,162.41796744)
\curveto(445.70409703,162.84569546)(445.54882375,163.21190604)(445.30859561,163.51660025)
\curveto(445.07421485,163.8271398)(444.75487923,163.98241308)(444.35058779,163.98242057)
\curveto(443.94628629,163.98241308)(443.56835698,163.81542106)(443.21679873,163.481444)
\curveto(442.87109205,163.15331234)(442.57812359,162.7636643)(442.33789248,162.31249869)
\curveto(442.10351469,161.8320246)(441.87792898,161.17284558)(441.66113467,160.33495963)
\curveto(441.45019503,159.497066)(441.34472639,158.84667603)(441.34472842,158.38378775)
\curveto(441.34472639,157.96777066)(441.43261692,157.59277103)(441.60840029,157.25878775)
\curveto(441.79003844,156.93066232)(442.07421785,156.76659998)(442.46093936,156.76660025)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.19775576,157.7861315)
\curveto(311.19775436,158.00878624)(311.24462931,158.243161)(311.33838076,158.4892565)
\lineto(312.79736514,162.36523307)
\curveto(312.9555651,162.80467988)(313.03466658,163.16503108)(313.03466982,163.44628775)
\curveto(313.03466658,163.80370232)(312.90283078,163.98241308)(312.63916201,163.98242057)
\curveto(312.16455026,163.98241308)(311.77197253,163.73631957)(311.46142764,163.24413932)
\curveto(311.15673877,162.75780493)(310.93115306,162.2128836)(310.78466982,161.60937369)
\curveto(310.76123135,161.53319678)(310.71142672,161.49511088)(310.63525576,161.49511588)
\lineto(310.42431826,161.49511588)
\curveto(310.32470835,161.49511088)(310.27490372,161.55077488)(310.2749042,161.66210807)
\lineto(310.2749042,161.71484244)
\curveto(310.4682629,162.42968026)(310.76416104,163.06249212)(311.16259951,163.61327994)
\curveto(311.56103524,164.16991289)(312.06494099,164.44823292)(312.67431826,164.44824088)
\curveto(313.10204933,164.44823292)(313.46240053,164.30760807)(313.75537295,164.02636588)
\curveto(314.05419681,163.74510863)(314.20361072,163.38768711)(314.20361514,162.95410025)
\curveto(314.20361072,162.73143777)(314.15380609,162.497063)(314.05420107,162.25097525)
\lineto(312.5952167,158.38378775)
\curveto(312.43115156,157.98534876)(312.34912039,157.62499756)(312.34912295,157.30273307)
\curveto(312.34912039,156.94531074)(312.48681557,156.76659998)(312.76220889,156.76660025)
\curveto(313.23095545,156.76659998)(313.6206035,157.01562317)(313.9311542,157.51367057)
\curveto(314.24755599,158.01757529)(314.47021202,158.55956694)(314.59912295,159.13964713)
\curveto(314.62255562,159.20995691)(314.66943057,159.24511313)(314.73974795,159.24511588)
\lineto(314.95947451,159.24511588)
\curveto(315.0063443,159.24511313)(315.0444302,159.22753502)(315.07373232,159.1923815)
\curveto(315.10302389,159.16308196)(315.11767231,159.12792575)(315.11767764,159.08691275)
\curveto(315.11767231,159.07519142)(315.11181294,159.05761332)(315.10009951,159.03417838)
\curveto(314.93603187,158.35448902)(314.64892278,157.72753652)(314.23877139,157.153319)
\curveto(313.83447047,156.57910017)(313.33056472,156.29199108)(312.72705264,156.29199088)
\curveto(312.30517512,156.29199108)(311.94482392,156.43554563)(311.64599795,156.72265494)
\curveto(311.34716827,157.01562317)(311.19775436,157.370115)(311.19775576,157.7861315)
\moveto(313.2280292,167.40136588)
\curveto(313.22802576,167.65330784)(313.33349441,167.88182324)(313.54443545,168.08691275)
\curveto(313.75536899,168.29197908)(313.98681407,168.39451804)(314.23877139,168.39452994)
\curveto(314.44384486,168.39451804)(314.61083688,168.33006498)(314.73974795,168.20117057)
\curveto(314.87450849,168.07811211)(314.94189124,167.91990914)(314.94189639,167.72656119)
\curveto(314.94189124,167.45701898)(314.83349291,167.21971453)(314.61670107,167.01464713)
\curveto(314.40575896,166.81541806)(314.17138419,166.71580878)(313.91357607,166.715819)
\curveto(313.72021277,166.71580878)(313.55615043,166.78026184)(313.42138857,166.90917838)
\curveto(313.29247882,167.04393345)(313.22802576,167.20799579)(313.2280292,167.40136588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.33252139,160.63378775)
\curveto(317.23291076,160.63378361)(317.15087959,160.67186951)(317.08642764,160.74804557)
\curveto(317.02197347,160.82421311)(316.98974694,160.90624428)(316.98974795,160.99413932)
\curveto(316.98974694,161.08202535)(317.02197347,161.16405652)(317.08642764,161.24023307)
\curveto(317.15087959,161.31640012)(317.23291076,161.35448602)(317.33252139,161.35449088)
\lineto(322.62353701,161.35449088)
\lineto(322.62353701,166.66308463)
\curveto(322.62353037,166.75682437)(322.65868658,166.83299617)(322.72900576,166.89160025)
\curveto(322.79931144,166.95604292)(322.88427229,166.98826945)(322.98388857,166.98827994)
\curveto(323.07177211,166.98826945)(323.15380327,166.95604292)(323.22998232,166.89160025)
\curveto(323.30614687,166.83299617)(323.34423277,166.75682437)(323.34424014,166.66308463)
\lineto(323.34424014,161.35449088)
\lineto(328.63525576,161.35449088)
\curveto(328.72313364,161.35448602)(328.79930544,161.31640012)(328.86377139,161.24023307)
\curveto(328.92821156,161.16405652)(328.96043809,161.08202535)(328.96045107,160.99413932)
\curveto(328.96043809,160.90624428)(328.92821156,160.82421311)(328.86377139,160.74804557)
\curveto(328.79930544,160.67186951)(328.72313364,160.63378361)(328.63525576,160.63378775)
\lineto(323.34424014,160.63378775)
\lineto(323.34424014,155.325194)
\curveto(323.34423277,155.23144527)(323.30614687,155.15527347)(323.22998232,155.09667838)
\curveto(323.15380327,155.03222672)(323.07177211,155.00000019)(322.98388857,154.99999869)
\curveto(322.88427229,155.00000019)(322.79931144,155.03222672)(322.72900576,155.09667838)
\curveto(322.65868658,155.15527347)(322.62353037,155.23144527)(322.62353701,155.325194)
\lineto(322.62353701,160.63378775)
\lineto(317.33252139,160.63378775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.86767764,156.49413932)
\lineto(330.86767764,156.97753775)
\curveto(330.86767674,157.00683412)(330.87939548,157.03906065)(330.90283389,157.07421744)
\lineto(333.69775576,160.16796744)
\curveto(334.11962661,160.62499456)(334.46239971,161.00878324)(334.72607607,161.31933463)
\curveto(334.98974293,161.62987637)(335.25048486,161.98729789)(335.50830264,162.39160025)
\curveto(335.76610934,162.79589083)(335.96825758,163.20604667)(336.11474795,163.622069)
\curveto(336.2670854,164.04393645)(336.3432572,164.48924851)(336.34326357,164.9580065)
\curveto(336.3432572,165.45018505)(336.25243698,165.91893458)(336.07080264,166.3642565)
\curveto(335.88915609,166.81541806)(335.61669543,167.17576926)(335.25341982,167.44531119)
\curveto(334.89599302,167.71483122)(334.46239971,167.84959671)(333.95263857,167.84960807)
\curveto(333.43115074,167.84959671)(332.96240121,167.69139374)(332.54638857,167.37499869)
\curveto(332.13037079,167.06444125)(331.83740233,166.66014478)(331.66748232,166.16210807)
\curveto(331.71435558,166.17381714)(331.77880864,166.17967651)(331.8608417,166.17968619)
\curveto(332.13037079,166.17967651)(332.35888619,166.08885628)(332.54638857,165.90722525)
\curveto(332.73974518,165.7255754)(332.83642477,165.49120063)(332.83642764,165.20410025)
\curveto(332.83642477,164.92870119)(332.73974518,164.69432643)(332.54638857,164.50097525)
\curveto(332.35888619,164.31346743)(332.13037079,164.21971753)(331.8608417,164.21972525)
\curveto(331.57959009,164.21971753)(331.34228564,164.31639712)(331.14892764,164.50976432)
\curveto(330.96142665,164.70897485)(330.86767674,164.94041993)(330.86767764,165.20410025)
\curveto(330.86767674,165.65526297)(330.95263759,166.07713755)(331.12256045,166.46972525)
\curveto(331.292481,166.86815238)(331.53564482,167.21971453)(331.85205264,167.52441275)
\curveto(332.17431606,167.83494829)(332.53466726,168.07225274)(332.93310732,168.23632682)
\curveto(333.33740083,168.40037741)(333.76513478,168.48240858)(334.21631045,168.48242057)
\curveto(334.90185239,168.48240858)(335.54052363,168.33592435)(336.13232607,168.04296744)
\curveto(336.7241162,167.7558468)(337.19286573,167.34569096)(337.53857607,166.81249869)
\curveto(337.88427129,166.28514515)(338.05712268,165.66698171)(338.05713076,164.9580065)
\curveto(338.05712268,164.43651419)(337.94286498,163.94139749)(337.71435732,163.47265494)
\curveto(337.48583418,163.00389843)(337.19286573,162.57616448)(336.83545107,162.18945182)
\curveto(336.47802269,161.80858713)(336.0209919,161.37499381)(335.46435732,160.88867057)
\curveto(334.90771176,160.40233853)(334.54150119,160.07714355)(334.36572451,159.91308463)
\lineto(332.32666201,157.95312369)
\lineto(334.05810732,157.95312369)
\curveto(334.90771176,157.95312223)(335.61669543,157.9589816)(336.18506045,157.97070182)
\curveto(336.75927241,157.98827845)(337.06395961,158.01171592)(337.09912295,158.04101432)
\curveto(337.23974068,158.19335637)(337.38329522,158.74706675)(337.52978701,159.70214713)
\lineto(338.05713076,159.70214713)
\lineto(337.54736514,156.49413932)
\lineto(330.86767764,156.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.14502139,156.8017565)
\curveto(220.14502,156.87206863)(220.15087937,156.92480295)(220.16259951,156.95995963)
\lineto(221.50732607,162.33007682)
\curveto(221.59521386,162.66405502)(221.63915913,162.95702348)(221.63916201,163.20898307)
\curveto(221.63915913,163.72460084)(221.46337805,163.98241308)(221.11181826,163.98242057)
\curveto(220.73681628,163.98241308)(220.45849625,163.75682737)(220.27685732,163.30566275)
\curveto(220.09521536,162.86034389)(219.91943429,162.29491477)(219.74951357,161.60937369)
\curveto(219.74951258,161.57421236)(219.73193447,161.54491552)(219.6967792,161.52148307)
\curveto(219.66162204,161.50389993)(219.62939551,161.49511088)(219.60009951,161.49511588)
\lineto(219.38916201,161.49511588)
\curveto(219.34814579,161.49511088)(219.31298958,161.51561867)(219.28369326,161.55663932)
\curveto(219.25439589,161.60350921)(219.23974747,161.64452479)(219.23974795,161.67968619)
\curveto(219.36865359,162.20116486)(219.49170034,162.64354723)(219.60888857,163.00683463)
\curveto(219.73193447,163.370109)(219.91943429,163.70116336)(220.17138857,163.99999869)
\curveto(220.4291994,164.29881901)(220.74853502,164.44823292)(221.12939639,164.44824088)
\curveto(221.58056544,164.44823292)(221.97900254,164.30467838)(222.32470889,164.01757682)
\curveto(222.6704081,163.73631957)(222.84325949,163.37596837)(222.84326357,162.93652213)
\curveto(223.200681,163.40526522)(223.6196259,163.77440547)(224.10009951,164.043944)
\curveto(224.58056244,164.31346743)(225.09032755,164.44823292)(225.62939639,164.44824088)
\curveto(226.05712346,164.44823292)(226.42626372,164.37499081)(226.73681826,164.22851432)
\curveto(227.04735685,164.08202235)(227.28759098,163.85936633)(227.45752139,163.56054557)
\curveto(227.63329376,163.26757004)(227.7211843,162.91600789)(227.72119326,162.50585807)
\curveto(227.7211843,162.01366505)(227.60985628,161.41893908)(227.38720889,160.72167838)
\curveto(227.1704036,160.02440922)(226.89794293,159.24511313)(226.56982607,158.38378775)
\curveto(226.39989656,157.99120813)(226.3149357,157.63085693)(226.31494326,157.30273307)
\curveto(226.3149357,156.94531074)(226.45263088,156.76659998)(226.7280292,156.76660025)
\curveto(227.19677076,156.76659998)(227.58641881,157.01855285)(227.89697451,157.52245963)
\curveto(228.2133713,158.02636435)(228.43602733,158.56542631)(228.56494326,159.13964713)
\curveto(228.58837093,159.20995691)(228.63817557,159.24511313)(228.71435732,159.24511588)
\lineto(228.92529482,159.24511588)
\curveto(228.97215961,159.24511313)(229.01024551,159.23046471)(229.03955264,159.20117057)
\curveto(229.07469857,159.17187101)(229.09227668,159.13378511)(229.09228701,159.08691275)
\curveto(229.09227668,159.07519142)(229.08641731,159.05761332)(229.07470889,159.03417838)
\curveto(228.91063623,158.35448902)(228.62352714,157.72753652)(228.21338076,157.153319)
\curveto(227.80907483,156.57910017)(227.3022394,156.29199108)(226.69287295,156.29199088)
\curveto(226.27099043,156.29199108)(225.91063923,156.43554563)(225.61181826,156.72265494)
\curveto(225.31298358,157.01562317)(225.16356967,157.370115)(225.16357607,157.7861315)
\curveto(225.16356967,158.00878624)(225.21044462,158.243161)(225.30420107,158.4892565)
\curveto(225.45653812,158.88183224)(225.62938951,159.35058177)(225.82275576,159.8955065)
\curveto(226.02196725,160.44042443)(226.1830999,160.96190829)(226.3061542,161.45995963)
\curveto(226.43505277,161.95800104)(226.49950583,162.39745373)(226.49951357,162.778319)
\curveto(226.49950583,163.11229676)(226.4291934,163.39647616)(226.28857607,163.63085807)
\curveto(226.15380305,163.8652257)(225.92235797,163.98241308)(225.59424014,163.98242057)
\curveto(225.15478061,163.98241308)(224.75048414,163.88573349)(224.38134951,163.6923815)
\curveto(224.01220363,163.49901512)(223.68993833,163.24120288)(223.41455264,162.918944)
\curveto(223.13915763,162.60253165)(222.88720476,162.22460234)(222.65869326,161.78515494)
\lineto(221.43701357,156.88964713)
\curveto(221.39599531,156.7255844)(221.3022454,156.58495954)(221.15576357,156.46777213)
\curveto(221.01513632,156.35058477)(220.85693335,156.29199108)(220.6811542,156.29199088)
\curveto(220.53466805,156.29199108)(220.40869161,156.33886603)(220.30322451,156.43261588)
\curveto(220.19775432,156.52636585)(220.14502,156.6494126)(220.14502139,156.8017565)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.26562686,156.49413932)
\lineto(181.26562686,157.12695182)
\curveto(182.76562369,157.12695118)(183.51562294,157.31738068)(183.51562686,157.69824088)
\lineto(183.51562686,167.14648307)
\curveto(182.89452981,166.84764459)(182.10937434,166.69823067)(181.16015811,166.69824088)
\lineto(181.16015811,167.33105338)
\curveto(182.6308582,167.33104254)(183.74120865,167.71483122)(184.49121279,168.48242057)
\lineto(184.74609561,168.48242057)
\curveto(184.78710604,168.48240858)(184.82519194,168.46483047)(184.86035342,168.42968619)
\curveto(184.90136374,168.40037741)(184.92187153,168.3652212)(184.92187686,168.32421744)
\lineto(184.92187686,157.69824088)
\curveto(184.92187153,157.31738068)(185.67187078,157.12695118)(187.17187686,157.12695182)
\lineto(187.17187686,156.49413932)
\lineto(181.26562686,156.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.57129092,156.49413932)
\lineto(140.57129092,156.97753775)
\curveto(140.57129002,157.00683412)(140.58300876,157.03906065)(140.60644717,157.07421744)
\lineto(143.40136904,160.16796744)
\curveto(143.82323989,160.62499456)(144.16601299,161.00878324)(144.42968936,161.31933463)
\curveto(144.69335621,161.62987637)(144.95409814,161.98729789)(145.21191592,162.39160025)
\curveto(145.46972262,162.79589083)(145.67187086,163.20604667)(145.81836123,163.622069)
\curveto(145.97069868,164.04393645)(146.04687048,164.48924851)(146.04687686,164.9580065)
\curveto(146.04687048,165.45018505)(145.95605026,165.91893458)(145.77441592,166.3642565)
\curveto(145.59276938,166.81541806)(145.32030871,167.17576926)(144.95703311,167.44531119)
\curveto(144.59960631,167.71483122)(144.16601299,167.84959671)(143.65625186,167.84960807)
\curveto(143.13476402,167.84959671)(142.66601449,167.69139374)(142.25000186,167.37499869)
\curveto(141.83398407,167.06444125)(141.54101561,166.66014478)(141.37109561,166.16210807)
\curveto(141.41796886,166.17381714)(141.48242192,166.17967651)(141.56445498,166.17968619)
\curveto(141.83398407,166.17967651)(142.06249947,166.08885628)(142.25000186,165.90722525)
\curveto(142.44335846,165.7255754)(142.54003805,165.49120063)(142.54004092,165.20410025)
\curveto(142.54003805,164.92870119)(142.44335846,164.69432643)(142.25000186,164.50097525)
\curveto(142.06249947,164.31346743)(141.83398407,164.21971753)(141.56445498,164.21972525)
\curveto(141.28320337,164.21971753)(141.04589892,164.31639712)(140.85254092,164.50976432)
\curveto(140.66503993,164.70897485)(140.57129002,164.94041993)(140.57129092,165.20410025)
\curveto(140.57129002,165.65526297)(140.65625087,166.07713755)(140.82617373,166.46972525)
\curveto(140.99609428,166.86815238)(141.2392581,167.21971453)(141.55566592,167.52441275)
\curveto(141.87792934,167.83494829)(142.23828054,168.07225274)(142.63672061,168.23632682)
\curveto(143.04101411,168.40037741)(143.46874806,168.48240858)(143.91992373,168.48242057)
\curveto(144.60546567,168.48240858)(145.24413691,168.33592435)(145.83593936,168.04296744)
\curveto(146.42772948,167.7558468)(146.89647901,167.34569096)(147.24218936,166.81249869)
\curveto(147.58788457,166.28514515)(147.76073596,165.66698171)(147.76074404,164.9580065)
\curveto(147.76073596,164.43651419)(147.64647826,163.94139749)(147.41797061,163.47265494)
\curveto(147.18944747,163.00389843)(146.89647901,162.57616448)(146.53906436,162.18945182)
\curveto(146.18163597,161.80858713)(145.72460518,161.37499381)(145.16797061,160.88867057)
\curveto(144.61132504,160.40233853)(144.24511447,160.07714355)(144.06933779,159.91308463)
\lineto(142.03027529,157.95312369)
\lineto(143.76172061,157.95312369)
\curveto(144.61132504,157.95312223)(145.32030871,157.9589816)(145.88867373,157.97070182)
\curveto(146.46288569,157.98827845)(146.76757289,158.01171592)(146.80273623,158.04101432)
\curveto(146.94335396,158.19335637)(147.08690851,158.74706675)(147.23340029,159.70214713)
\lineto(147.76074404,159.70214713)
\lineto(147.25097842,156.49413932)
\lineto(140.57129092,156.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.66748042,157.7861315)
\curveto(2.66747901,158.00878624)(2.71435396,158.243161)(2.80810542,158.4892565)
\lineto(4.26708979,162.36523307)
\curveto(4.42528975,162.80467988)(4.50439124,163.16503108)(4.50439448,163.44628775)
\curveto(4.50439124,163.80370232)(4.37255543,163.98241308)(4.10888667,163.98242057)
\curveto(3.63427492,163.98241308)(3.24169719,163.73631957)(2.93115229,163.24413932)
\curveto(2.62646343,162.75780493)(2.40087771,162.2128836)(2.25439448,161.60937369)
\curveto(2.23095601,161.53319678)(2.18115137,161.49511088)(2.10498042,161.49511588)
\lineto(1.89404292,161.49511588)
\curveto(1.79443301,161.49511088)(1.74462837,161.55077488)(1.74462885,161.66210807)
\lineto(1.74462885,161.71484244)
\curveto(1.93798755,162.42968026)(2.23388569,163.06249212)(2.63232417,163.61327994)
\curveto(3.0307599,164.16991289)(3.53466564,164.44823292)(4.14404292,164.44824088)
\curveto(4.57177398,164.44823292)(4.93212518,164.30760807)(5.2250976,164.02636588)
\curveto(5.52392147,163.74510863)(5.67333538,163.38768711)(5.67333979,162.95410025)
\curveto(5.67333538,162.73143777)(5.62353074,162.497063)(5.52392573,162.25097525)
\lineto(4.06494135,158.38378775)
\curveto(3.90087621,157.98534876)(3.81884505,157.62499756)(3.8188476,157.30273307)
\curveto(3.81884505,156.94531074)(3.95654022,156.76659998)(4.23193354,156.76660025)
\curveto(4.7006801,156.76659998)(5.09032815,157.01562317)(5.40087885,157.51367057)
\curveto(5.71728065,158.01757529)(5.93993668,158.55956694)(6.0688476,159.13964713)
\curveto(6.09228027,159.20995691)(6.13915523,159.24511313)(6.2094726,159.24511588)
\lineto(6.42919917,159.24511588)
\curveto(6.47606895,159.24511313)(6.51415485,159.22753502)(6.54345698,159.1923815)
\curveto(6.57274854,159.16308196)(6.58739697,159.12792575)(6.58740229,159.08691275)
\curveto(6.58739697,159.07519142)(6.5815376,159.05761332)(6.56982417,159.03417838)
\curveto(6.40575652,158.35448902)(6.11864743,157.72753652)(5.70849604,157.153319)
\curveto(5.30419512,156.57910017)(4.80028938,156.29199108)(4.19677729,156.29199088)
\curveto(3.77489978,156.29199108)(3.41454858,156.43554563)(3.1157226,156.72265494)
\curveto(2.81689292,157.01562317)(2.66747901,157.370115)(2.66748042,157.7861315)
\moveto(4.69775385,167.40136588)
\curveto(4.69775042,167.65330784)(4.80321906,167.88182324)(5.0141601,168.08691275)
\curveto(5.22509364,168.29197908)(5.45653872,168.39451804)(5.70849604,168.39452994)
\curveto(5.91356951,168.39451804)(6.08056154,168.33006498)(6.2094726,168.20117057)
\curveto(6.34423315,168.07811211)(6.41161589,167.91990914)(6.41162104,167.72656119)
\curveto(6.41161589,167.45701898)(6.30321756,167.21971453)(6.08642573,167.01464713)
\curveto(5.87548362,166.81541806)(5.64110885,166.71580878)(5.38330073,166.715819)
\curveto(5.18993743,166.71580878)(5.02587509,166.78026184)(4.89111323,166.90917838)
\curveto(4.76220348,167.04393345)(4.69775042,167.20799579)(4.69775385,167.40136588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.18799014,157.7861315)
\curveto(75.18798873,158.00878624)(75.23486368,158.243161)(75.32861514,158.4892565)
\lineto(76.78759951,162.36523307)
\curveto(76.94579947,162.80467988)(77.02490096,163.16503108)(77.0249042,163.44628775)
\curveto(77.02490096,163.80370232)(76.89306515,163.98241308)(76.62939639,163.98242057)
\curveto(76.15478464,163.98241308)(75.76220691,163.73631957)(75.45166201,163.24413932)
\curveto(75.14697315,162.75780493)(74.92138743,162.2128836)(74.7749042,161.60937369)
\curveto(74.75146573,161.53319678)(74.70166109,161.49511088)(74.62549014,161.49511588)
\lineto(74.41455264,161.49511588)
\curveto(74.31494273,161.49511088)(74.26513809,161.55077488)(74.26513857,161.66210807)
\lineto(74.26513857,161.71484244)
\curveto(74.45849727,162.42968026)(74.75439541,163.06249212)(75.15283389,163.61327994)
\curveto(75.55126962,164.16991289)(76.05517536,164.44823292)(76.66455264,164.44824088)
\curveto(77.0922837,164.44823292)(77.4526349,164.30760807)(77.74560732,164.02636588)
\curveto(78.04443119,163.74510863)(78.1938451,163.38768711)(78.19384951,162.95410025)
\curveto(78.1938451,162.73143777)(78.14404046,162.497063)(78.04443545,162.25097525)
\lineto(76.58545107,158.38378775)
\curveto(76.42138593,157.98534876)(76.33935477,157.62499756)(76.33935732,157.30273307)
\curveto(76.33935477,156.94531074)(76.47704994,156.76659998)(76.75244326,156.76660025)
\curveto(77.22118982,156.76659998)(77.61083787,157.01562317)(77.92138857,157.51367057)
\curveto(78.23779037,158.01757529)(78.4604464,158.55956694)(78.58935732,159.13964713)
\curveto(78.61278999,159.20995691)(78.65966495,159.24511313)(78.72998232,159.24511588)
\lineto(78.94970889,159.24511588)
\curveto(78.99657867,159.24511313)(79.03466457,159.22753502)(79.0639667,159.1923815)
\curveto(79.09325826,159.16308196)(79.10790669,159.12792575)(79.10791201,159.08691275)
\curveto(79.10790669,159.07519142)(79.10204732,159.05761332)(79.09033389,159.03417838)
\curveto(78.92626624,158.35448902)(78.63915715,157.72753652)(78.22900576,157.153319)
\curveto(77.82470484,156.57910017)(77.3207991,156.29199108)(76.71728701,156.29199088)
\curveto(76.2954095,156.29199108)(75.9350583,156.43554563)(75.63623232,156.72265494)
\curveto(75.33740264,157.01562317)(75.18798873,157.370115)(75.18799014,157.7861315)
\moveto(77.21826357,167.40136588)
\curveto(77.21826014,167.65330784)(77.32372878,167.88182324)(77.53466982,168.08691275)
\curveto(77.74560336,168.29197908)(77.97704844,168.39451804)(78.22900576,168.39452994)
\curveto(78.43407923,168.39451804)(78.60107125,168.33006498)(78.72998232,168.20117057)
\curveto(78.86474287,168.07811211)(78.93212561,167.91990914)(78.93213076,167.72656119)
\curveto(78.93212561,167.45701898)(78.82372728,167.21971453)(78.60693545,167.01464713)
\curveto(78.39599333,166.81541806)(78.16161857,166.71580878)(77.90381045,166.715819)
\curveto(77.71044715,166.71580878)(77.54638481,166.78026184)(77.41162295,166.90917838)
\curveto(77.2827132,167.04393345)(77.21826014,167.20799579)(77.21826357,167.40136588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.17138857,159.825194)
\lineto(80.17138857,160.94140494)
\lineto(84.93506045,160.94140494)
\lineto(84.93506045,159.825194)
\lineto(80.17138857,159.825194)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.87744326,156.49413932)
\lineto(86.87744326,156.97753775)
\curveto(86.87744237,157.00683412)(86.8891611,157.03906065)(86.91259951,157.07421744)
\lineto(89.70752139,160.16796744)
\curveto(90.12939224,160.62499456)(90.47216533,161.00878324)(90.7358417,161.31933463)
\curveto(90.99950856,161.62987637)(91.26025048,161.98729789)(91.51806826,162.39160025)
\curveto(91.77587497,162.79589083)(91.9780232,163.20604667)(92.12451357,163.622069)
\curveto(92.27685103,164.04393645)(92.35302283,164.48924851)(92.3530292,164.9580065)
\curveto(92.35302283,165.45018505)(92.26220261,165.91893458)(92.08056826,166.3642565)
\curveto(91.89892172,166.81541806)(91.62646105,167.17576926)(91.26318545,167.44531119)
\curveto(90.90575865,167.71483122)(90.47216533,167.84959671)(89.9624042,167.84960807)
\curveto(89.44091636,167.84959671)(88.97216683,167.69139374)(88.5561542,167.37499869)
\curveto(88.14013642,167.06444125)(87.84716796,166.66014478)(87.67724795,166.16210807)
\curveto(87.72412121,166.17381714)(87.78857427,166.17967651)(87.87060732,166.17968619)
\curveto(88.14013642,166.17967651)(88.36865181,166.08885628)(88.5561542,165.90722525)
\curveto(88.74951081,165.7255754)(88.8461904,165.49120063)(88.84619326,165.20410025)
\curveto(88.8461904,164.92870119)(88.74951081,164.69432643)(88.5561542,164.50097525)
\curveto(88.36865181,164.31346743)(88.14013642,164.21971753)(87.87060732,164.21972525)
\curveto(87.58935572,164.21971753)(87.35205127,164.31639712)(87.15869326,164.50976432)
\curveto(86.97119227,164.70897485)(86.87744237,164.94041993)(86.87744326,165.20410025)
\curveto(86.87744237,165.65526297)(86.96240322,166.07713755)(87.13232607,166.46972525)
\curveto(87.30224663,166.86815238)(87.54541045,167.21971453)(87.86181826,167.52441275)
\curveto(88.18408168,167.83494829)(88.54443289,168.07225274)(88.94287295,168.23632682)
\curveto(89.34716646,168.40037741)(89.77490041,168.48240858)(90.22607607,168.48242057)
\curveto(90.91161802,168.48240858)(91.55028925,168.33592435)(92.1420917,168.04296744)
\curveto(92.73388182,167.7558468)(93.20263135,167.34569096)(93.5483417,166.81249869)
\curveto(93.89403691,166.28514515)(94.0668883,165.66698171)(94.06689639,164.9580065)
\curveto(94.0668883,164.43651419)(93.9526306,163.94139749)(93.72412295,163.47265494)
\curveto(93.49559981,163.00389843)(93.20263135,162.57616448)(92.8452167,162.18945182)
\curveto(92.48778832,161.80858713)(92.03075752,161.37499381)(91.47412295,160.88867057)
\curveto(90.91747739,160.40233853)(90.55126682,160.07714355)(90.37549014,159.91308463)
\lineto(88.33642764,157.95312369)
\lineto(90.06787295,157.95312369)
\curveto(90.91747739,157.95312223)(91.62646105,157.9589816)(92.19482607,157.97070182)
\curveto(92.76903804,157.98827845)(93.07372523,158.01171592)(93.10888857,158.04101432)
\curveto(93.24950631,158.19335637)(93.39306085,158.74706675)(93.53955264,159.70214713)
\lineto(94.06689639,159.70214713)
\lineto(93.55713076,156.49413932)
\lineto(86.87744326,156.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.12256045,156.8017565)
\curveto(253.12255906,156.87206863)(253.12841843,156.92480295)(253.14013857,156.95995963)
\lineto(254.48486514,162.33007682)
\curveto(254.57275292,162.66405502)(254.61669819,162.95702348)(254.61670107,163.20898307)
\curveto(254.61669819,163.72460084)(254.44091712,163.98241308)(254.08935732,163.98242057)
\curveto(253.71435534,163.98241308)(253.43603531,163.75682737)(253.25439639,163.30566275)
\curveto(253.07275442,162.86034389)(252.89697335,162.29491477)(252.72705264,161.60937369)
\curveto(252.72705164,161.57421236)(252.70947354,161.54491552)(252.67431826,161.52148307)
\curveto(252.63916111,161.50389993)(252.60693458,161.49511088)(252.57763857,161.49511588)
\lineto(252.36670107,161.49511588)
\curveto(252.32568486,161.49511088)(252.29052864,161.51561867)(252.26123232,161.55663932)
\curveto(252.23193495,161.60350921)(252.21728653,161.64452479)(252.21728701,161.67968619)
\curveto(252.34619265,162.20116486)(252.4692394,162.64354723)(252.58642764,163.00683463)
\curveto(252.70947354,163.370109)(252.89697335,163.70116336)(253.14892764,163.99999869)
\curveto(253.40673846,164.29881901)(253.72607408,164.44823292)(254.10693545,164.44824088)
\curveto(254.5581045,164.44823292)(254.9565416,164.30467838)(255.30224795,164.01757682)
\curveto(255.64794716,163.73631957)(255.82079855,163.37596837)(255.82080264,162.93652213)
\curveto(256.17822007,163.40526522)(256.59716496,163.77440547)(257.07763857,164.043944)
\curveto(257.5581015,164.31346743)(258.06786662,164.44823292)(258.60693545,164.44824088)
\curveto(259.03466252,164.44823292)(259.40380278,164.37499081)(259.71435732,164.22851432)
\curveto(260.02489591,164.08202235)(260.26513004,163.85936633)(260.43506045,163.56054557)
\curveto(260.61083282,163.26757004)(260.69872336,162.91600789)(260.69873232,162.50585807)
\curveto(260.69872336,162.01366505)(260.58739535,161.41893908)(260.36474795,160.72167838)
\curveto(260.14794266,160.02440922)(259.875482,159.24511313)(259.54736514,158.38378775)
\curveto(259.37743562,157.99120813)(259.29247477,157.63085693)(259.29248232,157.30273307)
\curveto(259.29247477,156.94531074)(259.43016994,156.76659998)(259.70556826,156.76660025)
\curveto(260.17430982,156.76659998)(260.56395787,157.01855285)(260.87451357,157.52245963)
\curveto(261.19091037,158.02636435)(261.41356639,158.56542631)(261.54248232,159.13964713)
\curveto(261.56590999,159.20995691)(261.61571463,159.24511313)(261.69189639,159.24511588)
\lineto(261.90283389,159.24511588)
\curveto(261.94969867,159.24511313)(261.98778457,159.23046471)(262.0170917,159.20117057)
\curveto(262.05223763,159.17187101)(262.06981574,159.13378511)(262.06982607,159.08691275)
\curveto(262.06981574,159.07519142)(262.06395637,159.05761332)(262.05224795,159.03417838)
\curveto(261.88817529,158.35448902)(261.60106621,157.72753652)(261.19091982,157.153319)
\curveto(260.7866139,156.57910017)(260.27977847,156.29199108)(259.67041201,156.29199088)
\curveto(259.2485295,156.29199108)(258.88817829,156.43554563)(258.58935732,156.72265494)
\curveto(258.29052264,157.01562317)(258.14110873,157.370115)(258.14111514,157.7861315)
\curveto(258.14110873,158.00878624)(258.18798368,158.243161)(258.28174014,158.4892565)
\curveto(258.43407719,158.88183224)(258.60692858,159.35058177)(258.80029482,159.8955065)
\curveto(258.99950631,160.44042443)(259.16063896,160.96190829)(259.28369326,161.45995963)
\curveto(259.41259183,161.95800104)(259.47704489,162.39745373)(259.47705264,162.778319)
\curveto(259.47704489,163.11229676)(259.40673246,163.39647616)(259.26611514,163.63085807)
\curveto(259.13134211,163.8652257)(258.89989703,163.98241308)(258.5717792,163.98242057)
\curveto(258.13231968,163.98241308)(257.72802321,163.88573349)(257.35888857,163.6923815)
\curveto(256.98974269,163.49901512)(256.66747739,163.24120288)(256.3920917,162.918944)
\curveto(256.11669669,162.60253165)(255.86474382,162.22460234)(255.63623232,161.78515494)
\lineto(254.41455264,156.88964713)
\curveto(254.37353437,156.7255844)(254.27978447,156.58495954)(254.13330264,156.46777213)
\curveto(253.99267538,156.35058477)(253.83447241,156.29199108)(253.65869326,156.29199088)
\curveto(253.51220711,156.29199108)(253.38623067,156.33886603)(253.28076357,156.43261588)
\curveto(253.17529338,156.52636585)(253.12255906,156.6494126)(253.12256045,156.8017565)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.72900576,159.825194)
\lineto(262.72900576,160.94140494)
\lineto(267.49267764,160.94140494)
\lineto(267.49267764,159.825194)
\lineto(262.72900576,159.825194)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.20849795,156.49413932)
\lineto(270.20849795,157.12695182)
\curveto(271.70849478,157.12695118)(272.45849403,157.31738068)(272.45849795,157.69824088)
\lineto(272.45849795,167.14648307)
\curveto(271.8374009,166.84764459)(271.05224544,166.69823067)(270.1030292,166.69824088)
\lineto(270.1030292,167.33105338)
\curveto(271.57372929,167.33104254)(272.68407974,167.71483122)(273.43408389,168.48242057)
\lineto(273.6889667,168.48242057)
\curveto(273.72997713,168.48240858)(273.76806303,168.46483047)(273.80322451,168.42968619)
\curveto(273.84423483,168.40037741)(273.86474262,168.3652212)(273.86474795,168.32421744)
\lineto(273.86474795,157.69824088)
\curveto(273.86474262,157.31738068)(274.61474187,157.12695118)(276.11474795,157.12695182)
\lineto(276.11474795,156.49413932)
\lineto(270.20849795,156.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.11718936,1.49413932)
\lineto(181.11718936,2.12695182)
\curveto(182.61718619,2.12695118)(183.36718544,2.31738068)(183.36718936,2.69824088)
\lineto(183.36718936,12.14648307)
\curveto(182.74609231,11.84764459)(181.96093684,11.69823067)(181.01172061,11.69824088)
\lineto(181.01172061,12.33105338)
\curveto(182.4824207,12.33104254)(183.59277115,12.71483122)(184.34277529,13.48242057)
\lineto(184.59765811,13.48242057)
\curveto(184.63866854,13.48240858)(184.67675444,13.46483047)(184.71191592,13.42968619)
\curveto(184.75292624,13.40037741)(184.77343403,13.3652212)(184.77343936,13.32421744)
\lineto(184.77343936,2.69824088)
\curveto(184.77343403,2.31738068)(185.52343328,2.12695118)(187.02343936,2.12695182)
\lineto(187.02343936,1.49413932)
\lineto(181.11718936,1.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.99658389,1.8017565)
\curveto(219.9965825,1.87206863)(220.00244187,1.92480295)(220.01416201,1.95995963)
\lineto(221.35888857,7.33007682)
\curveto(221.44677636,7.66405502)(221.49072163,7.95702348)(221.49072451,8.20898307)
\curveto(221.49072163,8.72460084)(221.31494055,8.98241308)(220.96338076,8.98242057)
\curveto(220.58837878,8.98241308)(220.31005875,8.75682737)(220.12841982,8.30566275)
\curveto(219.94677786,7.86034389)(219.77099679,7.29491477)(219.60107607,6.60937369)
\curveto(219.60107508,6.57421236)(219.58349697,6.54491552)(219.5483417,6.52148307)
\curveto(219.51318454,6.50389993)(219.48095801,6.49511088)(219.45166201,6.49511588)
\lineto(219.24072451,6.49511588)
\curveto(219.19970829,6.49511088)(219.16455208,6.51561867)(219.13525576,6.55663932)
\curveto(219.10595839,6.60350921)(219.09130997,6.64452479)(219.09131045,6.67968619)
\curveto(219.22021609,7.20116486)(219.34326284,7.64354723)(219.46045107,8.00683463)
\curveto(219.58349697,8.370109)(219.77099679,8.70116336)(220.02295107,8.99999869)
\curveto(220.2807619,9.29881901)(220.60009752,9.44823292)(220.98095889,9.44824088)
\curveto(221.43212794,9.44823292)(221.83056504,9.30467838)(222.17627139,9.01757682)
\curveto(222.5219706,8.73631957)(222.69482199,8.37596837)(222.69482607,7.93652213)
\curveto(223.0522435,8.40526522)(223.4711884,8.77440547)(223.95166201,9.043944)
\curveto(224.43212494,9.31346743)(224.94189005,9.44823292)(225.48095889,9.44824088)
\curveto(225.90868596,9.44823292)(226.27782622,9.37499081)(226.58838076,9.22851432)
\curveto(226.89891935,9.08202235)(227.13915348,8.85936633)(227.30908389,8.56054557)
\curveto(227.48485626,8.26757004)(227.5727468,7.91600789)(227.57275576,7.50585807)
\curveto(227.5727468,7.01366505)(227.46141878,6.41893908)(227.23877139,5.72167838)
\curveto(227.0219661,5.02440922)(226.74950543,4.24511313)(226.42138857,3.38378775)
\curveto(226.25145906,2.99120813)(226.1664982,2.63085693)(226.16650576,2.30273307)
\curveto(226.1664982,1.94531074)(226.30419338,1.76659998)(226.5795917,1.76660025)
\curveto(227.04833326,1.76659998)(227.43798131,2.01855285)(227.74853701,2.52245963)
\curveto(228.0649338,3.02636435)(228.28758983,3.56542631)(228.41650576,4.13964713)
\curveto(228.43993343,4.20995691)(228.48973807,4.24511313)(228.56591982,4.24511588)
\lineto(228.77685732,4.24511588)
\curveto(228.82372211,4.24511313)(228.86180801,4.23046471)(228.89111514,4.20117057)
\curveto(228.92626107,4.17187101)(228.94383918,4.13378511)(228.94384951,4.08691275)
\curveto(228.94383918,4.07519142)(228.93797981,4.05761332)(228.92627139,4.03417838)
\curveto(228.76219873,3.35448902)(228.47508964,2.72753652)(228.06494326,2.153319)
\curveto(227.66063733,1.57910017)(227.1538019,1.29199108)(226.54443545,1.29199088)
\curveto(226.12255293,1.29199108)(225.76220173,1.43554563)(225.46338076,1.72265494)
\curveto(225.16454608,2.01562317)(225.01513217,2.370115)(225.01513857,2.7861315)
\curveto(225.01513217,3.00878624)(225.06200712,3.243161)(225.15576357,3.4892565)
\curveto(225.30810062,3.88183224)(225.48095201,4.35058177)(225.67431826,4.8955065)
\curveto(225.87352975,5.44042443)(226.0346624,5.96190829)(226.1577167,6.45995963)
\curveto(226.28661527,6.95800104)(226.35106833,7.39745373)(226.35107607,7.778319)
\curveto(226.35106833,8.11229676)(226.2807559,8.39647616)(226.14013857,8.63085807)
\curveto(226.00536555,8.8652257)(225.77392047,8.98241308)(225.44580264,8.98242057)
\curveto(225.00634311,8.98241308)(224.60204664,8.88573349)(224.23291201,8.6923815)
\curveto(223.86376613,8.49901512)(223.54150083,8.24120288)(223.26611514,7.918944)
\curveto(222.99072013,7.60253165)(222.73876726,7.22460234)(222.51025576,6.78515494)
\lineto(221.28857607,1.88964713)
\curveto(221.24755781,1.7255844)(221.1538079,1.58495954)(221.00732607,1.46777213)
\curveto(220.86669882,1.35058477)(220.70849585,1.29199108)(220.5327167,1.29199088)
\curveto(220.38623055,1.29199108)(220.26025411,1.33886603)(220.15478701,1.43261588)
\curveto(220.04931682,1.52636585)(219.9965825,1.6494126)(219.99658389,1.8017565)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.44286913,2.7861315)
\curveto(35.44286773,3.00878624)(35.48974268,3.243161)(35.58349413,3.4892565)
\lineto(37.04247851,7.36523307)
\curveto(37.20067847,7.80467988)(37.27977995,8.16503108)(37.2797832,8.44628775)
\curveto(37.27977995,8.80370232)(37.14794415,8.98241308)(36.88427538,8.98242057)
\curveto(36.40966364,8.98241308)(36.0170859,8.73631957)(35.70654101,8.24413932)
\curveto(35.40185214,7.75780493)(35.17626643,7.2128836)(35.0297832,6.60937369)
\curveto(35.00634473,6.53319678)(34.95654009,6.49511088)(34.88036913,6.49511588)
\lineto(34.66943163,6.49511588)
\curveto(34.56982173,6.49511088)(34.52001709,6.55077488)(34.52001757,6.66210807)
\lineto(34.52001757,6.71484244)
\curveto(34.71337627,7.42968026)(35.00927441,8.06249212)(35.40771288,8.61327994)
\curveto(35.80614861,9.16991289)(36.31005436,9.44823292)(36.91943163,9.44824088)
\curveto(37.3471627,9.44823292)(37.7075139,9.30760807)(38.00048632,9.02636588)
\curveto(38.29931018,8.74510863)(38.4487241,8.38768711)(38.44872851,7.95410025)
\curveto(38.4487241,7.73143777)(38.39891946,7.497063)(38.29931445,7.25097525)
\lineto(36.84033007,3.38378775)
\curveto(36.67626493,2.98534876)(36.59423376,2.62499756)(36.59423632,2.30273307)
\curveto(36.59423376,1.94531074)(36.73192894,1.76659998)(37.00732226,1.76660025)
\curveto(37.47606882,1.76659998)(37.86571687,2.01562317)(38.17626757,2.51367057)
\curveto(38.49266937,3.01757529)(38.71532539,3.55956694)(38.84423632,4.13964713)
\curveto(38.86766899,4.20995691)(38.91454394,4.24511313)(38.98486132,4.24511588)
\lineto(39.20458788,4.24511588)
\curveto(39.25145767,4.24511313)(39.28954357,4.22753502)(39.3188457,4.1923815)
\curveto(39.34813726,4.16308196)(39.36278568,4.12792575)(39.36279101,4.08691275)
\curveto(39.36278568,4.07519142)(39.35692631,4.05761332)(39.34521288,4.03417838)
\curveto(39.18114524,3.35448902)(38.89403615,2.72753652)(38.48388476,2.153319)
\curveto(38.07958384,1.57910017)(37.5756781,1.29199108)(36.97216601,1.29199088)
\curveto(36.5502885,1.29199108)(36.18993729,1.43554563)(35.89111132,1.72265494)
\curveto(35.59228164,2.01562317)(35.44286773,2.370115)(35.44286913,2.7861315)
\moveto(37.47314257,12.40136588)
\curveto(37.47313914,12.65330784)(37.57860778,12.88182324)(37.78954882,13.08691275)
\curveto(38.00048236,13.29197908)(38.23192744,13.39451804)(38.48388476,13.39452994)
\curveto(38.68895823,13.39451804)(38.85595025,13.33006498)(38.98486132,13.20117057)
\curveto(39.11962186,13.07811211)(39.18700461,12.91990914)(39.18700976,12.72656119)
\curveto(39.18700461,12.45701898)(39.07860628,12.21971453)(38.86181445,12.01464713)
\curveto(38.65087233,11.81541806)(38.41649757,11.71580878)(38.15868945,11.715819)
\curveto(37.96532614,11.71580878)(37.80126381,11.78026184)(37.66650195,11.90917838)
\curveto(37.5375922,12.04393345)(37.47313914,12.20799579)(37.47314257,12.40136588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.42626757,4.825194)
\lineto(40.42626757,5.94140494)
\lineto(45.18993945,5.94140494)
\lineto(45.18993945,4.825194)
\lineto(40.42626757,4.825194)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.90575976,1.49413932)
\lineto(47.90575976,2.12695182)
\curveto(49.40575659,2.12695118)(50.15575584,2.31738068)(50.15575976,2.69824088)
\lineto(50.15575976,12.14648307)
\curveto(49.53466271,11.84764459)(48.74950725,11.69823067)(47.80029101,11.69824088)
\lineto(47.80029101,12.33105338)
\curveto(49.2709911,12.33104254)(50.38134155,12.71483122)(51.1313457,13.48242057)
\lineto(51.38622851,13.48242057)
\curveto(51.42723894,13.48240858)(51.46532484,13.46483047)(51.50048632,13.42968619)
\curveto(51.54149664,13.40037741)(51.56200443,13.3652212)(51.56200976,13.32421744)
\lineto(51.56200976,2.69824088)
\curveto(51.56200443,2.31738068)(52.31200368,2.12695118)(53.81200976,2.12695182)
\lineto(53.81200976,1.49413932)
\lineto(47.90575976,1.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.37060732,2.7861315)
\curveto(402.37060592,3.00878624)(402.41748087,3.243161)(402.51123232,3.4892565)
\lineto(403.9702167,7.36523307)
\curveto(404.12841666,7.80467988)(404.20751814,8.16503108)(404.20752139,8.44628775)
\curveto(404.20751814,8.80370232)(404.07568234,8.98241308)(403.81201357,8.98242057)
\curveto(403.33740183,8.98241308)(402.94482409,8.73631957)(402.6342792,8.24413932)
\curveto(402.32959033,7.75780493)(402.10400462,7.2128836)(401.95752139,6.60937369)
\curveto(401.93408292,6.53319678)(401.88427828,6.49511088)(401.80810732,6.49511588)
\lineto(401.59716982,6.49511588)
\curveto(401.49755992,6.49511088)(401.44775528,6.55077488)(401.44775576,6.66210807)
\lineto(401.44775576,6.71484244)
\curveto(401.64111446,7.42968026)(401.9370126,8.06249212)(402.33545107,8.61327994)
\curveto(402.7338868,9.16991289)(403.23779255,9.44823292)(403.84716982,9.44824088)
\curveto(404.27490089,9.44823292)(404.63525209,9.30760807)(404.92822451,9.02636588)
\curveto(405.22704837,8.74510863)(405.37646229,8.38768711)(405.3764667,7.95410025)
\curveto(405.37646229,7.73143777)(405.32665765,7.497063)(405.22705264,7.25097525)
\lineto(403.76806826,3.38378775)
\curveto(403.60400312,2.98534876)(403.52197195,2.62499756)(403.52197451,2.30273307)
\curveto(403.52197195,1.94531074)(403.65966713,1.76659998)(403.93506045,1.76660025)
\curveto(404.40380701,1.76659998)(404.79345506,2.01562317)(405.10400576,2.51367057)
\curveto(405.42040756,3.01757529)(405.64306358,3.55956694)(405.77197451,4.13964713)
\curveto(405.79540718,4.20995691)(405.84228213,4.24511313)(405.91259951,4.24511588)
\lineto(406.13232607,4.24511588)
\curveto(406.17919586,4.24511313)(406.21728176,4.22753502)(406.24658389,4.1923815)
\curveto(406.27587545,4.16308196)(406.29052387,4.12792575)(406.2905292,4.08691275)
\curveto(406.29052387,4.07519142)(406.2846645,4.05761332)(406.27295107,4.03417838)
\curveto(406.10888343,3.35448902)(405.82177434,2.72753652)(405.41162295,2.153319)
\curveto(405.00732203,1.57910017)(404.50341629,1.29199108)(403.8999042,1.29199088)
\curveto(403.47802669,1.29199108)(403.11767548,1.43554563)(402.81884951,1.72265494)
\curveto(402.52001983,2.01562317)(402.37060592,2.370115)(402.37060732,2.7861315)
\moveto(404.40088076,12.40136588)
\curveto(404.40087733,12.65330784)(404.50634597,12.88182324)(404.71728701,13.08691275)
\curveto(404.92822055,13.29197908)(405.15966563,13.39451804)(405.41162295,13.39452994)
\curveto(405.61669642,13.39451804)(405.78368844,13.33006498)(405.91259951,13.20117057)
\curveto(406.04736005,13.07811211)(406.1147428,12.91990914)(406.11474795,12.72656119)
\curveto(406.1147428,12.45701898)(406.00634447,12.21971453)(405.78955264,12.01464713)
\curveto(405.57861052,11.81541806)(405.34423576,11.71580878)(405.08642764,11.715819)
\curveto(404.89306433,11.71580878)(404.729002,11.78026184)(404.59424014,11.90917838)
\curveto(404.46533039,12.04393345)(404.40087733,12.20799579)(404.40088076,12.40136588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.18799014,2.7861315)
\curveto(75.18798873,3.00878624)(75.23486368,3.243161)(75.32861514,3.4892565)
\lineto(76.78759951,7.36523307)
\curveto(76.94579947,7.80467988)(77.02490096,8.16503108)(77.0249042,8.44628775)
\curveto(77.02490096,8.80370232)(76.89306515,8.98241308)(76.62939639,8.98242057)
\curveto(76.15478464,8.98241308)(75.76220691,8.73631957)(75.45166201,8.24413932)
\curveto(75.14697315,7.75780493)(74.92138743,7.2128836)(74.7749042,6.60937369)
\curveto(74.75146573,6.53319678)(74.70166109,6.49511088)(74.62549014,6.49511588)
\lineto(74.41455264,6.49511588)
\curveto(74.31494273,6.49511088)(74.26513809,6.55077488)(74.26513857,6.66210807)
\lineto(74.26513857,6.71484244)
\curveto(74.45849727,7.42968026)(74.75439541,8.06249212)(75.15283389,8.61327994)
\curveto(75.55126962,9.16991289)(76.05517536,9.44823292)(76.66455264,9.44824088)
\curveto(77.0922837,9.44823292)(77.4526349,9.30760807)(77.74560732,9.02636588)
\curveto(78.04443119,8.74510863)(78.1938451,8.38768711)(78.19384951,7.95410025)
\curveto(78.1938451,7.73143777)(78.14404046,7.497063)(78.04443545,7.25097525)
\lineto(76.58545107,3.38378775)
\curveto(76.42138593,2.98534876)(76.33935477,2.62499756)(76.33935732,2.30273307)
\curveto(76.33935477,1.94531074)(76.47704994,1.76659998)(76.75244326,1.76660025)
\curveto(77.22118982,1.76659998)(77.61083787,2.01562317)(77.92138857,2.51367057)
\curveto(78.23779037,3.01757529)(78.4604464,3.55956694)(78.58935732,4.13964713)
\curveto(78.61278999,4.20995691)(78.65966495,4.24511313)(78.72998232,4.24511588)
\lineto(78.94970889,4.24511588)
\curveto(78.99657867,4.24511313)(79.03466457,4.22753502)(79.0639667,4.1923815)
\curveto(79.09325826,4.16308196)(79.10790669,4.12792575)(79.10791201,4.08691275)
\curveto(79.10790669,4.07519142)(79.10204732,4.05761332)(79.09033389,4.03417838)
\curveto(78.92626624,3.35448902)(78.63915715,2.72753652)(78.22900576,2.153319)
\curveto(77.82470484,1.57910017)(77.3207991,1.29199108)(76.71728701,1.29199088)
\curveto(76.2954095,1.29199108)(75.9350583,1.43554563)(75.63623232,1.72265494)
\curveto(75.33740264,2.01562317)(75.18798873,2.370115)(75.18799014,2.7861315)
\moveto(77.21826357,12.40136588)
\curveto(77.21826014,12.65330784)(77.32372878,12.88182324)(77.53466982,13.08691275)
\curveto(77.74560336,13.29197908)(77.97704844,13.39451804)(78.22900576,13.39452994)
\curveto(78.43407923,13.39451804)(78.60107125,13.33006498)(78.72998232,13.20117057)
\curveto(78.86474287,13.07811211)(78.93212561,12.91990914)(78.93213076,12.72656119)
\curveto(78.93212561,12.45701898)(78.82372728,12.21971453)(78.60693545,12.01464713)
\curveto(78.39599333,11.81541806)(78.16161857,11.71580878)(77.90381045,11.715819)
\curveto(77.71044715,11.71580878)(77.54638481,11.78026184)(77.41162295,11.90917838)
\curveto(77.2827132,12.04393345)(77.21826014,12.20799579)(77.21826357,12.40136588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.17138857,4.825194)
\lineto(80.17138857,5.94140494)
\lineto(84.93506045,5.94140494)
\lineto(84.93506045,4.825194)
\lineto(80.17138857,4.825194)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.87744326,1.49413932)
\lineto(86.87744326,1.97753775)
\curveto(86.87744237,2.00683412)(86.8891611,2.03906065)(86.91259951,2.07421744)
\lineto(89.70752139,5.16796744)
\curveto(90.12939224,5.62499456)(90.47216533,6.00878324)(90.7358417,6.31933463)
\curveto(90.99950856,6.62987637)(91.26025048,6.98729789)(91.51806826,7.39160025)
\curveto(91.77587497,7.79589083)(91.9780232,8.20604667)(92.12451357,8.622069)
\curveto(92.27685103,9.04393645)(92.35302283,9.48924851)(92.3530292,9.9580065)
\curveto(92.35302283,10.45018505)(92.26220261,10.91893458)(92.08056826,11.3642565)
\curveto(91.89892172,11.81541806)(91.62646105,12.17576926)(91.26318545,12.44531119)
\curveto(90.90575865,12.71483122)(90.47216533,12.84959671)(89.9624042,12.84960807)
\curveto(89.44091636,12.84959671)(88.97216683,12.69139374)(88.5561542,12.37499869)
\curveto(88.14013642,12.06444125)(87.84716796,11.66014478)(87.67724795,11.16210807)
\curveto(87.72412121,11.17381714)(87.78857427,11.17967651)(87.87060732,11.17968619)
\curveto(88.14013642,11.17967651)(88.36865181,11.08885628)(88.5561542,10.90722525)
\curveto(88.74951081,10.7255754)(88.8461904,10.49120063)(88.84619326,10.20410025)
\curveto(88.8461904,9.92870119)(88.74951081,9.69432643)(88.5561542,9.50097525)
\curveto(88.36865181,9.31346743)(88.14013642,9.21971753)(87.87060732,9.21972525)
\curveto(87.58935572,9.21971753)(87.35205127,9.31639712)(87.15869326,9.50976432)
\curveto(86.97119227,9.70897485)(86.87744237,9.94041993)(86.87744326,10.20410025)
\curveto(86.87744237,10.65526297)(86.96240322,11.07713755)(87.13232607,11.46972525)
\curveto(87.30224663,11.86815238)(87.54541045,12.21971453)(87.86181826,12.52441275)
\curveto(88.18408168,12.83494829)(88.54443289,13.07225274)(88.94287295,13.23632682)
\curveto(89.34716646,13.40037741)(89.77490041,13.48240858)(90.22607607,13.48242057)
\curveto(90.91161802,13.48240858)(91.55028925,13.33592435)(92.1420917,13.04296744)
\curveto(92.73388182,12.7558468)(93.20263135,12.34569096)(93.5483417,11.81249869)
\curveto(93.89403691,11.28514515)(94.0668883,10.66698171)(94.06689639,9.9580065)
\curveto(94.0668883,9.43651419)(93.9526306,8.94139749)(93.72412295,8.47265494)
\curveto(93.49559981,8.00389843)(93.20263135,7.57616448)(92.8452167,7.18945182)
\curveto(92.48778832,6.80858713)(92.03075752,6.37499381)(91.47412295,5.88867057)
\curveto(90.91747739,5.40233853)(90.55126682,5.07714355)(90.37549014,4.91308463)
\lineto(88.33642764,2.95312369)
\lineto(90.06787295,2.95312369)
\curveto(90.91747739,2.95312223)(91.62646105,2.9589816)(92.19482607,2.97070182)
\curveto(92.76903804,2.98827845)(93.07372523,3.01171592)(93.10888857,3.04101432)
\curveto(93.24950631,3.19335637)(93.39306085,3.74706675)(93.53955264,4.70214713)
\lineto(94.06689639,4.70214713)
\lineto(93.55713076,1.49413932)
\lineto(86.87744326,1.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.44335932,1.29199088)
\curveto(1.68749758,1.29199108)(1.08984192,1.57617048)(0.65039057,2.14452994)
\curveto(0.21679592,2.71874747)(-0.00000074,3.3955046)(-0.00000005,4.17480338)
\curveto(-0.00000074,4.94237806)(0.19921781,5.73925226)(0.5976562,6.56542838)
\curveto(0.99609202,7.39159436)(1.53222429,8.07714055)(2.20605464,8.622069)
\curveto(2.88573856,9.17284258)(3.61523002,9.44823292)(4.3945312,9.44824088)
\curveto(4.75194764,9.44823292)(5.07128325,9.35155333)(5.35253901,9.15820182)
\curveto(5.63378269,8.96483497)(5.85350903,8.70116336)(6.0117187,8.36718619)
\curveto(6.14647749,8.84764759)(6.4101491,9.08788172)(6.80273432,9.08788932)
\curveto(6.95507043,9.08788172)(7.08104687,9.04100677)(7.18066401,8.94726432)
\curveto(7.28612479,8.85936633)(7.33885911,8.73924926)(7.33886714,8.58691275)
\curveto(7.33885911,8.55174945)(7.33592943,8.52538229)(7.33007807,8.50781119)
\curveto(7.33007006,8.49022607)(7.32714037,8.46971828)(7.32128901,8.44628775)
\lineto(6.06445307,3.418944)
\curveto(5.98241516,3.06152056)(5.94139957,2.7685521)(5.9414062,2.54003775)
\curveto(5.94139957,2.02441222)(6.11425096,1.76659998)(6.45996089,1.76660025)
\curveto(6.83495337,1.76659998)(7.11913277,2.00390443)(7.31249995,2.47851432)
\curveto(7.5117105,2.9589816)(7.67870252,3.51269199)(7.81347651,4.13964713)
\curveto(7.83690549,4.20995691)(7.88378044,4.24511313)(7.95410151,4.24511588)
\lineto(8.17382807,4.24511588)
\curveto(8.22069417,4.24511313)(8.25878007,4.22460534)(8.28808589,4.18359244)
\curveto(8.31737376,4.14257417)(8.33202218,4.10448827)(8.3320312,4.06933463)
\curveto(8.12108489,3.23144227)(7.88963981,2.55761482)(7.63769526,2.04785025)
\curveto(7.39159343,1.54394395)(6.98729696,1.29199108)(6.42480464,1.29199088)
\curveto(6.02050105,1.29199108)(5.66307954,1.40917846)(5.35253901,1.64355338)
\curveto(5.04198641,1.88378736)(4.84862723,2.2001933)(4.77246089,2.59277213)
\curveto(3.9990187,1.7255844)(3.22265229,1.29199108)(2.44335932,1.29199088)
\moveto(2.46093745,1.76660025)
\curveto(2.89452762,1.76659998)(3.31347251,1.92773263)(3.71777339,2.24999869)
\curveto(4.12792482,2.57812261)(4.47948697,2.96191129)(4.77246089,3.40136588)
\curveto(4.78417417,3.41308271)(4.79003354,3.43066082)(4.79003901,3.45410025)
\lineto(5.75683589,7.36523307)
\lineto(5.77441401,7.41796744)
\curveto(5.70409512,7.84569546)(5.54882184,8.21190604)(5.3085937,8.51660025)
\curveto(5.07421294,8.8271398)(4.75487732,8.98241308)(4.35058589,8.98242057)
\curveto(3.94628438,8.98241308)(3.56835507,8.81542106)(3.21679682,8.481444)
\curveto(2.87109014,8.15331234)(2.57812168,7.7636643)(2.33789057,7.31249869)
\curveto(2.10351278,6.8320246)(1.87792707,6.17284558)(1.66113276,5.33495963)
\curveto(1.45019312,4.497066)(1.34472448,3.84667603)(1.34472651,3.38378775)
\curveto(1.34472448,2.96777066)(1.43261502,2.59277103)(1.60839839,2.25878775)
\curveto(1.79003654,1.93066232)(2.07421594,1.76659998)(2.46093745,1.76660025)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.97412295,1.8017565)
\curveto(252.97412156,1.87206863)(252.97998093,1.92480295)(252.99170107,1.95995963)
\lineto(254.33642764,7.33007682)
\curveto(254.42431542,7.66405502)(254.46826069,7.95702348)(254.46826357,8.20898307)
\curveto(254.46826069,8.72460084)(254.29247962,8.98241308)(253.94091982,8.98242057)
\curveto(253.56591784,8.98241308)(253.28759781,8.75682737)(253.10595889,8.30566275)
\curveto(252.92431692,7.86034389)(252.74853585,7.29491477)(252.57861514,6.60937369)
\curveto(252.57861414,6.57421236)(252.56103604,6.54491552)(252.52588076,6.52148307)
\curveto(252.49072361,6.50389993)(252.45849708,6.49511088)(252.42920107,6.49511588)
\lineto(252.21826357,6.49511588)
\curveto(252.17724736,6.49511088)(252.14209114,6.51561867)(252.11279482,6.55663932)
\curveto(252.08349745,6.60350921)(252.06884903,6.64452479)(252.06884951,6.67968619)
\curveto(252.19775515,7.20116486)(252.3208019,7.64354723)(252.43799014,8.00683463)
\curveto(252.56103604,8.370109)(252.74853585,8.70116336)(253.00049014,8.99999869)
\curveto(253.25830096,9.29881901)(253.57763658,9.44823292)(253.95849795,9.44824088)
\curveto(254.409667,9.44823292)(254.8081041,9.30467838)(255.15381045,9.01757682)
\curveto(255.49950966,8.73631957)(255.67236105,8.37596837)(255.67236514,7.93652213)
\curveto(256.02978257,8.40526522)(256.44872746,8.77440547)(256.92920107,9.043944)
\curveto(257.409664,9.31346743)(257.91942912,9.44823292)(258.45849795,9.44824088)
\curveto(258.88622502,9.44823292)(259.25536528,9.37499081)(259.56591982,9.22851432)
\curveto(259.87645841,9.08202235)(260.11669254,8.85936633)(260.28662295,8.56054557)
\curveto(260.46239532,8.26757004)(260.55028586,7.91600789)(260.55029482,7.50585807)
\curveto(260.55028586,7.01366505)(260.43895785,6.41893908)(260.21631045,5.72167838)
\curveto(259.99950516,5.02440922)(259.7270445,4.24511313)(259.39892764,3.38378775)
\curveto(259.22899812,2.99120813)(259.14403727,2.63085693)(259.14404482,2.30273307)
\curveto(259.14403727,1.94531074)(259.28173244,1.76659998)(259.55713076,1.76660025)
\curveto(260.02587232,1.76659998)(260.41552037,2.01855285)(260.72607607,2.52245963)
\curveto(261.04247287,3.02636435)(261.26512889,3.56542631)(261.39404482,4.13964713)
\curveto(261.41747249,4.20995691)(261.46727713,4.24511313)(261.54345889,4.24511588)
\lineto(261.75439639,4.24511588)
\curveto(261.80126117,4.24511313)(261.83934707,4.23046471)(261.8686542,4.20117057)
\curveto(261.90380013,4.17187101)(261.92137824,4.13378511)(261.92138857,4.08691275)
\curveto(261.92137824,4.07519142)(261.91551887,4.05761332)(261.90381045,4.03417838)
\curveto(261.73973779,3.35448902)(261.45262871,2.72753652)(261.04248232,2.153319)
\curveto(260.6381764,1.57910017)(260.13134097,1.29199108)(259.52197451,1.29199088)
\curveto(259.100092,1.29199108)(258.73974079,1.43554563)(258.44091982,1.72265494)
\curveto(258.14208514,2.01562317)(257.99267123,2.370115)(257.99267764,2.7861315)
\curveto(257.99267123,3.00878624)(258.03954618,3.243161)(258.13330264,3.4892565)
\curveto(258.28563969,3.88183224)(258.45849108,4.35058177)(258.65185732,4.8955065)
\curveto(258.85106881,5.44042443)(259.01220146,5.96190829)(259.13525576,6.45995963)
\curveto(259.26415433,6.95800104)(259.32860739,7.39745373)(259.32861514,7.778319)
\curveto(259.32860739,8.11229676)(259.25829496,8.39647616)(259.11767764,8.63085807)
\curveto(258.98290461,8.8652257)(258.75145953,8.98241308)(258.4233417,8.98242057)
\curveto(257.98388218,8.98241308)(257.57958571,8.88573349)(257.21045107,8.6923815)
\curveto(256.84130519,8.49901512)(256.51903989,8.24120288)(256.2436542,7.918944)
\curveto(255.96825919,7.60253165)(255.71630632,7.22460234)(255.48779482,6.78515494)
\lineto(254.26611514,1.88964713)
\curveto(254.22509687,1.7255844)(254.13134697,1.58495954)(253.98486514,1.46777213)
\curveto(253.84423788,1.35058477)(253.68603491,1.29199108)(253.51025576,1.29199088)
\curveto(253.36376961,1.29199108)(253.23779317,1.33886603)(253.13232607,1.43261588)
\curveto(253.02685588,1.52636585)(252.97412156,1.6494126)(252.97412295,1.8017565)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.58056826,4.825194)
\lineto(262.58056826,5.94140494)
\lineto(267.34424014,5.94140494)
\lineto(267.34424014,4.825194)
\lineto(262.58056826,4.825194)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.06006045,1.49413932)
\lineto(270.06006045,2.12695182)
\curveto(271.56005728,2.12695118)(272.31005653,2.31738068)(272.31006045,2.69824088)
\lineto(272.31006045,12.14648307)
\curveto(271.6889634,11.84764459)(270.90380794,11.69823067)(269.9545917,11.69824088)
\lineto(269.9545917,12.33105338)
\curveto(271.42529179,12.33104254)(272.53564224,12.71483122)(273.28564639,13.48242057)
\lineto(273.5405292,13.48242057)
\curveto(273.58153963,13.48240858)(273.61962553,13.46483047)(273.65478701,13.42968619)
\curveto(273.69579733,13.40037741)(273.71630512,13.3652212)(273.71631045,13.32421744)
\lineto(273.71631045,2.69824088)
\curveto(273.71630512,2.31738068)(274.46630437,2.12695118)(275.96631045,2.12695182)
\lineto(275.96631045,1.49413932)
\lineto(270.06006045,1.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166027,46.49447188)
\lineto(44.166027,26.49447188)
\lineto(44.166027,26.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.166025,26.49547188)
\lineto(364.166025,46.49547188)
\lineto(364.166025,46.49547188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.166025,46.49547188)
\lineto(404.166025,26.49547188)
\lineto(404.166025,26.49547188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.314465,46.49447188)
\lineto(224.314465,26.49447188)
\lineto(224.314465,26.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.314465,46.49447188)
\lineto(264.314465,26.49447188)
\lineto(264.314465,26.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166027,46.49447188)
\lineto(4.166027,26.49547188)
\lineto(4.166027,26.49547188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.314465,46.49447188)
\lineto(184.314465,26.49447188)
\lineto(184.314465,26.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.166025,46.49447188)
\lineto(324.166025,26.49447188)
\lineto(324.166025,26.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.314465,46.49447188)
\lineto(144.314465,26.49447188)
\lineto(144.314465,26.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166025,46.49447188)
\lineto(84.166025,26.49447188)
\lineto(84.166025,26.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18506045,86.49902213)
\curveto(288.18505894,86.76855212)(288.28466821,86.9999972)(288.48388857,87.19335807)
\curveto(288.68310531,87.38671556)(288.9145504,87.48339515)(289.17822451,87.48339713)
\curveto(289.34228434,87.48339515)(289.50341699,87.43944988)(289.66162295,87.35156119)
\curveto(289.81982293,87.26366881)(289.94286968,87.14062206)(290.03076357,86.98242057)
\curveto(290.11865075,86.82421612)(290.16259602,86.66308347)(290.16259951,86.49902213)
\curveto(290.16259602,86.23534952)(290.06591643,86.00390444)(289.87256045,85.80468619)
\curveto(289.67919807,85.60546734)(289.44775299,85.50585807)(289.17822451,85.50585807)
\curveto(288.9145504,85.50585807)(288.68310531,85.60546734)(288.48388857,85.80468619)
\curveto(288.28466821,86.00390444)(288.18505894,86.23534952)(288.18506045,86.49902213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.17724795,86.49902213)
\curveto(293.17724644,86.76855212)(293.27685571,86.9999972)(293.47607607,87.19335807)
\curveto(293.67529281,87.38671556)(293.9067379,87.48339515)(294.17041201,87.48339713)
\curveto(294.33447184,87.48339515)(294.49560449,87.43944988)(294.65381045,87.35156119)
\curveto(294.81201043,87.26366881)(294.93505718,87.14062206)(295.02295107,86.98242057)
\curveto(295.11083825,86.82421612)(295.15478352,86.66308347)(295.15478701,86.49902213)
\curveto(295.15478352,86.23534952)(295.05810393,86.00390444)(294.86474795,85.80468619)
\curveto(294.67138557,85.60546734)(294.43994049,85.50585807)(294.17041201,85.50585807)
\curveto(293.9067379,85.50585807)(293.67529281,85.60546734)(293.47607607,85.80468619)
\curveto(293.27685571,86.00390444)(293.17724644,86.23534952)(293.17724795,86.49902213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.16943545,86.49902213)
\curveto(298.16943394,86.76855212)(298.26904321,86.9999972)(298.46826357,87.19335807)
\curveto(298.66748031,87.38671556)(298.8989254,87.48339515)(299.16259951,87.48339713)
\curveto(299.32665934,87.48339515)(299.48779199,87.43944988)(299.64599795,87.35156119)
\curveto(299.80419793,87.26366881)(299.92724468,87.14062206)(300.01513857,86.98242057)
\curveto(300.10302575,86.82421612)(300.14697102,86.66308347)(300.14697451,86.49902213)
\curveto(300.14697102,86.23534952)(300.05029143,86.00390444)(299.85693545,85.80468619)
\curveto(299.66357307,85.60546734)(299.43212799,85.50585807)(299.16259951,85.50585807)
\curveto(298.8989254,85.50585807)(298.66748031,85.60546734)(298.46826357,85.80468619)
\curveto(298.26904321,86.00390444)(298.16943394,86.23534952)(298.16943545,86.49902213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166027,86.49347188)
\lineto(44.166027,46.49347188)
\lineto(44.166027,46.49347188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.166027,66.49547188)
\lineto(24.166027,66.49547188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.166025,86.49447188)
\lineto(364.166025,46.49447188)
\lineto(364.166025,46.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.166025,66.49447188)
\lineto(384.166025,66.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.314455,86.49447188)
\lineto(224.314455,46.49347188)
\lineto(224.314455,46.49347188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.314455,66.49447188)
\lineto(244.314455,66.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166025,86.49447188)
\lineto(84.166025,46.49447188)
\lineto(84.166025,46.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.166025,66.49447188)
\lineto(64.166027,66.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.314455,46.49447188)
\lineto(184.314455,86.49447188)
\lineto(184.314455,86.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.314455,66.49447188)
\lineto(204.314455,66.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166025,46.49569449)
\curveto(4.166025,57.54138928)(13.12032968,66.4956942)(24.16602446,66.49569449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.18602175,86.49023307)
\curveto(108.18602024,86.22070308)(108.28562952,85.989258)(108.48484988,85.79589713)
\curveto(108.68406662,85.60253963)(108.9155117,85.50586004)(109.17918582,85.50585807)
\curveto(109.34324565,85.50586004)(109.5043783,85.54980531)(109.66258425,85.637694)
\curveto(109.82078423,85.72558639)(109.94383098,85.84863314)(110.03172488,86.00683463)
\curveto(110.11961206,86.16503907)(110.16355733,86.32617172)(110.16356082,86.49023307)
\curveto(110.16355733,86.75390567)(110.06687774,86.98535075)(109.87352175,87.184569)
\curveto(109.68015937,87.38378785)(109.44871429,87.48339713)(109.17918582,87.48339713)
\curveto(108.9155117,87.48339713)(108.68406662,87.38378785)(108.48484988,87.184569)
\curveto(108.28562952,86.98535075)(108.18602024,86.75390567)(108.18602175,86.49023307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.17820925,86.49023307)
\curveto(113.17820774,86.22070308)(113.27781702,85.989258)(113.47703738,85.79589713)
\curveto(113.67625412,85.60253963)(113.9076992,85.50586004)(114.17137332,85.50585807)
\curveto(114.33543315,85.50586004)(114.4965658,85.54980531)(114.65477175,85.637694)
\curveto(114.81297173,85.72558639)(114.93601848,85.84863314)(115.02391238,86.00683463)
\curveto(115.11179956,86.16503907)(115.15574483,86.32617172)(115.15574832,86.49023307)
\curveto(115.15574483,86.75390567)(115.05906524,86.98535075)(114.86570925,87.184569)
\curveto(114.67234687,87.38378785)(114.44090179,87.48339713)(114.17137332,87.48339713)
\curveto(113.9076992,87.48339713)(113.67625412,87.38378785)(113.47703738,87.184569)
\curveto(113.27781702,86.98535075)(113.17820774,86.75390567)(113.17820925,86.49023307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.17039675,86.49023307)
\curveto(118.17039524,86.22070308)(118.27000452,85.989258)(118.46922488,85.79589713)
\curveto(118.66844162,85.60253963)(118.8998867,85.50586004)(119.16356082,85.50585807)
\curveto(119.32762065,85.50586004)(119.4887533,85.54980531)(119.64695925,85.637694)
\curveto(119.80515923,85.72558639)(119.92820598,85.84863314)(120.01609988,86.00683463)
\curveto(120.10398706,86.16503907)(120.14793233,86.32617172)(120.14793582,86.49023307)
\curveto(120.14793233,86.75390567)(120.05125274,86.98535075)(119.85789675,87.184569)
\curveto(119.66453437,87.38378785)(119.43308929,87.48339713)(119.16356082,87.48339713)
\curveto(118.8998867,87.48339713)(118.66844162,87.38378785)(118.46922488,87.184569)
\curveto(118.27000452,86.98535075)(118.17039524,86.75390567)(118.17039675,86.49023307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.166025,86.49347188)
\lineto(324.166025,46.49347188)
\lineto(324.166025,46.49347188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.166025,66.49447188)
\lineto(344.166025,66.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.314455,46.49547188)
\lineto(144.314455,86.49547188)
\lineto(144.314455,86.49547188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.314455,66.49547188)
\lineto(164.314455,66.49547188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.166025,86.49647187)
\lineto(264.166025,46.49547188)
\lineto(264.166025,46.49547188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.166025,66.49647187)
\lineto(284.166025,66.49647187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.30420107,2.7861315)
\curveto(351.30419967,3.00878624)(351.35107462,3.243161)(351.44482607,3.4892565)
\lineto(352.90381045,7.36523307)
\curveto(353.06201041,7.80467988)(353.14111189,8.16503108)(353.14111514,8.44628775)
\curveto(353.14111189,8.80370232)(353.00927609,8.98241308)(352.74560732,8.98242057)
\curveto(352.27099558,8.98241308)(351.87841784,8.73631957)(351.56787295,8.24413932)
\curveto(351.26318408,7.75780493)(351.03759837,7.2128836)(350.89111514,6.60937369)
\curveto(350.86767667,6.53319678)(350.81787203,6.49511088)(350.74170107,6.49511588)
\lineto(350.53076357,6.49511588)
\curveto(350.43115367,6.49511088)(350.38134903,6.55077488)(350.38134951,6.66210807)
\lineto(350.38134951,6.71484244)
\curveto(350.57470821,7.42968026)(350.87060635,8.06249212)(351.26904482,8.61327994)
\curveto(351.66748055,9.16991289)(352.1713863,9.44823292)(352.78076357,9.44824088)
\curveto(353.20849464,9.44823292)(353.56884584,9.30760807)(353.86181826,9.02636588)
\curveto(354.16064212,8.74510863)(354.31005604,8.38768711)(354.31006045,7.95410025)
\curveto(354.31005604,7.73143777)(354.2602514,7.497063)(354.16064639,7.25097525)
\lineto(352.70166201,3.38378775)
\curveto(352.53759687,2.98534876)(352.4555657,2.62499756)(352.45556826,2.30273307)
\curveto(352.4555657,1.94531074)(352.59326088,1.76659998)(352.8686542,1.76660025)
\curveto(353.33740076,1.76659998)(353.72704881,2.01562317)(354.03759951,2.51367057)
\curveto(354.35400131,3.01757529)(354.57665733,3.55956694)(354.70556826,4.13964713)
\curveto(354.72900093,4.20995691)(354.77587588,4.24511313)(354.84619326,4.24511588)
\lineto(355.06591982,4.24511588)
\curveto(355.11278961,4.24511313)(355.15087551,4.22753502)(355.18017764,4.1923815)
\curveto(355.2094692,4.16308196)(355.22411762,4.12792575)(355.22412295,4.08691275)
\curveto(355.22411762,4.07519142)(355.21825825,4.05761332)(355.20654482,4.03417838)
\curveto(355.04247718,3.35448902)(354.75536809,2.72753652)(354.3452167,2.153319)
\curveto(353.94091578,1.57910017)(353.43701004,1.29199108)(352.83349795,1.29199088)
\curveto(352.41162044,1.29199108)(352.05126923,1.43554563)(351.75244326,1.72265494)
\curveto(351.45361358,2.01562317)(351.30419967,2.370115)(351.30420107,2.7861315)
\moveto(353.33447451,12.40136588)
\curveto(353.33447108,12.65330784)(353.43993972,12.88182324)(353.65088076,13.08691275)
\curveto(353.8618143,13.29197908)(354.09325938,13.39451804)(354.3452167,13.39452994)
\curveto(354.55029017,13.39451804)(354.71728219,13.33006498)(354.84619326,13.20117057)
\curveto(354.9809538,13.07811211)(355.04833655,12.91990914)(355.0483417,12.72656119)
\curveto(355.04833655,12.45701898)(354.93993822,12.21971453)(354.72314639,12.01464713)
\curveto(354.51220427,11.81541806)(354.27782951,11.71580878)(354.02002139,11.715819)
\curveto(353.82665808,11.71580878)(353.66259575,11.78026184)(353.52783389,11.90917838)
\curveto(353.39892414,12.04393345)(353.33447108,12.20799579)(353.33447451,12.40136588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.4389667,5.63378775)
\curveto(357.33935607,5.63378361)(357.2573249,5.67186951)(357.19287295,5.74804557)
\curveto(357.12841878,5.82421311)(357.09619225,5.90624428)(357.09619326,5.99413932)
\curveto(357.09619225,6.08202535)(357.12841878,6.16405652)(357.19287295,6.24023307)
\curveto(357.2573249,6.31640012)(357.33935607,6.35448602)(357.4389667,6.35449088)
\lineto(362.72998232,6.35449088)
\lineto(362.72998232,11.66308463)
\curveto(362.72997568,11.75682437)(362.76513189,11.83299617)(362.83545107,11.89160025)
\curveto(362.90575675,11.95604292)(362.99071761,11.98826945)(363.09033389,11.98827994)
\curveto(363.17821742,11.98826945)(363.26024859,11.95604292)(363.33642764,11.89160025)
\curveto(363.41259218,11.83299617)(363.45067808,11.75682437)(363.45068545,11.66308463)
\lineto(363.45068545,6.35449088)
\lineto(368.74170107,6.35449088)
\curveto(368.82957896,6.35448602)(368.90575075,6.31640012)(368.9702167,6.24023307)
\curveto(369.03465687,6.16405652)(369.06688341,6.08202535)(369.06689639,5.99413932)
\curveto(369.06688341,5.90624428)(369.03465687,5.82421311)(368.9702167,5.74804557)
\curveto(368.90575075,5.67186951)(368.82957896,5.63378361)(368.74170107,5.63378775)
\lineto(363.45068545,5.63378775)
\lineto(363.45068545,0.325194)
\curveto(363.45067808,0.23144527)(363.41259218,0.15527347)(363.33642764,0.09667838)
\curveto(363.26024859,0.03222672)(363.17821742,0.00000019)(363.09033389,-0.00000131)
\curveto(362.99071761,0.00000019)(362.90575675,0.03222672)(362.83545107,0.09667838)
\curveto(362.76513189,0.15527347)(362.72997568,0.23144527)(362.72998232,0.325194)
\lineto(362.72998232,5.63378775)
\lineto(357.4389667,5.63378775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.74756045,1.49413932)
\lineto(371.74756045,2.12695182)
\curveto(373.24755728,2.12695118)(373.99755653,2.31738068)(373.99756045,2.69824088)
\lineto(373.99756045,12.14648307)
\curveto(373.3764634,11.84764459)(372.59130794,11.69823067)(371.6420917,11.69824088)
\lineto(371.6420917,12.33105338)
\curveto(373.11279179,12.33104254)(374.22314224,12.71483122)(374.97314639,13.48242057)
\lineto(375.2280292,13.48242057)
\curveto(375.26903963,13.48240858)(375.30712553,13.46483047)(375.34228701,13.42968619)
\curveto(375.38329733,13.40037741)(375.40380512,13.3652212)(375.40381045,13.32421744)
\lineto(375.40381045,2.69824088)
\curveto(375.40380512,2.31738068)(376.15380437,2.12695118)(377.65381045,2.12695182)
\lineto(377.65381045,1.49413932)
\lineto(371.74756045,1.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.30420107,2.7861315)
\curveto(301.30419967,3.00878624)(301.35107462,3.243161)(301.44482607,3.4892565)
\lineto(302.90381045,7.36523307)
\curveto(303.06201041,7.80467988)(303.14111189,8.16503108)(303.14111514,8.44628775)
\curveto(303.14111189,8.80370232)(303.00927609,8.98241308)(302.74560732,8.98242057)
\curveto(302.27099558,8.98241308)(301.87841784,8.73631957)(301.56787295,8.24413932)
\curveto(301.26318408,7.75780493)(301.03759837,7.2128836)(300.89111514,6.60937369)
\curveto(300.86767667,6.53319678)(300.81787203,6.49511088)(300.74170107,6.49511588)
\lineto(300.53076357,6.49511588)
\curveto(300.43115367,6.49511088)(300.38134903,6.55077488)(300.38134951,6.66210807)
\lineto(300.38134951,6.71484244)
\curveto(300.57470821,7.42968026)(300.87060635,8.06249212)(301.26904482,8.61327994)
\curveto(301.66748055,9.16991289)(302.1713863,9.44823292)(302.78076357,9.44824088)
\curveto(303.20849464,9.44823292)(303.56884584,9.30760807)(303.86181826,9.02636588)
\curveto(304.16064212,8.74510863)(304.31005604,8.38768711)(304.31006045,7.95410025)
\curveto(304.31005604,7.73143777)(304.2602514,7.497063)(304.16064639,7.25097525)
\lineto(302.70166201,3.38378775)
\curveto(302.53759687,2.98534876)(302.4555657,2.62499756)(302.45556826,2.30273307)
\curveto(302.4555657,1.94531074)(302.59326088,1.76659998)(302.8686542,1.76660025)
\curveto(303.33740076,1.76659998)(303.72704881,2.01562317)(304.03759951,2.51367057)
\curveto(304.35400131,3.01757529)(304.57665733,3.55956694)(304.70556826,4.13964713)
\curveto(304.72900093,4.20995691)(304.77587588,4.24511313)(304.84619326,4.24511588)
\lineto(305.06591982,4.24511588)
\curveto(305.11278961,4.24511313)(305.15087551,4.22753502)(305.18017764,4.1923815)
\curveto(305.2094692,4.16308196)(305.22411762,4.12792575)(305.22412295,4.08691275)
\curveto(305.22411762,4.07519142)(305.21825825,4.05761332)(305.20654482,4.03417838)
\curveto(305.04247718,3.35448902)(304.75536809,2.72753652)(304.3452167,2.153319)
\curveto(303.94091578,1.57910017)(303.43701004,1.29199108)(302.83349795,1.29199088)
\curveto(302.41162044,1.29199108)(302.05126923,1.43554563)(301.75244326,1.72265494)
\curveto(301.45361358,2.01562317)(301.30419967,2.370115)(301.30420107,2.7861315)
\moveto(303.33447451,12.40136588)
\curveto(303.33447108,12.65330784)(303.43993972,12.88182324)(303.65088076,13.08691275)
\curveto(303.8618143,13.29197908)(304.09325938,13.39451804)(304.3452167,13.39452994)
\curveto(304.55029017,13.39451804)(304.71728219,13.33006498)(304.84619326,13.20117057)
\curveto(304.9809538,13.07811211)(305.04833655,12.91990914)(305.0483417,12.72656119)
\curveto(305.04833655,12.45701898)(304.93993822,12.21971453)(304.72314639,12.01464713)
\curveto(304.51220427,11.81541806)(304.27782951,11.71580878)(304.02002139,11.715819)
\curveto(303.82665808,11.71580878)(303.66259575,11.78026184)(303.52783389,11.90917838)
\curveto(303.39892414,12.04393345)(303.33447108,12.20799579)(303.33447451,12.40136588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.4389667,5.63378775)
\curveto(307.33935607,5.63378361)(307.2573249,5.67186951)(307.19287295,5.74804557)
\curveto(307.12841878,5.82421311)(307.09619225,5.90624428)(307.09619326,5.99413932)
\curveto(307.09619225,6.08202535)(307.12841878,6.16405652)(307.19287295,6.24023307)
\curveto(307.2573249,6.31640012)(307.33935607,6.35448602)(307.4389667,6.35449088)
\lineto(312.72998232,6.35449088)
\lineto(312.72998232,11.66308463)
\curveto(312.72997568,11.75682437)(312.76513189,11.83299617)(312.83545107,11.89160025)
\curveto(312.90575675,11.95604292)(312.99071761,11.98826945)(313.09033389,11.98827994)
\curveto(313.17821742,11.98826945)(313.26024859,11.95604292)(313.33642764,11.89160025)
\curveto(313.41259218,11.83299617)(313.45067808,11.75682437)(313.45068545,11.66308463)
\lineto(313.45068545,6.35449088)
\lineto(318.74170107,6.35449088)
\curveto(318.82957896,6.35448602)(318.90575075,6.31640012)(318.9702167,6.24023307)
\curveto(319.03465687,6.16405652)(319.06688341,6.08202535)(319.06689639,5.99413932)
\curveto(319.06688341,5.90624428)(319.03465687,5.82421311)(318.9702167,5.74804557)
\curveto(318.90575075,5.67186951)(318.82957896,5.63378361)(318.74170107,5.63378775)
\lineto(313.45068545,5.63378775)
\lineto(313.45068545,0.325194)
\curveto(313.45067808,0.23144527)(313.41259218,0.15527347)(313.33642764,0.09667838)
\curveto(313.26024859,0.03222672)(313.17821742,0.00000019)(313.09033389,-0.00000131)
\curveto(312.99071761,0.00000019)(312.90575675,0.03222672)(312.83545107,0.09667838)
\curveto(312.76513189,0.15527347)(312.72997568,0.23144527)(312.72998232,0.325194)
\lineto(312.72998232,5.63378775)
\lineto(307.4389667,5.63378775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.97412295,1.49413932)
\lineto(320.97412295,1.97753775)
\curveto(320.97412205,2.00683412)(320.98584079,2.03906065)(321.0092792,2.07421744)
\lineto(323.80420107,5.16796744)
\curveto(324.22607193,5.62499456)(324.56884502,6.00878324)(324.83252139,6.31933463)
\curveto(325.09618824,6.62987637)(325.35693017,6.98729789)(325.61474795,7.39160025)
\curveto(325.87255465,7.79589083)(326.07470289,8.20604667)(326.22119326,8.622069)
\curveto(326.37353072,9.04393645)(326.44970251,9.48924851)(326.44970889,9.9580065)
\curveto(326.44970251,10.45018505)(326.35888229,10.91893458)(326.17724795,11.3642565)
\curveto(325.99560141,11.81541806)(325.72314074,12.17576926)(325.35986514,12.44531119)
\curveto(325.00243834,12.71483122)(324.56884502,12.84959671)(324.05908389,12.84960807)
\curveto(323.53759605,12.84959671)(323.06884652,12.69139374)(322.65283389,12.37499869)
\curveto(322.2368161,12.06444125)(321.94384765,11.66014478)(321.77392764,11.16210807)
\curveto(321.82080089,11.17381714)(321.88525395,11.17967651)(321.96728701,11.17968619)
\curveto(322.2368161,11.17967651)(322.4653315,11.08885628)(322.65283389,10.90722525)
\curveto(322.84619049,10.7255754)(322.94287008,10.49120063)(322.94287295,10.20410025)
\curveto(322.94287008,9.92870119)(322.84619049,9.69432643)(322.65283389,9.50097525)
\curveto(322.4653315,9.31346743)(322.2368161,9.21971753)(321.96728701,9.21972525)
\curveto(321.6860354,9.21971753)(321.44873095,9.31639712)(321.25537295,9.50976432)
\curveto(321.06787196,9.70897485)(320.97412205,9.94041993)(320.97412295,10.20410025)
\curveto(320.97412205,10.65526297)(321.05908291,11.07713755)(321.22900576,11.46972525)
\curveto(321.39892632,11.86815238)(321.64209013,12.21971453)(321.95849795,12.52441275)
\curveto(322.28076137,12.83494829)(322.64111257,13.07225274)(323.03955264,13.23632682)
\curveto(323.44384615,13.40037741)(323.87158009,13.48240858)(324.32275576,13.48242057)
\curveto(325.00829771,13.48240858)(325.64696894,13.33592435)(326.23877139,13.04296744)
\curveto(326.83056151,12.7558468)(327.29931104,12.34569096)(327.64502139,11.81249869)
\curveto(327.9907166,11.28514515)(328.16356799,10.66698171)(328.16357607,9.9580065)
\curveto(328.16356799,9.43651419)(328.04931029,8.94139749)(327.82080264,8.47265494)
\curveto(327.5922795,8.00389843)(327.29931104,7.57616448)(326.94189639,7.18945182)
\curveto(326.584468,6.80858713)(326.12743721,6.37499381)(325.57080264,5.88867057)
\curveto(325.01415708,5.40233853)(324.6479465,5.07714355)(324.47216982,4.91308463)
\lineto(322.43310732,2.95312369)
\lineto(324.16455264,2.95312369)
\curveto(325.01415708,2.95312223)(325.72314074,2.9589816)(326.29150576,2.97070182)
\curveto(326.86571772,2.98827845)(327.17040492,3.01171592)(327.20556826,3.04101432)
\curveto(327.34618599,3.19335637)(327.48974054,3.74706675)(327.63623232,4.70214713)
\lineto(328.16357607,4.70214713)
\lineto(327.65381045,1.49413932)
\lineto(320.97412295,1.49413932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.165025,106.64247188)
\lineto(304.165025,106.64247188)
\lineto(304.165025,106.64247188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.165025,106.64247188)
\lineto(344.165025,106.64247188)
\lineto(344.165025,106.64247188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.166025,106.49447188)
\lineto(244.166025,106.49447188)
\lineto(244.166025,106.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.165025,126.49547188)
\lineto(224.165025,86.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.164025,106.49447188)
\lineto(284.164025,106.49447188)
\lineto(284.164025,106.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.165025,126.49547188)
\lineto(264.165025,86.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.166027,106.49447188)
\lineto(104.166035,106.49447188)
\lineto(104.166035,106.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.166017,106.49447188)
\lineto(64.166017,106.49447188)
\lineto(64.166017,106.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.168025,106.49447188)
\lineto(164.168025,106.49447188)
\lineto(164.168025,106.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.168025,86.49447188)
\lineto(184.168025,126.49547188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.167975,106.49447188)
\lineto(124.167975,106.49447188)
\lineto(124.167975,106.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.168025,86.49447188)
\lineto(144.168025,126.49547188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.166027,126.49547188)
\lineto(4.166027,146.49447188)
\lineto(4.166027,146.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.314465,126.49529426)
\curveto(4.314465,115.44959947)(13.26876968,106.49529455)(24.31446446,106.49529426)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.166025,86.49369449)
\curveto(404.166025,97.53938928)(395.21172032,106.4936942)(384.16602554,106.49369449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.166025,126.49347188)
\lineto(324.166025,86.49247188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.166025,126.49347188)
\lineto(364.166025,86.49247188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166027,126.49447188)
\lineto(44.166027,86.49347188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166025,126.49447188)
\lineto(84.166025,86.49347188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.166025,86.49329426)
\curveto(444.166025,75.44759947)(435.21172032,66.49329455)(424.16602554,66.49329426)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.166025,126.49347188)
\lineto(444.166025,86.49247188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.166027,146.49447188)
\lineto(44.166027,126.49447188)
\lineto(44.166027,126.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.166025,126.49447188)
\lineto(364.166025,146.49447188)
\lineto(364.166025,146.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.166025,146.49447188)
\lineto(224.166025,126.49447188)
\lineto(224.166025,126.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.166025,146.49447188)
\lineto(264.166025,126.49447188)
\lineto(264.166025,126.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.166025,146.49447188)
\lineto(184.166025,126.49447188)
\lineto(184.166025,126.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.166025,146.49447188)
\lineto(324.166025,126.49447188)
\lineto(324.166025,126.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.166025,146.49447188)
\lineto(144.166025,126.49447188)
\lineto(144.166025,126.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.166025,146.49447188)
\lineto(84.166025,126.49447188)
\lineto(84.166025,126.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.166025,126.49447188)
\lineto(444.166025,146.49447188)
\lineto(444.166025,146.49447188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(404.157995,86.49347188)
\lineto(404.157995,73.56347188)
\lineto(404.157995,73.56347188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.157995,59.42147188)
\lineto(404.157995,46.49347188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(411.229045,66.49347188)
\lineto(424.166025,66.49347188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.166025,66.49347188)
\lineto(397.086925,66.49347188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16596641,73.5765177)
\curveto(404.16596658,69.66897891)(400.99828064,66.5012927)(397.09074185,66.50129253)
\lineto(397.09074133,66.50129253)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.22907083,66.49206328)
\curveto(407.32153204,66.49206345)(404.15384583,63.32437752)(404.15384566,59.41683873)
\lineto(404.15384566,59.41683821)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00000004,linecolor=curcolor]
{
\newpath
\moveto(405.43079439,65.21928787)
\curveto(404.72785067,64.51634415)(403.58815372,64.51634415)(402.88520999,65.21928787)
\curveto(402.18226627,65.92223159)(402.18226627,67.06192855)(402.88520999,67.76487227)
\curveto(403.58815372,68.46781599)(404.72785067,68.46781599)(405.43079439,67.76487227)
\curveto(406.13373812,67.06192855)(406.13373812,65.92223159)(405.43079439,65.21928787)
\closepath
}
}
\end{pspicture}


==> diagrams/p-6.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-79.2](448.33203125,168.48242188)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.71974501,1.49414395)
\lineto(140.71974501,1.97754238)
\curveto(140.71974411,2.00683875)(140.73146285,2.03906528)(140.75490126,2.07422207)
\lineto(143.54982313,5.16797207)
\curveto(143.97169399,5.62499919)(144.31446708,6.00878787)(144.57814345,6.31933926)
\curveto(144.8418103,6.629881)(145.10255223,6.98730251)(145.36037001,7.39160488)
\curveto(145.61817671,7.79589546)(145.82032495,8.2060513)(145.96681532,8.62207363)
\curveto(146.11915278,9.04394108)(146.19532458,9.48925314)(146.19533095,9.95801113)
\curveto(146.19532458,10.45018968)(146.10450435,10.91893921)(145.92287001,11.36426113)
\curveto(145.74122347,11.81542269)(145.4687628,12.17577389)(145.1054872,12.44531582)
\curveto(144.7480604,12.71483585)(144.31446708,12.84960134)(143.80470595,12.8496127)
\curveto(143.28321811,12.84960134)(142.81446858,12.69139837)(142.39845595,12.37500332)
\curveto(141.98243816,12.06444588)(141.68946971,11.6601494)(141.5195497,11.1621127)
\curveto(141.56642295,11.17382177)(141.63087601,11.17968113)(141.71290907,11.17969082)
\curveto(141.98243816,11.17968113)(142.21095356,11.08886091)(142.39845595,10.90722988)
\curveto(142.59181255,10.72558003)(142.68849214,10.49120526)(142.68849501,10.20410488)
\curveto(142.68849214,9.92870582)(142.59181255,9.69433106)(142.39845595,9.50097988)
\curveto(142.21095356,9.31347206)(141.98243816,9.21972216)(141.71290907,9.21972988)
\curveto(141.43165746,9.21972216)(141.19435301,9.31640175)(141.00099501,9.50976895)
\curveto(140.81349402,9.70897948)(140.71974411,9.94042456)(140.71974501,10.20410488)
\curveto(140.71974411,10.6552676)(140.80470497,11.07714217)(140.97462782,11.46972988)
\curveto(141.14454838,11.86815701)(141.3877122,12.21971916)(141.70412001,12.52441738)
\curveto(142.02638343,12.83495292)(142.38673463,13.07225737)(142.7851747,13.23633145)
\curveto(143.18946821,13.40038204)(143.61720215,13.48241321)(144.06837782,13.4824252)
\curveto(144.75391977,13.48241321)(145.392591,13.33592898)(145.98439345,13.04297207)
\curveto(146.57618357,12.75585143)(147.0449331,12.34569559)(147.39064345,11.81250332)
\curveto(147.73633866,11.28514978)(147.90919005,10.66698633)(147.90919813,9.95801113)
\curveto(147.90919005,9.43651882)(147.79493235,8.94140212)(147.5664247,8.47265957)
\curveto(147.33790156,8.00390306)(147.0449331,7.57616911)(146.68751845,7.18945645)
\curveto(146.33009007,6.80859176)(145.87305927,6.37499844)(145.3164247,5.8886752)
\curveto(144.75977914,5.40234316)(144.39356856,5.07714817)(144.21779188,4.91308926)
\lineto(142.17872938,2.95312832)
\lineto(143.9101747,2.95312832)
\curveto(144.75977914,2.95312686)(145.4687628,2.95898623)(146.03712782,2.97070645)
\curveto(146.61133978,2.98828308)(146.91602698,3.01172055)(146.95119032,3.04101895)
\curveto(147.09180805,3.193361)(147.2353626,3.74707138)(147.38185438,4.70215176)
\lineto(147.90919813,4.70215176)
\lineto(147.39943251,1.49414395)
\lineto(140.71974501,1.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.45265517,157.78613613)
\curveto(351.45265376,158.00879087)(351.49952871,158.24316563)(351.59328017,158.48926113)
\lineto(353.05226454,162.3652377)
\curveto(353.2104645,162.80468451)(353.28956599,163.16503571)(353.28956923,163.44629238)
\curveto(353.28956599,163.80370695)(353.15773018,163.98241771)(352.89406142,163.9824252)
\curveto(352.41944967,163.98241771)(352.02687194,163.7363242)(351.71632704,163.24414395)
\curveto(351.41163818,162.75780956)(351.18605246,162.21288823)(351.03956923,161.60937832)
\curveto(351.01613076,161.53320141)(350.96632612,161.49511551)(350.89015517,161.49512051)
\lineto(350.67921767,161.49512051)
\curveto(350.57960776,161.49511551)(350.52980312,161.55077951)(350.5298036,161.6621127)
\lineto(350.5298036,161.71484707)
\curveto(350.7231623,162.42968488)(351.01906044,163.06249675)(351.41749892,163.61328457)
\curveto(351.81593465,164.16991752)(352.31984039,164.44823755)(352.92921767,164.44824551)
\curveto(353.35694873,164.44823755)(353.71729993,164.30761269)(354.01027235,164.02637051)
\curveto(354.30909622,163.74511326)(354.45851013,163.38769174)(354.45851454,162.95410488)
\curveto(354.45851013,162.7314424)(354.40870549,162.49706763)(354.30910048,162.25097988)
\lineto(352.8501161,158.38379238)
\curveto(352.68605096,157.98535339)(352.6040198,157.62500219)(352.60402235,157.3027377)
\curveto(352.6040198,156.94531537)(352.74171497,156.76660461)(353.01710829,156.76660488)
\curveto(353.48585485,156.76660461)(353.8755029,157.0156278)(354.1860536,157.5136752)
\curveto(354.5024554,158.01757992)(354.72511142,158.55957157)(354.85402235,159.13965176)
\curveto(354.87745502,159.20996154)(354.92432998,159.24511776)(354.99464735,159.24512051)
\lineto(355.21437392,159.24512051)
\curveto(355.2612437,159.24511776)(355.2993296,159.22753965)(355.32863173,159.19238613)
\curveto(355.35792329,159.16308659)(355.37257171,159.12793037)(355.37257704,159.08691738)
\curveto(355.37257171,159.07519605)(355.36671235,159.05761794)(355.35499892,159.03418301)
\curveto(355.19093127,158.35449365)(354.90382218,157.72754115)(354.49367079,157.15332363)
\curveto(354.08936987,156.5791048)(353.58546413,156.29199571)(352.98195204,156.29199551)
\curveto(352.56007453,156.29199571)(352.19972333,156.43555025)(351.90089735,156.72265957)
\curveto(351.60206767,157.0156278)(351.45265376,157.37011963)(351.45265517,157.78613613)
\moveto(353.4829286,167.40137051)
\curveto(353.48292517,167.65331247)(353.58839381,167.88182787)(353.79933485,168.08691738)
\curveto(354.01026839,168.29198371)(354.24171347,168.39452267)(354.49367079,168.39453457)
\curveto(354.69874426,168.39452267)(354.86573628,168.33006961)(354.99464735,168.2011752)
\curveto(355.1294079,168.07811674)(355.19679064,167.91991377)(355.19679579,167.72656582)
\curveto(355.19679064,167.45702361)(355.08839231,167.21971916)(354.87160048,167.01465176)
\curveto(354.66065836,166.81542269)(354.4262836,166.71581341)(354.16847548,166.71582363)
\curveto(353.97511217,166.71581341)(353.81104984,166.78026647)(353.67628798,166.90918301)
\curveto(353.54737823,167.04393808)(353.48292517,167.20800042)(353.4829286,167.40137051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.58742079,160.63379238)
\curveto(357.48781016,160.63378824)(357.40577899,160.67187414)(357.34132704,160.7480502)
\curveto(357.27687287,160.82421774)(357.24464634,160.90624891)(357.24464735,160.99414395)
\curveto(357.24464634,161.08202998)(357.27687287,161.16406115)(357.34132704,161.2402377)
\curveto(357.40577899,161.31640475)(357.48781016,161.35449065)(357.58742079,161.35449551)
\lineto(362.87843642,161.35449551)
\lineto(362.87843642,166.66308926)
\curveto(362.87842977,166.756829)(362.91358599,166.83300079)(362.98390517,166.89160488)
\curveto(363.05421085,166.95604755)(363.1391717,166.98827408)(363.23878798,166.98828457)
\curveto(363.32667151,166.98827408)(363.40870268,166.95604755)(363.48488173,166.89160488)
\curveto(363.56104628,166.83300079)(363.59913218,166.756829)(363.59913954,166.66308926)
\lineto(363.59913954,161.35449551)
\lineto(368.89015517,161.35449551)
\curveto(368.97803305,161.35449065)(369.05420485,161.31640475)(369.11867079,161.2402377)
\curveto(369.18311097,161.16406115)(369.2153375,161.08202998)(369.21535048,160.99414395)
\curveto(369.2153375,160.90624891)(369.18311097,160.82421774)(369.11867079,160.7480502)
\curveto(369.05420485,160.67187414)(368.97803305,160.63378824)(368.89015517,160.63379238)
\lineto(363.59913954,160.63379238)
\lineto(363.59913954,155.32519863)
\curveto(363.59913218,155.2314499)(363.56104628,155.1552781)(363.48488173,155.09668301)
\curveto(363.40870268,155.03223134)(363.32667151,155.00000481)(363.23878798,155.00000332)
\curveto(363.1391717,155.00000481)(363.05421085,155.03223134)(362.98390517,155.09668301)
\curveto(362.91358599,155.1552781)(362.87842977,155.2314499)(362.87843642,155.32519863)
\lineto(362.87843642,160.63379238)
\lineto(357.58742079,160.63379238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.89601454,156.49414395)
\lineto(371.89601454,157.12695645)
\curveto(373.39601137,157.12695581)(374.14601062,157.31738531)(374.14601454,157.69824551)
\lineto(374.14601454,167.1464877)
\curveto(373.52491749,166.84764922)(372.73976203,166.6982353)(371.79054579,166.69824551)
\lineto(371.79054579,167.33105801)
\curveto(373.26124588,167.33104717)(374.37159633,167.71483585)(375.12160048,168.4824252)
\lineto(375.37648329,168.4824252)
\curveto(375.41749372,168.48241321)(375.45557962,168.4648351)(375.4907411,168.42969082)
\curveto(375.53175142,168.40038204)(375.55225921,168.36522582)(375.55226454,168.32422207)
\lineto(375.55226454,157.69824551)
\curveto(375.55225921,157.31738531)(376.30225846,157.12695581)(377.80226454,157.12695645)
\lineto(377.80226454,156.49414395)
\lineto(371.89601454,156.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.44288954,157.78613613)
\curveto(35.44288813,158.00879087)(35.48976309,158.24316563)(35.58351454,158.48926113)
\lineto(37.04249892,162.3652377)
\curveto(37.20069888,162.80468451)(37.27980036,163.16503571)(37.2798036,163.44629238)
\curveto(37.27980036,163.80370695)(37.14796455,163.98241771)(36.88429579,163.9824252)
\curveto(36.40968404,163.98241771)(36.01710631,163.7363242)(35.70656142,163.24414395)
\curveto(35.40187255,162.75780956)(35.17628684,162.21288823)(35.0298036,161.60937832)
\curveto(35.00636513,161.53320141)(34.9565605,161.49511551)(34.88038954,161.49512051)
\lineto(34.66945204,161.49512051)
\curveto(34.56984213,161.49511551)(34.5200375,161.55077951)(34.52003798,161.6621127)
\lineto(34.52003798,161.71484707)
\curveto(34.71339668,162.42968488)(35.00929482,163.06249675)(35.40773329,163.61328457)
\curveto(35.80616902,164.16991752)(36.31007477,164.44823755)(36.91945204,164.44824551)
\curveto(37.34718311,164.44823755)(37.70753431,164.30761269)(38.00050673,164.02637051)
\curveto(38.29933059,163.74511326)(38.4487445,163.38769174)(38.44874892,162.95410488)
\curveto(38.4487445,162.7314424)(38.39893987,162.49706763)(38.29933485,162.25097988)
\lineto(36.84035048,158.38379238)
\curveto(36.67628534,157.98535339)(36.59425417,157.62500219)(36.59425673,157.3027377)
\curveto(36.59425417,156.94531537)(36.73194935,156.76660461)(37.00734267,156.76660488)
\curveto(37.47608923,156.76660461)(37.86573727,157.0156278)(38.17628798,157.5136752)
\curveto(38.49268977,158.01757992)(38.7153458,158.55957157)(38.84425673,159.13965176)
\curveto(38.8676894,159.20996154)(38.91456435,159.24511776)(38.98488173,159.24512051)
\lineto(39.20460829,159.24512051)
\curveto(39.25147808,159.24511776)(39.28956398,159.22753965)(39.3188661,159.19238613)
\curveto(39.34815767,159.16308659)(39.36280609,159.12793037)(39.36281142,159.08691738)
\curveto(39.36280609,159.07519605)(39.35694672,159.05761794)(39.34523329,159.03418301)
\curveto(39.18116565,158.35449365)(38.89405656,157.72754115)(38.48390517,157.15332363)
\curveto(38.07960425,156.5791048)(37.5756985,156.29199571)(36.97218642,156.29199551)
\curveto(36.5503089,156.29199571)(36.1899577,156.43555025)(35.89113173,156.72265957)
\curveto(35.59230205,157.0156278)(35.44288813,157.37011963)(35.44288954,157.78613613)
\moveto(37.47316298,167.40137051)
\curveto(37.47315954,167.65331247)(37.57862819,167.88182787)(37.78956923,168.08691738)
\curveto(38.00050276,168.29198371)(38.23194785,168.39452267)(38.48390517,168.39453457)
\curveto(38.68897864,168.39452267)(38.85597066,168.33006961)(38.98488173,168.2011752)
\curveto(39.11964227,168.07811674)(39.18702502,167.91991377)(39.18703017,167.72656582)
\curveto(39.18702502,167.45702361)(39.07862669,167.21971916)(38.86183485,167.01465176)
\curveto(38.65089274,166.81542269)(38.41651797,166.71581341)(38.15870985,166.71582363)
\curveto(37.96534655,166.71581341)(37.80128421,166.78026647)(37.66652235,166.90918301)
\curveto(37.5376126,167.04393808)(37.47315954,167.20800042)(37.47316298,167.40137051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.42628798,159.82519863)
\lineto(40.42628798,160.94140957)
\lineto(45.18995985,160.94140957)
\lineto(45.18995985,159.82519863)
\lineto(40.42628798,159.82519863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.90578017,156.49414395)
\lineto(47.90578017,157.12695645)
\curveto(49.405777,157.12695581)(50.15577625,157.31738531)(50.15578017,157.69824551)
\lineto(50.15578017,167.1464877)
\curveto(49.53468312,166.84764922)(48.74952765,166.6982353)(47.80031142,166.69824551)
\lineto(47.80031142,167.33105801)
\curveto(49.27101151,167.33104717)(50.38136196,167.71483585)(51.1313661,168.4824252)
\lineto(51.38624892,168.4824252)
\curveto(51.42725935,168.48241321)(51.46534525,168.4648351)(51.50050673,168.42969082)
\curveto(51.54151705,168.40038204)(51.56202484,168.36522582)(51.56203017,168.32422207)
\lineto(51.56203017,157.69824551)
\curveto(51.56202484,157.31738531)(52.31202409,157.12695581)(53.81203017,157.12695645)
\lineto(53.81203017,156.49414395)
\lineto(47.90578017,156.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.4433473,156.29199551)
\curveto(441.68748556,156.29199571)(441.0898299,156.57617511)(440.65037855,157.14453457)
\curveto(440.2167839,157.7187521)(439.99998724,158.39550923)(439.99998793,159.17480801)
\curveto(439.99998724,159.94238268)(440.19920579,160.73925689)(440.59764418,161.56543301)
\curveto(440.99608,162.39159899)(441.53221227,163.07714517)(442.20604262,163.62207363)
\curveto(442.88572655,164.1728472)(443.615218,164.44823755)(444.39451918,164.44824551)
\curveto(444.75193562,164.44823755)(445.07127124,164.35155796)(445.35252699,164.15820645)
\curveto(445.63377067,163.9648396)(445.85349702,163.70116799)(446.01170668,163.36719082)
\curveto(446.14646547,163.84765222)(446.41013708,164.08788635)(446.8027223,164.08789395)
\curveto(446.95505841,164.08788635)(447.08103485,164.0410114)(447.18065199,163.94726895)
\curveto(447.28611277,163.85937096)(447.33884709,163.73925389)(447.33885512,163.58691738)
\curveto(447.33884709,163.55175408)(447.33591741,163.52538691)(447.33006605,163.50781582)
\curveto(447.33005804,163.4902307)(447.32712835,163.46972291)(447.32127699,163.44629238)
\lineto(446.06444105,158.41894863)
\curveto(445.98240314,158.06152519)(445.94138755,157.76855673)(445.94139418,157.54004238)
\curveto(445.94138755,157.02441685)(446.11423894,156.76660461)(446.45994887,156.76660488)
\curveto(446.83494135,156.76660461)(447.11912075,157.00390906)(447.31248793,157.47851895)
\curveto(447.51169848,157.95898623)(447.6786905,158.51269661)(447.81346449,159.13965176)
\curveto(447.83689347,159.20996154)(447.88376842,159.24511776)(447.95408949,159.24512051)
\lineto(448.17381605,159.24512051)
\curveto(448.22068215,159.24511776)(448.25876805,159.22460996)(448.28807387,159.18359707)
\curveto(448.31736174,159.1425788)(448.33201016,159.1044929)(448.33201918,159.06933926)
\curveto(448.12107287,158.2314469)(447.88962779,157.55761944)(447.63768324,157.04785488)
\curveto(447.39158142,156.54394858)(446.98728494,156.29199571)(446.42479262,156.29199551)
\curveto(446.02048904,156.29199571)(445.66306752,156.40918309)(445.35252699,156.64355801)
\curveto(445.04197439,156.88379199)(444.84861521,157.20019793)(444.77244887,157.59277676)
\curveto(443.99900668,156.72558903)(443.22264027,156.29199571)(442.4433473,156.29199551)
\moveto(442.46092543,156.76660488)
\curveto(442.8945156,156.76660461)(443.31346049,156.92773726)(443.71776137,157.25000332)
\curveto(444.1279128,157.57812724)(444.47947495,157.96191592)(444.77244887,158.40137051)
\curveto(444.78416215,158.41308734)(444.79002152,158.43066545)(444.79002699,158.45410488)
\lineto(445.75682387,162.3652377)
\lineto(445.77440199,162.41797207)
\curveto(445.7040831,162.84570009)(445.54880982,163.21191067)(445.30858168,163.51660488)
\curveto(445.07420092,163.82714442)(444.7548653,163.98241771)(444.35057387,163.9824252)
\curveto(443.94627236,163.98241771)(443.56834305,163.81542569)(443.2167848,163.48144863)
\curveto(442.87107812,163.15331697)(442.57810967,162.76366893)(442.33787855,162.31250332)
\curveto(442.10350077,161.83202923)(441.87791505,161.1728502)(441.66112074,160.33496426)
\curveto(441.45018111,159.49707063)(441.34471246,158.84668066)(441.34471449,158.38379238)
\curveto(441.34471246,157.96777528)(441.432603,157.59277566)(441.60838637,157.25879238)
\curveto(441.79002452,156.93066695)(442.07420392,156.76660461)(442.46092543,156.76660488)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.19777235,157.78613613)
\curveto(311.19777095,158.00879087)(311.2446459,158.24316563)(311.33839735,158.48926113)
\lineto(312.79738173,162.3652377)
\curveto(312.95558169,162.80468451)(313.03468317,163.16503571)(313.03468642,163.44629238)
\curveto(313.03468317,163.80370695)(312.90284737,163.98241771)(312.6391786,163.9824252)
\curveto(312.16456686,163.98241771)(311.77198912,163.7363242)(311.46144423,163.24414395)
\curveto(311.15675536,162.75780956)(310.93116965,162.21288823)(310.78468642,161.60937832)
\curveto(310.76124795,161.53320141)(310.71144331,161.49511551)(310.63527235,161.49512051)
\lineto(310.42433485,161.49512051)
\curveto(310.32472495,161.49511551)(310.27492031,161.55077951)(310.27492079,161.6621127)
\lineto(310.27492079,161.71484707)
\curveto(310.46827949,162.42968488)(310.76417763,163.06249675)(311.1626161,163.61328457)
\curveto(311.56105183,164.16991752)(312.06495758,164.44823755)(312.67433485,164.44824551)
\curveto(313.10206592,164.44823755)(313.46241712,164.30761269)(313.75538954,164.02637051)
\curveto(314.0542134,163.74511326)(314.20362732,163.38769174)(314.20363173,162.95410488)
\curveto(314.20362732,162.7314424)(314.15382268,162.49706763)(314.05421767,162.25097988)
\lineto(312.59523329,158.38379238)
\curveto(312.43116815,157.98535339)(312.34913698,157.62500219)(312.34913954,157.3027377)
\curveto(312.34913698,156.94531537)(312.48683216,156.76660461)(312.76222548,156.76660488)
\curveto(313.23097204,156.76660461)(313.62062009,157.0156278)(313.93117079,157.5136752)
\curveto(314.24757258,158.01757992)(314.47022861,158.55957157)(314.59913954,159.13965176)
\curveto(314.62257221,159.20996154)(314.66944716,159.24511776)(314.73976454,159.24512051)
\lineto(314.9594911,159.24512051)
\curveto(315.00636089,159.24511776)(315.04444679,159.22753965)(315.07374892,159.19238613)
\curveto(315.10304048,159.16308659)(315.1176889,159.12793037)(315.11769423,159.08691738)
\curveto(315.1176889,159.07519605)(315.11182953,159.05761794)(315.1001161,159.03418301)
\curveto(314.93604846,158.35449365)(314.64893937,157.72754115)(314.23878798,157.15332363)
\curveto(313.83448706,156.5791048)(313.33058131,156.29199571)(312.72706923,156.29199551)
\curveto(312.30519171,156.29199571)(311.94484051,156.43555025)(311.64601454,156.72265957)
\curveto(311.34718486,157.0156278)(311.19777095,157.37011963)(311.19777235,157.78613613)
\moveto(313.22804579,167.40137051)
\curveto(313.22804235,167.65331247)(313.333511,167.88182787)(313.54445204,168.08691738)
\curveto(313.75538558,168.29198371)(313.98683066,168.39452267)(314.23878798,168.39453457)
\curveto(314.44386145,168.39452267)(314.61085347,168.33006961)(314.73976454,168.2011752)
\curveto(314.87452508,168.07811674)(314.94190783,167.91991377)(314.94191298,167.72656582)
\curveto(314.94190783,167.45702361)(314.8335095,167.21971916)(314.61671767,167.01465176)
\curveto(314.40577555,166.81542269)(314.17140079,166.71581341)(313.91359267,166.71582363)
\curveto(313.72022936,166.71581341)(313.55616703,166.78026647)(313.42140517,166.90918301)
\curveto(313.29249542,167.04393808)(313.22804235,167.20800042)(313.22804579,167.40137051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.33253798,160.63379238)
\curveto(317.23292735,160.63378824)(317.15089618,160.67187414)(317.08644423,160.7480502)
\curveto(317.02199006,160.82421774)(316.98976353,160.90624891)(316.98976454,160.99414395)
\curveto(316.98976353,161.08202998)(317.02199006,161.16406115)(317.08644423,161.2402377)
\curveto(317.15089618,161.31640475)(317.23292735,161.35449065)(317.33253798,161.35449551)
\lineto(322.6235536,161.35449551)
\lineto(322.6235536,166.66308926)
\curveto(322.62354696,166.756829)(322.65870317,166.83300079)(322.72902235,166.89160488)
\curveto(322.79932803,166.95604755)(322.88428889,166.98827408)(322.98390517,166.98828457)
\curveto(323.0717887,166.98827408)(323.15381987,166.95604755)(323.22999892,166.89160488)
\curveto(323.30616346,166.83300079)(323.34424936,166.756829)(323.34425673,166.66308926)
\lineto(323.34425673,161.35449551)
\lineto(328.63527235,161.35449551)
\curveto(328.72315023,161.35449065)(328.79932203,161.31640475)(328.86378798,161.2402377)
\curveto(328.92822815,161.16406115)(328.96045468,161.08202998)(328.96046767,160.99414395)
\curveto(328.96045468,160.90624891)(328.92822815,160.82421774)(328.86378798,160.7480502)
\curveto(328.79932203,160.67187414)(328.72315023,160.63378824)(328.63527235,160.63379238)
\lineto(323.34425673,160.63379238)
\lineto(323.34425673,155.32519863)
\curveto(323.34424936,155.2314499)(323.30616346,155.1552781)(323.22999892,155.09668301)
\curveto(323.15381987,155.03223134)(323.0717887,155.00000481)(322.98390517,155.00000332)
\curveto(322.88428889,155.00000481)(322.79932803,155.03223134)(322.72902235,155.09668301)
\curveto(322.65870317,155.1552781)(322.62354696,155.2314499)(322.6235536,155.32519863)
\lineto(322.6235536,160.63379238)
\lineto(317.33253798,160.63379238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.86769423,156.49414395)
\lineto(330.86769423,156.97754238)
\curveto(330.86769333,157.00683875)(330.87941207,157.03906528)(330.90285048,157.07422207)
\lineto(333.69777235,160.16797207)
\curveto(334.11964321,160.62499919)(334.4624163,161.00878787)(334.72609267,161.31933926)
\curveto(334.98975952,161.629881)(335.25050145,161.98730251)(335.50831923,162.39160488)
\curveto(335.76612593,162.79589546)(335.96827417,163.2060513)(336.11476454,163.62207363)
\curveto(336.267102,164.04394108)(336.34327379,164.48925314)(336.34328017,164.95801113)
\curveto(336.34327379,165.45018968)(336.25245357,165.91893921)(336.07081923,166.36426113)
\curveto(335.88917269,166.81542269)(335.61671202,167.17577389)(335.25343642,167.44531582)
\curveto(334.89600962,167.71483585)(334.4624163,167.84960134)(333.95265517,167.8496127)
\curveto(333.43116733,167.84960134)(332.9624178,167.69139837)(332.54640517,167.37500332)
\curveto(332.13038738,167.06444588)(331.83741892,166.6601494)(331.66749892,166.1621127)
\curveto(331.71437217,166.17382177)(331.77882523,166.17968113)(331.86085829,166.17969082)
\curveto(332.13038738,166.17968113)(332.35890278,166.08886091)(332.54640517,165.90722988)
\curveto(332.73976177,165.72558003)(332.83644136,165.49120526)(332.83644423,165.20410488)
\curveto(332.83644136,164.92870582)(332.73976177,164.69433106)(332.54640517,164.50097988)
\curveto(332.35890278,164.31347206)(332.13038738,164.21972216)(331.86085829,164.21972988)
\curveto(331.57960668,164.21972216)(331.34230223,164.31640175)(331.14894423,164.50976895)
\curveto(330.96144324,164.70897948)(330.86769333,164.94042456)(330.86769423,165.20410488)
\curveto(330.86769333,165.6552676)(330.95265418,166.07714217)(331.12257704,166.46972988)
\curveto(331.29249759,166.86815701)(331.53566141,167.21971916)(331.85206923,167.52441738)
\curveto(332.17433265,167.83495292)(332.53468385,168.07225737)(332.93312392,168.23633145)
\curveto(333.33741742,168.40038204)(333.76515137,168.48241321)(334.21632704,168.4824252)
\curveto(334.90186899,168.48241321)(335.54054022,168.33592898)(336.13234267,168.04297207)
\curveto(336.72413279,167.75585143)(337.19288232,167.34569559)(337.53859267,166.81250332)
\curveto(337.88428788,166.28514978)(338.05713927,165.66698633)(338.05714735,164.95801113)
\curveto(338.05713927,164.43651882)(337.94288157,163.94140212)(337.71437392,163.47265957)
\curveto(337.48585078,163.00390306)(337.19288232,162.57616911)(336.83546767,162.18945645)
\curveto(336.47803928,161.80859176)(336.02100849,161.37499844)(335.46437392,160.8886752)
\curveto(334.90772835,160.40234316)(334.54151778,160.07714817)(334.3657411,159.91308926)
\lineto(332.3266786,157.95312832)
\lineto(334.05812392,157.95312832)
\curveto(334.90772835,157.95312686)(335.61671202,157.95898623)(336.18507704,157.97070645)
\curveto(336.759289,157.98828308)(337.0639762,158.01172055)(337.09913954,158.04101895)
\curveto(337.23975727,158.193361)(337.38331182,158.74707138)(337.5298036,159.70215176)
\lineto(338.05714735,159.70215176)
\lineto(337.54738173,156.49414395)
\lineto(330.86769423,156.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.14503798,156.80176113)
\curveto(220.14503659,156.87207325)(220.15089596,156.92480758)(220.1626161,156.95996426)
\lineto(221.50734267,162.33008145)
\curveto(221.59523045,162.66405965)(221.63917572,162.95702811)(221.6391786,163.2089877)
\curveto(221.63917572,163.72460546)(221.46339465,163.98241771)(221.11183485,163.9824252)
\curveto(220.73683287,163.98241771)(220.45851284,163.756832)(220.27687392,163.30566738)
\curveto(220.09523195,162.86034852)(219.91945088,162.29491939)(219.74953017,161.60937832)
\curveto(219.74952917,161.57421699)(219.73195107,161.54492014)(219.69679579,161.5214877)
\curveto(219.66163864,161.50390456)(219.62941211,161.49511551)(219.6001161,161.49512051)
\lineto(219.3891786,161.49512051)
\curveto(219.34816239,161.49511551)(219.31300617,161.5156233)(219.28370985,161.55664395)
\curveto(219.25441248,161.60351384)(219.23976406,161.64452942)(219.23976454,161.67969082)
\curveto(219.36867018,162.20116949)(219.49171693,162.64355186)(219.60890517,163.00683926)
\curveto(219.73195107,163.37011363)(219.91945088,163.70116799)(220.17140517,164.00000332)
\curveto(220.42921599,164.29882364)(220.74855161,164.44823755)(221.12941298,164.44824551)
\curveto(221.58058203,164.44823755)(221.97901913,164.30468301)(222.32472548,164.01758145)
\curveto(222.67042469,163.7363242)(222.84327608,163.375973)(222.84328017,162.93652676)
\curveto(223.2006976,163.40526985)(223.61964249,163.7744101)(224.1001161,164.04394863)
\curveto(224.58057903,164.31347206)(225.09034414,164.44823755)(225.62941298,164.44824551)
\curveto(226.05714005,164.44823755)(226.42628031,164.37499544)(226.73683485,164.22851895)
\curveto(227.04737344,164.08202698)(227.28760757,163.85937096)(227.45753798,163.5605502)
\curveto(227.63331035,163.26757467)(227.72120089,162.91601252)(227.72120985,162.5058627)
\curveto(227.72120089,162.01366968)(227.60987288,161.41894371)(227.38722548,160.72168301)
\curveto(227.17042019,160.02441385)(226.89795952,159.24511776)(226.56984267,158.38379238)
\curveto(226.39991315,157.99121276)(226.31495229,157.63086156)(226.31495985,157.3027377)
\curveto(226.31495229,156.94531537)(226.45264747,156.76660461)(226.72804579,156.76660488)
\curveto(227.19678735,156.76660461)(227.5864354,157.01855748)(227.8969911,157.52246426)
\curveto(228.2133879,158.02636898)(228.43604392,158.56543094)(228.56495985,159.13965176)
\curveto(228.58838752,159.20996154)(228.63819216,159.24511776)(228.71437392,159.24512051)
\lineto(228.92531142,159.24512051)
\curveto(228.9721762,159.24511776)(229.0102621,159.23046933)(229.03956923,159.2011752)
\curveto(229.07471516,159.17187564)(229.09229327,159.13378974)(229.0923036,159.08691738)
\curveto(229.09229327,159.07519605)(229.0864339,159.05761794)(229.07472548,159.03418301)
\curveto(228.91065282,158.35449365)(228.62354374,157.72754115)(228.21339735,157.15332363)
\curveto(227.80909143,156.5791048)(227.302256,156.29199571)(226.69288954,156.29199551)
\curveto(226.27100703,156.29199571)(225.91065582,156.43555025)(225.61183485,156.72265957)
\curveto(225.31300017,157.0156278)(225.16358626,157.37011963)(225.16359267,157.78613613)
\curveto(225.16358626,158.00879087)(225.21046121,158.24316563)(225.30421767,158.48926113)
\curveto(225.45655472,158.88183687)(225.62940611,159.3505864)(225.82277235,159.89551113)
\curveto(226.02198384,160.44042906)(226.18311649,160.96191292)(226.30617079,161.45996426)
\curveto(226.43506936,161.95800567)(226.49952242,162.39745835)(226.49953017,162.77832363)
\curveto(226.49952242,163.11230139)(226.42920999,163.39648079)(226.28859267,163.6308627)
\curveto(226.15381964,163.86523032)(225.92237456,163.98241771)(225.59425673,163.9824252)
\curveto(225.15479721,163.98241771)(224.75050073,163.88573812)(224.3813661,163.69238613)
\curveto(224.01222022,163.49901975)(223.68995492,163.24120751)(223.41456923,162.91894863)
\curveto(223.13917422,162.60253627)(222.88722135,162.22460696)(222.65870985,161.78515957)
\lineto(221.43703017,156.88965176)
\curveto(221.3960119,156.72558903)(221.302262,156.58496417)(221.15578017,156.46777676)
\curveto(221.01515291,156.3505894)(220.85694994,156.29199571)(220.68117079,156.29199551)
\curveto(220.53468464,156.29199571)(220.4087082,156.33887066)(220.3032411,156.43262051)
\curveto(220.19777091,156.52637048)(220.14503659,156.64941723)(220.14503798,156.80176113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.26564345,156.49414395)
\lineto(181.26564345,157.12695645)
\curveto(182.76564028,157.12695581)(183.51563953,157.31738531)(183.51564345,157.69824551)
\lineto(183.51564345,167.1464877)
\curveto(182.8945464,166.84764922)(182.10939093,166.6982353)(181.1601747,166.69824551)
\lineto(181.1601747,167.33105801)
\curveto(182.63087479,167.33104717)(183.74122524,167.71483585)(184.49122938,168.4824252)
\lineto(184.7461122,168.4824252)
\curveto(184.78712263,168.48241321)(184.82520853,168.4648351)(184.86037001,168.42969082)
\curveto(184.90138033,168.40038204)(184.92188812,168.36522582)(184.92189345,168.32422207)
\lineto(184.92189345,157.69824551)
\curveto(184.92188812,157.31738531)(185.67188737,157.12695581)(187.17189345,157.12695645)
\lineto(187.17189345,156.49414395)
\lineto(181.26564345,156.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.57129225,156.49414395)
\lineto(140.57129225,156.97754238)
\curveto(140.57129135,157.00683875)(140.58301009,157.03906528)(140.6064485,157.07422207)
\lineto(143.40137038,160.16797207)
\curveto(143.82324123,160.62499919)(144.16601432,161.00878787)(144.42969069,161.31933926)
\curveto(144.69335754,161.629881)(144.95409947,161.98730251)(145.21191725,162.39160488)
\curveto(145.46972396,162.79589546)(145.67187219,163.2060513)(145.81836256,163.62207363)
\curveto(145.97070002,164.04394108)(146.04687182,164.48925314)(146.04687819,164.95801113)
\curveto(146.04687182,165.45018968)(145.95605159,165.91893921)(145.77441725,166.36426113)
\curveto(145.59277071,166.81542269)(145.32031004,167.17577389)(144.95703444,167.44531582)
\curveto(144.59960764,167.71483585)(144.16601432,167.84960134)(143.65625319,167.8496127)
\curveto(143.13476535,167.84960134)(142.66601582,167.69139837)(142.25000319,167.37500332)
\curveto(141.8339854,167.06444588)(141.54101695,166.6601494)(141.37109694,166.1621127)
\curveto(141.4179702,166.17382177)(141.48242326,166.17968113)(141.56445631,166.17969082)
\curveto(141.8339854,166.17968113)(142.0625008,166.08886091)(142.25000319,165.90722988)
\curveto(142.44335979,165.72558003)(142.54003939,165.49120526)(142.54004225,165.20410488)
\curveto(142.54003939,164.92870582)(142.44335979,164.69433106)(142.25000319,164.50097988)
\curveto(142.0625008,164.31347206)(141.8339854,164.21972216)(141.56445631,164.21972988)
\curveto(141.28320471,164.21972216)(141.04590025,164.31640175)(140.85254225,164.50976895)
\curveto(140.66504126,164.70897948)(140.57129135,164.94042456)(140.57129225,165.20410488)
\curveto(140.57129135,165.6552676)(140.65625221,166.07714217)(140.82617506,166.46972988)
\curveto(140.99609562,166.86815701)(141.23925944,167.21971916)(141.55566725,167.52441738)
\curveto(141.87793067,167.83495292)(142.23828188,168.07225737)(142.63672194,168.23633145)
\curveto(143.04101545,168.40038204)(143.46874939,168.48241321)(143.91992506,168.4824252)
\curveto(144.60546701,168.48241321)(145.24413824,168.33592898)(145.83594069,168.04297207)
\curveto(146.42773081,167.75585143)(146.89648034,167.34569559)(147.24219069,166.81250332)
\curveto(147.5878859,166.28514978)(147.76073729,165.66698633)(147.76074538,164.95801113)
\curveto(147.76073729,164.43651882)(147.64647959,163.94140212)(147.41797194,163.47265957)
\curveto(147.1894488,163.00390306)(146.89648034,162.57616911)(146.53906569,162.18945645)
\curveto(146.18163731,161.80859176)(145.72460651,161.37499844)(145.16797194,160.8886752)
\curveto(144.61132638,160.40234316)(144.24511581,160.07714817)(144.06933913,159.91308926)
\lineto(142.03027663,157.95312832)
\lineto(143.76172194,157.95312832)
\curveto(144.61132638,157.95312686)(145.32031004,157.95898623)(145.88867506,157.97070645)
\curveto(146.46288703,157.98828308)(146.76757422,158.01172055)(146.80273756,158.04101895)
\curveto(146.94335529,158.193361)(147.08690984,158.74707138)(147.23340163,159.70215176)
\lineto(147.76074538,159.70215176)
\lineto(147.25097975,156.49414395)
\lineto(140.57129225,156.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.66749129,157.78613613)
\curveto(2.66748988,158.00879087)(2.71436483,158.24316563)(2.80811629,158.48926113)
\lineto(4.26710066,162.3652377)
\curveto(4.42530062,162.80468451)(4.50440211,163.16503571)(4.50440535,163.44629238)
\curveto(4.50440211,163.80370695)(4.3725663,163.98241771)(4.10889754,163.9824252)
\curveto(3.63428579,163.98241771)(3.24170806,163.7363242)(2.93116316,163.24414395)
\curveto(2.6264743,162.75780956)(2.40088858,162.21288823)(2.25440535,161.60937832)
\curveto(2.23096688,161.53320141)(2.18116224,161.49511551)(2.10499129,161.49512051)
\lineto(1.89405379,161.49512051)
\curveto(1.79444388,161.49511551)(1.74463924,161.55077951)(1.74463972,161.6621127)
\lineto(1.74463972,161.71484707)
\curveto(1.93799842,162.42968488)(2.23389656,163.06249675)(2.63233504,163.61328457)
\curveto(3.03077077,164.16991752)(3.53467651,164.44823755)(4.14405379,164.44824551)
\curveto(4.57178485,164.44823755)(4.93213605,164.30761269)(5.22510847,164.02637051)
\curveto(5.52393234,163.74511326)(5.67334625,163.38769174)(5.67335066,162.95410488)
\curveto(5.67334625,162.7314424)(5.62354161,162.49706763)(5.5239366,162.25097988)
\lineto(4.06495222,158.38379238)
\curveto(3.90088708,157.98535339)(3.81885592,157.62500219)(3.81885847,157.3027377)
\curveto(3.81885592,156.94531537)(3.95655109,156.76660461)(4.23194441,156.76660488)
\curveto(4.70069097,156.76660461)(5.09033902,157.0156278)(5.40088972,157.5136752)
\curveto(5.71729152,158.01757992)(5.93994755,158.55957157)(6.06885847,159.13965176)
\curveto(6.09229114,159.20996154)(6.1391661,159.24511776)(6.20948347,159.24512051)
\lineto(6.42921004,159.24512051)
\curveto(6.47607982,159.24511776)(6.51416572,159.22753965)(6.54346785,159.19238613)
\curveto(6.57275941,159.16308659)(6.58740784,159.12793037)(6.58741316,159.08691738)
\curveto(6.58740784,159.07519605)(6.58154847,159.05761794)(6.56983504,159.03418301)
\curveto(6.40576739,158.35449365)(6.1186583,157.72754115)(5.70850691,157.15332363)
\curveto(5.30420599,156.5791048)(4.80030025,156.29199571)(4.19678816,156.29199551)
\curveto(3.77491065,156.29199571)(3.41455945,156.43555025)(3.11573347,156.72265957)
\curveto(2.81690379,157.0156278)(2.66748988,157.37011963)(2.66749129,157.78613613)
\moveto(4.69776472,167.40137051)
\curveto(4.69776129,167.65331247)(4.80322993,167.88182787)(5.01417097,168.08691738)
\curveto(5.22510451,168.29198371)(5.45654959,168.39452267)(5.70850691,168.39453457)
\curveto(5.91358038,168.39452267)(6.0805724,168.33006961)(6.20948347,168.2011752)
\curveto(6.34424402,168.07811674)(6.41162676,167.91991377)(6.41163191,167.72656582)
\curveto(6.41162676,167.45702361)(6.30322843,167.21971916)(6.0864366,167.01465176)
\curveto(5.87549448,166.81542269)(5.64111972,166.71581341)(5.3833116,166.71582363)
\curveto(5.1899483,166.71581341)(5.02588596,166.78026647)(4.8911241,166.90918301)
\curveto(4.76221435,167.04393808)(4.69776129,167.20800042)(4.69776472,167.40137051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.18800673,157.78613613)
\curveto(75.18800532,158.00879087)(75.23488028,158.24316563)(75.32863173,158.48926113)
\lineto(76.7876161,162.3652377)
\curveto(76.94581606,162.80468451)(77.02491755,163.16503571)(77.02492079,163.44629238)
\curveto(77.02491755,163.80370695)(76.89308174,163.98241771)(76.62941298,163.9824252)
\curveto(76.15480123,163.98241771)(75.7622235,163.7363242)(75.4516786,163.24414395)
\curveto(75.14698974,162.75780956)(74.92140403,162.21288823)(74.77492079,161.60937832)
\curveto(74.75148232,161.53320141)(74.70167768,161.49511551)(74.62550673,161.49512051)
\lineto(74.41456923,161.49512051)
\curveto(74.31495932,161.49511551)(74.26515468,161.55077951)(74.26515517,161.6621127)
\lineto(74.26515517,161.71484707)
\curveto(74.45851386,162.42968488)(74.75441201,163.06249675)(75.15285048,163.61328457)
\curveto(75.55128621,164.16991752)(76.05519196,164.44823755)(76.66456923,164.44824551)
\curveto(77.09230029,164.44823755)(77.4526515,164.30761269)(77.74562392,164.02637051)
\curveto(78.04444778,163.74511326)(78.19386169,163.38769174)(78.1938661,162.95410488)
\curveto(78.19386169,162.7314424)(78.14405705,162.49706763)(78.04445204,162.25097988)
\lineto(76.58546767,158.38379238)
\curveto(76.42140253,157.98535339)(76.33937136,157.62500219)(76.33937392,157.3027377)
\curveto(76.33937136,156.94531537)(76.47706653,156.76660461)(76.75245985,156.76660488)
\curveto(77.22120641,156.76660461)(77.61085446,157.0156278)(77.92140517,157.5136752)
\curveto(78.23780696,158.01757992)(78.46046299,158.55957157)(78.58937392,159.13965176)
\curveto(78.61280658,159.20996154)(78.65968154,159.24511776)(78.72999892,159.24512051)
\lineto(78.94972548,159.24512051)
\curveto(78.99659526,159.24511776)(79.03468116,159.22753965)(79.06398329,159.19238613)
\curveto(79.09327485,159.16308659)(79.10792328,159.12793037)(79.1079286,159.08691738)
\curveto(79.10792328,159.07519605)(79.10206391,159.05761794)(79.09035048,159.03418301)
\curveto(78.92628283,158.35449365)(78.63917375,157.72754115)(78.22902235,157.15332363)
\curveto(77.82472144,156.5791048)(77.32081569,156.29199571)(76.7173036,156.29199551)
\curveto(76.29542609,156.29199571)(75.93507489,156.43555025)(75.63624892,156.72265957)
\curveto(75.33741924,157.0156278)(75.18800532,157.37011963)(75.18800673,157.78613613)
\moveto(77.21828017,167.40137051)
\curveto(77.21827673,167.65331247)(77.32374537,167.88182787)(77.53468642,168.08691738)
\curveto(77.74561995,168.29198371)(77.97706503,168.39452267)(78.22902235,168.39453457)
\curveto(78.43409583,168.39452267)(78.60108785,168.33006961)(78.72999892,168.2011752)
\curveto(78.86475946,168.07811674)(78.9321422,167.91991377)(78.93214735,167.72656582)
\curveto(78.9321422,167.45702361)(78.82374387,167.21971916)(78.60695204,167.01465176)
\curveto(78.39600993,166.81542269)(78.16163516,166.71581341)(77.90382704,166.71582363)
\curveto(77.71046374,166.71581341)(77.5464014,166.78026647)(77.41163954,166.90918301)
\curveto(77.28272979,167.04393808)(77.21827673,167.20800042)(77.21828017,167.40137051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.17140517,159.82519863)
\lineto(80.17140517,160.94140957)
\lineto(84.93507704,160.94140957)
\lineto(84.93507704,159.82519863)
\lineto(80.17140517,159.82519863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.87745985,156.49414395)
\lineto(86.87745985,156.97754238)
\curveto(86.87745896,157.00683875)(86.8891777,157.03906528)(86.9126161,157.07422207)
\lineto(89.70753798,160.16797207)
\curveto(90.12940883,160.62499919)(90.47218192,161.00878787)(90.73585829,161.31933926)
\curveto(90.99952515,161.629881)(91.26026707,161.98730251)(91.51808485,162.39160488)
\curveto(91.77589156,162.79589546)(91.97803979,163.2060513)(92.12453017,163.62207363)
\curveto(92.27686762,164.04394108)(92.35303942,164.48925314)(92.35304579,164.95801113)
\curveto(92.35303942,165.45018968)(92.2622192,165.91893921)(92.08058485,166.36426113)
\curveto(91.89893831,166.81542269)(91.62647765,167.17577389)(91.26320204,167.44531582)
\curveto(90.90577524,167.71483585)(90.47218192,167.84960134)(89.96242079,167.8496127)
\curveto(89.44093296,167.84960134)(88.97218342,167.69139837)(88.55617079,167.37500332)
\curveto(88.14015301,167.06444588)(87.84718455,166.6601494)(87.67726454,166.1621127)
\curveto(87.7241378,166.17382177)(87.78859086,166.17968113)(87.87062392,166.17969082)
\curveto(88.14015301,166.17968113)(88.3686684,166.08886091)(88.55617079,165.90722988)
\curveto(88.7495274,165.72558003)(88.84620699,165.49120526)(88.84620985,165.20410488)
\curveto(88.84620699,164.92870582)(88.7495274,164.69433106)(88.55617079,164.50097988)
\curveto(88.3686684,164.31347206)(88.14015301,164.21972216)(87.87062392,164.21972988)
\curveto(87.58937231,164.21972216)(87.35206786,164.31640175)(87.15870985,164.50976895)
\curveto(86.97120886,164.70897948)(86.87745896,164.94042456)(86.87745985,165.20410488)
\curveto(86.87745896,165.6552676)(86.96241981,166.07714217)(87.13234267,166.46972988)
\curveto(87.30226322,166.86815701)(87.54542704,167.21971916)(87.86183485,167.52441738)
\curveto(88.18409828,167.83495292)(88.54444948,168.07225737)(88.94288954,168.23633145)
\curveto(89.34718305,168.40038204)(89.774917,168.48241321)(90.22609267,168.4824252)
\curveto(90.91163461,168.48241321)(91.55030585,168.33592898)(92.14210829,168.04297207)
\curveto(92.73389841,167.75585143)(93.20264794,167.34569559)(93.54835829,166.81250332)
\curveto(93.8940535,166.28514978)(94.06690489,165.66698633)(94.06691298,164.95801113)
\curveto(94.06690489,164.43651882)(93.95264719,163.94140212)(93.72413954,163.47265957)
\curveto(93.4956164,163.00390306)(93.20264794,162.57616911)(92.84523329,162.18945645)
\curveto(92.48780491,161.80859176)(92.03077412,161.37499844)(91.47413954,160.8886752)
\curveto(90.91749398,160.40234316)(90.55128341,160.07714817)(90.37550673,159.91308926)
\lineto(88.33644423,157.95312832)
\lineto(90.06788954,157.95312832)
\curveto(90.91749398,157.95312686)(91.62647765,157.95898623)(92.19484267,157.97070645)
\curveto(92.76905463,157.98828308)(93.07374182,158.01172055)(93.10890517,158.04101895)
\curveto(93.2495229,158.193361)(93.39307744,158.74707138)(93.53956923,159.70215176)
\lineto(94.06691298,159.70215176)
\lineto(93.55714735,156.49414395)
\lineto(86.87745985,156.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.12257704,156.80176113)
\curveto(253.12257565,156.87207325)(253.12843502,156.92480758)(253.14015517,156.95996426)
\lineto(254.48488173,162.33008145)
\curveto(254.57276951,162.66405965)(254.61671478,162.95702811)(254.61671767,163.2089877)
\curveto(254.61671478,163.72460546)(254.44093371,163.98241771)(254.08937392,163.9824252)
\curveto(253.71437194,163.98241771)(253.4360519,163.756832)(253.25441298,163.30566738)
\curveto(253.07277101,162.86034852)(252.89698994,162.29491939)(252.72706923,161.60937832)
\curveto(252.72706824,161.57421699)(252.70949013,161.54492014)(252.67433485,161.5214877)
\curveto(252.6391777,161.50390456)(252.60695117,161.49511551)(252.57765517,161.49512051)
\lineto(252.36671767,161.49512051)
\curveto(252.32570145,161.49511551)(252.29054523,161.5156233)(252.26124892,161.55664395)
\curveto(252.23195154,161.60351384)(252.21730312,161.64452942)(252.2173036,161.67969082)
\curveto(252.34620924,162.20116949)(252.46925599,162.64355186)(252.58644423,163.00683926)
\curveto(252.70949013,163.37011363)(252.89698994,163.70116799)(253.14894423,164.00000332)
\curveto(253.40675506,164.29882364)(253.72609067,164.44823755)(254.10695204,164.44824551)
\curveto(254.55812109,164.44823755)(254.95655819,164.30468301)(255.30226454,164.01758145)
\curveto(255.64796375,163.7363242)(255.82081514,163.375973)(255.82081923,162.93652676)
\curveto(256.17823666,163.40526985)(256.59718155,163.7744101)(257.07765517,164.04394863)
\curveto(257.55811809,164.31347206)(258.06788321,164.44823755)(258.60695204,164.44824551)
\curveto(259.03467912,164.44823755)(259.40381937,164.37499544)(259.71437392,164.22851895)
\curveto(260.0249125,164.08202698)(260.26514663,163.85937096)(260.43507704,163.5605502)
\curveto(260.61084941,163.26757467)(260.69873995,162.91601252)(260.69874892,162.5058627)
\curveto(260.69873995,162.01366968)(260.58741194,161.41894371)(260.36476454,160.72168301)
\curveto(260.14795925,160.02441385)(259.87549859,159.24511776)(259.54738173,158.38379238)
\curveto(259.37745221,157.99121276)(259.29249136,157.63086156)(259.29249892,157.3027377)
\curveto(259.29249136,156.94531537)(259.43018653,156.76660461)(259.70558485,156.76660488)
\curveto(260.17432641,156.76660461)(260.56397446,157.01855748)(260.87453017,157.52246426)
\curveto(261.19092696,158.02636898)(261.41358299,158.56543094)(261.54249892,159.13965176)
\curveto(261.56592658,159.20996154)(261.61573122,159.24511776)(261.69191298,159.24512051)
\lineto(261.90285048,159.24512051)
\curveto(261.94971526,159.24511776)(261.98780116,159.23046933)(262.01710829,159.2011752)
\curveto(262.05225422,159.17187564)(262.06983233,159.13378974)(262.06984267,159.08691738)
\curveto(262.06983233,159.07519605)(262.06397296,159.05761794)(262.05226454,159.03418301)
\curveto(261.88819189,158.35449365)(261.6010828,157.72754115)(261.19093642,157.15332363)
\curveto(260.78663049,156.5791048)(260.27979506,156.29199571)(259.6704286,156.29199551)
\curveto(259.24854609,156.29199571)(258.88819489,156.43555025)(258.58937392,156.72265957)
\curveto(258.29053923,157.0156278)(258.14112532,157.37011963)(258.14113173,157.78613613)
\curveto(258.14112532,158.00879087)(258.18800027,158.24316563)(258.28175673,158.48926113)
\curveto(258.43409378,158.88183687)(258.60694517,159.3505864)(258.80031142,159.89551113)
\curveto(258.9995229,160.44042906)(259.16065555,160.96191292)(259.28370985,161.45996426)
\curveto(259.41260842,161.95800567)(259.47706149,162.39745835)(259.47706923,162.77832363)
\curveto(259.47706149,163.11230139)(259.40674906,163.39648079)(259.26613173,163.6308627)
\curveto(259.13135871,163.86523032)(258.89991363,163.98241771)(258.57179579,163.9824252)
\curveto(258.13233627,163.98241771)(257.7280398,163.88573812)(257.35890517,163.69238613)
\curveto(256.98975929,163.49901975)(256.66749398,163.24120751)(256.39210829,162.91894863)
\curveto(256.11671328,162.60253627)(255.86476041,162.22460696)(255.63624892,161.78515957)
\lineto(254.41456923,156.88965176)
\curveto(254.37355096,156.72558903)(254.27980106,156.58496417)(254.13331923,156.46777676)
\curveto(253.99269197,156.3505894)(253.834489,156.29199571)(253.65870985,156.29199551)
\curveto(253.5122237,156.29199571)(253.38624726,156.33887066)(253.28078017,156.43262051)
\curveto(253.17530997,156.52637048)(253.12257565,156.64941723)(253.12257704,156.80176113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.72902235,159.82519863)
\lineto(262.72902235,160.94140957)
\lineto(267.49269423,160.94140957)
\lineto(267.49269423,159.82519863)
\lineto(262.72902235,159.82519863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.20851454,156.49414395)
\lineto(270.20851454,157.12695645)
\curveto(271.70851137,157.12695581)(272.45851062,157.31738531)(272.45851454,157.69824551)
\lineto(272.45851454,167.1464877)
\curveto(271.83741749,166.84764922)(271.05226203,166.6982353)(270.10304579,166.69824551)
\lineto(270.10304579,167.33105801)
\curveto(271.57374588,167.33104717)(272.68409633,167.71483585)(273.43410048,168.4824252)
\lineto(273.68898329,168.4824252)
\curveto(273.72999372,168.48241321)(273.76807962,168.4648351)(273.8032411,168.42969082)
\curveto(273.84425142,168.40038204)(273.86475921,168.36522582)(273.86476454,168.32422207)
\lineto(273.86476454,157.69824551)
\curveto(273.86475921,157.31738531)(274.61475846,157.12695581)(276.11476454,157.12695645)
\lineto(276.11476454,156.49414395)
\lineto(270.20851454,156.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.11720595,1.49414395)
\lineto(181.11720595,2.12695645)
\curveto(182.61720278,2.12695581)(183.36720203,2.31738531)(183.36720595,2.69824551)
\lineto(183.36720595,12.1464877)
\curveto(182.7461089,11.84764922)(181.96095343,11.6982353)(181.0117372,11.69824551)
\lineto(181.0117372,12.33105801)
\curveto(182.48243729,12.33104717)(183.59278774,12.71483585)(184.34279188,13.4824252)
\lineto(184.5976747,13.4824252)
\curveto(184.63868513,13.48241321)(184.67677103,13.4648351)(184.71193251,13.42969082)
\curveto(184.75294283,13.40038204)(184.77345062,13.36522582)(184.77345595,13.32422207)
\lineto(184.77345595,2.69824551)
\curveto(184.77345062,2.31738531)(185.52344987,2.12695581)(187.02345595,2.12695645)
\lineto(187.02345595,1.49414395)
\lineto(181.11720595,1.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.99660048,1.80176113)
\curveto(219.99659909,1.87207325)(220.00245846,1.92480758)(220.0141786,1.95996426)
\lineto(221.35890517,7.33008145)
\curveto(221.44679295,7.66405965)(221.49073822,7.95702811)(221.4907411,8.2089877)
\curveto(221.49073822,8.72460546)(221.31495715,8.98241771)(220.96339735,8.9824252)
\curveto(220.58839537,8.98241771)(220.31007534,8.756832)(220.12843642,8.30566738)
\curveto(219.94679445,7.86034852)(219.77101338,7.29491939)(219.60109267,6.60937832)
\curveto(219.60109167,6.57421699)(219.58351357,6.54492014)(219.54835829,6.5214877)
\curveto(219.51320114,6.50390456)(219.48097461,6.49511551)(219.4516786,6.49512051)
\lineto(219.2407411,6.49512051)
\curveto(219.19972489,6.49511551)(219.16456867,6.5156233)(219.13527235,6.55664395)
\curveto(219.10597498,6.60351384)(219.09132656,6.64452942)(219.09132704,6.67969082)
\curveto(219.22023268,7.20116949)(219.34327943,7.64355186)(219.46046767,8.00683926)
\curveto(219.58351357,8.37011363)(219.77101338,8.70116799)(220.02296767,9.00000332)
\curveto(220.28077849,9.29882364)(220.60011411,9.44823755)(220.98097548,9.44824551)
\curveto(221.43214453,9.44823755)(221.83058163,9.30468301)(222.17628798,9.01758145)
\curveto(222.52198719,8.7363242)(222.69483858,8.375973)(222.69484267,7.93652676)
\curveto(223.0522601,8.40526985)(223.47120499,8.7744101)(223.9516786,9.04394863)
\curveto(224.43214153,9.31347206)(224.94190664,9.44823755)(225.48097548,9.44824551)
\curveto(225.90870255,9.44823755)(226.27784281,9.37499544)(226.58839735,9.22851895)
\curveto(226.89893594,9.08202698)(227.13917007,8.85937096)(227.30910048,8.5605502)
\curveto(227.48487285,8.26757467)(227.57276339,7.91601252)(227.57277235,7.5058627)
\curveto(227.57276339,7.01366968)(227.46143538,6.41894371)(227.23878798,5.72168301)
\curveto(227.02198269,5.02441385)(226.74952202,4.24511776)(226.42140517,3.38379238)
\curveto(226.25147565,2.99121276)(226.16651479,2.63086156)(226.16652235,2.3027377)
\curveto(226.16651479,1.94531537)(226.30420997,1.76660461)(226.57960829,1.76660488)
\curveto(227.04834985,1.76660461)(227.4379979,2.01855748)(227.7485536,2.52246426)
\curveto(228.0649504,3.02636898)(228.28760642,3.56543094)(228.41652235,4.13965176)
\curveto(228.43995002,4.20996154)(228.48975466,4.24511776)(228.56593642,4.24512051)
\lineto(228.77687392,4.24512051)
\curveto(228.8237387,4.24511776)(228.8618246,4.23046933)(228.89113173,4.2011752)
\curveto(228.92627766,4.17187564)(228.94385577,4.13378974)(228.9438661,4.08691738)
\curveto(228.94385577,4.07519605)(228.9379964,4.05761794)(228.92628798,4.03418301)
\curveto(228.76221532,3.35449365)(228.47510624,2.72754115)(228.06495985,2.15332363)
\curveto(227.66065393,1.5791048)(227.1538185,1.29199571)(226.54445204,1.29199551)
\curveto(226.12256953,1.29199571)(225.76221832,1.43555025)(225.46339735,1.72265957)
\curveto(225.16456267,2.0156278)(225.01514876,2.37011963)(225.01515517,2.78613613)
\curveto(225.01514876,3.00879087)(225.06202371,3.24316563)(225.15578017,3.48926113)
\curveto(225.30811722,3.88183687)(225.48096861,4.3505864)(225.67433485,4.89551113)
\curveto(225.87354634,5.44042906)(226.03467899,5.96191292)(226.15773329,6.45996426)
\curveto(226.28663186,6.95800567)(226.35108492,7.39745835)(226.35109267,7.77832363)
\curveto(226.35108492,8.11230139)(226.28077249,8.39648079)(226.14015517,8.6308627)
\curveto(226.00538214,8.86523032)(225.77393706,8.98241771)(225.44581923,8.9824252)
\curveto(225.00635971,8.98241771)(224.60206323,8.88573812)(224.2329286,8.69238613)
\curveto(223.86378272,8.49901975)(223.54151742,8.24120751)(223.26613173,7.91894863)
\curveto(222.99073672,7.60253627)(222.73878385,7.22460696)(222.51027235,6.78515957)
\lineto(221.28859267,1.88965176)
\curveto(221.2475744,1.72558903)(221.1538245,1.58496417)(221.00734267,1.46777676)
\curveto(220.86671541,1.3505894)(220.70851244,1.29199571)(220.53273329,1.29199551)
\curveto(220.38624714,1.29199571)(220.2602707,1.33887066)(220.1548036,1.43262051)
\curveto(220.04933341,1.52637048)(219.99659909,1.64941723)(219.99660048,1.80176113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.44288954,2.78613613)
\curveto(35.44288813,3.00879087)(35.48976309,3.24316563)(35.58351454,3.48926113)
\lineto(37.04249892,7.3652377)
\curveto(37.20069888,7.80468451)(37.27980036,8.16503571)(37.2798036,8.44629238)
\curveto(37.27980036,8.80370695)(37.14796455,8.98241771)(36.88429579,8.9824252)
\curveto(36.40968404,8.98241771)(36.01710631,8.7363242)(35.70656142,8.24414395)
\curveto(35.40187255,7.75780956)(35.17628684,7.21288823)(35.0298036,6.60937832)
\curveto(35.00636513,6.53320141)(34.9565605,6.49511551)(34.88038954,6.49512051)
\lineto(34.66945204,6.49512051)
\curveto(34.56984213,6.49511551)(34.5200375,6.55077951)(34.52003798,6.6621127)
\lineto(34.52003798,6.71484707)
\curveto(34.71339668,7.42968488)(35.00929482,8.06249675)(35.40773329,8.61328457)
\curveto(35.80616902,9.16991752)(36.31007477,9.44823755)(36.91945204,9.44824551)
\curveto(37.34718311,9.44823755)(37.70753431,9.30761269)(38.00050673,9.02637051)
\curveto(38.29933059,8.74511326)(38.4487445,8.38769174)(38.44874892,7.95410488)
\curveto(38.4487445,7.7314424)(38.39893987,7.49706763)(38.29933485,7.25097988)
\lineto(36.84035048,3.38379238)
\curveto(36.67628534,2.98535339)(36.59425417,2.62500219)(36.59425673,2.3027377)
\curveto(36.59425417,1.94531537)(36.73194935,1.76660461)(37.00734267,1.76660488)
\curveto(37.47608923,1.76660461)(37.86573727,2.0156278)(38.17628798,2.5136752)
\curveto(38.49268977,3.01757992)(38.7153458,3.55957157)(38.84425673,4.13965176)
\curveto(38.8676894,4.20996154)(38.91456435,4.24511776)(38.98488173,4.24512051)
\lineto(39.20460829,4.24512051)
\curveto(39.25147808,4.24511776)(39.28956398,4.22753965)(39.3188661,4.19238613)
\curveto(39.34815767,4.16308659)(39.36280609,4.12793037)(39.36281142,4.08691738)
\curveto(39.36280609,4.07519605)(39.35694672,4.05761794)(39.34523329,4.03418301)
\curveto(39.18116565,3.35449365)(38.89405656,2.72754115)(38.48390517,2.15332363)
\curveto(38.07960425,1.5791048)(37.5756985,1.29199571)(36.97218642,1.29199551)
\curveto(36.5503089,1.29199571)(36.1899577,1.43555025)(35.89113173,1.72265957)
\curveto(35.59230205,2.0156278)(35.44288813,2.37011963)(35.44288954,2.78613613)
\moveto(37.47316298,12.40137051)
\curveto(37.47315954,12.65331247)(37.57862819,12.88182787)(37.78956923,13.08691738)
\curveto(38.00050276,13.29198371)(38.23194785,13.39452267)(38.48390517,13.39453457)
\curveto(38.68897864,13.39452267)(38.85597066,13.33006961)(38.98488173,13.2011752)
\curveto(39.11964227,13.07811674)(39.18702502,12.91991377)(39.18703017,12.72656582)
\curveto(39.18702502,12.45702361)(39.07862669,12.21971916)(38.86183485,12.01465176)
\curveto(38.65089274,11.81542269)(38.41651797,11.71581341)(38.15870985,11.71582363)
\curveto(37.96534655,11.71581341)(37.80128421,11.78026647)(37.66652235,11.90918301)
\curveto(37.5376126,12.04393808)(37.47315954,12.20800042)(37.47316298,12.40137051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.42628798,4.82519863)
\lineto(40.42628798,5.94140957)
\lineto(45.18995985,5.94140957)
\lineto(45.18995985,4.82519863)
\lineto(40.42628798,4.82519863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.90578017,1.49414395)
\lineto(47.90578017,2.12695645)
\curveto(49.405777,2.12695581)(50.15577625,2.31738531)(50.15578017,2.69824551)
\lineto(50.15578017,12.1464877)
\curveto(49.53468312,11.84764922)(48.74952765,11.6982353)(47.80031142,11.69824551)
\lineto(47.80031142,12.33105801)
\curveto(49.27101151,12.33104717)(50.38136196,12.71483585)(51.1313661,13.4824252)
\lineto(51.38624892,13.4824252)
\curveto(51.42725935,13.48241321)(51.46534525,13.4648351)(51.50050673,13.42969082)
\curveto(51.54151705,13.40038204)(51.56202484,13.36522582)(51.56203017,13.32422207)
\lineto(51.56203017,2.69824551)
\curveto(51.56202484,2.31738531)(52.31202409,2.12695581)(53.81203017,2.12695645)
\lineto(53.81203017,1.49414395)
\lineto(47.90578017,1.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.3705934,2.78613613)
\curveto(402.37059199,3.00879087)(402.41746695,3.24316563)(402.5112184,3.48926113)
\lineto(403.97020277,7.3652377)
\curveto(404.12840273,7.80468451)(404.20750422,8.16503571)(404.20750746,8.44629238)
\curveto(404.20750422,8.80370695)(404.07566841,8.98241771)(403.81199965,8.9824252)
\curveto(403.3373879,8.98241771)(402.94481017,8.7363242)(402.63426527,8.24414395)
\curveto(402.32957641,7.75780956)(402.1039907,7.21288823)(401.95750746,6.60937832)
\curveto(401.93406899,6.53320141)(401.88426435,6.49511551)(401.8080934,6.49512051)
\lineto(401.5971559,6.49512051)
\curveto(401.49754599,6.49511551)(401.44774135,6.55077951)(401.44774184,6.6621127)
\lineto(401.44774184,6.71484707)
\curveto(401.64110053,7.42968488)(401.93699868,8.06249675)(402.33543715,8.61328457)
\curveto(402.73387288,9.16991752)(403.23777862,9.44823755)(403.8471559,9.44824551)
\curveto(404.27488696,9.44823755)(404.63523817,9.30761269)(404.92821059,9.02637051)
\curveto(405.22703445,8.74511326)(405.37644836,8.38769174)(405.37645277,7.95410488)
\curveto(405.37644836,7.7314424)(405.32664372,7.49706763)(405.22703871,7.25097988)
\lineto(403.76805434,3.38379238)
\curveto(403.6039892,2.98535339)(403.52195803,2.62500219)(403.52196059,2.3027377)
\curveto(403.52195803,1.94531537)(403.6596532,1.76660461)(403.93504652,1.76660488)
\curveto(404.40379308,1.76660461)(404.79344113,2.0156278)(405.10399184,2.5136752)
\curveto(405.42039363,3.01757992)(405.64304966,3.55957157)(405.77196059,4.13965176)
\curveto(405.79539325,4.20996154)(405.84226821,4.24511776)(405.91258559,4.24512051)
\lineto(406.13231215,4.24512051)
\curveto(406.17918193,4.24511776)(406.21726783,4.22753965)(406.24656996,4.19238613)
\curveto(406.27586152,4.16308659)(406.29050995,4.12793037)(406.29051527,4.08691738)
\curveto(406.29050995,4.07519605)(406.28465058,4.05761794)(406.27293715,4.03418301)
\curveto(406.1088695,3.35449365)(405.82176042,2.72754115)(405.41160902,2.15332363)
\curveto(405.00730811,1.5791048)(404.50340236,1.29199571)(403.89989027,1.29199551)
\curveto(403.47801276,1.29199571)(403.11766156,1.43555025)(402.81883559,1.72265957)
\curveto(402.52000591,2.0156278)(402.37059199,2.37011963)(402.3705934,2.78613613)
\moveto(404.40086684,12.40137051)
\curveto(404.4008634,12.65331247)(404.50633204,12.88182787)(404.71727309,13.08691738)
\curveto(404.92820662,13.29198371)(405.1596517,13.39452267)(405.41160902,13.39453457)
\curveto(405.6166825,13.39452267)(405.78367452,13.33006961)(405.91258559,13.2011752)
\curveto(406.04734613,13.07811674)(406.11472887,12.91991377)(406.11473402,12.72656582)
\curveto(406.11472887,12.45702361)(406.00633054,12.21971916)(405.78953871,12.01465176)
\curveto(405.5785966,11.81542269)(405.34422183,11.71581341)(405.08641371,11.71582363)
\curveto(404.89305041,11.71581341)(404.72898807,11.78026647)(404.59422621,11.90918301)
\curveto(404.46531646,12.04393808)(404.4008634,12.20800042)(404.40086684,12.40137051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.18800673,2.78613613)
\curveto(75.18800532,3.00879087)(75.23488028,3.24316563)(75.32863173,3.48926113)
\lineto(76.7876161,7.3652377)
\curveto(76.94581606,7.80468451)(77.02491755,8.16503571)(77.02492079,8.44629238)
\curveto(77.02491755,8.80370695)(76.89308174,8.98241771)(76.62941298,8.9824252)
\curveto(76.15480123,8.98241771)(75.7622235,8.7363242)(75.4516786,8.24414395)
\curveto(75.14698974,7.75780956)(74.92140403,7.21288823)(74.77492079,6.60937832)
\curveto(74.75148232,6.53320141)(74.70167768,6.49511551)(74.62550673,6.49512051)
\lineto(74.41456923,6.49512051)
\curveto(74.31495932,6.49511551)(74.26515468,6.55077951)(74.26515517,6.6621127)
\lineto(74.26515517,6.71484707)
\curveto(74.45851386,7.42968488)(74.75441201,8.06249675)(75.15285048,8.61328457)
\curveto(75.55128621,9.16991752)(76.05519196,9.44823755)(76.66456923,9.44824551)
\curveto(77.09230029,9.44823755)(77.4526515,9.30761269)(77.74562392,9.02637051)
\curveto(78.04444778,8.74511326)(78.19386169,8.38769174)(78.1938661,7.95410488)
\curveto(78.19386169,7.7314424)(78.14405705,7.49706763)(78.04445204,7.25097988)
\lineto(76.58546767,3.38379238)
\curveto(76.42140253,2.98535339)(76.33937136,2.62500219)(76.33937392,2.3027377)
\curveto(76.33937136,1.94531537)(76.47706653,1.76660461)(76.75245985,1.76660488)
\curveto(77.22120641,1.76660461)(77.61085446,2.0156278)(77.92140517,2.5136752)
\curveto(78.23780696,3.01757992)(78.46046299,3.55957157)(78.58937392,4.13965176)
\curveto(78.61280658,4.20996154)(78.65968154,4.24511776)(78.72999892,4.24512051)
\lineto(78.94972548,4.24512051)
\curveto(78.99659526,4.24511776)(79.03468116,4.22753965)(79.06398329,4.19238613)
\curveto(79.09327485,4.16308659)(79.10792328,4.12793037)(79.1079286,4.08691738)
\curveto(79.10792328,4.07519605)(79.10206391,4.05761794)(79.09035048,4.03418301)
\curveto(78.92628283,3.35449365)(78.63917375,2.72754115)(78.22902235,2.15332363)
\curveto(77.82472144,1.5791048)(77.32081569,1.29199571)(76.7173036,1.29199551)
\curveto(76.29542609,1.29199571)(75.93507489,1.43555025)(75.63624892,1.72265957)
\curveto(75.33741924,2.0156278)(75.18800532,2.37011963)(75.18800673,2.78613613)
\moveto(77.21828017,12.40137051)
\curveto(77.21827673,12.65331247)(77.32374537,12.88182787)(77.53468642,13.08691738)
\curveto(77.74561995,13.29198371)(77.97706503,13.39452267)(78.22902235,13.39453457)
\curveto(78.43409583,13.39452267)(78.60108785,13.33006961)(78.72999892,13.2011752)
\curveto(78.86475946,13.07811674)(78.9321422,12.91991377)(78.93214735,12.72656582)
\curveto(78.9321422,12.45702361)(78.82374387,12.21971916)(78.60695204,12.01465176)
\curveto(78.39600993,11.81542269)(78.16163516,11.71581341)(77.90382704,11.71582363)
\curveto(77.71046374,11.71581341)(77.5464014,11.78026647)(77.41163954,11.90918301)
\curveto(77.28272979,12.04393808)(77.21827673,12.20800042)(77.21828017,12.40137051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.17140517,4.82519863)
\lineto(80.17140517,5.94140957)
\lineto(84.93507704,5.94140957)
\lineto(84.93507704,4.82519863)
\lineto(80.17140517,4.82519863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.87745985,1.49414395)
\lineto(86.87745985,1.97754238)
\curveto(86.87745896,2.00683875)(86.8891777,2.03906528)(86.9126161,2.07422207)
\lineto(89.70753798,5.16797207)
\curveto(90.12940883,5.62499919)(90.47218192,6.00878787)(90.73585829,6.31933926)
\curveto(90.99952515,6.629881)(91.26026707,6.98730251)(91.51808485,7.39160488)
\curveto(91.77589156,7.79589546)(91.97803979,8.2060513)(92.12453017,8.62207363)
\curveto(92.27686762,9.04394108)(92.35303942,9.48925314)(92.35304579,9.95801113)
\curveto(92.35303942,10.45018968)(92.2622192,10.91893921)(92.08058485,11.36426113)
\curveto(91.89893831,11.81542269)(91.62647765,12.17577389)(91.26320204,12.44531582)
\curveto(90.90577524,12.71483585)(90.47218192,12.84960134)(89.96242079,12.8496127)
\curveto(89.44093296,12.84960134)(88.97218342,12.69139837)(88.55617079,12.37500332)
\curveto(88.14015301,12.06444588)(87.84718455,11.6601494)(87.67726454,11.1621127)
\curveto(87.7241378,11.17382177)(87.78859086,11.17968113)(87.87062392,11.17969082)
\curveto(88.14015301,11.17968113)(88.3686684,11.08886091)(88.55617079,10.90722988)
\curveto(88.7495274,10.72558003)(88.84620699,10.49120526)(88.84620985,10.20410488)
\curveto(88.84620699,9.92870582)(88.7495274,9.69433106)(88.55617079,9.50097988)
\curveto(88.3686684,9.31347206)(88.14015301,9.21972216)(87.87062392,9.21972988)
\curveto(87.58937231,9.21972216)(87.35206786,9.31640175)(87.15870985,9.50976895)
\curveto(86.97120886,9.70897948)(86.87745896,9.94042456)(86.87745985,10.20410488)
\curveto(86.87745896,10.6552676)(86.96241981,11.07714217)(87.13234267,11.46972988)
\curveto(87.30226322,11.86815701)(87.54542704,12.21971916)(87.86183485,12.52441738)
\curveto(88.18409828,12.83495292)(88.54444948,13.07225737)(88.94288954,13.23633145)
\curveto(89.34718305,13.40038204)(89.774917,13.48241321)(90.22609267,13.4824252)
\curveto(90.91163461,13.48241321)(91.55030585,13.33592898)(92.14210829,13.04297207)
\curveto(92.73389841,12.75585143)(93.20264794,12.34569559)(93.54835829,11.81250332)
\curveto(93.8940535,11.28514978)(94.06690489,10.66698633)(94.06691298,9.95801113)
\curveto(94.06690489,9.43651882)(93.95264719,8.94140212)(93.72413954,8.47265957)
\curveto(93.4956164,8.00390306)(93.20264794,7.57616911)(92.84523329,7.18945645)
\curveto(92.48780491,6.80859176)(92.03077412,6.37499844)(91.47413954,5.8886752)
\curveto(90.91749398,5.40234316)(90.55128341,5.07714817)(90.37550673,4.91308926)
\lineto(88.33644423,2.95312832)
\lineto(90.06788954,2.95312832)
\curveto(90.91749398,2.95312686)(91.62647765,2.95898623)(92.19484267,2.97070645)
\curveto(92.76905463,2.98828308)(93.07374182,3.01172055)(93.10890517,3.04101895)
\curveto(93.2495229,3.193361)(93.39307744,3.74707138)(93.53956923,4.70215176)
\lineto(94.06691298,4.70215176)
\lineto(93.55714735,1.49414395)
\lineto(86.87745985,1.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.44336256,1.29199551)
\curveto(1.68750082,1.29199571)(1.08984516,1.57617511)(0.65039381,2.14453457)
\curveto(0.21679916,2.7187521)(0.0000025,3.39550923)(0.00000319,4.17480801)
\curveto(0.0000025,4.94238268)(0.19922105,5.73925689)(0.59765944,6.56543301)
\curveto(0.99609526,7.39159899)(1.53222753,8.07714517)(2.20605788,8.62207363)
\curveto(2.8857418,9.1728472)(3.61523326,9.44823755)(4.39453444,9.44824551)
\curveto(4.75195088,9.44823755)(5.07128649,9.35155796)(5.35254225,9.15820645)
\curveto(5.63378593,8.9648396)(5.85351227,8.70116799)(6.01172194,8.36719082)
\curveto(6.14648073,8.84765222)(6.41015234,9.08788635)(6.80273756,9.08789395)
\curveto(6.95507367,9.08788635)(7.08105011,9.0410114)(7.18066725,8.94726895)
\curveto(7.28612803,8.85937096)(7.33886235,8.73925389)(7.33887038,8.58691738)
\curveto(7.33886235,8.55175408)(7.33593267,8.52538691)(7.33008131,8.50781582)
\curveto(7.3300733,8.4902307)(7.32714361,8.46972291)(7.32129225,8.44629238)
\lineto(6.06445631,3.41894863)
\curveto(5.9824184,3.06152519)(5.94140281,2.76855673)(5.94140944,2.54004238)
\curveto(5.94140281,2.02441685)(6.1142542,1.76660461)(6.45996413,1.76660488)
\curveto(6.83495661,1.76660461)(7.11913601,2.00390906)(7.31250319,2.47851895)
\curveto(7.51171374,2.95898623)(7.67870576,3.51269661)(7.81347975,4.13965176)
\curveto(7.83690873,4.20996154)(7.88378368,4.24511776)(7.95410475,4.24512051)
\lineto(8.17383131,4.24512051)
\curveto(8.22069741,4.24511776)(8.25878331,4.22460996)(8.28808913,4.18359707)
\curveto(8.317377,4.1425788)(8.33202542,4.1044929)(8.33203444,4.06933926)
\curveto(8.12108813,3.2314469)(7.88964305,2.55761944)(7.6376985,2.04785488)
\curveto(7.39159667,1.54394858)(6.9873002,1.29199571)(6.42480788,1.29199551)
\curveto(6.02050429,1.29199571)(5.66308278,1.40918309)(5.35254225,1.64355801)
\curveto(5.04198965,1.88379199)(4.84863047,2.20019793)(4.77246413,2.59277676)
\curveto(3.99902194,1.72558903)(3.22265553,1.29199571)(2.44336256,1.29199551)
\moveto(2.46094069,1.76660488)
\curveto(2.89453086,1.76660461)(3.31347575,1.92773726)(3.71777663,2.25000332)
\curveto(4.12792806,2.57812724)(4.47949021,2.96191592)(4.77246413,3.40137051)
\curveto(4.78417741,3.41308734)(4.79003678,3.43066545)(4.79004225,3.45410488)
\lineto(5.75683913,7.3652377)
\lineto(5.77441725,7.41797207)
\curveto(5.70409836,7.84570009)(5.54882508,8.21191067)(5.30859694,8.51660488)
\curveto(5.07421618,8.82714442)(4.75488056,8.98241771)(4.35058913,8.9824252)
\curveto(3.94628762,8.98241771)(3.56835831,8.81542569)(3.21680006,8.48144863)
\curveto(2.87109338,8.15331697)(2.57812492,7.76366893)(2.33789381,7.31250332)
\curveto(2.10351602,6.83202923)(1.87793031,6.1728502)(1.661136,5.33496426)
\curveto(1.45019637,4.49707063)(1.34472772,3.84668066)(1.34472975,3.38379238)
\curveto(1.34472772,2.96777528)(1.43261826,2.59277566)(1.60840163,2.25879238)
\curveto(1.79003978,1.93066695)(2.07421918,1.76660461)(2.46094069,1.76660488)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.97413954,1.80176113)
\curveto(252.97413815,1.87207325)(252.97999752,1.92480758)(252.99171767,1.95996426)
\lineto(254.33644423,7.33008145)
\curveto(254.42433201,7.66405965)(254.46827728,7.95702811)(254.46828017,8.2089877)
\curveto(254.46827728,8.72460546)(254.29249621,8.98241771)(253.94093642,8.9824252)
\curveto(253.56593444,8.98241771)(253.2876144,8.756832)(253.10597548,8.30566738)
\curveto(252.92433351,7.86034852)(252.74855244,7.29491939)(252.57863173,6.60937832)
\curveto(252.57863074,6.57421699)(252.56105263,6.54492014)(252.52589735,6.5214877)
\curveto(252.4907402,6.50390456)(252.45851367,6.49511551)(252.42921767,6.49512051)
\lineto(252.21828017,6.49512051)
\curveto(252.17726395,6.49511551)(252.14210773,6.5156233)(252.11281142,6.55664395)
\curveto(252.08351404,6.60351384)(252.06886562,6.64452942)(252.0688661,6.67969082)
\curveto(252.19777174,7.20116949)(252.32081849,7.64355186)(252.43800673,8.00683926)
\curveto(252.56105263,8.37011363)(252.74855244,8.70116799)(253.00050673,9.00000332)
\curveto(253.25831756,9.29882364)(253.57765317,9.44823755)(253.95851454,9.44824551)
\curveto(254.40968359,9.44823755)(254.80812069,9.30468301)(255.15382704,9.01758145)
\curveto(255.49952625,8.7363242)(255.67237764,8.375973)(255.67238173,7.93652676)
\curveto(256.02979916,8.40526985)(256.44874405,8.7744101)(256.92921767,9.04394863)
\curveto(257.40968059,9.31347206)(257.91944571,9.44823755)(258.45851454,9.44824551)
\curveto(258.88624162,9.44823755)(259.25538187,9.37499544)(259.56593642,9.22851895)
\curveto(259.876475,9.08202698)(260.11670913,8.85937096)(260.28663954,8.5605502)
\curveto(260.46241191,8.26757467)(260.55030245,7.91601252)(260.55031142,7.5058627)
\curveto(260.55030245,7.01366968)(260.43897444,6.41894371)(260.21632704,5.72168301)
\curveto(259.99952175,5.02441385)(259.72706109,4.24511776)(259.39894423,3.38379238)
\curveto(259.22901471,2.99121276)(259.14405386,2.63086156)(259.14406142,2.3027377)
\curveto(259.14405386,1.94531537)(259.28174903,1.76660461)(259.55714735,1.76660488)
\curveto(260.02588891,1.76660461)(260.41553696,2.01855748)(260.72609267,2.52246426)
\curveto(261.04248946,3.02636898)(261.26514549,3.56543094)(261.39406142,4.13965176)
\curveto(261.41748908,4.20996154)(261.46729372,4.24511776)(261.54347548,4.24512051)
\lineto(261.75441298,4.24512051)
\curveto(261.80127776,4.24511776)(261.83936366,4.23046933)(261.86867079,4.2011752)
\curveto(261.90381672,4.17187564)(261.92139483,4.13378974)(261.92140517,4.08691738)
\curveto(261.92139483,4.07519605)(261.91553546,4.05761794)(261.90382704,4.03418301)
\curveto(261.73975439,3.35449365)(261.4526453,2.72754115)(261.04249892,2.15332363)
\curveto(260.63819299,1.5791048)(260.13135756,1.29199571)(259.5219911,1.29199551)
\curveto(259.10010859,1.29199571)(258.73975739,1.43555025)(258.44093642,1.72265957)
\curveto(258.14210173,2.0156278)(257.99268782,2.37011963)(257.99269423,2.78613613)
\curveto(257.99268782,3.00879087)(258.03956277,3.24316563)(258.13331923,3.48926113)
\curveto(258.28565628,3.88183687)(258.45850767,4.3505864)(258.65187392,4.89551113)
\curveto(258.8510854,5.44042906)(259.01221805,5.96191292)(259.13527235,6.45996426)
\curveto(259.26417092,6.95800567)(259.32862399,7.39745835)(259.32863173,7.77832363)
\curveto(259.32862399,8.11230139)(259.25831156,8.39648079)(259.11769423,8.6308627)
\curveto(258.98292121,8.86523032)(258.75147613,8.98241771)(258.42335829,8.9824252)
\curveto(257.98389877,8.98241771)(257.5796023,8.88573812)(257.21046767,8.69238613)
\curveto(256.84132179,8.49901975)(256.51905648,8.24120751)(256.24367079,7.91894863)
\curveto(255.96827578,7.60253627)(255.71632291,7.22460696)(255.48781142,6.78515957)
\lineto(254.26613173,1.88965176)
\curveto(254.22511346,1.72558903)(254.13136356,1.58496417)(253.98488173,1.46777676)
\curveto(253.84425447,1.3505894)(253.6860515,1.29199571)(253.51027235,1.29199551)
\curveto(253.3637862,1.29199571)(253.23780976,1.33887066)(253.13234267,1.43262051)
\curveto(253.02687247,1.52637048)(252.97413815,1.64941723)(252.97413954,1.80176113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.58058485,4.82519863)
\lineto(262.58058485,5.94140957)
\lineto(267.34425673,5.94140957)
\lineto(267.34425673,4.82519863)
\lineto(262.58058485,4.82519863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.06007704,1.49414395)
\lineto(270.06007704,2.12695645)
\curveto(271.56007387,2.12695581)(272.31007312,2.31738531)(272.31007704,2.69824551)
\lineto(272.31007704,12.1464877)
\curveto(271.68897999,11.84764922)(270.90382453,11.6982353)(269.95460829,11.69824551)
\lineto(269.95460829,12.33105801)
\curveto(271.42530838,12.33104717)(272.53565883,12.71483585)(273.28566298,13.4824252)
\lineto(273.54054579,13.4824252)
\curveto(273.58155622,13.48241321)(273.61964212,13.4648351)(273.6548036,13.42969082)
\curveto(273.69581392,13.40038204)(273.71632171,13.36522582)(273.71632704,13.32422207)
\lineto(273.71632704,2.69824551)
\curveto(273.71632171,2.31738531)(274.46632096,2.12695581)(275.96632704,2.12695645)
\lineto(275.96632704,1.49414395)
\lineto(270.06007704,1.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16603,46.49345188)
\lineto(44.16603,26.49345188)
\lineto(44.16603,26.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16604,26.49445188)
\lineto(364.16604,46.49445188)
\lineto(364.16604,46.49445188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16604,46.49445188)
\lineto(404.16604,26.49445188)
\lineto(404.16604,26.49445188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.31447,46.49345188)
\lineto(224.31447,26.49345188)
\lineto(224.31447,26.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.31448,46.49345188)
\lineto(264.31448,26.49345188)
\lineto(264.31448,26.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16603,46.49345188)
\lineto(4.16603,26.49445188)
\lineto(4.16603,26.49445188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.31448,46.49345188)
\lineto(184.31448,26.49345188)
\lineto(184.31448,26.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16604,46.49345188)
\lineto(324.16604,26.49345188)
\lineto(324.16604,26.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.31447,46.49345188)
\lineto(144.31447,26.49345188)
\lineto(144.31447,26.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16604,46.49345188)
\lineto(84.16604,26.49345188)
\lineto(84.16604,26.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.18507704,86.49902676)
\curveto(288.18507553,86.76855675)(288.2846848,87.00000183)(288.48390517,87.1933627)
\curveto(288.68312191,87.38672019)(288.91456699,87.48339978)(289.1782411,87.48340176)
\curveto(289.34230093,87.48339978)(289.50343359,87.43945451)(289.66163954,87.35156582)
\curveto(289.81983952,87.26367344)(289.94288627,87.14062669)(290.03078017,86.9824252)
\curveto(290.11866735,86.82422075)(290.16261261,86.6630881)(290.1626161,86.49902676)
\curveto(290.16261261,86.23535415)(290.06593302,86.00390907)(289.87257704,85.80469082)
\curveto(289.67921466,85.60547197)(289.44776958,85.5058627)(289.1782411,85.5058627)
\curveto(288.91456699,85.5058627)(288.68312191,85.60547197)(288.48390517,85.80469082)
\curveto(288.2846848,86.00390907)(288.18507553,86.23535415)(288.18507704,86.49902676)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.17726454,86.49902676)
\curveto(293.17726303,86.76855675)(293.2768723,87.00000183)(293.47609267,87.1933627)
\curveto(293.67530941,87.38672019)(293.90675449,87.48339978)(294.1704286,87.48340176)
\curveto(294.33448843,87.48339978)(294.49562109,87.43945451)(294.65382704,87.35156582)
\curveto(294.81202702,87.26367344)(294.93507377,87.14062669)(295.02296767,86.9824252)
\curveto(295.11085485,86.82422075)(295.15480011,86.6630881)(295.1548036,86.49902676)
\curveto(295.15480011,86.23535415)(295.05812052,86.00390907)(294.86476454,85.80469082)
\curveto(294.67140216,85.60547197)(294.43995708,85.5058627)(294.1704286,85.5058627)
\curveto(293.90675449,85.5058627)(293.67530941,85.60547197)(293.47609267,85.80469082)
\curveto(293.2768723,86.00390907)(293.17726303,86.23535415)(293.17726454,86.49902676)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.16945204,86.49902676)
\curveto(298.16945053,86.76855675)(298.2690598,87.00000183)(298.46828017,87.1933627)
\curveto(298.66749691,87.38672019)(298.89894199,87.48339978)(299.1626161,87.48340176)
\curveto(299.32667593,87.48339978)(299.48780859,87.43945451)(299.64601454,87.35156582)
\curveto(299.80421452,87.26367344)(299.92726127,87.14062669)(300.01515517,86.9824252)
\curveto(300.10304235,86.82422075)(300.14698761,86.6630881)(300.1469911,86.49902676)
\curveto(300.14698761,86.23535415)(300.05030802,86.00390907)(299.85695204,85.80469082)
\curveto(299.66358966,85.60547197)(299.43214458,85.5058627)(299.1626161,85.5058627)
\curveto(298.89894199,85.5058627)(298.66749691,85.60547197)(298.46828017,85.80469082)
\curveto(298.2690598,86.00390907)(298.16945053,86.23535415)(298.16945204,86.49902676)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16603,86.49245188)
\lineto(44.16603,46.49245188)
\lineto(44.16603,46.49245188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16604,86.49345188)
\lineto(364.16604,46.49345188)
\lineto(364.16604,46.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.31446,86.49345188)
\lineto(224.31446,46.49245188)
\lineto(224.31446,46.49245188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16604,86.49345188)
\lineto(84.16604,46.49345188)
\lineto(84.16604,46.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.31447,46.49345188)
\lineto(184.31447,86.49345188)
\lineto(184.31447,86.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16604,46.49460449)
\curveto(4.16604,57.54029928)(13.12034468,66.4946042)(24.16603946,66.49460449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.18603834,86.4902377)
\curveto(108.18603683,86.22070771)(108.28564611,85.98926263)(108.48486647,85.79590176)
\curveto(108.68408321,85.60254426)(108.91552829,85.50586467)(109.17920241,85.5058627)
\curveto(109.34326224,85.50586467)(109.50439489,85.54980994)(109.66260084,85.63769863)
\curveto(109.82080082,85.72559102)(109.94384758,85.84863777)(110.03174147,86.00683926)
\curveto(110.11962865,86.1650437)(110.16357392,86.32617635)(110.16357741,86.4902377)
\curveto(110.16357392,86.7539103)(110.06689433,86.98535538)(109.87353834,87.18457363)
\curveto(109.68017596,87.38379248)(109.44873088,87.48340176)(109.17920241,87.48340176)
\curveto(108.91552829,87.48340176)(108.68408321,87.38379248)(108.48486647,87.18457363)
\curveto(108.28564611,86.98535538)(108.18603683,86.7539103)(108.18603834,86.4902377)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.17822584,86.4902377)
\curveto(113.17822433,86.22070771)(113.27783361,85.98926263)(113.47705397,85.79590176)
\curveto(113.67627071,85.60254426)(113.90771579,85.50586467)(114.17138991,85.5058627)
\curveto(114.33544974,85.50586467)(114.49658239,85.54980994)(114.65478834,85.63769863)
\curveto(114.81298832,85.72559102)(114.93603508,85.84863777)(115.02392897,86.00683926)
\curveto(115.11181615,86.1650437)(115.15576142,86.32617635)(115.15576491,86.4902377)
\curveto(115.15576142,86.7539103)(115.05908183,86.98535538)(114.86572584,87.18457363)
\curveto(114.67236346,87.38379248)(114.44091838,87.48340176)(114.17138991,87.48340176)
\curveto(113.90771579,87.48340176)(113.67627071,87.38379248)(113.47705397,87.18457363)
\curveto(113.27783361,86.98535538)(113.17822433,86.7539103)(113.17822584,86.4902377)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.17041334,86.4902377)
\curveto(118.17041183,86.22070771)(118.27002111,85.98926263)(118.46924147,85.79590176)
\curveto(118.66845821,85.60254426)(118.89990329,85.50586467)(119.16357741,85.5058627)
\curveto(119.32763724,85.50586467)(119.48876989,85.54980994)(119.64697584,85.63769863)
\curveto(119.80517582,85.72559102)(119.92822258,85.84863777)(120.01611647,86.00683926)
\curveto(120.10400365,86.1650437)(120.14794892,86.32617635)(120.14795241,86.4902377)
\curveto(120.14794892,86.7539103)(120.05126933,86.98535538)(119.85791334,87.18457363)
\curveto(119.66455096,87.38379248)(119.43310588,87.48340176)(119.16357741,87.48340176)
\curveto(118.89990329,87.48340176)(118.66845821,87.38379248)(118.46924147,87.18457363)
\curveto(118.27002111,86.98535538)(118.17041183,86.7539103)(118.17041334,86.4902377)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16604,86.49245188)
\lineto(324.16604,46.49245188)
\lineto(324.16604,46.49245188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.31446,46.49445188)
\lineto(144.31446,86.49445188)
\lineto(144.31446,86.49445188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16604,86.49545188)
\lineto(264.16604,46.49445188)
\lineto(264.16604,46.49445188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.30421767,2.78613613)
\curveto(351.30421626,3.00879087)(351.35109121,3.24316563)(351.44484267,3.48926113)
\lineto(352.90382704,7.3652377)
\curveto(353.062027,7.80468451)(353.14112849,8.16503571)(353.14113173,8.44629238)
\curveto(353.14112849,8.80370695)(353.00929268,8.98241771)(352.74562392,8.9824252)
\curveto(352.27101217,8.98241771)(351.87843444,8.7363242)(351.56788954,8.24414395)
\curveto(351.26320068,7.75780956)(351.03761496,7.21288823)(350.89113173,6.60937832)
\curveto(350.86769326,6.53320141)(350.81788862,6.49511551)(350.74171767,6.49512051)
\lineto(350.53078017,6.49512051)
\curveto(350.43117026,6.49511551)(350.38136562,6.55077951)(350.3813661,6.6621127)
\lineto(350.3813661,6.71484707)
\curveto(350.5747248,7.42968488)(350.87062294,8.06249675)(351.26906142,8.61328457)
\curveto(351.66749715,9.16991752)(352.17140289,9.44823755)(352.78078017,9.44824551)
\curveto(353.20851123,9.44823755)(353.56886243,9.30761269)(353.86183485,9.02637051)
\curveto(354.16065872,8.74511326)(354.31007263,8.38769174)(354.31007704,7.95410488)
\curveto(354.31007263,7.7314424)(354.26026799,7.49706763)(354.16066298,7.25097988)
\lineto(352.7016786,3.38379238)
\curveto(352.53761346,2.98535339)(352.4555823,2.62500219)(352.45558485,2.3027377)
\curveto(352.4555823,1.94531537)(352.59327747,1.76660461)(352.86867079,1.76660488)
\curveto(353.33741735,1.76660461)(353.7270654,2.0156278)(354.0376161,2.5136752)
\curveto(354.3540179,3.01757992)(354.57667392,3.55957157)(354.70558485,4.13965176)
\curveto(354.72901752,4.20996154)(354.77589248,4.24511776)(354.84620985,4.24512051)
\lineto(355.06593642,4.24512051)
\curveto(355.1128062,4.24511776)(355.1508921,4.22753965)(355.18019423,4.19238613)
\curveto(355.20948579,4.16308659)(355.22413421,4.12793037)(355.22413954,4.08691738)
\curveto(355.22413421,4.07519605)(355.21827485,4.05761794)(355.20656142,4.03418301)
\curveto(355.04249377,3.35449365)(354.75538468,2.72754115)(354.34523329,2.15332363)
\curveto(353.94093237,1.5791048)(353.43702663,1.29199571)(352.83351454,1.29199551)
\curveto(352.41163703,1.29199571)(352.05128583,1.43555025)(351.75245985,1.72265957)
\curveto(351.45363017,2.0156278)(351.30421626,2.37011963)(351.30421767,2.78613613)
\moveto(353.3344911,12.40137051)
\curveto(353.33448767,12.65331247)(353.43995631,12.88182787)(353.65089735,13.08691738)
\curveto(353.86183089,13.29198371)(354.09327597,13.39452267)(354.34523329,13.39453457)
\curveto(354.55030676,13.39452267)(354.71729878,13.33006961)(354.84620985,13.2011752)
\curveto(354.9809704,13.07811674)(355.04835314,12.91991377)(355.04835829,12.72656582)
\curveto(355.04835314,12.45702361)(354.93995481,12.21971916)(354.72316298,12.01465176)
\curveto(354.51222086,11.81542269)(354.2778461,11.71581341)(354.02003798,11.71582363)
\curveto(353.82667467,11.71581341)(353.66261234,11.78026647)(353.52785048,11.90918301)
\curveto(353.39894073,12.04393808)(353.33448767,12.20800042)(353.3344911,12.40137051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.43898329,5.63379238)
\curveto(357.33937266,5.63378824)(357.25734149,5.67187414)(357.19288954,5.7480502)
\curveto(357.12843537,5.82421774)(357.09620884,5.90624891)(357.09620985,5.99414395)
\curveto(357.09620884,6.08202998)(357.12843537,6.16406115)(357.19288954,6.2402377)
\curveto(357.25734149,6.31640475)(357.33937266,6.35449065)(357.43898329,6.35449551)
\lineto(362.72999892,6.35449551)
\lineto(362.72999892,11.66308926)
\curveto(362.72999227,11.756829)(362.76514849,11.83300079)(362.83546767,11.89160488)
\curveto(362.90577335,11.95604755)(362.9907342,11.98827408)(363.09035048,11.98828457)
\curveto(363.17823401,11.98827408)(363.26026518,11.95604755)(363.33644423,11.89160488)
\curveto(363.41260878,11.83300079)(363.45069468,11.756829)(363.45070204,11.66308926)
\lineto(363.45070204,6.35449551)
\lineto(368.74171767,6.35449551)
\curveto(368.82959555,6.35449065)(368.90576735,6.31640475)(368.97023329,6.2402377)
\curveto(369.03467347,6.16406115)(369.0669,6.08202998)(369.06691298,5.99414395)
\curveto(369.0669,5.90624891)(369.03467347,5.82421774)(368.97023329,5.7480502)
\curveto(368.90576735,5.67187414)(368.82959555,5.63378824)(368.74171767,5.63379238)
\lineto(363.45070204,5.63379238)
\lineto(363.45070204,0.32519863)
\curveto(363.45069468,0.2314499)(363.41260878,0.1552781)(363.33644423,0.09668301)
\curveto(363.26026518,0.03223134)(363.17823401,0.00000481)(363.09035048,0.00000332)
\curveto(362.9907342,0.00000481)(362.90577335,0.03223134)(362.83546767,0.09668301)
\curveto(362.76514849,0.1552781)(362.72999227,0.2314499)(362.72999892,0.32519863)
\lineto(362.72999892,5.63379238)
\lineto(357.43898329,5.63379238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.74757704,1.49414395)
\lineto(371.74757704,2.12695645)
\curveto(373.24757387,2.12695581)(373.99757312,2.31738531)(373.99757704,2.69824551)
\lineto(373.99757704,12.1464877)
\curveto(373.37647999,11.84764922)(372.59132453,11.6982353)(371.64210829,11.69824551)
\lineto(371.64210829,12.33105801)
\curveto(373.11280838,12.33104717)(374.22315883,12.71483585)(374.97316298,13.4824252)
\lineto(375.22804579,13.4824252)
\curveto(375.26905622,13.48241321)(375.30714212,13.4648351)(375.3423036,13.42969082)
\curveto(375.38331392,13.40038204)(375.40382171,13.36522582)(375.40382704,13.32422207)
\lineto(375.40382704,2.69824551)
\curveto(375.40382171,2.31738531)(376.15382096,2.12695581)(377.65382704,2.12695645)
\lineto(377.65382704,1.49414395)
\lineto(371.74757704,1.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.30421767,2.78613613)
\curveto(301.30421626,3.00879087)(301.35109121,3.24316563)(301.44484267,3.48926113)
\lineto(302.90382704,7.3652377)
\curveto(303.062027,7.80468451)(303.14112849,8.16503571)(303.14113173,8.44629238)
\curveto(303.14112849,8.80370695)(303.00929268,8.98241771)(302.74562392,8.9824252)
\curveto(302.27101217,8.98241771)(301.87843444,8.7363242)(301.56788954,8.24414395)
\curveto(301.26320068,7.75780956)(301.03761496,7.21288823)(300.89113173,6.60937832)
\curveto(300.86769326,6.53320141)(300.81788862,6.49511551)(300.74171767,6.49512051)
\lineto(300.53078017,6.49512051)
\curveto(300.43117026,6.49511551)(300.38136562,6.55077951)(300.3813661,6.6621127)
\lineto(300.3813661,6.71484707)
\curveto(300.5747248,7.42968488)(300.87062294,8.06249675)(301.26906142,8.61328457)
\curveto(301.66749715,9.16991752)(302.17140289,9.44823755)(302.78078017,9.44824551)
\curveto(303.20851123,9.44823755)(303.56886243,9.30761269)(303.86183485,9.02637051)
\curveto(304.16065872,8.74511326)(304.31007263,8.38769174)(304.31007704,7.95410488)
\curveto(304.31007263,7.7314424)(304.26026799,7.49706763)(304.16066298,7.25097988)
\lineto(302.7016786,3.38379238)
\curveto(302.53761346,2.98535339)(302.4555823,2.62500219)(302.45558485,2.3027377)
\curveto(302.4555823,1.94531537)(302.59327747,1.76660461)(302.86867079,1.76660488)
\curveto(303.33741735,1.76660461)(303.7270654,2.0156278)(304.0376161,2.5136752)
\curveto(304.3540179,3.01757992)(304.57667392,3.55957157)(304.70558485,4.13965176)
\curveto(304.72901752,4.20996154)(304.77589248,4.24511776)(304.84620985,4.24512051)
\lineto(305.06593642,4.24512051)
\curveto(305.1128062,4.24511776)(305.1508921,4.22753965)(305.18019423,4.19238613)
\curveto(305.20948579,4.16308659)(305.22413421,4.12793037)(305.22413954,4.08691738)
\curveto(305.22413421,4.07519605)(305.21827485,4.05761794)(305.20656142,4.03418301)
\curveto(305.04249377,3.35449365)(304.75538468,2.72754115)(304.34523329,2.15332363)
\curveto(303.94093237,1.5791048)(303.43702663,1.29199571)(302.83351454,1.29199551)
\curveto(302.41163703,1.29199571)(302.05128583,1.43555025)(301.75245985,1.72265957)
\curveto(301.45363017,2.0156278)(301.30421626,2.37011963)(301.30421767,2.78613613)
\moveto(303.3344911,12.40137051)
\curveto(303.33448767,12.65331247)(303.43995631,12.88182787)(303.65089735,13.08691738)
\curveto(303.86183089,13.29198371)(304.09327597,13.39452267)(304.34523329,13.39453457)
\curveto(304.55030676,13.39452267)(304.71729878,13.33006961)(304.84620985,13.2011752)
\curveto(304.9809704,13.07811674)(305.04835314,12.91991377)(305.04835829,12.72656582)
\curveto(305.04835314,12.45702361)(304.93995481,12.21971916)(304.72316298,12.01465176)
\curveto(304.51222086,11.81542269)(304.2778461,11.71581341)(304.02003798,11.71582363)
\curveto(303.82667467,11.71581341)(303.66261234,11.78026647)(303.52785048,11.90918301)
\curveto(303.39894073,12.04393808)(303.33448767,12.20800042)(303.3344911,12.40137051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.43898329,5.63379238)
\curveto(307.33937266,5.63378824)(307.25734149,5.67187414)(307.19288954,5.7480502)
\curveto(307.12843537,5.82421774)(307.09620884,5.90624891)(307.09620985,5.99414395)
\curveto(307.09620884,6.08202998)(307.12843537,6.16406115)(307.19288954,6.2402377)
\curveto(307.25734149,6.31640475)(307.33937266,6.35449065)(307.43898329,6.35449551)
\lineto(312.72999892,6.35449551)
\lineto(312.72999892,11.66308926)
\curveto(312.72999227,11.756829)(312.76514849,11.83300079)(312.83546767,11.89160488)
\curveto(312.90577335,11.95604755)(312.9907342,11.98827408)(313.09035048,11.98828457)
\curveto(313.17823401,11.98827408)(313.26026518,11.95604755)(313.33644423,11.89160488)
\curveto(313.41260878,11.83300079)(313.45069468,11.756829)(313.45070204,11.66308926)
\lineto(313.45070204,6.35449551)
\lineto(318.74171767,6.35449551)
\curveto(318.82959555,6.35449065)(318.90576735,6.31640475)(318.97023329,6.2402377)
\curveto(319.03467347,6.16406115)(319.0669,6.08202998)(319.06691298,5.99414395)
\curveto(319.0669,5.90624891)(319.03467347,5.82421774)(318.97023329,5.7480502)
\curveto(318.90576735,5.67187414)(318.82959555,5.63378824)(318.74171767,5.63379238)
\lineto(313.45070204,5.63379238)
\lineto(313.45070204,0.32519863)
\curveto(313.45069468,0.2314499)(313.41260878,0.1552781)(313.33644423,0.09668301)
\curveto(313.26026518,0.03223134)(313.17823401,0.00000481)(313.09035048,0.00000332)
\curveto(312.9907342,0.00000481)(312.90577335,0.03223134)(312.83546767,0.09668301)
\curveto(312.76514849,0.1552781)(312.72999227,0.2314499)(312.72999892,0.32519863)
\lineto(312.72999892,5.63379238)
\lineto(307.43898329,5.63379238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.97413954,1.49414395)
\lineto(320.97413954,1.97754238)
\curveto(320.97413864,2.00683875)(320.98585738,2.03906528)(321.00929579,2.07422207)
\lineto(323.80421767,5.16797207)
\curveto(324.22608852,5.62499919)(324.56886161,6.00878787)(324.83253798,6.31933926)
\curveto(325.09620483,6.629881)(325.35694676,6.98730251)(325.61476454,7.39160488)
\curveto(325.87257125,7.79589546)(326.07471948,8.2060513)(326.22120985,8.62207363)
\curveto(326.37354731,9.04394108)(326.44971911,9.48925314)(326.44972548,9.95801113)
\curveto(326.44971911,10.45018968)(326.35889888,10.91893921)(326.17726454,11.36426113)
\curveto(325.995618,11.81542269)(325.72315733,12.17577389)(325.35988173,12.44531582)
\curveto(325.00245493,12.71483585)(324.56886161,12.84960134)(324.05910048,12.8496127)
\curveto(323.53761264,12.84960134)(323.06886311,12.69139837)(322.65285048,12.37500332)
\curveto(322.23683269,12.06444588)(321.94386424,11.6601494)(321.77394423,11.1621127)
\curveto(321.82081749,11.17382177)(321.88527055,11.17968113)(321.9673036,11.17969082)
\curveto(322.23683269,11.17968113)(322.46534809,11.08886091)(322.65285048,10.90722988)
\curveto(322.84620708,10.72558003)(322.94288668,10.49120526)(322.94288954,10.20410488)
\curveto(322.94288668,9.92870582)(322.84620708,9.69433106)(322.65285048,9.50097988)
\curveto(322.46534809,9.31347206)(322.23683269,9.21972216)(321.9673036,9.21972988)
\curveto(321.686052,9.21972216)(321.44874754,9.31640175)(321.25538954,9.50976895)
\curveto(321.06788855,9.70897948)(320.97413864,9.94042456)(320.97413954,10.20410488)
\curveto(320.97413864,10.6552676)(321.0590995,11.07714217)(321.22902235,11.46972988)
\curveto(321.39894291,11.86815701)(321.64210673,12.21971916)(321.95851454,12.52441738)
\curveto(322.28077796,12.83495292)(322.64112917,13.07225737)(323.03956923,13.23633145)
\curveto(323.44386274,13.40038204)(323.87159668,13.48241321)(324.32277235,13.4824252)
\curveto(325.0083143,13.48241321)(325.64698553,13.33592898)(326.23878798,13.04297207)
\curveto(326.8305781,12.75585143)(327.29932763,12.34569559)(327.64503798,11.81250332)
\curveto(327.99073319,11.28514978)(328.16358458,10.66698633)(328.16359267,9.95801113)
\curveto(328.16358458,9.43651882)(328.04932688,8.94140212)(327.82081923,8.47265957)
\curveto(327.59229609,8.00390306)(327.29932763,7.57616911)(326.94191298,7.18945645)
\curveto(326.5844846,6.80859176)(326.1274538,6.37499844)(325.57081923,5.8886752)
\curveto(325.01417367,5.40234316)(324.6479631,5.07714817)(324.47218642,4.91308926)
\lineto(322.43312392,2.95312832)
\lineto(324.16456923,2.95312832)
\curveto(325.01417367,2.95312686)(325.72315733,2.95898623)(326.29152235,2.97070645)
\curveto(326.86573432,2.98828308)(327.17042151,3.01172055)(327.20558485,3.04101895)
\curveto(327.34620258,3.193361)(327.48975713,3.74707138)(327.63624892,4.70215176)
\lineto(328.16359267,4.70215176)
\lineto(327.65382704,1.49414395)
\lineto(320.97413954,1.49414395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16503,126.49445188)
\lineto(224.16503,86.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16504,126.49445188)
\lineto(264.16504,86.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16803,86.49345188)
\lineto(184.16803,126.49445188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16803,86.49345188)
\lineto(144.16803,126.49445188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16603,126.49445188)
\lineto(4.16603,146.49345188)
\lineto(4.16603,146.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.31448,126.49426926)
\curveto(4.31448,115.44857447)(13.26878468,106.49426955)(24.31447946,106.49426926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16603,86.49260449)
\curveto(404.16603,97.53829928)(395.21172532,106.4926042)(384.16603054,106.49260449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16604,126.49245188)
\lineto(324.16604,86.49145188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16604,126.49245188)
\lineto(364.16604,86.49145188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16603,126.49345188)
\lineto(44.16603,86.49245188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16604,126.49345188)
\lineto(84.16604,86.49245188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.16604,86.49227426)
\curveto(444.16604,75.44657947)(435.21173532,66.49227455)(424.16604054,66.49227426)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.16604,126.49245188)
\lineto(444.16604,86.49145188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16603,146.49345188)
\lineto(44.16603,126.49345188)
\lineto(44.16603,126.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16604,126.49345188)
\lineto(364.16604,146.49345188)
\lineto(364.16604,146.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16603,146.49345188)
\lineto(224.16603,126.49345188)
\lineto(224.16603,126.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16604,146.49345188)
\lineto(264.16604,126.49345188)
\lineto(264.16604,126.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16604,146.49345188)
\lineto(184.16604,126.49345188)
\lineto(184.16604,126.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16604,146.49345188)
\lineto(324.16604,126.49345188)
\lineto(324.16604,126.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16603,146.49345188)
\lineto(144.16603,126.49345188)
\lineto(144.16603,126.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16604,146.49345188)
\lineto(84.16604,126.49345188)
\lineto(84.16604,126.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.16604,126.49345188)
\lineto(444.16604,146.49345188)
\lineto(444.16604,146.49345188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.16804,106.49322188)
\lineto(49.16804,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(39.16804,106.49322188)
\lineto(24.16804,106.49322188)
\lineto(24.16804,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.16804,106.49323949)
\curveto(49.16803987,109.25466324)(46.92946352,111.49323939)(44.16803977,111.49323926)
\curveto(41.40661612,111.49323913)(39.16804002,109.25466294)(39.16804,106.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.16804,66.49322188)
\lineto(49.16804,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(39.16804,66.49322188)
\lineto(24.16804,66.49322188)
\lineto(24.16804,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.16804,66.49323949)
\curveto(49.16803987,69.25466324)(46.92946352,71.49323939)(44.16803977,71.49323926)
\curveto(41.40661612,71.49323913)(39.16804002,69.25466294)(39.16804,66.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.16805,106.49322188)
\lineto(89.16805,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(79.16805,106.49322188)
\lineto(64.16805,106.49322188)
\lineto(64.16805,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(89.16805,106.49323949)
\curveto(89.16804987,109.25466324)(86.92947352,111.49323939)(84.16804977,111.49323926)
\curveto(81.40662612,111.49323913)(79.16805002,109.25466294)(79.16805,106.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.16805,66.49322188)
\lineto(89.16805,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(79.16805,66.49322188)
\lineto(64.16805,66.49322188)
\lineto(64.16805,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(89.16805,66.49323949)
\curveto(89.16804987,69.25466324)(86.92947352,71.49323939)(84.16804977,71.49323926)
\curveto(81.40662612,71.49323913)(79.16805002,69.25466294)(79.16805,66.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.16804,106.49322188)
\lineto(149.16804,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(139.16804,106.49322188)
\lineto(124.16804,106.49322188)
\lineto(124.16804,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(149.16804,106.49323949)
\curveto(149.16803987,109.25466324)(146.92946352,111.49323939)(144.16803977,111.49323926)
\curveto(141.40661612,111.49323913)(139.16804002,109.25466294)(139.16804,106.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.16804,66.49322188)
\lineto(149.16804,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(139.16804,66.49322188)
\lineto(124.16804,66.49322188)
\lineto(124.16804,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(149.16804,66.49323949)
\curveto(149.16803987,69.25466324)(146.92946352,71.49323939)(144.16803977,71.49323926)
\curveto(141.40661612,71.49323913)(139.16804002,69.25466294)(139.16804,66.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16804,106.49322188)
\lineto(189.16804,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.16804,106.49322188)
\lineto(164.16804,106.49322188)
\lineto(164.16804,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(189.16804,106.49323949)
\curveto(189.16803987,109.25466324)(186.92946352,111.49323939)(184.16803977,111.49323926)
\curveto(181.40661612,111.49323913)(179.16804002,109.25466294)(179.16804,106.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16804,66.49322188)
\lineto(189.16804,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.16804,66.49322188)
\lineto(164.16804,66.49322188)
\lineto(164.16804,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(189.16804,66.49323949)
\curveto(189.16803987,69.25466324)(186.92946352,71.49323939)(184.16803977,71.49323926)
\curveto(181.40661612,71.49323913)(179.16804002,69.25466294)(179.16804,66.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16804,106.49322188)
\lineto(229.16804,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(219.16804,106.49322188)
\lineto(204.16804,106.49322188)
\lineto(204.16804,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(229.16804,106.49323949)
\curveto(229.16803987,109.25466324)(226.92946352,111.49323939)(224.16803977,111.49323926)
\curveto(221.40661612,111.49323913)(219.16804002,109.25466294)(219.16804,106.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16804,66.49322188)
\lineto(229.16804,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(219.16804,66.49322188)
\lineto(204.16804,66.49322188)
\lineto(204.16804,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(229.16804,66.49323949)
\curveto(229.16803987,69.25466324)(226.92946352,71.49323939)(224.16803977,71.49323926)
\curveto(221.40661612,71.49323913)(219.16804002,69.25466294)(219.16804,66.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16804,106.49322188)
\lineto(269.16804,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(259.16804,106.49322188)
\lineto(244.16804,106.49322188)
\lineto(244.16804,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(269.16804,106.49323949)
\curveto(269.16803987,109.25466324)(266.92946352,111.49323939)(264.16803977,111.49323926)
\curveto(261.40661612,111.49323913)(259.16804002,109.25466294)(259.16804,106.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16804,66.49322188)
\lineto(269.16804,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(259.16804,66.49322188)
\lineto(244.16804,66.49322188)
\lineto(244.16804,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(269.16804,66.49323949)
\curveto(269.16803987,69.25466324)(266.92946352,71.49323939)(264.16803977,71.49323926)
\curveto(261.40661612,71.49323913)(259.16804002,69.25466294)(259.16804,66.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.16803,106.49322188)
\lineto(329.16803,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(319.16803,106.49322188)
\lineto(304.16803,106.49322188)
\lineto(304.16803,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.16803,106.49323949)
\curveto(329.16802987,109.25466324)(326.92945352,111.49323939)(324.16802977,111.49323926)
\curveto(321.40660612,111.49323913)(319.16803002,109.25466294)(319.16803,106.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.16803,66.49322188)
\lineto(329.16803,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(319.16803,66.49322188)
\lineto(304.16803,66.49322188)
\lineto(304.16803,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.16803,66.49323949)
\curveto(329.16802987,69.25466324)(326.92945352,71.49323939)(324.16802977,71.49323926)
\curveto(321.40660612,71.49323913)(319.16803002,69.25466294)(319.16803,66.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16803,106.49322188)
\lineto(369.16803,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.16803,106.49322188)
\lineto(344.16803,106.49322188)
\lineto(344.16803,106.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(369.16803,106.49323949)
\curveto(369.16802987,109.25466324)(366.92945352,111.49323939)(364.16802977,111.49323926)
\curveto(361.40660612,111.49323913)(359.16803002,109.25466294)(359.16803,106.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16803,66.49322188)
\lineto(369.16803,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.16803,66.49322188)
\lineto(344.16803,66.49322188)
\lineto(344.16803,66.49322188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(369.16803,66.49323949)
\curveto(369.16802987,69.25466324)(366.92945352,71.49323939)(364.16802977,71.49323926)
\curveto(361.40660612,71.49323913)(359.16803002,69.25466294)(359.16803,66.49323929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(404.30644,86.49445188)
\lineto(404.30644,73.56445188)
\lineto(404.30644,73.56445188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.30644,59.42245188)
\lineto(404.30644,46.49445188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(411.37749,66.49445188)
\lineto(424.31447,66.49445188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.31447,66.49445188)
\lineto(397.23537,66.49445188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.31445141,73.5775277)
\curveto(404.31445158,69.66998891)(401.14676564,66.5023027)(397.23922685,66.50230253)
\lineto(397.23922633,66.50230253)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.37755583,66.49304328)
\curveto(407.47001704,66.49304345)(404.30233083,63.32535752)(404.30233066,59.41781873)
\lineto(404.30233066,59.41781821)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00000004,linecolor=curcolor]
{
\newpath
\moveto(405.57927939,65.22029787)
\curveto(404.87633567,64.51735415)(403.73663872,64.51735415)(403.03369499,65.22029787)
\curveto(402.33075127,65.92324159)(402.33075127,67.06293855)(403.03369499,67.76588227)
\curveto(403.73663872,68.46882599)(404.87633567,68.46882599)(405.57927939,67.76588227)
\curveto(406.28222312,67.06293855)(406.28222312,65.92324159)(405.57927939,65.22029787)
\closepath
}
}
\end{pspicture}


==> diagrams/p-7.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-49.2](433.81100464,108.48242188)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(369.648834,86.47917188)
\lineto(394.648834,61.47917188)
\lineto(394.648834,61.47917188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.648834,51.47917188)
\lineto(429.648834,26.47917188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.648834,61.47917188)
\lineto(429.648834,86.47917188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(369.648834,26.47917188)
\lineto(394.648834,51.47917188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.64501363,61.494336)
\curveto(397.40806093,58.73128893)(397.40806113,54.25150432)(394.64501406,51.48845702)
\lineto(394.6450137,51.48845665)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.64883437,61.47918926)
\curveto(401.88578707,58.71614219)(401.88578687,54.23635758)(404.64883394,51.47331028)
\lineto(404.6488343,51.47330991)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00000005,linecolor=curcolor]
{
\newpath
\moveto(401.448834,56.47918752)
\curveto(401.448834,55.48507497)(400.64294655,54.67918752)(399.648834,54.67918752)
\curveto(398.65472145,54.67918752)(397.848834,55.48507497)(397.848834,56.47918752)
\curveto(397.848834,57.47330007)(398.65472145,58.27918752)(399.648834,58.27918752)
\curveto(400.64294655,58.27918752)(401.448834,57.47330007)(401.448834,56.47918752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.19971468,1.49413579)
\lineto(106.19971468,1.97753423)
\curveto(106.19971379,2.00683059)(106.21143253,2.03905712)(106.23487093,2.07421392)
\lineto(109.02979281,5.16796392)
\curveto(109.45166366,5.62499104)(109.79443675,6.00877971)(110.05811312,6.3193311)
\curveto(110.32177998,6.62987284)(110.5825219,6.98729436)(110.84033968,7.39159673)
\curveto(111.09814639,7.7958873)(111.30029462,8.20604314)(111.446785,8.62206548)
\curveto(111.59912245,9.04393293)(111.67529425,9.48924498)(111.67530062,9.95800298)
\curveto(111.67529425,10.45018152)(111.58447403,10.91893105)(111.40283968,11.36425298)
\curveto(111.22119314,11.81541453)(110.94873248,12.17576573)(110.58545687,12.44530767)
\curveto(110.22803007,12.7148277)(109.79443675,12.84959319)(109.28467562,12.84960454)
\curveto(108.76318779,12.84959319)(108.29443825,12.69139022)(107.87842562,12.37499517)
\curveto(107.46240784,12.06443772)(107.16943938,11.66014125)(106.99951937,11.16210454)
\curveto(107.04639263,11.17381361)(107.11084569,11.17967298)(107.19287875,11.17968267)
\curveto(107.46240784,11.17967298)(107.69092323,11.08885276)(107.87842562,10.90722173)
\curveto(108.07178223,10.72557187)(108.16846182,10.49119711)(108.16846468,10.20409673)
\curveto(108.16846182,9.92869767)(108.07178223,9.6943229)(107.87842562,9.50097173)
\curveto(107.69092323,9.31346391)(107.46240784,9.219714)(107.19287875,9.21972173)
\curveto(106.91162714,9.219714)(106.67432269,9.31639359)(106.48096468,9.50976079)
\curveto(106.29346369,9.70897133)(106.19971379,9.94041641)(106.19971468,10.20409673)
\curveto(106.19971379,10.65525944)(106.28467464,11.07713402)(106.4545975,11.46972173)
\curveto(106.62451805,11.86814885)(106.86768187,12.219711)(107.18408968,12.52440923)
\curveto(107.50635311,12.83494476)(107.86670431,13.07224921)(108.26514437,13.23632329)
\curveto(108.66943788,13.40037388)(109.09717183,13.48240505)(109.5483475,13.48241704)
\curveto(110.23388944,13.48240505)(110.87256068,13.33592082)(111.46436312,13.04296392)
\curveto(112.05615324,12.75584328)(112.52490277,12.34568744)(112.87061312,11.81249517)
\curveto(113.21630833,11.28514163)(113.38915972,10.66697818)(113.38916781,9.95800298)
\curveto(113.38915972,9.43651066)(113.27490202,8.94139397)(113.04639437,8.47265142)
\curveto(112.81787123,8.00389491)(112.52490277,7.57616096)(112.16748812,7.18944829)
\curveto(111.81005974,6.8085836)(111.35302895,6.37499029)(110.79639437,5.88866704)
\curveto(110.23974881,5.40233501)(109.87353824,5.07714002)(109.69776156,4.9130811)
\lineto(107.65869906,2.95312017)
\lineto(109.39014437,2.95312017)
\curveto(110.23974881,2.95311871)(110.94873248,2.95897808)(111.5170975,2.97069829)
\curveto(112.09130946,2.98827492)(112.39599665,3.0117124)(112.43116,3.04101079)
\curveto(112.57177773,3.19335284)(112.71533227,3.74706323)(112.86182406,4.7021436)
\lineto(113.38916781,4.7021436)
\lineto(112.87940218,1.49413579)
\lineto(106.19971468,1.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.93259432,97.78612798)
\curveto(316.93259292,98.00878271)(316.97946787,98.24315748)(317.07321932,98.48925298)
\lineto(318.5322037,102.36522954)
\curveto(318.69040366,102.80467636)(318.76950514,103.16502756)(318.76950838,103.44628423)
\curveto(318.76950514,103.80369879)(318.63766934,103.98240955)(318.37400057,103.98241704)
\curveto(317.89938882,103.98240955)(317.50681109,103.73631605)(317.1962662,103.24413579)
\curveto(316.89157733,102.7578014)(316.66599162,102.21288007)(316.51950838,101.60937017)
\curveto(316.49606992,101.53319325)(316.44626528,101.49510735)(316.37009432,101.49511235)
\lineto(316.15915682,101.49511235)
\curveto(316.05954691,101.49510735)(316.00974228,101.55077136)(316.00974276,101.66210454)
\lineto(316.00974276,101.71483892)
\curveto(316.20310146,102.42967673)(316.4989996,103.0624886)(316.89743807,103.61327642)
\curveto(317.2958738,104.16990937)(317.79977955,104.4482294)(318.40915682,104.44823735)
\curveto(318.83688789,104.4482294)(319.19723909,104.30760454)(319.49021151,104.02636235)
\curveto(319.78903537,103.7451051)(319.93844929,103.38768358)(319.9384537,102.95409673)
\curveto(319.93844929,102.73143424)(319.88864465,102.49705948)(319.78903963,102.25097173)
\lineto(318.33005526,98.38378423)
\curveto(318.16599012,97.98534524)(318.08395895,97.62499404)(318.08396151,97.30272954)
\curveto(318.08395895,96.94530721)(318.22165413,96.76659646)(318.49704745,96.76659673)
\curveto(318.96579401,96.76659646)(319.35544206,97.01561964)(319.66599276,97.51366704)
\curveto(319.98239455,98.01757177)(320.20505058,98.55956341)(320.33396151,99.1396436)
\curveto(320.35739418,99.20995339)(320.40426913,99.2451096)(320.47458651,99.24511235)
\lineto(320.69431307,99.24511235)
\curveto(320.74118286,99.2451096)(320.77926876,99.2275315)(320.80857088,99.19237798)
\curveto(320.83786245,99.16307843)(320.85251087,99.12792222)(320.8525162,99.08690923)
\curveto(320.85251087,99.0751879)(320.8466515,99.05760979)(320.83493807,99.03417485)
\curveto(320.67087043,98.35448549)(320.38376134,97.727533)(319.97360995,97.15331548)
\curveto(319.56930903,96.57909664)(319.06540328,96.29198756)(318.4618912,96.29198735)
\curveto(318.04001368,96.29198756)(317.67966248,96.4355421)(317.38083651,96.72265142)
\curveto(317.08200683,97.01561964)(316.93259292,97.37011148)(316.93259432,97.78612798)
\moveto(318.96286776,107.40136235)
\curveto(318.96286432,107.65330432)(319.06833297,107.88181972)(319.27927401,108.08690923)
\curveto(319.49020755,108.29197556)(319.72165263,108.39451452)(319.97360995,108.39452642)
\curveto(320.17868342,108.39451452)(320.34567544,108.33006146)(320.47458651,108.20116704)
\curveto(320.60934705,108.07810858)(320.6767298,107.91990562)(320.67673495,107.72655767)
\curveto(320.6767298,107.45701545)(320.56833147,107.219711)(320.35153963,107.0146436)
\curveto(320.14059752,106.81541453)(319.90622275,106.71580526)(319.64841463,106.71581548)
\curveto(319.45505133,106.71580526)(319.290989,106.78025832)(319.15622713,106.90917485)
\curveto(319.02731738,107.04392993)(318.96286432,107.20799226)(318.96286776,107.40136235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.06735995,100.63378423)
\curveto(322.96774932,100.63378009)(322.88571815,100.67186599)(322.8212662,100.74804204)
\curveto(322.75681203,100.82420959)(322.7245855,100.90624075)(322.72458651,100.99413579)
\curveto(322.7245855,101.08202183)(322.75681203,101.164053)(322.8212662,101.24022954)
\curveto(322.88571815,101.31639659)(322.96774932,101.35448249)(323.06735995,101.35448735)
\lineto(328.35837557,101.35448735)
\lineto(328.35837557,106.6630811)
\curveto(328.35836893,106.75682084)(328.39352514,106.83299264)(328.46384432,106.89159673)
\curveto(328.53415,106.95603939)(328.61911085,106.98826592)(328.71872713,106.98827642)
\curveto(328.80661067,106.98826592)(328.88864183,106.95603939)(328.96482088,106.89159673)
\curveto(329.04098543,106.83299264)(329.07907133,106.75682084)(329.0790787,106.6630811)
\lineto(329.0790787,101.35448735)
\lineto(334.37009432,101.35448735)
\curveto(334.4579722,101.35448249)(334.534144,101.31639659)(334.59860995,101.24022954)
\curveto(334.66305012,101.164053)(334.69527665,101.08202183)(334.69528963,100.99413579)
\curveto(334.69527665,100.90624075)(334.66305012,100.82420959)(334.59860995,100.74804204)
\curveto(334.534144,100.67186599)(334.4579722,100.63378009)(334.37009432,100.63378423)
\lineto(329.0790787,100.63378423)
\lineto(329.0790787,95.32519048)
\curveto(329.07907133,95.23144174)(329.04098543,95.15526994)(328.96482088,95.09667485)
\curveto(328.88864183,95.03222319)(328.80661067,94.99999666)(328.71872713,94.99999517)
\curveto(328.61911085,94.99999666)(328.53415,95.03222319)(328.46384432,95.09667485)
\curveto(328.39352514,95.15526994)(328.35836893,95.23144174)(328.35837557,95.32519048)
\lineto(328.35837557,100.63378423)
\lineto(323.06735995,100.63378423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.3759537,96.49413579)
\lineto(337.3759537,97.12694829)
\curveto(338.87595053,97.12694766)(339.62594978,97.31737716)(339.6259537,97.69823735)
\lineto(339.6259537,107.14647954)
\curveto(339.00485665,106.84764106)(338.21970118,106.69822715)(337.27048495,106.69823735)
\lineto(337.27048495,107.33104985)
\curveto(338.74118504,107.33103902)(339.85153549,107.7148277)(340.60153963,108.48241704)
\lineto(340.85642245,108.48241704)
\curveto(340.89743288,108.48240505)(340.93551878,108.46482695)(340.97068026,108.42968267)
\curveto(341.01169058,108.40037388)(341.03219837,108.36521767)(341.0322037,108.32421392)
\lineto(341.0322037,97.69823735)
\curveto(341.03219837,97.31737716)(341.78219762,97.12694766)(343.2822037,97.12694829)
\lineto(343.2822037,96.49413579)
\lineto(337.3759537,96.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.92285159,97.78612798)
\curveto(0.92285018,98.00878271)(0.96972513,98.24315748)(1.06347659,98.48925298)
\lineto(2.52246096,102.36522954)
\curveto(2.68066092,102.80467636)(2.7597624,103.16502756)(2.75976565,103.44628423)
\curveto(2.7597624,103.80369879)(2.6279266,103.98240955)(2.36425784,103.98241704)
\curveto(1.88964609,103.98240955)(1.49706835,103.73631605)(1.18652346,103.24413579)
\curveto(0.8818346,102.7578014)(0.65624888,102.21288007)(0.50976565,101.60937017)
\curveto(0.48632718,101.53319325)(0.43652254,101.49510735)(0.36035159,101.49511235)
\lineto(0.14941409,101.49511235)
\curveto(0.04980418,101.49510735)(-0.00000046,101.55077136)(0.00000002,101.66210454)
\lineto(0.00000002,101.71483892)
\curveto(0.19335872,102.42967673)(0.48925686,103.0624886)(0.88769534,103.61327642)
\curveto(1.28613107,104.16990937)(1.79003681,104.4482294)(2.39941409,104.44823735)
\curveto(2.82714515,104.4482294)(3.18749635,104.30760454)(3.48046877,104.02636235)
\curveto(3.77929264,103.7451051)(3.92870655,103.38768358)(3.92871096,102.95409673)
\curveto(3.92870655,102.73143424)(3.87890191,102.49705948)(3.7792969,102.25097173)
\lineto(2.32031252,98.38378423)
\curveto(2.15624738,97.98534524)(2.07421622,97.62499404)(2.07421877,97.30272954)
\curveto(2.07421622,96.94530721)(2.21191139,96.76659646)(2.48730471,96.76659673)
\curveto(2.95605127,96.76659646)(3.34569932,97.01561964)(3.65625002,97.51366704)
\curveto(3.97265182,98.01757177)(4.19530784,98.55956341)(4.32421877,99.1396436)
\curveto(4.34765144,99.20995339)(4.3945264,99.2451096)(4.46484377,99.24511235)
\lineto(4.68457034,99.24511235)
\curveto(4.73144012,99.2451096)(4.76952602,99.2275315)(4.79882815,99.19237798)
\curveto(4.82811971,99.16307843)(4.84276813,99.12792222)(4.84277346,99.08690923)
\curveto(4.84276813,99.0751879)(4.83690877,99.05760979)(4.82519534,99.03417485)
\curveto(4.66112769,98.35448549)(4.3740186,97.727533)(3.96386721,97.15331548)
\curveto(3.55956629,96.57909664)(3.05566055,96.29198756)(2.45214846,96.29198735)
\curveto(2.03027095,96.29198756)(1.66991974,96.4355421)(1.37109377,96.72265142)
\curveto(1.07226409,97.01561964)(0.92285018,97.37011148)(0.92285159,97.78612798)
\moveto(2.95312502,107.40136235)
\curveto(2.95312159,107.65330432)(3.05859023,107.88181972)(3.26953127,108.08690923)
\curveto(3.48046481,108.29197556)(3.71190989,108.39451452)(3.96386721,108.39452642)
\curveto(4.16894068,108.39451452)(4.3359327,108.33006146)(4.46484377,108.20116704)
\curveto(4.59960431,108.07810858)(4.66698706,107.91990562)(4.66699221,107.72655767)
\curveto(4.66698706,107.45701545)(4.55858873,107.219711)(4.3417969,107.0146436)
\curveto(4.13085478,106.81541453)(3.89648002,106.71580526)(3.6386719,106.71581548)
\curveto(3.44530859,106.71580526)(3.28124626,106.78025832)(3.1464844,106.90917485)
\curveto(3.01757465,107.04392993)(2.95312159,107.20799226)(2.95312502,107.40136235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.90625002,99.82519048)
\lineto(5.90625002,100.94140142)
\lineto(10.6699219,100.94140142)
\lineto(10.6699219,99.82519048)
\lineto(5.90625002,99.82519048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.38574221,96.49413579)
\lineto(13.38574221,97.12694829)
\curveto(14.88573904,97.12694766)(15.63573829,97.31737716)(15.63574221,97.69823735)
\lineto(15.63574221,107.14647954)
\curveto(15.01464516,106.84764106)(14.2294897,106.69822715)(13.28027346,106.69823735)
\lineto(13.28027346,107.33104985)
\curveto(14.75097355,107.33103902)(15.861324,107.7148277)(16.61132815,108.48241704)
\lineto(16.86621096,108.48241704)
\curveto(16.90722139,108.48240505)(16.94530729,108.46482695)(16.98046877,108.42968267)
\curveto(17.02147909,108.40037388)(17.04198688,108.36521767)(17.04199221,108.32421392)
\lineto(17.04199221,97.69823735)
\curveto(17.04198688,97.31737716)(17.79198613,97.12694766)(19.29199221,97.12694829)
\lineto(19.29199221,96.49413579)
\lineto(13.38574221,96.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.67771151,97.78612798)
\curveto(276.6777101,98.00878271)(276.72458506,98.24315748)(276.81833651,98.48925298)
\lineto(278.27732088,102.36522954)
\curveto(278.43552085,102.80467636)(278.51462233,103.16502756)(278.51462557,103.44628423)
\curveto(278.51462233,103.80369879)(278.38278652,103.98240955)(278.11911776,103.98241704)
\curveto(277.64450601,103.98240955)(277.25192828,103.73631605)(276.94138338,103.24413579)
\curveto(276.63669452,102.7578014)(276.41110881,102.21288007)(276.26462557,101.60937017)
\curveto(276.2411871,101.53319325)(276.19138246,101.49510735)(276.11521151,101.49511235)
\lineto(275.90427401,101.49511235)
\curveto(275.8046641,101.49510735)(275.75485946,101.55077136)(275.75485995,101.66210454)
\lineto(275.75485995,101.71483892)
\curveto(275.94821865,102.42967673)(276.24411679,103.0624886)(276.64255526,103.61327642)
\curveto(277.04099099,104.16990937)(277.54489674,104.4482294)(278.15427401,104.44823735)
\curveto(278.58200507,104.4482294)(278.94235628,104.30760454)(279.2353287,104.02636235)
\curveto(279.53415256,103.7451051)(279.68356647,103.38768358)(279.68357088,102.95409673)
\curveto(279.68356647,102.73143424)(279.63376183,102.49705948)(279.53415682,102.25097173)
\lineto(278.07517245,98.38378423)
\curveto(277.91110731,97.98534524)(277.82907614,97.62499404)(277.8290787,97.30272954)
\curveto(277.82907614,96.94530721)(277.96677131,96.76659646)(278.24216463,96.76659673)
\curveto(278.7109112,96.76659646)(279.10055924,97.01561964)(279.41110995,97.51366704)
\curveto(279.72751174,98.01757177)(279.95016777,98.55956341)(280.0790787,99.1396436)
\curveto(280.10251137,99.20995339)(280.14938632,99.2451096)(280.2197037,99.24511235)
\lineto(280.43943026,99.24511235)
\curveto(280.48630004,99.2451096)(280.52438594,99.2275315)(280.55368807,99.19237798)
\curveto(280.58297964,99.16307843)(280.59762806,99.12792222)(280.59763338,99.08690923)
\curveto(280.59762806,99.0751879)(280.59176869,99.05760979)(280.58005526,99.03417485)
\curveto(280.41598762,98.35448549)(280.12887853,97.727533)(279.71872713,97.15331548)
\curveto(279.31442622,96.57909664)(278.81052047,96.29198756)(278.20700838,96.29198735)
\curveto(277.78513087,96.29198756)(277.42477967,96.4355421)(277.1259537,96.72265142)
\curveto(276.82712402,97.01561964)(276.6777101,97.37011148)(276.67771151,97.78612798)
\moveto(278.70798495,107.40136235)
\curveto(278.70798151,107.65330432)(278.81345016,107.88181972)(279.0243912,108.08690923)
\curveto(279.23532473,108.29197556)(279.46676981,108.39451452)(279.71872713,108.39452642)
\curveto(279.92380061,108.39451452)(280.09079263,108.33006146)(280.2197037,108.20116704)
\curveto(280.35446424,108.07810858)(280.42184698,107.91990562)(280.42185213,107.72655767)
\curveto(280.42184698,107.45701545)(280.31344866,107.219711)(280.09665682,107.0146436)
\curveto(279.88571471,106.81541453)(279.65133994,106.71580526)(279.39353182,106.71581548)
\curveto(279.20016852,106.71580526)(279.03610618,106.78025832)(278.90134432,106.90917485)
\curveto(278.77243457,107.04392993)(278.70798151,107.20799226)(278.70798495,107.40136235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.81247713,100.63378423)
\curveto(282.71286651,100.63378009)(282.63083534,100.67186599)(282.56638338,100.74804204)
\curveto(282.50192922,100.82420959)(282.46970269,100.90624075)(282.4697037,100.99413579)
\curveto(282.46970269,101.08202183)(282.50192922,101.164053)(282.56638338,101.24022954)
\curveto(282.63083534,101.31639659)(282.71286651,101.35448249)(282.81247713,101.35448735)
\lineto(288.10349276,101.35448735)
\lineto(288.10349276,106.6630811)
\curveto(288.10348612,106.75682084)(288.13864233,106.83299264)(288.20896151,106.89159673)
\curveto(288.27926719,106.95603939)(288.36422804,106.98826592)(288.46384432,106.98827642)
\curveto(288.55172785,106.98826592)(288.63375902,106.95603939)(288.70993807,106.89159673)
\curveto(288.78610262,106.83299264)(288.82418852,106.75682084)(288.82419588,106.6630811)
\lineto(288.82419588,101.35448735)
\lineto(294.11521151,101.35448735)
\curveto(294.20308939,101.35448249)(294.27926119,101.31639659)(294.34372713,101.24022954)
\curveto(294.40816731,101.164053)(294.44039384,101.08202183)(294.44040682,100.99413579)
\curveto(294.44039384,100.90624075)(294.40816731,100.82420959)(294.34372713,100.74804204)
\curveto(294.27926119,100.67186599)(294.20308939,100.63378009)(294.11521151,100.63378423)
\lineto(288.82419588,100.63378423)
\lineto(288.82419588,95.32519048)
\curveto(288.82418852,95.23144174)(288.78610262,95.15526994)(288.70993807,95.09667485)
\curveto(288.63375902,95.03222319)(288.55172785,94.99999666)(288.46384432,94.99999517)
\curveto(288.36422804,94.99999666)(288.27926719,95.03222319)(288.20896151,95.09667485)
\curveto(288.13864233,95.15526994)(288.10348612,95.23144174)(288.10349276,95.32519048)
\lineto(288.10349276,100.63378423)
\lineto(282.81247713,100.63378423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.34763338,96.49413579)
\lineto(296.34763338,96.97753423)
\curveto(296.34763249,97.00683059)(296.35935123,97.03905712)(296.38278963,97.07421392)
\lineto(299.17771151,100.16796392)
\curveto(299.59958236,100.62499104)(299.94235546,101.00877971)(300.20603182,101.3193311)
\curveto(300.46969868,101.62987284)(300.73044061,101.98729436)(300.98825838,102.39159673)
\curveto(301.24606509,102.7958873)(301.44821333,103.20604314)(301.5947037,103.62206548)
\curveto(301.74704115,104.04393293)(301.82321295,104.48924498)(301.82321932,104.95800298)
\curveto(301.82321295,105.45018152)(301.73239273,105.91893105)(301.55075838,106.36425298)
\curveto(301.36911184,106.81541453)(301.09665118,107.17576573)(300.73337557,107.44530767)
\curveto(300.37594877,107.7148277)(299.94235546,107.84959319)(299.43259432,107.84960454)
\curveto(298.91110649,107.84959319)(298.44235696,107.69139022)(298.02634432,107.37499517)
\curveto(297.61032654,107.06443772)(297.31735808,106.66014125)(297.14743807,106.16210454)
\curveto(297.19431133,106.17381361)(297.25876439,106.17967298)(297.34079745,106.17968267)
\curveto(297.61032654,106.17967298)(297.83884193,106.08885276)(298.02634432,105.90722173)
\curveto(298.21970093,105.72557187)(298.31638052,105.49119711)(298.31638338,105.20409673)
\curveto(298.31638052,104.92869767)(298.21970093,104.6943229)(298.02634432,104.50097173)
\curveto(297.83884193,104.31346391)(297.61032654,104.219714)(297.34079745,104.21972173)
\curveto(297.05954584,104.219714)(296.82224139,104.31639359)(296.62888338,104.50976079)
\curveto(296.44138239,104.70897133)(296.34763249,104.94041641)(296.34763338,105.20409673)
\curveto(296.34763249,105.65525944)(296.43259334,106.07713402)(296.6025162,106.46972173)
\curveto(296.77243675,106.86814885)(297.01560057,107.219711)(297.33200838,107.52440923)
\curveto(297.65427181,107.83494476)(298.01462301,108.07224921)(298.41306307,108.23632329)
\curveto(298.81735658,108.40037388)(299.24509053,108.48240505)(299.6962662,108.48241704)
\curveto(300.38180814,108.48240505)(301.02047938,108.33592082)(301.61228182,108.04296392)
\curveto(302.20407194,107.75584328)(302.67282148,107.34568744)(303.01853182,106.81249517)
\curveto(303.36422703,106.28514163)(303.53707842,105.66697818)(303.53708651,104.95800298)
\curveto(303.53707842,104.43651066)(303.42282073,103.94139397)(303.19431307,103.47265142)
\curveto(302.96578993,103.00389491)(302.67282148,102.57616096)(302.31540682,102.18944829)
\curveto(301.95797844,101.8085836)(301.50094765,101.37499029)(300.94431307,100.88866704)
\curveto(300.38766751,100.40233501)(300.02145694,100.07714002)(299.84568026,99.9130811)
\lineto(297.80661776,97.95312017)
\lineto(299.53806307,97.95312017)
\curveto(300.38766751,97.95311871)(301.09665118,97.95897808)(301.6650162,97.97069829)
\curveto(302.23922816,97.98827492)(302.54391535,98.0117124)(302.5790787,98.04101079)
\curveto(302.71969643,98.19335284)(302.86325097,98.74706323)(303.00974276,99.7021436)
\lineto(303.53708651,99.7021436)
\lineto(303.02732088,96.49413579)
\lineto(296.34763338,96.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.62497713,96.80175298)
\curveto(185.62497575,96.8720651)(185.63083512,96.92479942)(185.64255526,96.9599561)
\lineto(186.98728182,102.33007329)
\curveto(187.07516961,102.6640515)(187.11911488,102.95701995)(187.11911776,103.20897954)
\curveto(187.11911488,103.72459731)(186.9433338,103.98240955)(186.59177401,103.98241704)
\curveto(186.21677203,103.98240955)(185.938452,103.75682384)(185.75681307,103.30565923)
\curveto(185.57517111,102.86034036)(185.39939003,102.29491124)(185.22946932,101.60937017)
\curveto(185.22946833,101.57420884)(185.21189022,101.54491199)(185.17673495,101.52147954)
\curveto(185.14157779,101.50389641)(185.10935126,101.49510735)(185.08005526,101.49511235)
\lineto(184.86911776,101.49511235)
\curveto(184.82810154,101.49510735)(184.79294533,101.51561514)(184.76364901,101.55663579)
\curveto(184.73435164,101.60350568)(184.71970321,101.64452127)(184.7197037,101.67968267)
\curveto(184.84860933,102.20116133)(184.97165609,102.6435437)(185.08884432,103.0068311)
\curveto(185.21189022,103.37010548)(185.39939003,103.70115983)(185.65134432,103.99999517)
\curveto(185.90915515,104.29881549)(186.22849077,104.4482294)(186.60935213,104.44823735)
\curveto(187.06052119,104.4482294)(187.45895829,104.30467486)(187.80466463,104.01757329)
\curveto(188.15036385,103.73631605)(188.32321524,103.37596485)(188.32321932,102.9365186)
\curveto(188.68063675,103.40526169)(189.09958165,103.77440195)(189.58005526,104.04394048)
\curveto(190.06051819,104.31346391)(190.5702833,104.4482294)(191.10935213,104.44823735)
\curveto(191.53707921,104.4482294)(191.90621946,104.37498729)(192.21677401,104.22851079)
\curveto(192.52731259,104.08201883)(192.76754673,103.8593628)(192.93747713,103.56054204)
\curveto(193.11324951,103.26756652)(193.20114004,102.91600437)(193.20114901,102.50585454)
\curveto(193.20114004,102.01366152)(193.08981203,101.41893555)(192.86716463,100.72167485)
\curveto(192.65035935,100.0244057)(192.37789868,99.2451096)(192.04978182,98.38378423)
\curveto(191.8798523,97.99120461)(191.79489145,97.6308534)(191.79489901,97.30272954)
\curveto(191.79489145,96.94530721)(191.93258663,96.76659646)(192.20798495,96.76659673)
\curveto(192.67672651,96.76659646)(193.06637455,97.01854933)(193.37693026,97.5224561)
\curveto(193.69332705,98.02636082)(193.91598308,98.56542278)(194.04489901,99.1396436)
\curveto(194.06832668,99.20995339)(194.11813132,99.2451096)(194.19431307,99.24511235)
\lineto(194.40525057,99.24511235)
\curveto(194.45211536,99.2451096)(194.49020126,99.23046118)(194.51950838,99.20116704)
\curveto(194.55465432,99.17186749)(194.57223242,99.13378159)(194.57224276,99.08690923)
\curveto(194.57223242,99.0751879)(194.56637305,99.05760979)(194.55466463,99.03417485)
\curveto(194.39059198,98.35448549)(194.10348289,97.727533)(193.69333651,97.15331548)
\curveto(193.28903058,96.57909664)(192.78219515,96.29198756)(192.1728287,96.29198735)
\curveto(191.75094618,96.29198756)(191.39059498,96.4355421)(191.09177401,96.72265142)
\curveto(190.79293933,97.01561964)(190.64352542,97.37011148)(190.64353182,97.78612798)
\curveto(190.64352542,98.00878271)(190.69040037,98.24315748)(190.78415682,98.48925298)
\curveto(190.93649387,98.88182872)(191.10934526,99.35057825)(191.30271151,99.89550298)
\curveto(191.50192299,100.44042091)(191.66305565,100.96190476)(191.78610995,101.4599561)
\curveto(191.91500852,101.95799751)(191.97946158,102.3974502)(191.97946932,102.77831548)
\curveto(191.97946158,103.11229324)(191.90914915,103.39647264)(191.76853182,103.63085454)
\curveto(191.6337588,103.86522217)(191.40231372,103.98240955)(191.07419588,103.98241704)
\curveto(190.63473636,103.98240955)(190.23043989,103.88572996)(189.86130526,103.69237798)
\curveto(189.49215938,103.4990116)(189.16989408,103.24119936)(188.89450838,102.91894048)
\curveto(188.61911338,102.60252812)(188.3671605,102.22459881)(188.13864901,101.78515142)
\lineto(186.91696932,96.8896436)
\curveto(186.87595106,96.72558087)(186.78220115,96.58495601)(186.63571932,96.4677686)
\curveto(186.49509206,96.35058125)(186.3368891,96.29198756)(186.16110995,96.29198735)
\curveto(186.01462379,96.29198756)(185.88864736,96.33886251)(185.78318026,96.43261235)
\curveto(185.67771007,96.52636232)(185.62497575,96.64940907)(185.62497713,96.80175298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.74559786,96.49413579)
\lineto(146.74559786,97.12694829)
\curveto(148.24559469,97.12694766)(148.99559394,97.31737716)(148.99559786,97.69823735)
\lineto(148.99559786,107.14647954)
\curveto(148.37450081,106.84764106)(147.58934535,106.69822715)(146.64012911,106.69823735)
\lineto(146.64012911,107.33104985)
\curveto(148.1108292,107.33103902)(149.22117965,107.7148277)(149.9711838,108.48241704)
\lineto(150.22606661,108.48241704)
\curveto(150.26707705,108.48240505)(150.30516295,108.46482695)(150.34032442,108.42968267)
\curveto(150.38133474,108.40037388)(150.40184254,108.36521767)(150.40184786,108.32421392)
\lineto(150.40184786,97.69823735)
\curveto(150.40184254,97.31737716)(151.15184179,97.12694766)(152.65184786,97.12694829)
\lineto(152.65184786,96.49413579)
\lineto(146.74559786,96.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.05127718,96.49413579)
\lineto(106.05127718,96.97753423)
\curveto(106.05127629,97.00683059)(106.06299503,97.03905712)(106.08643343,97.07421392)
\lineto(108.88135531,100.16796392)
\curveto(109.30322616,100.62499104)(109.64599925,101.00877971)(109.90967562,101.3193311)
\curveto(110.17334248,101.62987284)(110.4340844,101.98729436)(110.69190218,102.39159673)
\curveto(110.94970889,102.7958873)(111.15185712,103.20604314)(111.2983475,103.62206548)
\curveto(111.45068495,104.04393293)(111.52685675,104.48924498)(111.52686312,104.95800298)
\curveto(111.52685675,105.45018152)(111.43603653,105.91893105)(111.25440218,106.36425298)
\curveto(111.07275564,106.81541453)(110.80029498,107.17576573)(110.43701937,107.44530767)
\curveto(110.07959257,107.7148277)(109.64599925,107.84959319)(109.13623812,107.84960454)
\curveto(108.61475029,107.84959319)(108.14600075,107.69139022)(107.72998812,107.37499517)
\curveto(107.31397034,107.06443772)(107.02100188,106.66014125)(106.85108187,106.16210454)
\curveto(106.89795513,106.17381361)(106.96240819,106.17967298)(107.04444125,106.17968267)
\curveto(107.31397034,106.17967298)(107.54248573,106.08885276)(107.72998812,105.90722173)
\curveto(107.92334473,105.72557187)(108.02002432,105.49119711)(108.02002718,105.20409673)
\curveto(108.02002432,104.92869767)(107.92334473,104.6943229)(107.72998812,104.50097173)
\curveto(107.54248573,104.31346391)(107.31397034,104.219714)(107.04444125,104.21972173)
\curveto(106.76318964,104.219714)(106.52588519,104.31639359)(106.33252718,104.50976079)
\curveto(106.14502619,104.70897133)(106.05127629,104.94041641)(106.05127718,105.20409673)
\curveto(106.05127629,105.65525944)(106.13623714,106.07713402)(106.30616,106.46972173)
\curveto(106.47608055,106.86814885)(106.71924437,107.219711)(107.03565218,107.52440923)
\curveto(107.35791561,107.83494476)(107.71826681,108.07224921)(108.11670687,108.23632329)
\curveto(108.52100038,108.40037388)(108.94873433,108.48240505)(109.39991,108.48241704)
\curveto(110.08545194,108.48240505)(110.72412318,108.33592082)(111.31592562,108.04296392)
\curveto(111.90771574,107.75584328)(112.37646527,107.34568744)(112.72217562,106.81249517)
\curveto(113.06787083,106.28514163)(113.24072222,105.66697818)(113.24073031,104.95800298)
\curveto(113.24072222,104.43651066)(113.12646452,103.94139397)(112.89795687,103.47265142)
\curveto(112.66943373,103.00389491)(112.37646527,102.57616096)(112.01905062,102.18944829)
\curveto(111.66162224,101.8085836)(111.20459145,101.37499029)(110.64795687,100.88866704)
\curveto(110.09131131,100.40233501)(109.72510074,100.07714002)(109.54932406,99.9130811)
\lineto(107.51026156,97.95312017)
\lineto(109.24170687,97.95312017)
\curveto(110.09131131,97.95311871)(110.80029498,97.95897808)(111.36866,97.97069829)
\curveto(111.94287196,97.98827492)(112.24755915,98.0117124)(112.2827225,98.04101079)
\curveto(112.42334023,98.19335284)(112.56689477,98.74706323)(112.71338656,99.7021436)
\lineto(113.24073031,99.7021436)
\lineto(112.73096468,96.49413579)
\lineto(106.05127718,96.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.66796114,97.78612798)
\curveto(40.66795974,98.00878271)(40.71483469,98.24315748)(40.80858614,98.48925298)
\lineto(42.26757052,102.36522954)
\curveto(42.42577048,102.80467636)(42.50487196,103.16502756)(42.50487521,103.44628423)
\curveto(42.50487196,103.80369879)(42.37303616,103.98240955)(42.10936739,103.98241704)
\curveto(41.63475565,103.98240955)(41.24217791,103.73631605)(40.93163302,103.24413579)
\curveto(40.62694415,102.7578014)(40.40135844,102.21288007)(40.25487521,101.60937017)
\curveto(40.23143674,101.53319325)(40.1816321,101.49510735)(40.10546114,101.49511235)
\lineto(39.89452364,101.49511235)
\curveto(39.79491374,101.49510735)(39.7451091,101.55077136)(39.74510958,101.66210454)
\lineto(39.74510958,101.71483892)
\curveto(39.93846828,102.42967673)(40.23436642,103.0624886)(40.63280489,103.61327642)
\curveto(41.03124062,104.16990937)(41.53514637,104.4482294)(42.14452364,104.44823735)
\curveto(42.57225471,104.4482294)(42.93260591,104.30760454)(43.22557833,104.02636235)
\curveto(43.52440219,103.7451051)(43.67381611,103.38768358)(43.67382052,102.95409673)
\curveto(43.67381611,102.73143424)(43.62401147,102.49705948)(43.52440646,102.25097173)
\lineto(42.06542208,98.38378423)
\curveto(41.90135694,97.98534524)(41.81932577,97.62499404)(41.81932833,97.30272954)
\curveto(41.81932577,96.94530721)(41.95702095,96.76659646)(42.23241427,96.76659673)
\curveto(42.70116083,96.76659646)(43.09080888,97.01561964)(43.40135958,97.51366704)
\curveto(43.71776138,98.01757177)(43.9404174,98.55956341)(44.06932833,99.1396436)
\curveto(44.092761,99.20995339)(44.13963595,99.2451096)(44.20995333,99.24511235)
\lineto(44.42967989,99.24511235)
\curveto(44.47654968,99.2451096)(44.51463558,99.2275315)(44.54393771,99.19237798)
\curveto(44.57322927,99.16307843)(44.58787769,99.12792222)(44.58788302,99.08690923)
\curveto(44.58787769,99.0751879)(44.58201832,99.05760979)(44.57030489,99.03417485)
\curveto(44.40623725,98.35448549)(44.11912816,97.727533)(43.70897677,97.15331548)
\curveto(43.30467585,96.57909664)(42.8007701,96.29198756)(42.19725802,96.29198735)
\curveto(41.7753805,96.29198756)(41.4150293,96.4355421)(41.11620333,96.72265142)
\curveto(40.81737365,97.01561964)(40.66795974,97.37011148)(40.66796114,97.78612798)
\moveto(42.69823458,107.40136235)
\curveto(42.69823114,107.65330432)(42.80369979,107.88181972)(43.01464083,108.08690923)
\curveto(43.22557437,108.29197556)(43.45701945,108.39451452)(43.70897677,108.39452642)
\curveto(43.91405024,108.39451452)(44.08104226,108.33006146)(44.20995333,108.20116704)
\curveto(44.34471387,108.07810858)(44.41209662,107.91990562)(44.41210177,107.72655767)
\curveto(44.41209662,107.45701545)(44.30369829,107.219711)(44.08690646,107.0146436)
\curveto(43.87596434,106.81541453)(43.64158958,106.71580526)(43.38378146,106.71581548)
\curveto(43.19041815,106.71580526)(43.02635582,106.78025832)(42.89159396,106.90917485)
\curveto(42.76268421,107.04392993)(42.69823114,107.20799226)(42.69823458,107.40136235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.65135958,99.82519048)
\lineto(45.65135958,100.94140142)
\lineto(50.41503146,100.94140142)
\lineto(50.41503146,99.82519048)
\lineto(45.65135958,99.82519048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.35741427,96.49413579)
\lineto(52.35741427,96.97753423)
\curveto(52.35741337,97.00683059)(52.36913211,97.03905712)(52.39257052,97.07421392)
\lineto(55.18749239,100.16796392)
\curveto(55.60936325,100.62499104)(55.95213634,101.00877971)(56.21581271,101.3193311)
\curveto(56.47947956,101.62987284)(56.74022149,101.98729436)(56.99803927,102.39159673)
\curveto(57.25584597,102.7958873)(57.45799421,103.20604314)(57.60448458,103.62206548)
\curveto(57.75682204,104.04393293)(57.83299383,104.48924498)(57.83300021,104.95800298)
\curveto(57.83299383,105.45018152)(57.74217361,105.91893105)(57.56053927,106.36425298)
\curveto(57.37889273,106.81541453)(57.10643206,107.17576573)(56.74315646,107.44530767)
\curveto(56.38572966,107.7148277)(55.95213634,107.84959319)(55.44237521,107.84960454)
\curveto(54.92088737,107.84959319)(54.45213784,107.69139022)(54.03612521,107.37499517)
\curveto(53.62010742,107.06443772)(53.32713896,106.66014125)(53.15721896,106.16210454)
\curveto(53.20409221,106.17381361)(53.26854527,106.17967298)(53.35057833,106.17968267)
\curveto(53.62010742,106.17967298)(53.84862282,106.08885276)(54.03612521,105.90722173)
\curveto(54.22948181,105.72557187)(54.3261614,105.49119711)(54.32616427,105.20409673)
\curveto(54.3261614,104.92869767)(54.22948181,104.6943229)(54.03612521,104.50097173)
\curveto(53.84862282,104.31346391)(53.62010742,104.219714)(53.35057833,104.21972173)
\curveto(53.06932672,104.219714)(52.83202227,104.31639359)(52.63866427,104.50976079)
\curveto(52.45116328,104.70897133)(52.35741337,104.94041641)(52.35741427,105.20409673)
\curveto(52.35741337,105.65525944)(52.44237422,106.07713402)(52.61229708,106.46972173)
\curveto(52.78221763,106.86814885)(53.02538145,107.219711)(53.34178927,107.52440923)
\curveto(53.66405269,107.83494476)(54.02440389,108.07224921)(54.42284396,108.23632329)
\curveto(54.82713746,108.40037388)(55.25487141,108.48240505)(55.70604708,108.48241704)
\curveto(56.39158903,108.48240505)(57.03026026,108.33592082)(57.62206271,108.04296392)
\curveto(58.21385283,107.75584328)(58.68260236,107.34568744)(59.02831271,106.81249517)
\curveto(59.37400792,106.28514163)(59.54685931,105.66697818)(59.54686739,104.95800298)
\curveto(59.54685931,104.43651066)(59.43260161,103.94139397)(59.20409396,103.47265142)
\curveto(58.97557082,103.00389491)(58.68260236,102.57616096)(58.32518771,102.18944829)
\curveto(57.96775932,101.8085836)(57.51072853,101.37499029)(56.95409396,100.88866704)
\curveto(56.39744839,100.40233501)(56.03123782,100.07714002)(55.85546114,99.9130811)
\lineto(53.81639864,97.95312017)
\lineto(55.54784396,97.95312017)
\curveto(56.39744839,97.95311871)(57.10643206,97.95897808)(57.67479708,97.97069829)
\curveto(58.24900904,97.98827492)(58.55369624,98.0117124)(58.58885958,98.04101079)
\curveto(58.72947731,98.19335284)(58.87303186,98.74706323)(59.01952364,99.7021436)
\lineto(59.54686739,99.7021436)
\lineto(59.03710177,96.49413579)
\lineto(52.35741427,96.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.6025162,96.80175298)
\curveto(218.60251481,96.8720651)(218.60837418,96.92479942)(218.62009432,96.9599561)
\lineto(219.96482088,102.33007329)
\curveto(220.05270867,102.6640515)(220.09665394,102.95701995)(220.09665682,103.20897954)
\curveto(220.09665394,103.72459731)(219.92087287,103.98240955)(219.56931307,103.98241704)
\curveto(219.19431109,103.98240955)(218.91599106,103.75682384)(218.73435213,103.30565923)
\curveto(218.55271017,102.86034036)(218.3769291,102.29491124)(218.20700838,101.60937017)
\curveto(218.20700739,101.57420884)(218.18942928,101.54491199)(218.15427401,101.52147954)
\curveto(218.11911685,101.50389641)(218.08689032,101.49510735)(218.05759432,101.49511235)
\lineto(217.84665682,101.49511235)
\curveto(217.80564061,101.49510735)(217.77048439,101.51561514)(217.74118807,101.55663579)
\curveto(217.7118907,101.60350568)(217.69724228,101.64452127)(217.69724276,101.67968267)
\curveto(217.8261484,102.20116133)(217.94919515,102.6435437)(218.06638338,103.0068311)
\curveto(218.18942928,103.37010548)(218.3769291,103.70115983)(218.62888338,103.99999517)
\curveto(218.88669421,104.29881549)(219.20602983,104.4482294)(219.5868912,104.44823735)
\curveto(220.03806025,104.4482294)(220.43649735,104.30467486)(220.7822037,104.01757329)
\curveto(221.12790291,103.73631605)(221.3007543,103.37596485)(221.30075838,102.9365186)
\curveto(221.65817582,103.40526169)(222.07712071,103.77440195)(222.55759432,104.04394048)
\curveto(223.03805725,104.31346391)(223.54782236,104.4482294)(224.0868912,104.44823735)
\curveto(224.51461827,104.4482294)(224.88375853,104.37498729)(225.19431307,104.22851079)
\curveto(225.50485166,104.08201883)(225.74508579,103.8593628)(225.9150162,103.56054204)
\curveto(226.09078857,103.26756652)(226.17867911,102.91600437)(226.17868807,102.50585454)
\curveto(226.17867911,102.01366152)(226.06735109,101.41893555)(225.8447037,100.72167485)
\curveto(225.62789841,100.0244057)(225.35543774,99.2451096)(225.02732088,98.38378423)
\curveto(224.85739137,97.99120461)(224.77243051,97.6308534)(224.77243807,97.30272954)
\curveto(224.77243051,96.94530721)(224.91012569,96.76659646)(225.18552401,96.76659673)
\curveto(225.65426557,96.76659646)(226.04391362,97.01854933)(226.35446932,97.5224561)
\curveto(226.67086612,98.02636082)(226.89352214,98.56542278)(227.02243807,99.1396436)
\curveto(227.04586574,99.20995339)(227.09567038,99.2451096)(227.17185213,99.24511235)
\lineto(227.38278963,99.24511235)
\curveto(227.42965442,99.2451096)(227.46774032,99.23046118)(227.49704745,99.20116704)
\curveto(227.53219338,99.17186749)(227.54977149,99.13378159)(227.54978182,99.08690923)
\curveto(227.54977149,99.0751879)(227.54391212,99.05760979)(227.5322037,99.03417485)
\curveto(227.36813104,98.35448549)(227.08102196,97.727533)(226.67087557,97.15331548)
\curveto(226.26656964,96.57909664)(225.75973421,96.29198756)(225.15036776,96.29198735)
\curveto(224.72848525,96.29198756)(224.36813404,96.4355421)(224.06931307,96.72265142)
\curveto(223.77047839,97.01561964)(223.62106448,97.37011148)(223.62107088,97.78612798)
\curveto(223.62106448,98.00878271)(223.66793943,98.24315748)(223.76169588,98.48925298)
\curveto(223.91403293,98.88182872)(224.08688432,99.35057825)(224.28025057,99.89550298)
\curveto(224.47946206,100.44042091)(224.64059471,100.96190476)(224.76364901,101.4599561)
\curveto(224.89254758,101.95799751)(224.95700064,102.3974502)(224.95700838,102.77831548)
\curveto(224.95700064,103.11229324)(224.88668821,103.39647264)(224.74607088,103.63085454)
\curveto(224.61129786,103.86522217)(224.37985278,103.98240955)(224.05173495,103.98241704)
\curveto(223.61227542,103.98240955)(223.20797895,103.88572996)(222.83884432,103.69237798)
\curveto(222.46969844,103.4990116)(222.14743314,103.24119936)(221.87204745,102.91894048)
\curveto(221.59665244,102.60252812)(221.34469957,102.22459881)(221.11618807,101.78515142)
\lineto(219.89450838,96.8896436)
\curveto(219.85349012,96.72558087)(219.75974021,96.58495601)(219.61325838,96.4677686)
\curveto(219.47263113,96.35058125)(219.31442816,96.29198756)(219.13864901,96.29198735)
\curveto(218.99216286,96.29198756)(218.86618642,96.33886251)(218.76071932,96.43261235)
\curveto(218.65524913,96.52636232)(218.60251481,96.64940907)(218.6025162,96.80175298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.20896151,99.82519048)
\lineto(228.20896151,100.94140142)
\lineto(232.97263338,100.94140142)
\lineto(232.97263338,99.82519048)
\lineto(228.20896151,99.82519048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.6884537,96.49413579)
\lineto(235.6884537,97.12694829)
\curveto(237.18845053,97.12694766)(237.93844978,97.31737716)(237.9384537,97.69823735)
\lineto(237.9384537,107.14647954)
\curveto(237.31735665,106.84764106)(236.53220118,106.69822715)(235.58298495,106.69823735)
\lineto(235.58298495,107.33104985)
\curveto(237.05368504,107.33103902)(238.16403549,107.7148277)(238.91403963,108.48241704)
\lineto(239.16892245,108.48241704)
\curveto(239.20993288,108.48240505)(239.24801878,108.46482695)(239.28318026,108.42968267)
\curveto(239.32419058,108.40037388)(239.34469837,108.36521767)(239.3447037,108.32421392)
\lineto(239.3447037,97.69823735)
\curveto(239.34469837,97.31737716)(240.09469762,97.12694766)(241.5947037,97.12694829)
\lineto(241.5947037,96.49413579)
\lineto(235.6884537,96.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.59716036,1.49413579)
\lineto(146.59716036,2.12694829)
\curveto(148.09715719,2.12694766)(148.84715644,2.31737716)(148.84716036,2.69823735)
\lineto(148.84716036,12.14647954)
\curveto(148.22606331,11.84764106)(147.44090785,11.69822715)(146.49169161,11.69823735)
\lineto(146.49169161,12.33104985)
\curveto(147.9623917,12.33103902)(149.07274215,12.7148277)(149.8227463,13.48241704)
\lineto(150.07762911,13.48241704)
\curveto(150.11863955,13.48240505)(150.15672545,13.46482695)(150.19188692,13.42968267)
\curveto(150.23289724,13.40037388)(150.25340504,13.36521767)(150.25341036,13.32421392)
\lineto(150.25341036,2.69823735)
\curveto(150.25340504,2.31737716)(151.00340429,2.12694766)(152.50341036,2.12694829)
\lineto(152.50341036,1.49413579)
\lineto(146.59716036,1.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.47653963,1.80175298)
\curveto(185.47653825,1.8720651)(185.48239762,1.92479942)(185.49411776,1.9599561)
\lineto(186.83884432,7.33007329)
\curveto(186.92673211,7.6640515)(186.97067738,7.95701995)(186.97068026,8.20897954)
\curveto(186.97067738,8.72459731)(186.7948963,8.98240955)(186.44333651,8.98241704)
\curveto(186.06833453,8.98240955)(185.7900145,8.75682384)(185.60837557,8.30565923)
\curveto(185.42673361,7.86034036)(185.25095253,7.29491124)(185.08103182,6.60937017)
\curveto(185.08103083,6.57420884)(185.06345272,6.54491199)(185.02829745,6.52147954)
\curveto(184.99314029,6.50389641)(184.96091376,6.49510735)(184.93161776,6.49511235)
\lineto(184.72068026,6.49511235)
\curveto(184.67966404,6.49510735)(184.64450783,6.51561514)(184.61521151,6.55663579)
\curveto(184.58591414,6.60350568)(184.57126571,6.64452127)(184.5712662,6.67968267)
\curveto(184.70017183,7.20116133)(184.82321859,7.6435437)(184.94040682,8.0068311)
\curveto(185.06345272,8.37010548)(185.25095253,8.70115983)(185.50290682,8.99999517)
\curveto(185.76071765,9.29881549)(186.08005327,9.4482294)(186.46091463,9.44823735)
\curveto(186.91208369,9.4482294)(187.31052079,9.30467486)(187.65622713,9.01757329)
\curveto(188.00192635,8.73631605)(188.17477774,8.37596485)(188.17478182,7.9365186)
\curveto(188.53219925,8.40526169)(188.95114415,8.77440195)(189.43161776,9.04394048)
\curveto(189.91208069,9.31346391)(190.4218458,9.4482294)(190.96091463,9.44823735)
\curveto(191.38864171,9.4482294)(191.75778196,9.37498729)(192.06833651,9.22851079)
\curveto(192.37887509,9.08201883)(192.61910923,8.8593628)(192.78903963,8.56054204)
\curveto(192.96481201,8.26756652)(193.05270254,7.91600437)(193.05271151,7.50585454)
\curveto(193.05270254,7.01366152)(192.94137453,6.41893555)(192.71872713,5.72167485)
\curveto(192.50192185,5.0244057)(192.22946118,4.2451096)(191.90134432,3.38378423)
\curveto(191.7314148,2.99120461)(191.64645395,2.6308534)(191.64646151,2.30272954)
\curveto(191.64645395,1.94530721)(191.78414913,1.76659646)(192.05954745,1.76659673)
\curveto(192.52828901,1.76659646)(192.91793705,2.01854933)(193.22849276,2.5224561)
\curveto(193.54488955,3.02636082)(193.76754558,3.56542278)(193.89646151,4.1396436)
\curveto(193.91988918,4.20995339)(193.96969382,4.2451096)(194.04587557,4.24511235)
\lineto(194.25681307,4.24511235)
\curveto(194.30367786,4.2451096)(194.34176376,4.23046118)(194.37107088,4.20116704)
\curveto(194.40621682,4.17186749)(194.42379492,4.13378159)(194.42380526,4.08690923)
\curveto(194.42379492,4.0751879)(194.41793555,4.05760979)(194.40622713,4.03417485)
\curveto(194.24215448,3.35448549)(193.95504539,2.727533)(193.54489901,2.15331548)
\curveto(193.14059308,1.57909664)(192.63375765,1.29198756)(192.0243912,1.29198735)
\curveto(191.60250868,1.29198756)(191.24215748,1.4355421)(190.94333651,1.72265142)
\curveto(190.64450183,2.01561964)(190.49508792,2.37011148)(190.49509432,2.78612798)
\curveto(190.49508792,3.00878271)(190.54196287,3.24315748)(190.63571932,3.48925298)
\curveto(190.78805637,3.88182872)(190.96090776,4.35057825)(191.15427401,4.89550298)
\curveto(191.35348549,5.44042091)(191.51461815,5.96190476)(191.63767245,6.4599561)
\curveto(191.76657102,6.95799751)(191.83102408,7.3974502)(191.83103182,7.77831548)
\curveto(191.83102408,8.11229324)(191.76071165,8.39647264)(191.62009432,8.63085454)
\curveto(191.4853213,8.86522217)(191.25387622,8.98240955)(190.92575838,8.98241704)
\curveto(190.48629886,8.98240955)(190.08200239,8.88572996)(189.71286776,8.69237798)
\curveto(189.34372188,8.4990116)(189.02145658,8.24119936)(188.74607088,7.91894048)
\curveto(188.47067588,7.60252812)(188.218723,7.22459881)(187.99021151,6.78515142)
\lineto(186.76853182,1.8896436)
\curveto(186.72751356,1.72558087)(186.63376365,1.58495601)(186.48728182,1.4677686)
\curveto(186.34665456,1.35058125)(186.1884516,1.29198756)(186.01267245,1.29198735)
\curveto(185.86618629,1.29198756)(185.74020986,1.33886251)(185.63474276,1.43261235)
\curveto(185.52927257,1.52636232)(185.47653825,1.64940907)(185.47653963,1.80175298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.92285159,2.78612798)
\curveto(0.92285018,3.00878271)(0.96972513,3.24315748)(1.06347659,3.48925298)
\lineto(2.52246096,7.36522954)
\curveto(2.68066092,7.80467636)(2.7597624,8.16502756)(2.75976565,8.44628423)
\curveto(2.7597624,8.80369879)(2.6279266,8.98240955)(2.36425784,8.98241704)
\curveto(1.88964609,8.98240955)(1.49706835,8.73631605)(1.18652346,8.24413579)
\curveto(0.8818346,7.7578014)(0.65624888,7.21288007)(0.50976565,6.60937017)
\curveto(0.48632718,6.53319325)(0.43652254,6.49510735)(0.36035159,6.49511235)
\lineto(0.14941409,6.49511235)
\curveto(0.04980418,6.49510735)(-0.00000046,6.55077136)(0.00000002,6.66210454)
\lineto(0.00000002,6.71483892)
\curveto(0.19335872,7.42967673)(0.48925686,8.0624886)(0.88769534,8.61327642)
\curveto(1.28613107,9.16990937)(1.79003681,9.4482294)(2.39941409,9.44823735)
\curveto(2.82714515,9.4482294)(3.18749635,9.30760454)(3.48046877,9.02636235)
\curveto(3.77929264,8.7451051)(3.92870655,8.38768358)(3.92871096,7.95409673)
\curveto(3.92870655,7.73143424)(3.87890191,7.49705948)(3.7792969,7.25097173)
\lineto(2.32031252,3.38378423)
\curveto(2.15624738,2.98534524)(2.07421622,2.62499404)(2.07421877,2.30272954)
\curveto(2.07421622,1.94530721)(2.21191139,1.76659646)(2.48730471,1.76659673)
\curveto(2.95605127,1.76659646)(3.34569932,2.01561964)(3.65625002,2.51366704)
\curveto(3.97265182,3.01757177)(4.19530784,3.55956341)(4.32421877,4.1396436)
\curveto(4.34765144,4.20995339)(4.3945264,4.2451096)(4.46484377,4.24511235)
\lineto(4.68457034,4.24511235)
\curveto(4.73144012,4.2451096)(4.76952602,4.2275315)(4.79882815,4.19237798)
\curveto(4.82811971,4.16307843)(4.84276813,4.12792222)(4.84277346,4.08690923)
\curveto(4.84276813,4.0751879)(4.83690877,4.05760979)(4.82519534,4.03417485)
\curveto(4.66112769,3.35448549)(4.3740186,2.727533)(3.96386721,2.15331548)
\curveto(3.55956629,1.57909664)(3.05566055,1.29198756)(2.45214846,1.29198735)
\curveto(2.03027095,1.29198756)(1.66991974,1.4355421)(1.37109377,1.72265142)
\curveto(1.07226409,2.01561964)(0.92285018,2.37011148)(0.92285159,2.78612798)
\moveto(2.95312502,12.40136235)
\curveto(2.95312159,12.65330432)(3.05859023,12.88181972)(3.26953127,13.08690923)
\curveto(3.48046481,13.29197556)(3.71190989,13.39451452)(3.96386721,13.39452642)
\curveto(4.16894068,13.39451452)(4.3359327,13.33006146)(4.46484377,13.20116704)
\curveto(4.59960431,13.07810858)(4.66698706,12.91990562)(4.66699221,12.72655767)
\curveto(4.66698706,12.45701545)(4.55858873,12.219711)(4.3417969,12.0146436)
\curveto(4.13085478,11.81541453)(3.89648002,11.71580526)(3.6386719,11.71581548)
\curveto(3.44530859,11.71580526)(3.28124626,11.78025832)(3.1464844,11.90917485)
\curveto(3.01757465,12.04392993)(2.95312159,12.20799226)(2.95312502,12.40136235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.90625002,4.82519048)
\lineto(5.90625002,5.94140142)
\lineto(10.6699219,5.94140142)
\lineto(10.6699219,4.82519048)
\lineto(5.90625002,4.82519048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.38574221,1.49413579)
\lineto(13.38574221,2.12694829)
\curveto(14.88573904,2.12694766)(15.63573829,2.31737716)(15.63574221,2.69823735)
\lineto(15.63574221,12.14647954)
\curveto(15.01464516,11.84764106)(14.2294897,11.69822715)(13.28027346,11.69823735)
\lineto(13.28027346,12.33104985)
\curveto(14.75097355,12.33103902)(15.861324,12.7148277)(16.61132815,13.48241704)
\lineto(16.86621096,13.48241704)
\curveto(16.90722139,13.48240505)(16.94530729,13.46482695)(16.98046877,13.42968267)
\curveto(17.02147909,13.40037388)(17.04198688,13.36521767)(17.04199221,13.32421392)
\lineto(17.04199221,2.69823735)
\curveto(17.04198688,2.31737716)(17.79198613,2.12694766)(19.29199221,2.12694829)
\lineto(19.29199221,1.49413579)
\lineto(13.38574221,1.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.66796114,2.78612798)
\curveto(40.66795974,3.00878271)(40.71483469,3.24315748)(40.80858614,3.48925298)
\lineto(42.26757052,7.36522954)
\curveto(42.42577048,7.80467636)(42.50487196,8.16502756)(42.50487521,8.44628423)
\curveto(42.50487196,8.80369879)(42.37303616,8.98240955)(42.10936739,8.98241704)
\curveto(41.63475565,8.98240955)(41.24217791,8.73631605)(40.93163302,8.24413579)
\curveto(40.62694415,7.7578014)(40.40135844,7.21288007)(40.25487521,6.60937017)
\curveto(40.23143674,6.53319325)(40.1816321,6.49510735)(40.10546114,6.49511235)
\lineto(39.89452364,6.49511235)
\curveto(39.79491374,6.49510735)(39.7451091,6.55077136)(39.74510958,6.66210454)
\lineto(39.74510958,6.71483892)
\curveto(39.93846828,7.42967673)(40.23436642,8.0624886)(40.63280489,8.61327642)
\curveto(41.03124062,9.16990937)(41.53514637,9.4482294)(42.14452364,9.44823735)
\curveto(42.57225471,9.4482294)(42.93260591,9.30760454)(43.22557833,9.02636235)
\curveto(43.52440219,8.7451051)(43.67381611,8.38768358)(43.67382052,7.95409673)
\curveto(43.67381611,7.73143424)(43.62401147,7.49705948)(43.52440646,7.25097173)
\lineto(42.06542208,3.38378423)
\curveto(41.90135694,2.98534524)(41.81932577,2.62499404)(41.81932833,2.30272954)
\curveto(41.81932577,1.94530721)(41.95702095,1.76659646)(42.23241427,1.76659673)
\curveto(42.70116083,1.76659646)(43.09080888,2.01561964)(43.40135958,2.51366704)
\curveto(43.71776138,3.01757177)(43.9404174,3.55956341)(44.06932833,4.1396436)
\curveto(44.092761,4.20995339)(44.13963595,4.2451096)(44.20995333,4.24511235)
\lineto(44.42967989,4.24511235)
\curveto(44.47654968,4.2451096)(44.51463558,4.2275315)(44.54393771,4.19237798)
\curveto(44.57322927,4.16307843)(44.58787769,4.12792222)(44.58788302,4.08690923)
\curveto(44.58787769,4.0751879)(44.58201832,4.05760979)(44.57030489,4.03417485)
\curveto(44.40623725,3.35448549)(44.11912816,2.727533)(43.70897677,2.15331548)
\curveto(43.30467585,1.57909664)(42.8007701,1.29198756)(42.19725802,1.29198735)
\curveto(41.7753805,1.29198756)(41.4150293,1.4355421)(41.11620333,1.72265142)
\curveto(40.81737365,2.01561964)(40.66795974,2.37011148)(40.66796114,2.78612798)
\moveto(42.69823458,12.40136235)
\curveto(42.69823114,12.65330432)(42.80369979,12.88181972)(43.01464083,13.08690923)
\curveto(43.22557437,13.29197556)(43.45701945,13.39451452)(43.70897677,13.39452642)
\curveto(43.91405024,13.39451452)(44.08104226,13.33006146)(44.20995333,13.20116704)
\curveto(44.34471387,13.07810858)(44.41209662,12.91990562)(44.41210177,12.72655767)
\curveto(44.41209662,12.45701545)(44.30369829,12.219711)(44.08690646,12.0146436)
\curveto(43.87596434,11.81541453)(43.64158958,11.71580526)(43.38378146,11.71581548)
\curveto(43.19041815,11.71580526)(43.02635582,11.78025832)(42.89159396,11.90917485)
\curveto(42.76268421,12.04392993)(42.69823114,12.20799226)(42.69823458,12.40136235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.65135958,4.82519048)
\lineto(45.65135958,5.94140142)
\lineto(50.41503146,5.94140142)
\lineto(50.41503146,4.82519048)
\lineto(45.65135958,4.82519048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.35741427,1.49413579)
\lineto(52.35741427,1.97753423)
\curveto(52.35741337,2.00683059)(52.36913211,2.03905712)(52.39257052,2.07421392)
\lineto(55.18749239,5.16796392)
\curveto(55.60936325,5.62499104)(55.95213634,6.00877971)(56.21581271,6.3193311)
\curveto(56.47947956,6.62987284)(56.74022149,6.98729436)(56.99803927,7.39159673)
\curveto(57.25584597,7.7958873)(57.45799421,8.20604314)(57.60448458,8.62206548)
\curveto(57.75682204,9.04393293)(57.83299383,9.48924498)(57.83300021,9.95800298)
\curveto(57.83299383,10.45018152)(57.74217361,10.91893105)(57.56053927,11.36425298)
\curveto(57.37889273,11.81541453)(57.10643206,12.17576573)(56.74315646,12.44530767)
\curveto(56.38572966,12.7148277)(55.95213634,12.84959319)(55.44237521,12.84960454)
\curveto(54.92088737,12.84959319)(54.45213784,12.69139022)(54.03612521,12.37499517)
\curveto(53.62010742,12.06443772)(53.32713896,11.66014125)(53.15721896,11.16210454)
\curveto(53.20409221,11.17381361)(53.26854527,11.17967298)(53.35057833,11.17968267)
\curveto(53.62010742,11.17967298)(53.84862282,11.08885276)(54.03612521,10.90722173)
\curveto(54.22948181,10.72557187)(54.3261614,10.49119711)(54.32616427,10.20409673)
\curveto(54.3261614,9.92869767)(54.22948181,9.6943229)(54.03612521,9.50097173)
\curveto(53.84862282,9.31346391)(53.62010742,9.219714)(53.35057833,9.21972173)
\curveto(53.06932672,9.219714)(52.83202227,9.31639359)(52.63866427,9.50976079)
\curveto(52.45116328,9.70897133)(52.35741337,9.94041641)(52.35741427,10.20409673)
\curveto(52.35741337,10.65525944)(52.44237422,11.07713402)(52.61229708,11.46972173)
\curveto(52.78221763,11.86814885)(53.02538145,12.219711)(53.34178927,12.52440923)
\curveto(53.66405269,12.83494476)(54.02440389,13.07224921)(54.42284396,13.23632329)
\curveto(54.82713746,13.40037388)(55.25487141,13.48240505)(55.70604708,13.48241704)
\curveto(56.39158903,13.48240505)(57.03026026,13.33592082)(57.62206271,13.04296392)
\curveto(58.21385283,12.75584328)(58.68260236,12.34568744)(59.02831271,11.81249517)
\curveto(59.37400792,11.28514163)(59.54685931,10.66697818)(59.54686739,9.95800298)
\curveto(59.54685931,9.43651066)(59.43260161,8.94139397)(59.20409396,8.47265142)
\curveto(58.97557082,8.00389491)(58.68260236,7.57616096)(58.32518771,7.18944829)
\curveto(57.96775932,6.8085836)(57.51072853,6.37499029)(56.95409396,5.88866704)
\curveto(56.39744839,5.40233501)(56.03123782,5.07714002)(55.85546114,4.9130811)
\lineto(53.81639864,2.95312017)
\lineto(55.54784396,2.95312017)
\curveto(56.39744839,2.95311871)(57.10643206,2.95897808)(57.67479708,2.97069829)
\curveto(58.24900904,2.98827492)(58.55369624,3.0117124)(58.58885958,3.04101079)
\curveto(58.72947731,3.19335284)(58.87303186,3.74706323)(59.01952364,4.7021436)
\lineto(59.54686739,4.7021436)
\lineto(59.03710177,1.49413579)
\lineto(52.35741427,1.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.4540787,1.80175298)
\curveto(218.45407731,1.8720651)(218.45993668,1.92479942)(218.47165682,1.9599561)
\lineto(219.81638338,7.33007329)
\curveto(219.90427117,7.6640515)(219.94821644,7.95701995)(219.94821932,8.20897954)
\curveto(219.94821644,8.72459731)(219.77243537,8.98240955)(219.42087557,8.98241704)
\curveto(219.04587359,8.98240955)(218.76755356,8.75682384)(218.58591463,8.30565923)
\curveto(218.40427267,7.86034036)(218.2284916,7.29491124)(218.05857088,6.60937017)
\curveto(218.05856989,6.57420884)(218.04099178,6.54491199)(218.00583651,6.52147954)
\curveto(217.97067935,6.50389641)(217.93845282,6.49510735)(217.90915682,6.49511235)
\lineto(217.69821932,6.49511235)
\curveto(217.65720311,6.49510735)(217.62204689,6.51561514)(217.59275057,6.55663579)
\curveto(217.5634532,6.60350568)(217.54880478,6.64452127)(217.54880526,6.67968267)
\curveto(217.6777109,7.20116133)(217.80075765,7.6435437)(217.91794588,8.0068311)
\curveto(218.04099178,8.37010548)(218.2284916,8.70115983)(218.48044588,8.99999517)
\curveto(218.73825671,9.29881549)(219.05759233,9.4482294)(219.4384537,9.44823735)
\curveto(219.88962275,9.4482294)(220.28805985,9.30467486)(220.6337662,9.01757329)
\curveto(220.97946541,8.73631605)(221.1523168,8.37596485)(221.15232088,7.9365186)
\curveto(221.50973832,8.40526169)(221.92868321,8.77440195)(222.40915682,9.04394048)
\curveto(222.88961975,9.31346391)(223.39938486,9.4482294)(223.9384537,9.44823735)
\curveto(224.36618077,9.4482294)(224.73532103,9.37498729)(225.04587557,9.22851079)
\curveto(225.35641416,9.08201883)(225.59664829,8.8593628)(225.7665787,8.56054204)
\curveto(225.94235107,8.26756652)(226.03024161,7.91600437)(226.03025057,7.50585454)
\curveto(226.03024161,7.01366152)(225.91891359,6.41893555)(225.6962662,5.72167485)
\curveto(225.47946091,5.0244057)(225.20700024,4.2451096)(224.87888338,3.38378423)
\curveto(224.70895387,2.99120461)(224.62399301,2.6308534)(224.62400057,2.30272954)
\curveto(224.62399301,1.94530721)(224.76168819,1.76659646)(225.03708651,1.76659673)
\curveto(225.50582807,1.76659646)(225.89547612,2.01854933)(226.20603182,2.5224561)
\curveto(226.52242862,3.02636082)(226.74508464,3.56542278)(226.87400057,4.1396436)
\curveto(226.89742824,4.20995339)(226.94723288,4.2451096)(227.02341463,4.24511235)
\lineto(227.23435213,4.24511235)
\curveto(227.28121692,4.2451096)(227.31930282,4.23046118)(227.34860995,4.20116704)
\curveto(227.38375588,4.17186749)(227.40133399,4.13378159)(227.40134432,4.08690923)
\curveto(227.40133399,4.0751879)(227.39547462,4.05760979)(227.3837662,4.03417485)
\curveto(227.21969354,3.35448549)(226.93258446,2.727533)(226.52243807,2.15331548)
\curveto(226.11813214,1.57909664)(225.61129671,1.29198756)(225.00193026,1.29198735)
\curveto(224.58004775,1.29198756)(224.21969654,1.4355421)(223.92087557,1.72265142)
\curveto(223.62204089,2.01561964)(223.47262698,2.37011148)(223.47263338,2.78612798)
\curveto(223.47262698,3.00878271)(223.51950193,3.24315748)(223.61325838,3.48925298)
\curveto(223.76559543,3.88182872)(223.93844682,4.35057825)(224.13181307,4.89550298)
\curveto(224.33102456,5.44042091)(224.49215721,5.96190476)(224.61521151,6.4599561)
\curveto(224.74411008,6.95799751)(224.80856314,7.3974502)(224.80857088,7.77831548)
\curveto(224.80856314,8.11229324)(224.73825071,8.39647264)(224.59763338,8.63085454)
\curveto(224.46286036,8.86522217)(224.23141528,8.98240955)(223.90329745,8.98241704)
\curveto(223.46383792,8.98240955)(223.05954145,8.88572996)(222.69040682,8.69237798)
\curveto(222.32126094,8.4990116)(221.99899564,8.24119936)(221.72360995,7.91894048)
\curveto(221.44821494,7.60252812)(221.19626207,7.22459881)(220.96775057,6.78515142)
\lineto(219.74607088,1.8896436)
\curveto(219.70505262,1.72558087)(219.61130271,1.58495601)(219.46482088,1.4677686)
\curveto(219.32419363,1.35058125)(219.16599066,1.29198756)(218.99021151,1.29198735)
\curveto(218.84372536,1.29198756)(218.71774892,1.33886251)(218.61228182,1.43261235)
\curveto(218.50681163,1.52636232)(218.45407731,1.64940907)(218.4540787,1.80175298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.06052401,4.82519048)
\lineto(228.06052401,5.94140142)
\lineto(232.82419588,5.94140142)
\lineto(232.82419588,4.82519048)
\lineto(228.06052401,4.82519048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.5400162,1.49413579)
\lineto(235.5400162,2.12694829)
\curveto(237.04001303,2.12694766)(237.79001228,2.31737716)(237.7900162,2.69823735)
\lineto(237.7900162,12.14647954)
\curveto(237.16891915,11.84764106)(236.38376368,11.69822715)(235.43454745,11.69823735)
\lineto(235.43454745,12.33104985)
\curveto(236.90524754,12.33103902)(238.01559799,12.7148277)(238.76560213,13.48241704)
\lineto(239.02048495,13.48241704)
\curveto(239.06149538,13.48240505)(239.09958128,13.46482695)(239.13474276,13.42968267)
\curveto(239.17575308,13.40037388)(239.19626087,13.36521767)(239.1962662,13.32421392)
\lineto(239.1962662,2.69823735)
\curveto(239.19626087,2.31737716)(239.94626012,2.12694766)(241.4462662,2.12694829)
\lineto(241.4462662,1.49413579)
\lineto(235.5400162,1.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.66502221,56.49882421)
\curveto(253.66502069,56.70097063)(253.76462997,56.87455352)(253.96385033,57.01957341)
\curveto(254.16306708,57.16459076)(254.39451216,57.23710007)(254.65818628,57.23710155)
\curveto(254.82224611,57.23710007)(254.98337876,57.20414129)(255.14158472,57.13822512)
\curveto(255.2997847,57.07230618)(255.42283145,56.98002161)(255.51072535,56.86137112)
\curveto(255.59861253,56.74271841)(255.6425578,56.62186956)(255.64256129,56.49882421)
\curveto(255.6425578,56.3010708)(255.54587821,56.12748791)(255.35252222,55.97807501)
\curveto(255.15915984,55.82866166)(254.92771476,55.7539551)(254.65818628,55.7539551)
\curveto(254.39451216,55.7539551)(254.16306708,55.82866166)(253.96385033,55.97807501)
\curveto(253.76462997,56.12748791)(253.66502069,56.3010708)(253.66502221,56.49882421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.65720996,56.49882421)
\curveto(258.65720845,56.70097063)(258.75681773,56.87455352)(258.95603809,57.01957341)
\curveto(259.15525483,57.16459076)(259.38669991,57.23710007)(259.65037403,57.23710155)
\curveto(259.81443387,57.23710007)(259.97556652,57.20414129)(260.13377248,57.13822512)
\curveto(260.29197246,57.07230618)(260.41501921,56.98002161)(260.5029131,56.86137112)
\curveto(260.59080029,56.74271841)(260.63474555,56.62186956)(260.63474904,56.49882421)
\curveto(260.63474555,56.3010708)(260.53806596,56.12748791)(260.34470998,55.97807501)
\curveto(260.1513476,55.82866166)(259.91990251,55.7539551)(259.65037403,55.7539551)
\curveto(259.38669991,55.7539551)(259.15525483,55.82866166)(258.95603809,55.97807501)
\curveto(258.75681773,56.12748791)(258.65720845,56.3010708)(258.65720996,56.49882421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.64939771,56.49882421)
\curveto(263.6493962,56.70097063)(263.74900548,56.87455352)(263.94822584,57.01957341)
\curveto(264.14744259,57.16459076)(264.37888767,57.23710007)(264.64256179,57.23710155)
\curveto(264.80662162,57.23710007)(264.96775427,57.20414129)(265.12596023,57.13822512)
\curveto(265.28416021,57.07230618)(265.40720696,56.98002161)(265.49510086,56.86137112)
\curveto(265.58298804,56.74271841)(265.62693331,56.62186956)(265.6269368,56.49882421)
\curveto(265.62693331,56.3010708)(265.53025372,56.12748791)(265.33689773,55.97807501)
\curveto(265.14353535,55.82866166)(264.91209027,55.7539551)(264.64256179,55.7539551)
\curveto(264.37888767,55.7539551)(264.14744259,55.82866166)(263.94822584,55.97807501)
\curveto(263.74900548,56.12748791)(263.6493962,56.3010708)(263.64939771,56.49882421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(9.646012,56.49443188)
\lineto(9.646012,26.49443188)
\lineto(9.646012,26.49443188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.646014,56.49443188)
\lineto(329.646014,26.49543188)
\lineto(329.646014,26.49543188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(189.645014,56.49443188)
\lineto(189.645014,26.49443188)
\lineto(189.645014,26.49443188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.646014,56.49443188)
\lineto(49.646014,26.49543188)
\lineto(49.646014,26.49543188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(149.645014,26.49543188)
\lineto(149.645014,56.49443188)
\lineto(149.645014,56.49443188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.66601361,56.49079741)
\curveto(73.6660121,56.28865099)(73.76562138,56.11506809)(73.96484174,55.97004821)
\curveto(74.16405848,55.82503086)(74.39550357,55.75252155)(74.65917769,55.75252006)
\curveto(74.82323752,55.75252155)(74.98437017,55.78548032)(75.14257613,55.85139649)
\curveto(75.30077611,55.91731543)(75.42382286,56.00960001)(75.51171676,56.1282505)
\curveto(75.59960394,56.2469032)(75.64354921,56.36775205)(75.6435527,56.49079741)
\curveto(75.64354921,56.68855082)(75.54686962,56.86213371)(75.35351363,57.01154661)
\curveto(75.16015125,57.16095995)(74.92870617,57.23566652)(74.65917769,57.23566652)
\curveto(74.39550357,57.23566652)(74.16405848,57.16095995)(73.96484174,57.01154661)
\curveto(73.76562138,56.86213371)(73.6660121,56.68855082)(73.66601361,56.49079741)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.65820137,56.49079741)
\curveto(78.65819986,56.28865099)(78.75780913,56.11506809)(78.9570295,55.97004821)
\curveto(79.15624624,55.82503086)(79.38769132,55.75252155)(79.65136544,55.75252006)
\curveto(79.81542527,55.75252155)(79.97655793,55.78548032)(80.13476388,55.85139649)
\curveto(80.29296386,55.91731543)(80.41601062,56.00960001)(80.50390451,56.1282505)
\curveto(80.59179169,56.2469032)(80.63573696,56.36775205)(80.63574045,56.49079741)
\curveto(80.63573696,56.68855082)(80.53905737,56.86213371)(80.34570139,57.01154661)
\curveto(80.152339,57.16095995)(79.92089392,57.23566652)(79.65136544,57.23566652)
\curveto(79.38769132,57.23566652)(79.15624624,57.16095995)(78.9570295,57.01154661)
\curveto(78.75780913,56.86213371)(78.65819986,56.68855082)(78.65820137,56.49079741)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.65038912,56.49079741)
\curveto(83.65038761,56.28865099)(83.74999689,56.11506809)(83.94921725,55.97004821)
\curveto(84.14843399,55.82503086)(84.37987908,55.75252155)(84.6435532,55.75252006)
\curveto(84.80761303,55.75252155)(84.96874568,55.78548032)(85.12695164,55.85139649)
\curveto(85.28515162,55.91731543)(85.40819837,56.00960001)(85.49609227,56.1282505)
\curveto(85.58397945,56.2469032)(85.62792472,56.36775205)(85.62792821,56.49079741)
\curveto(85.62792472,56.68855082)(85.53124513,56.86213371)(85.33788914,57.01154661)
\curveto(85.14452676,57.16095995)(84.91308167,57.23566652)(84.6435532,57.23566652)
\curveto(84.37987908,57.23566652)(84.14843399,57.16095995)(83.94921725,57.01154661)
\curveto(83.74999689,56.86213371)(83.65038761,56.68855082)(83.65038912,56.49079741)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(289.646014,56.49443188)
\lineto(289.646014,26.49443188)
\lineto(289.646014,26.49443188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(109.645014,26.49543188)
\lineto(109.645014,56.49543188)
\lineto(109.645014,56.49543188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(229.646014,56.49643188)
\lineto(229.646014,26.49543188)
\lineto(229.646014,26.49543188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.78415682,2.78612798)
\curveto(316.78415542,3.00878271)(316.83103037,3.24315748)(316.92478182,3.48925298)
\lineto(318.3837662,7.36522954)
\curveto(318.54196616,7.80467636)(318.62106764,8.16502756)(318.62107088,8.44628423)
\curveto(318.62106764,8.80369879)(318.48923184,8.98240955)(318.22556307,8.98241704)
\curveto(317.75095132,8.98240955)(317.35837359,8.73631605)(317.0478287,8.24413579)
\curveto(316.74313983,7.7578014)(316.51755412,7.21288007)(316.37107088,6.60937017)
\curveto(316.34763242,6.53319325)(316.29782778,6.49510735)(316.22165682,6.49511235)
\lineto(316.01071932,6.49511235)
\curveto(315.91110941,6.49510735)(315.86130478,6.55077136)(315.86130526,6.66210454)
\lineto(315.86130526,6.71483892)
\curveto(316.05466396,7.42967673)(316.3505621,8.0624886)(316.74900057,8.61327642)
\curveto(317.1474363,9.16990937)(317.65134205,9.4482294)(318.26071932,9.44823735)
\curveto(318.68845039,9.4482294)(319.04880159,9.30760454)(319.34177401,9.02636235)
\curveto(319.64059787,8.7451051)(319.79001179,8.38768358)(319.7900162,7.95409673)
\curveto(319.79001179,7.73143424)(319.74020715,7.49705948)(319.64060213,7.25097173)
\lineto(318.18161776,3.38378423)
\curveto(318.01755262,2.98534524)(317.93552145,2.62499404)(317.93552401,2.30272954)
\curveto(317.93552145,1.94530721)(318.07321663,1.76659646)(318.34860995,1.76659673)
\curveto(318.81735651,1.76659646)(319.20700456,2.01561964)(319.51755526,2.51366704)
\curveto(319.83395705,3.01757177)(320.05661308,3.55956341)(320.18552401,4.1396436)
\curveto(320.20895668,4.20995339)(320.25583163,4.2451096)(320.32614901,4.24511235)
\lineto(320.54587557,4.24511235)
\curveto(320.59274536,4.2451096)(320.63083126,4.2275315)(320.66013338,4.19237798)
\curveto(320.68942495,4.16307843)(320.70407337,4.12792222)(320.7040787,4.08690923)
\curveto(320.70407337,4.0751879)(320.698214,4.05760979)(320.68650057,4.03417485)
\curveto(320.52243293,3.35448549)(320.23532384,2.727533)(319.82517245,2.15331548)
\curveto(319.42087153,1.57909664)(318.91696578,1.29198756)(318.3134537,1.29198735)
\curveto(317.89157618,1.29198756)(317.53122498,1.4355421)(317.23239901,1.72265142)
\curveto(316.93356933,2.01561964)(316.78415542,2.37011148)(316.78415682,2.78612798)
\moveto(318.81443026,12.40136235)
\curveto(318.81442682,12.65330432)(318.91989547,12.88181972)(319.13083651,13.08690923)
\curveto(319.34177005,13.29197556)(319.57321513,13.39451452)(319.82517245,13.39452642)
\curveto(320.03024592,13.39451452)(320.19723794,13.33006146)(320.32614901,13.20116704)
\curveto(320.46090955,13.07810858)(320.5282923,12.91990562)(320.52829745,12.72655767)
\curveto(320.5282923,12.45701545)(320.41989397,12.219711)(320.20310213,12.0146436)
\curveto(319.99216002,11.81541453)(319.75778525,11.71580526)(319.49997713,11.71581548)
\curveto(319.30661383,11.71580526)(319.1425515,11.78025832)(319.00778963,11.90917485)
\curveto(318.87887988,12.04392993)(318.81442682,12.20799226)(318.81443026,12.40136235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.91892245,5.63378423)
\curveto(322.81931182,5.63378009)(322.73728065,5.67186599)(322.6728287,5.74804204)
\curveto(322.60837453,5.82420959)(322.576148,5.90624075)(322.57614901,5.99413579)
\curveto(322.576148,6.08202183)(322.60837453,6.164053)(322.6728287,6.24022954)
\curveto(322.73728065,6.31639659)(322.81931182,6.35448249)(322.91892245,6.35448735)
\lineto(328.20993807,6.35448735)
\lineto(328.20993807,11.6630811)
\curveto(328.20993143,11.75682084)(328.24508764,11.83299264)(328.31540682,11.89159673)
\curveto(328.3857125,11.95603939)(328.47067335,11.98826592)(328.57028963,11.98827642)
\curveto(328.65817317,11.98826592)(328.74020433,11.95603939)(328.81638338,11.89159673)
\curveto(328.89254793,11.83299264)(328.93063383,11.75682084)(328.9306412,11.6630811)
\lineto(328.9306412,6.35448735)
\lineto(334.22165682,6.35448735)
\curveto(334.3095347,6.35448249)(334.3857065,6.31639659)(334.45017245,6.24022954)
\curveto(334.51461262,6.164053)(334.54683915,6.08202183)(334.54685213,5.99413579)
\curveto(334.54683915,5.90624075)(334.51461262,5.82420959)(334.45017245,5.74804204)
\curveto(334.3857065,5.67186599)(334.3095347,5.63378009)(334.22165682,5.63378423)
\lineto(328.9306412,5.63378423)
\lineto(328.9306412,0.32519048)
\curveto(328.93063383,0.23144174)(328.89254793,0.15526994)(328.81638338,0.09667485)
\curveto(328.74020433,0.03222319)(328.65817317,-0.00000334)(328.57028963,-0.00000483)
\curveto(328.47067335,-0.00000334)(328.3857125,0.03222319)(328.31540682,0.09667485)
\curveto(328.24508764,0.15526994)(328.20993143,0.23144174)(328.20993807,0.32519048)
\lineto(328.20993807,5.63378423)
\lineto(322.91892245,5.63378423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.2275162,1.49413579)
\lineto(337.2275162,2.12694829)
\curveto(338.72751303,2.12694766)(339.47751228,2.31737716)(339.4775162,2.69823735)
\lineto(339.4775162,12.14647954)
\curveto(338.85641915,11.84764106)(338.07126368,11.69822715)(337.12204745,11.69823735)
\lineto(337.12204745,12.33104985)
\curveto(338.59274754,12.33103902)(339.70309799,12.7148277)(340.45310213,13.48241704)
\lineto(340.70798495,13.48241704)
\curveto(340.74899538,13.48240505)(340.78708128,13.46482695)(340.82224276,13.42968267)
\curveto(340.86325308,13.40037388)(340.88376087,13.36521767)(340.8837662,13.32421392)
\lineto(340.8837662,2.69823735)
\curveto(340.88376087,2.31737716)(341.63376012,2.12694766)(343.1337662,2.12694829)
\lineto(343.1337662,1.49413579)
\lineto(337.2275162,1.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.78415682,2.78612798)
\curveto(266.78415542,3.00878271)(266.83103037,3.24315748)(266.92478182,3.48925298)
\lineto(268.3837662,7.36522954)
\curveto(268.54196616,7.80467636)(268.62106764,8.16502756)(268.62107088,8.44628423)
\curveto(268.62106764,8.80369879)(268.48923184,8.98240955)(268.22556307,8.98241704)
\curveto(267.75095132,8.98240955)(267.35837359,8.73631605)(267.0478287,8.24413579)
\curveto(266.74313983,7.7578014)(266.51755412,7.21288007)(266.37107088,6.60937017)
\curveto(266.34763242,6.53319325)(266.29782778,6.49510735)(266.22165682,6.49511235)
\lineto(266.01071932,6.49511235)
\curveto(265.91110941,6.49510735)(265.86130478,6.55077136)(265.86130526,6.66210454)
\lineto(265.86130526,6.71483892)
\curveto(266.05466396,7.42967673)(266.3505621,8.0624886)(266.74900057,8.61327642)
\curveto(267.1474363,9.16990937)(267.65134205,9.4482294)(268.26071932,9.44823735)
\curveto(268.68845039,9.4482294)(269.04880159,9.30760454)(269.34177401,9.02636235)
\curveto(269.64059787,8.7451051)(269.79001179,8.38768358)(269.7900162,7.95409673)
\curveto(269.79001179,7.73143424)(269.74020715,7.49705948)(269.64060213,7.25097173)
\lineto(268.18161776,3.38378423)
\curveto(268.01755262,2.98534524)(267.93552145,2.62499404)(267.93552401,2.30272954)
\curveto(267.93552145,1.94530721)(268.07321663,1.76659646)(268.34860995,1.76659673)
\curveto(268.81735651,1.76659646)(269.20700456,2.01561964)(269.51755526,2.51366704)
\curveto(269.83395705,3.01757177)(270.05661308,3.55956341)(270.18552401,4.1396436)
\curveto(270.20895668,4.20995339)(270.25583163,4.2451096)(270.32614901,4.24511235)
\lineto(270.54587557,4.24511235)
\curveto(270.59274536,4.2451096)(270.63083126,4.2275315)(270.66013338,4.19237798)
\curveto(270.68942495,4.16307843)(270.70407337,4.12792222)(270.7040787,4.08690923)
\curveto(270.70407337,4.0751879)(270.698214,4.05760979)(270.68650057,4.03417485)
\curveto(270.52243293,3.35448549)(270.23532384,2.727533)(269.82517245,2.15331548)
\curveto(269.42087153,1.57909664)(268.91696578,1.29198756)(268.3134537,1.29198735)
\curveto(267.89157618,1.29198756)(267.53122498,1.4355421)(267.23239901,1.72265142)
\curveto(266.93356933,2.01561964)(266.78415542,2.37011148)(266.78415682,2.78612798)
\moveto(268.81443026,12.40136235)
\curveto(268.81442682,12.65330432)(268.91989547,12.88181972)(269.13083651,13.08690923)
\curveto(269.34177005,13.29197556)(269.57321513,13.39451452)(269.82517245,13.39452642)
\curveto(270.03024592,13.39451452)(270.19723794,13.33006146)(270.32614901,13.20116704)
\curveto(270.46090955,13.07810858)(270.5282923,12.91990562)(270.52829745,12.72655767)
\curveto(270.5282923,12.45701545)(270.41989397,12.219711)(270.20310213,12.0146436)
\curveto(269.99216002,11.81541453)(269.75778525,11.71580526)(269.49997713,11.71581548)
\curveto(269.30661383,11.71580526)(269.1425515,11.78025832)(269.00778963,11.90917485)
\curveto(268.87887988,12.04392993)(268.81442682,12.20799226)(268.81443026,12.40136235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.91892245,5.63378423)
\curveto(272.81931182,5.63378009)(272.73728065,5.67186599)(272.6728287,5.74804204)
\curveto(272.60837453,5.82420959)(272.576148,5.90624075)(272.57614901,5.99413579)
\curveto(272.576148,6.08202183)(272.60837453,6.164053)(272.6728287,6.24022954)
\curveto(272.73728065,6.31639659)(272.81931182,6.35448249)(272.91892245,6.35448735)
\lineto(278.20993807,6.35448735)
\lineto(278.20993807,11.6630811)
\curveto(278.20993143,11.75682084)(278.24508764,11.83299264)(278.31540682,11.89159673)
\curveto(278.3857125,11.95603939)(278.47067335,11.98826592)(278.57028963,11.98827642)
\curveto(278.65817317,11.98826592)(278.74020433,11.95603939)(278.81638338,11.89159673)
\curveto(278.89254793,11.83299264)(278.93063383,11.75682084)(278.9306412,11.6630811)
\lineto(278.9306412,6.35448735)
\lineto(284.22165682,6.35448735)
\curveto(284.3095347,6.35448249)(284.3857065,6.31639659)(284.45017245,6.24022954)
\curveto(284.51461262,6.164053)(284.54683915,6.08202183)(284.54685213,5.99413579)
\curveto(284.54683915,5.90624075)(284.51461262,5.82420959)(284.45017245,5.74804204)
\curveto(284.3857065,5.67186599)(284.3095347,5.63378009)(284.22165682,5.63378423)
\lineto(278.9306412,5.63378423)
\lineto(278.9306412,0.32519048)
\curveto(278.93063383,0.23144174)(278.89254793,0.15526994)(278.81638338,0.09667485)
\curveto(278.74020433,0.03222319)(278.65817317,-0.00000334)(278.57028963,-0.00000483)
\curveto(278.47067335,-0.00000334)(278.3857125,0.03222319)(278.31540682,0.09667485)
\curveto(278.24508764,0.15526994)(278.20993143,0.23144174)(278.20993807,0.32519048)
\lineto(278.20993807,5.63378423)
\lineto(272.91892245,5.63378423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.4540787,1.49413579)
\lineto(286.4540787,1.97753423)
\curveto(286.4540778,2.00683059)(286.46579654,2.03905712)(286.48923495,2.07421392)
\lineto(289.28415682,5.16796392)
\curveto(289.70602767,5.62499104)(290.04880077,6.00877971)(290.31247713,6.3193311)
\curveto(290.57614399,6.62987284)(290.83688592,6.98729436)(291.0947037,7.39159673)
\curveto(291.3525104,7.7958873)(291.55465864,8.20604314)(291.70114901,8.62206548)
\curveto(291.85348646,9.04393293)(291.92965826,9.48924498)(291.92966463,9.95800298)
\curveto(291.92965826,10.45018152)(291.83883804,10.91893105)(291.6572037,11.36425298)
\curveto(291.47555715,11.81541453)(291.20309649,12.17576573)(290.83982088,12.44530767)
\curveto(290.48239408,12.7148277)(290.04880077,12.84959319)(289.53903963,12.84960454)
\curveto(289.0175518,12.84959319)(288.54880227,12.69139022)(288.13278963,12.37499517)
\curveto(287.71677185,12.06443772)(287.42380339,11.66014125)(287.25388338,11.16210454)
\curveto(287.30075664,11.17381361)(287.3652097,11.17967298)(287.44724276,11.17968267)
\curveto(287.71677185,11.17967298)(287.94528725,11.08885276)(288.13278963,10.90722173)
\curveto(288.32614624,10.72557187)(288.42282583,10.49119711)(288.4228287,10.20409673)
\curveto(288.42282583,9.92869767)(288.32614624,9.6943229)(288.13278963,9.50097173)
\curveto(287.94528725,9.31346391)(287.71677185,9.219714)(287.44724276,9.21972173)
\curveto(287.16599115,9.219714)(286.9286867,9.31639359)(286.7353287,9.50976079)
\curveto(286.54782771,9.70897133)(286.4540778,9.94041641)(286.4540787,10.20409673)
\curveto(286.4540778,10.65525944)(286.53903865,11.07713402)(286.70896151,11.46972173)
\curveto(286.87888206,11.86814885)(287.12204588,12.219711)(287.4384537,12.52440923)
\curveto(287.76071712,12.83494476)(288.12106832,13.07224921)(288.51950838,13.23632329)
\curveto(288.92380189,13.40037388)(289.35153584,13.48240505)(289.80271151,13.48241704)
\curveto(290.48825345,13.48240505)(291.12692469,13.33592082)(291.71872713,13.04296392)
\curveto(292.31051726,12.75584328)(292.77926679,12.34568744)(293.12497713,11.81249517)
\curveto(293.47067235,11.28514163)(293.64352374,10.66697818)(293.64353182,9.95800298)
\curveto(293.64352374,9.43651066)(293.52926604,8.94139397)(293.30075838,8.47265142)
\curveto(293.07223525,8.00389491)(292.77926679,7.57616096)(292.42185213,7.18944829)
\curveto(292.06442375,6.8085836)(291.60739296,6.37499029)(291.05075838,5.88866704)
\curveto(290.49411282,5.40233501)(290.12790225,5.07714002)(289.95212557,4.9130811)
\lineto(287.91306307,2.95312017)
\lineto(289.64450838,2.95312017)
\curveto(290.49411282,2.95311871)(291.20309649,2.95897808)(291.77146151,2.97069829)
\curveto(292.34567347,2.98827492)(292.65036067,3.0117124)(292.68552401,3.04101079)
\curveto(292.82614174,3.19335284)(292.96969629,3.74706323)(293.11618807,4.7021436)
\lineto(293.64353182,4.7021436)
\lineto(293.1337662,1.49413579)
\lineto(286.4540787,1.49413579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(189.645014,86.49543188)
\lineto(189.645014,56.49443188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(229.645014,86.49543188)
\lineto(229.645014,56.49443188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(149.648014,56.49443188)
\lineto(149.648014,86.49543188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(109.648014,56.49443188)
\lineto(109.648014,86.49543188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(289.646014,86.49443188)
\lineto(289.646014,56.49343188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.646014,86.49443188)
\lineto(329.646014,56.49343188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(9.646012,86.49443188)
\lineto(9.646012,56.49443188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.646014,86.49443188)
\lineto(49.646014,56.49443188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.92234042,96.29198735)
\curveto(427.16647867,96.29198756)(426.56882302,96.57616696)(426.12937167,97.14452642)
\curveto(425.69577701,97.71874394)(425.47898036,98.39550108)(425.47898104,99.17479985)
\curveto(425.47898036,99.94237453)(425.67819891,100.73924873)(426.07663729,101.56542485)
\curveto(426.47507311,102.39159083)(427.01120539,103.07713702)(427.68503573,103.62206548)
\curveto(428.36471966,104.17283905)(429.09421112,104.4482294)(429.87351229,104.44823735)
\curveto(430.23092873,104.4482294)(430.55026435,104.35154981)(430.8315201,104.15819829)
\curveto(431.11276378,103.96483145)(431.33249013,103.70115983)(431.49069979,103.36718267)
\curveto(431.62545858,103.84764406)(431.8891302,104.0878782)(432.28171542,104.08788579)
\curveto(432.43405153,104.0878782)(432.56002796,104.04100324)(432.6596451,103.94726079)
\curveto(432.76510588,103.8593628)(432.8178402,103.73924573)(432.81784823,103.58690923)
\curveto(432.8178402,103.55174592)(432.81491052,103.52537876)(432.80905917,103.50780767)
\curveto(432.80905115,103.49022254)(432.80612147,103.46971475)(432.8002701,103.44628423)
\lineto(431.54343417,98.41894048)
\curveto(431.46139625,98.06151704)(431.42038066,97.76854858)(431.42038729,97.54003423)
\curveto(431.42038066,97.0244087)(431.59323205,96.76659646)(431.93894198,96.76659673)
\curveto(432.31393446,96.76659646)(432.59811386,97.00390091)(432.79148104,97.47851079)
\curveto(432.99069159,97.95897808)(433.15768361,98.51268846)(433.2924576,99.1396436)
\curveto(433.31588658,99.20995339)(433.36276153,99.2451096)(433.4330826,99.24511235)
\lineto(433.65280917,99.24511235)
\curveto(433.69967526,99.2451096)(433.73776116,99.22460181)(433.76706698,99.18358892)
\curveto(433.79635485,99.14257064)(433.81100327,99.10448474)(433.81101229,99.0693311)
\curveto(433.60006598,98.23143874)(433.3686209,97.55761129)(433.11667635,97.04784673)
\curveto(432.87057453,96.54394043)(432.46627806,96.29198756)(431.90378573,96.29198735)
\curveto(431.49948215,96.29198756)(431.14206063,96.40917494)(430.8315201,96.64354985)
\curveto(430.5209675,96.88378384)(430.32760832,97.20018977)(430.25144198,97.5927686)
\curveto(429.47799979,96.72558087)(428.70163338,96.29198756)(427.92234042,96.29198735)
\moveto(427.93991854,96.76659673)
\curveto(428.37350871,96.76659646)(428.7924536,96.92772911)(429.19675448,97.24999517)
\curveto(429.60690592,97.57811908)(429.95846806,97.96190776)(430.25144198,98.40136235)
\curveto(430.26315526,98.41307918)(430.26901463,98.43065729)(430.2690201,98.45409673)
\lineto(431.23581698,102.36522954)
\lineto(431.2533951,102.41796392)
\curveto(431.18307621,102.84569194)(431.02780293,103.21190251)(430.78757479,103.51659673)
\curveto(430.55319403,103.82713627)(430.23385841,103.98240955)(429.82956698,103.98241704)
\curveto(429.42526547,103.98240955)(429.04733616,103.81541753)(428.69577792,103.48144048)
\curveto(428.35007123,103.15330882)(428.05710278,102.76366077)(427.81687167,102.31249517)
\curveto(427.58249388,101.83202108)(427.35690817,101.17284205)(427.14011385,100.3349561)
\curveto(426.92917422,99.49706248)(426.82370557,98.8466725)(426.8237076,98.38378423)
\curveto(426.82370557,97.96776713)(426.91159611,97.5927675)(427.08737948,97.25878423)
\curveto(427.26901763,96.93065879)(427.55319703,96.76659646)(427.93991854,96.76659673)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.92234042,1.29198735)
\curveto(367.16647867,1.29198756)(366.56882302,1.57616696)(366.12937167,2.14452642)
\curveto(365.69577701,2.71874394)(365.47898036,3.39550108)(365.47898104,4.17479985)
\curveto(365.47898036,4.94237453)(365.67819891,5.73924873)(366.07663729,6.56542485)
\curveto(366.47507311,7.39159083)(367.01120539,8.07713702)(367.68503573,8.62206548)
\curveto(368.36471966,9.17283905)(369.09421112,9.4482294)(369.87351229,9.44823735)
\curveto(370.23092873,9.4482294)(370.55026435,9.35154981)(370.8315201,9.15819829)
\curveto(371.11276378,8.96483145)(371.33249013,8.70115983)(371.49069979,8.36718267)
\curveto(371.62545858,8.84764406)(371.8891302,9.0878782)(372.28171542,9.08788579)
\curveto(372.43405153,9.0878782)(372.56002796,9.04100324)(372.6596451,8.94726079)
\curveto(372.76510588,8.8593628)(372.8178402,8.73924573)(372.81784823,8.58690923)
\curveto(372.8178402,8.55174592)(372.81491052,8.52537876)(372.80905917,8.50780767)
\curveto(372.80905115,8.49022254)(372.80612147,8.46971475)(372.8002701,8.44628423)
\lineto(371.54343417,3.41894048)
\curveto(371.46139625,3.06151704)(371.42038066,2.76854858)(371.42038729,2.54003423)
\curveto(371.42038066,2.0244087)(371.59323205,1.76659646)(371.93894198,1.76659673)
\curveto(372.31393446,1.76659646)(372.59811386,2.00390091)(372.79148104,2.47851079)
\curveto(372.99069159,2.95897808)(373.15768361,3.51268846)(373.2924576,4.1396436)
\curveto(373.31588658,4.20995339)(373.36276153,4.2451096)(373.4330826,4.24511235)
\lineto(373.65280917,4.24511235)
\curveto(373.69967526,4.2451096)(373.73776116,4.22460181)(373.76706698,4.18358892)
\curveto(373.79635485,4.14257064)(373.81100327,4.10448474)(373.81101229,4.0693311)
\curveto(373.60006598,3.23143874)(373.3686209,2.55761129)(373.11667635,2.04784673)
\curveto(372.87057453,1.54394043)(372.46627806,1.29198756)(371.90378573,1.29198735)
\curveto(371.49948215,1.29198756)(371.14206063,1.40917494)(370.8315201,1.64354985)
\curveto(370.5209675,1.88378384)(370.32760832,2.20018977)(370.25144198,2.5927686)
\curveto(369.47799979,1.72558087)(368.70163338,1.29198756)(367.92234042,1.29198735)
\moveto(367.93991854,1.76659673)
\curveto(368.37350871,1.76659646)(368.7924536,1.92772911)(369.19675448,2.24999517)
\curveto(369.60690592,2.57811908)(369.95846806,2.96190776)(370.25144198,3.40136235)
\curveto(370.26315526,3.41307918)(370.26901463,3.43065729)(370.2690201,3.45409673)
\lineto(371.23581698,7.36522954)
\lineto(371.2533951,7.41796392)
\curveto(371.18307621,7.84569194)(371.02780293,8.21190251)(370.78757479,8.51659673)
\curveto(370.55319403,8.82713627)(370.23385841,8.98240955)(369.82956698,8.98241704)
\curveto(369.42526547,8.98240955)(369.04733616,8.81541753)(368.69577792,8.48144048)
\curveto(368.35007123,8.15330882)(368.05710278,7.76366077)(367.81687167,7.31249517)
\curveto(367.58249388,6.83202108)(367.35690817,6.17284205)(367.14011385,5.3349561)
\curveto(366.92917422,4.49706248)(366.82370557,3.8466725)(366.8237076,3.38378423)
\curveto(366.82370557,2.96776713)(366.91159611,2.5927675)(367.08737948,2.25878423)
\curveto(367.26901763,1.93065879)(367.55319703,1.76659646)(367.93991854,1.76659673)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.14646151,2.78612798)
\curveto(428.1464601,3.00878271)(428.19333506,3.24315748)(428.28708651,3.48925298)
\lineto(429.74607088,7.36522954)
\curveto(429.90427085,7.80467636)(429.98337233,8.16502756)(429.98337557,8.44628423)
\curveto(429.98337233,8.80369879)(429.85153652,8.98240955)(429.58786776,8.98241704)
\curveto(429.11325601,8.98240955)(428.72067828,8.73631605)(428.41013338,8.24413579)
\curveto(428.10544452,7.7578014)(427.87985881,7.21288007)(427.73337557,6.60937017)
\curveto(427.7099371,6.53319325)(427.66013246,6.49510735)(427.58396151,6.49511235)
\lineto(427.37302401,6.49511235)
\curveto(427.2734141,6.49510735)(427.22360946,6.55077136)(427.22360995,6.66210454)
\lineto(427.22360995,6.71483892)
\curveto(427.41696865,7.42967673)(427.71286679,8.0624886)(428.11130526,8.61327642)
\curveto(428.50974099,9.16990937)(429.01364674,9.4482294)(429.62302401,9.44823735)
\curveto(430.05075507,9.4482294)(430.41110628,9.30760454)(430.7040787,9.02636235)
\curveto(431.00290256,8.7451051)(431.15231647,8.38768358)(431.15232088,7.95409673)
\curveto(431.15231647,7.73143424)(431.10251183,7.49705948)(431.00290682,7.25097173)
\lineto(429.54392245,3.38378423)
\curveto(429.37985731,2.98534524)(429.29782614,2.62499404)(429.2978287,2.30272954)
\curveto(429.29782614,1.94530721)(429.43552131,1.76659646)(429.71091463,1.76659673)
\curveto(430.1796612,1.76659646)(430.56930924,2.01561964)(430.87985995,2.51366704)
\curveto(431.19626174,3.01757177)(431.41891777,3.55956341)(431.5478287,4.1396436)
\curveto(431.57126137,4.20995339)(431.61813632,4.2451096)(431.6884537,4.24511235)
\lineto(431.90818026,4.24511235)
\curveto(431.95505004,4.2451096)(431.99313594,4.2275315)(432.02243807,4.19237798)
\curveto(432.05172964,4.16307843)(432.06637806,4.12792222)(432.06638338,4.08690923)
\curveto(432.06637806,4.0751879)(432.06051869,4.05760979)(432.04880526,4.03417485)
\curveto(431.88473762,3.35448549)(431.59762853,2.727533)(431.18747713,2.15331548)
\curveto(430.78317622,1.57909664)(430.27927047,1.29198756)(429.67575838,1.29198735)
\curveto(429.25388087,1.29198756)(428.89352967,1.4355421)(428.5947037,1.72265142)
\curveto(428.29587402,2.01561964)(428.1464601,2.37011148)(428.14646151,2.78612798)
\moveto(430.17673495,12.40136235)
\curveto(430.17673151,12.65330432)(430.28220016,12.88181972)(430.4931412,13.08690923)
\curveto(430.70407473,13.29197556)(430.93551981,13.39451452)(431.18747713,13.39452642)
\curveto(431.39255061,13.39451452)(431.55954263,13.33006146)(431.6884537,13.20116704)
\curveto(431.82321424,13.07810858)(431.89059698,12.91990562)(431.89060213,12.72655767)
\curveto(431.89059698,12.45701545)(431.78219866,12.219711)(431.56540682,12.0146436)
\curveto(431.35446471,11.81541453)(431.12008994,11.71580526)(430.86228182,11.71581548)
\curveto(430.66891852,11.71580526)(430.50485618,11.78025832)(430.37009432,11.90917485)
\curveto(430.24118457,12.04392993)(430.17673151,12.20799226)(430.17673495,12.40136235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.14646151,97.78612798)
\curveto(368.1464601,98.00878271)(368.19333506,98.24315748)(368.28708651,98.48925298)
\lineto(369.74607088,102.36522954)
\curveto(369.90427085,102.80467636)(369.98337233,103.16502756)(369.98337557,103.44628423)
\curveto(369.98337233,103.80369879)(369.85153652,103.98240955)(369.58786776,103.98241704)
\curveto(369.11325601,103.98240955)(368.72067828,103.73631605)(368.41013338,103.24413579)
\curveto(368.10544452,102.7578014)(367.87985881,102.21288007)(367.73337557,101.60937017)
\curveto(367.7099371,101.53319325)(367.66013246,101.49510735)(367.58396151,101.49511235)
\lineto(367.37302401,101.49511235)
\curveto(367.2734141,101.49510735)(367.22360946,101.55077136)(367.22360995,101.66210454)
\lineto(367.22360995,101.71483892)
\curveto(367.41696865,102.42967673)(367.71286679,103.0624886)(368.11130526,103.61327642)
\curveto(368.50974099,104.16990937)(369.01364674,104.4482294)(369.62302401,104.44823735)
\curveto(370.05075507,104.4482294)(370.41110628,104.30760454)(370.7040787,104.02636235)
\curveto(371.00290256,103.7451051)(371.15231647,103.38768358)(371.15232088,102.95409673)
\curveto(371.15231647,102.73143424)(371.10251183,102.49705948)(371.00290682,102.25097173)
\lineto(369.54392245,98.38378423)
\curveto(369.37985731,97.98534524)(369.29782614,97.62499404)(369.2978287,97.30272954)
\curveto(369.29782614,96.94530721)(369.43552131,96.76659646)(369.71091463,96.76659673)
\curveto(370.1796612,96.76659646)(370.56930924,97.01561964)(370.87985995,97.51366704)
\curveto(371.19626174,98.01757177)(371.41891777,98.55956341)(371.5478287,99.1396436)
\curveto(371.57126137,99.20995339)(371.61813632,99.2451096)(371.6884537,99.24511235)
\lineto(371.90818026,99.24511235)
\curveto(371.95505004,99.2451096)(371.99313594,99.2275315)(372.02243807,99.19237798)
\curveto(372.05172964,99.16307843)(372.06637806,99.12792222)(372.06638338,99.08690923)
\curveto(372.06637806,99.0751879)(372.06051869,99.05760979)(372.04880526,99.03417485)
\curveto(371.88473762,98.35448549)(371.59762853,97.727533)(371.18747713,97.15331548)
\curveto(370.78317622,96.57909664)(370.27927047,96.29198756)(369.67575838,96.29198735)
\curveto(369.25388087,96.29198756)(368.89352967,96.4355421)(368.5947037,96.72265142)
\curveto(368.29587402,97.01561964)(368.1464601,97.37011148)(368.14646151,97.78612798)
\moveto(370.17673495,107.40136235)
\curveto(370.17673151,107.65330432)(370.28220016,107.88181972)(370.4931412,108.08690923)
\curveto(370.70407473,108.29197556)(370.93551981,108.39451452)(371.18747713,108.39452642)
\curveto(371.39255061,108.39451452)(371.55954263,108.33006146)(371.6884537,108.20116704)
\curveto(371.82321424,108.07810858)(371.89059698,107.91990562)(371.89060213,107.72655767)
\curveto(371.89059698,107.45701545)(371.78219866,107.219711)(371.56540682,107.0146436)
\curveto(371.35446471,106.81541453)(371.12008994,106.71580526)(370.86228182,106.71581548)
\curveto(370.66891852,106.71580526)(370.50485618,106.78025832)(370.37009432,106.90917485)
\curveto(370.24118457,107.04392993)(370.17673151,107.20799226)(370.17673495,107.40136235)
}
}
\end{pspicture}


==> diagrams/permutation-tensor-terms.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-48.5](434.7762146,106.98828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.40874278,51.38478301)
\curveto(84.30913215,51.38478062)(84.22710099,51.42286652)(84.16264903,51.49904082)
\curveto(84.09819487,51.57521011)(84.06596833,51.65724128)(84.06596935,51.74513457)
\curveto(84.06596833,51.84474109)(84.09819487,51.92970195)(84.16264903,52.00001738)
\curveto(84.22710099,52.07032681)(84.30913215,52.10548302)(84.40874278,52.10548613)
\lineto(95.71147716,52.10548613)
\curveto(95.79935504,52.10548302)(95.87552684,52.07032681)(95.93999278,52.00001738)
\curveto(96.00443296,51.92970195)(96.03665949,51.84474109)(96.03667247,51.74513457)
\curveto(96.03665949,51.65724128)(96.00443296,51.57521011)(95.93999278,51.49904082)
\curveto(95.87552684,51.42286652)(95.79935504,51.38478062)(95.71147716,51.38478301)
\lineto(84.40874278,51.38478301)
\moveto(84.40874278,54.88282988)
\curveto(84.30913215,54.88282399)(84.22710099,54.91798021)(84.16264903,54.98829863)
\curveto(84.09819487,55.05860507)(84.06596833,55.14356592)(84.06596935,55.24318145)
\curveto(84.06596833,55.33106573)(84.09819487,55.4130969)(84.16264903,55.4892752)
\curveto(84.22710099,55.5654405)(84.30913215,55.6035264)(84.40874278,55.60353301)
\lineto(95.71147716,55.60353301)
\curveto(95.79935504,55.6035264)(95.87552684,55.5654405)(95.93999278,55.4892752)
\curveto(96.00443296,55.4130969)(96.03665949,55.33106573)(96.03667247,55.24318145)
\curveto(96.03665949,55.14356592)(96.00443296,55.05860507)(95.93999278,54.98829863)
\curveto(95.87552684,54.91798021)(95.79935504,54.88282399)(95.71147716,54.88282988)
\lineto(84.40874278,54.88282988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.69430236,-0.00001344)
\lineto(0.69430236,0.63279906)
\curveto(2.19429919,0.63279843)(2.94429844,0.82322793)(2.94430236,1.20408812)
\lineto(2.94430236,10.65233031)
\curveto(2.32320531,10.35349183)(1.53804984,10.20407792)(0.58883361,10.20408812)
\lineto(0.58883361,10.83690062)
\curveto(2.0595337,10.83688979)(3.16988415,11.22067847)(3.91988829,11.98826781)
\lineto(4.17477111,11.98826781)
\curveto(4.21578154,11.98825582)(4.25386744,11.97067772)(4.28902892,11.93553344)
\curveto(4.33003924,11.90622466)(4.35054703,11.87106844)(4.35055236,11.83006469)
\lineto(4.35055236,1.20408812)
\curveto(4.35054703,0.82322793)(5.10054628,0.63279843)(6.60055236,0.63279906)
\lineto(6.60055236,-0.00001344)
\lineto(0.69430236,-0.00001344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.99999694,-0.00001344)
\lineto(59.99999694,0.483385)
\curveto(59.99999604,0.51268136)(60.01171478,0.54490789)(60.03515319,0.58006469)
\lineto(62.83007506,3.67381469)
\curveto(63.25194591,4.13084181)(63.59471901,4.51463049)(63.85839538,4.82518187)
\curveto(64.12206223,5.13572361)(64.38280416,5.49314513)(64.64062194,5.8974475)
\curveto(64.89842864,6.30173807)(65.10057688,6.71189391)(65.24706725,7.12791625)
\curveto(65.3994047,7.5497837)(65.4755765,7.99509575)(65.47558288,8.46385375)
\curveto(65.4755765,8.95603229)(65.38475628,9.42478183)(65.20312194,9.87010375)
\curveto(65.02147539,10.3212653)(64.74901473,10.68161651)(64.38573913,10.95115844)
\curveto(64.02831233,11.22067847)(63.59471901,11.35544396)(63.08495788,11.35545531)
\curveto(62.56347004,11.35544396)(62.09472051,11.19724099)(61.67870788,10.88084594)
\curveto(61.26269009,10.57028849)(60.96972163,10.16599202)(60.79980163,9.66795531)
\curveto(60.84667488,9.67966438)(60.91112794,9.68552375)(60.993161,9.68553344)
\curveto(61.26269009,9.68552375)(61.49120549,9.59470353)(61.67870788,9.4130725)
\curveto(61.87206448,9.23142264)(61.96874407,8.99704788)(61.96874694,8.7099475)
\curveto(61.96874407,8.43454844)(61.87206448,8.20017367)(61.67870788,8.0068225)
\curveto(61.49120549,7.81931468)(61.26269009,7.72556477)(60.993161,7.7255725)
\curveto(60.71190939,7.72556477)(60.47460494,7.82224437)(60.28124694,8.01561156)
\curveto(60.09374595,8.2148221)(59.99999604,8.44626718)(59.99999694,8.7099475)
\curveto(59.99999604,9.16111021)(60.08495689,9.58298479)(60.25487975,9.9755725)
\curveto(60.4248003,10.37399963)(60.66796412,10.72556177)(60.98437194,11.03026)
\curveto(61.30663536,11.34079553)(61.66698656,11.57809998)(62.06542663,11.74217406)
\curveto(62.46972013,11.90622466)(62.89745408,11.98825582)(63.34862975,11.98826781)
\curveto(64.03417169,11.98825582)(64.67284293,11.8417716)(65.26464538,11.54881469)
\curveto(65.8564355,11.26169405)(66.32518503,10.85153821)(66.67089538,10.31834594)
\curveto(67.01659059,9.7909924)(67.18944198,9.17282895)(67.18945006,8.46385375)
\curveto(67.18944198,7.94236143)(67.07518428,7.44724474)(66.84667663,6.97850219)
\curveto(66.61815349,6.50974568)(66.32518503,6.08201173)(65.96777038,5.69529906)
\curveto(65.61034199,5.31443437)(65.1533112,4.88084106)(64.59667663,4.39451781)
\curveto(64.04003106,3.90818578)(63.67382049,3.58299079)(63.49804381,3.41893187)
\lineto(61.45898131,1.45897094)
\lineto(63.19042663,1.45897094)
\curveto(64.04003106,1.45896948)(64.74901473,1.46482885)(65.31737975,1.47654906)
\curveto(65.89159171,1.49412569)(66.19627891,1.51756317)(66.23144225,1.54686156)
\curveto(66.37205998,1.69920361)(66.51561453,2.252914)(66.66210631,3.20799437)
\lineto(67.18945006,3.20799437)
\lineto(66.67968444,-0.00001344)
\lineto(59.99999694,-0.00001344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.69430236,94.99998656)
\lineto(60.69430236,95.63279906)
\curveto(62.19429919,95.63279843)(62.94429844,95.82322793)(62.94430236,96.20408812)
\lineto(62.94430236,105.65233031)
\curveto(62.32320531,105.35349183)(61.53804984,105.20407792)(60.58883361,105.20408812)
\lineto(60.58883361,105.83690062)
\curveto(62.0595337,105.83688979)(63.16988415,106.22067847)(63.91988829,106.98826781)
\lineto(64.17477111,106.98826781)
\curveto(64.21578154,106.98825582)(64.25386744,106.97067772)(64.28902892,106.93553344)
\curveto(64.33003924,106.90622466)(64.35054703,106.87106844)(64.35055236,106.83006469)
\lineto(64.35055236,96.20408812)
\curveto(64.35054703,95.82322793)(65.10054628,95.63279843)(66.60055236,95.63279906)
\lineto(66.60055236,94.99998656)
\lineto(60.69430236,94.99998656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-0.00000306,94.99998656)
\lineto(-0.00000306,95.483385)
\curveto(-0.00000396,95.51268136)(0.01171478,95.54490789)(0.03515319,95.58006469)
\lineto(2.83007506,98.67381469)
\curveto(3.25194591,99.13084181)(3.59471901,99.51463049)(3.85839538,99.82518187)
\curveto(4.12206223,100.13572361)(4.38280416,100.49314513)(4.64062194,100.8974475)
\curveto(4.89842864,101.30173807)(5.10057688,101.71189391)(5.24706725,102.12791625)
\curveto(5.3994047,102.5497837)(5.4755765,102.99509575)(5.47558288,103.46385375)
\curveto(5.4755765,103.95603229)(5.38475628,104.42478183)(5.20312194,104.87010375)
\curveto(5.02147539,105.3212653)(4.74901473,105.68161651)(4.38573913,105.95115844)
\curveto(4.02831233,106.22067847)(3.59471901,106.35544396)(3.08495788,106.35545531)
\curveto(2.56347004,106.35544396)(2.09472051,106.19724099)(1.67870788,105.88084594)
\curveto(1.26269009,105.57028849)(0.96972163,105.16599202)(0.79980163,104.66795531)
\curveto(0.84667488,104.67966438)(0.91112794,104.68552375)(0.993161,104.68553344)
\curveto(1.26269009,104.68552375)(1.49120549,104.59470353)(1.67870788,104.4130725)
\curveto(1.87206448,104.23142264)(1.96874407,103.99704788)(1.96874694,103.7099475)
\curveto(1.96874407,103.43454844)(1.87206448,103.20017367)(1.67870788,103.0068225)
\curveto(1.49120549,102.81931468)(1.26269009,102.72556477)(0.993161,102.7255725)
\curveto(0.71190939,102.72556477)(0.47460494,102.82224437)(0.28124694,103.01561156)
\curveto(0.09374595,103.2148221)(-0.00000396,103.44626718)(-0.00000306,103.7099475)
\curveto(-0.00000396,104.16111021)(0.08495689,104.58298479)(0.25487975,104.9755725)
\curveto(0.4248003,105.37399963)(0.66796412,105.72556177)(0.98437194,106.03026)
\curveto(1.30663536,106.34079553)(1.66698656,106.57809998)(2.06542663,106.74217406)
\curveto(2.46972013,106.90622466)(2.89745408,106.98825582)(3.34862975,106.98826781)
\curveto(4.03417169,106.98825582)(4.67284293,106.8417716)(5.26464538,106.54881469)
\curveto(5.8564355,106.26169405)(6.32518503,105.85153821)(6.67089538,105.31834594)
\curveto(7.01659059,104.7909924)(7.18944198,104.17282895)(7.18945006,103.46385375)
\curveto(7.18944198,102.94236143)(7.07518428,102.44724474)(6.84667663,101.97850219)
\curveto(6.61815349,101.50974568)(6.32518503,101.08201173)(5.96777038,100.69529906)
\curveto(5.61034199,100.31443437)(5.1533112,99.88084106)(4.59667663,99.39451781)
\curveto(4.04003106,98.90818578)(3.67382049,98.58299079)(3.49804381,98.41893187)
\lineto(1.45898131,96.45897094)
\lineto(3.19042663,96.45897094)
\curveto(4.04003106,96.45896948)(4.74901473,96.46482885)(5.31737975,96.47654906)
\curveto(5.89159171,96.49412569)(6.19627891,96.51756317)(6.23144225,96.54686156)
\curveto(6.37205998,96.69920361)(6.51561453,97.252914)(6.66210631,98.20799437)
\lineto(7.18945006,98.20799437)
\lineto(6.67968444,94.99998656)
\lineto(-0.00000306,94.99998656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(3.5947235,85.00011125)
\lineto(28.5947235,60.00011125)
\lineto(28.5947235,60.00011125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.5947235,50.00011125)
\lineto(63.5947235,25.00011125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.5947235,60.00011125)
\lineto(63.5947235,85.00011125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(3.5947235,25.00011125)
\lineto(28.5947235,50.00011125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.59090313,60.01527537)
\curveto(31.35395043,57.25222831)(31.35395063,52.7724437)(28.59090356,50.00939639)
\lineto(28.5909032,50.00939603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(38.59472387,60.00012863)
\curveto(35.83167657,57.23708157)(35.83167637,52.75729696)(38.59472344,49.99424965)
\lineto(38.5947238,49.99424929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00000005,linecolor=curcolor]
{
\newpath
\moveto(35.3947235,55.00012689)
\curveto(35.3947235,54.00601434)(34.58883605,53.20012689)(33.5947235,53.20012689)
\curveto(32.60061095,53.20012689)(31.7947235,54.00601434)(31.7947235,55.00012689)
\curveto(31.7947235,55.99423944)(32.60061095,56.80012689)(33.5947235,56.80012689)
\curveto(34.58883605,56.80012689)(35.3947235,55.99423944)(35.3947235,55.00012689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.5947235,25.85789125)
\lineto(18.5947235,40.00009125)
\lineto(4.4526235,40.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(58.5947235,65.85789125)
\lineto(58.5947235,80.00009125)
\lineto(44.4526235,80.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(22.7369235,80.00009125)
\lineto(8.5947235,80.00009125)
\lineto(8.5947235,65.85799125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(62.7369235,40.00009125)
\lineto(48.5947235,40.00009125)
\lineto(48.5947235,25.85799125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.32188976,51.38478301)
\curveto(197.22227913,51.38478062)(197.14024796,51.42286652)(197.07579601,51.49904082)
\curveto(197.01134184,51.57521011)(196.97911531,51.65724128)(196.97911632,51.74513457)
\curveto(196.97911531,51.84474109)(197.01134184,51.92970195)(197.07579601,52.00001738)
\curveto(197.14024796,52.07032681)(197.22227913,52.10548302)(197.32188976,52.10548613)
\lineto(208.62462413,52.10548613)
\curveto(208.71250201,52.10548302)(208.78867381,52.07032681)(208.85313976,52.00001738)
\curveto(208.91757993,51.92970195)(208.94980646,51.84474109)(208.94981944,51.74513457)
\curveto(208.94980646,51.65724128)(208.91757993,51.57521011)(208.85313976,51.49904082)
\curveto(208.78867381,51.42286652)(208.71250201,51.38478062)(208.62462413,51.38478301)
\lineto(197.32188976,51.38478301)
\moveto(197.32188976,54.88282988)
\curveto(197.22227913,54.88282399)(197.14024796,54.91798021)(197.07579601,54.98829863)
\curveto(197.01134184,55.05860507)(196.97911531,55.14356592)(196.97911632,55.24318145)
\curveto(196.97911531,55.33106573)(197.01134184,55.4130969)(197.07579601,55.4892752)
\curveto(197.14024796,55.5654405)(197.22227913,55.6035264)(197.32188976,55.60353301)
\lineto(208.62462413,55.60353301)
\curveto(208.71250201,55.6035264)(208.78867381,55.5654405)(208.85313976,55.4892752)
\curveto(208.91757993,55.4130969)(208.94980646,55.33106573)(208.94981944,55.24318145)
\curveto(208.94980646,55.14356592)(208.91757993,55.05860507)(208.85313976,54.98829863)
\curveto(208.78867381,54.91798021)(208.71250201,54.88282399)(208.62462413,54.88282988)
\lineto(197.32188976,54.88282988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.60747238,-0.00001344)
\lineto(113.60747238,0.63279906)
\curveto(115.10746921,0.63279843)(115.85746846,0.82322793)(115.85747238,1.20408812)
\lineto(115.85747238,10.65233031)
\curveto(115.23637533,10.35349183)(114.45121986,10.20407792)(113.50200363,10.20408812)
\lineto(113.50200363,10.83690062)
\curveto(114.97270372,10.83688979)(116.08305417,11.22067847)(116.83305831,11.98826781)
\lineto(117.08794113,11.98826781)
\curveto(117.12895156,11.98825582)(117.16703746,11.97067772)(117.20219894,11.93553344)
\curveto(117.24320926,11.90622466)(117.26371705,11.87106844)(117.26372238,11.83006469)
\lineto(117.26372238,1.20408812)
\curveto(117.26371705,0.82322793)(118.0137163,0.63279843)(119.51372238,0.63279906)
\lineto(119.51372238,-0.00001344)
\lineto(113.60747238,-0.00001344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.91316696,-0.00001344)
\lineto(172.91316696,0.483385)
\curveto(172.91316606,0.51268136)(172.9248848,0.54490789)(172.94832321,0.58006469)
\lineto(175.74324508,3.67381469)
\curveto(176.16511593,4.13084181)(176.50788903,4.51463049)(176.77156539,4.82518187)
\curveto(177.03523225,5.13572361)(177.29597418,5.49314513)(177.55379196,5.8974475)
\curveto(177.81159866,6.30173807)(178.0137469,6.71189391)(178.16023727,7.12791625)
\curveto(178.31257472,7.5497837)(178.38874652,7.99509575)(178.38875289,8.46385375)
\curveto(178.38874652,8.95603229)(178.2979263,9.42478183)(178.11629196,9.87010375)
\curveto(177.93464541,10.3212653)(177.66218475,10.68161651)(177.29890914,10.95115844)
\curveto(176.94148235,11.22067847)(176.50788903,11.35544396)(175.99812789,11.35545531)
\curveto(175.47664006,11.35544396)(175.00789053,11.19724099)(174.59187789,10.88084594)
\curveto(174.17586011,10.57028849)(173.88289165,10.16599202)(173.71297164,9.66795531)
\curveto(173.7598449,9.67966438)(173.82429796,9.68552375)(173.90633102,9.68553344)
\curveto(174.17586011,9.68552375)(174.40437551,9.59470353)(174.59187789,9.4130725)
\curveto(174.7852345,9.23142264)(174.88191409,8.99704788)(174.88191696,8.7099475)
\curveto(174.88191409,8.43454844)(174.7852345,8.20017367)(174.59187789,8.0068225)
\curveto(174.40437551,7.81931468)(174.17586011,7.72556477)(173.90633102,7.7255725)
\curveto(173.62507941,7.72556477)(173.38777496,7.82224437)(173.19441696,8.01561156)
\curveto(173.00691597,8.2148221)(172.91316606,8.44626718)(172.91316696,8.7099475)
\curveto(172.91316606,9.16111021)(172.99812691,9.58298479)(173.16804977,9.9755725)
\curveto(173.33797032,10.37399963)(173.58113414,10.72556177)(173.89754196,11.03026)
\curveto(174.21980538,11.34079553)(174.58015658,11.57809998)(174.97859664,11.74217406)
\curveto(175.38289015,11.90622466)(175.8106241,11.98825582)(176.26179977,11.98826781)
\curveto(176.94734171,11.98825582)(177.58601295,11.8417716)(178.17781539,11.54881469)
\curveto(178.76960552,11.26169405)(179.23835505,10.85153821)(179.58406539,10.31834594)
\curveto(179.92976061,9.7909924)(180.102612,9.17282895)(180.10262008,8.46385375)
\curveto(180.102612,7.94236143)(179.9883543,7.44724474)(179.75984664,6.97850219)
\curveto(179.53132351,6.50974568)(179.23835505,6.08201173)(178.88094039,5.69529906)
\curveto(178.52351201,5.31443437)(178.06648122,4.88084106)(177.50984664,4.39451781)
\curveto(176.95320108,3.90818578)(176.58699051,3.58299079)(176.41121383,3.41893187)
\lineto(174.37215133,1.45897094)
\lineto(176.10359664,1.45897094)
\curveto(176.95320108,1.45896948)(177.66218475,1.46482885)(178.23054977,1.47654906)
\curveto(178.80476173,1.49412569)(179.10944893,1.51756317)(179.14461227,1.54686156)
\curveto(179.28523,1.69920361)(179.42878455,2.252914)(179.57527633,3.20799437)
\lineto(180.10262008,3.20799437)
\lineto(179.59285446,-0.00001344)
\lineto(172.91316696,-0.00001344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.60747238,94.99998656)
\lineto(173.60747238,95.63279906)
\curveto(175.10746921,95.63279843)(175.85746846,95.82322793)(175.85747238,96.20408812)
\lineto(175.85747238,105.65233031)
\curveto(175.23637533,105.35349183)(174.45121986,105.20407792)(173.50200363,105.20408812)
\lineto(173.50200363,105.83690062)
\curveto(174.97270372,105.83688979)(176.08305417,106.22067847)(176.83305831,106.98826781)
\lineto(177.08794113,106.98826781)
\curveto(177.12895156,106.98825582)(177.16703746,106.97067772)(177.20219894,106.93553344)
\curveto(177.24320926,106.90622466)(177.26371705,106.87106844)(177.26372238,106.83006469)
\lineto(177.26372238,96.20408812)
\curveto(177.26371705,95.82322793)(178.0137163,95.63279843)(179.51372238,95.63279906)
\lineto(179.51372238,94.99998656)
\lineto(173.60747238,94.99998656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.91316696,94.99998656)
\lineto(112.91316696,95.483385)
\curveto(112.91316606,95.51268136)(112.9248848,95.54490789)(112.94832321,95.58006469)
\lineto(115.74324508,98.67381469)
\curveto(116.16511593,99.13084181)(116.50788903,99.51463049)(116.77156539,99.82518187)
\curveto(117.03523225,100.13572361)(117.29597418,100.49314513)(117.55379196,100.8974475)
\curveto(117.81159866,101.30173807)(118.0137469,101.71189391)(118.16023727,102.12791625)
\curveto(118.31257472,102.5497837)(118.38874652,102.99509575)(118.38875289,103.46385375)
\curveto(118.38874652,103.95603229)(118.2979263,104.42478183)(118.11629196,104.87010375)
\curveto(117.93464541,105.3212653)(117.66218475,105.68161651)(117.29890914,105.95115844)
\curveto(116.94148235,106.22067847)(116.50788903,106.35544396)(115.99812789,106.35545531)
\curveto(115.47664006,106.35544396)(115.00789053,106.19724099)(114.59187789,105.88084594)
\curveto(114.17586011,105.57028849)(113.88289165,105.16599202)(113.71297164,104.66795531)
\curveto(113.7598449,104.67966438)(113.82429796,104.68552375)(113.90633102,104.68553344)
\curveto(114.17586011,104.68552375)(114.40437551,104.59470353)(114.59187789,104.4130725)
\curveto(114.7852345,104.23142264)(114.88191409,103.99704788)(114.88191696,103.7099475)
\curveto(114.88191409,103.43454844)(114.7852345,103.20017367)(114.59187789,103.0068225)
\curveto(114.40437551,102.81931468)(114.17586011,102.72556477)(113.90633102,102.7255725)
\curveto(113.62507941,102.72556477)(113.38777496,102.82224437)(113.19441696,103.01561156)
\curveto(113.00691597,103.2148221)(112.91316606,103.44626718)(112.91316696,103.7099475)
\curveto(112.91316606,104.16111021)(112.99812691,104.58298479)(113.16804977,104.9755725)
\curveto(113.33797032,105.37399963)(113.58113414,105.72556177)(113.89754196,106.03026)
\curveto(114.21980538,106.34079553)(114.58015658,106.57809998)(114.97859664,106.74217406)
\curveto(115.38289015,106.90622466)(115.8106241,106.98825582)(116.26179977,106.98826781)
\curveto(116.94734171,106.98825582)(117.58601295,106.8417716)(118.17781539,106.54881469)
\curveto(118.76960552,106.26169405)(119.23835505,105.85153821)(119.58406539,105.31834594)
\curveto(119.92976061,104.7909924)(120.102612,104.17282895)(120.10262008,103.46385375)
\curveto(120.102612,102.94236143)(119.9883543,102.44724474)(119.75984664,101.97850219)
\curveto(119.53132351,101.50974568)(119.23835505,101.08201173)(118.88094039,100.69529906)
\curveto(118.52351201,100.31443437)(118.06648122,99.88084106)(117.50984664,99.39451781)
\curveto(116.95320108,98.90818578)(116.58699051,98.58299079)(116.41121383,98.41893187)
\lineto(114.37215133,96.45897094)
\lineto(116.10359664,96.45897094)
\curveto(116.95320108,96.45896948)(117.66218475,96.46482885)(118.23054977,96.47654906)
\curveto(118.80476173,96.49412569)(119.10944893,96.51756317)(119.14461227,96.54686156)
\curveto(119.28523,96.69920361)(119.42878455,97.252914)(119.57527633,98.20799437)
\lineto(120.10262008,98.20799437)
\lineto(119.59285446,94.99998656)
\lineto(112.91316696,94.99998656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.50789352,25.00009125)
\lineto(141.50789352,50.00009125)
\lineto(141.50789352,50.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.50789352,50.00009125)
\lineto(176.50789352,25.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.50789352,60.00009125)
\lineto(176.50789352,85.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(116.50789352,85.00009125)
\lineto(141.50789352,60.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.50407315,60.01523537)
\curveto(144.26712045,57.25218831)(144.26712065,52.7724037)(141.50407358,50.00935639)
\lineto(141.50407322,50.00935603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.50789389,60.00008537)
\curveto(148.74484659,57.23703831)(148.74484639,52.7572537)(151.50789346,49.99420639)
\lineto(151.50789382,49.99420603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00000005,linecolor=curcolor]
{
\newpath
\moveto(148.30789352,55.00008689)
\curveto(148.30789352,54.00597434)(147.50200607,53.20008689)(146.50789352,53.20008689)
\curveto(145.51378097,53.20008689)(144.70789352,54.00597434)(144.70789352,55.00008689)
\curveto(144.70789352,55.99419944)(145.51378097,56.80008689)(146.50789352,56.80008689)
\curveto(147.50200607,56.80008689)(148.30789352,55.99419944)(148.30789352,55.00008689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(131.50789352,84.14229125)
\lineto(131.50789352,70.00009125)
\lineto(117.36579352,70.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.50789352,65.85789125)
\lineto(171.50789352,80.00009125)
\lineto(157.36579352,80.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.65009352,30.00009125)
\lineto(121.50789352,30.00009125)
\lineto(121.50789352,44.14219125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.65009352,40.00009125)
\lineto(161.50789352,40.00009125)
\lineto(161.50789352,25.85799125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.23503673,51.38478301)
\curveto(310.1354261,51.38478062)(310.05339493,51.42286652)(309.98894298,51.49904082)
\curveto(309.92448881,51.57521011)(309.89226228,51.65724128)(309.89226329,51.74513457)
\curveto(309.89226228,51.84474109)(309.92448881,51.92970195)(309.98894298,52.00001738)
\curveto(310.05339493,52.07032681)(310.1354261,52.10548302)(310.23503673,52.10548613)
\lineto(321.5377711,52.10548613)
\curveto(321.62564898,52.10548302)(321.70182078,52.07032681)(321.76628673,52.00001738)
\curveto(321.8307269,51.92970195)(321.86295343,51.84474109)(321.86296642,51.74513457)
\curveto(321.86295343,51.65724128)(321.8307269,51.57521011)(321.76628673,51.49904082)
\curveto(321.70182078,51.42286652)(321.62564898,51.38478062)(321.5377711,51.38478301)
\lineto(310.23503673,51.38478301)
\moveto(310.23503673,54.88282988)
\curveto(310.1354261,54.88282399)(310.05339493,54.91798021)(309.98894298,54.98829863)
\curveto(309.92448881,55.05860507)(309.89226228,55.14356592)(309.89226329,55.24318145)
\curveto(309.89226228,55.33106573)(309.92448881,55.4130969)(309.98894298,55.4892752)
\curveto(310.05339493,55.5654405)(310.1354261,55.6035264)(310.23503673,55.60353301)
\lineto(321.5377711,55.60353301)
\curveto(321.62564898,55.6035264)(321.70182078,55.5654405)(321.76628673,55.4892752)
\curveto(321.8307269,55.4130969)(321.86295343,55.33106573)(321.86296642,55.24318145)
\curveto(321.86295343,55.14356592)(321.8307269,55.05860507)(321.76628673,54.98829863)
\curveto(321.70182078,54.91798021)(321.62564898,54.88282399)(321.5377711,54.88282988)
\lineto(310.23503673,54.88282988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.52063458,-0.00001344)
\lineto(226.52063458,0.63279906)
\curveto(228.02063141,0.63279843)(228.77063066,0.82322793)(228.77063458,1.20408812)
\lineto(228.77063458,10.65233031)
\curveto(228.14953754,10.35349183)(227.36438207,10.20407792)(226.41516583,10.20408812)
\lineto(226.41516583,10.83690062)
\curveto(227.88586592,10.83688979)(228.99621638,11.22067847)(229.74622052,11.98826781)
\lineto(230.00110333,11.98826781)
\curveto(230.04211377,11.98825582)(230.08019967,11.97067772)(230.11536115,11.93553344)
\curveto(230.15637147,11.90622466)(230.17687926,11.87106844)(230.17688458,11.83006469)
\lineto(230.17688458,1.20408812)
\curveto(230.17687926,0.82322793)(230.92687851,0.63279843)(232.42688458,0.63279906)
\lineto(232.42688458,-0.00001344)
\lineto(226.52063458,-0.00001344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.82632916,-0.00001344)
\lineto(285.82632916,0.483385)
\curveto(285.82632827,0.51268136)(285.83804701,0.54490789)(285.86148541,0.58006469)
\lineto(288.65640729,3.67381469)
\curveto(289.07827814,4.13084181)(289.42105124,4.51463049)(289.6847276,4.82518187)
\curveto(289.94839446,5.13572361)(290.20913639,5.49314513)(290.46695416,5.8974475)
\curveto(290.72476087,6.30173807)(290.9269091,6.71189391)(291.07339948,7.12791625)
\curveto(291.22573693,7.5497837)(291.30190873,7.99509575)(291.3019151,8.46385375)
\curveto(291.30190873,8.95603229)(291.21108851,9.42478183)(291.02945416,9.87010375)
\curveto(290.84780762,10.3212653)(290.57534696,10.68161651)(290.21207135,10.95115844)
\curveto(289.85464455,11.22067847)(289.42105124,11.35544396)(288.9112901,11.35545531)
\curveto(288.38980227,11.35544396)(287.92105274,11.19724099)(287.5050401,10.88084594)
\curveto(287.08902232,10.57028849)(286.79605386,10.16599202)(286.62613385,9.66795531)
\curveto(286.67300711,9.67966438)(286.73746017,9.68552375)(286.81949323,9.68553344)
\curveto(287.08902232,9.68552375)(287.31753771,9.59470353)(287.5050401,9.4130725)
\curveto(287.69839671,9.23142264)(287.7950763,8.99704788)(287.79507916,8.7099475)
\curveto(287.7950763,8.43454844)(287.69839671,8.20017367)(287.5050401,8.0068225)
\curveto(287.31753771,7.81931468)(287.08902232,7.72556477)(286.81949323,7.7255725)
\curveto(286.53824162,7.72556477)(286.30093717,7.82224437)(286.10757916,8.01561156)
\curveto(285.92007817,8.2148221)(285.82632827,8.44626718)(285.82632916,8.7099475)
\curveto(285.82632827,9.16111021)(285.91128912,9.58298479)(286.08121198,9.9755725)
\curveto(286.25113253,10.37399963)(286.49429635,10.72556177)(286.81070416,11.03026)
\curveto(287.13296759,11.34079553)(287.49331879,11.57809998)(287.89175885,11.74217406)
\curveto(288.29605236,11.90622466)(288.72378631,11.98825582)(289.17496198,11.98826781)
\curveto(289.86050392,11.98825582)(290.49917516,11.8417716)(291.0909776,11.54881469)
\curveto(291.68276772,11.26169405)(292.15151726,10.85153821)(292.4972276,10.31834594)
\curveto(292.84292281,9.7909924)(293.0157742,9.17282895)(293.01578229,8.46385375)
\curveto(293.0157742,7.94236143)(292.90151651,7.44724474)(292.67300885,6.97850219)
\curveto(292.44448571,6.50974568)(292.15151726,6.08201173)(291.7941026,5.69529906)
\curveto(291.43667422,5.31443437)(290.97964343,4.88084106)(290.42300885,4.39451781)
\curveto(289.86636329,3.90818578)(289.50015272,3.58299079)(289.32437604,3.41893187)
\lineto(287.28531354,1.45897094)
\lineto(289.01675885,1.45897094)
\curveto(289.86636329,1.45896948)(290.57534696,1.46482885)(291.14371198,1.47654906)
\curveto(291.71792394,1.49412569)(292.02261113,1.51756317)(292.05777448,1.54686156)
\curveto(292.19839221,1.69920361)(292.34194675,2.252914)(292.48843854,3.20799437)
\lineto(293.01578229,3.20799437)
\lineto(292.50601666,-0.00001344)
\lineto(285.82632916,-0.00001344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.52063458,94.99998656)
\lineto(286.52063458,95.63279906)
\curveto(288.02063141,95.63279843)(288.77063066,95.82322793)(288.77063458,96.20408812)
\lineto(288.77063458,105.65233031)
\curveto(288.14953754,105.35349183)(287.36438207,105.20407792)(286.41516583,105.20408812)
\lineto(286.41516583,105.83690062)
\curveto(287.88586592,105.83688979)(288.99621638,106.22067847)(289.74622052,106.98826781)
\lineto(290.00110333,106.98826781)
\curveto(290.04211377,106.98825582)(290.08019967,106.97067772)(290.11536115,106.93553344)
\curveto(290.15637147,106.90622466)(290.17687926,106.87106844)(290.17688458,106.83006469)
\lineto(290.17688458,96.20408812)
\curveto(290.17687926,95.82322793)(290.92687851,95.63279843)(292.42688458,95.63279906)
\lineto(292.42688458,94.99998656)
\lineto(286.52063458,94.99998656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.82632916,94.99998656)
\lineto(225.82632916,95.483385)
\curveto(225.82632827,95.51268136)(225.83804701,95.54490789)(225.86148541,95.58006469)
\lineto(228.65640729,98.67381469)
\curveto(229.07827814,99.13084181)(229.42105124,99.51463049)(229.6847276,99.82518187)
\curveto(229.94839446,100.13572361)(230.20913639,100.49314513)(230.46695416,100.8974475)
\curveto(230.72476087,101.30173807)(230.9269091,101.71189391)(231.07339948,102.12791625)
\curveto(231.22573693,102.5497837)(231.30190873,102.99509575)(231.3019151,103.46385375)
\curveto(231.30190873,103.95603229)(231.21108851,104.42478183)(231.02945416,104.87010375)
\curveto(230.84780762,105.3212653)(230.57534696,105.68161651)(230.21207135,105.95115844)
\curveto(229.85464455,106.22067847)(229.42105124,106.35544396)(228.9112901,106.35545531)
\curveto(228.38980227,106.35544396)(227.92105274,106.19724099)(227.5050401,105.88084594)
\curveto(227.08902232,105.57028849)(226.79605386,105.16599202)(226.62613385,104.66795531)
\curveto(226.67300711,104.67966438)(226.73746017,104.68552375)(226.81949323,104.68553344)
\curveto(227.08902232,104.68552375)(227.31753771,104.59470353)(227.5050401,104.4130725)
\curveto(227.69839671,104.23142264)(227.7950763,103.99704788)(227.79507916,103.7099475)
\curveto(227.7950763,103.43454844)(227.69839671,103.20017367)(227.5050401,103.0068225)
\curveto(227.31753771,102.81931468)(227.08902232,102.72556477)(226.81949323,102.7255725)
\curveto(226.53824162,102.72556477)(226.30093717,102.82224437)(226.10757916,103.01561156)
\curveto(225.92007817,103.2148221)(225.82632827,103.44626718)(225.82632916,103.7099475)
\curveto(225.82632827,104.16111021)(225.91128912,104.58298479)(226.08121198,104.9755725)
\curveto(226.25113253,105.37399963)(226.49429635,105.72556177)(226.81070416,106.03026)
\curveto(227.13296759,106.34079553)(227.49331879,106.57809998)(227.89175885,106.74217406)
\curveto(228.29605236,106.90622466)(228.72378631,106.98825582)(229.17496198,106.98826781)
\curveto(229.86050392,106.98825582)(230.49917516,106.8417716)(231.0909776,106.54881469)
\curveto(231.68276772,106.26169405)(232.15151726,105.85153821)(232.4972276,105.31834594)
\curveto(232.84292281,104.7909924)(233.0157742,104.17282895)(233.01578229,103.46385375)
\curveto(233.0157742,102.94236143)(232.90151651,102.44724474)(232.67300885,101.97850219)
\curveto(232.44448571,101.50974568)(232.15151726,101.08201173)(231.7941026,100.69529906)
\curveto(231.43667422,100.31443437)(230.97964343,99.88084106)(230.42300885,99.39451781)
\curveto(229.86636329,98.90818578)(229.50015272,98.58299079)(229.32437604,98.41893187)
\lineto(227.28531354,96.45897094)
\lineto(229.01675885,96.45897094)
\curveto(229.86636329,96.45896948)(230.57534696,96.46482885)(231.14371198,96.47654906)
\curveto(231.71792394,96.49412569)(232.02261113,96.51756317)(232.05777448,96.54686156)
\curveto(232.19839221,96.69920361)(232.34194675,97.252914)(232.48843854,98.20799437)
\lineto(233.01578229,98.20799437)
\lineto(232.50601666,94.99998656)
\lineto(225.82632916,94.99998656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(229.42104352,85.00009125)
\lineto(254.42104352,60.00009125)
\lineto(254.42104352,60.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.42104352,60.00009125)
\lineto(289.42104352,85.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.42104352,50.00009125)
\lineto(289.42104352,25.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(229.42104352,25.00009125)
\lineto(254.42104352,50.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(254.41722315,60.01525537)
\curveto(257.18027045,57.25220831)(257.18027065,52.7724237)(254.41722358,50.00937639)
\lineto(254.41722322,50.00937603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.42104389,60.00010537)
\curveto(261.65799659,57.23705831)(261.65799639,52.7572737)(264.42104346,49.99422639)
\lineto(264.42104382,49.99422603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00000005,linecolor=curcolor]
{
\newpath
\moveto(261.22104352,55.00010689)
\curveto(261.22104352,54.00599434)(260.41515607,53.20010689)(259.42104352,53.20010689)
\curveto(258.42693097,53.20010689)(257.62104352,54.00599434)(257.62104352,55.00010689)
\curveto(257.62104352,55.99421944)(258.42693097,56.80010689)(259.42104352,56.80010689)
\curveto(260.41515607,56.80010689)(261.22104352,55.99421944)(261.22104352,55.00010689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.42104352,25.85789125)
\lineto(244.42104352,40.00009125)
\lineto(230.27894352,40.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.42104352,44.14229125)
\lineto(284.42104352,30.00009125)
\lineto(270.27894352,30.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.56324352,80.00009125)
\lineto(234.42104352,80.00009125)
\lineto(234.42104352,65.85799125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.56324352,70.00009125)
\lineto(274.42104352,70.00009125)
\lineto(274.42104352,84.14219125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.14827525,51.38478301)
\curveto(423.04866463,51.38478062)(422.96663346,51.42286652)(422.9021815,51.49904082)
\curveto(422.83772734,51.57521011)(422.80550081,51.65724128)(422.80550182,51.74513457)
\curveto(422.80550081,51.84474109)(422.83772734,51.92970195)(422.9021815,52.00001738)
\curveto(422.96663346,52.07032681)(423.04866463,52.10548302)(423.14827525,52.10548613)
\lineto(434.45100963,52.10548613)
\curveto(434.53888751,52.10548302)(434.61505931,52.07032681)(434.67952525,52.00001738)
\curveto(434.74396543,51.92970195)(434.77619196,51.84474109)(434.77620494,51.74513457)
\curveto(434.77619196,51.65724128)(434.74396543,51.57521011)(434.67952525,51.49904082)
\curveto(434.61505931,51.42286652)(434.53888751,51.38478062)(434.45100963,51.38478301)
\lineto(423.14827525,51.38478301)
\moveto(423.14827525,54.88282988)
\curveto(423.04866463,54.88282399)(422.96663346,54.91798021)(422.9021815,54.98829863)
\curveto(422.83772734,55.05860507)(422.80550081,55.14356592)(422.80550182,55.24318145)
\curveto(422.80550081,55.33106573)(422.83772734,55.4130969)(422.9021815,55.4892752)
\curveto(422.96663346,55.5654405)(423.04866463,55.6035264)(423.14827525,55.60353301)
\lineto(434.45100963,55.60353301)
\curveto(434.53888751,55.6035264)(434.61505931,55.5654405)(434.67952525,55.4892752)
\curveto(434.74396543,55.4130969)(434.77619196,55.33106573)(434.77620494,55.24318145)
\curveto(434.77619196,55.14356592)(434.74396543,55.05860507)(434.67952525,54.98829863)
\curveto(434.61505931,54.91798021)(434.53888751,54.88282399)(434.45100963,54.88282988)
\lineto(423.14827525,54.88282988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.43378456,-0.00001344)
\lineto(339.43378456,0.63279906)
\curveto(340.93378139,0.63279843)(341.68378064,0.82322793)(341.68378456,1.20408812)
\lineto(341.68378456,10.65233031)
\curveto(341.06268752,10.35349183)(340.27753205,10.20407792)(339.32831581,10.20408812)
\lineto(339.32831581,10.83690062)
\curveto(340.7990159,10.83688979)(341.90936636,11.22067847)(342.6593705,11.98826781)
\lineto(342.91425331,11.98826781)
\curveto(342.95526375,11.98825582)(342.99334965,11.97067772)(343.02851113,11.93553344)
\curveto(343.06952145,11.90622466)(343.09002924,11.87106844)(343.09003456,11.83006469)
\lineto(343.09003456,1.20408812)
\curveto(343.09002924,0.82322793)(343.84002849,0.63279843)(345.34003456,0.63279906)
\lineto(345.34003456,-0.00001344)
\lineto(339.43378456,-0.00001344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.73947914,-0.00001344)
\lineto(398.73947914,0.483385)
\curveto(398.73947825,0.51268136)(398.75119699,0.54490789)(398.77463539,0.58006469)
\lineto(401.56955727,3.67381469)
\curveto(401.99142812,4.13084181)(402.33420122,4.51463049)(402.59787758,4.82518187)
\curveto(402.86154444,5.13572361)(403.12228637,5.49314513)(403.38010414,5.8974475)
\curveto(403.63791085,6.30173807)(403.84005908,6.71189391)(403.98654946,7.12791625)
\curveto(404.13888691,7.5497837)(404.21505871,7.99509575)(404.21506508,8.46385375)
\curveto(404.21505871,8.95603229)(404.12423849,9.42478183)(403.94260414,9.87010375)
\curveto(403.7609576,10.3212653)(403.48849694,10.68161651)(403.12522133,10.95115844)
\curveto(402.76779453,11.22067847)(402.33420122,11.35544396)(401.82444008,11.35545531)
\curveto(401.30295225,11.35544396)(400.83420272,11.19724099)(400.41819008,10.88084594)
\curveto(400.0021723,10.57028849)(399.70920384,10.16599202)(399.53928383,9.66795531)
\curveto(399.58615709,9.67966438)(399.65061015,9.68552375)(399.73264321,9.68553344)
\curveto(400.0021723,9.68552375)(400.23068769,9.59470353)(400.41819008,9.4130725)
\curveto(400.61154669,9.23142264)(400.70822628,8.99704788)(400.70822914,8.7099475)
\curveto(400.70822628,8.43454844)(400.61154669,8.20017367)(400.41819008,8.0068225)
\curveto(400.23068769,7.81931468)(400.0021723,7.72556477)(399.73264321,7.7255725)
\curveto(399.4513916,7.72556477)(399.21408715,7.82224437)(399.02072914,8.01561156)
\curveto(398.83322815,8.2148221)(398.73947825,8.44626718)(398.73947914,8.7099475)
\curveto(398.73947825,9.16111021)(398.8244391,9.58298479)(398.99436196,9.9755725)
\curveto(399.16428251,10.37399963)(399.40744633,10.72556177)(399.72385414,11.03026)
\curveto(400.04611757,11.34079553)(400.40646877,11.57809998)(400.80490883,11.74217406)
\curveto(401.20920234,11.90622466)(401.63693629,11.98825582)(402.08811196,11.98826781)
\curveto(402.7736539,11.98825582)(403.41232514,11.8417716)(404.00412758,11.54881469)
\curveto(404.5959177,11.26169405)(405.06466724,10.85153821)(405.41037758,10.31834594)
\curveto(405.75607279,9.7909924)(405.92892418,9.17282895)(405.92893227,8.46385375)
\curveto(405.92892418,7.94236143)(405.81466649,7.44724474)(405.58615883,6.97850219)
\curveto(405.35763569,6.50974568)(405.06466724,6.08201173)(404.70725258,5.69529906)
\curveto(404.3498242,5.31443437)(403.89279341,4.88084106)(403.33615883,4.39451781)
\curveto(402.77951327,3.90818578)(402.4133027,3.58299079)(402.23752602,3.41893187)
\lineto(400.19846352,1.45897094)
\lineto(401.92990883,1.45897094)
\curveto(402.77951327,1.45896948)(403.48849694,1.46482885)(404.05686196,1.47654906)
\curveto(404.63107392,1.49412569)(404.93576111,1.51756317)(404.97092446,1.54686156)
\curveto(405.11154219,1.69920361)(405.25509673,2.252914)(405.40158852,3.20799437)
\lineto(405.92893227,3.20799437)
\lineto(405.41916664,-0.00001344)
\lineto(398.73947914,-0.00001344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.43378456,94.99998656)
\lineto(399.43378456,95.63279906)
\curveto(400.93378139,95.63279843)(401.68378064,95.82322793)(401.68378456,96.20408812)
\lineto(401.68378456,105.65233031)
\curveto(401.06268752,105.35349183)(400.27753205,105.20407792)(399.32831581,105.20408812)
\lineto(399.32831581,105.83690062)
\curveto(400.7990159,105.83688979)(401.90936636,106.22067847)(402.6593705,106.98826781)
\lineto(402.91425331,106.98826781)
\curveto(402.95526375,106.98825582)(402.99334965,106.97067772)(403.02851113,106.93553344)
\curveto(403.06952145,106.90622466)(403.09002924,106.87106844)(403.09003456,106.83006469)
\lineto(403.09003456,96.20408812)
\curveto(403.09002924,95.82322793)(403.84002849,95.63279843)(405.34003456,95.63279906)
\lineto(405.34003456,94.99998656)
\lineto(399.43378456,94.99998656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.73947914,94.99998656)
\lineto(338.73947914,95.483385)
\curveto(338.73947825,95.51268136)(338.75119699,95.54490789)(338.77463539,95.58006469)
\lineto(341.56955727,98.67381469)
\curveto(341.99142812,99.13084181)(342.33420122,99.51463049)(342.59787758,99.82518187)
\curveto(342.86154444,100.13572361)(343.12228637,100.49314513)(343.38010414,100.8974475)
\curveto(343.63791085,101.30173807)(343.84005908,101.71189391)(343.98654946,102.12791625)
\curveto(344.13888691,102.5497837)(344.21505871,102.99509575)(344.21506508,103.46385375)
\curveto(344.21505871,103.95603229)(344.12423849,104.42478183)(343.94260414,104.87010375)
\curveto(343.7609576,105.3212653)(343.48849694,105.68161651)(343.12522133,105.95115844)
\curveto(342.76779453,106.22067847)(342.33420122,106.35544396)(341.82444008,106.35545531)
\curveto(341.30295225,106.35544396)(340.83420272,106.19724099)(340.41819008,105.88084594)
\curveto(340.0021723,105.57028849)(339.70920384,105.16599202)(339.53928383,104.66795531)
\curveto(339.58615709,104.67966438)(339.65061015,104.68552375)(339.73264321,104.68553344)
\curveto(340.0021723,104.68552375)(340.23068769,104.59470353)(340.41819008,104.4130725)
\curveto(340.61154669,104.23142264)(340.70822628,103.99704788)(340.70822914,103.7099475)
\curveto(340.70822628,103.43454844)(340.61154669,103.20017367)(340.41819008,103.0068225)
\curveto(340.23068769,102.81931468)(340.0021723,102.72556477)(339.73264321,102.7255725)
\curveto(339.4513916,102.72556477)(339.21408715,102.82224437)(339.02072914,103.01561156)
\curveto(338.83322815,103.2148221)(338.73947825,103.44626718)(338.73947914,103.7099475)
\curveto(338.73947825,104.16111021)(338.8244391,104.58298479)(338.99436196,104.9755725)
\curveto(339.16428251,105.37399963)(339.40744633,105.72556177)(339.72385414,106.03026)
\curveto(340.04611757,106.34079553)(340.40646877,106.57809998)(340.80490883,106.74217406)
\curveto(341.20920234,106.90622466)(341.63693629,106.98825582)(342.08811196,106.98826781)
\curveto(342.7736539,106.98825582)(343.41232514,106.8417716)(344.00412758,106.54881469)
\curveto(344.5959177,106.26169405)(345.06466724,105.85153821)(345.41037758,105.31834594)
\curveto(345.75607279,104.7909924)(345.92892418,104.17282895)(345.92893227,103.46385375)
\curveto(345.92892418,102.94236143)(345.81466649,102.44724474)(345.58615883,101.97850219)
\curveto(345.35763569,101.50974568)(345.06466724,101.08201173)(344.70725258,100.69529906)
\curveto(344.3498242,100.31443437)(343.89279341,99.88084106)(343.33615883,99.39451781)
\curveto(342.77951327,98.90818578)(342.4133027,98.58299079)(342.23752602,98.41893187)
\lineto(340.19846352,96.45897094)
\lineto(341.92990883,96.45897094)
\curveto(342.77951327,96.45896948)(343.48849694,96.46482885)(344.05686196,96.47654906)
\curveto(344.63107392,96.49412569)(344.93576111,96.51756317)(344.97092446,96.54686156)
\curveto(345.11154219,96.69920361)(345.25509673,97.252914)(345.40158852,98.20799437)
\lineto(345.92893227,98.20799437)
\lineto(345.41916664,94.99998656)
\lineto(338.73947914,94.99998656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(342.3341935,25.00009125)
\lineto(367.3341935,50.00009125)
\lineto(367.3341935,50.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(377.3341935,60.00009125)
\lineto(402.3341935,85.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(377.3341935,50.00009125)
\lineto(402.3341935,25.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(342.3341935,85.00009125)
\lineto(367.3341935,60.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(367.33037313,60.01523537)
\curveto(370.09342043,57.25218831)(370.09342063,52.7724037)(367.33037356,50.00935639)
\lineto(367.3303732,50.00935603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(377.33419387,60.00013537)
\curveto(374.57114657,57.23708831)(374.57114637,52.7573037)(377.33419344,49.99425639)
\lineto(377.3341938,49.99425603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00000005,linecolor=curcolor]
{
\newpath
\moveto(374.1341935,55.00010689)
\curveto(374.1341935,54.00599434)(373.32830605,53.20010689)(372.3341935,53.20010689)
\curveto(371.34008095,53.20010689)(370.5341935,54.00599434)(370.5341935,55.00010689)
\curveto(370.5341935,55.99421944)(371.34008095,56.80010689)(372.3341935,56.80010689)
\curveto(373.32830605,56.80010689)(374.1341935,55.99421944)(374.1341935,55.00010689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.3341935,84.14229125)
\lineto(357.3341935,70.00009125)
\lineto(343.1920935,70.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(397.3341935,44.14229125)
\lineto(397.3341935,30.00009125)
\lineto(383.1920935,30.00009125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(361.4763935,30.00009125)
\lineto(347.3341935,30.00009125)
\lineto(347.3341935,44.14219125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(401.4763935,70.00009125)
\lineto(387.3341935,70.00009125)
\lineto(387.3341935,84.14219125)
}
}
\end{pspicture}


==> diagrams/proof-big-f-id-1-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-168.7](501.01300049,347.38375854)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.61163937,0.39551251)
\lineto(7.61163937,1.02832501)
\curveto(9.11163621,1.02832438)(9.86163546,1.21875387)(9.86163937,1.59961407)
\lineto(9.86163937,11.04785626)
\curveto(9.24054233,10.74901778)(8.45538686,10.59960387)(7.50617062,10.59961407)
\lineto(7.50617062,11.23242657)
\curveto(8.97687071,11.23241574)(10.08722117,11.61620441)(10.83722531,12.38379376)
\lineto(11.09210812,12.38379376)
\curveto(11.13311856,12.38378177)(11.17120446,12.36620366)(11.20636594,12.33105938)
\curveto(11.24737626,12.3017506)(11.26788405,12.26659439)(11.26788937,12.22559063)
\lineto(11.26788937,1.59961407)
\curveto(11.26788405,1.21875387)(12.0178833,1.02832438)(13.51788937,1.02832501)
\lineto(13.51788937,0.39551251)
\lineto(7.61163937,0.39551251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.91730344,0.39551251)
\lineto(266.91730344,0.87891095)
\curveto(266.91730254,0.90820731)(266.92902128,0.94043384)(266.95245969,0.97559063)
\lineto(269.74738156,4.06934063)
\curveto(270.16925241,4.52636775)(270.51202551,4.91015643)(270.77570187,5.22070782)
\curveto(271.03936873,5.53124956)(271.30011066,5.88867108)(271.55792844,6.29297345)
\curveto(271.81573514,6.69726402)(272.01788338,7.10741986)(272.16437375,7.5234422)
\curveto(272.3167112,7.94530965)(272.392883,8.3906217)(272.39288937,8.8593797)
\curveto(272.392883,9.35155824)(272.30206278,9.82030777)(272.12042844,10.2656297)
\curveto(271.93878189,10.71679125)(271.66632123,11.07714245)(271.30304562,11.34668438)
\curveto(270.94561883,11.61620441)(270.51202551,11.7509699)(270.00226437,11.75098126)
\curveto(269.48077654,11.7509699)(269.01202701,11.59276694)(268.59601437,11.27637188)
\curveto(268.17999659,10.96581444)(267.88702813,10.56151797)(267.71710812,10.06348126)
\curveto(267.76398138,10.07519033)(267.82843444,10.0810497)(267.9104675,10.08105938)
\curveto(268.17999659,10.0810497)(268.40851199,9.99022948)(268.59601437,9.80859845)
\curveto(268.78937098,9.62694859)(268.88605057,9.39257383)(268.88605344,9.10547345)
\curveto(268.88605057,8.83007439)(268.78937098,8.59569962)(268.59601437,8.40234845)
\curveto(268.40851199,8.21484063)(268.17999659,8.12109072)(267.9104675,8.12109845)
\curveto(267.62921589,8.12109072)(267.39191144,8.21777031)(267.19855344,8.41113751)
\curveto(267.01105245,8.61034804)(266.91730254,8.84179313)(266.91730344,9.10547345)
\curveto(266.91730254,9.55663616)(267.00226339,9.97851074)(267.17218625,10.37109845)
\curveto(267.3421068,10.76952557)(267.58527062,11.12108772)(267.90167844,11.42578595)
\curveto(268.22394186,11.73632148)(268.58429306,11.97362593)(268.98273312,12.13770001)
\curveto(269.38702663,12.3017506)(269.81476058,12.38378177)(270.26593625,12.38379376)
\curveto(270.95147819,12.38378177)(271.59014943,12.23729754)(272.18195187,11.94434063)
\curveto(272.773742,11.65722)(273.24249153,11.24706416)(273.58820187,10.71387188)
\curveto(273.93389709,10.18651834)(274.10674848,9.5683549)(274.10675656,8.8593797)
\curveto(274.10674848,8.33788738)(273.99249078,7.84277069)(273.76398312,7.37402813)
\curveto(273.53545999,6.90527163)(273.24249153,6.47753768)(272.88507687,6.09082501)
\curveto(272.52764849,5.70996032)(272.0706177,5.276367)(271.51398312,4.79004376)
\curveto(270.95733756,4.30371173)(270.59112699,3.97851674)(270.41535031,3.81445782)
\lineto(268.37628781,1.85449688)
\lineto(270.10773312,1.85449688)
\curveto(270.95733756,1.85449543)(271.66632123,1.86035479)(272.23468625,1.87207501)
\curveto(272.80889821,1.88965164)(273.11358541,1.91308912)(273.14874875,1.94238751)
\curveto(273.28936648,2.09472956)(273.43292103,2.64843994)(273.57941281,3.60352032)
\lineto(274.10675656,3.60352032)
\lineto(273.59699094,0.39551251)
\lineto(266.91730344,0.39551251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73468625,1.78418438)
\curveto(308.01593425,1.37402716)(308.39386356,1.06933996)(308.86847531,0.87012188)
\curveto(309.34308137,0.67090286)(309.85284648,0.57129358)(310.39777219,0.57129376)
\curveto(311.09503274,0.57129358)(311.59014943,0.86719173)(311.88312375,1.45898907)
\curveto(312.17608634,2.05664366)(312.32257057,2.7334008)(312.32257687,3.48926251)
\curveto(312.32257057,3.82910283)(312.29034404,4.16894624)(312.22589719,4.50879376)
\curveto(312.16729729,4.84863306)(312.06475833,5.16503899)(311.91828,5.45801251)
\curveto(311.77178987,5.7509759)(311.56964164,5.98535067)(311.31183469,6.16113751)
\curveto(311.05987652,6.33691282)(310.74932996,6.42480336)(310.38019406,6.42480938)
\lineto(309.18488156,6.42480938)
\curveto(309.07940975,6.42480336)(309.02667543,6.48046736)(309.02667844,6.59180157)
\lineto(309.02667844,6.7500047)
\curveto(309.02667543,6.84374825)(309.07940975,6.8906232)(309.18488156,6.8906297)
\lineto(310.17804562,6.96973126)
\curveto(310.59991605,6.96972469)(310.94854851,7.12792765)(311.22394406,7.44434063)
\curveto(311.50518858,7.76073952)(311.7102665,8.1445282)(311.83917844,8.59570782)
\curveto(311.96807874,9.05273042)(312.0325318,9.48632373)(312.03253781,9.89648907)
\curveto(312.0325318,10.47069775)(311.89776631,10.94237696)(311.62824094,11.31152813)
\curveto(311.35870435,11.68065747)(310.94854851,11.8652276)(310.39777219,11.86523907)
\curveto(309.94073702,11.8652276)(309.50421402,11.77733707)(309.08820187,11.6015672)
\curveto(308.6721836,11.43163429)(308.34112924,11.17089236)(308.09503781,10.81934063)
\curveto(308.11847321,10.82518958)(308.13898101,10.82811926)(308.15656125,10.8281297)
\curveto(308.17413722,10.83397863)(308.19464501,10.83690832)(308.21808469,10.83691876)
\curveto(308.48761347,10.83690832)(308.71319918,10.74315841)(308.8948425,10.55566876)
\curveto(309.07648007,10.36815879)(309.16730029,10.14257308)(309.16730344,9.87891095)
\curveto(309.16730029,9.62108922)(309.07648007,9.39843319)(308.8948425,9.2109422)
\curveto(308.71319918,9.02343357)(308.48761347,8.92968366)(308.21808469,8.9296922)
\curveto(307.95441088,8.92968366)(307.72882517,9.02343357)(307.54132687,9.2109422)
\curveto(307.35382554,9.39843319)(307.26007564,9.62108922)(307.26007687,9.87891095)
\curveto(307.26007564,10.39452595)(307.41534892,10.84276769)(307.72589719,11.22363751)
\curveto(308.03644205,11.60448568)(308.43487915,11.89159476)(308.92120969,12.08496563)
\curveto(309.41339379,12.2841725)(309.9055808,12.38378177)(310.39777219,12.38379376)
\curveto(310.7610487,12.38378177)(311.14483738,12.32811776)(311.54913937,12.21680157)
\curveto(311.95343032,12.11132111)(312.31964089,11.95604782)(312.64777219,11.75098126)
\curveto(312.97589023,11.55175135)(313.24249153,11.29393911)(313.44757687,10.97754376)
\curveto(313.65850674,10.66112724)(313.76397538,10.30077604)(313.76398312,9.89648907)
\curveto(313.76397538,9.39257383)(313.64971768,8.92675398)(313.42120969,8.49902813)
\curveto(313.19854626,8.07128608)(312.89092938,7.70214583)(312.49835812,7.39160626)
\curveto(312.10577392,7.0810527)(311.67511028,6.84960762)(311.20636594,6.69727032)
\curveto(311.72784461,6.59765475)(312.2229613,6.40136588)(312.6917175,6.10840313)
\curveto(313.16046036,5.81542896)(313.53545999,5.44042934)(313.8167175,4.98340313)
\curveto(314.10381879,4.52636775)(314.24737334,4.03418075)(314.24738156,3.50684063)
\curveto(314.24737334,2.84472881)(314.06573289,2.24414347)(313.70245969,1.70508282)
\curveto(313.33917112,1.17187892)(312.86163253,0.75293403)(312.2698425,0.44824688)
\curveto(311.67803997,0.14941901)(311.05401715,0.00000509)(310.39777219,0.0000047)
\curveto(309.83526837,0.00000509)(309.26983925,0.10840342)(308.70148312,0.32520001)
\curveto(308.13898101,0.53613737)(307.67609084,0.85547299)(307.31281125,1.28320782)
\curveto(306.95538844,1.71094088)(306.77667768,2.22363568)(306.77667844,2.82129376)
\curveto(306.77667768,3.12011916)(306.87628696,3.36914235)(307.07550656,3.56836407)
\curveto(307.27472406,3.76757945)(307.52374725,3.86718873)(307.82257687,3.8671922)
\curveto(308.01593425,3.86718873)(308.19171533,3.82031377)(308.34992062,3.7265672)
\curveto(308.51398063,3.63867333)(308.63995707,3.51269689)(308.72785031,3.34863751)
\curveto(308.82159751,3.18457222)(308.86847246,3.00879115)(308.86847531,2.82129376)
\curveto(308.86847246,2.52832288)(308.7659335,2.28222937)(308.56085812,2.08301251)
\curveto(308.35577767,1.88379227)(308.10968416,1.784183)(307.82257687,1.78418438)
\lineto(307.73468625,1.78418438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.52179562,3.36621563)
\lineto(346.52179562,3.99902813)
\lineto(352.08527219,12.29590313)
\curveto(352.12628171,12.35448493)(352.18780508,12.38378177)(352.2698425,12.38379376)
\lineto(352.53351437,12.38379376)
\curveto(352.66827335,12.38378177)(352.7356561,12.31639903)(352.73566281,12.18164532)
\lineto(352.73566281,3.99902813)
\lineto(354.50226437,3.99902813)
\lineto(354.50226437,3.36621563)
\lineto(352.73566281,3.36621563)
\lineto(352.73566281,1.59961407)
\curveto(352.7356561,1.35351936)(352.91143717,1.1953164)(353.26300656,1.1250047)
\curveto(353.61456147,1.06055091)(354.02178762,1.02832438)(354.48468625,1.02832501)
\lineto(354.48468625,0.39551251)
\lineto(349.527655,0.39551251)
\lineto(349.527655,1.02832501)
\curveto(349.99054166,1.02832438)(350.39776781,1.06055091)(350.74933469,1.1250047)
\curveto(351.10089211,1.1953164)(351.27667318,1.35351936)(351.27667844,1.59961407)
\lineto(351.27667844,3.36621563)
\lineto(346.52179562,3.36621563)
\moveto(347.11945187,3.99902813)
\lineto(351.38214719,3.99902813)
\lineto(351.38214719,10.37109845)
\lineto(347.11945187,3.99902813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.46857297,0.7031297)
\curveto(439.46857158,0.77344182)(439.47443095,0.82617614)(439.48615109,0.86133282)
\lineto(440.83087766,6.23145001)
\curveto(440.91876544,6.56542821)(440.96271071,6.85839667)(440.96271359,7.11035626)
\curveto(440.96271071,7.62597403)(440.78692964,7.88378627)(440.43536984,7.88379376)
\curveto(440.06036786,7.88378627)(439.78204783,7.65820056)(439.60040891,7.20703595)
\curveto(439.41876694,6.76171708)(439.24298587,6.19628796)(439.07306516,5.51074688)
\curveto(439.07306416,5.47558555)(439.05548606,5.44628871)(439.02033078,5.42285626)
\curveto(438.98517363,5.40527313)(438.9529471,5.39648407)(438.92365109,5.39648907)
\lineto(438.71271359,5.39648907)
\curveto(438.67169738,5.39648407)(438.63654116,5.41699186)(438.60724484,5.45801251)
\curveto(438.57794747,5.5048824)(438.56329905,5.54589798)(438.56329953,5.58105938)
\curveto(438.69220517,6.10253805)(438.81525192,6.54492042)(438.93244016,6.90820782)
\curveto(439.05548606,7.2714822)(439.24298587,7.60253655)(439.49494016,7.90137188)
\curveto(439.75275098,8.20019221)(440.0720866,8.34960612)(440.45294797,8.34961407)
\curveto(440.90411702,8.34960612)(441.30255412,8.20605157)(441.64826047,7.91895001)
\curveto(441.99395968,7.63769277)(442.16681107,7.27734157)(442.16681516,6.83789532)
\curveto(442.52423259,7.30663841)(442.94317748,7.67577867)(443.42365109,7.9453172)
\curveto(443.90411402,8.21484063)(444.41387913,8.34960612)(444.95294797,8.34961407)
\curveto(445.38067504,8.34960612)(445.7498153,8.276364)(446.06036984,8.12988751)
\curveto(446.37090843,7.98339555)(446.61114256,7.76073952)(446.78107297,7.46191876)
\curveto(446.95684534,7.16894324)(447.04473588,6.81738109)(447.04474484,6.40723126)
\curveto(447.04473588,5.91503824)(446.93340787,5.32031227)(446.71076047,4.62305157)
\curveto(446.49395518,3.92578242)(446.22149451,3.14648632)(445.89337766,2.28516095)
\curveto(445.72344814,1.89258133)(445.63848729,1.53223012)(445.63849484,1.20410626)
\curveto(445.63848729,0.84668393)(445.77618246,0.66797317)(446.05158078,0.66797345)
\curveto(446.52032234,0.66797317)(446.90997039,0.91992605)(447.22052609,1.42383282)
\curveto(447.53692289,1.92773754)(447.75957891,2.4667995)(447.88849484,3.04102032)
\curveto(447.91192251,3.11133011)(447.96172715,3.14648632)(448.03790891,3.14648907)
\lineto(448.24884641,3.14648907)
\curveto(448.29571119,3.14648632)(448.33379709,3.1318379)(448.36310422,3.10254376)
\curveto(448.39825015,3.07324421)(448.41582826,3.03515831)(448.41583859,2.98828595)
\curveto(448.41582826,2.97656462)(448.40996889,2.95898651)(448.39826047,2.93555157)
\curveto(448.23418781,2.25586221)(447.94707873,1.62890971)(447.53693234,1.0546922)
\curveto(447.13262642,0.48047336)(446.62579099,0.19336427)(446.01642453,0.19336407)
\curveto(445.59454202,0.19336427)(445.23419081,0.33691882)(444.93536984,0.62402813)
\curveto(444.63653516,0.91699636)(444.48712125,1.2714882)(444.48712766,1.6875047)
\curveto(444.48712125,1.91015943)(444.5339962,2.1445342)(444.62775266,2.3906297)
\curveto(444.78008971,2.78320543)(444.9529411,3.25195497)(445.14630734,3.7968797)
\curveto(445.34551883,4.34179763)(445.50665148,4.86328148)(445.62970578,5.36133282)
\curveto(445.75860435,5.85937423)(445.82305741,6.29882692)(445.82306516,6.6796922)
\curveto(445.82305741,7.01366995)(445.75274498,7.29784936)(445.61212766,7.53223126)
\curveto(445.47735463,7.76659889)(445.24590955,7.88378627)(444.91779172,7.88379376)
\curveto(444.4783322,7.88378627)(444.07403572,7.78710668)(443.70490109,7.5937547)
\curveto(443.33575521,7.40038832)(443.01348991,7.14257608)(442.73810422,6.8203172)
\curveto(442.46270921,6.50390484)(442.21075634,6.12597553)(441.98224484,5.68652813)
\lineto(440.76056516,0.79102032)
\curveto(440.71954689,0.62695759)(440.62579699,0.48633273)(440.47931516,0.36914532)
\curveto(440.3386879,0.25195797)(440.18048493,0.19336427)(440.00470578,0.19336407)
\curveto(439.85821963,0.19336427)(439.73224319,0.24023923)(439.62677609,0.33398907)
\curveto(439.5213059,0.42773904)(439.46857158,0.55078579)(439.46857297,0.7031297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.07501828,3.7265672)
\lineto(449.07501828,4.84277813)
\lineto(453.83869016,4.84277813)
\lineto(453.83869016,3.7265672)
\lineto(449.07501828,3.7265672)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.55451047,0.39551251)
\lineto(456.55451047,1.02832501)
\curveto(458.0545073,1.02832438)(458.80450655,1.21875387)(458.80451047,1.59961407)
\lineto(458.80451047,11.04785626)
\curveto(458.18341342,10.74901778)(457.39825796,10.59960387)(456.44904172,10.59961407)
\lineto(456.44904172,11.23242657)
\curveto(457.91974181,11.23241574)(459.03009226,11.61620441)(459.78009641,12.38379376)
\lineto(460.03497922,12.38379376)
\curveto(460.07598965,12.38378177)(460.11407555,12.36620366)(460.14923703,12.33105938)
\curveto(460.19024735,12.3017506)(460.21075514,12.26659439)(460.21076047,12.22559063)
\lineto(460.21076047,1.59961407)
\curveto(460.21075514,1.21875387)(460.96075439,1.02832438)(462.46076047,1.02832501)
\lineto(462.46076047,0.39551251)
\lineto(456.55451047,0.39551251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.49103391,0.7031297)
\curveto(486.49103252,0.77344182)(486.49689189,0.82617614)(486.50861203,0.86133282)
\lineto(487.85333859,6.23145001)
\curveto(487.94122638,6.56542821)(487.98517165,6.85839667)(487.98517453,7.11035626)
\curveto(487.98517165,7.62597403)(487.80939057,7.88378627)(487.45783078,7.88379376)
\curveto(487.0828288,7.88378627)(486.80450877,7.65820056)(486.62286984,7.20703595)
\curveto(486.44122788,6.76171708)(486.26544681,6.19628796)(486.09552609,5.51074688)
\curveto(486.0955251,5.47558555)(486.07794699,5.44628871)(486.04279172,5.42285626)
\curveto(486.00763456,5.40527313)(485.97540803,5.39648407)(485.94611203,5.39648907)
\lineto(485.73517453,5.39648907)
\curveto(485.69415831,5.39648407)(485.6590021,5.41699186)(485.62970578,5.45801251)
\curveto(485.60040841,5.5048824)(485.58575999,5.54589798)(485.58576047,5.58105938)
\curveto(485.71466611,6.10253805)(485.83771286,6.54492042)(485.95490109,6.90820782)
\curveto(486.07794699,7.2714822)(486.26544681,7.60253655)(486.51740109,7.90137188)
\curveto(486.77521192,8.20019221)(487.09454754,8.34960612)(487.47540891,8.34961407)
\curveto(487.92657796,8.34960612)(488.32501506,8.20605157)(488.67072141,7.91895001)
\curveto(489.01642062,7.63769277)(489.18927201,7.27734157)(489.18927609,6.83789532)
\curveto(489.54669352,7.30663841)(489.96563842,7.67577867)(490.44611203,7.9453172)
\curveto(490.92657496,8.21484063)(491.43634007,8.34960612)(491.97540891,8.34961407)
\curveto(492.40313598,8.34960612)(492.77227624,8.276364)(493.08283078,8.12988751)
\curveto(493.39336937,7.98339555)(493.6336035,7.76073952)(493.80353391,7.46191876)
\curveto(493.97930628,7.16894324)(494.06719682,6.81738109)(494.06720578,6.40723126)
\curveto(494.06719682,5.91503824)(493.9558688,5.32031227)(493.73322141,4.62305157)
\curveto(493.51641612,3.92578242)(493.24395545,3.14648632)(492.91583859,2.28516095)
\curveto(492.74590908,1.89258133)(492.66094822,1.53223012)(492.66095578,1.20410626)
\curveto(492.66094822,0.84668393)(492.7986434,0.66797317)(493.07404172,0.66797345)
\curveto(493.54278328,0.66797317)(493.93243133,0.91992605)(494.24298703,1.42383282)
\curveto(494.55938382,1.92773754)(494.78203985,2.4667995)(494.91095578,3.04102032)
\curveto(494.93438345,3.11133011)(494.98418809,3.14648632)(495.06036984,3.14648907)
\lineto(495.27130734,3.14648907)
\curveto(495.31817213,3.14648632)(495.35625803,3.1318379)(495.38556516,3.10254376)
\curveto(495.42071109,3.07324421)(495.4382892,3.03515831)(495.43829953,2.98828595)
\curveto(495.4382892,2.97656462)(495.43242983,2.95898651)(495.42072141,2.93555157)
\curveto(495.25664875,2.25586221)(494.96953966,1.62890971)(494.55939328,1.0546922)
\curveto(494.15508735,0.48047336)(493.64825192,0.19336427)(493.03888547,0.19336407)
\curveto(492.61700295,0.19336427)(492.25665175,0.33691882)(491.95783078,0.62402813)
\curveto(491.6589961,0.91699636)(491.50958219,1.2714882)(491.50958859,1.6875047)
\curveto(491.50958219,1.91015943)(491.55645714,2.1445342)(491.65021359,2.3906297)
\curveto(491.80255064,2.78320543)(491.97540203,3.25195497)(492.16876828,3.7968797)
\curveto(492.36797977,4.34179763)(492.52911242,4.86328148)(492.65216672,5.36133282)
\curveto(492.78106529,5.85937423)(492.84551835,6.29882692)(492.84552609,6.6796922)
\curveto(492.84551835,7.01366995)(492.77520592,7.29784936)(492.63458859,7.53223126)
\curveto(492.49981557,7.76659889)(492.26837049,7.88378627)(491.94025266,7.88379376)
\curveto(491.50079313,7.88378627)(491.09649666,7.78710668)(490.72736203,7.5937547)
\curveto(490.35821615,7.40038832)(490.03595085,7.14257608)(489.76056516,6.8203172)
\curveto(489.48517015,6.50390484)(489.23321728,6.12597553)(489.00470578,5.68652813)
\lineto(487.78302609,0.79102032)
\curveto(487.74200783,0.62695759)(487.64825792,0.48633273)(487.50177609,0.36914532)
\curveto(487.36114883,0.25195797)(487.20294587,0.19336427)(487.02716672,0.19336407)
\curveto(486.88068057,0.19336427)(486.75470413,0.24023923)(486.64923703,0.33398907)
\curveto(486.54376684,0.42773904)(486.49103252,0.55078579)(486.49103391,0.7031297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.58527219,2.44336407)
\curveto(387.70831737,2.09179988)(387.89581719,1.77246426)(388.14777219,1.48535626)
\curveto(388.4055823,1.19824608)(388.70733981,0.97266037)(389.05304562,0.80859845)
\curveto(389.40460474,0.65039507)(389.76788563,0.57129358)(390.14288937,0.57129376)
\curveto(391.01007189,0.57129358)(391.60772754,0.90820731)(391.93585812,1.58203595)
\curveto(392.26397688,2.25586221)(392.42803922,3.07324421)(392.42804562,4.03418438)
\curveto(392.42803922,4.45019596)(392.41925016,4.79882842)(392.40167844,5.08008282)
\curveto(392.38995332,5.36718723)(392.35186742,5.64257758)(392.28742062,5.9062547)
\curveto(392.17608634,6.32812376)(391.97979748,6.69726402)(391.69855344,7.01367657)
\curveto(391.42315741,7.33007589)(391.083314,7.48827885)(390.67902219,7.48828595)
\curveto(390.27472106,7.48827885)(389.92608859,7.42675548)(389.63312375,7.30371563)
\curveto(389.34601105,7.18066197)(389.11163628,7.03710743)(388.92999875,6.87305157)
\curveto(388.7483554,6.70898276)(388.58722275,6.53613137)(388.44660031,6.35449688)
\curveto(388.30597303,6.17285048)(388.21808249,6.07617089)(388.18292844,6.06445782)
\lineto(387.98078,6.06445782)
\curveto(387.95148119,6.06445215)(387.91339529,6.08203026)(387.86652219,6.1171922)
\curveto(387.82550476,6.15820206)(387.80499697,6.19628796)(387.80499875,6.23145001)
\lineto(387.80499875,12.24316876)
\curveto(387.80499697,12.27245376)(387.82257507,12.3017506)(387.85773312,12.33105938)
\curveto(387.89874687,12.36620366)(387.93976246,12.38378177)(387.98078,12.38379376)
\lineto(388.03351437,12.38379376)
\curveto(388.8421053,11.99706341)(389.70050288,11.80370423)(390.60870969,11.80371563)
\curveto(391.49932921,11.80370423)(392.35772679,11.99706341)(393.183905,12.38379376)
\lineto(393.23663937,12.38379376)
\curveto(393.27764774,12.38378177)(393.31573364,12.36913335)(393.35089719,12.33984845)
\curveto(393.38604607,12.31053966)(393.40362418,12.27831313)(393.40363156,12.24316876)
\lineto(393.40363156,12.07617657)
\curveto(393.40362418,12.0175712)(393.39190544,11.98827435)(393.36847531,11.98828595)
\curveto(392.95831212,11.44335302)(392.44268764,11.01854876)(391.82160031,10.71387188)
\curveto(391.20636075,10.40917437)(390.56768952,10.25683077)(389.90558469,10.25684063)
\curveto(389.42511253,10.25683077)(388.93292553,10.32421352)(388.42902219,10.45898907)
\lineto(388.42902219,7.05762188)
\curveto(388.82745688,7.37988053)(389.18194871,7.60839592)(389.49249875,7.74316876)
\curveto(389.80890121,7.88378627)(390.210268,7.9540987)(390.69660031,7.95410626)
\curveto(391.35870435,7.9540987)(391.95050063,7.7636692)(392.47199094,7.3828172)
\curveto(392.99932771,7.00195122)(393.40362418,6.50390484)(393.68488156,5.88867657)
\curveto(393.96612362,5.27929669)(394.10674848,4.65527388)(394.10675656,4.01660626)
\curveto(394.10674848,3.29590023)(393.92803772,2.62793215)(393.57062375,2.01270001)
\curveto(393.21905405,1.39746463)(392.73858578,0.90820731)(392.1292175,0.54492657)
\curveto(391.519837,0.18164554)(390.85772829,0.00000509)(390.14288937,0.0000047)
\curveto(389.55108897,0.00000509)(389.00616764,0.15234869)(388.50812375,0.45703595)
\curveto(388.01593425,0.76172308)(387.62628621,1.17187892)(387.33917844,1.6875047)
\curveto(387.0579274,2.20312789)(386.91730254,2.7509789)(386.91730344,3.33105938)
\curveto(386.91730254,3.60058743)(387.00519308,3.82031377)(387.18097531,3.99023907)
\curveto(387.35675523,4.16015718)(387.57648157,4.24511804)(387.840155,4.24512188)
\curveto(388.10382479,4.24511804)(388.32355113,4.1572275)(388.49933469,3.98145001)
\curveto(388.68097265,3.81152472)(388.77179287,3.59472806)(388.77179562,3.33105938)
\curveto(388.77179287,3.07324421)(388.68097265,2.85351786)(388.49933469,2.6718797)
\curveto(388.32355113,2.49609635)(388.10382479,2.40820581)(387.840155,2.40820782)
\curveto(387.7991376,2.40820581)(387.75226264,2.41113549)(387.69953,2.41699688)
\curveto(387.646794,2.4287136)(387.6087081,2.43750266)(387.58527219,2.44336407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.61163937,335.39548199)
\lineto(307.61163937,336.02829449)
\curveto(309.11163621,336.02829386)(309.86163546,336.21872336)(309.86163937,336.59958355)
\lineto(309.86163937,346.04782574)
\curveto(309.24054233,345.74898726)(308.45538686,345.59957335)(307.50617062,345.59958355)
\lineto(307.50617062,346.23239605)
\curveto(308.97687071,346.23238522)(310.08722117,346.6161739)(310.83722531,347.38376324)
\lineto(311.09210812,347.38376324)
\curveto(311.13311856,347.38375125)(311.17120446,347.36617315)(311.20636594,347.33102887)
\curveto(311.24737626,347.30172009)(311.26788405,347.26656387)(311.26788937,347.22556012)
\lineto(311.26788937,336.59958355)
\curveto(311.26788405,336.21872336)(312.0178833,336.02829386)(313.51788937,336.02829449)
\lineto(313.51788937,335.39548199)
\lineto(307.61163937,335.39548199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.91730344,335.39548199)
\lineto(266.91730344,335.87888043)
\curveto(266.91730254,335.90817679)(266.92902128,335.94040332)(266.95245969,335.97556012)
\lineto(269.74738156,339.06931012)
\curveto(270.16925241,339.52633724)(270.51202551,339.91012592)(270.77570187,340.2206773)
\curveto(271.03936873,340.53121904)(271.30011066,340.88864056)(271.55792844,341.29294293)
\curveto(271.81573514,341.6972335)(272.01788338,342.10738934)(272.16437375,342.52341168)
\curveto(272.3167112,342.94527913)(272.392883,343.39059118)(272.39288937,343.85934918)
\curveto(272.392883,344.35152772)(272.30206278,344.82027725)(272.12042844,345.26559918)
\curveto(271.93878189,345.71676073)(271.66632123,346.07711194)(271.30304562,346.34665387)
\curveto(270.94561883,346.6161739)(270.51202551,346.75093939)(270.00226437,346.75095074)
\curveto(269.48077654,346.75093939)(269.01202701,346.59273642)(268.59601437,346.27634137)
\curveto(268.17999659,345.96578392)(267.88702813,345.56148745)(267.71710812,345.06345074)
\curveto(267.76398138,345.07515981)(267.82843444,345.08101918)(267.9104675,345.08102887)
\curveto(268.17999659,345.08101918)(268.40851199,344.99019896)(268.59601437,344.80856793)
\curveto(268.78937098,344.62691807)(268.88605057,344.39254331)(268.88605344,344.10544293)
\curveto(268.88605057,343.83004387)(268.78937098,343.5956691)(268.59601437,343.40231793)
\curveto(268.40851199,343.21481011)(268.17999659,343.1210602)(267.9104675,343.12106793)
\curveto(267.62921589,343.1210602)(267.39191144,343.21773979)(267.19855344,343.41110699)
\curveto(267.01105245,343.61031753)(266.91730254,343.84176261)(266.91730344,344.10544293)
\curveto(266.91730254,344.55660564)(267.00226339,344.97848022)(267.17218625,345.37106793)
\curveto(267.3421068,345.76949506)(267.58527062,346.1210572)(267.90167844,346.42575543)
\curveto(268.22394186,346.73629096)(268.58429306,346.97359541)(268.98273312,347.13766949)
\curveto(269.38702663,347.30172009)(269.81476058,347.38375125)(270.26593625,347.38376324)
\curveto(270.95147819,347.38375125)(271.59014943,347.23726703)(272.18195187,346.94431012)
\curveto(272.773742,346.65718948)(273.24249153,346.24703364)(273.58820187,345.71384137)
\curveto(273.93389709,345.18648783)(274.10674848,344.56832438)(274.10675656,343.85934918)
\curveto(274.10674848,343.33785686)(273.99249078,342.84274017)(273.76398312,342.37399762)
\curveto(273.53545999,341.90524111)(273.24249153,341.47750716)(272.88507687,341.09079449)
\curveto(272.52764849,340.7099298)(272.0706177,340.27633649)(271.51398312,339.79001324)
\curveto(270.95733756,339.30368121)(270.59112699,338.97848622)(270.41535031,338.8144273)
\lineto(268.37628781,336.85446637)
\lineto(270.10773312,336.85446637)
\curveto(270.95733756,336.85446491)(271.66632123,336.86032428)(272.23468625,336.87204449)
\curveto(272.80889821,336.88962112)(273.11358541,336.9130586)(273.14874875,336.94235699)
\curveto(273.28936648,337.09469904)(273.43292103,337.64840943)(273.57941281,338.6034898)
\lineto(274.10675656,338.6034898)
\lineto(273.59699094,335.39548199)
\lineto(266.91730344,335.39548199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.73468625,336.78415387)
\curveto(228.01593425,336.37399664)(228.39386356,336.06930944)(228.86847531,335.87009137)
\curveto(229.34308137,335.67087234)(229.85284648,335.57126307)(230.39777219,335.57126324)
\curveto(231.09503274,335.57126307)(231.59014943,335.86716121)(231.88312375,336.45895855)
\curveto(232.17608634,337.05661314)(232.32257057,337.73337028)(232.32257687,338.48923199)
\curveto(232.32257057,338.82907231)(232.29034404,339.16891572)(232.22589719,339.50876324)
\curveto(232.16729729,339.84860254)(232.06475833,340.16500847)(231.91828,340.45798199)
\curveto(231.77178987,340.75094539)(231.56964164,340.98532015)(231.31183469,341.16110699)
\curveto(231.05987652,341.3368823)(230.74932996,341.42477284)(230.38019406,341.42477887)
\lineto(229.18488156,341.42477887)
\curveto(229.07940975,341.42477284)(229.02667543,341.48043684)(229.02667844,341.59177105)
\lineto(229.02667844,341.74997418)
\curveto(229.02667543,341.84371773)(229.07940975,341.89059268)(229.18488156,341.89059918)
\lineto(230.17804562,341.96970074)
\curveto(230.59991605,341.96969417)(230.94854851,342.12789713)(231.22394406,342.44431012)
\curveto(231.50518858,342.760709)(231.7102665,343.14449768)(231.83917844,343.5956773)
\curveto(231.96807874,344.0526999)(232.0325318,344.48629321)(232.03253781,344.89645855)
\curveto(232.0325318,345.47066723)(231.89776631,345.94234645)(231.62824094,346.31149762)
\curveto(231.35870435,346.68062696)(230.94854851,346.86519708)(230.39777219,346.86520855)
\curveto(229.94073702,346.86519708)(229.50421402,346.77730655)(229.08820187,346.60153668)
\curveto(228.6721836,346.43160377)(228.34112924,346.17086184)(228.09503781,345.81931012)
\curveto(228.11847321,345.82515906)(228.13898101,345.82808875)(228.15656125,345.82809918)
\curveto(228.17413722,345.83394812)(228.19464501,345.8368778)(228.21808469,345.83688824)
\curveto(228.48761347,345.8368778)(228.71319918,345.74312789)(228.8948425,345.55563824)
\curveto(229.07648007,345.36812827)(229.16730029,345.14254256)(229.16730344,344.87888043)
\curveto(229.16730029,344.6210587)(229.07648007,344.39840268)(228.8948425,344.21091168)
\curveto(228.71319918,344.02340305)(228.48761347,343.92965315)(228.21808469,343.92966168)
\curveto(227.95441088,343.92965315)(227.72882517,344.02340305)(227.54132687,344.21091168)
\curveto(227.35382554,344.39840268)(227.26007564,344.6210587)(227.26007687,344.87888043)
\curveto(227.26007564,345.39449543)(227.41534892,345.84273717)(227.72589719,346.22360699)
\curveto(228.03644205,346.60445516)(228.43487915,346.89156425)(228.92120969,347.08493512)
\curveto(229.41339379,347.28414198)(229.9055808,347.38375125)(230.39777219,347.38376324)
\curveto(230.7610487,347.38375125)(231.14483738,347.32808725)(231.54913937,347.21677105)
\curveto(231.95343032,347.11129059)(232.31964089,346.95601731)(232.64777219,346.75095074)
\curveto(232.97589023,346.55172084)(233.24249153,346.29390859)(233.44757687,345.97751324)
\curveto(233.65850674,345.66109673)(233.76397538,345.30074552)(233.76398312,344.89645855)
\curveto(233.76397538,344.39254331)(233.64971768,343.92672346)(233.42120969,343.49899762)
\curveto(233.19854626,343.07125557)(232.89092938,342.70211531)(232.49835812,342.39157574)
\curveto(232.10577392,342.08102218)(231.67511028,341.8495771)(231.20636594,341.6972398)
\curveto(231.72784461,341.59762423)(232.2229613,341.40133536)(232.6917175,341.10837262)
\curveto(233.16046036,340.81539845)(233.53545999,340.44039882)(233.8167175,339.98337262)
\curveto(234.10381879,339.52633724)(234.24737334,339.03415023)(234.24738156,338.50681012)
\curveto(234.24737334,337.84469829)(234.06573289,337.24411296)(233.70245969,336.7050523)
\curveto(233.33917112,336.1718484)(232.86163253,335.75290351)(232.2698425,335.44821637)
\curveto(231.67803997,335.14938849)(231.05401715,334.99997458)(230.39777219,334.99997418)
\curveto(229.83526837,334.99997458)(229.26983925,335.1083729)(228.70148312,335.32516949)
\curveto(228.13898101,335.53610685)(227.67609084,335.85544247)(227.31281125,336.2831773)
\curveto(226.95538844,336.71091036)(226.77667768,337.22360516)(226.77667844,337.82126324)
\curveto(226.77667768,338.12008864)(226.87628696,338.36911183)(227.07550656,338.56833355)
\curveto(227.27472406,338.76754893)(227.52374725,338.86715821)(227.82257687,338.86716168)
\curveto(228.01593425,338.86715821)(228.19171533,338.82028325)(228.34992062,338.72653668)
\curveto(228.51398063,338.63864281)(228.63995707,338.51266638)(228.72785031,338.34860699)
\curveto(228.82159751,338.1845417)(228.86847246,338.00876063)(228.86847531,337.82126324)
\curveto(228.86847246,337.52829236)(228.7659335,337.28219886)(228.56085812,337.08298199)
\curveto(228.35577767,336.88376175)(228.10968416,336.78415248)(227.82257687,336.78415387)
\lineto(227.73468625,336.78415387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.52179562,338.36618512)
\lineto(186.52179562,338.99899762)
\lineto(192.08527219,347.29587262)
\curveto(192.12628171,347.35445441)(192.18780508,347.38375125)(192.2698425,347.38376324)
\lineto(192.53351437,347.38376324)
\curveto(192.66827335,347.38375125)(192.7356561,347.31636851)(192.73566281,347.1816148)
\lineto(192.73566281,338.99899762)
\lineto(194.50226437,338.99899762)
\lineto(194.50226437,338.36618512)
\lineto(192.73566281,338.36618512)
\lineto(192.73566281,336.59958355)
\curveto(192.7356561,336.35348885)(192.91143717,336.19528588)(193.26300656,336.12497418)
\curveto(193.61456147,336.06052039)(194.02178762,336.02829386)(194.48468625,336.02829449)
\lineto(194.48468625,335.39548199)
\lineto(189.527655,335.39548199)
\lineto(189.527655,336.02829449)
\curveto(189.99054166,336.02829386)(190.39776781,336.06052039)(190.74933469,336.12497418)
\curveto(191.10089211,336.19528588)(191.27667318,336.35348885)(191.27667844,336.59958355)
\lineto(191.27667844,338.36618512)
\lineto(186.52179562,338.36618512)
\moveto(187.11945187,338.99899762)
\lineto(191.38214719,338.99899762)
\lineto(191.38214719,345.37106793)
\lineto(187.11945187,338.99899762)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.46857297,335.70309918)
\curveto(79.46857158,335.7734113)(79.47443095,335.82614562)(79.48615109,335.8613023)
\lineto(80.83087766,341.23141949)
\curveto(80.91876544,341.5653977)(80.96271071,341.85836615)(80.96271359,342.11032574)
\curveto(80.96271071,342.62594351)(80.78692964,342.88375575)(80.43536984,342.88376324)
\curveto(80.06036786,342.88375575)(79.78204783,342.65817004)(79.60040891,342.20700543)
\curveto(79.41876694,341.76168656)(79.24298587,341.19625744)(79.07306516,340.51071637)
\curveto(79.07306416,340.47555504)(79.05548606,340.44625819)(79.02033078,340.42282574)
\curveto(78.98517363,340.40524261)(78.9529471,340.39645355)(78.92365109,340.39645855)
\lineto(78.71271359,340.39645855)
\curveto(78.67169738,340.39645355)(78.63654116,340.41696135)(78.60724484,340.45798199)
\curveto(78.57794747,340.50485188)(78.56329905,340.54586747)(78.56329953,340.58102887)
\curveto(78.69220517,341.10250754)(78.81525192,341.54488991)(78.93244016,341.9081773)
\curveto(79.05548606,342.27145168)(79.24298587,342.60250604)(79.49494016,342.90134137)
\curveto(79.75275098,343.20016169)(80.0720866,343.3495756)(80.45294797,343.34958355)
\curveto(80.90411702,343.3495756)(81.30255412,343.20602106)(81.64826047,342.91891949)
\curveto(81.99395968,342.63766225)(82.16681107,342.27731105)(82.16681516,341.8378648)
\curveto(82.52423259,342.30660789)(82.94317748,342.67574815)(83.42365109,342.94528668)
\curveto(83.90411402,343.21481011)(84.41387913,343.3495756)(84.95294797,343.34958355)
\curveto(85.38067504,343.3495756)(85.7498153,343.27633349)(86.06036984,343.12985699)
\curveto(86.37090843,342.98336503)(86.61114256,342.760709)(86.78107297,342.46188824)
\curveto(86.95684534,342.16891272)(87.04473588,341.81735057)(87.04474484,341.40720074)
\curveto(87.04473588,340.91500772)(86.93340787,340.32028175)(86.71076047,339.62302105)
\curveto(86.49395518,338.9257519)(86.22149451,338.1464558)(85.89337766,337.28513043)
\curveto(85.72344814,336.89255081)(85.63848729,336.53219961)(85.63849484,336.20407574)
\curveto(85.63848729,335.84665342)(85.77618246,335.66794266)(86.05158078,335.66794293)
\curveto(86.52032234,335.66794266)(86.90997039,335.91989553)(87.22052609,336.4238023)
\curveto(87.53692289,336.92770702)(87.75957891,337.46676898)(87.88849484,338.0409898)
\curveto(87.91192251,338.11129959)(87.96172715,338.1464558)(88.03790891,338.14645855)
\lineto(88.24884641,338.14645855)
\curveto(88.29571119,338.1464558)(88.33379709,338.13180738)(88.36310422,338.10251324)
\curveto(88.39825015,338.07321369)(88.41582826,338.03512779)(88.41583859,337.98825543)
\curveto(88.41582826,337.9765341)(88.40996889,337.95895599)(88.39826047,337.93552105)
\curveto(88.23418781,337.25583169)(87.94707873,336.6288792)(87.53693234,336.05466168)
\curveto(87.13262642,335.48044284)(86.62579099,335.19333376)(86.01642453,335.19333355)
\curveto(85.59454202,335.19333376)(85.23419081,335.3368883)(84.93536984,335.62399762)
\curveto(84.63653516,335.91696585)(84.48712125,336.27145768)(84.48712766,336.68747418)
\curveto(84.48712125,336.91012892)(84.5339962,337.14450368)(84.62775266,337.39059918)
\curveto(84.78008971,337.78317492)(84.9529411,338.25192445)(85.14630734,338.79684918)
\curveto(85.34551883,339.34176711)(85.50665148,339.86325096)(85.62970578,340.3613023)
\curveto(85.75860435,340.85934372)(85.82305741,341.2987964)(85.82306516,341.67966168)
\curveto(85.82305741,342.01363944)(85.75274498,342.29781884)(85.61212766,342.53220074)
\curveto(85.47735463,342.76656837)(85.24590955,342.88375575)(84.91779172,342.88376324)
\curveto(84.4783322,342.88375575)(84.07403572,342.78707616)(83.70490109,342.59372418)
\curveto(83.33575521,342.4003578)(83.01348991,342.14254556)(82.73810422,341.82028668)
\curveto(82.46270921,341.50387432)(82.21075634,341.12594501)(81.98224484,340.68649762)
\lineto(80.76056516,335.7909898)
\curveto(80.71954689,335.62692707)(80.62579699,335.48630221)(80.47931516,335.3691148)
\curveto(80.3386879,335.25192745)(80.18048493,335.19333376)(80.00470578,335.19333355)
\curveto(79.85821963,335.19333376)(79.73224319,335.24020871)(79.62677609,335.33395855)
\curveto(79.5213059,335.42770852)(79.46857158,335.55075527)(79.46857297,335.70309918)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.07501828,338.72653668)
\lineto(89.07501828,339.84274762)
\lineto(93.83869016,339.84274762)
\lineto(93.83869016,338.72653668)
\lineto(89.07501828,338.72653668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.55451047,335.39548199)
\lineto(96.55451047,336.02829449)
\curveto(98.0545073,336.02829386)(98.80450655,336.21872336)(98.80451047,336.59958355)
\lineto(98.80451047,346.04782574)
\curveto(98.18341342,345.74898726)(97.39825796,345.59957335)(96.44904172,345.59958355)
\lineto(96.44904172,346.23239605)
\curveto(97.91974181,346.23238522)(99.03009226,346.6161739)(99.78009641,347.38376324)
\lineto(100.03497922,347.38376324)
\curveto(100.07598965,347.38375125)(100.11407555,347.36617315)(100.14923703,347.33102887)
\curveto(100.19024735,347.30172009)(100.21075514,347.26656387)(100.21076047,347.22556012)
\lineto(100.21076047,336.59958355)
\curveto(100.21075514,336.21872336)(100.96075439,336.02829386)(102.46076047,336.02829449)
\lineto(102.46076047,335.39548199)
\lineto(96.55451047,335.39548199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.49103391,335.70309918)
\curveto(46.49103252,335.7734113)(46.49689189,335.82614562)(46.50861203,335.8613023)
\lineto(47.85333859,341.23141949)
\curveto(47.94122638,341.5653977)(47.98517165,341.85836615)(47.98517453,342.11032574)
\curveto(47.98517165,342.62594351)(47.80939057,342.88375575)(47.45783078,342.88376324)
\curveto(47.0828288,342.88375575)(46.80450877,342.65817004)(46.62286984,342.20700543)
\curveto(46.44122788,341.76168656)(46.26544681,341.19625744)(46.09552609,340.51071637)
\curveto(46.0955251,340.47555504)(46.07794699,340.44625819)(46.04279172,340.42282574)
\curveto(46.00763456,340.40524261)(45.97540803,340.39645355)(45.94611203,340.39645855)
\lineto(45.73517453,340.39645855)
\curveto(45.69415831,340.39645355)(45.6590021,340.41696135)(45.62970578,340.45798199)
\curveto(45.60040841,340.50485188)(45.58575999,340.54586747)(45.58576047,340.58102887)
\curveto(45.71466611,341.10250754)(45.83771286,341.54488991)(45.95490109,341.9081773)
\curveto(46.07794699,342.27145168)(46.26544681,342.60250604)(46.51740109,342.90134137)
\curveto(46.77521192,343.20016169)(47.09454754,343.3495756)(47.47540891,343.34958355)
\curveto(47.92657796,343.3495756)(48.32501506,343.20602106)(48.67072141,342.91891949)
\curveto(49.01642062,342.63766225)(49.18927201,342.27731105)(49.18927609,341.8378648)
\curveto(49.54669352,342.30660789)(49.96563842,342.67574815)(50.44611203,342.94528668)
\curveto(50.92657496,343.21481011)(51.43634007,343.3495756)(51.97540891,343.34958355)
\curveto(52.40313598,343.3495756)(52.77227624,343.27633349)(53.08283078,343.12985699)
\curveto(53.39336937,342.98336503)(53.6336035,342.760709)(53.80353391,342.46188824)
\curveto(53.97930628,342.16891272)(54.06719682,341.81735057)(54.06720578,341.40720074)
\curveto(54.06719682,340.91500772)(53.9558688,340.32028175)(53.73322141,339.62302105)
\curveto(53.51641612,338.9257519)(53.24395545,338.1464558)(52.91583859,337.28513043)
\curveto(52.74590908,336.89255081)(52.66094822,336.53219961)(52.66095578,336.20407574)
\curveto(52.66094822,335.84665342)(52.7986434,335.66794266)(53.07404172,335.66794293)
\curveto(53.54278328,335.66794266)(53.93243133,335.91989553)(54.24298703,336.4238023)
\curveto(54.55938382,336.92770702)(54.78203985,337.46676898)(54.91095578,338.0409898)
\curveto(54.93438345,338.11129959)(54.98418809,338.1464558)(55.06036984,338.14645855)
\lineto(55.27130734,338.14645855)
\curveto(55.31817213,338.1464558)(55.35625803,338.13180738)(55.38556516,338.10251324)
\curveto(55.42071109,338.07321369)(55.4382892,338.03512779)(55.43829953,337.98825543)
\curveto(55.4382892,337.9765341)(55.43242983,337.95895599)(55.42072141,337.93552105)
\curveto(55.25664875,337.25583169)(54.96953966,336.6288792)(54.55939328,336.05466168)
\curveto(54.15508735,335.48044284)(53.64825192,335.19333376)(53.03888547,335.19333355)
\curveto(52.61700295,335.19333376)(52.25665175,335.3368883)(51.95783078,335.62399762)
\curveto(51.6589961,335.91696585)(51.50958219,336.27145768)(51.50958859,336.68747418)
\curveto(51.50958219,336.91012892)(51.55645714,337.14450368)(51.65021359,337.39059918)
\curveto(51.80255064,337.78317492)(51.97540203,338.25192445)(52.16876828,338.79684918)
\curveto(52.36797977,339.34176711)(52.52911242,339.86325096)(52.65216672,340.3613023)
\curveto(52.78106529,340.85934372)(52.84551835,341.2987964)(52.84552609,341.67966168)
\curveto(52.84551835,342.01363944)(52.77520592,342.29781884)(52.63458859,342.53220074)
\curveto(52.49981557,342.76656837)(52.26837049,342.88375575)(51.94025266,342.88376324)
\curveto(51.50079313,342.88375575)(51.09649666,342.78707616)(50.72736203,342.59372418)
\curveto(50.35821615,342.4003578)(50.03595085,342.14254556)(49.76056516,341.82028668)
\curveto(49.48517015,341.50387432)(49.23321728,341.12594501)(49.00470578,340.68649762)
\lineto(47.78302609,335.7909898)
\curveto(47.74200783,335.62692707)(47.64825792,335.48630221)(47.50177609,335.3691148)
\curveto(47.36114883,335.25192745)(47.20294587,335.19333376)(47.02716672,335.19333355)
\curveto(46.88068057,335.19333376)(46.75470413,335.24020871)(46.64923703,335.33395855)
\curveto(46.54376684,335.42770852)(46.49103252,335.55075527)(46.49103391,335.70309918)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.21369016,335.70309918)
\curveto(119.21368877,335.7734113)(119.21954814,335.82614562)(119.23126828,335.8613023)
\lineto(120.57599484,341.23141949)
\curveto(120.66388263,341.5653977)(120.7078279,341.85836615)(120.70783078,342.11032574)
\curveto(120.7078279,342.62594351)(120.53204682,342.88375575)(120.18048703,342.88376324)
\curveto(119.80548505,342.88375575)(119.52716502,342.65817004)(119.34552609,342.20700543)
\curveto(119.16388413,341.76168656)(118.98810306,341.19625744)(118.81818234,340.51071637)
\curveto(118.81818135,340.47555504)(118.80060324,340.44625819)(118.76544797,340.42282574)
\curveto(118.73029081,340.40524261)(118.69806428,340.39645355)(118.66876828,340.39645855)
\lineto(118.45783078,340.39645855)
\curveto(118.41681456,340.39645355)(118.38165835,340.41696135)(118.35236203,340.45798199)
\curveto(118.32306466,340.50485188)(118.30841624,340.54586747)(118.30841672,340.58102887)
\curveto(118.43732236,341.10250754)(118.56036911,341.54488991)(118.67755734,341.9081773)
\curveto(118.80060324,342.27145168)(118.98810306,342.60250604)(119.24005734,342.90134137)
\curveto(119.49786817,343.20016169)(119.81720379,343.3495756)(120.19806516,343.34958355)
\curveto(120.64923421,343.3495756)(121.04767131,343.20602106)(121.39337766,342.91891949)
\curveto(121.73907687,342.63766225)(121.91192826,342.27731105)(121.91193234,341.8378648)
\curveto(122.26934977,342.30660789)(122.68829467,342.67574815)(123.16876828,342.94528668)
\curveto(123.64923121,343.21481011)(124.15899632,343.3495756)(124.69806516,343.34958355)
\curveto(125.12579223,343.3495756)(125.49493249,343.27633349)(125.80548703,343.12985699)
\curveto(126.11602562,342.98336503)(126.35625975,342.760709)(126.52619016,342.46188824)
\curveto(126.70196253,342.16891272)(126.78985307,341.81735057)(126.78986203,341.40720074)
\curveto(126.78985307,340.91500772)(126.67852505,340.32028175)(126.45587766,339.62302105)
\curveto(126.23907237,338.9257519)(125.9666117,338.1464558)(125.63849484,337.28513043)
\curveto(125.46856533,336.89255081)(125.38360447,336.53219961)(125.38361203,336.20407574)
\curveto(125.38360447,335.84665342)(125.52129965,335.66794266)(125.79669797,335.66794293)
\curveto(126.26543953,335.66794266)(126.65508758,335.91989553)(126.96564328,336.4238023)
\curveto(127.28204007,336.92770702)(127.5046961,337.46676898)(127.63361203,338.0409898)
\curveto(127.6570397,338.11129959)(127.70684434,338.1464558)(127.78302609,338.14645855)
\lineto(127.99396359,338.14645855)
\curveto(128.04082838,338.1464558)(128.07891428,338.13180738)(128.10822141,338.10251324)
\curveto(128.14336734,338.07321369)(128.16094545,338.03512779)(128.16095578,337.98825543)
\curveto(128.16094545,337.9765341)(128.15508608,337.95895599)(128.14337766,337.93552105)
\curveto(127.979305,337.25583169)(127.69219591,336.6288792)(127.28204953,336.05466168)
\curveto(126.8777436,335.48044284)(126.37090817,335.19333376)(125.76154172,335.19333355)
\curveto(125.3396592,335.19333376)(124.979308,335.3368883)(124.68048703,335.62399762)
\curveto(124.38165235,335.91696585)(124.23223844,336.27145768)(124.23224484,336.68747418)
\curveto(124.23223844,336.91012892)(124.27911339,337.14450368)(124.37286984,337.39059918)
\curveto(124.52520689,337.78317492)(124.69805828,338.25192445)(124.89142453,338.79684918)
\curveto(125.09063602,339.34176711)(125.25176867,339.86325096)(125.37482297,340.3613023)
\curveto(125.50372154,340.85934372)(125.5681746,341.2987964)(125.56818234,341.67966168)
\curveto(125.5681746,342.01363944)(125.49786217,342.29781884)(125.35724484,342.53220074)
\curveto(125.22247182,342.76656837)(124.99102674,342.88375575)(124.66290891,342.88376324)
\curveto(124.22344938,342.88375575)(123.81915291,342.78707616)(123.45001828,342.59372418)
\curveto(123.0808724,342.4003578)(122.7586071,342.14254556)(122.48322141,341.82028668)
\curveto(122.2078264,341.50387432)(121.95587353,341.12594501)(121.72736203,340.68649762)
\lineto(120.50568234,335.7909898)
\curveto(120.46466408,335.62692707)(120.37091417,335.48630221)(120.22443234,335.3691148)
\curveto(120.08380508,335.25192745)(119.92560212,335.19333376)(119.74982297,335.19333355)
\curveto(119.60333682,335.19333376)(119.47736038,335.24020871)(119.37189328,335.33395855)
\curveto(119.26642309,335.42770852)(119.21368877,335.55075527)(119.21369016,335.70309918)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.82013547,338.72653668)
\lineto(128.82013547,339.84274762)
\lineto(133.58380734,339.84274762)
\lineto(133.58380734,338.72653668)
\lineto(128.82013547,338.72653668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.52619016,335.39548199)
\lineto(135.52619016,335.87888043)
\curveto(135.52618926,335.90817679)(135.537908,335.94040332)(135.56134641,335.97556012)
\lineto(138.35626828,339.06931012)
\curveto(138.77813913,339.52633724)(139.12091223,339.91012592)(139.38458859,340.2206773)
\curveto(139.64825545,340.53121904)(139.90899738,340.88864056)(140.16681516,341.29294293)
\curveto(140.42462186,341.6972335)(140.6267701,342.10738934)(140.77326047,342.52341168)
\curveto(140.92559792,342.94527913)(141.00176972,343.39059118)(141.00177609,343.85934918)
\curveto(141.00176972,344.35152772)(140.9109495,344.82027725)(140.72931516,345.26559918)
\curveto(140.54766861,345.71676073)(140.27520795,346.07711194)(139.91193234,346.34665387)
\curveto(139.55450554,346.6161739)(139.12091223,346.75093939)(138.61115109,346.75095074)
\curveto(138.08966326,346.75093939)(137.62091373,346.59273642)(137.20490109,346.27634137)
\curveto(136.78888331,345.96578392)(136.49591485,345.56148745)(136.32599484,345.06345074)
\curveto(136.3728681,345.07515981)(136.43732116,345.08101918)(136.51935422,345.08102887)
\curveto(136.78888331,345.08101918)(137.01739871,344.99019896)(137.20490109,344.80856793)
\curveto(137.3982577,344.62691807)(137.49493729,344.39254331)(137.49494016,344.10544293)
\curveto(137.49493729,343.83004387)(137.3982577,343.5956691)(137.20490109,343.40231793)
\curveto(137.01739871,343.21481011)(136.78888331,343.1210602)(136.51935422,343.12106793)
\curveto(136.23810261,343.1210602)(136.00079816,343.21773979)(135.80744016,343.41110699)
\curveto(135.61993917,343.61031753)(135.52618926,343.84176261)(135.52619016,344.10544293)
\curveto(135.52618926,344.55660564)(135.61115011,344.97848022)(135.78107297,345.37106793)
\curveto(135.95099352,345.76949506)(136.19415734,346.1210572)(136.51056516,346.42575543)
\curveto(136.83282858,346.73629096)(137.19317978,346.97359541)(137.59161984,347.13766949)
\curveto(137.99591335,347.30172009)(138.4236473,347.38375125)(138.87482297,347.38376324)
\curveto(139.56036491,347.38375125)(140.19903615,347.23726703)(140.79083859,346.94431012)
\curveto(141.38262872,346.65718948)(141.85137825,346.24703364)(142.19708859,345.71384137)
\curveto(142.54278381,345.18648783)(142.7156352,344.56832438)(142.71564328,343.85934918)
\curveto(142.7156352,343.33785686)(142.6013775,342.84274017)(142.37286984,342.37399762)
\curveto(142.1443467,341.90524111)(141.85137825,341.47750716)(141.49396359,341.09079449)
\curveto(141.13653521,340.7099298)(140.67950442,340.27633649)(140.12286984,339.79001324)
\curveto(139.56622428,339.30368121)(139.20001371,338.97848622)(139.02423703,338.8144273)
\lineto(136.98517453,336.85446637)
\lineto(138.71661984,336.85446637)
\curveto(139.56622428,336.85446491)(140.27520795,336.86032428)(140.84357297,336.87204449)
\curveto(141.41778493,336.88962112)(141.72247213,336.9130586)(141.75763547,336.94235699)
\curveto(141.8982532,337.09469904)(142.04180774,337.64840943)(142.18829953,338.6034898)
\lineto(142.71564328,338.6034898)
\lineto(142.20587766,335.39548199)
\lineto(135.52619016,335.39548199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51203,265.39608854)
\lineto(270.51203,305.39608854)
\lineto(270.51203,305.39608854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.51203,285.39608854)
\lineto(290.51203,285.39608854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.51203,305.39570593)
\curveto(310.51203,294.35001114)(301.55772532,285.39570622)(290.51203054,285.39570593)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51203,265.39598854)
\lineto(230.51203,305.39598854)
\lineto(230.51203,305.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.51203,285.39598854)
\lineto(250.51203,285.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.51203,285.39571593)
\curveto(265.51203,282.63429218)(267.75060625,280.39571593)(270.51203,280.39571593)
\curveto(273.27345375,280.39571593)(275.51203,282.63429218)(275.51203,285.39571593)
\curveto(275.51203,288.15713968)(273.27345375,290.39571593)(270.51203,290.39571593)
\curveto(267.75060625,290.39571593)(265.51203,288.15713968)(265.51203,285.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.51203,285.39571593)
\curveto(225.51203,282.63429218)(227.75060625,280.39571593)(230.51203,280.39571593)
\curveto(233.27345375,280.39571593)(235.51203,282.63429218)(235.51203,285.39571593)
\curveto(235.51203,288.15713968)(233.27345375,290.39571593)(230.51203,290.39571593)
\curveto(227.75060625,290.39571593)(225.51203,288.15713968)(225.51203,285.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.51203,305.39578854)
\lineto(310.51203,325.39578854)
\lineto(310.51203,325.39578854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51203,305.39568854)
\lineto(270.51203,325.39568854)
\lineto(270.51203,325.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51203,305.39568854)
\lineto(230.51203,325.39568854)
\lineto(230.51203,325.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51203,265.39598854)
\lineto(190.51203,305.39598854)
\lineto(190.51203,305.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.51203,285.39598854)
\lineto(210.51203,285.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.51203,285.39571593)
\curveto(185.51203,282.63429218)(187.75060625,280.39571593)(190.51203,280.39571593)
\curveto(193.27345375,280.39571593)(195.51203,282.63429218)(195.51203,285.39571593)
\curveto(195.51203,288.15713968)(193.27345375,290.39571593)(190.51203,290.39571593)
\curveto(187.75060625,290.39571593)(185.51203,288.15713968)(185.51203,285.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51203,305.39568854)
\lineto(190.51203,325.39568854)
\lineto(190.51203,325.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.51203,225.39598854)
\lineto(90.51203,265.39598854)
\lineto(90.51203,265.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.51203,245.39598854)
\lineto(70.51203,245.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.51203,245.39571593)
\curveto(95.51203,242.63429218)(93.27345375,240.39571593)(90.51203,240.39571593)
\curveto(87.75060625,240.39571593)(85.51203,242.63429218)(85.51203,245.39571593)
\curveto(85.51203,248.15713968)(87.75060625,250.39571593)(90.51203,250.39571593)
\curveto(93.27345375,250.39571593)(95.51203,248.15713968)(95.51203,245.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.51203,225.39598854)
\lineto(130.51203,265.39598854)
\lineto(130.51203,265.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.51203,245.39598854)
\lineto(110.51203,245.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51203,245.39571593)
\curveto(135.51203,242.63429218)(133.27345375,240.39571593)(130.51203,240.39571593)
\curveto(127.75060625,240.39571593)(125.51203,242.63429218)(125.51203,245.39571593)
\curveto(125.51203,248.15713968)(127.75060625,250.39571593)(130.51203,250.39571593)
\curveto(133.27345375,250.39571593)(135.51203,248.15713968)(135.51203,245.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.51203,265.39570593)
\curveto(50.51203,254.35001114)(59.46633468,245.39570622)(70.51202946,245.39570593)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.51203,185.39598854)
\lineto(130.51203,225.39598854)
\lineto(130.51203,225.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.51203,205.39598854)
\lineto(110.51203,205.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51203,205.39571593)
\curveto(135.51203,202.63429218)(133.27345375,200.39571593)(130.51203,200.39571593)
\curveto(127.75060625,200.39571593)(125.51203,202.63429218)(125.51203,205.39571593)
\curveto(125.51203,208.15713968)(127.75060625,210.39571593)(130.51203,210.39571593)
\curveto(133.27345375,210.39571593)(135.51203,208.15713968)(135.51203,205.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.51203,225.39570593)
\curveto(90.51203,214.35001114)(99.46633468,205.39570622)(110.51202946,205.39570593)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.51203,265.39598854)
\lineto(50.51203,305.39598854)
\lineto(50.51203,305.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.51203,285.39598854)
\lineto(70.51203,285.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.51203,265.39598854)
\lineto(90.51203,305.39598854)
\lineto(90.51203,305.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.51203,285.39598854)
\lineto(110.51203,285.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.51203,285.39571593)
\curveto(85.51203,282.63429218)(87.75060625,280.39571593)(90.51203,280.39571593)
\curveto(93.27345375,280.39571593)(95.51203,282.63429218)(95.51203,285.39571593)
\curveto(95.51203,288.15713968)(93.27345375,290.39571593)(90.51203,290.39571593)
\curveto(87.75060625,290.39571593)(85.51203,288.15713968)(85.51203,285.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.51203,285.39571593)
\curveto(45.51203,282.63429218)(47.75060625,280.39571593)(50.51203,280.39571593)
\curveto(53.27345375,280.39571593)(55.51203,282.63429218)(55.51203,285.39571593)
\curveto(55.51203,288.15713968)(53.27345375,290.39571593)(50.51203,290.39571593)
\curveto(47.75060625,290.39571593)(45.51203,288.15713968)(45.51203,285.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.51203,325.39538854)
\lineto(50.51203,305.39538854)
\lineto(50.51203,305.39538854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.51203,305.39568854)
\lineto(90.51203,325.39568854)
\lineto(90.51203,325.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.51203,265.39598854)
\lineto(130.51203,305.39598854)
\lineto(130.51203,305.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.51203,285.39598854)
\lineto(150.51203,285.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.51203,285.39571593)
\curveto(125.51203,282.63429218)(127.75060625,280.39571593)(130.51203,280.39571593)
\curveto(133.27345375,280.39571593)(135.51203,282.63429218)(135.51203,285.39571593)
\curveto(135.51203,288.15713968)(133.27345375,290.39571593)(130.51203,290.39571593)
\curveto(127.75060625,290.39571593)(125.51203,288.15713968)(125.51203,285.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.51203,305.39568854)
\lineto(130.51203,325.39568854)
\lineto(130.51203,325.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51203,225.39598854)
\lineto(270.51203,265.39598854)
\lineto(270.51203,265.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.51203,245.39598854)
\lineto(250.51203,245.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51203,225.39598854)
\lineto(230.51203,265.39598854)
\lineto(230.51203,265.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.51203,245.39598854)
\lineto(210.51203,245.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.51203,245.39571593)
\curveto(235.51203,242.63429218)(233.27345375,240.39571593)(230.51203,240.39571593)
\curveto(227.75060625,240.39571593)(225.51203,242.63429218)(225.51203,245.39571593)
\curveto(225.51203,248.15713968)(227.75060625,250.39571593)(230.51203,250.39571593)
\curveto(233.27345375,250.39571593)(235.51203,248.15713968)(235.51203,245.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51203,245.39571593)
\curveto(275.51203,242.63429218)(273.27345375,240.39571593)(270.51203,240.39571593)
\curveto(267.75060625,240.39571593)(265.51203,242.63429218)(265.51203,245.39571593)
\curveto(265.51203,248.15713968)(267.75060625,250.39571593)(270.51203,250.39571593)
\curveto(273.27345375,250.39571593)(275.51203,248.15713968)(275.51203,245.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51203,225.39598854)
\lineto(190.51203,265.39598854)
\lineto(190.51203,265.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.51203,245.39598854)
\lineto(170.51203,245.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.51203,245.39571593)
\curveto(195.51203,242.63429218)(193.27345375,240.39571593)(190.51203,240.39571593)
\curveto(187.75060625,240.39571593)(185.51203,242.63429218)(185.51203,245.39571593)
\curveto(185.51203,248.15713968)(187.75060625,250.39571593)(190.51203,250.39571593)
\curveto(193.27345375,250.39571593)(195.51203,248.15713968)(195.51203,245.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51203,185.39598854)
\lineto(270.51203,225.39598854)
\lineto(270.51203,225.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.51203,205.39598854)
\lineto(250.51203,205.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51203,185.39618854)
\lineto(230.51203,225.39618854)
\lineto(230.51203,225.39618854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.51203,205.39598854)
\lineto(210.51203,205.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.51203,205.39571593)
\curveto(235.51203,202.63429218)(233.27345375,200.39571593)(230.51203,200.39571593)
\curveto(227.75060625,200.39571593)(225.51203,202.63429218)(225.51203,205.39571593)
\curveto(225.51203,208.15713968)(227.75060625,210.39571593)(230.51203,210.39571593)
\curveto(233.27345375,210.39571593)(235.51203,208.15713968)(235.51203,205.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51203,205.39571593)
\curveto(275.51203,202.63429218)(273.27345375,200.39571593)(270.51203,200.39571593)
\curveto(267.75060625,200.39571593)(265.51203,202.63429218)(265.51203,205.39571593)
\curveto(265.51203,208.15713968)(267.75060625,210.39571593)(270.51203,210.39571593)
\curveto(273.27345375,210.39571593)(275.51203,208.15713968)(275.51203,205.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51203,185.39618854)
\lineto(190.51203,225.39618854)
\lineto(190.51203,225.39618854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.51203,205.39598854)
\lineto(170.51203,205.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.51203,205.39571593)
\curveto(195.51203,202.63429218)(193.27345375,200.39571593)(190.51203,200.39571593)
\curveto(187.75060625,200.39571593)(185.51203,202.63429218)(185.51203,205.39571593)
\curveto(185.51203,208.15713968)(187.75060625,210.39571593)(190.51203,210.39571593)
\curveto(193.27345375,210.39571593)(195.51203,208.15713968)(195.51203,205.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.51203,205.39568854)
\lineto(290.51203,205.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.51203,245.39568854)
\lineto(290.51203,245.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.51203,205.39568854)
\lineto(330.51203,205.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.51203,205.39568854)
\lineto(370.51203,205.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.51203,245.39568854)
\lineto(330.51203,245.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.51203,245.39568854)
\lineto(370.51203,245.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(470.51203,245.39568854)
\lineto(430.51203,245.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.51203,185.39567116)
\curveto(450.51203,196.44136595)(441.55772532,205.39567087)(430.51203054,205.39567116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51203,225.39567116)
\curveto(490.51203,236.44136595)(481.55772532,245.39567087)(470.51203054,245.39567116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.51203,265.39567116)
\curveto(10.51203,276.44136595)(19.46633468,285.39567087)(30.51202946,285.39567116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.51203,145.39568854)
\lineto(450.51203,185.39568854)
\lineto(450.51203,185.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51203,185.39568854)
\lineto(490.51203,225.39568854)
\lineto(490.51203,225.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.51203,225.39568854)
\lineto(10.51203,265.39568854)
\lineto(10.51203,265.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.51203,105.39568854)
\lineto(450.51203,145.39568854)
\lineto(450.51203,145.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.51203,65.39568854)
\lineto(450.51203,105.39568854)
\lineto(450.51203,105.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51203,145.39568854)
\lineto(490.51203,185.39568854)
\lineto(490.51203,185.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.51203,185.39568854)
\lineto(10.51203,225.39568854)
\lineto(10.51203,225.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.51203,145.39568854)
\lineto(10.51203,185.39568854)
\lineto(10.51203,185.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51203,105.39568854)
\lineto(490.51203,145.39568854)
\lineto(490.51203,145.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51203,65.39568854)
\lineto(490.51203,105.39568854)
\lineto(490.51203,105.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.51203,105.39568854)
\lineto(10.51203,145.39568854)
\lineto(10.51203,145.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.51203,65.39568854)
\lineto(10.51203,105.39568854)
\lineto(10.51203,105.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.51203,25.39568854)
\lineto(450.51203,65.39568854)
\lineto(450.51203,65.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51203,25.39568854)
\lineto(490.51203,65.39568854)
\lineto(490.51203,65.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.51203,25.39568854)
\lineto(10.51203,65.39568854)
\lineto(10.51203,65.39568854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.51203,35.39568854)
\lineto(440.51203,35.39568854)
\lineto(450.51203,45.39568854)
\lineto(460.51203,35.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.51203,35.39568854)
\lineto(440.51203,35.39568854)
\lineto(450.51203,45.39568854)
\lineto(460.51203,35.39568854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.51203,35.39568854)
\lineto(480.51203,35.39568854)
\lineto(490.51203,45.39568854)
\lineto(500.51203,35.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.51203,35.39568854)
\lineto(480.51203,35.39568854)
\lineto(490.51203,45.39568854)
\lineto(500.51203,35.39568854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.51203,45.39568854)
\lineto(20.51203,45.39568854)
\lineto(10.51203,35.39568854)
\lineto(0.51203,45.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.51203,45.39568854)
\lineto(20.51203,45.39568854)
\lineto(10.51203,35.39568854)
\lineto(0.51203,45.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.51203,205.39568854)
\lineto(430.51203,205.39568854)
\lineto(430.51203,205.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.51203,245.39568854)
\lineto(430.51203,245.39568854)
\lineto(430.51203,245.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.51203,25.39568854)
\lineto(310.51203,45.39568854)
\lineto(310.51203,45.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.51203,45.39578116)
\curveto(310.51203,56.44147595)(301.55772532,65.39578087)(290.51203054,65.39578116)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.51203,35.39568854)
\lineto(300.51203,35.39568854)
\lineto(310.51203,45.39568854)
\lineto(320.51203,35.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.51203,35.39568854)
\lineto(300.51203,35.39568854)
\lineto(310.51203,45.39568854)
\lineto(320.51203,35.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51203,125.39618854)
\lineto(190.51203,165.39618854)
\lineto(190.51203,165.39618854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.51203,145.39608854)
\lineto(170.51203,145.39608854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51203,125.39618854)
\lineto(230.51203,165.39618854)
\lineto(230.51203,165.39618854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.51203,145.39598854)
\lineto(210.51203,145.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.51203,145.39571593)
\curveto(195.51203,142.63429218)(193.27345375,140.39571593)(190.51203,140.39571593)
\curveto(187.75060625,140.39571593)(185.51203,142.63429218)(185.51203,145.39571593)
\curveto(185.51203,148.15713968)(187.75060625,150.39571593)(190.51203,150.39571593)
\curveto(193.27345375,150.39571593)(195.51203,148.15713968)(195.51203,145.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.51203,145.39571593)
\curveto(235.51203,142.63429218)(233.27345375,140.39571593)(230.51203,140.39571593)
\curveto(227.75060625,140.39571593)(225.51203,142.63429218)(225.51203,145.39571593)
\curveto(225.51203,148.15713968)(227.75060625,150.39571593)(230.51203,150.39571593)
\curveto(233.27345375,150.39571593)(235.51203,148.15713968)(235.51203,145.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51203,125.39598854)
\lineto(270.51203,165.39598854)
\lineto(270.51203,165.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.51203,145.39598854)
\lineto(250.51203,145.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51203,145.39571593)
\curveto(275.51203,142.63429218)(273.27345375,140.39571593)(270.51203,140.39571593)
\curveto(267.75060625,140.39571593)(265.51203,142.63429218)(265.51203,145.39571593)
\curveto(265.51203,148.15713968)(267.75060625,150.39571593)(270.51203,150.39571593)
\curveto(273.27345375,150.39571593)(275.51203,148.15713968)(275.51203,145.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51203,85.39598854)
\lineto(230.51203,125.39598854)
\lineto(230.51203,125.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.51203,105.39598854)
\lineto(210.51203,105.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.51203,105.39571593)
\curveto(235.51203,102.63429218)(233.27345375,100.39571593)(230.51203,100.39571593)
\curveto(227.75060625,100.39571593)(225.51203,102.63429218)(225.51203,105.39571593)
\curveto(225.51203,108.15713968)(227.75060625,110.39571593)(230.51203,110.39571593)
\curveto(233.27345375,110.39571593)(235.51203,108.15713968)(235.51203,105.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51203,85.39598854)
\lineto(270.51203,125.39598854)
\lineto(270.51203,125.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.51203,105.39598854)
\lineto(250.51203,105.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51203,105.39571593)
\curveto(275.51203,102.63429218)(273.27345375,100.39571593)(270.51203,100.39571593)
\curveto(267.75060625,100.39571593)(265.51203,102.63429218)(265.51203,105.39571593)
\curveto(265.51203,108.15713968)(267.75060625,110.39571593)(270.51203,110.39571593)
\curveto(273.27345375,110.39571593)(275.51203,108.15713968)(275.51203,105.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51203,125.39570493)
\curveto(190.51203,114.35001014)(199.46633468,105.39570522)(210.51202946,105.39570493)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51203,45.39598854)
\lineto(270.51203,85.39598854)
\lineto(270.51203,85.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.51203,65.39598854)
\lineto(250.51203,65.39598854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51203,65.39571593)
\curveto(275.51203,62.63429218)(273.27345375,60.39571593)(270.51203,60.39571593)
\curveto(267.75060625,60.39571593)(265.51203,62.63429218)(265.51203,65.39571593)
\curveto(265.51203,68.15713968)(267.75060625,70.39571593)(270.51203,70.39571593)
\curveto(273.27345375,70.39571593)(275.51203,68.15713968)(275.51203,65.39571593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51203,85.39570493)
\curveto(230.51203,74.35001014)(239.46633468,65.39570522)(250.51202946,65.39570493)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.51203,105.39568854)
\lineto(290.51203,105.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.51203,145.39568854)
\lineto(290.51203,145.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.51203,145.39568854)
\lineto(330.51203,145.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.51203,85.39568116)
\curveto(350.51203,96.44137595)(341.55772532,105.39568087)(330.51203054,105.39568116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.51203,125.39567116)
\curveto(390.51203,136.44136595)(381.55772532,145.39567087)(370.51203054,145.39567116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.51203,45.39568854)
\lineto(350.51203,85.39568854)
\lineto(350.51203,85.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.51203,85.39568854)
\lineto(390.51203,125.39568854)
\lineto(390.51203,125.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.51203,45.39568854)
\lineto(390.51203,85.39568854)
\lineto(390.51203,85.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.51203,25.39568854)
\lineto(350.51203,45.39568854)
\lineto(350.51203,45.39568854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.51203,35.39568854)
\lineto(340.51203,35.39568854)
\lineto(350.51203,45.39568854)
\lineto(360.51203,35.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.51203,35.39568854)
\lineto(340.51203,35.39568854)
\lineto(350.51203,45.39568854)
\lineto(360.51203,35.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.51203,25.39568854)
\lineto(390.51203,45.39568854)
\lineto(390.51203,45.39568854)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.51203,35.39568854)
\lineto(380.51203,35.39568854)
\lineto(390.51203,45.39568854)
\lineto(400.51203,35.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.51203,35.39568854)
\lineto(380.51203,35.39568854)
\lineto(390.51203,45.39568854)
\lineto(400.51203,35.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51203,25.39568854)
\lineto(270.51203,45.39568854)
\lineto(270.51203,45.39568854)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.49298703,245.39157574)
\curveto(166.49298854,245.12204575)(166.39337927,244.89060067)(166.19415891,244.6972398)
\curveto(165.99494217,244.50388231)(165.76349708,244.40720272)(165.49982297,244.40720074)
\curveto(165.33576314,244.40720272)(165.17463049,244.45114799)(165.01642453,244.53903668)
\curveto(164.85822455,244.62692906)(164.7351778,244.74997581)(164.64728391,244.9081773)
\curveto(164.55939673,245.06638175)(164.51545146,245.2275144)(164.51544797,245.39157574)
\curveto(164.51545146,245.65524835)(164.61213105,245.88669343)(164.80548703,246.08591168)
\curveto(164.99884941,246.28513053)(165.23029449,246.3847398)(165.49982297,246.3847398)
\curveto(165.76349708,246.3847398)(165.99494217,246.28513053)(166.19415891,246.08591168)
\curveto(166.39337927,245.88669343)(166.49298854,245.65524835)(166.49298703,245.39157574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.50079953,245.39157574)
\curveto(161.50080104,245.12204575)(161.40119177,244.89060067)(161.20197141,244.6972398)
\curveto(161.00275467,244.50388231)(160.77130958,244.40720272)(160.50763547,244.40720074)
\curveto(160.34357564,244.40720272)(160.18244299,244.45114799)(160.02423703,244.53903668)
\curveto(159.86603705,244.62692906)(159.7429903,244.74997581)(159.65509641,244.9081773)
\curveto(159.56720923,245.06638175)(159.52326396,245.2275144)(159.52326047,245.39157574)
\curveto(159.52326396,245.65524835)(159.61994355,245.88669343)(159.81329953,246.08591168)
\curveto(160.00666191,246.28513053)(160.23810699,246.3847398)(160.50763547,246.3847398)
\curveto(160.77130958,246.3847398)(161.00275467,246.28513053)(161.20197141,246.08591168)
\curveto(161.40119177,245.88669343)(161.50080104,245.65524835)(161.50079953,245.39157574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.50861203,245.39157574)
\curveto(156.50861354,245.12204575)(156.40900427,244.89060067)(156.20978391,244.6972398)
\curveto(156.01056717,244.50388231)(155.77912208,244.40720272)(155.51544797,244.40720074)
\curveto(155.35138814,244.40720272)(155.19025549,244.45114799)(155.03204953,244.53903668)
\curveto(154.87384955,244.62692906)(154.7508028,244.74997581)(154.66290891,244.9081773)
\curveto(154.57502173,245.06638175)(154.53107646,245.2275144)(154.53107297,245.39157574)
\curveto(154.53107646,245.65524835)(154.62775605,245.88669343)(154.82111203,246.08591168)
\curveto(155.01447441,246.28513053)(155.24591949,246.3847398)(155.51544797,246.3847398)
\curveto(155.77912208,246.3847398)(156.01056717,246.28513053)(156.20978391,246.08591168)
\curveto(156.40900427,245.88669343)(156.50861354,245.65524835)(156.50861203,245.39157574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.50763547,169.41501324)
\curveto(230.23810548,169.41501173)(230.0066604,169.51462101)(229.81329953,169.71384137)
\curveto(229.61994204,169.91305811)(229.52326245,170.14450319)(229.52326047,170.4081773)
\curveto(229.52326245,170.57223714)(229.56720771,170.73336979)(229.65509641,170.89157574)
\curveto(229.74298879,171.04977572)(229.86603554,171.17282247)(230.02423703,171.26071637)
\curveto(230.18244147,171.34860355)(230.34357413,171.39254882)(230.50763547,171.3925523)
\curveto(230.77130807,171.39254882)(231.00275315,171.29586922)(231.20197141,171.10251324)
\curveto(231.40119026,170.90915086)(231.50079953,170.67770578)(231.50079953,170.4081773)
\curveto(231.50079953,170.14450319)(231.40119026,169.91305811)(231.20197141,169.71384137)
\curveto(231.00275315,169.51462101)(230.77130807,169.41501173)(230.50763547,169.41501324)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.50763547,174.40720074)
\curveto(230.23810548,174.40719923)(230.0066604,174.50680851)(229.81329953,174.70602887)
\curveto(229.61994204,174.90524561)(229.52326245,175.13669069)(229.52326047,175.4003648)
\curveto(229.52326245,175.56442464)(229.56720771,175.72555729)(229.65509641,175.88376324)
\curveto(229.74298879,176.04196322)(229.86603554,176.16500997)(230.02423703,176.25290387)
\curveto(230.18244147,176.34079105)(230.34357413,176.38473632)(230.50763547,176.3847398)
\curveto(230.77130807,176.38473632)(231.00275315,176.28805672)(231.20197141,176.09470074)
\curveto(231.40119026,175.90133836)(231.50079953,175.66989328)(231.50079953,175.4003648)
\curveto(231.50079953,175.13669069)(231.40119026,174.90524561)(231.20197141,174.70602887)
\curveto(231.00275315,174.50680851)(230.77130807,174.40719923)(230.50763547,174.40720074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.50763547,179.39938824)
\curveto(230.23810548,179.39938673)(230.0066604,179.49899601)(229.81329953,179.69821637)
\curveto(229.61994204,179.89743311)(229.52326245,180.12887819)(229.52326047,180.3925523)
\curveto(229.52326245,180.55661214)(229.56720771,180.71774479)(229.65509641,180.87595074)
\curveto(229.74298879,181.03415072)(229.86603554,181.15719747)(230.02423703,181.24509137)
\curveto(230.18244147,181.33297855)(230.34357413,181.37692382)(230.50763547,181.3769273)
\curveto(230.77130807,181.37692382)(231.00275315,181.28024422)(231.20197141,181.08688824)
\curveto(231.40119026,180.89352586)(231.50079953,180.66208078)(231.50079953,180.3925523)
\curveto(231.50079953,180.12887819)(231.40119026,179.89743311)(231.20197141,179.69821637)
\curveto(231.00275315,179.49899601)(230.77130807,179.39938673)(230.50763547,179.39938824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.73824898,171.16390388)
\curveto(164.54766357,170.97331633)(164.31357279,170.88009433)(164.03597594,170.88423762)
\curveto(163.75838403,170.88838073)(163.52636485,170.98367433)(163.3399177,171.17011868)
\curveto(163.22391128,171.2861279)(163.14104728,171.43113989)(163.09132547,171.60515508)
\curveto(163.04161049,171.77916866)(163.04161049,171.95318304)(163.09132547,172.12719876)
\curveto(163.14104728,172.30121182)(163.22391128,172.4462238)(163.3399177,172.56223516)
\curveto(163.52636485,172.74867738)(163.75838403,172.84397097)(164.03597594,172.84811622)
\curveto(164.31357279,172.85225737)(164.54766357,172.75903538)(164.73824898,172.56844996)
\curveto(164.92469474,172.38200421)(165.01791673,172.14791343)(165.01791524,171.86617692)
\curveto(165.01791673,171.58443828)(164.92469474,171.3503475)(164.73824898,171.16390388)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.20823935,174.69391351)
\curveto(161.01765393,174.50332596)(160.78356315,174.41010397)(160.5059663,174.41424726)
\curveto(160.2283744,174.41839037)(159.99635522,174.51368396)(159.80990806,174.70012832)
\curveto(159.69390164,174.81613753)(159.61103765,174.96114952)(159.56131584,175.13516472)
\curveto(159.51160086,175.30917829)(159.51160086,175.48319268)(159.56131584,175.65720839)
\curveto(159.61103765,175.83122145)(159.69390164,175.97623344)(159.80990806,176.09224479)
\curveto(159.99635522,176.27868701)(160.2283744,176.3739806)(160.5059663,176.37812585)
\curveto(160.78356315,176.382267)(161.01765393,176.28904501)(161.20823935,176.0984596)
\curveto(161.3946851,175.91201384)(161.48790709,175.67792306)(161.4879056,175.39618656)
\curveto(161.48790709,175.11444791)(161.3946851,174.88035713)(161.20823935,174.69391351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.67822971,178.22392315)
\curveto(157.4876443,178.0333356)(157.25355352,177.9401136)(156.97595667,177.94425689)
\curveto(156.69836476,177.9484)(156.46634558,178.04369359)(156.27989843,178.23013795)
\curveto(156.16389201,178.34614717)(156.08102802,178.49115916)(156.0313062,178.66517435)
\curveto(155.98159122,178.83918793)(155.98159122,179.01320231)(156.0313062,179.18721803)
\curveto(156.08102802,179.36123108)(156.16389201,179.50624307)(156.27989843,179.62225443)
\curveto(156.46634558,179.80869665)(156.69836476,179.90399024)(156.97595667,179.90813549)
\curveto(157.25355352,179.91227664)(157.4876443,179.81905465)(157.67822971,179.62846923)
\curveto(157.86467547,179.44202348)(157.95789746,179.2079327)(157.95789597,178.92619619)
\curveto(157.95789746,178.64445754)(157.86467547,178.41036676)(157.67822971,178.22392315)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.74433425,169.62160705)
\curveto(414.9349218,169.43102164)(415.02814379,169.19693086)(415.0240005,168.91933401)
\curveto(415.01985739,168.64174211)(414.9245638,168.40972293)(414.73811944,168.22327577)
\curveto(414.62211022,168.10726935)(414.47709824,168.02440536)(414.30308304,167.97468355)
\curveto(414.12906946,167.92496857)(413.95505508,167.92496857)(413.78103936,167.97468355)
\curveto(413.60702631,168.02440536)(413.46201432,168.10726935)(413.34600297,168.22327577)
\curveto(413.15956075,168.40972293)(413.06426715,168.64174211)(413.0601219,168.91933401)
\curveto(413.05598075,169.19693086)(413.14920275,169.43102164)(413.33978816,169.62160705)
\curveto(413.52623392,169.80805281)(413.7603247,169.9012748)(414.0420612,169.90127331)
\curveto(414.32379985,169.9012748)(414.55789063,169.80805281)(414.74433425,169.62160705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.21432461,166.09159742)
\curveto(411.40491216,165.90101201)(411.49813416,165.66692123)(411.49399087,165.38932438)
\curveto(411.48984776,165.11173247)(411.39455416,164.87971329)(411.20810981,164.69326614)
\curveto(411.09210059,164.57725972)(410.9470886,164.49439572)(410.77307341,164.44467391)
\curveto(410.59905983,164.39495893)(410.42504545,164.39495893)(410.25102973,164.44467391)
\curveto(410.07701667,164.49439572)(409.93200469,164.57725972)(409.81599333,164.69326614)
\curveto(409.62955111,164.87971329)(409.53425752,165.11173247)(409.53011227,165.38932438)
\curveto(409.52597112,165.66692123)(409.61919311,165.90101201)(409.80977853,166.09159742)
\curveto(409.99622428,166.27804318)(410.23031506,166.37126517)(410.51205157,166.37126368)
\curveto(410.79379021,166.37126517)(411.02788099,166.27804318)(411.21432461,166.09159742)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.68431498,162.56158779)
\curveto(407.87490253,162.37100237)(407.96812452,162.13691159)(407.96398123,161.85931474)
\curveto(407.95983812,161.58172284)(407.86454453,161.34970366)(407.67810017,161.1632565)
\curveto(407.56209096,161.04725008)(407.41707897,160.96438609)(407.24306377,160.91466428)
\curveto(407.0690502,160.8649493)(406.89503581,160.8649493)(406.7210201,160.91466428)
\curveto(406.54700704,160.96438609)(406.40199505,161.04725008)(406.2859837,161.1632565)
\curveto(406.09954148,161.34970366)(406.00424789,161.58172284)(406.00010264,161.85931474)
\curveto(405.99596149,162.13691159)(406.08918348,162.37100237)(406.27976889,162.56158779)
\curveto(406.46621465,162.74803354)(406.70030543,162.84125553)(406.98204193,162.84125404)
\curveto(407.26378058,162.84125553)(407.49787136,162.74803354)(407.68431498,162.56158779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.49298703,40.39111798)
\curveto(426.49298854,40.12158799)(426.39337927,39.89014291)(426.19415891,39.69678204)
\curveto(425.99494217,39.50342455)(425.76349708,39.40674496)(425.49982297,39.40674298)
\curveto(425.33576314,39.40674496)(425.17463049,39.45069022)(425.01642453,39.53857892)
\curveto(424.85822455,39.6264713)(424.7351778,39.74951805)(424.64728391,39.90771954)
\curveto(424.55939673,40.06592398)(424.51545146,40.22705664)(424.51544797,40.39111798)
\curveto(424.51545146,40.65479058)(424.61213105,40.88623566)(424.80548703,41.08545392)
\curveto(424.99884941,41.28467277)(425.23029449,41.38428204)(425.49982297,41.38428204)
\curveto(425.76349708,41.38428204)(425.99494217,41.28467277)(426.19415891,41.08545392)
\curveto(426.39337927,40.88623566)(426.49298854,40.65479058)(426.49298703,40.39111798)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.50079953,40.39111798)
\curveto(421.50080104,40.12158799)(421.40119177,39.89014291)(421.20197141,39.69678204)
\curveto(421.00275467,39.50342455)(420.77130958,39.40674496)(420.50763547,39.40674298)
\curveto(420.34357564,39.40674496)(420.18244299,39.45069022)(420.02423703,39.53857892)
\curveto(419.86603705,39.6264713)(419.7429903,39.74951805)(419.65509641,39.90771954)
\curveto(419.56720923,40.06592398)(419.52326396,40.22705664)(419.52326047,40.39111798)
\curveto(419.52326396,40.65479058)(419.61994355,40.88623566)(419.81329953,41.08545392)
\curveto(420.00666191,41.28467277)(420.23810699,41.38428204)(420.50763547,41.38428204)
\curveto(420.77130958,41.38428204)(421.00275467,41.28467277)(421.20197141,41.08545392)
\curveto(421.40119177,40.88623566)(421.50080104,40.65479058)(421.50079953,40.39111798)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.50861203,40.39111798)
\curveto(416.50861354,40.12158799)(416.40900427,39.89014291)(416.20978391,39.69678204)
\curveto(416.01056717,39.50342455)(415.77912208,39.40674496)(415.51544797,39.40674298)
\curveto(415.35138814,39.40674496)(415.19025549,39.45069022)(415.03204953,39.53857892)
\curveto(414.87384955,39.6264713)(414.7508028,39.74951805)(414.66290891,39.90771954)
\curveto(414.57502173,40.06592398)(414.53107646,40.22705664)(414.53107297,40.39111798)
\curveto(414.53107646,40.65479058)(414.62775605,40.88623566)(414.82111203,41.08545392)
\curveto(415.01447441,41.28467277)(415.24591949,41.38428204)(415.51544797,41.38428204)
\curveto(415.77912208,41.38428204)(416.01056717,41.28467277)(416.20978391,41.08545392)
\curveto(416.40900427,40.88623566)(416.50861354,40.65479058)(416.50861203,40.39111798)
}
}
\end{pspicture}


==> diagrams/proof-big-f-id-1-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-198.7](533.52294922,407.3828125)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(527.61669922,0.39551045)
\lineto(527.61669922,1.02832295)
\curveto(529.11669605,1.02832232)(529.8666953,1.21875181)(529.86669922,1.59961201)
\lineto(529.86669922,11.0478542)
\curveto(529.24560217,10.74901572)(528.46044671,10.59960181)(527.51123047,10.59961201)
\lineto(527.51123047,11.23242451)
\curveto(528.98193056,11.23241367)(530.09228101,11.61620235)(530.84228516,12.3837917)
\lineto(531.09716797,12.3837917)
\curveto(531.1381784,12.38377971)(531.1762643,12.3662016)(531.21142578,12.33105732)
\curveto(531.2524361,12.30174854)(531.27294389,12.26659233)(531.27294922,12.22558857)
\lineto(531.27294922,1.59961201)
\curveto(531.27294389,1.21875181)(532.02294314,1.02832232)(533.52294922,1.02832295)
\lineto(533.52294922,0.39551045)
\lineto(527.61669922,0.39551045)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.92233276,0.39551045)
\lineto(266.92233276,0.87890889)
\curveto(266.92233187,0.90820525)(266.93405061,0.94043178)(266.95748901,0.97558857)
\lineto(269.75241089,4.06933857)
\curveto(270.17428174,4.52636569)(270.51705483,4.91015437)(270.7807312,5.22070576)
\curveto(271.04439806,5.5312475)(271.30513998,5.88866902)(271.56295776,6.29297139)
\curveto(271.82076447,6.69726196)(272.0229127,7.1074178)(272.16940308,7.52344014)
\curveto(272.32174053,7.94530759)(272.39791233,8.39061964)(272.3979187,8.85937764)
\curveto(272.39791233,9.35155618)(272.30709211,9.82030571)(272.12545776,10.26562764)
\curveto(271.94381122,10.71678919)(271.67135056,11.07714039)(271.30807495,11.34668232)
\curveto(270.95064815,11.61620235)(270.51705483,11.75096784)(270.0072937,11.7509792)
\curveto(269.48580587,11.75096784)(269.01705633,11.59276488)(268.6010437,11.27636982)
\curveto(268.18502592,10.96581238)(267.89205746,10.56151591)(267.72213745,10.0634792)
\curveto(267.76901071,10.07518827)(267.83346377,10.08104764)(267.91549683,10.08105732)
\curveto(268.18502592,10.08104764)(268.41354131,9.99022742)(268.6010437,9.80859639)
\curveto(268.79440031,9.62694653)(268.8910799,9.39257176)(268.89108276,9.10547139)
\curveto(268.8910799,8.83007233)(268.79440031,8.59569756)(268.6010437,8.40234639)
\curveto(268.41354131,8.21483857)(268.18502592,8.12108866)(267.91549683,8.12109639)
\curveto(267.63424522,8.12108866)(267.39694077,8.21776825)(267.20358276,8.41113545)
\curveto(267.01608177,8.61034598)(266.92233187,8.84179107)(266.92233276,9.10547139)
\curveto(266.92233187,9.5566341)(267.00729272,9.97850868)(267.17721558,10.37109639)
\curveto(267.34713613,10.76952351)(267.59029995,11.12108566)(267.90670776,11.42578389)
\curveto(268.22897119,11.73631942)(268.58932239,11.97362387)(268.98776245,12.13769795)
\curveto(269.39205596,12.30174854)(269.81978991,12.38377971)(270.27096558,12.3837917)
\curveto(270.95650752,12.38377971)(271.59517876,12.23729548)(272.1869812,11.94433857)
\curveto(272.77877132,11.65721794)(273.24752085,11.2470621)(273.5932312,10.71386982)
\curveto(273.93892641,10.18651628)(274.1117778,9.56835284)(274.11178589,8.85937764)
\curveto(274.1117778,8.33788532)(273.9975201,7.84276863)(273.76901245,7.37402607)
\curveto(273.54048931,6.90526956)(273.24752085,6.47753562)(272.8901062,6.09082295)
\curveto(272.53267782,5.70995826)(272.07564703,5.27636494)(271.51901245,4.7900417)
\curveto(270.96236689,4.30370967)(270.59615632,3.97851468)(270.42037964,3.81445576)
\lineto(268.38131714,1.85449482)
\lineto(270.11276245,1.85449482)
\curveto(270.96236689,1.85449337)(271.67135056,1.86035273)(272.23971558,1.87207295)
\curveto(272.81392754,1.88964958)(273.11861473,1.91308706)(273.15377808,1.94238545)
\curveto(273.29439581,2.0947275)(273.43795035,2.64843788)(273.58444214,3.60351826)
\lineto(274.11178589,3.60351826)
\lineto(273.60202026,0.39551045)
\lineto(266.92233276,0.39551045)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.73971558,1.78418232)
\curveto(308.02096358,1.3740251)(308.39889289,1.0693379)(308.87350464,0.87011982)
\curveto(309.34811069,0.6709008)(309.85787581,0.57129152)(310.40280151,0.5712917)
\curveto(311.10006206,0.57129152)(311.59517876,0.86718967)(311.88815308,1.45898701)
\curveto(312.18111567,2.0566416)(312.3275999,2.73339874)(312.3276062,3.48926045)
\curveto(312.3275999,3.82910077)(312.29537337,4.16894418)(312.23092651,4.5087917)
\curveto(312.17232662,4.848631)(312.06978766,5.16503693)(311.92330933,5.45801045)
\curveto(311.7768192,5.75097384)(311.57467096,5.98534861)(311.31686401,6.16113545)
\curveto(311.06490585,6.33691076)(310.75435929,6.42480129)(310.38522339,6.42480732)
\lineto(309.18991089,6.42480732)
\curveto(309.08443908,6.42480129)(309.03170476,6.4804653)(309.03170776,6.59179951)
\lineto(309.03170776,6.75000264)
\curveto(309.03170476,6.84374619)(309.08443908,6.89062114)(309.18991089,6.89062764)
\lineto(310.18307495,6.9697292)
\curveto(310.60494537,6.96972263)(310.95357784,7.12792559)(311.22897339,7.44433857)
\curveto(311.5102179,7.76073746)(311.71529582,8.14452614)(311.84420776,8.59570576)
\curveto(311.97310807,9.05272835)(312.03756113,9.48632167)(312.03756714,9.89648701)
\curveto(312.03756113,10.47069569)(311.90279564,10.9423749)(311.63327026,11.31152607)
\curveto(311.36373368,11.68065541)(310.95357784,11.86522554)(310.40280151,11.86523701)
\curveto(309.94576634,11.86522554)(309.50924334,11.777335)(309.0932312,11.60156514)
\curveto(308.67721292,11.43163223)(308.34615857,11.1708903)(308.10006714,10.81933857)
\curveto(308.12350254,10.82518752)(308.14401033,10.8281172)(308.16159058,10.82812764)
\curveto(308.17916655,10.83397657)(308.19967434,10.83690626)(308.22311401,10.8369167)
\curveto(308.4926428,10.83690626)(308.71822851,10.74315635)(308.89987183,10.5556667)
\curveto(309.0815094,10.36815673)(309.17232962,10.14257101)(309.17233276,9.87890889)
\curveto(309.17232962,9.62108716)(309.0815094,9.39843113)(308.89987183,9.21094014)
\curveto(308.71822851,9.02343151)(308.4926428,8.9296816)(308.22311401,8.92969014)
\curveto(307.95944021,8.9296816)(307.73385449,9.02343151)(307.5463562,9.21094014)
\curveto(307.35885487,9.39843113)(307.26510496,9.62108716)(307.2651062,9.87890889)
\curveto(307.26510496,10.39452389)(307.42037824,10.84276563)(307.73092651,11.22363545)
\curveto(308.04147137,11.60448362)(308.43990847,11.8915927)(308.92623901,12.08496357)
\curveto(309.41842312,12.28417044)(309.91061013,12.38377971)(310.40280151,12.3837917)
\curveto(310.76607802,12.38377971)(311.1498667,12.3281157)(311.5541687,12.21679951)
\curveto(311.95845964,12.11131905)(312.32467021,11.95604576)(312.65280151,11.7509792)
\curveto(312.98091956,11.55174929)(313.24752085,11.29393705)(313.4526062,10.9775417)
\curveto(313.66353606,10.66112518)(313.76900471,10.30077398)(313.76901245,9.89648701)
\curveto(313.76900471,9.39257176)(313.65474701,8.92675192)(313.42623901,8.49902607)
\curveto(313.20357559,8.07128402)(312.89595871,7.70214377)(312.50338745,7.3916042)
\curveto(312.11080324,7.08105064)(311.68013961,6.84960556)(311.21139526,6.69726826)
\curveto(311.73287393,6.59765268)(312.22799062,6.40136382)(312.69674683,6.10840107)
\curveto(313.16548969,5.8154269)(313.54048931,5.44042728)(313.82174683,4.98340107)
\curveto(314.10884812,4.52636569)(314.25240266,4.03417869)(314.25241089,3.50683857)
\curveto(314.25240266,2.84472675)(314.07076222,2.24414141)(313.70748901,1.70508076)
\curveto(313.34420045,1.17187686)(312.86666186,0.75293197)(312.27487183,0.44824482)
\curveto(311.68306929,0.14941695)(311.05904648,0.00000303)(310.40280151,0.00000264)
\curveto(309.8402977,0.00000303)(309.27486858,0.10840136)(308.70651245,0.32519795)
\curveto(308.14401033,0.53613531)(307.68112017,0.85547093)(307.31784058,1.28320576)
\curveto(306.96041777,1.71093882)(306.78170701,2.22363362)(306.78170776,2.8212917)
\curveto(306.78170701,3.1201171)(306.88131628,3.36914029)(307.08053589,3.56836201)
\curveto(307.27975338,3.76757739)(307.52877657,3.86718667)(307.8276062,3.86719014)
\curveto(308.02096358,3.86718667)(308.19674466,3.82031171)(308.35494995,3.72656514)
\curveto(308.51900996,3.63867127)(308.64498639,3.51269483)(308.73287964,3.34863545)
\curveto(308.82662684,3.18457016)(308.87350179,3.00878909)(308.87350464,2.8212917)
\curveto(308.87350179,2.52832082)(308.77096283,2.28222731)(308.56588745,2.08301045)
\curveto(308.36080699,1.88379021)(308.11471349,1.78418094)(307.8276062,1.78418232)
\lineto(307.73971558,1.78418232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.52682495,3.36621357)
\lineto(346.52682495,3.99902607)
\lineto(352.09030151,12.29590107)
\curveto(352.13131103,12.35448287)(352.19283441,12.38377971)(352.27487183,12.3837917)
\lineto(352.5385437,12.3837917)
\curveto(352.67330268,12.38377971)(352.74068542,12.31639697)(352.74069214,12.18164326)
\lineto(352.74069214,3.99902607)
\lineto(354.5072937,3.99902607)
\lineto(354.5072937,3.36621357)
\lineto(352.74069214,3.36621357)
\lineto(352.74069214,1.59961201)
\curveto(352.74068542,1.3535173)(352.9164665,1.19531434)(353.26803589,1.12500264)
\curveto(353.61959079,1.06054885)(354.02681695,1.02832232)(354.48971558,1.02832295)
\lineto(354.48971558,0.39551045)
\lineto(349.53268433,0.39551045)
\lineto(349.53268433,1.02832295)
\curveto(349.99557098,1.02832232)(350.40279714,1.06054885)(350.75436401,1.12500264)
\curveto(351.10592143,1.19531434)(351.28170251,1.3535173)(351.28170776,1.59961201)
\lineto(351.28170776,3.36621357)
\lineto(346.52682495,3.36621357)
\moveto(347.1244812,3.99902607)
\lineto(351.38717651,3.99902607)
\lineto(351.38717651,10.37109639)
\lineto(347.1244812,3.99902607)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.47363281,0.70312764)
\curveto(439.47363142,0.77343976)(439.47949079,0.82617408)(439.49121094,0.86133076)
\lineto(440.8359375,6.23144795)
\curveto(440.92382529,6.56542615)(440.96777055,6.85839461)(440.96777344,7.1103542)
\curveto(440.96777055,7.62597197)(440.79198948,7.88378421)(440.44042969,7.8837917)
\curveto(440.06542771,7.88378421)(439.78710767,7.6581985)(439.60546875,7.20703389)
\curveto(439.42382679,6.76171502)(439.24804571,6.1962859)(439.078125,5.51074482)
\curveto(439.07812401,5.47558349)(439.0605459,5.44628665)(439.02539062,5.4228542)
\curveto(438.99023347,5.40527106)(438.95800694,5.39648201)(438.92871094,5.39648701)
\lineto(438.71777344,5.39648701)
\curveto(438.67675722,5.39648201)(438.64160101,5.4169898)(438.61230469,5.45801045)
\curveto(438.58300731,5.50488034)(438.56835889,5.54589592)(438.56835938,5.58105732)
\curveto(438.69726501,6.10253599)(438.82031176,6.54491836)(438.9375,6.90820576)
\curveto(439.0605459,7.27148014)(439.24804571,7.60253449)(439.5,7.90136982)
\curveto(439.75781083,8.20019014)(440.07714645,8.34960406)(440.45800781,8.34961201)
\curveto(440.90917686,8.34960406)(441.30761396,8.20604951)(441.65332031,7.91894795)
\curveto(441.99901952,7.63769071)(442.17187091,7.2773395)(442.171875,6.83789326)
\curveto(442.52929243,7.30663635)(442.94823732,7.67577661)(443.42871094,7.94531514)
\curveto(443.90917386,8.21483857)(444.41893898,8.34960406)(444.95800781,8.34961201)
\curveto(445.38573489,8.34960406)(445.75487514,8.27636194)(446.06542969,8.12988545)
\curveto(446.37596827,7.98339349)(446.61620241,7.76073746)(446.78613281,7.4619167)
\curveto(446.96190519,7.16894118)(447.04979572,6.81737903)(447.04980469,6.4072292)
\curveto(447.04979572,5.91503618)(446.93846771,5.32031021)(446.71582031,4.62304951)
\curveto(446.49901502,3.92578036)(446.22655436,3.14648426)(445.8984375,2.28515889)
\curveto(445.72850798,1.89257926)(445.64354713,1.53222806)(445.64355469,1.2041042)
\curveto(445.64354713,0.84668187)(445.7812423,0.66797111)(446.05664062,0.66797139)
\curveto(446.52538218,0.66797111)(446.91503023,0.91992399)(447.22558594,1.42383076)
\curveto(447.54198273,1.92773548)(447.76463876,2.46679744)(447.89355469,3.04101826)
\curveto(447.91698236,3.11132805)(447.96678699,3.14648426)(448.04296875,3.14648701)
\lineto(448.25390625,3.14648701)
\curveto(448.30077103,3.14648426)(448.33885693,3.13183584)(448.36816406,3.1025417)
\curveto(448.40330999,3.07324215)(448.4208881,3.03515625)(448.42089844,2.98828389)
\curveto(448.4208881,2.97656256)(448.41502873,2.95898445)(448.40332031,2.93554951)
\curveto(448.23924766,2.25586015)(447.95213857,1.62890765)(447.54199219,1.05469014)
\curveto(447.13768626,0.4804713)(446.63085083,0.19336221)(446.02148438,0.19336201)
\curveto(445.59960186,0.19336221)(445.23925066,0.33691676)(444.94042969,0.62402607)
\curveto(444.64159501,0.9169943)(444.49218109,1.27148614)(444.4921875,1.68750264)
\curveto(444.49218109,1.91015737)(444.53905605,2.14453214)(444.6328125,2.39062764)
\curveto(444.78514955,2.78320337)(444.95800094,3.25195291)(445.15136719,3.79687764)
\curveto(445.35057867,4.34179557)(445.51171132,4.86327942)(445.63476562,5.36133076)
\curveto(445.7636642,5.85937217)(445.82811726,6.29882486)(445.828125,6.67969014)
\curveto(445.82811726,7.01366789)(445.75780483,7.2978473)(445.6171875,7.5322292)
\curveto(445.48241448,7.76659683)(445.2509694,7.88378421)(444.92285156,7.8837917)
\curveto(444.48339204,7.88378421)(444.07909557,7.78710462)(443.70996094,7.59375264)
\curveto(443.34081506,7.40038626)(443.01854975,7.14257401)(442.74316406,6.82031514)
\curveto(442.46776905,6.50390278)(442.21581618,6.12597347)(441.98730469,5.68652607)
\lineto(440.765625,0.79101826)
\curveto(440.72460674,0.62695553)(440.63085683,0.48633067)(440.484375,0.36914326)
\curveto(440.34374774,0.25195591)(440.18554477,0.19336221)(440.00976562,0.19336201)
\curveto(439.86327947,0.19336221)(439.73730304,0.24023717)(439.63183594,0.33398701)
\curveto(439.52636575,0.42773698)(439.47363142,0.55078373)(439.47363281,0.70312764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.08007812,3.72656514)
\lineto(449.08007812,4.84277607)
\lineto(453.84375,4.84277607)
\lineto(453.84375,3.72656514)
\lineto(449.08007812,3.72656514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.55957031,0.39551045)
\lineto(456.55957031,1.02832295)
\curveto(458.05956714,1.02832232)(458.80956639,1.21875181)(458.80957031,1.59961201)
\lineto(458.80957031,11.0478542)
\curveto(458.18847326,10.74901572)(457.4033178,10.59960181)(456.45410156,10.59961201)
\lineto(456.45410156,11.23242451)
\curveto(457.92480165,11.23241367)(459.0351521,11.61620235)(459.78515625,12.3837917)
\lineto(460.04003906,12.3837917)
\curveto(460.0810495,12.38377971)(460.1191354,12.3662016)(460.15429688,12.33105732)
\curveto(460.19530719,12.30174854)(460.21581499,12.26659233)(460.21582031,12.22558857)
\lineto(460.21582031,1.59961201)
\curveto(460.21581499,1.21875181)(460.96581424,1.02832232)(462.46582031,1.02832295)
\lineto(462.46582031,0.39551045)
\lineto(456.55957031,0.39551045)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.37402344,0.70312764)
\curveto(486.37402205,0.77343976)(486.37988142,0.82617408)(486.39160156,0.86133076)
\lineto(487.73632812,6.23144795)
\curveto(487.82421591,6.56542615)(487.86816118,6.85839461)(487.86816406,7.1103542)
\curveto(487.86816118,7.62597197)(487.69238011,7.88378421)(487.34082031,7.8837917)
\curveto(486.96581833,7.88378421)(486.6874983,7.6581985)(486.50585938,7.20703389)
\curveto(486.32421741,6.76171502)(486.14843634,6.1962859)(485.97851562,5.51074482)
\curveto(485.97851463,5.47558349)(485.96093652,5.44628665)(485.92578125,5.4228542)
\curveto(485.89062409,5.40527106)(485.85839756,5.39648201)(485.82910156,5.39648701)
\lineto(485.61816406,5.39648701)
\curveto(485.57714785,5.39648201)(485.54199163,5.4169898)(485.51269531,5.45801045)
\curveto(485.48339794,5.50488034)(485.46874952,5.54589592)(485.46875,5.58105732)
\curveto(485.59765564,6.10253599)(485.72070239,6.54491836)(485.83789062,6.90820576)
\curveto(485.96093652,7.27148014)(486.14843634,7.60253449)(486.40039062,7.90136982)
\curveto(486.65820145,8.20019014)(486.97753707,8.34960406)(487.35839844,8.34961201)
\curveto(487.80956749,8.34960406)(488.20800459,8.20604951)(488.55371094,7.91894795)
\curveto(488.89941015,7.63769071)(489.07226154,7.2773395)(489.07226562,6.83789326)
\curveto(489.42968306,7.30663635)(489.84862795,7.67577661)(490.32910156,7.94531514)
\curveto(490.80956449,8.21483857)(491.3193296,8.34960406)(491.85839844,8.34961201)
\curveto(492.28612551,8.34960406)(492.65526577,8.27636194)(492.96582031,8.12988545)
\curveto(493.2763589,7.98339349)(493.51659303,7.76073746)(493.68652344,7.4619167)
\curveto(493.86229581,7.16894118)(493.95018635,6.81737903)(493.95019531,6.4072292)
\curveto(493.95018635,5.91503618)(493.83885833,5.32031021)(493.61621094,4.62304951)
\curveto(493.39940565,3.92578036)(493.12694498,3.14648426)(492.79882812,2.28515889)
\curveto(492.62889861,1.89257926)(492.54393775,1.53222806)(492.54394531,1.2041042)
\curveto(492.54393775,0.84668187)(492.68163293,0.66797111)(492.95703125,0.66797139)
\curveto(493.42577281,0.66797111)(493.81542086,0.91992399)(494.12597656,1.42383076)
\curveto(494.44237336,1.92773548)(494.66502938,2.46679744)(494.79394531,3.04101826)
\curveto(494.81737298,3.11132805)(494.86717762,3.14648426)(494.94335938,3.14648701)
\lineto(495.15429688,3.14648701)
\curveto(495.20116166,3.14648426)(495.23924756,3.13183584)(495.26855469,3.1025417)
\curveto(495.30370062,3.07324215)(495.32127873,3.03515625)(495.32128906,2.98828389)
\curveto(495.32127873,2.97656256)(495.31541936,2.95898445)(495.30371094,2.93554951)
\curveto(495.13963828,2.25586015)(494.8525292,1.62890765)(494.44238281,1.05469014)
\curveto(494.03807688,0.4804713)(493.53124145,0.19336221)(492.921875,0.19336201)
\curveto(492.49999249,0.19336221)(492.13964128,0.33691676)(491.84082031,0.62402607)
\curveto(491.54198563,0.9169943)(491.39257172,1.27148614)(491.39257812,1.68750264)
\curveto(491.39257172,1.91015737)(491.43944667,2.14453214)(491.53320312,2.39062764)
\curveto(491.68554017,2.78320337)(491.85839156,3.25195291)(492.05175781,3.79687764)
\curveto(492.2509693,4.34179557)(492.41210195,4.86327942)(492.53515625,5.36133076)
\curveto(492.66405482,5.85937217)(492.72850788,6.29882486)(492.72851562,6.67969014)
\curveto(492.72850788,7.01366789)(492.65819545,7.2978473)(492.51757812,7.5322292)
\curveto(492.3828051,7.76659683)(492.15136002,7.88378421)(491.82324219,7.8837917)
\curveto(491.38378266,7.88378421)(490.97948619,7.78710462)(490.61035156,7.59375264)
\curveto(490.24120568,7.40038626)(489.91894038,7.14257401)(489.64355469,6.82031514)
\curveto(489.36815968,6.50390278)(489.11620681,6.12597347)(488.88769531,5.68652607)
\lineto(487.66601562,0.79101826)
\curveto(487.62499736,0.62695553)(487.53124745,0.48633067)(487.38476562,0.36914326)
\curveto(487.24413837,0.25195591)(487.0859354,0.19336221)(486.91015625,0.19336201)
\curveto(486.7636701,0.19336221)(486.63769366,0.24023717)(486.53222656,0.33398701)
\curveto(486.42675637,0.42773698)(486.37402205,0.55078373)(486.37402344,0.70312764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.59033203,2.44336201)
\curveto(387.71337722,2.09179782)(387.90087703,1.7724622)(388.15283203,1.4853542)
\curveto(388.41064215,1.19824402)(388.71239966,0.97265831)(389.05810547,0.80859639)
\curveto(389.40966458,0.65039301)(389.77294547,0.57129152)(390.14794922,0.5712917)
\curveto(391.01513173,0.57129152)(391.61278738,0.90820525)(391.94091797,1.58203389)
\curveto(392.26903673,2.25586015)(392.43309906,3.07324215)(392.43310547,4.03418232)
\curveto(392.43309906,4.45019389)(392.42431001,4.79882636)(392.40673828,5.08008076)
\curveto(392.39501316,5.36718517)(392.35692726,5.64257551)(392.29248047,5.90625264)
\curveto(392.18114619,6.3281217)(391.98485732,6.69726196)(391.70361328,7.01367451)
\curveto(391.42821725,7.33007383)(391.08837384,7.48827679)(390.68408203,7.48828389)
\curveto(390.2797809,7.48827679)(389.93114844,7.42675342)(389.63818359,7.30371357)
\curveto(389.35107089,7.18065991)(389.11669613,7.03710537)(388.93505859,6.87304951)
\curveto(388.75341524,6.7089807)(388.59228259,6.53612931)(388.45166016,6.35449482)
\curveto(388.31103287,6.17284842)(388.22314233,6.07616883)(388.18798828,6.06445576)
\lineto(387.98583984,6.06445576)
\curveto(387.95654104,6.06445009)(387.91845514,6.0820282)(387.87158203,6.11719014)
\curveto(387.8305646,6.1582)(387.81005681,6.1962859)(387.81005859,6.23144795)
\lineto(387.81005859,12.2431667)
\curveto(387.81005681,12.2724517)(387.82763492,12.30174854)(387.86279297,12.33105732)
\curveto(387.90380672,12.3662016)(387.9448223,12.38377971)(387.98583984,12.3837917)
\lineto(388.03857422,12.3837917)
\curveto(388.84716515,11.99706135)(389.70556273,11.80370217)(390.61376953,11.80371357)
\curveto(391.50438905,11.80370217)(392.36278663,11.99706135)(393.18896484,12.3837917)
\lineto(393.24169922,12.3837917)
\curveto(393.28270759,12.38377971)(393.32079349,12.36913129)(393.35595703,12.33984639)
\curveto(393.39110592,12.3105376)(393.40868402,12.27831107)(393.40869141,12.2431667)
\lineto(393.40869141,12.07617451)
\curveto(393.40868402,12.01756914)(393.39696529,11.98827229)(393.37353516,11.98828389)
\curveto(392.96337197,11.44335096)(392.44774748,11.0185467)(391.82666016,10.71386982)
\curveto(391.2114206,10.40917231)(390.57274936,10.25682871)(389.91064453,10.25683857)
\curveto(389.43017238,10.25682871)(388.93798537,10.32421146)(388.43408203,10.45898701)
\lineto(388.43408203,7.05761982)
\curveto(388.83251672,7.37987846)(389.18700856,7.60839386)(389.49755859,7.7431667)
\curveto(389.81396106,7.88378421)(390.21532784,7.95409664)(390.70166016,7.9541042)
\curveto(391.36376419,7.95409664)(391.95556048,7.76366714)(392.47705078,7.38281514)
\curveto(393.00438755,7.00194916)(393.40868402,6.50390278)(393.68994141,5.88867451)
\curveto(393.97118346,5.27929463)(394.11180832,4.65527181)(394.11181641,4.0166042)
\curveto(394.11180832,3.29589817)(393.93309756,2.62793009)(393.57568359,2.01269795)
\curveto(393.2241139,1.39746257)(392.74364563,0.90820525)(392.13427734,0.54492451)
\curveto(391.52489684,0.18164348)(390.86278813,0.00000303)(390.14794922,0.00000264)
\curveto(389.55614881,0.00000303)(389.01122748,0.15234663)(388.51318359,0.45703389)
\curveto(388.0209941,0.76172102)(387.63134605,1.17187686)(387.34423828,1.68750264)
\curveto(387.06298724,2.20312583)(386.92236238,2.75097684)(386.92236328,3.33105732)
\curveto(386.92236238,3.60058537)(387.01025292,3.82031171)(387.18603516,3.99023701)
\curveto(387.36181507,4.16015512)(387.58154141,4.24511597)(387.84521484,4.24511982)
\curveto(388.10888464,4.24511597)(388.32861098,4.15722544)(388.50439453,3.98144795)
\curveto(388.6860325,3.81152266)(388.77685272,3.594726)(388.77685547,3.33105732)
\curveto(388.77685272,3.07324215)(388.6860325,2.8535158)(388.50439453,2.67187764)
\curveto(388.32861098,2.49609429)(388.10888464,2.40820375)(387.84521484,2.40820576)
\curveto(387.80419744,2.40820375)(387.75732249,2.41113343)(387.70458984,2.41699482)
\curveto(387.65185384,2.42871154)(387.61376794,2.43750059)(387.59033203,2.44336201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.6166687,395.39453389)
\lineto(307.6166687,396.02734639)
\curveto(309.11666553,396.02734575)(309.86666478,396.21777525)(309.8666687,396.59863545)
\lineto(309.8666687,406.04687764)
\curveto(309.24557165,405.74803916)(308.46041619,405.59862525)(307.51119995,405.59863545)
\lineto(307.51119995,406.23144795)
\curveto(308.98190004,406.23143711)(310.09225049,406.61522579)(310.84225464,407.38281514)
\lineto(311.09713745,407.38281514)
\curveto(311.13814788,407.38280315)(311.17623378,407.36522504)(311.21139526,407.33008076)
\curveto(311.25240558,407.30077198)(311.27291337,407.26561577)(311.2729187,407.22461201)
\lineto(311.2729187,396.59863545)
\curveto(311.27291337,396.21777525)(312.02291263,396.02734575)(313.5229187,396.02734639)
\lineto(313.5229187,395.39453389)
\lineto(307.6166687,395.39453389)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.92233276,395.39453389)
\lineto(266.92233276,395.87793232)
\curveto(266.92233187,395.90722869)(266.93405061,395.93945522)(266.95748901,395.97461201)
\lineto(269.75241089,399.06836201)
\curveto(270.17428174,399.52538913)(270.51705483,399.90917781)(270.7807312,400.2197292)
\curveto(271.04439806,400.53027094)(271.30513998,400.88769246)(271.56295776,401.29199482)
\curveto(271.82076447,401.6962854)(272.0229127,402.10644124)(272.16940308,402.52246357)
\curveto(272.32174053,402.94433102)(272.39791233,403.38964308)(272.3979187,403.85840107)
\curveto(272.39791233,404.35057962)(272.30709211,404.81932915)(272.12545776,405.26465107)
\curveto(271.94381122,405.71581263)(271.67135056,406.07616383)(271.30807495,406.34570576)
\curveto(270.95064815,406.61522579)(270.51705483,406.74999128)(270.0072937,406.75000264)
\curveto(269.48580587,406.74999128)(269.01705633,406.59178831)(268.6010437,406.27539326)
\curveto(268.18502592,405.96483582)(267.89205746,405.56053935)(267.72213745,405.06250264)
\curveto(267.76901071,405.07421171)(267.83346377,405.08007108)(267.91549683,405.08008076)
\curveto(268.18502592,405.08007108)(268.41354131,404.98925085)(268.6010437,404.80761982)
\curveto(268.79440031,404.62596997)(268.8910799,404.3915952)(268.89108276,404.10449482)
\curveto(268.8910799,403.82909576)(268.79440031,403.594721)(268.6010437,403.40136982)
\curveto(268.41354131,403.213862)(268.18502592,403.1201121)(267.91549683,403.12011982)
\curveto(267.63424522,403.1201121)(267.39694077,403.21679169)(267.20358276,403.41015889)
\curveto(267.01608177,403.60936942)(266.92233187,403.8408145)(266.92233276,404.10449482)
\curveto(266.92233187,404.55565754)(267.00729272,404.97753212)(267.17721558,405.37011982)
\curveto(267.34713613,405.76854695)(267.59029995,406.1201091)(267.90670776,406.42480732)
\curveto(268.22897119,406.73534286)(268.58932239,406.97264731)(268.98776245,407.13672139)
\curveto(269.39205596,407.30077198)(269.81978991,407.38280315)(270.27096558,407.38281514)
\curveto(270.95650752,407.38280315)(271.59517876,407.23631892)(272.1869812,406.94336201)
\curveto(272.77877132,406.65624138)(273.24752085,406.24608554)(273.5932312,405.71289326)
\curveto(273.93892641,405.18553972)(274.1117778,404.56737628)(274.11178589,403.85840107)
\curveto(274.1117778,403.33690876)(273.9975201,402.84179206)(273.76901245,402.37304951)
\curveto(273.54048931,401.904293)(273.24752085,401.47655905)(272.8901062,401.08984639)
\curveto(272.53267782,400.7089817)(272.07564703,400.27538838)(271.51901245,399.78906514)
\curveto(270.96236689,399.3027331)(270.59615632,398.97753812)(270.42037964,398.8134792)
\lineto(268.38131714,396.85351826)
\lineto(270.11276245,396.85351826)
\curveto(270.96236689,396.8535168)(271.67135056,396.85937617)(272.23971558,396.87109639)
\curveto(272.81392754,396.88867302)(273.11861473,396.91211049)(273.15377808,396.94140889)
\curveto(273.29439581,397.09375094)(273.43795035,397.64746132)(273.58444214,398.6025417)
\lineto(274.11178589,398.6025417)
\lineto(273.60202026,395.39453389)
\lineto(266.92233276,395.39453389)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.73971558,396.78320576)
\curveto(228.02096358,396.37304853)(228.39889289,396.06836134)(228.87350464,395.86914326)
\curveto(229.34811069,395.66992424)(229.85787581,395.57031496)(230.40280151,395.57031514)
\curveto(231.10006206,395.57031496)(231.59517876,395.8662131)(231.88815308,396.45801045)
\curveto(232.18111567,397.05566504)(232.3275999,397.73242217)(232.3276062,398.48828389)
\curveto(232.3275999,398.8281242)(232.29537337,399.16796761)(232.23092651,399.50781514)
\curveto(232.17232662,399.84765443)(232.06978766,400.16406037)(231.92330933,400.45703389)
\curveto(231.7768192,400.74999728)(231.57467096,400.98437205)(231.31686401,401.16015889)
\curveto(231.06490585,401.3359342)(230.75435929,401.42382473)(230.38522339,401.42383076)
\lineto(229.18991089,401.42383076)
\curveto(229.08443908,401.42382473)(229.03170476,401.47948874)(229.03170776,401.59082295)
\lineto(229.03170776,401.74902607)
\curveto(229.03170476,401.84276963)(229.08443908,401.88964458)(229.18991089,401.88965107)
\lineto(230.18307495,401.96875264)
\curveto(230.60494537,401.96874606)(230.95357784,402.12694903)(231.22897339,402.44336201)
\curveto(231.5102179,402.7597609)(231.71529582,403.14354958)(231.84420776,403.5947292)
\curveto(231.97310807,404.05175179)(232.03756113,404.48534511)(232.03756714,404.89551045)
\curveto(232.03756113,405.46971912)(231.90279564,405.94139834)(231.63327026,406.31054951)
\curveto(231.36373368,406.67967885)(230.95357784,406.86424898)(230.40280151,406.86426045)
\curveto(229.94576634,406.86424898)(229.50924334,406.77635844)(229.0932312,406.60058857)
\curveto(228.67721292,406.43065566)(228.34615857,406.16991374)(228.10006714,405.81836201)
\curveto(228.12350254,405.82421096)(228.14401033,405.82714064)(228.16159058,405.82715107)
\curveto(228.17916655,405.83300001)(228.19967434,405.8359297)(228.22311401,405.83594014)
\curveto(228.4926428,405.8359297)(228.71822851,405.74217979)(228.89987183,405.55469014)
\curveto(229.0815094,405.36718016)(229.17232962,405.14159445)(229.17233276,404.87793232)
\curveto(229.17232962,404.6201106)(229.0815094,404.39745457)(228.89987183,404.20996357)
\curveto(228.71822851,404.02245495)(228.4926428,403.92870504)(228.22311401,403.92871357)
\curveto(227.95944021,403.92870504)(227.73385449,404.02245495)(227.5463562,404.20996357)
\curveto(227.35885487,404.39745457)(227.26510496,404.6201106)(227.2651062,404.87793232)
\curveto(227.26510496,405.39354733)(227.42037824,405.84178906)(227.73092651,406.22265889)
\curveto(228.04147137,406.60350705)(228.43990847,406.89061614)(228.92623901,407.08398701)
\curveto(229.41842312,407.28319387)(229.91061013,407.38280315)(230.40280151,407.38281514)
\curveto(230.76607802,407.38280315)(231.1498667,407.32713914)(231.5541687,407.21582295)
\curveto(231.95845964,407.11034248)(232.32467021,406.9550692)(232.65280151,406.75000264)
\curveto(232.98091956,406.55077273)(233.24752085,406.29296049)(233.4526062,405.97656514)
\curveto(233.66353606,405.66014862)(233.76900471,405.29979742)(233.76901245,404.89551045)
\curveto(233.76900471,404.3915952)(233.65474701,403.92577536)(233.42623901,403.49804951)
\curveto(233.20357559,403.07030746)(232.89595871,402.70116721)(232.50338745,402.39062764)
\curveto(232.11080324,402.08007408)(231.68013961,401.848629)(231.21139526,401.6962917)
\curveto(231.73287393,401.59667612)(232.22799062,401.40038726)(232.69674683,401.10742451)
\curveto(233.16548969,400.81445034)(233.54048931,400.43945072)(233.82174683,399.98242451)
\curveto(234.10884812,399.52538913)(234.25240266,399.03320212)(234.25241089,398.50586201)
\curveto(234.25240266,397.84375019)(234.07076222,397.24316485)(233.70748901,396.7041042)
\curveto(233.34420045,396.1709003)(232.86666186,395.7519554)(232.27487183,395.44726826)
\curveto(231.68306929,395.14844038)(231.05904648,394.99902647)(230.40280151,394.99902607)
\curveto(229.8402977,394.99902647)(229.27486858,395.1074248)(228.70651245,395.32422139)
\curveto(228.14401033,395.53515875)(227.68112017,395.85449436)(227.31784058,396.2822292)
\curveto(226.96041777,396.70996226)(226.78170701,397.22265706)(226.78170776,397.82031514)
\curveto(226.78170701,398.11914054)(226.88131628,398.36816373)(227.08053589,398.56738545)
\curveto(227.27975338,398.76660083)(227.52877657,398.8662101)(227.8276062,398.86621357)
\curveto(228.02096358,398.8662101)(228.19674466,398.81933515)(228.35494995,398.72558857)
\curveto(228.51900996,398.63769471)(228.64498639,398.51171827)(228.73287964,398.34765889)
\curveto(228.82662684,398.1835936)(228.87350179,398.00781252)(228.87350464,397.82031514)
\curveto(228.87350179,397.52734425)(228.77096283,397.28125075)(228.56588745,397.08203389)
\curveto(228.36080699,396.88281365)(228.11471349,396.78320437)(227.8276062,396.78320576)
\lineto(227.73971558,396.78320576)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.52682495,398.36523701)
\lineto(186.52682495,398.99804951)
\lineto(192.09030151,407.29492451)
\curveto(192.13131103,407.3535063)(192.19283441,407.38280315)(192.27487183,407.38281514)
\lineto(192.5385437,407.38281514)
\curveto(192.67330268,407.38280315)(192.74068542,407.3154204)(192.74069214,407.1806667)
\lineto(192.74069214,398.99804951)
\lineto(194.5072937,398.99804951)
\lineto(194.5072937,398.36523701)
\lineto(192.74069214,398.36523701)
\lineto(192.74069214,396.59863545)
\curveto(192.74068542,396.35254074)(192.9164665,396.19433777)(193.26803589,396.12402607)
\curveto(193.61959079,396.05957228)(194.02681695,396.02734575)(194.48971558,396.02734639)
\lineto(194.48971558,395.39453389)
\lineto(189.53268433,395.39453389)
\lineto(189.53268433,396.02734639)
\curveto(189.99557098,396.02734575)(190.40279714,396.05957228)(190.75436401,396.12402607)
\curveto(191.10592143,396.19433777)(191.28170251,396.35254074)(191.28170776,396.59863545)
\lineto(191.28170776,398.36523701)
\lineto(186.52682495,398.36523701)
\moveto(187.1244812,398.99804951)
\lineto(191.38717651,398.99804951)
\lineto(191.38717651,405.37011982)
\lineto(187.1244812,398.99804951)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.47363281,395.70215107)
\curveto(79.47363142,395.7724632)(79.47949079,395.82519752)(79.49121094,395.8603542)
\lineto(80.8359375,401.23047139)
\curveto(80.92382529,401.56444959)(80.96777055,401.85741805)(80.96777344,402.10937764)
\curveto(80.96777055,402.62499541)(80.79198948,402.88280765)(80.44042969,402.88281514)
\curveto(80.06542771,402.88280765)(79.78710767,402.65722194)(79.60546875,402.20605732)
\curveto(79.42382679,401.76073846)(79.24804571,401.19530934)(79.078125,400.50976826)
\curveto(79.07812401,400.47460693)(79.0605459,400.44531009)(79.02539062,400.42187764)
\curveto(78.99023347,400.4042945)(78.95800694,400.39550545)(78.92871094,400.39551045)
\lineto(78.71777344,400.39551045)
\curveto(78.67675722,400.39550545)(78.64160101,400.41601324)(78.61230469,400.45703389)
\curveto(78.58300731,400.50390378)(78.56835889,400.54491936)(78.56835938,400.58008076)
\curveto(78.69726501,401.10155943)(78.82031176,401.5439418)(78.9375,401.9072292)
\curveto(79.0605459,402.27050357)(79.24804571,402.60155793)(79.5,402.90039326)
\curveto(79.75781083,403.19921358)(80.07714645,403.3486275)(80.45800781,403.34863545)
\curveto(80.90917686,403.3486275)(81.30761396,403.20507295)(81.65332031,402.91797139)
\curveto(81.99901952,402.63671414)(82.17187091,402.27636294)(82.171875,401.8369167)
\curveto(82.52929243,402.30565979)(82.94823732,402.67480004)(83.42871094,402.94433857)
\curveto(83.90917386,403.213862)(84.41893898,403.3486275)(84.95800781,403.34863545)
\curveto(85.38573489,403.3486275)(85.75487514,403.27538538)(86.06542969,403.12890889)
\curveto(86.37596827,402.98241692)(86.61620241,402.7597609)(86.78613281,402.46094014)
\curveto(86.96190519,402.16796461)(87.04979572,401.81640246)(87.04980469,401.40625264)
\curveto(87.04979572,400.91405962)(86.93846771,400.31933365)(86.71582031,399.62207295)
\curveto(86.49901502,398.92480379)(86.22655436,398.1455077)(85.8984375,397.28418232)
\curveto(85.72850798,396.8916027)(85.64354713,396.5312515)(85.64355469,396.20312764)
\curveto(85.64354713,395.84570531)(85.7812423,395.66699455)(86.05664062,395.66699482)
\curveto(86.52538218,395.66699455)(86.91503023,395.91894742)(87.22558594,396.4228542)
\curveto(87.54198273,396.92675892)(87.76463876,397.46582088)(87.89355469,398.0400417)
\curveto(87.91698236,398.11035148)(87.96678699,398.1455077)(88.04296875,398.14551045)
\lineto(88.25390625,398.14551045)
\curveto(88.30077103,398.1455077)(88.33885693,398.13085928)(88.36816406,398.10156514)
\curveto(88.40330999,398.07226558)(88.4208881,398.03417968)(88.42089844,397.98730732)
\curveto(88.4208881,397.97558599)(88.41502873,397.95800789)(88.40332031,397.93457295)
\curveto(88.23924766,397.25488359)(87.95213857,396.62793109)(87.54199219,396.05371357)
\curveto(87.13768626,395.47949474)(86.63085083,395.19238565)(86.02148438,395.19238545)
\curveto(85.59960186,395.19238565)(85.23925066,395.3359402)(84.94042969,395.62304951)
\curveto(84.64159501,395.91601774)(84.49218109,396.27050957)(84.4921875,396.68652607)
\curveto(84.49218109,396.90918081)(84.53905605,397.14355558)(84.6328125,397.38965107)
\curveto(84.78514955,397.78222681)(84.95800094,398.25097634)(85.15136719,398.79590107)
\curveto(85.35057867,399.340819)(85.51171132,399.86230286)(85.63476562,400.3603542)
\curveto(85.7636642,400.85839561)(85.82811726,401.2978483)(85.828125,401.67871357)
\curveto(85.82811726,402.01269133)(85.75780483,402.29687073)(85.6171875,402.53125264)
\curveto(85.48241448,402.76562027)(85.2509694,402.88280765)(84.92285156,402.88281514)
\curveto(84.48339204,402.88280765)(84.07909557,402.78612806)(83.70996094,402.59277607)
\curveto(83.34081506,402.39940969)(83.01854975,402.14159745)(82.74316406,401.81933857)
\curveto(82.46776905,401.50292622)(82.21581618,401.12499691)(81.98730469,400.68554951)
\lineto(80.765625,395.7900417)
\curveto(80.72460674,395.62597897)(80.63085683,395.48535411)(80.484375,395.3681667)
\curveto(80.34374774,395.25097934)(80.18554477,395.19238565)(80.00976562,395.19238545)
\curveto(79.86327947,395.19238565)(79.73730304,395.2392606)(79.63183594,395.33301045)
\curveto(79.52636575,395.42676042)(79.47363142,395.54980717)(79.47363281,395.70215107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.08007812,398.72558857)
\lineto(89.08007812,399.84179951)
\lineto(93.84375,399.84179951)
\lineto(93.84375,398.72558857)
\lineto(89.08007812,398.72558857)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.55957031,395.39453389)
\lineto(96.55957031,396.02734639)
\curveto(98.05956714,396.02734575)(98.80956639,396.21777525)(98.80957031,396.59863545)
\lineto(98.80957031,406.04687764)
\curveto(98.18847326,405.74803916)(97.4033178,405.59862525)(96.45410156,405.59863545)
\lineto(96.45410156,406.23144795)
\curveto(97.92480165,406.23143711)(99.0351521,406.61522579)(99.78515625,407.38281514)
\lineto(100.04003906,407.38281514)
\curveto(100.0810495,407.38280315)(100.1191354,407.36522504)(100.15429688,407.33008076)
\curveto(100.19530719,407.30077198)(100.21581499,407.26561577)(100.21582031,407.22461201)
\lineto(100.21582031,396.59863545)
\curveto(100.21581499,396.21777525)(100.96581424,396.02734575)(102.46582031,396.02734639)
\lineto(102.46582031,395.39453389)
\lineto(96.55957031,395.39453389)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.49609375,395.70215107)
\curveto(46.49609236,395.7724632)(46.50195173,395.82519752)(46.51367188,395.8603542)
\lineto(47.85839844,401.23047139)
\curveto(47.94628622,401.56444959)(47.99023149,401.85741805)(47.99023438,402.10937764)
\curveto(47.99023149,402.62499541)(47.81445042,402.88280765)(47.46289062,402.88281514)
\curveto(47.08788864,402.88280765)(46.80956861,402.65722194)(46.62792969,402.20605732)
\curveto(46.44628772,401.76073846)(46.27050665,401.19530934)(46.10058594,400.50976826)
\curveto(46.10058494,400.47460693)(46.08300684,400.44531009)(46.04785156,400.42187764)
\curveto(46.01269441,400.4042945)(45.98046788,400.39550545)(45.95117188,400.39551045)
\lineto(45.74023438,400.39551045)
\curveto(45.69921816,400.39550545)(45.66406194,400.41601324)(45.63476562,400.45703389)
\curveto(45.60546825,400.50390378)(45.59081983,400.54491936)(45.59082031,400.58008076)
\curveto(45.71972595,401.10155943)(45.8427727,401.5439418)(45.95996094,401.9072292)
\curveto(46.08300684,402.27050357)(46.27050665,402.60155793)(46.52246094,402.90039326)
\curveto(46.78027176,403.19921358)(47.09960738,403.3486275)(47.48046875,403.34863545)
\curveto(47.9316378,403.3486275)(48.3300749,403.20507295)(48.67578125,402.91797139)
\curveto(49.02148046,402.63671414)(49.19433185,402.27636294)(49.19433594,401.8369167)
\curveto(49.55175337,402.30565979)(49.97069826,402.67480004)(50.45117188,402.94433857)
\curveto(50.9316348,403.213862)(51.44139992,403.3486275)(51.98046875,403.34863545)
\curveto(52.40819582,403.3486275)(52.77733608,403.27538538)(53.08789062,403.12890889)
\curveto(53.39842921,402.98241692)(53.63866334,402.7597609)(53.80859375,402.46094014)
\curveto(53.98436612,402.16796461)(54.07225666,401.81640246)(54.07226562,401.40625264)
\curveto(54.07225666,400.91405962)(53.96092865,400.31933365)(53.73828125,399.62207295)
\curveto(53.52147596,398.92480379)(53.2490153,398.1455077)(52.92089844,397.28418232)
\curveto(52.75096892,396.8916027)(52.66600807,396.5312515)(52.66601562,396.20312764)
\curveto(52.66600807,395.84570531)(52.80370324,395.66699455)(53.07910156,395.66699482)
\curveto(53.54784312,395.66699455)(53.93749117,395.91894742)(54.24804688,396.4228542)
\curveto(54.56444367,396.92675892)(54.7870997,397.46582088)(54.91601562,398.0400417)
\curveto(54.93944329,398.11035148)(54.98924793,398.1455077)(55.06542969,398.14551045)
\lineto(55.27636719,398.14551045)
\curveto(55.32323197,398.1455077)(55.36131787,398.13085928)(55.390625,398.10156514)
\curveto(55.42577093,398.07226558)(55.44334904,398.03417968)(55.44335938,397.98730732)
\curveto(55.44334904,397.97558599)(55.43748967,397.95800789)(55.42578125,397.93457295)
\curveto(55.2617086,397.25488359)(54.97459951,396.62793109)(54.56445312,396.05371357)
\curveto(54.1601472,395.47949474)(53.65331177,395.19238565)(53.04394531,395.19238545)
\curveto(52.6220628,395.19238565)(52.2617116,395.3359402)(51.96289062,395.62304951)
\curveto(51.66405594,395.91601774)(51.51464203,396.27050957)(51.51464844,396.68652607)
\curveto(51.51464203,396.90918081)(51.56151698,397.14355558)(51.65527344,397.38965107)
\curveto(51.80761049,397.78222681)(51.98046188,398.25097634)(52.17382812,398.79590107)
\curveto(52.37303961,399.340819)(52.53417226,399.86230286)(52.65722656,400.3603542)
\curveto(52.78612513,400.85839561)(52.85057819,401.2978483)(52.85058594,401.67871357)
\curveto(52.85057819,402.01269133)(52.78026576,402.29687073)(52.63964844,402.53125264)
\curveto(52.50487542,402.76562027)(52.27343033,402.88280765)(51.9453125,402.88281514)
\curveto(51.50585298,402.88280765)(51.10155651,402.78612806)(50.73242188,402.59277607)
\curveto(50.36327599,402.39940969)(50.04101069,402.14159745)(49.765625,401.81933857)
\curveto(49.49022999,401.50292622)(49.23827712,401.12499691)(49.00976562,400.68554951)
\lineto(47.78808594,395.7900417)
\curveto(47.74706767,395.62597897)(47.65331777,395.48535411)(47.50683594,395.3681667)
\curveto(47.36620868,395.25097934)(47.20800571,395.19238565)(47.03222656,395.19238545)
\curveto(46.88574041,395.19238565)(46.75976397,395.2392606)(46.65429688,395.33301045)
\curveto(46.54882668,395.42676042)(46.49609236,395.54980717)(46.49609375,395.70215107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.21871948,395.70215107)
\curveto(119.21871809,395.7724632)(119.22457746,395.82519752)(119.23629761,395.8603542)
\lineto(120.58102417,401.23047139)
\curveto(120.66891196,401.56444959)(120.71285722,401.85741805)(120.71286011,402.10937764)
\curveto(120.71285722,402.62499541)(120.53707615,402.88280765)(120.18551636,402.88281514)
\curveto(119.81051438,402.88280765)(119.53219434,402.65722194)(119.35055542,402.20605732)
\curveto(119.16891346,401.76073846)(118.99313238,401.19530934)(118.82321167,400.50976826)
\curveto(118.82321068,400.47460693)(118.80563257,400.44531009)(118.77047729,400.42187764)
\curveto(118.73532014,400.4042945)(118.70309361,400.39550545)(118.67379761,400.39551045)
\lineto(118.46286011,400.39551045)
\curveto(118.42184389,400.39550545)(118.38668768,400.41601324)(118.35739136,400.45703389)
\curveto(118.32809398,400.50390378)(118.31344556,400.54491936)(118.31344604,400.58008076)
\curveto(118.44235168,401.10155943)(118.56539843,401.5439418)(118.68258667,401.9072292)
\curveto(118.80563257,402.27050357)(118.99313238,402.60155793)(119.24508667,402.90039326)
\curveto(119.5028975,403.19921358)(119.82223312,403.3486275)(120.20309448,403.34863545)
\curveto(120.65426353,403.3486275)(121.05270063,403.20507295)(121.39840698,402.91797139)
\curveto(121.74410619,402.63671414)(121.91695758,402.27636294)(121.91696167,401.8369167)
\curveto(122.2743791,402.30565979)(122.69332399,402.67480004)(123.17379761,402.94433857)
\curveto(123.65426053,403.213862)(124.16402565,403.3486275)(124.70309448,403.34863545)
\curveto(125.13082156,403.3486275)(125.49996181,403.27538538)(125.81051636,403.12890889)
\curveto(126.12105494,402.98241692)(126.36128908,402.7597609)(126.53121948,402.46094014)
\curveto(126.70699186,402.16796461)(126.79488239,401.81640246)(126.79489136,401.40625264)
\curveto(126.79488239,400.91405962)(126.68355438,400.31933365)(126.46090698,399.62207295)
\curveto(126.24410169,398.92480379)(125.97164103,398.1455077)(125.64352417,397.28418232)
\curveto(125.47359465,396.8916027)(125.3886338,396.5312515)(125.38864136,396.20312764)
\curveto(125.3886338,395.84570531)(125.52632897,395.66699455)(125.80172729,395.66699482)
\curveto(126.27046885,395.66699455)(126.6601169,395.91894742)(126.97067261,396.4228542)
\curveto(127.2870694,396.92675892)(127.50972543,397.46582088)(127.63864136,398.0400417)
\curveto(127.66206903,398.11035148)(127.71187366,398.1455077)(127.78805542,398.14551045)
\lineto(127.99899292,398.14551045)
\curveto(128.0458577,398.1455077)(128.0839436,398.13085928)(128.11325073,398.10156514)
\curveto(128.14839666,398.07226558)(128.16597477,398.03417968)(128.16598511,397.98730732)
\curveto(128.16597477,397.97558599)(128.1601154,397.95800789)(128.14840698,397.93457295)
\curveto(127.98433433,397.25488359)(127.69722524,396.62793109)(127.28707886,396.05371357)
\curveto(126.88277293,395.47949474)(126.3759375,395.19238565)(125.76657104,395.19238545)
\curveto(125.34468853,395.19238565)(124.98433733,395.3359402)(124.68551636,395.62304951)
\curveto(124.38668168,395.91601774)(124.23726776,396.27050957)(124.23727417,396.68652607)
\curveto(124.23726776,396.90918081)(124.28414272,397.14355558)(124.37789917,397.38965107)
\curveto(124.53023622,397.78222681)(124.70308761,398.25097634)(124.89645386,398.79590107)
\curveto(125.09566534,399.340819)(125.25679799,399.86230286)(125.37985229,400.3603542)
\curveto(125.50875087,400.85839561)(125.57320393,401.2978483)(125.57321167,401.67871357)
\curveto(125.57320393,402.01269133)(125.5028915,402.29687073)(125.36227417,402.53125264)
\curveto(125.22750115,402.76562027)(124.99605607,402.88280765)(124.66793823,402.88281514)
\curveto(124.22847871,402.88280765)(123.82418224,402.78612806)(123.45504761,402.59277607)
\curveto(123.08590173,402.39940969)(122.76363642,402.14159745)(122.48825073,401.81933857)
\curveto(122.21285572,401.50292622)(121.96090285,401.12499691)(121.73239136,400.68554951)
\lineto(120.51071167,395.7900417)
\curveto(120.46969341,395.62597897)(120.3759435,395.48535411)(120.22946167,395.3681667)
\curveto(120.08883441,395.25097934)(119.93063144,395.19238565)(119.75485229,395.19238545)
\curveto(119.60836614,395.19238565)(119.48238971,395.2392606)(119.37692261,395.33301045)
\curveto(119.27145242,395.42676042)(119.21871809,395.54980717)(119.21871948,395.70215107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.82516479,398.72558857)
\lineto(128.82516479,399.84179951)
\lineto(133.58883667,399.84179951)
\lineto(133.58883667,398.72558857)
\lineto(128.82516479,398.72558857)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.53121948,395.39453389)
\lineto(135.53121948,395.87793232)
\curveto(135.53121859,395.90722869)(135.54293732,395.93945522)(135.56637573,395.97461201)
\lineto(138.36129761,399.06836201)
\curveto(138.78316846,399.52538913)(139.12594155,399.90917781)(139.38961792,400.2197292)
\curveto(139.65328478,400.53027094)(139.9140267,400.88769246)(140.17184448,401.29199482)
\curveto(140.42965119,401.6962854)(140.63179942,402.10644124)(140.77828979,402.52246357)
\curveto(140.93062725,402.94433102)(141.00679905,403.38964308)(141.00680542,403.85840107)
\curveto(141.00679905,404.35057962)(140.91597883,404.81932915)(140.73434448,405.26465107)
\curveto(140.55269794,405.71581263)(140.28023727,406.07616383)(139.91696167,406.34570576)
\curveto(139.55953487,406.61522579)(139.12594155,406.74999128)(138.61618042,406.75000264)
\curveto(138.09469258,406.74999128)(137.62594305,406.59178831)(137.20993042,406.27539326)
\curveto(136.79391264,405.96483582)(136.50094418,405.56053935)(136.33102417,405.06250264)
\curveto(136.37789743,405.07421171)(136.44235049,405.08007108)(136.52438354,405.08008076)
\curveto(136.79391264,405.08007108)(137.02242803,404.98925085)(137.20993042,404.80761982)
\curveto(137.40328703,404.62596997)(137.49996662,404.3915952)(137.49996948,404.10449482)
\curveto(137.49996662,403.82909576)(137.40328703,403.594721)(137.20993042,403.40136982)
\curveto(137.02242803,403.213862)(136.79391264,403.1201121)(136.52438354,403.12011982)
\curveto(136.24313194,403.1201121)(136.00582749,403.21679169)(135.81246948,403.41015889)
\curveto(135.62496849,403.60936942)(135.53121859,403.8408145)(135.53121948,404.10449482)
\curveto(135.53121859,404.55565754)(135.61617944,404.97753212)(135.78610229,405.37011982)
\curveto(135.95602285,405.76854695)(136.19918667,406.1201091)(136.51559448,406.42480732)
\curveto(136.8378579,406.73534286)(137.19820911,406.97264731)(137.59664917,407.13672139)
\curveto(138.00094268,407.30077198)(138.42867663,407.38280315)(138.87985229,407.38281514)
\curveto(139.56539424,407.38280315)(140.20406548,407.23631892)(140.79586792,406.94336201)
\curveto(141.38765804,406.65624138)(141.85640757,406.24608554)(142.20211792,405.71289326)
\curveto(142.54781313,405.18553972)(142.72066452,404.56737628)(142.72067261,403.85840107)
\curveto(142.72066452,403.33690876)(142.60640682,402.84179206)(142.37789917,402.37304951)
\curveto(142.14937603,401.904293)(141.85640757,401.47655905)(141.49899292,401.08984639)
\curveto(141.14156454,400.7089817)(140.68453375,400.27538838)(140.12789917,399.78906514)
\curveto(139.57125361,399.3027331)(139.20504304,398.97753812)(139.02926636,398.8134792)
\lineto(136.99020386,396.85351826)
\lineto(138.72164917,396.85351826)
\curveto(139.57125361,396.8535168)(140.28023727,396.85937617)(140.84860229,396.87109639)
\curveto(141.42281426,396.88867302)(141.72750145,396.91211049)(141.76266479,396.94140889)
\curveto(141.90328253,397.09375094)(142.04683707,397.64746132)(142.19332886,398.6025417)
\lineto(142.72067261,398.6025417)
\lineto(142.21090698,395.39453389)
\lineto(135.53121948,395.39453389)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.51708,265.3968125)
\lineto(50.51708,305.3968125)
\lineto(50.51708,305.3968125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.51708,305.39642988)
\curveto(10.51708,294.3507351)(19.47138468,285.39643018)(30.51707946,285.39642988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.51708,265.3967125)
\lineto(90.51708,305.3967125)
\lineto(90.51708,305.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.51708,345.39567988)
\curveto(55.51708,342.63425613)(53.27850375,340.39567988)(50.51708,340.39567988)
\curveto(47.75565625,340.39567988)(45.51708,342.63425613)(45.51708,345.39567988)
\curveto(45.51708,348.15710363)(47.75565625,350.39567988)(50.51708,350.39567988)
\curveto(53.27850375,350.39567988)(55.51708,348.15710363)(55.51708,345.39567988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.5170799,345.39567988)
\curveto(95.5170799,342.63425613)(93.27850365,340.39567988)(90.5170799,340.39567988)
\curveto(87.75565615,340.39567988)(85.5170799,342.63425613)(85.5170799,345.39567988)
\curveto(85.5170799,348.15710363)(87.75565615,350.39567988)(90.5170799,350.39567988)
\curveto(93.27850365,350.39567988)(95.5170799,348.15710363)(95.5170799,345.39567988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.51708,265.3967125)
\lineto(130.51708,305.3967125)
\lineto(130.51708,305.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51708,345.39567988)
\curveto(135.51708,342.63425613)(133.27850375,340.39567988)(130.51708,340.39567988)
\curveto(127.75565625,340.39567988)(125.51708,342.63425613)(125.51708,345.39567988)
\curveto(125.51708,348.15710363)(127.75565625,350.39567988)(130.51708,350.39567988)
\curveto(133.27850375,350.39567988)(135.51708,348.15710363)(135.51708,345.39567988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.51708,225.3967125)
\lineto(90.51708,265.3967125)
\lineto(90.51708,265.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.51708,245.3967125)
\lineto(70.51708,245.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.5170799,245.39647988)
\curveto(95.5170799,242.63505613)(93.27850365,240.39647988)(90.5170799,240.39647988)
\curveto(87.75565615,240.39647988)(85.5170799,242.63505613)(85.5170799,245.39647988)
\curveto(85.5170799,248.15790363)(87.75565615,250.39647988)(90.5170799,250.39647988)
\curveto(93.27850365,250.39647988)(95.5170799,248.15790363)(95.5170799,245.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.51708,225.3967125)
\lineto(130.51708,265.3967125)
\lineto(130.51708,265.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.51708,245.3967125)
\lineto(110.51708,245.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51708,245.39647988)
\curveto(135.51708,242.63505613)(133.27850375,240.39647988)(130.51708,240.39647988)
\curveto(127.75565625,240.39647988)(125.51708,242.63505613)(125.51708,245.39647988)
\curveto(125.51708,248.15790363)(127.75565625,250.39647988)(130.51708,250.39647988)
\curveto(133.27850375,250.39647988)(135.51708,248.15790363)(135.51708,245.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.51708,265.39642988)
\curveto(50.51708,254.3507351)(59.47138468,245.39643018)(70.51707946,245.39642988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.51708,185.3967125)
\lineto(130.51708,225.3967125)
\lineto(130.51708,225.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.51708,205.3967125)
\lineto(110.51708,205.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51708,205.39647988)
\curveto(135.51708,202.63505613)(133.27850375,200.39647988)(130.51708,200.39647988)
\curveto(127.75565625,200.39647988)(125.51708,202.63505613)(125.51708,205.39647988)
\curveto(125.51708,208.15790363)(127.75565625,210.39647988)(130.51708,210.39647988)
\curveto(133.27850375,210.39647988)(135.51708,208.15790363)(135.51708,205.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.51708,225.39642988)
\curveto(90.51708,214.3507351)(99.47138468,205.39643018)(110.51707946,205.39642988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51708,265.3967125)
\lineto(270.51708,305.3967125)
\lineto(270.51708,305.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51708,265.3967125)
\lineto(230.51708,305.3967125)
\lineto(230.51708,305.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.51708,345.39567988)
\curveto(235.51708,342.63425613)(233.27850375,340.39567988)(230.51708,340.39567988)
\curveto(227.75565625,340.39567988)(225.51708,342.63425613)(225.51708,345.39567988)
\curveto(225.51708,348.15710363)(227.75565625,350.39567988)(230.51708,350.39567988)
\curveto(233.27850375,350.39567988)(235.51708,348.15710363)(235.51708,345.39567988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51708,345.39567988)
\curveto(275.51708,342.63425613)(273.27850375,340.39567988)(270.51708,340.39567988)
\curveto(267.75565625,340.39567988)(265.51708,342.63425613)(265.51708,345.39567988)
\curveto(265.51708,348.15710363)(267.75565625,350.39567988)(270.51708,350.39567988)
\curveto(273.27850375,350.39567988)(275.51708,348.15710363)(275.51708,345.39567988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51708,265.3967125)
\lineto(190.51708,305.3967125)
\lineto(190.51708,305.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.51708,345.39567988)
\curveto(195.51708,342.63425613)(193.27850375,340.39567988)(190.51708,340.39567988)
\curveto(187.75565625,340.39567988)(185.51708,342.63425613)(185.51708,345.39567988)
\curveto(185.51708,348.15710363)(187.75565625,350.39567988)(190.51708,350.39567988)
\curveto(193.27850375,350.39567988)(195.51708,348.15710363)(195.51708,345.39567988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51708,225.3967125)
\lineto(270.51708,265.3967125)
\lineto(270.51708,265.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.51708,245.3967125)
\lineto(250.51708,245.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51708,225.3967125)
\lineto(230.51708,265.3967125)
\lineto(230.51708,265.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.51708,245.3967125)
\lineto(210.51708,245.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.51708,245.39647988)
\curveto(235.51708,242.63505613)(233.27850375,240.39647988)(230.51708,240.39647988)
\curveto(227.75565625,240.39647988)(225.51708,242.63505613)(225.51708,245.39647988)
\curveto(225.51708,248.15790363)(227.75565625,250.39647988)(230.51708,250.39647988)
\curveto(233.27850375,250.39647988)(235.51708,248.15790363)(235.51708,245.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51708,245.39647988)
\curveto(275.51708,242.63505613)(273.27850375,240.39647988)(270.51708,240.39647988)
\curveto(267.75565625,240.39647988)(265.51708,242.63505613)(265.51708,245.39647988)
\curveto(265.51708,248.15790363)(267.75565625,250.39647988)(270.51708,250.39647988)
\curveto(273.27850375,250.39647988)(275.51708,248.15790363)(275.51708,245.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51708,225.3967125)
\lineto(190.51708,265.3967125)
\lineto(190.51708,265.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.51708,245.3967125)
\lineto(170.51708,245.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.51708,245.39647988)
\curveto(195.51708,242.63505613)(193.27850375,240.39647988)(190.51708,240.39647988)
\curveto(187.75565625,240.39647988)(185.51708,242.63505613)(185.51708,245.39647988)
\curveto(185.51708,248.15790363)(187.75565625,250.39647988)(190.51708,250.39647988)
\curveto(193.27850375,250.39647988)(195.51708,248.15790363)(195.51708,245.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51708,185.3967125)
\lineto(270.51708,225.3967125)
\lineto(270.51708,225.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.51708,205.3967125)
\lineto(250.51708,205.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51708,185.3969125)
\lineto(230.51708,225.3969125)
\lineto(230.51708,225.3969125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.51708,205.3967125)
\lineto(210.51708,205.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.51708,205.39647988)
\curveto(235.51708,202.63505613)(233.27850375,200.39647988)(230.51708,200.39647988)
\curveto(227.75565625,200.39647988)(225.51708,202.63505613)(225.51708,205.39647988)
\curveto(225.51708,208.15790363)(227.75565625,210.39647988)(230.51708,210.39647988)
\curveto(233.27850375,210.39647988)(235.51708,208.15790363)(235.51708,205.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51708,205.39647988)
\curveto(275.51708,202.63505613)(273.27850375,200.39647988)(270.51708,200.39647988)
\curveto(267.75565625,200.39647988)(265.51708,202.63505613)(265.51708,205.39647988)
\curveto(265.51708,208.15790363)(267.75565625,210.39647988)(270.51708,210.39647988)
\curveto(273.27850375,210.39647988)(275.51708,208.15790363)(275.51708,205.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51708,185.3969125)
\lineto(190.51708,225.3969125)
\lineto(190.51708,225.3969125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.51708,205.3967125)
\lineto(170.51708,205.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.51708,205.39647988)
\curveto(195.51708,202.63505613)(193.27850375,200.39647988)(190.51708,200.39647988)
\curveto(187.75565625,200.39647988)(185.51708,202.63505613)(185.51708,205.39647988)
\curveto(185.51708,208.15790363)(187.75565625,210.39647988)(190.51708,210.39647988)
\curveto(193.27850375,210.39647988)(195.51708,208.15790363)(195.51708,205.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.51708,205.3964125)
\lineto(290.51708,205.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.51708,245.3964125)
\lineto(290.51708,245.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.51708,285.3964125)
\lineto(290.51708,285.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.51708,205.3964125)
\lineto(330.51708,205.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.51708,205.3964125)
\lineto(370.51708,205.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.51708,245.3964125)
\lineto(330.51708,245.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.51708,285.3964125)
\lineto(330.51708,285.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.51708,285.3964125)
\lineto(370.51708,285.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.51708,245.3964125)
\lineto(370.51708,245.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(470.51708,245.3964125)
\lineto(430.51708,245.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(470.51708,285.3964125)
\lineto(430.51708,285.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.51708,285.3964125)
\lineto(470.51708,285.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.51708,185.39639512)
\curveto(450.51708,196.4420899)(441.56277532,205.39639482)(430.51708054,205.39639512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51708,225.39639512)
\curveto(490.51708,236.4420899)(481.56277532,245.39639482)(470.51708054,245.39639512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(530.51708,265.39639512)
\curveto(530.51708,276.4420899)(521.56277532,285.39639482)(510.51708054,285.39639512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.51708,145.3964125)
\lineto(450.51708,185.3964125)
\lineto(450.51708,185.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51708,185.3964125)
\lineto(490.51708,225.3964125)
\lineto(490.51708,225.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(530.51708,225.3964125)
\lineto(530.51708,265.3964125)
\lineto(530.51708,265.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.51708,105.3964125)
\lineto(450.51708,145.3964125)
\lineto(450.51708,145.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.51708,65.3964125)
\lineto(450.51708,105.3964125)
\lineto(450.51708,105.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51708,145.3964125)
\lineto(490.51708,185.3964125)
\lineto(490.51708,185.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(530.51708,185.3964125)
\lineto(530.51708,225.3964125)
\lineto(530.51708,225.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(530.51708,145.3964125)
\lineto(530.51708,185.3964125)
\lineto(530.51708,185.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51708,105.3964125)
\lineto(490.51708,145.3964125)
\lineto(490.51708,145.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51708,65.3964125)
\lineto(490.51708,105.3964125)
\lineto(490.51708,105.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(530.51708,105.3964125)
\lineto(530.51708,145.3964125)
\lineto(530.51708,145.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(530.51708,65.3964125)
\lineto(530.51708,105.3964125)
\lineto(530.51708,105.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.51708,25.3964125)
\lineto(450.51708,65.3964125)
\lineto(450.51708,65.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.51708,25.3964125)
\lineto(490.51708,65.3964125)
\lineto(490.51708,65.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(530.51708,25.3964125)
\lineto(530.51708,65.3964125)
\lineto(530.51708,65.3964125)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.51708,35.3964125)
\lineto(440.51708,35.3964125)
\lineto(450.51708,45.3964125)
\lineto(460.51708,35.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.51708,35.3964125)
\lineto(440.51708,35.3964125)
\lineto(450.51708,45.3964125)
\lineto(460.51708,35.3964125)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.51708,35.3964125)
\lineto(480.51708,35.3964125)
\lineto(490.51708,45.3964125)
\lineto(500.51708,35.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.51708,35.3964125)
\lineto(480.51708,35.3964125)
\lineto(490.51708,45.3964125)
\lineto(500.51708,35.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.51708,205.3964125)
\lineto(430.51708,205.3964125)
\lineto(430.51708,205.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.51708,245.3964125)
\lineto(430.51708,245.3964125)
\lineto(430.51708,245.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.51708,285.3964125)
\lineto(430.51708,285.3964125)
\lineto(430.51708,285.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.51708,25.3964125)
\lineto(310.51708,45.3964125)
\lineto(310.51708,45.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.51708,45.39654512)
\curveto(310.51708,56.4422399)(301.56277532,65.39654482)(290.51708054,65.39654512)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.51708,35.3964125)
\lineto(300.51708,35.3964125)
\lineto(310.51708,45.3964125)
\lineto(320.51708,35.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.51708,35.3964125)
\lineto(300.51708,35.3964125)
\lineto(310.51708,45.3964125)
\lineto(320.51708,35.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51708,125.3969125)
\lineto(190.51708,165.3969125)
\lineto(190.51708,165.3969125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.51708,145.3968125)
\lineto(170.51708,145.3968125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51708,125.3969125)
\lineto(230.51708,165.3969125)
\lineto(230.51708,165.3969125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.51708,145.3967125)
\lineto(210.51708,145.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.51708,145.39647988)
\curveto(195.51708,142.63505613)(193.27850375,140.39647988)(190.51708,140.39647988)
\curveto(187.75565625,140.39647988)(185.51708,142.63505613)(185.51708,145.39647988)
\curveto(185.51708,148.15790363)(187.75565625,150.39647988)(190.51708,150.39647988)
\curveto(193.27850375,150.39647988)(195.51708,148.15790363)(195.51708,145.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.51708,145.39647988)
\curveto(235.51708,142.63505613)(233.27850375,140.39647988)(230.51708,140.39647988)
\curveto(227.75565625,140.39647988)(225.51708,142.63505613)(225.51708,145.39647988)
\curveto(225.51708,148.15790363)(227.75565625,150.39647988)(230.51708,150.39647988)
\curveto(233.27850375,150.39647988)(235.51708,148.15790363)(235.51708,145.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51708,125.3967125)
\lineto(270.51708,165.3967125)
\lineto(270.51708,165.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.51708,145.3967125)
\lineto(250.51708,145.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51708,145.39647988)
\curveto(275.51708,142.63505613)(273.27850375,140.39647988)(270.51708,140.39647988)
\curveto(267.75565625,140.39647988)(265.51708,142.63505613)(265.51708,145.39647988)
\curveto(265.51708,148.15790363)(267.75565625,150.39647988)(270.51708,150.39647988)
\curveto(273.27850375,150.39647988)(275.51708,148.15790363)(275.51708,145.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51708,85.3967125)
\lineto(230.51708,125.3967125)
\lineto(230.51708,125.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.51708,105.3967125)
\lineto(210.51708,105.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.51708,105.39647988)
\curveto(235.51708,102.63505613)(233.27850375,100.39647988)(230.51708,100.39647988)
\curveto(227.75565625,100.39647988)(225.51708,102.63505613)(225.51708,105.39647988)
\curveto(225.51708,108.15790363)(227.75565625,110.39647988)(230.51708,110.39647988)
\curveto(233.27850375,110.39647988)(235.51708,108.15790363)(235.51708,105.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51708,85.3967125)
\lineto(270.51708,125.3967125)
\lineto(270.51708,125.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.51708,105.3967125)
\lineto(250.51708,105.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51708,105.39647988)
\curveto(275.51708,102.63505613)(273.27850375,100.39647988)(270.51708,100.39647988)
\curveto(267.75565625,100.39647988)(265.51708,102.63505613)(265.51708,105.39647988)
\curveto(265.51708,108.15790363)(267.75565625,110.39647988)(270.51708,110.39647988)
\curveto(273.27850375,110.39647988)(275.51708,108.15790363)(275.51708,105.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51708,125.39643488)
\curveto(190.51708,114.3507401)(199.47138468,105.39643518)(210.51707946,105.39643488)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51708,45.3967125)
\lineto(270.51708,85.3967125)
\lineto(270.51708,85.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.51708,65.3967125)
\lineto(250.51708,65.3967125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.51708,65.39647988)
\curveto(275.51708,62.63505613)(273.27850375,60.39647988)(270.51708,60.39647988)
\curveto(267.75565625,60.39647988)(265.51708,62.63505613)(265.51708,65.39647988)
\curveto(265.51708,68.15790363)(267.75565625,70.39647988)(270.51708,70.39647988)
\curveto(273.27850375,70.39647988)(275.51708,68.15790363)(275.51708,65.39647988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51708,85.39643488)
\curveto(230.51708,74.3507401)(239.47138468,65.39643518)(250.51707946,65.39643488)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.51708,105.3964125)
\lineto(290.51708,105.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.51708,145.3964125)
\lineto(290.51708,145.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(370.51708,145.3964125)
\lineto(330.51708,145.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.51708,85.39644512)
\curveto(350.51708,96.4421399)(341.56277532,105.39644482)(330.51708054,105.39644512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.51708,125.39641512)
\curveto(390.51708,136.4421099)(381.56277532,145.39641482)(370.51708054,145.39641512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.51708,45.3964125)
\lineto(350.51708,85.3964125)
\lineto(350.51708,85.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.51708,85.3964125)
\lineto(390.51708,125.3964125)
\lineto(390.51708,125.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.51708,45.3964125)
\lineto(390.51708,85.3964125)
\lineto(390.51708,85.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.51708,25.3964125)
\lineto(350.51708,45.3964125)
\lineto(350.51708,45.3964125)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.51708,35.3964125)
\lineto(340.51708,35.3964125)
\lineto(350.51708,45.3964125)
\lineto(360.51708,35.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.51708,35.3964125)
\lineto(340.51708,35.3964125)
\lineto(350.51708,45.3964125)
\lineto(360.51708,35.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.51708,25.3964125)
\lineto(390.51708,45.3964125)
\lineto(390.51708,45.3964125)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.51708,35.3964125)
\lineto(380.51708,35.3964125)
\lineto(390.51708,45.3964125)
\lineto(400.51708,35.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.51708,35.3964125)
\lineto(380.51708,35.3964125)
\lineto(390.51708,45.3964125)
\lineto(400.51708,35.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51708,25.3964125)
\lineto(270.51708,45.3964125)
\lineto(270.51708,45.3964125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.49801636,245.3916042)
\curveto(166.49801787,245.12207421)(166.39840859,244.89062913)(166.19918823,244.69726826)
\curveto(165.99997149,244.50391077)(165.76852641,244.40723118)(165.50485229,244.4072292)
\curveto(165.34079246,244.40723118)(165.17965981,244.45117645)(165.02145386,244.53906514)
\curveto(164.86325388,244.62695752)(164.74020713,244.75000427)(164.65231323,244.90820576)
\curveto(164.56442605,245.06641021)(164.52048078,245.22754286)(164.52047729,245.3916042)
\curveto(164.52048078,245.6552768)(164.61716038,245.88672188)(164.81051636,246.08594014)
\curveto(165.00387874,246.28515899)(165.23532382,246.38476826)(165.50485229,246.38476826)
\curveto(165.76852641,246.38476826)(165.99997149,246.28515899)(166.19918823,246.08594014)
\curveto(166.39840859,245.88672188)(166.49801787,245.6552768)(166.49801636,245.3916042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.50582886,245.3916042)
\curveto(161.50583037,245.12207421)(161.40622109,244.89062913)(161.20700073,244.69726826)
\curveto(161.00778399,244.50391077)(160.77633891,244.40723118)(160.51266479,244.4072292)
\curveto(160.34860496,244.40723118)(160.18747231,244.45117645)(160.02926636,244.53906514)
\curveto(159.87106638,244.62695752)(159.74801963,244.75000427)(159.66012573,244.90820576)
\curveto(159.57223855,245.06641021)(159.52829328,245.22754286)(159.52828979,245.3916042)
\curveto(159.52829328,245.6552768)(159.62497288,245.88672188)(159.81832886,246.08594014)
\curveto(160.01169124,246.28515899)(160.24313632,246.38476826)(160.51266479,246.38476826)
\curveto(160.77633891,246.38476826)(161.00778399,246.28515899)(161.20700073,246.08594014)
\curveto(161.40622109,245.88672188)(161.50583037,245.6552768)(161.50582886,245.3916042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.51364136,245.3916042)
\curveto(156.51364287,245.12207421)(156.41403359,244.89062913)(156.21481323,244.69726826)
\curveto(156.01559649,244.50391077)(155.78415141,244.40723118)(155.52047729,244.4072292)
\curveto(155.35641746,244.40723118)(155.19528481,244.45117645)(155.03707886,244.53906514)
\curveto(154.87887888,244.62695752)(154.75583213,244.75000427)(154.66793823,244.90820576)
\curveto(154.58005105,245.06641021)(154.53610578,245.22754286)(154.53610229,245.3916042)
\curveto(154.53610578,245.6552768)(154.63278538,245.88672188)(154.82614136,246.08594014)
\curveto(155.01950374,246.28515899)(155.25094882,246.38476826)(155.52047729,246.38476826)
\curveto(155.78415141,246.38476826)(156.01559649,246.28515899)(156.21481323,246.08594014)
\curveto(156.41403359,245.88672188)(156.51364287,245.6552768)(156.51364136,245.3916042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.51266479,169.4150417)
\curveto(230.24313481,169.41504019)(230.01168973,169.51464946)(229.81832886,169.71386982)
\curveto(229.62497136,169.91308656)(229.52829177,170.14453165)(229.52828979,170.40820576)
\curveto(229.52829177,170.57226559)(229.57223704,170.73339824)(229.66012573,170.8916042)
\curveto(229.74801812,171.04980418)(229.87106487,171.17285093)(230.02926636,171.26074482)
\curveto(230.1874708,171.348632)(230.34860345,171.39257727)(230.51266479,171.39258076)
\curveto(230.7763374,171.39257727)(231.00778248,171.29589768)(231.20700073,171.1025417)
\curveto(231.40621958,170.90917932)(231.50582886,170.67773424)(231.50582886,170.40820576)
\curveto(231.50582886,170.14453165)(231.40621958,169.91308656)(231.20700073,169.71386982)
\curveto(231.00778248,169.51464946)(230.7763374,169.41504019)(230.51266479,169.4150417)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.51266479,174.4072292)
\curveto(230.24313481,174.40722769)(230.01168973,174.50683696)(229.81832886,174.70605732)
\curveto(229.62497136,174.90527406)(229.52829177,175.13671915)(229.52828979,175.40039326)
\curveto(229.52829177,175.56445309)(229.57223704,175.72558574)(229.66012573,175.8837917)
\curveto(229.74801812,176.04199168)(229.87106487,176.16503843)(230.02926636,176.25293232)
\curveto(230.1874708,176.3408195)(230.34860345,176.38476477)(230.51266479,176.38476826)
\curveto(230.7763374,176.38476477)(231.00778248,176.28808518)(231.20700073,176.0947292)
\curveto(231.40621958,175.90136682)(231.50582886,175.66992174)(231.50582886,175.40039326)
\curveto(231.50582886,175.13671915)(231.40621958,174.90527406)(231.20700073,174.70605732)
\curveto(231.00778248,174.50683696)(230.7763374,174.40722769)(230.51266479,174.4072292)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.51266479,179.3994167)
\curveto(230.24313481,179.39941519)(230.01168973,179.49902446)(229.81832886,179.69824482)
\curveto(229.62497136,179.89746156)(229.52829177,180.12890665)(229.52828979,180.39258076)
\curveto(229.52829177,180.55664059)(229.57223704,180.71777324)(229.66012573,180.8759792)
\curveto(229.74801812,181.03417918)(229.87106487,181.15722593)(230.02926636,181.24511982)
\curveto(230.1874708,181.333007)(230.34860345,181.37695227)(230.51266479,181.37695576)
\curveto(230.7763374,181.37695227)(231.00778248,181.28027268)(231.20700073,181.0869167)
\curveto(231.40621958,180.89355432)(231.50582886,180.66210924)(231.50582886,180.39258076)
\curveto(231.50582886,180.12890665)(231.40621958,179.89746156)(231.20700073,179.69824482)
\curveto(231.00778248,179.49902446)(230.7763374,179.39941519)(230.51266479,179.3994167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.74303263,171.16541098)
\curveto(164.55244722,170.97482343)(164.31835644,170.88160143)(164.04075959,170.88574472)
\curveto(163.76316768,170.88988783)(163.5311485,170.98518142)(163.34470135,171.17162578)
\curveto(163.22869493,171.287635)(163.14583094,171.43264699)(163.09610912,171.60666218)
\curveto(163.04639415,171.78067576)(163.04639415,171.95469014)(163.09610912,172.12870586)
\curveto(163.14583094,172.30271891)(163.22869493,172.4477309)(163.34470135,172.56374225)
\curveto(163.5311485,172.75018447)(163.76316768,172.84547807)(164.04075959,172.84962332)
\curveto(164.31835644,172.85376447)(164.55244722,172.76054247)(164.74303263,172.56995706)
\curveto(164.92947838,172.38351131)(165.02270038,172.14942053)(165.02269888,171.86768402)
\curveto(165.02270038,171.58594537)(164.92947838,171.35185459)(164.74303263,171.16541098)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.213023,174.6954206)
\curveto(161.02243759,174.50483305)(160.78834681,174.41161106)(160.51074996,174.41575435)
\curveto(160.23315806,174.41989746)(160.00113888,174.51519105)(159.81469172,174.70163541)
\curveto(159.6986853,174.81764463)(159.61582131,174.96265661)(159.56609949,175.13667181)
\curveto(159.51638452,175.31068539)(159.51638452,175.48469977)(159.56609949,175.65871549)
\curveto(159.61582131,175.83272854)(159.6986853,175.97774053)(159.81469172,176.09375188)
\curveto(160.00113888,176.2801941)(160.23315806,176.37548769)(160.51074996,176.37963294)
\curveto(160.78834681,176.38377409)(161.02243759,176.2905521)(161.213023,176.09996669)
\curveto(161.39946876,175.91352093)(161.49269075,175.67943015)(161.49268926,175.39769365)
\curveto(161.49269075,175.115955)(161.39946876,174.88186422)(161.213023,174.6954206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.68301337,178.22543023)
\curveto(157.49242796,178.03484268)(157.25833718,177.94162069)(156.98074033,177.94576398)
\curveto(156.70314843,177.94990709)(156.47112925,178.04520068)(156.28468209,178.23164504)
\curveto(156.16867567,178.34765426)(156.08581168,178.49266624)(156.03608987,178.66668144)
\curveto(155.98637489,178.84069501)(155.98637489,179.0147094)(156.03608987,179.18872511)
\curveto(156.08581168,179.36273817)(156.16867567,179.50775016)(156.28468209,179.62376151)
\curveto(156.47112925,179.81020373)(156.70314843,179.90549732)(156.98074033,179.90964257)
\curveto(157.25833718,179.91378372)(157.49242796,179.82056173)(157.68301337,179.62997632)
\curveto(157.86945913,179.44353056)(157.96268112,179.20943978)(157.96267963,178.92770327)
\curveto(157.96268112,178.64596463)(157.86945913,178.41187385)(157.68301337,178.22543023)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.74947893,169.62276349)
\curveto(414.94006648,169.43217808)(415.03328847,169.1980873)(415.02914518,168.92049045)
\curveto(415.02500207,168.64289855)(414.92970848,168.41087937)(414.74326412,168.22443221)
\curveto(414.6272549,168.10842579)(414.48224292,168.0255618)(414.30822772,167.97583999)
\curveto(414.13421415,167.92612501)(413.96019976,167.92612501)(413.78618405,167.97583999)
\curveto(413.61217099,168.0255618)(413.467159,168.10842579)(413.35114765,168.22443221)
\curveto(413.16470543,168.41087937)(413.06941184,168.64289855)(413.06526659,168.92049045)
\curveto(413.06112544,169.1980873)(413.15434743,169.43217808)(413.34493284,169.62276349)
\curveto(413.5313786,169.80920925)(413.76546938,169.90243124)(414.04720589,169.90242975)
\curveto(414.32894453,169.90243124)(414.56303531,169.80920925)(414.74947893,169.62276349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.2194693,166.09275387)
\curveto(411.41005685,165.90216845)(411.50327884,165.66807767)(411.49913556,165.39048082)
\curveto(411.49499244,165.11288892)(411.39969885,164.88086974)(411.21325449,164.69442259)
\curveto(411.09724528,164.57841617)(410.95223329,164.49555217)(410.7782181,164.44583036)
\curveto(410.60420452,164.39611538)(410.43019013,164.39611538)(410.25617442,164.44583036)
\curveto(410.08216136,164.49555217)(409.93714938,164.57841617)(409.82113802,164.69442259)
\curveto(409.6346958,164.88086974)(409.53940221,165.11288892)(409.53525696,165.39048082)
\curveto(409.53111581,165.66807767)(409.6243378,165.90216845)(409.81492321,166.09275387)
\curveto(410.00136897,166.27919962)(410.23545975,166.37242161)(410.51719626,166.37242012)
\curveto(410.7989349,166.37242161)(411.03302568,166.27919962)(411.2194693,166.09275387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.68945967,162.56274424)
\curveto(407.88004722,162.37215882)(407.97326921,162.13806804)(407.96912593,161.86047119)
\curveto(407.96498281,161.58287929)(407.86968922,161.35086011)(407.68324487,161.16441296)
\curveto(407.56723565,161.04840654)(407.42222366,160.96554254)(407.24820847,160.91582073)
\curveto(407.07419489,160.86610575)(406.90018051,160.86610575)(406.72616479,160.91582073)
\curveto(406.55215173,160.96554254)(406.40713975,161.04840654)(406.29112839,161.16441296)
\curveto(406.10468617,161.35086011)(406.00939258,161.58287929)(406.00524733,161.86047119)
\curveto(406.00110618,162.13806804)(406.09432817,162.37215882)(406.28491359,162.56274424)
\curveto(406.47135934,162.74918999)(406.70545012,162.84241198)(406.98718663,162.84241049)
\curveto(407.26892527,162.84241198)(407.50301605,162.74918999)(407.68945967,162.56274424)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.49804688,40.3916042)
\curveto(426.49804839,40.12207421)(426.39843911,39.89062913)(426.19921875,39.69726826)
\curveto(426.00000201,39.50391077)(425.76855693,39.40723118)(425.50488281,39.4072292)
\curveto(425.34082298,39.40723118)(425.17969033,39.45117645)(425.02148438,39.53906514)
\curveto(424.8632844,39.62695752)(424.74023764,39.75000427)(424.65234375,39.90820576)
\curveto(424.56445657,40.06641021)(424.5205113,40.22754286)(424.52050781,40.3916042)
\curveto(424.5205113,40.6552768)(424.61719089,40.88672188)(424.81054688,41.08594014)
\curveto(425.00390926,41.28515899)(425.23535434,41.38476826)(425.50488281,41.38476826)
\curveto(425.76855693,41.38476826)(426.00000201,41.28515899)(426.19921875,41.08594014)
\curveto(426.39843911,40.88672188)(426.49804839,40.6552768)(426.49804688,40.3916042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.50585938,40.3916042)
\curveto(421.50586089,40.12207421)(421.40625161,39.89062913)(421.20703125,39.69726826)
\curveto(421.00781451,39.50391077)(420.77636943,39.40723118)(420.51269531,39.4072292)
\curveto(420.34863548,39.40723118)(420.18750283,39.45117645)(420.02929688,39.53906514)
\curveto(419.8710969,39.62695752)(419.74805014,39.75000427)(419.66015625,39.90820576)
\curveto(419.57226907,40.06641021)(419.5283238,40.22754286)(419.52832031,40.3916042)
\curveto(419.5283238,40.6552768)(419.62500339,40.88672188)(419.81835938,41.08594014)
\curveto(420.01172176,41.28515899)(420.24316684,41.38476826)(420.51269531,41.38476826)
\curveto(420.77636943,41.38476826)(421.00781451,41.28515899)(421.20703125,41.08594014)
\curveto(421.40625161,40.88672188)(421.50586089,40.6552768)(421.50585938,40.3916042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.51367188,40.3916042)
\curveto(416.51367339,40.12207421)(416.41406411,39.89062913)(416.21484375,39.69726826)
\curveto(416.01562701,39.50391077)(415.78418193,39.40723118)(415.52050781,39.4072292)
\curveto(415.35644798,39.40723118)(415.19531533,39.45117645)(415.03710938,39.53906514)
\curveto(414.8789094,39.62695752)(414.75586264,39.75000427)(414.66796875,39.90820576)
\curveto(414.58008157,40.06641021)(414.5361363,40.22754286)(414.53613281,40.3916042)
\curveto(414.5361363,40.6552768)(414.63281589,40.88672188)(414.82617188,41.08594014)
\curveto(415.01953426,41.28515899)(415.25097934,41.38476826)(415.52050781,41.38476826)
\curveto(415.78418193,41.38476826)(416.01562701,41.28515899)(416.21484375,41.08594014)
\curveto(416.41406411,40.88672188)(416.51367339,40.6552768)(416.51367188,40.3916042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.51708,325.39529512)
\curveto(10.51708,336.4409899)(19.47138468,345.39529482)(30.51707946,345.39529512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.51708,325.3956125)
\lineto(50.51708,365.3956125)
\lineto(50.51708,365.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.51708,345.3956125)
\lineto(30.51708,345.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.51708,325.3956125)
\lineto(90.51708,365.3956125)
\lineto(90.51708,365.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.51708,345.3956125)
\lineto(70.51708,345.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.51708,325.3956125)
\lineto(130.51708,365.3956125)
\lineto(130.51708,365.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.51708,345.3956125)
\lineto(110.51708,345.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51708,325.3956125)
\lineto(190.51708,365.3956125)
\lineto(190.51708,365.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.51708,345.3956125)
\lineto(170.51708,345.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51708,325.3956125)
\lineto(230.51708,365.3956125)
\lineto(230.51708,365.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.51708,345.3956125)
\lineto(210.51708,345.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51708,325.3956125)
\lineto(270.51708,365.3956125)
\lineto(270.51708,365.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.51708,345.3956125)
\lineto(250.51708,345.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.51708,365.39532988)
\curveto(310.51708,354.3496351)(301.56277532,345.39533018)(290.51708054,345.39532988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.49801636,345.39062764)
\curveto(166.49801787,345.12109765)(166.39840859,344.88965257)(166.19918823,344.6962917)
\curveto(165.99997149,344.50293421)(165.76852641,344.40625461)(165.50485229,344.40625264)
\curveto(165.34079246,344.40625461)(165.17965981,344.45019988)(165.02145386,344.53808857)
\curveto(164.86325388,344.62598096)(164.74020713,344.74902771)(164.65231323,344.9072292)
\curveto(164.56442605,345.06543364)(164.52048078,345.22656629)(164.52047729,345.39062764)
\curveto(164.52048078,345.65430024)(164.61716038,345.88574532)(164.81051636,346.08496357)
\curveto(165.00387874,346.28418242)(165.23532382,346.3837917)(165.50485229,346.3837917)
\curveto(165.76852641,346.3837917)(165.99997149,346.28418242)(166.19918823,346.08496357)
\curveto(166.39840859,345.88574532)(166.49801787,345.65430024)(166.49801636,345.39062764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.50582886,345.39062764)
\curveto(161.50583037,345.12109765)(161.40622109,344.88965257)(161.20700073,344.6962917)
\curveto(161.00778399,344.50293421)(160.77633891,344.40625461)(160.51266479,344.40625264)
\curveto(160.34860496,344.40625461)(160.18747231,344.45019988)(160.02926636,344.53808857)
\curveto(159.87106638,344.62598096)(159.74801963,344.74902771)(159.66012573,344.9072292)
\curveto(159.57223855,345.06543364)(159.52829328,345.22656629)(159.52828979,345.39062764)
\curveto(159.52829328,345.65430024)(159.62497288,345.88574532)(159.81832886,346.08496357)
\curveto(160.01169124,346.28418242)(160.24313632,346.3837917)(160.51266479,346.3837917)
\curveto(160.77633891,346.3837917)(161.00778399,346.28418242)(161.20700073,346.08496357)
\curveto(161.40622109,345.88574532)(161.50583037,345.65430024)(161.50582886,345.39062764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.51364136,345.39062764)
\curveto(156.51364287,345.12109765)(156.41403359,344.88965257)(156.21481323,344.6962917)
\curveto(156.01559649,344.50293421)(155.78415141,344.40625461)(155.52047729,344.40625264)
\curveto(155.35641746,344.40625461)(155.19528481,344.45019988)(155.03707886,344.53808857)
\curveto(154.87887888,344.62598096)(154.75583213,344.74902771)(154.66793823,344.9072292)
\curveto(154.58005105,345.06543364)(154.53610578,345.22656629)(154.53610229,345.39062764)
\curveto(154.53610578,345.65430024)(154.63278538,345.88574532)(154.82614136,346.08496357)
\curveto(155.01950374,346.28418242)(155.25094882,346.3837917)(155.52047729,346.3837917)
\curveto(155.78415141,346.3837917)(156.01559649,346.28418242)(156.21481323,346.08496357)
\curveto(156.41403359,345.88574532)(156.51364287,345.65430024)(156.51364136,345.39062764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.51708,365.3954125)
\lineto(310.51708,385.3954125)
\lineto(310.51708,385.3954125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51708,365.3953125)
\lineto(270.51708,385.3953125)
\lineto(270.51708,385.3953125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51708,365.3953125)
\lineto(230.51708,385.3953125)
\lineto(230.51708,385.3953125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51708,365.3953125)
\lineto(190.51708,385.3953125)
\lineto(190.51708,385.3953125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.51708,385.3950125)
\lineto(50.51708,365.3950125)
\lineto(50.51708,365.3950125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.51708,365.3953125)
\lineto(90.51708,385.3953125)
\lineto(90.51708,385.3953125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.51708,365.3953125)
\lineto(130.51708,385.3953125)
\lineto(130.51708,385.3953125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.51708,305.3957125)
\lineto(10.51708,325.3957125)
\lineto(10.51708,325.3957125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.51708,305.3956125)
\lineto(50.51708,325.3956125)
\lineto(50.51708,325.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.51708,305.3956125)
\lineto(90.51708,325.3956125)
\lineto(90.51708,325.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.51708,305.3956125)
\lineto(130.51708,325.3956125)
\lineto(130.51708,325.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.51708,325.3953125)
\lineto(270.51708,305.3953125)
\lineto(270.51708,305.3953125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.51708,305.3956125)
\lineto(230.51708,325.3956125)
\lineto(230.51708,325.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.51708,305.3956125)
\lineto(190.51708,325.3956125)
\lineto(190.51708,325.3956125)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.51708,320.3956125)
\lineto(20.51708,320.3956125)
\lineto(10.51708,310.3956125)
\lineto(0.51708,320.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.51708,320.3956125)
\lineto(20.51708,320.3956125)
\lineto(10.51708,310.3956125)
\lineto(0.51708,320.3956125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.51708,285.3956625)
\lineto(45.51708,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(55.51708,285.3956625)
\lineto(70.51708,285.3956625)
\lineto(70.51708,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.51708,285.39568011)
\curveto(45.51708013,288.15710386)(47.75565648,290.39568001)(50.51708023,290.39567988)
\curveto(53.27850388,290.39567975)(55.51707998,288.15710356)(55.51708,285.39567992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.5170799,285.3956625)
\lineto(85.5170799,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95.5170799,285.3956625)
\lineto(110.5170799,285.3956625)
\lineto(110.5170799,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.5170799,285.39568011)
\curveto(85.51708003,288.15710386)(87.75565638,290.39568001)(90.51708013,290.39567988)
\curveto(93.27850378,290.39567975)(95.51707988,288.15710356)(95.5170799,285.39567992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.51708,285.3956625)
\lineto(125.51708,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.51708,285.3956625)
\lineto(150.51708,285.3956625)
\lineto(150.51708,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.51708,285.39568011)
\curveto(125.51708013,288.15710386)(127.75565648,290.39568001)(130.51708023,290.39567988)
\curveto(133.27850388,290.39567975)(135.51707998,288.15710356)(135.51708,285.39567992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.51708,285.3956625)
\lineto(185.51708,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.51708,285.3956625)
\lineto(210.51708,285.3956625)
\lineto(210.51708,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.51708,285.39568011)
\curveto(185.51708013,288.15710386)(187.75565648,290.39568001)(190.51708023,290.39567988)
\curveto(193.27850388,290.39567975)(195.51707998,288.15710356)(195.51708,285.39567992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.51708,285.3956625)
\lineto(225.51708,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.51708,285.3956625)
\lineto(250.51708,285.3956625)
\lineto(250.51708,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.51708,285.39568011)
\curveto(225.51708013,288.15710386)(227.75565648,290.39568001)(230.51708023,290.39567988)
\curveto(233.27850388,290.39567975)(235.51707998,288.15710356)(235.51708,285.39567992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.51708,285.3956625)
\lineto(265.51708,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.51708,285.3956625)
\lineto(290.51708,285.3956625)
\lineto(290.51708,285.3956625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(265.51708,285.39568011)
\curveto(265.51708013,288.15710386)(267.75565648,290.39568001)(270.51708023,290.39567988)
\curveto(273.27850388,290.39567975)(275.51707998,288.15710356)(275.51708,285.39567992)
}
}
\end{pspicture}


==> diagrams/proof-big-f-id-2-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-198.7](535.42626953,407.17480469)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.02586739,0.39551846)
\lineto(262.02586739,1.02833096)
\curveto(263.52586422,1.02833032)(264.27586347,1.21875982)(264.27586739,1.59962002)
\lineto(264.27586739,11.04786221)
\curveto(263.65477034,10.74902373)(262.86961488,10.59960982)(261.92039864,10.59962002)
\lineto(261.92039864,11.23243252)
\curveto(263.39109873,11.23242168)(264.50144918,11.61621036)(265.25145333,12.38379971)
\lineto(265.50633614,12.38379971)
\curveto(265.54734658,12.38378772)(265.58543248,12.36620961)(265.62059396,12.33106533)
\curveto(265.66160427,12.30175655)(265.68211207,12.26660034)(265.68211739,12.22559658)
\lineto(265.68211739,1.59962002)
\curveto(265.68211207,1.21875982)(266.43211132,1.02833032)(267.93211739,1.02833096)
\lineto(267.93211739,0.39551846)
\lineto(262.02586739,0.39551846)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.33153146,0.39551846)
\lineto(221.33153146,0.87891689)
\curveto(221.33153056,0.90821326)(221.3432493,0.94043979)(221.36668771,0.97559658)
\lineto(224.16160958,4.06934658)
\curveto(224.58348043,4.5263737)(224.92625353,4.91016238)(225.18992989,5.22071377)
\curveto(225.45359675,5.53125551)(225.71433868,5.88867703)(225.97215646,6.29297939)
\curveto(226.22996316,6.69726997)(226.4321114,7.10742581)(226.57860177,7.52344814)
\curveto(226.73093922,7.94531559)(226.80711102,8.39062765)(226.80711739,8.85938564)
\curveto(226.80711102,9.35156419)(226.7162908,9.82031372)(226.53465646,10.26563564)
\curveto(226.35300991,10.7167972)(226.08054925,11.0771484)(225.71727364,11.34669033)
\curveto(225.35984684,11.61621036)(224.92625353,11.75097585)(224.41649239,11.75098721)
\curveto(223.89500456,11.75097585)(223.42625503,11.59277288)(223.01024239,11.27637783)
\curveto(222.59422461,10.96582039)(222.30125615,10.56152392)(222.13133614,10.06348721)
\curveto(222.1782094,10.07519628)(222.24266246,10.08105565)(222.32469552,10.08106533)
\curveto(222.59422461,10.08105565)(222.82274,9.99023542)(223.01024239,9.80860439)
\curveto(223.203599,9.62695454)(223.30027859,9.39257977)(223.30028146,9.10547939)
\curveto(223.30027859,8.83008033)(223.203599,8.59570557)(223.01024239,8.40235439)
\curveto(222.82274,8.21484658)(222.59422461,8.12109667)(222.32469552,8.12110439)
\curveto(222.04344391,8.12109667)(221.80613946,8.21777626)(221.61278146,8.41114346)
\curveto(221.42528046,8.61035399)(221.33153056,8.84179907)(221.33153146,9.10547939)
\curveto(221.33153056,9.55664211)(221.41649141,9.97851669)(221.58641427,10.37110439)
\curveto(221.75633482,10.76953152)(221.99949864,11.12109367)(222.31590646,11.42579189)
\curveto(222.63816988,11.73632743)(222.99852108,11.97363188)(223.39696114,12.13770596)
\curveto(223.80125465,12.30175655)(224.2289886,12.38378772)(224.68016427,12.38379971)
\curveto(225.36570621,12.38378772)(226.00437745,12.23730349)(226.59617989,11.94434658)
\curveto(227.18797001,11.65722595)(227.65671955,11.24707011)(228.00242989,10.71387783)
\curveto(228.3481251,10.18652429)(228.52097649,9.56836085)(228.52098458,8.85938564)
\curveto(228.52097649,8.33789333)(228.4067188,7.84277663)(228.17821114,7.37403408)
\curveto(227.949688,6.90527757)(227.65671955,6.47754362)(227.29930489,6.09083096)
\curveto(226.94187651,5.70996627)(226.48484572,5.27637295)(225.92821114,4.79004971)
\curveto(225.37156558,4.30371767)(225.00535501,3.97852269)(224.82957833,3.81446377)
\lineto(222.79051583,1.85450283)
\lineto(224.52196114,1.85450283)
\curveto(225.37156558,1.85450137)(226.08054925,1.86036074)(226.64891427,1.87208096)
\curveto(227.22312623,1.88965759)(227.52781342,1.91309506)(227.56297677,1.94239346)
\curveto(227.7035945,2.09473551)(227.84714904,2.64844589)(227.99364083,3.60352627)
\lineto(228.52098458,3.60352627)
\lineto(228.01121896,0.39551846)
\lineto(221.33153146,0.39551846)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.14891427,1.78419033)
\curveto(342.43016227,1.3740331)(342.80809158,1.06934591)(343.28270333,0.87012783)
\curveto(343.75730938,0.67090881)(344.2670745,0.57129953)(344.81200021,0.57129971)
\curveto(345.50926076,0.57129953)(346.00437745,0.86719767)(346.29735177,1.45899502)
\curveto(346.59031436,2.05664961)(346.73679859,2.73340674)(346.73680489,3.48926846)
\curveto(346.73679859,3.82910877)(346.70457206,4.16895218)(346.64012521,4.50879971)
\curveto(346.58152531,4.848639)(346.47898635,5.16504494)(346.33250802,5.45801846)
\curveto(346.18601789,5.75098185)(345.98386966,5.98535662)(345.72606271,6.16114346)
\curveto(345.47410454,6.33691877)(345.16355798,6.4248093)(344.79442208,6.42481533)
\lineto(343.59910958,6.42481533)
\curveto(343.49363777,6.4248093)(343.44090345,6.48047331)(343.44090646,6.59180752)
\lineto(343.44090646,6.75001064)
\curveto(343.44090345,6.8437542)(343.49363777,6.89062915)(343.59910958,6.89063564)
\lineto(344.59227364,6.96973721)
\curveto(345.01414406,6.96973063)(345.36277653,7.1279336)(345.63817208,7.44434658)
\curveto(345.9194166,7.76074547)(346.12449452,8.14453415)(346.25340646,8.59571377)
\curveto(346.38230676,9.05273636)(346.44675982,9.48632968)(346.44676583,9.89649502)
\curveto(346.44675982,10.47070369)(346.31199433,10.94238291)(346.04246896,11.31153408)
\curveto(345.77293237,11.68066342)(345.36277653,11.86523355)(344.81200021,11.86524502)
\curveto(344.35496504,11.86523355)(343.91844203,11.77734301)(343.50242989,11.60157314)
\curveto(343.08641162,11.43164023)(342.75535726,11.17089831)(342.50926583,10.81934658)
\curveto(342.53270123,10.82519553)(342.55320902,10.82812521)(342.57078927,10.82813564)
\curveto(342.58836524,10.83398458)(342.60887303,10.83691427)(342.63231271,10.83692471)
\curveto(342.90184149,10.83691427)(343.1274272,10.74316436)(343.30907052,10.55567471)
\curveto(343.49070809,10.36816473)(343.58152831,10.14257902)(343.58153146,9.87891689)
\curveto(343.58152831,9.62109517)(343.49070809,9.39843914)(343.30907052,9.21094814)
\curveto(343.1274272,9.02343952)(342.90184149,8.92968961)(342.63231271,8.92969814)
\curveto(342.3686389,8.92968961)(342.14305318,9.02343952)(341.95555489,9.21094814)
\curveto(341.76805356,9.39843914)(341.67430365,9.62109517)(341.67430489,9.87891689)
\curveto(341.67430365,10.3945319)(341.82957694,10.84277363)(342.14012521,11.22364346)
\curveto(342.45067006,11.60449162)(342.84910717,11.89160071)(343.33543771,12.08497158)
\curveto(343.82762181,12.28417844)(344.31980882,12.38378772)(344.81200021,12.38379971)
\curveto(345.17527671,12.38378772)(345.55906539,12.32812371)(345.96336739,12.21680752)
\curveto(346.36765833,12.11132705)(346.73386891,11.95605377)(347.06200021,11.75098721)
\curveto(347.39011825,11.5517573)(347.65671955,11.29394506)(347.86180489,10.97754971)
\curveto(348.07273475,10.66113319)(348.1782034,10.30078199)(348.17821114,9.89649502)
\curveto(348.1782034,9.39257977)(348.0639457,8.92675993)(347.83543771,8.49903408)
\curveto(347.61277428,8.07129203)(347.3051574,7.70215178)(346.91258614,7.39161221)
\curveto(346.52000193,7.08105865)(346.0893383,6.84961357)(345.62059396,6.69727627)
\curveto(346.14207262,6.59766069)(346.63718932,6.40137183)(347.10594552,6.10840908)
\curveto(347.57468838,5.81543491)(347.949688,5.44043529)(348.23094552,4.98340908)
\curveto(348.51804681,4.5263737)(348.66160135,4.03418669)(348.66160958,3.50684658)
\curveto(348.66160135,2.84473476)(348.47996091,2.24414942)(348.11668771,1.70508877)
\curveto(347.75339914,1.17188487)(347.27586055,0.75293997)(346.68407052,0.44825283)
\curveto(346.09226799,0.14942495)(345.46824517,0.00001104)(344.81200021,0.00001064)
\curveto(344.24949639,0.00001104)(343.68406727,0.10840937)(343.11571114,0.32520596)
\curveto(342.55320902,0.53614332)(342.09031886,0.85547893)(341.72703927,1.28321377)
\curveto(341.36961646,1.71094683)(341.1909057,2.22364163)(341.19090646,2.82129971)
\curveto(341.1909057,3.12012511)(341.29051497,3.3691483)(341.48973458,3.56837002)
\curveto(341.68895208,3.7675854)(341.93797526,3.86719467)(342.23680489,3.86719814)
\curveto(342.43016227,3.86719467)(342.60594335,3.82031972)(342.76414864,3.72657314)
\curveto(342.92820865,3.63867928)(343.05418509,3.51270284)(343.14207833,3.34864346)
\curveto(343.23582553,3.18457817)(343.28270048,3.00879709)(343.28270333,2.82129971)
\curveto(343.28270048,2.52832882)(343.18016152,2.28223532)(342.97508614,2.08301846)
\curveto(342.77000568,1.88379822)(342.52391218,1.78418894)(342.23680489,1.78419033)
\lineto(342.14891427,1.78419033)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.93602364,3.36622158)
\lineto(380.93602364,3.99903408)
\lineto(386.49950021,12.29590908)
\curveto(386.54050972,12.35449087)(386.6020331,12.38378772)(386.68407052,12.38379971)
\lineto(386.94774239,12.38379971)
\curveto(387.08250137,12.38378772)(387.14988412,12.31640497)(387.14989083,12.18165127)
\lineto(387.14989083,3.99903408)
\lineto(388.91649239,3.99903408)
\lineto(388.91649239,3.36622158)
\lineto(387.14989083,3.36622158)
\lineto(387.14989083,1.59962002)
\curveto(387.14988412,1.35352531)(387.32566519,1.19532234)(387.67723458,1.12501064)
\curveto(388.02878949,1.06055685)(388.43601564,1.02833032)(388.89891427,1.02833096)
\lineto(388.89891427,0.39551846)
\lineto(383.94188302,0.39551846)
\lineto(383.94188302,1.02833096)
\curveto(384.40476967,1.02833032)(384.81199583,1.06055685)(385.16356271,1.12501064)
\curveto(385.51512012,1.19532234)(385.6909012,1.35352531)(385.69090646,1.59962002)
\lineto(385.69090646,3.36622158)
\lineto(380.93602364,3.36622158)
\moveto(381.53367989,3.99903408)
\lineto(385.79637521,3.99903408)
\lineto(385.79637521,10.37110439)
\lineto(381.53367989,3.99903408)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.90529244,0.70313564)
\curveto(520.90529105,0.77344777)(520.91115042,0.82618209)(520.92287057,0.86133877)
\lineto(522.26759713,6.23145596)
\curveto(522.35548492,6.56543416)(522.39943018,6.85840262)(522.39943307,7.11036221)
\curveto(522.39943018,7.62597998)(522.22364911,7.88379222)(521.87208932,7.88379971)
\curveto(521.49708734,7.88379222)(521.2187673,7.65820651)(521.03712838,7.20704189)
\curveto(520.85548642,6.76172303)(520.67970534,6.19629391)(520.50978463,5.51075283)
\curveto(520.50978364,5.4755915)(520.49220553,5.44629466)(520.45705025,5.42286221)
\curveto(520.4218931,5.40527907)(520.38966657,5.39649002)(520.36037057,5.39649502)
\lineto(520.14943307,5.39649502)
\curveto(520.10841685,5.39649002)(520.07326063,5.41699781)(520.04396432,5.45801846)
\curveto(520.01466694,5.50488835)(520.00001852,5.54590393)(520.000019,5.58106533)
\curveto(520.12892464,6.102544)(520.25197139,6.54492637)(520.36915963,6.90821377)
\curveto(520.49220553,7.27148814)(520.67970534,7.6025425)(520.93165963,7.90137783)
\curveto(521.18947046,8.20019815)(521.50880607,8.34961207)(521.88966744,8.34962002)
\curveto(522.34083649,8.34961207)(522.73927359,8.20605752)(523.08497994,7.91895596)
\curveto(523.43067915,7.63769871)(523.60353054,7.27734751)(523.60353463,6.83790127)
\curveto(523.96095206,7.30664436)(524.37989695,7.67578461)(524.86037057,7.94532314)
\curveto(525.34083349,8.21484658)(525.85059861,8.34961207)(526.38966744,8.34962002)
\curveto(526.81739452,8.34961207)(527.18653477,8.27636995)(527.49708932,8.12989346)
\curveto(527.8076279,7.98340149)(528.04786204,7.76074547)(528.21779244,7.46192471)
\curveto(528.39356481,7.16894918)(528.48145535,6.81738704)(528.48146432,6.40723721)
\curveto(528.48145535,5.91504419)(528.37012734,5.32031822)(528.14747994,4.62305752)
\curveto(527.93067465,3.92578836)(527.65821399,3.14649227)(527.33009713,2.28516689)
\curveto(527.16016761,1.89258727)(527.07520676,1.53223607)(527.07521432,1.20411221)
\curveto(527.07520676,0.84668988)(527.21290193,0.66797912)(527.48830025,0.66797939)
\curveto(527.95704181,0.66797912)(528.34668986,0.919932)(528.65724557,1.42383877)
\curveto(528.97364236,1.92774349)(529.19629839,2.46680545)(529.32521432,3.04102627)
\curveto(529.34864198,3.11133605)(529.39844662,3.14649227)(529.47462838,3.14649502)
\lineto(529.68556588,3.14649502)
\curveto(529.73243066,3.14649227)(529.77051656,3.13184385)(529.79982369,3.10254971)
\curveto(529.83496962,3.07325015)(529.85254773,3.03516425)(529.85255807,2.98829189)
\curveto(529.85254773,2.97657056)(529.84668836,2.95899246)(529.83497994,2.93555752)
\curveto(529.67090729,2.25586816)(529.3837982,1.62891566)(528.97365182,1.05469814)
\curveto(528.56934589,0.48047931)(528.06251046,0.19337022)(527.453144,0.19337002)
\curveto(527.03126149,0.19337022)(526.67091029,0.33692477)(526.37208932,0.62403408)
\curveto(526.07325463,0.91700231)(525.92384072,1.27149414)(525.92384713,1.68751064)
\curveto(525.92384072,1.91016538)(525.97071567,2.14454015)(526.06447213,2.39063564)
\curveto(526.21680918,2.78321138)(526.38966057,3.25196091)(526.58302682,3.79688564)
\curveto(526.7822383,4.34180357)(526.94337095,4.86328743)(527.06642525,5.36133877)
\curveto(527.19532383,5.85938018)(527.25977689,6.29883287)(527.25978463,6.67969814)
\curveto(527.25977689,7.0136759)(527.18946446,7.2978553)(527.04884713,7.53223721)
\curveto(526.91407411,7.76660484)(526.68262903,7.88379222)(526.35451119,7.88379971)
\curveto(525.91505167,7.88379222)(525.5107552,7.78711263)(525.14162057,7.59376064)
\curveto(524.77247469,7.40039426)(524.45020938,7.14258202)(524.17482369,6.82032314)
\curveto(523.89942868,6.50391079)(523.64747581,6.12598148)(523.41896432,5.68653408)
\lineto(522.19728463,0.79102627)
\curveto(522.15626636,0.62696354)(522.06251646,0.48633868)(521.91603463,0.36915127)
\curveto(521.77540737,0.25196391)(521.6172044,0.19337022)(521.44142525,0.19337002)
\curveto(521.2949391,0.19337022)(521.16896266,0.24024517)(521.06349557,0.33399502)
\curveto(520.95802538,0.42774499)(520.90529105,0.55079174)(520.90529244,0.70313564)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.8828315,0.70313564)
\curveto(473.88283012,0.77344777)(473.88868948,0.82618209)(473.90040963,0.86133877)
\lineto(475.24513619,6.23145596)
\curveto(475.33302398,6.56543416)(475.37696925,6.85840262)(475.37697213,7.11036221)
\curveto(475.37696925,7.62597998)(475.20118817,7.88379222)(474.84962838,7.88379971)
\curveto(474.4746264,7.88379222)(474.19630636,7.65820651)(474.01466744,7.20704189)
\curveto(473.83302548,6.76172303)(473.6572444,6.19629391)(473.48732369,5.51075283)
\curveto(473.4873227,5.4755915)(473.46974459,5.44629466)(473.43458932,5.42286221)
\curveto(473.39943216,5.40527907)(473.36720563,5.39649002)(473.33790963,5.39649502)
\lineto(473.12697213,5.39649502)
\curveto(473.08595591,5.39649002)(473.0507997,5.41699781)(473.02150338,5.45801846)
\curveto(472.99220601,5.50488835)(472.97755758,5.54590393)(472.97755807,5.58106533)
\curveto(473.1064637,6.102544)(473.22951046,6.54492637)(473.34669869,6.90821377)
\curveto(473.46974459,7.27148814)(473.6572444,7.6025425)(473.90919869,7.90137783)
\curveto(474.16700952,8.20019815)(474.48634514,8.34961207)(474.8672065,8.34962002)
\curveto(475.31837555,8.34961207)(475.71681266,8.20605752)(476.062519,7.91895596)
\curveto(476.40821821,7.63769871)(476.5810696,7.27734751)(476.58107369,6.83790127)
\curveto(476.93849112,7.30664436)(477.35743602,7.67578461)(477.83790963,7.94532314)
\curveto(478.31837255,8.21484658)(478.82813767,8.34961207)(479.3672065,8.34962002)
\curveto(479.79493358,8.34961207)(480.16407383,8.27636995)(480.47462838,8.12989346)
\curveto(480.78516696,7.98340149)(481.0254011,7.76074547)(481.1953315,7.46192471)
\curveto(481.37110388,7.16894918)(481.45899441,6.81738704)(481.45900338,6.40723721)
\curveto(481.45899441,5.91504419)(481.3476664,5.32031822)(481.125019,4.62305752)
\curveto(480.90821371,3.92578836)(480.63575305,3.14649227)(480.30763619,2.28516689)
\curveto(480.13770667,1.89258727)(480.05274582,1.53223607)(480.05275338,1.20411221)
\curveto(480.05274582,0.84668988)(480.190441,0.66797912)(480.46583932,0.66797939)
\curveto(480.93458088,0.66797912)(481.32422892,0.919932)(481.63478463,1.42383877)
\curveto(481.95118142,1.92774349)(482.17383745,2.46680545)(482.30275338,3.04102627)
\curveto(482.32618105,3.11133605)(482.37598568,3.14649227)(482.45216744,3.14649502)
\lineto(482.66310494,3.14649502)
\curveto(482.70996973,3.14649227)(482.74805563,3.13184385)(482.77736275,3.10254971)
\curveto(482.81250869,3.07325015)(482.83008679,3.03516425)(482.83009713,2.98829189)
\curveto(482.83008679,2.97657056)(482.82422742,2.95899246)(482.812519,2.93555752)
\curveto(482.64844635,2.25586816)(482.36133726,1.62891566)(481.95119088,1.05469814)
\curveto(481.54688495,0.48047931)(481.04004952,0.19337022)(480.43068307,0.19337002)
\curveto(480.00880055,0.19337022)(479.64844935,0.33692477)(479.34962838,0.62403408)
\curveto(479.0507937,0.91700231)(478.90137978,1.27149414)(478.90138619,1.68751064)
\curveto(478.90137978,1.91016538)(478.94825474,2.14454015)(479.04201119,2.39063564)
\curveto(479.19434824,2.78321138)(479.36719963,3.25196091)(479.56056588,3.79688564)
\curveto(479.75977736,4.34180357)(479.92091001,4.86328743)(480.04396432,5.36133877)
\curveto(480.17286289,5.85938018)(480.23731595,6.29883287)(480.23732369,6.67969814)
\curveto(480.23731595,7.0136759)(480.16700352,7.2978553)(480.02638619,7.53223721)
\curveto(479.89161317,7.76660484)(479.66016809,7.88379222)(479.33205025,7.88379971)
\curveto(478.89259073,7.88379222)(478.48829426,7.78711263)(478.11915963,7.59376064)
\curveto(477.75001375,7.40039426)(477.42774845,7.14258202)(477.15236275,6.82032314)
\curveto(476.87696775,6.50391079)(476.62501487,6.12598148)(476.39650338,5.68653408)
\lineto(475.17482369,0.79102627)
\curveto(475.13380543,0.62696354)(475.04005552,0.48633868)(474.89357369,0.36915127)
\curveto(474.75294643,0.25196391)(474.59474347,0.19337022)(474.41896432,0.19337002)
\curveto(474.27247816,0.19337022)(474.14650173,0.24024517)(474.04103463,0.33399502)
\curveto(473.93556444,0.42774499)(473.88283012,0.55079174)(473.8828315,0.70313564)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.48927682,3.72657314)
\lineto(483.48927682,4.84278408)
\lineto(488.25294869,4.84278408)
\lineto(488.25294869,3.72657314)
\lineto(483.48927682,3.72657314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.968769,0.39551846)
\lineto(490.968769,1.02833096)
\curveto(492.46876583,1.02833032)(493.21876508,1.21875982)(493.218769,1.59962002)
\lineto(493.218769,11.04786221)
\curveto(492.59767196,10.74902373)(491.81251649,10.59960982)(490.86330025,10.59962002)
\lineto(490.86330025,11.23243252)
\curveto(492.33400034,11.23242168)(493.4443508,11.61621036)(494.19435494,12.38379971)
\lineto(494.44923775,12.38379971)
\curveto(494.49024819,12.38378772)(494.52833409,12.36620961)(494.56349557,12.33106533)
\curveto(494.60450589,12.30175655)(494.62501368,12.26660034)(494.625019,12.22559658)
\lineto(494.625019,1.59962002)
\curveto(494.62501368,1.21875982)(495.37501293,1.02833032)(496.875019,1.02833096)
\lineto(496.875019,0.39551846)
\lineto(490.968769,0.39551846)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.62794869,0.70313564)
\curveto(433.6279473,0.77344777)(433.63380667,0.82618209)(433.64552682,0.86133877)
\lineto(434.99025338,6.23145596)
\curveto(435.07814117,6.56543416)(435.12208643,6.85840262)(435.12208932,7.11036221)
\curveto(435.12208643,7.62597998)(434.94630536,7.88379222)(434.59474557,7.88379971)
\curveto(434.21974359,7.88379222)(433.94142355,7.65820651)(433.75978463,7.20704189)
\curveto(433.57814267,6.76172303)(433.40236159,6.19629391)(433.23244088,5.51075283)
\curveto(433.23243989,5.4755915)(433.21486178,5.44629466)(433.1797065,5.42286221)
\curveto(433.14454935,5.40527907)(433.11232282,5.39649002)(433.08302682,5.39649502)
\lineto(432.87208932,5.39649502)
\curveto(432.8310731,5.39649002)(432.79591688,5.41699781)(432.76662057,5.45801846)
\curveto(432.73732319,5.50488835)(432.72267477,5.54590393)(432.72267525,5.58106533)
\curveto(432.85158089,6.102544)(432.97462764,6.54492637)(433.09181588,6.90821377)
\curveto(433.21486178,7.27148814)(433.40236159,7.6025425)(433.65431588,7.90137783)
\curveto(433.91212671,8.20019815)(434.23146232,8.34961207)(434.61232369,8.34962002)
\curveto(435.06349274,8.34961207)(435.46192984,8.20605752)(435.80763619,7.91895596)
\curveto(436.1533354,7.63769871)(436.32618679,7.27734751)(436.32619088,6.83790127)
\curveto(436.68360831,7.30664436)(437.1025532,7.67578461)(437.58302682,7.94532314)
\curveto(438.06348974,8.21484658)(438.57325486,8.34961207)(439.11232369,8.34962002)
\curveto(439.54005077,8.34961207)(439.90919102,8.27636995)(440.21974557,8.12989346)
\curveto(440.53028415,7.98340149)(440.77051829,7.76074547)(440.94044869,7.46192471)
\curveto(441.11622106,7.16894918)(441.2041116,6.81738704)(441.20412057,6.40723721)
\curveto(441.2041116,5.91504419)(441.09278359,5.32031822)(440.87013619,4.62305752)
\curveto(440.6533309,3.92578836)(440.38087024,3.14649227)(440.05275338,2.28516689)
\curveto(439.88282386,1.89258727)(439.79786301,1.53223607)(439.79787057,1.20411221)
\curveto(439.79786301,0.84668988)(439.93555818,0.66797912)(440.2109565,0.66797939)
\curveto(440.67969806,0.66797912)(441.06934611,0.919932)(441.37990182,1.42383877)
\curveto(441.69629861,1.92774349)(441.91895464,2.46680545)(442.04787057,3.04102627)
\curveto(442.07129823,3.11133605)(442.12110287,3.14649227)(442.19728463,3.14649502)
\lineto(442.40822213,3.14649502)
\curveto(442.45508691,3.14649227)(442.49317281,3.13184385)(442.52247994,3.10254971)
\curveto(442.55762587,3.07325015)(442.57520398,3.03516425)(442.57521432,2.98829189)
\curveto(442.57520398,2.97657056)(442.56934461,2.95899246)(442.55763619,2.93555752)
\curveto(442.39356354,2.25586816)(442.10645445,1.62891566)(441.69630807,1.05469814)
\curveto(441.29200214,0.48047931)(440.78516671,0.19337022)(440.17580025,0.19337002)
\curveto(439.75391774,0.19337022)(439.39356654,0.33692477)(439.09474557,0.62403408)
\curveto(438.79591088,0.91700231)(438.64649697,1.27149414)(438.64650338,1.68751064)
\curveto(438.64649697,1.91016538)(438.69337192,2.14454015)(438.78712838,2.39063564)
\curveto(438.93946543,2.78321138)(439.11231682,3.25196091)(439.30568307,3.79688564)
\curveto(439.50489455,4.34180357)(439.6660272,4.86328743)(439.7890815,5.36133877)
\curveto(439.91798008,5.85938018)(439.98243314,6.29883287)(439.98244088,6.67969814)
\curveto(439.98243314,7.0136759)(439.91212071,7.2978553)(439.77150338,7.53223721)
\curveto(439.63673036,7.76660484)(439.40528528,7.88379222)(439.07716744,7.88379971)
\curveto(438.63770792,7.88379222)(438.23341145,7.78711263)(437.86427682,7.59376064)
\curveto(437.49513094,7.40039426)(437.17286563,7.14258202)(436.89747994,6.82032314)
\curveto(436.62208493,6.50391079)(436.37013206,6.12598148)(436.14162057,5.68653408)
\lineto(434.91994088,0.79102627)
\curveto(434.87892261,0.62696354)(434.78517271,0.48633868)(434.63869088,0.36915127)
\curveto(434.49806362,0.25196391)(434.33986065,0.19337022)(434.1640815,0.19337002)
\curveto(434.01759535,0.19337022)(433.89161891,0.24024517)(433.78615182,0.33399502)
\curveto(433.68068163,0.42774499)(433.6279473,0.55079174)(433.62794869,0.70313564)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.234394,3.72657314)
\lineto(443.234394,4.84278408)
\lineto(447.99806588,4.84278408)
\lineto(447.99806588,3.72657314)
\lineto(443.234394,3.72657314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.94044869,0.39551846)
\lineto(449.94044869,0.87891689)
\curveto(449.94044779,0.90821326)(449.95216653,0.94043979)(449.97560494,0.97559658)
\lineto(452.77052682,4.06934658)
\curveto(453.19239767,4.5263737)(453.53517076,4.91016238)(453.79884713,5.22071377)
\curveto(454.06251399,5.53125551)(454.32325591,5.88867703)(454.58107369,6.29297939)
\curveto(454.8388804,6.69726997)(455.04102863,7.10742581)(455.187519,7.52344814)
\curveto(455.33985646,7.94531559)(455.41602826,8.39062765)(455.41603463,8.85938564)
\curveto(455.41602826,9.35156419)(455.32520804,9.82031372)(455.14357369,10.26563564)
\curveto(454.96192715,10.7167972)(454.68946648,11.0771484)(454.32619088,11.34669033)
\curveto(453.96876408,11.61621036)(453.53517076,11.75097585)(453.02540963,11.75098721)
\curveto(452.50392179,11.75097585)(452.03517226,11.59277288)(451.61915963,11.27637783)
\curveto(451.20314184,10.96582039)(450.91017339,10.56152392)(450.74025338,10.06348721)
\curveto(450.78712664,10.07519628)(450.8515797,10.08105565)(450.93361275,10.08106533)
\curveto(451.20314184,10.08105565)(451.43165724,9.99023542)(451.61915963,9.80860439)
\curveto(451.81251624,9.62695454)(451.90919583,9.39257977)(451.90919869,9.10547939)
\curveto(451.90919583,8.83008033)(451.81251624,8.59570557)(451.61915963,8.40235439)
\curveto(451.43165724,8.21484658)(451.20314184,8.12109667)(450.93361275,8.12110439)
\curveto(450.65236115,8.12109667)(450.4150567,8.21777626)(450.22169869,8.41114346)
\curveto(450.0341977,8.61035399)(449.94044779,8.84179907)(449.94044869,9.10547939)
\curveto(449.94044779,9.55664211)(450.02540865,9.97851669)(450.1953315,10.37110439)
\curveto(450.36525206,10.76953152)(450.60841588,11.12109367)(450.92482369,11.42579189)
\curveto(451.24708711,11.73632743)(451.60743832,11.97363188)(452.00587838,12.13770596)
\curveto(452.41017189,12.30175655)(452.83790583,12.38378772)(453.2890815,12.38379971)
\curveto(453.97462345,12.38378772)(454.61329468,12.23730349)(455.20509713,11.94434658)
\curveto(455.79688725,11.65722595)(456.26563678,11.24707011)(456.61134713,10.71387783)
\curveto(456.95704234,10.18652429)(457.12989373,9.56836085)(457.12990182,8.85938564)
\curveto(457.12989373,8.33789333)(457.01563603,7.84277663)(456.78712838,7.37403408)
\curveto(456.55860524,6.90527757)(456.26563678,6.47754362)(455.90822213,6.09083096)
\curveto(455.55079375,5.70996627)(455.09376295,5.27637295)(454.53712838,4.79004971)
\curveto(453.98048282,4.30371767)(453.61427225,3.97852269)(453.43849557,3.81446377)
\lineto(451.39943307,1.85450283)
\lineto(453.13087838,1.85450283)
\curveto(453.98048282,1.85450137)(454.68946648,1.86036074)(455.2578315,1.87208096)
\curveto(455.83204347,1.88965759)(456.13673066,1.91309506)(456.171894,1.94239346)
\curveto(456.31251174,2.09473551)(456.45606628,2.64844589)(456.60255807,3.60352627)
\lineto(457.12990182,3.60352627)
\lineto(456.62013619,0.39551846)
\lineto(449.94044869,0.39551846)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.02586739,395.18651882)
\lineto(262.02586739,395.81933132)
\curveto(263.52586422,395.81933069)(264.27586347,396.00976019)(264.27586739,396.39062039)
\lineto(264.27586739,405.83886257)
\curveto(263.65477034,405.54002409)(262.86961488,405.39061018)(261.92039864,405.39062039)
\lineto(261.92039864,406.02343289)
\curveto(263.39109873,406.02342205)(264.50144918,406.40721073)(265.25145333,407.17480007)
\lineto(265.50633614,407.17480007)
\curveto(265.54734658,407.17478808)(265.58543248,407.15720998)(265.62059396,407.1220657)
\curveto(265.66160427,407.09275692)(265.68211207,407.0576007)(265.68211739,407.01659695)
\lineto(265.68211739,396.39062039)
\curveto(265.68211207,396.00976019)(266.43211132,395.81933069)(267.93211739,395.81933132)
\lineto(267.93211739,395.18651882)
\lineto(262.02586739,395.18651882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.33153146,395.18651882)
\lineto(221.33153146,395.66991726)
\curveto(221.33153056,395.69921362)(221.3432493,395.73144015)(221.36668771,395.76659695)
\lineto(224.16160958,398.86034695)
\curveto(224.58348043,399.31737407)(224.92625353,399.70116275)(225.18992989,400.01171414)
\curveto(225.45359675,400.32225587)(225.71433868,400.67967739)(225.97215646,401.08397976)
\curveto(226.22996316,401.48827033)(226.4321114,401.89842617)(226.57860177,402.31444851)
\curveto(226.73093922,402.73631596)(226.80711102,403.18162802)(226.80711739,403.65038601)
\curveto(226.80711102,404.14256455)(226.7162908,404.61131409)(226.53465646,405.05663601)
\curveto(226.35300991,405.50779756)(226.08054925,405.86814877)(225.71727364,406.1376907)
\curveto(225.35984684,406.40721073)(224.92625353,406.54197622)(224.41649239,406.54198757)
\curveto(223.89500456,406.54197622)(223.42625503,406.38377325)(223.01024239,406.0673782)
\curveto(222.59422461,405.75682075)(222.30125615,405.35252428)(222.13133614,404.85448757)
\curveto(222.1782094,404.86619664)(222.24266246,404.87205601)(222.32469552,404.8720657)
\curveto(222.59422461,404.87205601)(222.82274,404.78123579)(223.01024239,404.59960476)
\curveto(223.203599,404.4179549)(223.30027859,404.18358014)(223.30028146,403.89647976)
\curveto(223.30027859,403.6210807)(223.203599,403.38670594)(223.01024239,403.19335476)
\curveto(222.82274,403.00584694)(222.59422461,402.91209704)(222.32469552,402.91210476)
\curveto(222.04344391,402.91209704)(221.80613946,403.00877663)(221.61278146,403.20214382)
\curveto(221.42528046,403.40135436)(221.33153056,403.63279944)(221.33153146,403.89647976)
\curveto(221.33153056,404.34764247)(221.41649141,404.76951705)(221.58641427,405.16210476)
\curveto(221.75633482,405.56053189)(221.99949864,405.91209404)(222.31590646,406.21679226)
\curveto(222.63816988,406.52732779)(222.99852108,406.76463225)(223.39696114,406.92870632)
\curveto(223.80125465,407.09275692)(224.2289886,407.17478808)(224.68016427,407.17480007)
\curveto(225.36570621,407.17478808)(226.00437745,407.02830386)(226.59617989,406.73534695)
\curveto(227.18797001,406.44822631)(227.65671955,406.03807047)(228.00242989,405.5048782)
\curveto(228.3481251,404.97752466)(228.52097649,404.35936121)(228.52098458,403.65038601)
\curveto(228.52097649,403.12889369)(228.4067188,402.633777)(228.17821114,402.16503445)
\curveto(227.949688,401.69627794)(227.65671955,401.26854399)(227.29930489,400.88183132)
\curveto(226.94187651,400.50096663)(226.48484572,400.06737332)(225.92821114,399.58105007)
\curveto(225.37156558,399.09471804)(225.00535501,398.76952305)(224.82957833,398.60546414)
\lineto(222.79051583,396.6455032)
\lineto(224.52196114,396.6455032)
\curveto(225.37156558,396.64550174)(226.08054925,396.65136111)(226.64891427,396.66308132)
\curveto(227.22312623,396.68065795)(227.52781342,396.70409543)(227.56297677,396.73339382)
\curveto(227.7035945,396.88573587)(227.84714904,397.43944626)(227.99364083,398.39452664)
\lineto(228.52098458,398.39452664)
\lineto(228.01121896,395.18651882)
\lineto(221.33153146,395.18651882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.14891427,396.5751907)
\curveto(182.43016227,396.16503347)(182.80809158,395.86034627)(183.28270333,395.6611282)
\curveto(183.75730938,395.46190917)(184.2670745,395.3622999)(184.81200021,395.36230007)
\curveto(185.50926076,395.3622999)(186.00437745,395.65819804)(186.29735177,396.24999539)
\curveto(186.59031436,396.84764997)(186.73679859,397.52440711)(186.73680489,398.28026882)
\curveto(186.73679859,398.62010914)(186.70457206,398.95995255)(186.64012521,399.29980007)
\curveto(186.58152531,399.63963937)(186.47898635,399.9560453)(186.33250802,400.24901882)
\curveto(186.18601789,400.54198222)(185.98386966,400.77635698)(185.72606271,400.95214382)
\curveto(185.47410454,401.12791913)(185.16355798,401.21580967)(184.79442208,401.2158157)
\lineto(183.59910958,401.2158157)
\curveto(183.49363777,401.21580967)(183.44090345,401.27147368)(183.44090646,401.38280789)
\lineto(183.44090646,401.54101101)
\curveto(183.44090345,401.63475456)(183.49363777,401.68162952)(183.59910958,401.68163601)
\lineto(184.59227364,401.76073757)
\curveto(185.01414406,401.760731)(185.36277653,401.91893397)(185.63817208,402.23534695)
\curveto(185.9194166,402.55174583)(186.12449452,402.93553451)(186.25340646,403.38671414)
\curveto(186.38230676,403.84373673)(186.44675982,404.27733004)(186.44676583,404.68749539)
\curveto(186.44675982,405.26170406)(186.31199433,405.73338328)(186.04246896,406.10253445)
\curveto(185.77293237,406.47166379)(185.36277653,406.65623392)(184.81200021,406.65624539)
\curveto(184.35496504,406.65623392)(183.91844203,406.56834338)(183.50242989,406.39257351)
\curveto(183.08641162,406.2226406)(182.75535726,405.96189867)(182.50926583,405.61034695)
\curveto(182.53270123,405.61619589)(182.55320902,405.61912558)(182.57078927,405.61913601)
\curveto(182.58836524,405.62498495)(182.60887303,405.62791463)(182.63231271,405.62792507)
\curveto(182.90184149,405.62791463)(183.1274272,405.53416473)(183.30907052,405.34667507)
\curveto(183.49070809,405.1591651)(183.58152831,404.93357939)(183.58153146,404.66991726)
\curveto(183.58152831,404.41209554)(183.49070809,404.18943951)(183.30907052,404.00194851)
\curveto(183.1274272,403.81443988)(182.90184149,403.72068998)(182.63231271,403.72069851)
\curveto(182.3686389,403.72068998)(182.14305318,403.81443988)(181.95555489,404.00194851)
\curveto(181.76805356,404.18943951)(181.67430365,404.41209554)(181.67430489,404.66991726)
\curveto(181.67430365,405.18553226)(181.82957694,405.633774)(182.14012521,406.01464382)
\curveto(182.45067006,406.39549199)(182.84910717,406.68260108)(183.33543771,406.87597195)
\curveto(183.82762181,407.07517881)(184.31980882,407.17478808)(184.81200021,407.17480007)
\curveto(185.17527671,407.17478808)(185.55906539,407.11912408)(185.96336739,407.00780789)
\curveto(186.36765833,406.90232742)(186.73386891,406.74705414)(187.06200021,406.54198757)
\curveto(187.39011825,406.34275767)(187.65671955,406.08494542)(187.86180489,405.76855007)
\curveto(188.07273475,405.45213356)(188.1782034,405.09178236)(188.17821114,404.68749539)
\curveto(188.1782034,404.18358014)(188.0639457,403.71776029)(187.83543771,403.29003445)
\curveto(187.61277428,402.8622924)(187.3051574,402.49315214)(186.91258614,402.18261257)
\curveto(186.52000193,401.87205901)(186.0893383,401.64061393)(185.62059396,401.48827664)
\curveto(186.14207262,401.38866106)(186.63718932,401.19237219)(187.10594552,400.89940945)
\curveto(187.57468838,400.60643528)(187.949688,400.23143565)(188.23094552,399.77440945)
\curveto(188.51804681,399.31737407)(188.66160135,398.82518706)(188.66160958,398.29784695)
\curveto(188.66160135,397.63573512)(188.47996091,397.03514979)(188.11668771,396.49608914)
\curveto(187.75339914,395.96288523)(187.27586055,395.54394034)(186.68407052,395.2392532)
\curveto(186.09226799,394.94042532)(185.46824517,394.79101141)(184.81200021,394.79101101)
\curveto(184.24949639,394.79101141)(183.68406727,394.89940974)(183.11571114,395.11620632)
\curveto(182.55320902,395.32714368)(182.09031886,395.6464793)(181.72703927,396.07421414)
\curveto(181.36961646,396.5019472)(181.1909057,397.014642)(181.19090646,397.61230007)
\curveto(181.1909057,397.91112547)(181.29051497,398.16014866)(181.48973458,398.35937039)
\curveto(181.68895208,398.55858576)(181.93797526,398.65819504)(182.23680489,398.65819851)
\curveto(182.43016227,398.65819504)(182.60594335,398.61132009)(182.76414864,398.51757351)
\curveto(182.92820865,398.42967964)(183.05418509,398.30370321)(183.14207833,398.13964382)
\curveto(183.23582553,397.97557853)(183.28270048,397.79979746)(183.28270333,397.61230007)
\curveto(183.28270048,397.31932919)(183.18016152,397.07323569)(182.97508614,396.87401882)
\curveto(182.77000568,396.67479858)(182.52391218,396.57518931)(182.23680489,396.5751907)
\lineto(182.14891427,396.5751907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.88280099,395.49413601)
\curveto(33.8827996,395.56444813)(33.88865897,395.61718246)(33.90037911,395.65233914)
\lineto(35.24510567,401.02245632)
\curveto(35.33299346,401.35643453)(35.37693873,401.64940299)(35.37694161,401.90136257)
\curveto(35.37693873,402.41698034)(35.20115765,402.67479258)(34.84959786,402.67480007)
\curveto(34.47459588,402.67479258)(34.19627585,402.44920687)(34.01463692,401.99804226)
\curveto(33.83299496,401.55272339)(33.65721389,400.98729427)(33.48729317,400.3017532)
\curveto(33.48729218,400.26659187)(33.46971407,400.23729502)(33.4345588,400.21386257)
\curveto(33.39940164,400.19627944)(33.36717511,400.18749038)(33.33787911,400.18749539)
\lineto(33.12694161,400.18749539)
\curveto(33.08592539,400.18749038)(33.05076918,400.20799818)(33.02147286,400.24901882)
\curveto(32.99217549,400.29588871)(32.97752707,400.3369043)(32.97752755,400.3720657)
\curveto(33.10643319,400.89354437)(33.22947994,401.33592674)(33.34666817,401.69921414)
\curveto(33.46971407,402.06248851)(33.65721389,402.39354287)(33.90916817,402.6923782)
\curveto(34.166979,402.99119852)(34.48631462,403.14061243)(34.86717599,403.14062039)
\curveto(35.31834504,403.14061243)(35.71678214,402.99705789)(36.06248849,402.70995632)
\curveto(36.4081877,402.42869908)(36.58103909,402.06834788)(36.58104317,401.62890164)
\curveto(36.9384606,402.09764472)(37.3574055,402.46678498)(37.83787911,402.73632351)
\curveto(38.31834204,403.00584694)(38.82810715,403.14061243)(39.36717599,403.14062039)
\curveto(39.79490306,403.14061243)(40.16404332,403.06737032)(40.47459786,402.92089382)
\curveto(40.78513645,402.77440186)(41.02537058,402.55174583)(41.19530099,402.25292507)
\curveto(41.37107336,401.95994955)(41.4589639,401.6083874)(41.45897286,401.19823757)
\curveto(41.4589639,400.70604455)(41.34763588,400.11131859)(41.12498849,399.41405789)
\curveto(40.9081832,398.71678873)(40.63572253,397.93749263)(40.30760567,397.07616726)
\curveto(40.13767616,396.68358764)(40.0527153,396.32323644)(40.05272286,395.99511257)
\curveto(40.0527153,395.63769025)(40.19041048,395.45897949)(40.4658088,395.45897976)
\curveto(40.93455036,395.45897949)(41.32419841,395.71093236)(41.63475411,396.21483914)
\curveto(41.9511509,396.71874385)(42.17380693,397.25780581)(42.30272286,397.83202664)
\curveto(42.32615053,397.90233642)(42.37595517,397.93749263)(42.45213692,397.93749539)
\lineto(42.66307442,397.93749539)
\curveto(42.70993921,397.93749263)(42.74802511,397.92284421)(42.77733224,397.89355007)
\curveto(42.81247817,397.86425052)(42.83005628,397.82616462)(42.83006661,397.77929226)
\curveto(42.83005628,397.76757093)(42.82419691,397.74999282)(42.81248849,397.72655789)
\curveto(42.64841583,397.04686853)(42.36130674,396.41991603)(41.95116036,395.84569851)
\curveto(41.54685443,395.27147968)(41.040019,394.98437059)(40.43065255,394.98437039)
\curveto(40.00877003,394.98437059)(39.64841883,395.12792513)(39.34959786,395.41503445)
\curveto(39.05076318,395.70800268)(38.90134927,396.06249451)(38.90135567,396.47851101)
\curveto(38.90134927,396.70116575)(38.94822422,396.93554051)(39.04198067,397.18163601)
\curveto(39.19431772,397.57421175)(39.36716911,398.04296128)(39.56053536,398.58788601)
\curveto(39.75974685,399.13280394)(39.9208795,399.65428779)(40.0439338,400.15233914)
\curveto(40.17283237,400.65038055)(40.23728543,401.08983323)(40.23729317,401.47069851)
\curveto(40.23728543,401.80467627)(40.166973,402.08885567)(40.02635567,402.32323757)
\curveto(39.89158265,402.5576052)(39.66013757,402.67479258)(39.33201974,402.67480007)
\curveto(38.89256021,402.67479258)(38.48826374,402.57811299)(38.11912911,402.38476101)
\curveto(37.74998323,402.19139463)(37.42771793,401.93358239)(37.15233224,401.61132351)
\curveto(36.87693723,401.29491115)(36.62498436,400.91698184)(36.39647286,400.47753445)
\lineto(35.17479317,395.58202664)
\curveto(35.13377491,395.4179639)(35.040025,395.27733904)(34.89354317,395.16015164)
\curveto(34.75291592,395.04296428)(34.59471295,394.98437059)(34.4189338,394.98437039)
\curveto(34.27244765,394.98437059)(34.14647121,395.03124554)(34.04100411,395.12499539)
\curveto(33.93553392,395.21874535)(33.8827996,395.34179211)(33.88280099,395.49413601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.4892463,398.51757351)
\lineto(43.4892463,399.63378445)
\lineto(48.25291817,399.63378445)
\lineto(48.25291817,398.51757351)
\lineto(43.4892463,398.51757351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.96873849,395.18651882)
\lineto(50.96873849,395.81933132)
\curveto(52.46873532,395.81933069)(53.21873457,396.00976019)(53.21873849,396.39062039)
\lineto(53.21873849,405.83886257)
\curveto(52.59764144,405.54002409)(51.81248597,405.39061018)(50.86326974,405.39062039)
\lineto(50.86326974,406.02343289)
\curveto(52.33396983,406.02342205)(53.44432028,406.40721073)(54.19432442,407.17480007)
\lineto(54.44920724,407.17480007)
\curveto(54.49021767,407.17478808)(54.52830357,407.15720998)(54.56346505,407.1220657)
\curveto(54.60447537,407.09275692)(54.62498316,407.0576007)(54.62498849,407.01659695)
\lineto(54.62498849,396.39062039)
\curveto(54.62498316,396.00976019)(55.37498241,395.81933069)(56.87498849,395.81933132)
\lineto(56.87498849,395.18651882)
\lineto(50.96873849,395.18651882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.62791817,395.49413601)
\curveto(73.62791679,395.56444813)(73.63377615,395.61718246)(73.6454963,395.65233914)
\lineto(74.99022286,401.02245632)
\curveto(75.07811065,401.35643453)(75.12205592,401.64940299)(75.1220588,401.90136257)
\curveto(75.12205592,402.41698034)(74.94627484,402.67479258)(74.59471505,402.67480007)
\curveto(74.21971307,402.67479258)(73.94139303,402.44920687)(73.75975411,401.99804226)
\curveto(73.57811215,401.55272339)(73.40233107,400.98729427)(73.23241036,400.3017532)
\curveto(73.23240937,400.26659187)(73.21483126,400.23729502)(73.17967599,400.21386257)
\curveto(73.14451883,400.19627944)(73.1122923,400.18749038)(73.0829963,400.18749539)
\lineto(72.8720588,400.18749539)
\curveto(72.83104258,400.18749038)(72.79588637,400.20799818)(72.76659005,400.24901882)
\curveto(72.73729268,400.29588871)(72.72264425,400.3369043)(72.72264474,400.3720657)
\curveto(72.85155037,400.89354437)(72.97459713,401.33592674)(73.09178536,401.69921414)
\curveto(73.21483126,402.06248851)(73.40233107,402.39354287)(73.65428536,402.6923782)
\curveto(73.91209619,402.99119852)(74.23143181,403.14061243)(74.61229317,403.14062039)
\curveto(75.06346222,403.14061243)(75.46189933,402.99705789)(75.80760567,402.70995632)
\curveto(76.15330488,402.42869908)(76.32615627,402.06834788)(76.32616036,401.62890164)
\curveto(76.68357779,402.09764472)(77.10252269,402.46678498)(77.5829963,402.73632351)
\curveto(78.06345922,403.00584694)(78.57322434,403.14061243)(79.11229317,403.14062039)
\curveto(79.54002025,403.14061243)(79.9091605,403.06737032)(80.21971505,402.92089382)
\curveto(80.53025363,402.77440186)(80.77048777,402.55174583)(80.94041817,402.25292507)
\curveto(81.11619055,401.95994955)(81.20408108,401.6083874)(81.20409005,401.19823757)
\curveto(81.20408108,400.70604455)(81.09275307,400.11131859)(80.87010567,399.41405789)
\curveto(80.65330038,398.71678873)(80.38083972,397.93749263)(80.05272286,397.07616726)
\curveto(79.88279334,396.68358764)(79.79783249,396.32323644)(79.79784005,395.99511257)
\curveto(79.79783249,395.63769025)(79.93552767,395.45897949)(80.21092599,395.45897976)
\curveto(80.67966755,395.45897949)(81.06931559,395.71093236)(81.3798713,396.21483914)
\curveto(81.69626809,396.71874385)(81.91892412,397.25780581)(82.04784005,397.83202664)
\curveto(82.07126772,397.90233642)(82.12107235,397.93749263)(82.19725411,397.93749539)
\lineto(82.40819161,397.93749539)
\curveto(82.4550564,397.93749263)(82.49314229,397.92284421)(82.52244942,397.89355007)
\curveto(82.55759536,397.86425052)(82.57517346,397.82616462)(82.5751838,397.77929226)
\curveto(82.57517346,397.76757093)(82.56931409,397.74999282)(82.55760567,397.72655789)
\curveto(82.39353302,397.04686853)(82.10642393,396.41991603)(81.69627755,395.84569851)
\curveto(81.29197162,395.27147968)(80.78513619,394.98437059)(80.17576974,394.98437039)
\curveto(79.75388722,394.98437059)(79.39353602,395.12792513)(79.09471505,395.41503445)
\curveto(78.79588037,395.70800268)(78.64646645,396.06249451)(78.64647286,396.47851101)
\curveto(78.64646645,396.70116575)(78.69334141,396.93554051)(78.78709786,397.18163601)
\curveto(78.93943491,397.57421175)(79.1122863,398.04296128)(79.30565255,398.58788601)
\curveto(79.50486403,399.13280394)(79.66599668,399.65428779)(79.78905099,400.15233914)
\curveto(79.91794956,400.65038055)(79.98240262,401.08983323)(79.98241036,401.47069851)
\curveto(79.98240262,401.80467627)(79.91209019,402.08885567)(79.77147286,402.32323757)
\curveto(79.63669984,402.5576052)(79.40525476,402.67479258)(79.07713692,402.67480007)
\curveto(78.6376774,402.67479258)(78.23338093,402.57811299)(77.8642463,402.38476101)
\curveto(77.49510042,402.19139463)(77.17283512,401.93358239)(76.89744942,401.61132351)
\curveto(76.62205442,401.29491115)(76.37010154,400.91698184)(76.14159005,400.47753445)
\lineto(74.91991036,395.58202664)
\curveto(74.8788921,395.4179639)(74.78514219,395.27733904)(74.63866036,395.16015164)
\curveto(74.4980331,395.04296428)(74.33983014,394.98437059)(74.16405099,394.98437039)
\curveto(74.01756483,394.98437059)(73.8915884,395.03124554)(73.7861213,395.12499539)
\curveto(73.68065111,395.21874535)(73.62791679,395.34179211)(73.62791817,395.49413601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.23436349,398.51757351)
\lineto(83.23436349,399.63378445)
\lineto(87.99803536,399.63378445)
\lineto(87.99803536,398.51757351)
\lineto(83.23436349,398.51757351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.94041817,395.18651882)
\lineto(89.94041817,395.66991726)
\curveto(89.94041728,395.69921362)(89.95213602,395.73144015)(89.97557442,395.76659695)
\lineto(92.7704963,398.86034695)
\curveto(93.19236715,399.31737407)(93.53514025,399.70116275)(93.79881661,400.01171414)
\curveto(94.06248347,400.32225587)(94.32322539,400.67967739)(94.58104317,401.08397976)
\curveto(94.83884988,401.48827033)(95.04099811,401.89842617)(95.18748849,402.31444851)
\curveto(95.33982594,402.73631596)(95.41599774,403.18162802)(95.41600411,403.65038601)
\curveto(95.41599774,404.14256455)(95.32517752,404.61131409)(95.14354317,405.05663601)
\curveto(94.96189663,405.50779756)(94.68943597,405.86814877)(94.32616036,406.1376907)
\curveto(93.96873356,406.40721073)(93.53514025,406.54197622)(93.02537911,406.54198757)
\curveto(92.50389128,406.54197622)(92.03514175,406.38377325)(91.61912911,406.0673782)
\curveto(91.20311133,405.75682075)(90.91014287,405.35252428)(90.74022286,404.85448757)
\curveto(90.78709612,404.86619664)(90.85154918,404.87205601)(90.93358224,404.8720657)
\curveto(91.20311133,404.87205601)(91.43162672,404.78123579)(91.61912911,404.59960476)
\curveto(91.81248572,404.4179549)(91.90916531,404.18358014)(91.90916817,403.89647976)
\curveto(91.90916531,403.6210807)(91.81248572,403.38670594)(91.61912911,403.19335476)
\curveto(91.43162672,403.00584694)(91.20311133,402.91209704)(90.93358224,402.91210476)
\curveto(90.65233063,402.91209704)(90.41502618,403.00877663)(90.22166817,403.20214382)
\curveto(90.03416718,403.40135436)(89.94041728,403.63279944)(89.94041817,403.89647976)
\curveto(89.94041728,404.34764247)(90.02537813,404.76951705)(90.19530099,405.16210476)
\curveto(90.36522154,405.56053189)(90.60838536,405.91209404)(90.92479317,406.21679226)
\curveto(91.2470566,406.52732779)(91.6074078,406.76463225)(92.00584786,406.92870632)
\curveto(92.41014137,407.09275692)(92.83787532,407.17478808)(93.28905099,407.17480007)
\curveto(93.97459293,407.17478808)(94.61326417,407.02830386)(95.20506661,406.73534695)
\curveto(95.79685673,406.44822631)(96.26560626,406.03807047)(96.61131661,405.5048782)
\curveto(96.95701182,404.97752466)(97.12986321,404.35936121)(97.1298713,403.65038601)
\curveto(97.12986321,403.12889369)(97.01560551,402.633777)(96.78709786,402.16503445)
\curveto(96.55857472,401.69627794)(96.26560626,401.26854399)(95.90819161,400.88183132)
\curveto(95.55076323,400.50096663)(95.09373244,400.06737332)(94.53709786,399.58105007)
\curveto(93.9804523,399.09471804)(93.61424173,398.76952305)(93.43846505,398.60546414)
\lineto(91.39940255,396.6455032)
\lineto(93.13084786,396.6455032)
\curveto(93.9804523,396.64550174)(94.68943597,396.65136111)(95.25780099,396.66308132)
\curveto(95.83201295,396.68065795)(96.13670014,396.70409543)(96.17186349,396.73339382)
\curveto(96.31248122,396.88573587)(96.45603576,397.43944626)(96.60252755,398.39452664)
\lineto(97.1298713,398.39452664)
\lineto(96.62010567,395.18651882)
\lineto(89.94041817,395.18651882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.90526955,395.49413601)
\curveto(0.90526816,395.56444813)(0.91112753,395.61718246)(0.92284768,395.65233914)
\lineto(2.26757424,401.02245632)
\curveto(2.35546203,401.35643453)(2.3994073,401.64940299)(2.39941018,401.90136257)
\curveto(2.3994073,402.41698034)(2.22362622,402.67479258)(1.87206643,402.67480007)
\curveto(1.49706445,402.67479258)(1.21874441,402.44920687)(1.03710549,401.99804226)
\curveto(0.85546353,401.55272339)(0.67968245,400.98729427)(0.50976174,400.3017532)
\curveto(0.50976075,400.26659187)(0.49218264,400.23729502)(0.45702737,400.21386257)
\curveto(0.42187021,400.19627944)(0.38964368,400.18749038)(0.36034768,400.18749539)
\lineto(0.14941018,400.18749539)
\curveto(0.10839396,400.18749038)(0.07323775,400.20799818)(0.04394143,400.24901882)
\curveto(0.01464406,400.29588871)(-0.00000437,400.3369043)(-0.00000388,400.3720657)
\curveto(0.12890175,400.89354437)(0.25194851,401.33592674)(0.36913674,401.69921414)
\curveto(0.49218264,402.06248851)(0.67968245,402.39354287)(0.93163674,402.6923782)
\curveto(1.18944757,402.99119852)(1.50878319,403.14061243)(1.88964455,403.14062039)
\curveto(2.3408136,403.14061243)(2.73925071,402.99705789)(3.08495705,402.70995632)
\curveto(3.43065626,402.42869908)(3.60350765,402.06834788)(3.60351174,401.62890164)
\curveto(3.96092917,402.09764472)(4.37987406,402.46678498)(4.86034768,402.73632351)
\curveto(5.3408106,403.00584694)(5.85057572,403.14061243)(6.38964455,403.14062039)
\curveto(6.81737163,403.14061243)(7.18651188,403.06737032)(7.49706643,402.92089382)
\curveto(7.80760501,402.77440186)(8.04783915,402.55174583)(8.21776955,402.25292507)
\curveto(8.39354193,401.95994955)(8.48143246,401.6083874)(8.48144143,401.19823757)
\curveto(8.48143246,400.70604455)(8.37010445,400.11131859)(8.14745705,399.41405789)
\curveto(7.93065176,398.71678873)(7.6581911,397.93749263)(7.33007424,397.07616726)
\curveto(7.16014472,396.68358764)(7.07518387,396.32323644)(7.07519143,395.99511257)
\curveto(7.07518387,395.63769025)(7.21287904,395.45897949)(7.48827737,395.45897976)
\curveto(7.95701893,395.45897949)(8.34666697,395.71093236)(8.65722268,396.21483914)
\curveto(8.97361947,396.71874385)(9.1962755,397.25780581)(9.32519143,397.83202664)
\curveto(9.3486191,397.90233642)(9.39842373,397.93749263)(9.47460549,397.93749539)
\lineto(9.68554299,397.93749539)
\curveto(9.73240777,397.93749263)(9.77049367,397.92284421)(9.7998008,397.89355007)
\curveto(9.83494673,397.86425052)(9.85252484,397.82616462)(9.85253518,397.77929226)
\curveto(9.85252484,397.76757093)(9.84666547,397.74999282)(9.83495705,397.72655789)
\curveto(9.6708844,397.04686853)(9.38377531,396.41991603)(8.97362893,395.84569851)
\curveto(8.569323,395.27147968)(8.06248757,394.98437059)(7.45312112,394.98437039)
\curveto(7.0312386,394.98437059)(6.6708874,395.12792513)(6.37206643,395.41503445)
\curveto(6.07323175,395.70800268)(5.92381783,396.06249451)(5.92382424,396.47851101)
\curveto(5.92381783,396.70116575)(5.97069279,396.93554051)(6.06444924,397.18163601)
\curveto(6.21678629,397.57421175)(6.38963768,398.04296128)(6.58300393,398.58788601)
\curveto(6.78221541,399.13280394)(6.94334806,399.65428779)(7.06640237,400.15233914)
\curveto(7.19530094,400.65038055)(7.259754,401.08983323)(7.25976174,401.47069851)
\curveto(7.259754,401.80467627)(7.18944157,402.08885567)(7.04882424,402.32323757)
\curveto(6.91405122,402.5576052)(6.68260614,402.67479258)(6.3544883,402.67480007)
\curveto(5.91502878,402.67479258)(5.51073231,402.57811299)(5.14159768,402.38476101)
\curveto(4.7724518,402.19139463)(4.45018649,401.93358239)(4.1748008,401.61132351)
\curveto(3.8994058,401.29491115)(3.64745292,400.91698184)(3.41894143,400.47753445)
\lineto(2.19726174,395.58202664)
\curveto(2.15624348,395.4179639)(2.06249357,395.27733904)(1.91601174,395.16015164)
\curveto(1.77538448,395.04296428)(1.61718152,394.98437059)(1.44140237,394.98437039)
\curveto(1.29491621,394.98437059)(1.16893978,395.03124554)(1.06347268,395.12499539)
\curveto(0.95800249,395.21874535)(0.90526816,395.34179211)(0.90526955,395.49413601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.92626,325.18741469)
\lineto(44.92626,365.18741469)
\lineto(44.92626,365.18741469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.92626,345.18741469)
\lineto(24.92626,345.18741469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.92626,365.18703207)
\curveto(4.92626,354.14133728)(13.88056468,345.18703237)(24.92625946,345.18703207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92626,325.18731469)
\lineto(84.92626,365.18731469)
\lineto(84.92626,365.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.92626,345.18731469)
\lineto(64.92626,345.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.926262,345.18697207)
\curveto(49.926262,342.42554832)(47.68768575,340.18697207)(44.926262,340.18697207)
\curveto(42.16483825,340.18697207)(39.926262,342.42554832)(39.926262,345.18697207)
\curveto(39.926262,347.94839582)(42.16483825,350.18697207)(44.926262,350.18697207)
\curveto(47.68768575,350.18697207)(49.926262,347.94839582)(49.926262,345.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.926262,345.18697207)
\curveto(89.926262,342.42554832)(87.68768575,340.18697207)(84.926262,340.18697207)
\curveto(82.16483825,340.18697207)(79.926262,342.42554832)(79.926262,345.18697207)
\curveto(79.926262,347.94839582)(82.16483825,350.18697207)(84.926262,350.18697207)
\curveto(87.68768575,350.18697207)(89.926262,347.94839582)(89.926262,345.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92626,325.18731469)
\lineto(124.92626,365.18731469)
\lineto(124.92626,365.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.92626,345.18731469)
\lineto(104.92626,345.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.9262622,345.18697207)
\curveto(129.9262622,342.42554832)(127.68768595,340.18697207)(124.9262622,340.18697207)
\curveto(122.16483845,340.18697207)(119.9262622,342.42554832)(119.9262622,345.18697207)
\curveto(119.9262622,347.94839582)(122.16483845,350.18697207)(124.9262622,350.18697207)
\curveto(127.68768595,350.18697207)(129.9262622,347.94839582)(129.9262622,345.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92626,285.18731469)
\lineto(84.92626,325.18731469)
\lineto(84.92626,325.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.92626,305.18731469)
\lineto(64.92626,305.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.926262,305.18697207)
\curveto(89.926262,302.42554832)(87.68768575,300.18697207)(84.926262,300.18697207)
\curveto(82.16483825,300.18697207)(79.926262,302.42554832)(79.926262,305.18697207)
\curveto(79.926262,307.94839582)(82.16483825,310.18697207)(84.926262,310.18697207)
\curveto(87.68768575,310.18697207)(89.926262,307.94839582)(89.926262,305.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92626,285.18731469)
\lineto(124.92626,325.18731469)
\lineto(124.92626,325.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.92626,305.18731469)
\lineto(104.92626,305.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.9262622,305.18697207)
\curveto(129.9262622,302.42554832)(127.68768595,300.18697207)(124.9262622,300.18697207)
\curveto(122.16483845,300.18697207)(119.9262622,302.42554832)(119.9262622,305.18697207)
\curveto(119.9262622,307.94839582)(122.16483845,310.18697207)(124.9262622,310.18697207)
\curveto(127.68768595,310.18697207)(129.9262622,307.94839582)(129.9262622,305.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.92626,325.18703207)
\curveto(44.92626,314.14133728)(53.88056468,305.18703237)(64.92625946,305.18703207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92626,245.18731469)
\lineto(124.92626,285.18731469)
\lineto(124.92626,285.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.92626,265.18731469)
\lineto(104.92626,265.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.9262622,265.18697207)
\curveto(129.9262622,262.42554832)(127.68768595,260.18697207)(124.9262622,260.18697207)
\curveto(122.16483845,260.18697207)(119.9262622,262.42554832)(119.9262622,265.18697207)
\curveto(119.9262622,267.94839582)(122.16483845,270.18697207)(124.9262622,270.18697207)
\curveto(127.68768595,270.18697207)(129.9262622,267.94839582)(129.9262622,265.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92626,285.18703207)
\curveto(84.92626,274.14133728)(93.88056468,265.18703237)(104.92625946,265.18703207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92626,325.18731469)
\lineto(264.92626,365.18731469)
\lineto(264.92626,365.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92626,345.18731469)
\lineto(244.92626,345.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92626,325.18731469)
\lineto(224.92626,365.18731469)
\lineto(224.92626,365.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92626,345.18731469)
\lineto(204.92626,345.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92626,345.18697207)
\curveto(229.92626,342.42554832)(227.68768375,340.18697207)(224.92626,340.18697207)
\curveto(222.16483625,340.18697207)(219.92626,342.42554832)(219.92626,345.18697207)
\curveto(219.92626,347.94839582)(222.16483625,350.18697207)(224.92626,350.18697207)
\curveto(227.68768375,350.18697207)(229.92626,347.94839582)(229.92626,345.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92626,345.18697207)
\curveto(269.92626,342.42554832)(267.68768375,340.18697207)(264.92626,340.18697207)
\curveto(262.16483625,340.18697207)(259.92626,342.42554832)(259.92626,345.18697207)
\curveto(259.92626,347.94839582)(262.16483625,350.18697207)(264.92626,350.18697207)
\curveto(267.68768375,350.18697207)(269.92626,347.94839582)(269.92626,345.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92626,325.18731469)
\lineto(184.92626,365.18731469)
\lineto(184.92626,365.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92626,345.18731469)
\lineto(164.92626,345.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926261,345.18697207)
\curveto(189.926261,342.42554832)(187.68768475,340.18697207)(184.926261,340.18697207)
\curveto(182.16483725,340.18697207)(179.926261,342.42554832)(179.926261,345.18697207)
\curveto(179.926261,347.94839582)(182.16483725,350.18697207)(184.926261,350.18697207)
\curveto(187.68768475,350.18697207)(189.926261,347.94839582)(189.926261,345.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92626,285.18731469)
\lineto(264.92626,325.18731469)
\lineto(264.92626,325.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92626,305.18731469)
\lineto(244.92626,305.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92626,285.18731469)
\lineto(224.92626,325.18731469)
\lineto(224.92626,325.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92626,305.18731469)
\lineto(204.92626,305.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92626,305.18697207)
\curveto(229.92626,302.42554832)(227.68768375,300.18697207)(224.92626,300.18697207)
\curveto(222.16483625,300.18697207)(219.92626,302.42554832)(219.92626,305.18697207)
\curveto(219.92626,307.94839582)(222.16483625,310.18697207)(224.92626,310.18697207)
\curveto(227.68768375,310.18697207)(229.92626,307.94839582)(229.92626,305.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92626,305.18697207)
\curveto(269.92626,302.42554832)(267.68768375,300.18697207)(264.92626,300.18697207)
\curveto(262.16483625,300.18697207)(259.92626,302.42554832)(259.92626,305.18697207)
\curveto(259.92626,307.94839582)(262.16483625,310.18697207)(264.92626,310.18697207)
\curveto(267.68768375,310.18697207)(269.92626,307.94839582)(269.92626,305.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92626,285.18731469)
\lineto(184.92626,325.18731469)
\lineto(184.92626,325.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92626,305.18731469)
\lineto(164.92626,305.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926261,305.18697207)
\curveto(189.926261,302.42554832)(187.68768475,300.18697207)(184.926261,300.18697207)
\curveto(182.16483725,300.18697207)(179.926261,302.42554832)(179.926261,305.18697207)
\curveto(179.926261,307.94839582)(182.16483725,310.18697207)(184.926261,310.18697207)
\curveto(187.68768475,310.18697207)(189.926261,307.94839582)(189.926261,305.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92626,245.18731469)
\lineto(264.92626,285.18731469)
\lineto(264.92626,285.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92626,265.18731469)
\lineto(244.92626,265.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92626,245.18751469)
\lineto(224.92626,285.18751469)
\lineto(224.92626,285.18751469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92626,265.18731469)
\lineto(204.92626,265.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92626,265.18697207)
\curveto(229.92626,262.42554832)(227.68768375,260.18697207)(224.92626,260.18697207)
\curveto(222.16483625,260.18697207)(219.92626,262.42554832)(219.92626,265.18697207)
\curveto(219.92626,267.94839582)(222.16483625,270.18697207)(224.92626,270.18697207)
\curveto(227.68768375,270.18697207)(229.92626,267.94839582)(229.92626,265.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92626,265.18697207)
\curveto(269.92626,262.42554832)(267.68768375,260.18697207)(264.92626,260.18697207)
\curveto(262.16483625,260.18697207)(259.92626,262.42554832)(259.92626,265.18697207)
\curveto(259.92626,267.94839582)(262.16483625,270.18697207)(264.92626,270.18697207)
\curveto(267.68768375,270.18697207)(269.92626,267.94839582)(269.92626,265.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92626,245.18751469)
\lineto(184.92626,285.18751469)
\lineto(184.92626,285.18751469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92626,265.18731469)
\lineto(164.92626,265.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926261,265.18697207)
\curveto(189.926261,262.42554832)(187.68768475,260.18697207)(184.926261,260.18697207)
\curveto(182.16483725,260.18697207)(179.926261,262.42554832)(179.926261,265.18697207)
\curveto(179.926261,267.94839582)(182.16483725,270.18697207)(184.926261,270.18697207)
\curveto(187.68768475,270.18697207)(189.926261,267.94839582)(189.926261,265.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92626,265.18701469)
\lineto(284.92626,265.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92626,305.18701469)
\lineto(284.92626,305.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92626,345.18701469)
\lineto(284.92626,345.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92626,265.18701469)
\lineto(324.92626,265.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92626,265.18701469)
\lineto(364.92626,265.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92626,305.18701469)
\lineto(324.92626,305.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92626,345.18701469)
\lineto(324.92626,345.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92626,345.18701469)
\lineto(364.92626,345.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92626,305.18701469)
\lineto(364.92626,305.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.92626,305.18701469)
\lineto(424.92626,305.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.92626,345.18701469)
\lineto(424.92626,345.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.92626,345.18701469)
\lineto(464.92626,345.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92626,245.1869973)
\curveto(444.92626,256.23269209)(435.97195532,265.18699701)(424.92626054,265.1869973)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92626,285.1869973)
\curveto(484.92626,296.23269209)(475.97195532,305.18699701)(464.92626054,305.1869973)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92626,325.1869973)
\curveto(524.92626,336.23269209)(515.97195532,345.18699701)(504.92626054,345.1869973)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92626,205.18701469)
\lineto(444.92626,245.18701469)
\lineto(444.92626,245.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92626,245.18701469)
\lineto(484.92626,285.18701469)
\lineto(484.92626,285.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92626,285.18701469)
\lineto(524.92626,325.18701469)
\lineto(524.92626,325.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92626,165.18701469)
\lineto(444.92626,205.18701469)
\lineto(444.92626,205.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92626,125.18701469)
\lineto(444.92626,165.18701469)
\lineto(444.92626,165.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92626,205.18701469)
\lineto(484.92626,245.18701469)
\lineto(484.92626,245.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92626,245.18701469)
\lineto(524.92626,285.18701469)
\lineto(524.92626,285.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92626,205.18701469)
\lineto(524.92626,245.18701469)
\lineto(524.92626,245.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92626,165.18701469)
\lineto(484.92626,205.18701469)
\lineto(484.92626,205.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92626,125.18701469)
\lineto(484.92626,165.18701469)
\lineto(484.92626,165.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92626,165.18701469)
\lineto(524.92626,205.18701469)
\lineto(524.92626,205.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92626,125.18701469)
\lineto(524.92626,165.18701469)
\lineto(524.92626,165.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92626,25.18681469)
\lineto(444.92626,65.18681469)
\lineto(444.92626,65.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92626,25.18681469)
\lineto(484.92626,65.18681469)
\lineto(484.92626,65.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92626,25.18681469)
\lineto(524.92626,65.18681469)
\lineto(524.92626,65.18681469)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.92626,35.18681469)
\lineto(434.92626,35.18681469)
\lineto(444.92626,45.18681469)
\lineto(454.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.92626,35.18681469)
\lineto(434.92626,35.18681469)
\lineto(444.92626,45.18681469)
\lineto(454.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.92626,35.18681469)
\lineto(474.92626,35.18681469)
\lineto(484.92626,45.18681469)
\lineto(494.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(494.92626,35.18681469)
\lineto(474.92626,35.18681469)
\lineto(484.92626,45.18681469)
\lineto(494.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.92626,35.18681469)
\lineto(514.92626,35.18681469)
\lineto(524.92626,45.18681469)
\lineto(534.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.92626,35.18681469)
\lineto(514.92626,35.18681469)
\lineto(524.92626,45.18681469)
\lineto(534.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92626,265.18701469)
\lineto(424.92626,265.18701469)
\lineto(424.92626,265.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92626,305.18701469)
\lineto(424.92626,305.18701469)
\lineto(424.92626,305.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.92626,345.18701469)
\lineto(424.92626,345.18701469)
\lineto(424.92626,345.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92626,25.18681469)
\lineto(264.92626,45.18681469)
\lineto(264.92626,45.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92626,45.1868373)
\curveto(264.92626,56.23253209)(255.97195532,65.18683701)(244.92626054,65.1868373)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.92626,35.18681469)
\lineto(254.92626,35.18681469)
\lineto(264.92626,45.18681469)
\lineto(274.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(274.92626,35.18681469)
\lineto(254.92626,35.18681469)
\lineto(264.92626,45.18681469)
\lineto(274.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92626,185.18751469)
\lineto(184.92626,225.18751469)
\lineto(184.92626,225.18751469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.92626,205.18741469)
\lineto(164.92626,205.18741469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92626,185.18751469)
\lineto(224.92626,225.18751469)
\lineto(224.92626,225.18751469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92626,205.18731469)
\lineto(204.92626,205.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.926261,205.18697207)
\curveto(189.926261,202.42554832)(187.68768475,200.18697207)(184.926261,200.18697207)
\curveto(182.16483725,200.18697207)(179.926261,202.42554832)(179.926261,205.18697207)
\curveto(179.926261,207.94839582)(182.16483725,210.18697207)(184.926261,210.18697207)
\curveto(187.68768475,210.18697207)(189.926261,207.94839582)(189.926261,205.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92626,205.18697207)
\curveto(229.92626,202.42554832)(227.68768375,200.18697207)(224.92626,200.18697207)
\curveto(222.16483625,200.18697207)(219.92626,202.42554832)(219.92626,205.18697207)
\curveto(219.92626,207.94839582)(222.16483625,210.18697207)(224.92626,210.18697207)
\curveto(227.68768375,210.18697207)(229.92626,207.94839582)(229.92626,205.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92626,185.18731469)
\lineto(264.92626,225.18731469)
\lineto(264.92626,225.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92626,205.18731469)
\lineto(244.92626,205.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92626,205.18697207)
\curveto(269.92626,202.42554832)(267.68768375,200.18697207)(264.92626,200.18697207)
\curveto(262.16483625,200.18697207)(259.92626,202.42554832)(259.92626,205.18697207)
\curveto(259.92626,207.94839582)(262.16483625,210.18697207)(264.92626,210.18697207)
\curveto(267.68768375,210.18697207)(269.92626,207.94839582)(269.92626,205.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92626,145.18731469)
\lineto(224.92626,185.18731469)
\lineto(224.92626,185.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92626,165.18731469)
\lineto(204.92626,165.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92626,165.18697207)
\curveto(229.92626,162.42554832)(227.68768375,160.18697207)(224.92626,160.18697207)
\curveto(222.16483625,160.18697207)(219.92626,162.42554832)(219.92626,165.18697207)
\curveto(219.92626,167.94839582)(222.16483625,170.18697207)(224.92626,170.18697207)
\curveto(227.68768375,170.18697207)(229.92626,167.94839582)(229.92626,165.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92626,145.18731469)
\lineto(264.92626,185.18731469)
\lineto(264.92626,185.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.92626,165.18731469)
\lineto(244.92626,165.18731469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.92626,165.18697207)
\curveto(269.92626,162.42554832)(267.68768375,160.18697207)(264.92626,160.18697207)
\curveto(262.16483625,160.18697207)(259.92626,162.42554832)(259.92626,165.18697207)
\curveto(259.92626,167.94839582)(262.16483625,170.18697207)(264.92626,170.18697207)
\curveto(267.68768375,170.18697207)(269.92626,167.94839582)(269.92626,165.18697207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92626,185.18702807)
\curveto(184.92626,174.14133328)(193.88056468,165.18702837)(204.92625946,165.18702807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92626,45.18711469)
\lineto(224.92626,85.18711469)
\lineto(224.92626,85.18711469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92626,65.18711469)
\lineto(204.92626,65.18711469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.92626,65.18677207)
\curveto(229.92626,62.42534832)(227.68768375,60.18677207)(224.92626,60.18677207)
\curveto(222.16483625,60.18677207)(219.92626,62.42534832)(219.92626,65.18677207)
\curveto(219.92626,67.94819582)(222.16483625,70.18677207)(224.92626,70.18677207)
\curveto(227.68768375,70.18677207)(229.92626,67.94819582)(229.92626,65.18677207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92626,85.18682767)
\curveto(184.92626,74.14113288)(193.88056468,65.18682797)(204.92625946,65.18682767)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92626,165.18701469)
\lineto(284.92626,165.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.92626,205.18701469)
\lineto(284.92626,205.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.92626,205.18701469)
\lineto(324.92626,205.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.92626,145.1869973)
\curveto(344.92626,156.23269209)(335.97195532,165.18699701)(324.92626054,165.1869973)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92626,185.1869973)
\curveto(384.92626,196.23269209)(375.97195532,205.18699701)(364.92626054,205.1869973)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.92626,45.18681469)
\lineto(344.92626,85.18681469)
\lineto(344.92626,85.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92626,145.18701469)
\lineto(384.92626,185.18701469)
\lineto(384.92626,185.18701469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92626,45.18681469)
\lineto(384.92626,85.18681469)
\lineto(384.92626,85.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.92626,25.18681469)
\lineto(344.92626,45.18681469)
\lineto(344.92626,45.18681469)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.92626,35.18681469)
\lineto(334.92626,35.18681469)
\lineto(344.92626,45.18681469)
\lineto(354.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.92626,35.18681469)
\lineto(334.92626,35.18681469)
\lineto(344.92626,45.18681469)
\lineto(354.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92626,25.18681469)
\lineto(384.92626,45.18681469)
\lineto(384.92626,45.18681469)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.92626,35.18681469)
\lineto(374.92626,35.18681469)
\lineto(384.92626,45.18681469)
\lineto(394.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.92626,35.18681469)
\lineto(374.92626,35.18681469)
\lineto(384.92626,45.18681469)
\lineto(394.92626,35.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92626,25.18681469)
\lineto(224.92626,45.18681469)
\lineto(224.92626,45.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.90721505,305.18259731)
\curveto(160.90721656,304.91306733)(160.80760729,304.68162225)(160.60838692,304.48826138)
\curveto(160.40917018,304.29490388)(160.1777251,304.19822429)(159.91405099,304.19822231)
\curveto(159.74999116,304.19822429)(159.5888585,304.24216956)(159.43065255,304.33005825)
\curveto(159.27245257,304.41795063)(159.14940582,304.54099739)(159.06151192,304.69919888)
\curveto(158.97362474,304.85740332)(158.92967948,305.01853597)(158.92967599,305.18259731)
\curveto(158.92967948,305.44626992)(159.02635907,305.677715)(159.21971505,305.87693325)
\curveto(159.41307743,306.0761521)(159.64452251,306.17576138)(159.91405099,306.17576138)
\curveto(160.1777251,306.17576138)(160.40917018,306.0761521)(160.60838692,305.87693325)
\curveto(160.80760729,305.677715)(160.90721656,305.44626992)(160.90721505,305.18259731)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.91502755,305.18259731)
\curveto(155.91502906,304.91306733)(155.81541979,304.68162225)(155.61619942,304.48826138)
\curveto(155.41698268,304.29490388)(155.1855376,304.19822429)(154.92186349,304.19822231)
\curveto(154.75780366,304.19822429)(154.596671,304.24216956)(154.43846505,304.33005825)
\curveto(154.28026507,304.41795063)(154.15721832,304.54099739)(154.06932442,304.69919888)
\curveto(153.98143724,304.85740332)(153.93749198,305.01853597)(153.93748849,305.18259731)
\curveto(153.93749198,305.44626992)(154.03417157,305.677715)(154.22752755,305.87693325)
\curveto(154.42088993,306.0761521)(154.65233501,306.17576138)(154.92186349,306.17576138)
\curveto(155.1855376,306.17576138)(155.41698268,306.0761521)(155.61619942,305.87693325)
\curveto(155.81541979,305.677715)(155.91502906,305.44626992)(155.91502755,305.18259731)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.92284005,305.18259731)
\curveto(150.92284156,304.91306733)(150.82323229,304.68162225)(150.62401192,304.48826138)
\curveto(150.42479518,304.29490388)(150.1933501,304.19822429)(149.92967599,304.19822231)
\curveto(149.76561616,304.19822429)(149.6044835,304.24216956)(149.44627755,304.33005825)
\curveto(149.28807757,304.41795063)(149.16503082,304.54099739)(149.07713692,304.69919888)
\curveto(148.98924974,304.85740332)(148.94530448,305.01853597)(148.94530099,305.18259731)
\curveto(148.94530448,305.44626992)(149.04198407,305.677715)(149.23534005,305.87693325)
\curveto(149.42870243,306.0761521)(149.66014751,306.17576138)(149.92967599,306.17576138)
\curveto(150.1933501,306.17576138)(150.42479518,306.0761521)(150.62401192,305.87693325)
\curveto(150.82323229,305.677715)(150.92284156,305.44626992)(150.92284005,305.18259731)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92186349,229.20603481)
\curveto(224.6523335,229.2060333)(224.42088842,229.30564258)(224.22752755,229.50486294)
\curveto(224.03417005,229.70407968)(223.93749046,229.93552476)(223.93748849,230.19919888)
\curveto(223.93749046,230.36325871)(223.98143573,230.52439136)(224.06932442,230.68259731)
\curveto(224.15721681,230.84079729)(224.28026356,230.96384404)(224.43846505,231.05173794)
\curveto(224.59666949,231.13962512)(224.75780214,231.18357039)(224.92186349,231.18357388)
\curveto(225.18553609,231.18357039)(225.41698117,231.0868908)(225.61619942,230.89353481)
\curveto(225.81541827,230.70017243)(225.91502755,230.46872735)(225.91502755,230.19919888)
\curveto(225.91502755,229.93552476)(225.81541827,229.70407968)(225.61619942,229.50486294)
\curveto(225.41698117,229.30564258)(225.18553609,229.2060333)(224.92186349,229.20603481)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92186349,234.19822231)
\curveto(224.6523335,234.1982208)(224.42088842,234.29783008)(224.22752755,234.49705044)
\curveto(224.03417005,234.69626718)(223.93749046,234.92771226)(223.93748849,235.19138638)
\curveto(223.93749046,235.35544621)(223.98143573,235.51657886)(224.06932442,235.67478481)
\curveto(224.15721681,235.83298479)(224.28026356,235.95603154)(224.43846505,236.04392544)
\curveto(224.59666949,236.13181262)(224.75780214,236.17575789)(224.92186349,236.17576138)
\curveto(225.18553609,236.17575789)(225.41698117,236.0790783)(225.61619942,235.88572231)
\curveto(225.81541827,235.69235993)(225.91502755,235.46091485)(225.91502755,235.19138638)
\curveto(225.91502755,234.92771226)(225.81541827,234.69626718)(225.61619942,234.49705044)
\curveto(225.41698117,234.29783008)(225.18553609,234.1982208)(224.92186349,234.19822231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.92186349,239.19040981)
\curveto(224.6523335,239.1904083)(224.42088842,239.29001758)(224.22752755,239.48923794)
\curveto(224.03417005,239.68845468)(223.93749046,239.91989976)(223.93748849,240.18357388)
\curveto(223.93749046,240.34763371)(223.98143573,240.50876636)(224.06932442,240.66697231)
\curveto(224.15721681,240.82517229)(224.28026356,240.94821904)(224.43846505,241.03611294)
\curveto(224.59666949,241.12400012)(224.75780214,241.16794539)(224.92186349,241.16794888)
\curveto(225.18553609,241.16794539)(225.41698117,241.0712658)(225.61619942,240.87790981)
\curveto(225.81541827,240.68454743)(225.91502755,240.45310235)(225.91502755,240.18357388)
\curveto(225.91502755,239.91989976)(225.81541827,239.68845468)(225.61619942,239.48923794)
\curveto(225.41698117,239.29001758)(225.18553609,239.1904083)(224.92186349,239.19040981)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.15274182,230.95632603)
\curveto(158.96215641,230.76573847)(158.72806563,230.67251648)(158.45046878,230.67665977)
\curveto(158.17287688,230.68080288)(157.9408577,230.77609647)(157.75441054,230.96254083)
\curveto(157.63840412,231.07855005)(157.55554013,231.22356204)(157.50581831,231.39757723)
\curveto(157.45610334,231.57159081)(157.45610334,231.74560519)(157.50581831,231.91962091)
\curveto(157.55554013,232.09363396)(157.63840412,232.23864595)(157.75441054,232.3546573)
\curveto(157.9408577,232.54109952)(158.17287688,232.63639311)(158.45046878,232.64053837)
\curveto(158.72806563,232.64467951)(158.96215641,232.55145752)(159.15274182,232.36087211)
\curveto(159.33918758,232.17442635)(159.43240957,231.94033557)(159.43240808,231.65859907)
\curveto(159.43240957,231.37686042)(159.33918758,231.14276964)(159.15274182,230.95632603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.62273219,234.48633565)
\curveto(155.43214678,234.2957481)(155.198056,234.20252611)(154.92045915,234.2066694)
\curveto(154.64286725,234.21081251)(154.41084807,234.3061061)(154.22440091,234.49255046)
\curveto(154.10839449,234.60855968)(154.0255305,234.75357166)(153.97580869,234.92758686)
\curveto(153.92609371,235.10160043)(153.92609371,235.27561482)(153.97580869,235.44963053)
\curveto(154.0255305,235.62364359)(154.10839449,235.76865558)(154.22440091,235.88466693)
\curveto(154.41084807,236.07110915)(154.64286725,236.16640274)(154.92045915,236.17054799)
\curveto(155.198056,236.17468914)(155.43214678,236.08146715)(155.62273219,235.89088174)
\curveto(155.80917795,235.70443598)(155.90239994,235.4703452)(155.90239845,235.1886087)
\curveto(155.90239994,234.90687005)(155.80917795,234.67277927)(155.62273219,234.48633565)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.09272256,238.01634528)
\curveto(151.90213715,237.82575773)(151.66804637,237.73253574)(151.39044952,237.73667903)
\curveto(151.11285762,237.74082214)(150.88083844,237.83611573)(150.69439128,238.02256009)
\curveto(150.57838486,238.1385693)(150.49552087,238.28358129)(150.44579906,238.45759649)
\curveto(150.39608408,238.63161006)(150.39608408,238.80562445)(150.44579906,238.97964016)
\curveto(150.49552087,239.15365322)(150.57838486,239.29866521)(150.69439128,239.41467656)
\curveto(150.88083844,239.60111878)(151.11285762,239.69641237)(151.39044952,239.70055762)
\curveto(151.66804637,239.70469877)(151.90213715,239.61147678)(152.09272256,239.42089137)
\curveto(152.27916832,239.23444561)(152.37239031,239.00035483)(152.37238882,238.71861832)
\curveto(152.37239031,238.43687968)(152.27916832,238.2027889)(152.09272256,238.01634528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.15883746,229.41401841)
\curveto(409.34942501,229.223433)(409.442647,228.98934222)(409.43850371,228.71174537)
\curveto(409.4343606,228.43415347)(409.33906701,228.20213429)(409.15262265,228.01568714)
\curveto(409.03661343,227.89968072)(408.89160145,227.81681672)(408.71758625,227.76709491)
\curveto(408.54357268,227.71737993)(408.36955829,227.71737993)(408.19554258,227.76709491)
\curveto(408.02152952,227.81681672)(407.87651753,227.89968072)(407.76050618,228.01568714)
\curveto(407.57406396,228.20213429)(407.47877037,228.43415347)(407.47462512,228.71174537)
\curveto(407.47048397,228.98934222)(407.56370596,229.223433)(407.75429137,229.41401841)
\curveto(407.94073713,229.60046417)(408.17482791,229.69368616)(408.45656441,229.69368467)
\curveto(408.73830306,229.69368616)(408.97239384,229.60046417)(409.15883746,229.41401841)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.62882783,225.88400879)
\curveto(405.81941538,225.69342337)(405.91263737,225.45933259)(405.90849408,225.18173574)
\curveto(405.90435097,224.90414384)(405.80905738,224.67212466)(405.62261302,224.48567751)
\curveto(405.50660381,224.36967109)(405.36159182,224.28680709)(405.18757663,224.23708528)
\curveto(405.01356305,224.1873703)(404.83954866,224.1873703)(404.66553295,224.23708528)
\curveto(404.49151989,224.28680709)(404.3465079,224.36967109)(404.23049655,224.48567751)
\curveto(404.04405433,224.67212466)(403.94876074,224.90414384)(403.94461549,225.18173574)
\curveto(403.94047434,225.45933259)(404.03369633,225.69342337)(404.22428174,225.88400879)
\curveto(404.4107275,226.07045454)(404.64481828,226.16367653)(404.92655479,226.16367504)
\curveto(405.20829343,226.16367653)(405.44238421,226.07045454)(405.62882783,225.88400879)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.0988182,222.35399916)
\curveto(402.28940575,222.16341375)(402.38262774,221.92932297)(402.37848446,221.65172612)
\curveto(402.37434134,221.37413421)(402.27904775,221.14211503)(402.09260339,220.95566788)
\curveto(401.97659418,220.83966146)(401.83158219,220.75679747)(401.657567,220.70707565)
\curveto(401.48355342,220.65736067)(401.30953903,220.65736067)(401.13552332,220.70707565)
\curveto(400.96151026,220.75679747)(400.81649828,220.83966146)(400.70048692,220.95566788)
\curveto(400.5140447,221.14211503)(400.41875111,221.37413421)(400.41460586,221.65172612)
\curveto(400.41046471,221.92932297)(400.5036867,222.16341375)(400.69427212,222.35399916)
\curveto(400.88071787,222.54044491)(401.11480865,222.63366691)(401.39654516,222.63366541)
\curveto(401.6782838,222.63366691)(401.91237458,222.54044491)(402.0988182,222.35399916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.90724557,40.18262783)
\curveto(420.90724708,39.91309784)(420.8076378,39.68165276)(420.60841744,39.48829189)
\curveto(420.4092007,39.2949344)(420.17775562,39.19825481)(419.9140815,39.19825283)
\curveto(419.75002167,39.19825481)(419.58888902,39.24220008)(419.43068307,39.33008877)
\curveto(419.27248309,39.41798115)(419.14943634,39.5410279)(419.06154244,39.69922939)
\curveto(418.97365526,39.85743384)(418.92970999,40.01856649)(418.9297065,40.18262783)
\curveto(418.92970999,40.44630044)(419.02638958,40.67774552)(419.21974557,40.87696377)
\curveto(419.41310795,41.07618262)(419.64455303,41.17579189)(419.9140815,41.17579189)
\curveto(420.17775562,41.17579189)(420.4092007,41.07618262)(420.60841744,40.87696377)
\curveto(420.8076378,40.67774552)(420.90724708,40.44630044)(420.90724557,40.18262783)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.91505807,40.18262783)
\curveto(415.91505958,39.91309784)(415.8154503,39.68165276)(415.61622994,39.48829189)
\curveto(415.4170132,39.2949344)(415.18556812,39.19825481)(414.921894,39.19825283)
\curveto(414.75783417,39.19825481)(414.59670152,39.24220008)(414.43849557,39.33008877)
\curveto(414.28029559,39.41798115)(414.15724884,39.5410279)(414.06935494,39.69922939)
\curveto(413.98146776,39.85743384)(413.93752249,40.01856649)(413.937519,40.18262783)
\curveto(413.93752249,40.44630044)(414.03420208,40.67774552)(414.22755807,40.87696377)
\curveto(414.42092045,41.07618262)(414.65236553,41.17579189)(414.921894,41.17579189)
\curveto(415.18556812,41.17579189)(415.4170132,41.07618262)(415.61622994,40.87696377)
\curveto(415.8154503,40.67774552)(415.91505958,40.44630044)(415.91505807,40.18262783)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.92287057,40.18262783)
\curveto(410.92287208,39.91309784)(410.8232628,39.68165276)(410.62404244,39.48829189)
\curveto(410.4248257,39.2949344)(410.19338062,39.19825481)(409.9297065,39.19825283)
\curveto(409.76564667,39.19825481)(409.60451402,39.24220008)(409.44630807,39.33008877)
\curveto(409.28810809,39.41798115)(409.16506134,39.5410279)(409.07716744,39.69922939)
\curveto(408.98928026,39.85743384)(408.94533499,40.01856649)(408.9453315,40.18262783)
\curveto(408.94533499,40.44630044)(409.04201458,40.67774552)(409.23537057,40.87696377)
\curveto(409.42873295,41.07618262)(409.66017803,41.17579189)(409.9297065,41.17579189)
\curveto(410.19338062,41.17579189)(410.4248257,41.07618262)(410.62404244,40.87696377)
\curveto(410.8232628,40.67774552)(410.92287208,40.44630044)(410.92287057,40.18262783)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92626,365.18691469)
\lineto(264.92626,385.18691469)
\lineto(264.92626,385.18691469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92626,365.18681469)
\lineto(224.92626,385.18681469)
\lineto(224.92626,385.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.92626,365.18681469)
\lineto(4.92626,385.18681469)
\lineto(4.92626,385.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92626,365.18681469)
\lineto(184.92626,385.18681469)
\lineto(184.92626,385.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.92626,385.18651469)
\lineto(44.92626,365.18651469)
\lineto(44.92626,365.18651469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.92626,365.18681469)
\lineto(84.92626,385.18681469)
\lineto(84.92626,385.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.92626,365.18681469)
\lineto(124.92626,385.18681469)
\lineto(124.92626,385.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.55760567,395.49413601)
\curveto(113.55760429,395.56444813)(113.56346365,395.61718246)(113.5751838,395.65233914)
\lineto(114.91991036,401.02245632)
\curveto(115.00779815,401.35643453)(115.05174342,401.64940299)(115.0517463,401.90136257)
\curveto(115.05174342,402.41698034)(114.87596234,402.67479258)(114.52440255,402.67480007)
\curveto(114.14940057,402.67479258)(113.87108053,402.44920687)(113.68944161,401.99804226)
\curveto(113.50779965,401.55272339)(113.33201857,400.98729427)(113.16209786,400.3017532)
\curveto(113.16209687,400.26659187)(113.14451876,400.23729502)(113.10936349,400.21386257)
\curveto(113.07420633,400.19627944)(113.0419798,400.18749038)(113.0126838,400.18749539)
\lineto(112.8017463,400.18749539)
\curveto(112.76073008,400.18749038)(112.72557387,400.20799818)(112.69627755,400.24901882)
\curveto(112.66698018,400.29588871)(112.65233175,400.3369043)(112.65233224,400.3720657)
\curveto(112.78123787,400.89354437)(112.90428463,401.33592674)(113.02147286,401.69921414)
\curveto(113.14451876,402.06248851)(113.33201857,402.39354287)(113.58397286,402.6923782)
\curveto(113.84178369,402.99119852)(114.16111931,403.14061243)(114.54198067,403.14062039)
\curveto(114.99314972,403.14061243)(115.39158683,402.99705789)(115.73729317,402.70995632)
\curveto(116.08299238,402.42869908)(116.25584377,402.06834788)(116.25584786,401.62890164)
\curveto(116.61326529,402.09764472)(117.03221019,402.46678498)(117.5126838,402.73632351)
\curveto(117.99314672,403.00584694)(118.50291184,403.14061243)(119.04198067,403.14062039)
\curveto(119.46970775,403.14061243)(119.838848,403.06737032)(120.14940255,402.92089382)
\curveto(120.45994113,402.77440186)(120.70017527,402.55174583)(120.87010567,402.25292507)
\curveto(121.04587805,401.95994955)(121.13376858,401.6083874)(121.13377755,401.19823757)
\curveto(121.13376858,400.70604455)(121.02244057,400.11131859)(120.79979317,399.41405789)
\curveto(120.58298788,398.71678873)(120.31052722,397.93749263)(119.98241036,397.07616726)
\curveto(119.81248084,396.68358764)(119.72751999,396.32323644)(119.72752755,395.99511257)
\curveto(119.72751999,395.63769025)(119.86521517,395.45897949)(120.14061349,395.45897976)
\curveto(120.60935505,395.45897949)(120.99900309,395.71093236)(121.3095588,396.21483914)
\curveto(121.62595559,396.71874385)(121.84861162,397.25780581)(121.97752755,397.83202664)
\curveto(122.00095522,397.90233642)(122.05075985,397.93749263)(122.12694161,397.93749539)
\lineto(122.33787911,397.93749539)
\curveto(122.3847439,397.93749263)(122.42282979,397.92284421)(122.45213692,397.89355007)
\curveto(122.48728286,397.86425052)(122.50486096,397.82616462)(122.5048713,397.77929226)
\curveto(122.50486096,397.76757093)(122.49900159,397.74999282)(122.48729317,397.72655789)
\curveto(122.32322052,397.04686853)(122.03611143,396.41991603)(121.62596505,395.84569851)
\curveto(121.22165912,395.27147968)(120.71482369,394.98437059)(120.10545724,394.98437039)
\curveto(119.68357472,394.98437059)(119.32322352,395.12792513)(119.02440255,395.41503445)
\curveto(118.72556787,395.70800268)(118.57615395,396.06249451)(118.57616036,396.47851101)
\curveto(118.57615395,396.70116575)(118.62302891,396.93554051)(118.71678536,397.18163601)
\curveto(118.86912241,397.57421175)(119.0419738,398.04296128)(119.23534005,398.58788601)
\curveto(119.43455153,399.13280394)(119.59568418,399.65428779)(119.71873849,400.15233914)
\curveto(119.84763706,400.65038055)(119.91209012,401.08983323)(119.91209786,401.47069851)
\curveto(119.91209012,401.80467627)(119.84177769,402.08885567)(119.70116036,402.32323757)
\curveto(119.56638734,402.5576052)(119.33494226,402.67479258)(119.00682442,402.67480007)
\curveto(118.5673649,402.67479258)(118.16306843,402.57811299)(117.7939338,402.38476101)
\curveto(117.42478792,402.19139463)(117.10252262,401.93358239)(116.82713692,401.61132351)
\curveto(116.55174192,401.29491115)(116.29978904,400.91698184)(116.07127755,400.47753445)
\lineto(114.84959786,395.58202664)
\curveto(114.8085796,395.4179639)(114.71482969,395.27733904)(114.56834786,395.16015164)
\curveto(114.4277206,395.04296428)(114.26951764,394.98437059)(114.09373849,394.98437039)
\curveto(113.94725233,394.98437059)(113.8212759,395.03124554)(113.7158088,395.12499539)
\curveto(113.61033861,395.21874535)(113.55760429,395.34179211)(113.55760567,395.49413601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.16405099,398.51757351)
\lineto(123.16405099,399.63378445)
\lineto(127.92772286,399.63378445)
\lineto(127.92772286,398.51757351)
\lineto(123.16405099,398.51757351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.68748849,396.5751907)
\curveto(130.96873649,396.16503347)(131.3466658,395.86034627)(131.82127755,395.6611282)
\curveto(132.2958836,395.46190917)(132.80564872,395.3622999)(133.35057442,395.36230007)
\curveto(134.04783497,395.3622999)(134.54295167,395.65819804)(134.83592599,396.24999539)
\curveto(135.12888858,396.84764997)(135.27537281,397.52440711)(135.27537911,398.28026882)
\curveto(135.27537281,398.62010914)(135.24314628,398.95995255)(135.17869942,399.29980007)
\curveto(135.12009953,399.63963937)(135.01756057,399.9560453)(134.87108224,400.24901882)
\curveto(134.72459211,400.54198222)(134.52244388,400.77635698)(134.26463692,400.95214382)
\curveto(134.01267876,401.12791913)(133.7021322,401.21580967)(133.3329963,401.2158157)
\lineto(132.1376838,401.2158157)
\curveto(132.03221199,401.21580967)(131.97947767,401.27147368)(131.97948067,401.38280789)
\lineto(131.97948067,401.54101101)
\curveto(131.97947767,401.63475456)(132.03221199,401.68162952)(132.1376838,401.68163601)
\lineto(133.13084786,401.76073757)
\curveto(133.55271828,401.760731)(133.90135075,401.91893397)(134.1767463,402.23534695)
\curveto(134.45799081,402.55174583)(134.66306873,402.93553451)(134.79198067,403.38671414)
\curveto(134.92088098,403.84373673)(134.98533404,404.27733004)(134.98534005,404.68749539)
\curveto(134.98533404,405.26170406)(134.85056855,405.73338328)(134.58104317,406.10253445)
\curveto(134.31150659,406.47166379)(133.90135075,406.65623392)(133.35057442,406.65624539)
\curveto(132.89353925,406.65623392)(132.45701625,406.56834338)(132.04100411,406.39257351)
\curveto(131.62498583,406.2226406)(131.29393148,405.96189867)(131.04784005,405.61034695)
\curveto(131.07127545,405.61619589)(131.09178324,405.61912558)(131.10936349,405.61913601)
\curveto(131.12693946,405.62498495)(131.14744725,405.62791463)(131.17088692,405.62792507)
\curveto(131.44041571,405.62791463)(131.66600142,405.53416473)(131.84764474,405.34667507)
\curveto(132.02928231,405.1591651)(132.12010253,404.93357939)(132.12010567,404.66991726)
\curveto(132.12010253,404.41209554)(132.02928231,404.18943951)(131.84764474,404.00194851)
\curveto(131.66600142,403.81443988)(131.44041571,403.72068998)(131.17088692,403.72069851)
\curveto(130.90721312,403.72068998)(130.6816274,403.81443988)(130.49412911,404.00194851)
\curveto(130.30662778,404.18943951)(130.21287787,404.41209554)(130.21287911,404.66991726)
\curveto(130.21287787,405.18553226)(130.36815115,405.633774)(130.67869942,406.01464382)
\curveto(130.98924428,406.39549199)(131.38768138,406.68260108)(131.87401192,406.87597195)
\curveto(132.36619603,407.07517881)(132.85838304,407.17478808)(133.35057442,407.17480007)
\curveto(133.71385093,407.17478808)(134.09763961,407.11912408)(134.50194161,407.00780789)
\curveto(134.90623255,406.90232742)(135.27244312,406.74705414)(135.60057442,406.54198757)
\curveto(135.92869247,406.34275767)(136.19529376,406.08494542)(136.40037911,405.76855007)
\curveto(136.61130897,405.45213356)(136.71677762,405.09178236)(136.71678536,404.68749539)
\curveto(136.71677762,404.18358014)(136.60251992,403.71776029)(136.37401192,403.29003445)
\curveto(136.1513485,402.8622924)(135.84373162,402.49315214)(135.45116036,402.18261257)
\curveto(135.05857615,401.87205901)(134.62791252,401.64061393)(134.15916817,401.48827664)
\curveto(134.68064684,401.38866106)(135.17576353,401.19237219)(135.64451974,400.89940945)
\curveto(136.1132626,400.60643528)(136.48826222,400.23143565)(136.76951974,399.77440945)
\curveto(137.05662103,399.31737407)(137.20017557,398.82518706)(137.2001838,398.29784695)
\curveto(137.20017557,397.63573512)(137.01853513,397.03514979)(136.65526192,396.49608914)
\curveto(136.29197336,395.96288523)(135.81443477,395.54394034)(135.22264474,395.2392532)
\curveto(134.6308422,394.94042532)(134.00681939,394.79101141)(133.35057442,394.79101101)
\curveto(132.78807061,394.79101141)(132.22264149,394.89940974)(131.65428536,395.11620632)
\curveto(131.09178324,395.32714368)(130.62889308,395.6464793)(130.26561349,396.07421414)
\curveto(129.90819068,396.5019472)(129.72947992,397.014642)(129.72948067,397.61230007)
\curveto(129.72947992,397.91112547)(129.82908919,398.16014866)(130.0283088,398.35937039)
\curveto(130.22752629,398.55858576)(130.47654948,398.65819504)(130.77537911,398.65819851)
\curveto(130.96873649,398.65819504)(131.14451757,398.61132009)(131.30272286,398.51757351)
\curveto(131.46678287,398.42967964)(131.5927593,398.30370321)(131.68065255,398.13964382)
\curveto(131.77439975,397.97557853)(131.8212747,397.79979746)(131.82127755,397.61230007)
\curveto(131.8212747,397.31932919)(131.71873574,397.07323569)(131.51366036,396.87401882)
\curveto(131.3085799,396.67479858)(131.0624864,396.57518931)(130.77537911,396.5751907)
\lineto(130.68748849,396.5751907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92626,105.18681469)
\lineto(224.92626,145.18681469)
\lineto(224.92626,145.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.92626,125.18681469)
\lineto(204.92626,125.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.92626,145.18652807)
\curveto(264.92626,134.14083328)(255.97195532,125.18652837)(244.92626054,125.18652807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92626,105.1867973)
\curveto(184.92626,116.23249209)(193.88056468,125.18679701)(204.92625946,125.1867973)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.92626,85.18691469)
\lineto(224.92626,105.18691469)
\lineto(224.92626,105.18691469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.92626,85.18681469)
\lineto(184.92626,105.18681469)
\lineto(184.92626,105.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92626,85.18681469)
\lineto(384.92626,125.18681469)
\lineto(384.92626,125.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92626,65.18681469)
\lineto(444.92626,105.18681469)
\lineto(444.92626,105.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92626,65.18681469)
\lineto(484.92626,105.18681469)
\lineto(484.92626,105.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92626,65.18681469)
\lineto(524.92626,105.18681469)
\lineto(524.92626,105.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.92626,85.18681469)
\lineto(344.92626,125.18681469)
\lineto(344.92626,125.18681469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.92626,125.18651469)
\lineto(344.92626,145.18651469)
\lineto(344.92626,145.18651469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.92626,105.18651469)
\lineto(524.92626,125.18651469)
\lineto(524.92626,125.18651469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.92626,145.18621469)
\lineto(384.92626,125.18621469)
\lineto(384.92626,125.18621469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.92626,105.18651469)
\lineto(444.92626,125.18651469)
\lineto(444.92626,125.18651469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.92626,105.18651469)
\lineto(484.92626,125.18651469)
\lineto(484.92626,125.18651469)
}
}
\end{pspicture}


==> diagrams/proof-big-f-id-2-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-198.7](535.01922607,407.17382812)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.02585939,0.39550896)
\lineto(262.02585939,1.02832146)
\curveto(263.52585622,1.02832083)(264.27585547,1.21875033)(264.27585939,1.59961053)
\lineto(264.27585939,11.04785271)
\curveto(263.65476235,10.74901424)(262.86960688,10.59960032)(261.92039064,10.59961053)
\lineto(261.92039064,11.23242303)
\curveto(263.39109073,11.23241219)(264.50144119,11.61620087)(265.25144533,12.38379021)
\lineto(265.50632814,12.38379021)
\curveto(265.54733858,12.38377823)(265.58542448,12.36620012)(265.62058596,12.33105584)
\curveto(265.66159628,12.30174706)(265.68210407,12.26659084)(265.68210939,12.22558709)
\lineto(265.68210939,1.59961053)
\curveto(265.68210407,1.21875033)(266.43210332,1.02832083)(267.93210939,1.02832146)
\lineto(267.93210939,0.39550896)
\lineto(262.02585939,0.39550896)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.33152346,0.39550896)
\lineto(221.33152346,0.8789074)
\curveto(221.33152256,0.90820376)(221.3432413,0.94043029)(221.36667971,0.97558709)
\lineto(224.16160158,4.06933709)
\curveto(224.58347243,4.52636421)(224.92624553,4.91015289)(225.18992189,5.22070428)
\curveto(225.45358875,5.53124602)(225.71433068,5.88866753)(225.97214846,6.2929699)
\curveto(226.22995516,6.69726048)(226.4321034,7.10741632)(226.57859377,7.52343865)
\curveto(226.73093122,7.9453061)(226.80710302,8.39061816)(226.80710939,8.85937615)
\curveto(226.80710302,9.3515547)(226.7162828,9.82030423)(226.53464846,10.26562615)
\curveto(226.35300191,10.71678771)(226.08054125,11.07713891)(225.71726564,11.34668084)
\curveto(225.35983884,11.61620087)(224.92624553,11.75096636)(224.41648439,11.75097771)
\curveto(223.89499656,11.75096636)(223.42624703,11.59276339)(223.01023439,11.27636834)
\curveto(222.59421661,10.96581089)(222.30124815,10.56151442)(222.13132814,10.06347771)
\curveto(222.1782014,10.07518679)(222.24265446,10.08104615)(222.32468752,10.08105584)
\curveto(222.59421661,10.08104615)(222.82273201,9.99022593)(223.01023439,9.8085949)
\curveto(223.203591,9.62694505)(223.30027059,9.39257028)(223.30027346,9.1054699)
\curveto(223.30027059,8.83007084)(223.203591,8.59569608)(223.01023439,8.4023449)
\curveto(222.82273201,8.21483708)(222.59421661,8.12108718)(222.32468752,8.1210949)
\curveto(222.04343591,8.12108718)(221.80613146,8.21776677)(221.61277346,8.41113396)
\curveto(221.42527247,8.6103445)(221.33152256,8.84178958)(221.33152346,9.1054699)
\curveto(221.33152256,9.55663262)(221.41648341,9.97850719)(221.58640627,10.3710949)
\curveto(221.75632682,10.76952203)(221.99949064,11.12108418)(222.31589846,11.4257824)
\curveto(222.63816188,11.73631794)(222.99851308,11.97362239)(223.39695314,12.13769646)
\curveto(223.80124665,12.30174706)(224.2289806,12.38377823)(224.68015627,12.38379021)
\curveto(225.36569821,12.38377823)(226.00436945,12.237294)(226.59617189,11.94433709)
\curveto(227.18796202,11.65721645)(227.65671155,11.24706061)(228.00242189,10.71386834)
\curveto(228.34811711,10.1865148)(228.5209685,9.56835135)(228.52097658,8.85937615)
\curveto(228.5209685,8.33788383)(228.4067108,7.84276714)(228.17820314,7.37402459)
\curveto(227.94968,6.90526808)(227.65671155,6.47753413)(227.29929689,6.09082146)
\curveto(226.94186851,5.70995678)(226.48483772,5.27636346)(225.92820314,4.79004021)
\curveto(225.37155758,4.30370818)(225.00534701,3.97851319)(224.82957033,3.81445428)
\lineto(222.79050783,1.85449334)
\lineto(224.52195314,1.85449334)
\curveto(225.37155758,1.85449188)(226.08054125,1.86035125)(226.64890627,1.87207146)
\curveto(227.22311823,1.8896481)(227.52780543,1.91308557)(227.56296877,1.94238396)
\curveto(227.7035865,2.09472602)(227.84714104,2.6484364)(227.99363283,3.60351678)
\lineto(228.52097658,3.60351678)
\lineto(228.01121096,0.39550896)
\lineto(221.33152346,0.39550896)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.14890627,1.78418084)
\curveto(342.43015427,1.37402361)(342.80808358,1.06933642)(343.28269533,0.87011834)
\curveto(343.75730138,0.67089931)(344.2670665,0.57129004)(344.81199221,0.57129021)
\curveto(345.50925276,0.57129004)(346.00436945,0.86718818)(346.29734377,1.45898553)
\curveto(346.59030636,2.05664012)(346.73679059,2.73339725)(346.73679689,3.48925896)
\curveto(346.73679059,3.82909928)(346.70456406,4.16894269)(346.64011721,4.50879021)
\curveto(346.58151731,4.84862951)(346.47897835,5.16503545)(346.33250002,5.45800896)
\curveto(346.18600989,5.75097236)(345.98386166,5.98534712)(345.72605471,6.16113396)
\curveto(345.47409654,6.33690927)(345.16354998,6.42479981)(344.79441408,6.42480584)
\lineto(343.59910158,6.42480584)
\curveto(343.49362977,6.42479981)(343.44089545,6.48046382)(343.44089846,6.59179803)
\lineto(343.44089846,6.75000115)
\curveto(343.44089545,6.8437447)(343.49362977,6.89061966)(343.59910158,6.89062615)
\lineto(344.59226564,6.96972771)
\curveto(345.01413607,6.96972114)(345.36276853,7.12792411)(345.63816408,7.44433709)
\curveto(345.9194086,7.76073597)(346.12448652,8.14452465)(346.25339846,8.59570428)
\curveto(346.38229876,9.05272687)(346.44675182,9.48632019)(346.44675783,9.89648553)
\curveto(346.44675182,10.4706942)(346.31198633,10.94237342)(346.04246096,11.31152459)
\curveto(345.77292437,11.68065393)(345.36276853,11.86522406)(344.81199221,11.86523553)
\curveto(344.35495704,11.86522406)(343.91843404,11.77733352)(343.50242189,11.60156365)
\curveto(343.08640362,11.43163074)(342.75534926,11.17088881)(342.50925783,10.81933709)
\curveto(342.53269323,10.82518604)(342.55320103,10.82811572)(342.57078127,10.82812615)
\curveto(342.58835724,10.83397509)(342.60886503,10.83690477)(342.63230471,10.83691521)
\curveto(342.90183349,10.83690477)(343.1274192,10.74315487)(343.30906252,10.55566521)
\curveto(343.49070009,10.36815524)(343.58152031,10.14256953)(343.58152346,9.8789074)
\curveto(343.58152031,9.62108568)(343.49070009,9.39842965)(343.30906252,9.21093865)
\curveto(343.1274192,9.02343002)(342.90183349,8.92968012)(342.63230471,8.92968865)
\curveto(342.3686309,8.92968012)(342.14304519,9.02343002)(341.95554689,9.21093865)
\curveto(341.76804556,9.39842965)(341.67429566,9.62108568)(341.67429689,9.8789074)
\curveto(341.67429566,10.3945224)(341.82956894,10.84276414)(342.14011721,11.22363396)
\curveto(342.45066207,11.60448213)(342.84909917,11.89159122)(343.33542971,12.08496209)
\curveto(343.82761381,12.28416895)(344.31980082,12.38377823)(344.81199221,12.38379021)
\curveto(345.17526872,12.38377823)(345.5590574,12.32811422)(345.96335939,12.21679803)
\curveto(346.36765034,12.11131756)(346.73386091,11.95604428)(347.06199221,11.75097771)
\curveto(347.39011025,11.55174781)(347.65671155,11.29393557)(347.86179689,10.97754021)
\curveto(348.07272676,10.6611237)(348.1781954,10.3007725)(348.17820314,9.89648553)
\curveto(348.1781954,9.39257028)(348.0639377,8.92675043)(347.83542971,8.49902459)
\curveto(347.61276628,8.07128254)(347.3051494,7.70214228)(346.91257814,7.39160271)
\curveto(346.51999393,7.08104915)(346.0893303,6.84960407)(345.62058596,6.69726678)
\curveto(346.14206462,6.5976512)(346.63718132,6.40136233)(347.10593752,6.10839959)
\curveto(347.57468038,5.81542542)(347.94968,5.44042579)(348.23093752,4.98339959)
\curveto(348.51803881,4.52636421)(348.66159336,4.0341772)(348.66160158,3.50683709)
\curveto(348.66159336,2.84472527)(348.47995291,2.24413993)(348.11667971,1.70507928)
\curveto(347.75339114,1.17187538)(347.27585255,0.75293048)(346.68406252,0.44824334)
\curveto(346.09225999,0.14941546)(345.46823717,0.00000155)(344.81199221,0.00000115)
\curveto(344.24948839,0.00000155)(343.68405927,0.10839988)(343.11570314,0.32519646)
\curveto(342.55320103,0.53613382)(342.09031086,0.85546944)(341.72703127,1.28320428)
\curveto(341.36960846,1.71093734)(341.1908977,2.22363214)(341.19089846,2.82129021)
\curveto(341.1908977,3.12011562)(341.29050698,3.3691388)(341.48972658,3.56836053)
\curveto(341.68894408,3.76757591)(341.93796727,3.86718518)(342.23679689,3.86718865)
\curveto(342.43015427,3.86718518)(342.60593535,3.82031023)(342.76414064,3.72656365)
\curveto(342.92820065,3.63866978)(343.05417709,3.51269335)(343.14207033,3.34863396)
\curveto(343.23581753,3.18456868)(343.28269248,3.0087876)(343.28269533,2.82129021)
\curveto(343.28269248,2.52831933)(343.18015352,2.28222583)(342.97507814,2.08300896)
\curveto(342.76999768,1.88378873)(342.52390418,1.78417945)(342.23679689,1.78418084)
\lineto(342.14890627,1.78418084)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.93601564,3.36621209)
\lineto(380.93601564,3.99902459)
\lineto(386.49949221,12.29589959)
\curveto(386.54050173,12.35448138)(386.6020251,12.38377823)(386.68406252,12.38379021)
\lineto(386.94773439,12.38379021)
\curveto(387.08249337,12.38377823)(387.14987612,12.31639548)(387.14988283,12.18164178)
\lineto(387.14988283,3.99902459)
\lineto(388.91648439,3.99902459)
\lineto(388.91648439,3.36621209)
\lineto(387.14988283,3.36621209)
\lineto(387.14988283,1.59961053)
\curveto(387.14987612,1.35351582)(387.32565719,1.19531285)(387.67722658,1.12500115)
\curveto(388.02878149,1.06054736)(388.43600764,1.02832083)(388.89890627,1.02832146)
\lineto(388.89890627,0.39550896)
\lineto(383.94187502,0.39550896)
\lineto(383.94187502,1.02832146)
\curveto(384.40476167,1.02832083)(384.81198783,1.06054736)(385.16355471,1.12500115)
\curveto(385.51511213,1.19531285)(385.6908932,1.35351582)(385.69089846,1.59961053)
\lineto(385.69089846,3.36621209)
\lineto(380.93601564,3.36621209)
\moveto(381.53367189,3.99902459)
\lineto(385.79636721,3.99902459)
\lineto(385.79636721,10.3710949)
\lineto(381.53367189,3.99902459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.90525393,0.70312615)
\curveto(520.90525254,0.77343827)(520.91111191,0.8261726)(520.92283205,0.86132928)
\lineto(522.26755861,6.23144646)
\curveto(522.3554464,6.56542467)(522.39939167,6.85839313)(522.39939455,7.11035271)
\curveto(522.39939167,7.62597048)(522.22361059,7.88378273)(521.8720508,7.88379021)
\curveto(521.49704882,7.88378273)(521.21872879,7.65819701)(521.03708986,7.2070324)
\curveto(520.8554479,6.76171354)(520.67966683,6.19628441)(520.50974611,5.51074334)
\curveto(520.50974512,5.47558201)(520.49216701,5.44628516)(520.45701174,5.42285271)
\curveto(520.42185458,5.40526958)(520.38962805,5.39648053)(520.36033205,5.39648553)
\lineto(520.14939455,5.39648553)
\curveto(520.10837833,5.39648053)(520.07322212,5.41698832)(520.0439258,5.45800896)
\curveto(520.01462843,5.50487886)(519.99998,5.54589444)(519.99998049,5.58105584)
\curveto(520.12888613,6.10253451)(520.25193288,6.54491688)(520.36912111,6.90820428)
\curveto(520.49216701,7.27147865)(520.67966683,7.60253301)(520.93162111,7.90136834)
\curveto(521.18943194,8.20018866)(521.50876756,8.34960257)(521.88962893,8.34961053)
\curveto(522.34079798,8.34960257)(522.73923508,8.20604803)(523.08494143,7.91894646)
\curveto(523.43064064,7.63768922)(523.60349203,7.27733802)(523.60349611,6.83789178)
\curveto(523.96091354,7.30663487)(524.37985844,7.67577512)(524.86033205,7.94531365)
\curveto(525.34079498,8.21483708)(525.85056009,8.34960257)(526.38962893,8.34961053)
\curveto(526.817356,8.34960257)(527.18649626,8.27636046)(527.4970508,8.12988396)
\curveto(527.80758938,7.983392)(528.04782352,7.76073597)(528.21775393,7.46191521)
\curveto(528.3935263,7.16893969)(528.48141684,6.81737754)(528.4814258,6.40722771)
\curveto(528.48141684,5.9150347)(528.37008882,5.32030873)(528.14744143,4.62304803)
\curveto(527.93063614,3.92577887)(527.65817547,3.14648278)(527.33005861,2.2851574)
\curveto(527.16012909,1.89257778)(527.07516824,1.53222658)(527.0751758,1.20410271)
\curveto(527.07516824,0.84668039)(527.21286342,0.66796963)(527.48826174,0.6679699)
\curveto(527.9570033,0.66796963)(528.34665135,0.9199225)(528.65720705,1.42382928)
\curveto(528.97360384,1.927734)(529.19625987,2.46679596)(529.3251758,3.04101678)
\curveto(529.34860347,3.11132656)(529.39840811,3.14648278)(529.47458986,3.14648553)
\lineto(529.68552736,3.14648553)
\curveto(529.73239215,3.14648278)(529.77047805,3.13183435)(529.79978518,3.10254021)
\curveto(529.83493111,3.07324066)(529.85250921,3.03515476)(529.85251955,2.9882824)
\curveto(529.85250921,2.97656107)(529.84664985,2.95898296)(529.83494143,2.93554803)
\curveto(529.67086877,2.25585867)(529.38375968,1.62890617)(528.9736133,1.05468865)
\curveto(528.56930737,0.48046982)(528.06247194,0.19336073)(527.45310549,0.19336053)
\curveto(527.03122297,0.19336073)(526.67087177,0.33691527)(526.3720508,0.62402459)
\curveto(526.07321612,0.91699282)(525.92380221,1.27148465)(525.92380861,1.68750115)
\curveto(525.92380221,1.91015589)(525.97067716,2.14453065)(526.06443361,2.39062615)
\curveto(526.21677066,2.78320189)(526.38962205,3.25195142)(526.5829883,3.79687615)
\curveto(526.78219979,4.34179408)(526.94333244,4.86327793)(527.06638674,5.36132928)
\curveto(527.19528531,5.85937069)(527.25973837,6.29882337)(527.25974611,6.67968865)
\curveto(527.25973837,7.01366641)(527.18942594,7.29784581)(527.04880861,7.53222771)
\curveto(526.91403559,7.76659534)(526.68259051,7.88378273)(526.35447268,7.88379021)
\curveto(525.91501315,7.88378273)(525.51071668,7.78710314)(525.14158205,7.59375115)
\curveto(524.77243617,7.40038477)(524.45017087,7.14257253)(524.17478518,6.82031365)
\curveto(523.89939017,6.50390129)(523.64743729,6.12597198)(523.4189258,5.68652459)
\lineto(522.19724611,0.79101678)
\curveto(522.15622785,0.62695405)(522.06247794,0.48632919)(521.91599611,0.36914178)
\curveto(521.77536885,0.25195442)(521.61716589,0.19336073)(521.44138674,0.19336053)
\curveto(521.29490058,0.19336073)(521.16892415,0.24023568)(521.06345705,0.33398553)
\curveto(520.95798686,0.4277355)(520.90525254,0.55078225)(520.90525393,0.70312615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.88279299,0.70312615)
\curveto(473.8827916,0.77343827)(473.88865097,0.8261726)(473.90037111,0.86132928)
\lineto(475.24509768,6.23144646)
\curveto(475.33298546,6.56542467)(475.37693073,6.85839313)(475.37693361,7.11035271)
\curveto(475.37693073,7.62597048)(475.20114966,7.88378273)(474.84958986,7.88379021)
\curveto(474.47458788,7.88378273)(474.19626785,7.65819701)(474.01462893,7.2070324)
\curveto(473.83298696,6.76171354)(473.65720589,6.19628441)(473.48728518,5.51074334)
\curveto(473.48728418,5.47558201)(473.46970608,5.44628516)(473.4345508,5.42285271)
\curveto(473.39939365,5.40526958)(473.36716712,5.39648053)(473.33787111,5.39648553)
\lineto(473.12693361,5.39648553)
\curveto(473.0859174,5.39648053)(473.05076118,5.41698832)(473.02146486,5.45800896)
\curveto(472.99216749,5.50487886)(472.97751907,5.54589444)(472.97751955,5.58105584)
\curveto(473.10642519,6.10253451)(473.22947194,6.54491688)(473.34666018,6.90820428)
\curveto(473.46970608,7.27147865)(473.65720589,7.60253301)(473.90916018,7.90136834)
\curveto(474.166971,8.20018866)(474.48630662,8.34960257)(474.86716799,8.34961053)
\curveto(475.31833704,8.34960257)(475.71677414,8.20604803)(476.06248049,7.91894646)
\curveto(476.4081797,7.63768922)(476.58103109,7.27733802)(476.58103518,6.83789178)
\curveto(476.93845261,7.30663487)(477.3573975,7.67577512)(477.83787111,7.94531365)
\curveto(478.31833404,8.21483708)(478.82809915,8.34960257)(479.36716799,8.34961053)
\curveto(479.79489506,8.34960257)(480.16403532,8.27636046)(480.47458986,8.12988396)
\curveto(480.78512845,7.983392)(481.02536258,7.76073597)(481.19529299,7.46191521)
\curveto(481.37106536,7.16893969)(481.4589559,6.81737754)(481.45896486,6.40722771)
\curveto(481.4589559,5.9150347)(481.34762788,5.32030873)(481.12498049,4.62304803)
\curveto(480.9081752,3.92577887)(480.63571453,3.14648278)(480.30759768,2.2851574)
\curveto(480.13766816,1.89257778)(480.0527073,1.53222658)(480.05271486,1.20410271)
\curveto(480.0527073,0.84668039)(480.19040248,0.66796963)(480.4658008,0.6679699)
\curveto(480.93454236,0.66796963)(481.32419041,0.9199225)(481.63474611,1.42382928)
\curveto(481.95114291,1.927734)(482.17379893,2.46679596)(482.30271486,3.04101678)
\curveto(482.32614253,3.11132656)(482.37594717,3.14648278)(482.45212893,3.14648553)
\lineto(482.66306643,3.14648553)
\curveto(482.70993121,3.14648278)(482.74801711,3.13183435)(482.77732424,3.10254021)
\curveto(482.81247017,3.07324066)(482.83004828,3.03515476)(482.83005861,2.9882824)
\curveto(482.83004828,2.97656107)(482.82418891,2.95898296)(482.81248049,2.93554803)
\curveto(482.64840783,2.25585867)(482.36129875,1.62890617)(481.95115236,1.05468865)
\curveto(481.54684644,0.48046982)(481.040011,0.19336073)(480.43064455,0.19336053)
\curveto(480.00876204,0.19336073)(479.64841083,0.33691527)(479.34958986,0.62402459)
\curveto(479.05075518,0.91699282)(478.90134127,1.27148465)(478.90134768,1.68750115)
\curveto(478.90134127,1.91015589)(478.94821622,2.14453065)(479.04197268,2.39062615)
\curveto(479.19430973,2.78320189)(479.36716112,3.25195142)(479.56052736,3.79687615)
\curveto(479.75973885,4.34179408)(479.9208715,4.86327793)(480.0439258,5.36132928)
\curveto(480.17282437,5.85937069)(480.23727743,6.29882337)(480.23728518,6.67968865)
\curveto(480.23727743,7.01366641)(480.166965,7.29784581)(480.02634768,7.53222771)
\curveto(479.89157465,7.76659534)(479.66012957,7.88378273)(479.33201174,7.88379021)
\curveto(478.89255221,7.88378273)(478.48825574,7.78710314)(478.11912111,7.59375115)
\curveto(477.74997523,7.40038477)(477.42770993,7.14257253)(477.15232424,6.82031365)
\curveto(476.87692923,6.50390129)(476.62497636,6.12597198)(476.39646486,5.68652459)
\lineto(475.17478518,0.79101678)
\curveto(475.13376691,0.62695405)(475.040017,0.48632919)(474.89353518,0.36914178)
\curveto(474.75290792,0.25195442)(474.59470495,0.19336073)(474.4189258,0.19336053)
\curveto(474.27243965,0.19336073)(474.14646321,0.24023568)(474.04099611,0.33398553)
\curveto(473.93552592,0.4277355)(473.8827916,0.55078225)(473.88279299,0.70312615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.4892383,3.72656365)
\lineto(483.4892383,4.84277459)
\lineto(488.25291018,4.84277459)
\lineto(488.25291018,3.72656365)
\lineto(483.4892383,3.72656365)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.96873049,0.39550896)
\lineto(490.96873049,1.02832146)
\curveto(492.46872732,1.02832083)(493.21872657,1.21875033)(493.21873049,1.59961053)
\lineto(493.21873049,11.04785271)
\curveto(492.59763344,10.74901424)(491.81247797,10.59960032)(490.86326174,10.59961053)
\lineto(490.86326174,11.23242303)
\curveto(492.33396183,11.23241219)(493.44431228,11.61620087)(494.19431643,12.38379021)
\lineto(494.44919924,12.38379021)
\curveto(494.49020967,12.38377823)(494.52829557,12.36620012)(494.56345705,12.33105584)
\curveto(494.60446737,12.30174706)(494.62497516,12.26659084)(494.62498049,12.22558709)
\lineto(494.62498049,1.59961053)
\curveto(494.62497516,1.21875033)(495.37497441,1.02832083)(496.87498049,1.02832146)
\lineto(496.87498049,0.39550896)
\lineto(490.96873049,0.39550896)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.62791018,0.70312615)
\curveto(433.62790879,0.77343827)(433.63376816,0.8261726)(433.6454883,0.86132928)
\lineto(434.99021486,6.23144646)
\curveto(435.07810265,6.56542467)(435.12204792,6.85839313)(435.1220508,7.11035271)
\curveto(435.12204792,7.62597048)(434.94626684,7.88378273)(434.59470705,7.88379021)
\curveto(434.21970507,7.88378273)(433.94138504,7.65819701)(433.75974611,7.2070324)
\curveto(433.57810415,6.76171354)(433.40232308,6.19628441)(433.23240236,5.51074334)
\curveto(433.23240137,5.47558201)(433.21482326,5.44628516)(433.17966799,5.42285271)
\curveto(433.14451083,5.40526958)(433.1122843,5.39648053)(433.0829883,5.39648553)
\lineto(432.8720508,5.39648553)
\curveto(432.83103458,5.39648053)(432.79587837,5.41698832)(432.76658205,5.45800896)
\curveto(432.73728468,5.50487886)(432.72263625,5.54589444)(432.72263674,5.58105584)
\curveto(432.85154238,6.10253451)(432.97458913,6.54491688)(433.09177736,6.90820428)
\curveto(433.21482326,7.27147865)(433.40232308,7.60253301)(433.65427736,7.90136834)
\curveto(433.91208819,8.20018866)(434.23142381,8.34960257)(434.61228518,8.34961053)
\curveto(435.06345423,8.34960257)(435.46189133,8.20604803)(435.80759768,7.91894646)
\curveto(436.15329689,7.63768922)(436.32614828,7.27733802)(436.32615236,6.83789178)
\curveto(436.68356979,7.30663487)(437.10251469,7.67577512)(437.5829883,7.94531365)
\curveto(438.06345123,8.21483708)(438.57321634,8.34960257)(439.11228518,8.34961053)
\curveto(439.54001225,8.34960257)(439.90915251,8.27636046)(440.21970705,8.12988396)
\curveto(440.53024563,7.983392)(440.77047977,7.76073597)(440.94041018,7.46191521)
\curveto(441.11618255,7.16893969)(441.20407309,6.81737754)(441.20408205,6.40722771)
\curveto(441.20407309,5.9150347)(441.09274507,5.32030873)(440.87009768,4.62304803)
\curveto(440.65329239,3.92577887)(440.38083172,3.14648278)(440.05271486,2.2851574)
\curveto(439.88278534,1.89257778)(439.79782449,1.53222658)(439.79783205,1.20410271)
\curveto(439.79782449,0.84668039)(439.93551967,0.66796963)(440.21091799,0.6679699)
\curveto(440.67965955,0.66796963)(441.0693076,0.9199225)(441.3798633,1.42382928)
\curveto(441.69626009,1.927734)(441.91891612,2.46679596)(442.04783205,3.04101678)
\curveto(442.07125972,3.11132656)(442.12106436,3.14648278)(442.19724611,3.14648553)
\lineto(442.40818361,3.14648553)
\curveto(442.4550484,3.14648278)(442.4931343,3.13183435)(442.52244143,3.10254021)
\curveto(442.55758736,3.07324066)(442.57516546,3.03515476)(442.5751758,2.9882824)
\curveto(442.57516546,2.97656107)(442.5693061,2.95898296)(442.55759768,2.93554803)
\curveto(442.39352502,2.25585867)(442.10641593,1.62890617)(441.69626955,1.05468865)
\curveto(441.29196362,0.48046982)(440.78512819,0.19336073)(440.17576174,0.19336053)
\curveto(439.75387922,0.19336073)(439.39352802,0.33691527)(439.09470705,0.62402459)
\curveto(438.79587237,0.91699282)(438.64645846,1.27148465)(438.64646486,1.68750115)
\curveto(438.64645846,1.91015589)(438.69333341,2.14453065)(438.78708986,2.39062615)
\curveto(438.93942691,2.78320189)(439.1122783,3.25195142)(439.30564455,3.79687615)
\curveto(439.50485604,4.34179408)(439.66598869,4.86327793)(439.78904299,5.36132928)
\curveto(439.91794156,5.85937069)(439.98239462,6.29882337)(439.98240236,6.67968865)
\curveto(439.98239462,7.01366641)(439.91208219,7.29784581)(439.77146486,7.53222771)
\curveto(439.63669184,7.76659534)(439.40524676,7.88378273)(439.07712893,7.88379021)
\curveto(438.6376694,7.88378273)(438.23337293,7.78710314)(437.8642383,7.59375115)
\curveto(437.49509242,7.40038477)(437.17282712,7.14257253)(436.89744143,6.82031365)
\curveto(436.62204642,6.50390129)(436.37009354,6.12597198)(436.14158205,5.68652459)
\lineto(434.91990236,0.79101678)
\curveto(434.8788841,0.62695405)(434.78513419,0.48632919)(434.63865236,0.36914178)
\curveto(434.4980251,0.25195442)(434.33982214,0.19336073)(434.16404299,0.19336053)
\curveto(434.01755683,0.19336073)(433.8915804,0.24023568)(433.7861133,0.33398553)
\curveto(433.68064311,0.4277355)(433.62790879,0.55078225)(433.62791018,0.70312615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.23435549,3.72656365)
\lineto(443.23435549,4.84277459)
\lineto(447.99802736,4.84277459)
\lineto(447.99802736,3.72656365)
\lineto(443.23435549,3.72656365)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.94041018,0.39550896)
\lineto(449.94041018,0.8789074)
\curveto(449.94040928,0.90820376)(449.95212802,0.94043029)(449.97556643,0.97558709)
\lineto(452.7704883,4.06933709)
\curveto(453.19235915,4.52636421)(453.53513225,4.91015289)(453.79880861,5.22070428)
\curveto(454.06247547,5.53124602)(454.3232174,5.88866753)(454.58103518,6.2929699)
\curveto(454.83884188,6.69726048)(455.04099012,7.10741632)(455.18748049,7.52343865)
\curveto(455.33981794,7.9453061)(455.41598974,8.39061816)(455.41599611,8.85937615)
\curveto(455.41598974,9.3515547)(455.32516952,9.82030423)(455.14353518,10.26562615)
\curveto(454.96188863,10.71678771)(454.68942797,11.07713891)(454.32615236,11.34668084)
\curveto(453.96872556,11.61620087)(453.53513225,11.75096636)(453.02537111,11.75097771)
\curveto(452.50388328,11.75096636)(452.03513375,11.59276339)(451.61912111,11.27636834)
\curveto(451.20310333,10.96581089)(450.91013487,10.56151442)(450.74021486,10.06347771)
\curveto(450.78708812,10.07518679)(450.85154118,10.08104615)(450.93357424,10.08105584)
\curveto(451.20310333,10.08104615)(451.43161873,9.99022593)(451.61912111,9.8085949)
\curveto(451.81247772,9.62694505)(451.90915731,9.39257028)(451.90916018,9.1054699)
\curveto(451.90915731,8.83007084)(451.81247772,8.59569608)(451.61912111,8.4023449)
\curveto(451.43161873,8.21483708)(451.20310333,8.12108718)(450.93357424,8.1210949)
\curveto(450.65232263,8.12108718)(450.41501818,8.21776677)(450.22166018,8.41113396)
\curveto(450.03415919,8.6103445)(449.94040928,8.84178958)(449.94041018,9.1054699)
\curveto(449.94040928,9.55663262)(450.02537013,9.97850719)(450.19529299,10.3710949)
\curveto(450.36521354,10.76952203)(450.60837736,11.12108418)(450.92478518,11.4257824)
\curveto(451.2470486,11.73631794)(451.6073998,11.97362239)(452.00583986,12.13769646)
\curveto(452.41013337,12.30174706)(452.83786732,12.38377823)(453.28904299,12.38379021)
\curveto(453.97458493,12.38377823)(454.61325617,12.237294)(455.20505861,11.94433709)
\curveto(455.79684874,11.65721645)(456.26559827,11.24706061)(456.61130861,10.71386834)
\curveto(456.95700383,10.1865148)(457.12985521,9.56835135)(457.1298633,8.85937615)
\curveto(457.12985521,8.33788383)(457.01559752,7.84276714)(456.78708986,7.37402459)
\curveto(456.55856672,6.90526808)(456.26559827,6.47753413)(455.90818361,6.09082146)
\curveto(455.55075523,5.70995678)(455.09372444,5.27636346)(454.53708986,4.79004021)
\curveto(453.9804443,4.30370818)(453.61423373,3.97851319)(453.43845705,3.81445428)
\lineto(451.39939455,1.85449334)
\lineto(453.13083986,1.85449334)
\curveto(453.9804443,1.85449188)(454.68942797,1.86035125)(455.25779299,1.87207146)
\curveto(455.83200495,1.8896481)(456.13669215,1.91308557)(456.17185549,1.94238396)
\curveto(456.31247322,2.09472602)(456.45602776,2.6484364)(456.60251955,3.60351678)
\lineto(457.1298633,3.60351678)
\lineto(456.62009768,0.39550896)
\lineto(449.94041018,0.39550896)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.02585939,395.18554803)
\lineto(262.02585939,395.81836053)
\curveto(263.52585622,395.81835989)(264.27585547,396.00878939)(264.27585939,396.38964959)
\lineto(264.27585939,405.83789178)
\curveto(263.65476235,405.5390533)(262.86960688,405.38963939)(261.92039064,405.38964959)
\lineto(261.92039064,406.02246209)
\curveto(263.39109073,406.02245125)(264.50144119,406.40623993)(265.25144533,407.17382928)
\lineto(265.50632814,407.17382928)
\curveto(265.54733858,407.17381729)(265.58542448,407.15623918)(265.62058596,407.1210949)
\curveto(265.66159628,407.09178612)(265.68210407,407.05662991)(265.68210939,407.01562615)
\lineto(265.68210939,396.38964959)
\curveto(265.68210407,396.00878939)(266.43210332,395.81835989)(267.93210939,395.81836053)
\lineto(267.93210939,395.18554803)
\lineto(262.02585939,395.18554803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.33152346,395.18554803)
\lineto(221.33152346,395.66894646)
\curveto(221.33152256,395.69824283)(221.3432413,395.73046936)(221.36667971,395.76562615)
\lineto(224.16160158,398.85937615)
\curveto(224.58347243,399.31640327)(224.92624553,399.70019195)(225.18992189,400.01074334)
\curveto(225.45358875,400.32128508)(225.71433068,400.6787066)(225.97214846,401.08300896)
\curveto(226.22995516,401.48729954)(226.4321034,401.89745538)(226.57859377,402.31347771)
\curveto(226.73093122,402.73534517)(226.80710302,403.18065722)(226.80710939,403.64941521)
\curveto(226.80710302,404.14159376)(226.7162828,404.61034329)(226.53464846,405.05566521)
\curveto(226.35300191,405.50682677)(226.08054125,405.86717797)(225.71726564,406.1367199)
\curveto(225.35983884,406.40623993)(224.92624553,406.54100542)(224.41648439,406.54101678)
\curveto(223.89499656,406.54100542)(223.42624703,406.38280246)(223.01023439,406.0664074)
\curveto(222.59421661,405.75584996)(222.30124815,405.35155349)(222.13132814,404.85351678)
\curveto(222.1782014,404.86522585)(222.24265446,404.87108522)(222.32468752,404.8710949)
\curveto(222.59421661,404.87108522)(222.82273201,404.780265)(223.01023439,404.59863396)
\curveto(223.203591,404.41698411)(223.30027059,404.18260934)(223.30027346,403.89550896)
\curveto(223.30027059,403.62010991)(223.203591,403.38573514)(223.01023439,403.19238396)
\curveto(222.82273201,403.00487615)(222.59421661,402.91112624)(222.32468752,402.91113396)
\curveto(222.04343591,402.91112624)(221.80613146,403.00780583)(221.61277346,403.20117303)
\curveto(221.42527247,403.40038356)(221.33152256,403.63182864)(221.33152346,403.89550896)
\curveto(221.33152256,404.34667168)(221.41648341,404.76854626)(221.58640627,405.16113396)
\curveto(221.75632682,405.55956109)(221.99949064,405.91112324)(222.31589846,406.21582146)
\curveto(222.63816188,406.526357)(222.99851308,406.76366145)(223.39695314,406.92773553)
\curveto(223.80124665,407.09178612)(224.2289806,407.17381729)(224.68015627,407.17382928)
\curveto(225.36569821,407.17381729)(226.00436945,407.02733306)(226.59617189,406.73437615)
\curveto(227.18796202,406.44725552)(227.65671155,406.03709968)(228.00242189,405.5039074)
\curveto(228.34811711,404.97655386)(228.5209685,404.35839042)(228.52097658,403.64941521)
\curveto(228.5209685,403.1279229)(228.4067108,402.63280621)(228.17820314,402.16406365)
\curveto(227.94968,401.69530714)(227.65671155,401.2675732)(227.29929689,400.88086053)
\curveto(226.94186851,400.49999584)(226.48483772,400.06640252)(225.92820314,399.58007928)
\curveto(225.37155758,399.09374724)(225.00534701,398.76855226)(224.82957033,398.60449334)
\lineto(222.79050783,396.6445324)
\lineto(224.52195314,396.6445324)
\curveto(225.37155758,396.64453094)(226.08054125,396.65039031)(226.64890627,396.66211053)
\curveto(227.22311823,396.67968716)(227.52780543,396.70312463)(227.56296877,396.73242303)
\curveto(227.7035865,396.88476508)(227.84714104,397.43847546)(227.99363283,398.39355584)
\lineto(228.52097658,398.39355584)
\lineto(228.01121096,395.18554803)
\lineto(221.33152346,395.18554803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.14890627,396.5742199)
\curveto(182.43015427,396.16406267)(182.80808358,395.85937548)(183.28269533,395.6601574)
\curveto(183.75730138,395.46093838)(184.2670665,395.3613291)(184.81199221,395.36132928)
\curveto(185.50925276,395.3613291)(186.00436945,395.65722724)(186.29734377,396.24902459)
\curveto(186.59030636,396.84667918)(186.73679059,397.52343631)(186.73679689,398.27929803)
\curveto(186.73679059,398.61913834)(186.70456406,398.95898175)(186.64011721,399.29882928)
\curveto(186.58151731,399.63866857)(186.47897835,399.95507451)(186.33250002,400.24804803)
\curveto(186.18600989,400.54101142)(185.98386166,400.77538619)(185.72605471,400.95117303)
\curveto(185.47409654,401.12694834)(185.16354998,401.21483887)(184.79441408,401.2148449)
\lineto(183.59910158,401.2148449)
\curveto(183.49362977,401.21483887)(183.44089545,401.27050288)(183.44089846,401.38183709)
\lineto(183.44089846,401.54004021)
\curveto(183.44089545,401.63378377)(183.49362977,401.68065872)(183.59910158,401.68066521)
\lineto(184.59226564,401.75976678)
\curveto(185.01413607,401.7597602)(185.36276853,401.91796317)(185.63816408,402.23437615)
\curveto(185.9194086,402.55077504)(186.12448652,402.93456372)(186.25339846,403.38574334)
\curveto(186.38229876,403.84276593)(186.44675182,404.27635925)(186.44675783,404.68652459)
\curveto(186.44675182,405.26073326)(186.31198633,405.73241248)(186.04246096,406.10156365)
\curveto(185.77292437,406.47069299)(185.36276853,406.65526312)(184.81199221,406.65527459)
\curveto(184.35495704,406.65526312)(183.91843404,406.56737258)(183.50242189,406.39160271)
\curveto(183.08640362,406.2216698)(182.75534926,405.96092788)(182.50925783,405.60937615)
\curveto(182.53269323,405.6152251)(182.55320103,405.61815478)(182.57078127,405.61816521)
\curveto(182.58835724,405.62401415)(182.60886503,405.62694384)(182.63230471,405.62695428)
\curveto(182.90183349,405.62694384)(183.1274192,405.53319393)(183.30906252,405.34570428)
\curveto(183.49070009,405.1581943)(183.58152031,404.93260859)(183.58152346,404.66894646)
\curveto(183.58152031,404.41112474)(183.49070009,404.18846871)(183.30906252,404.00097771)
\curveto(183.1274192,403.81346909)(182.90183349,403.71971918)(182.63230471,403.71972771)
\curveto(182.3686309,403.71971918)(182.14304519,403.81346909)(181.95554689,404.00097771)
\curveto(181.76804556,404.18846871)(181.67429566,404.41112474)(181.67429689,404.66894646)
\curveto(181.67429566,405.18456147)(181.82956894,405.63280321)(182.14011721,406.01367303)
\curveto(182.45066207,406.39452119)(182.84909917,406.68163028)(183.33542971,406.87500115)
\curveto(183.82761381,407.07420801)(184.31980082,407.17381729)(184.81199221,407.17382928)
\curveto(185.17526872,407.17381729)(185.5590574,407.11815328)(185.96335939,407.00683709)
\curveto(186.36765034,406.90135662)(186.73386091,406.74608334)(187.06199221,406.54101678)
\curveto(187.39011025,406.34178687)(187.65671155,406.08397463)(187.86179689,405.76757928)
\curveto(188.07272676,405.45116276)(188.1781954,405.09081156)(188.17820314,404.68652459)
\curveto(188.1781954,404.18260934)(188.0639377,403.7167895)(187.83542971,403.28906365)
\curveto(187.61276628,402.8613216)(187.3051494,402.49218135)(186.91257814,402.18164178)
\curveto(186.51999393,401.87108822)(186.0893303,401.63964314)(185.62058596,401.48730584)
\curveto(186.14206462,401.38769026)(186.63718132,401.1914014)(187.10593752,400.89843865)
\curveto(187.57468038,400.60546448)(187.94968,400.23046486)(188.23093752,399.77343865)
\curveto(188.51803881,399.31640327)(188.66159336,398.82421626)(188.66160158,398.29687615)
\curveto(188.66159336,397.63476433)(188.47995291,397.03417899)(188.11667971,396.49511834)
\curveto(187.75339114,395.96191444)(187.27585255,395.54296954)(186.68406252,395.2382824)
\curveto(186.09225999,394.93945452)(185.46823717,394.79004061)(184.81199221,394.79004021)
\curveto(184.24948839,394.79004061)(183.68405927,394.89843894)(183.11570314,395.11523553)
\curveto(182.55320103,395.32617289)(182.09031086,395.6455085)(181.72703127,396.07324334)
\curveto(181.36960846,396.5009764)(181.1908977,397.0136712)(181.19089846,397.61132928)
\curveto(181.1908977,397.91015468)(181.29050698,398.15917787)(181.48972658,398.35839959)
\curveto(181.68894408,398.55761497)(181.93796727,398.65722424)(182.23679689,398.65722771)
\curveto(182.43015427,398.65722424)(182.60593535,398.61034929)(182.76414064,398.51660271)
\curveto(182.92820065,398.42870885)(183.05417709,398.30273241)(183.14207033,398.13867303)
\curveto(183.23581753,397.97460774)(183.28269248,397.79882666)(183.28269533,397.61132928)
\curveto(183.28269248,397.31835839)(183.18015352,397.07226489)(182.97507814,396.87304803)
\curveto(182.76999768,396.67382779)(182.52390418,396.57421851)(182.23679689,396.5742199)
\lineto(182.14890627,396.5742199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.88280825,395.49316521)
\curveto(33.88280686,395.56347734)(33.88866623,395.61621166)(33.90038637,395.65136834)
\lineto(35.24511293,401.02148553)
\curveto(35.33300072,401.35546373)(35.37694599,401.64843219)(35.37694887,401.90039178)
\curveto(35.37694599,402.41600955)(35.20116492,402.67382179)(34.84960512,402.67382928)
\curveto(34.47460314,402.67382179)(34.19628311,402.44823608)(34.01464418,401.99707146)
\curveto(33.83300222,401.5517526)(33.65722115,400.98632348)(33.48730043,400.3007824)
\curveto(33.48729944,400.26562107)(33.46972133,400.23632423)(33.43456606,400.21289178)
\curveto(33.3994089,400.19530864)(33.36718237,400.18651959)(33.33788637,400.18652459)
\lineto(33.12694887,400.18652459)
\curveto(33.08593266,400.18651959)(33.05077644,400.20702738)(33.02148012,400.24804803)
\curveto(32.99218275,400.29491792)(32.97753433,400.3359335)(32.97753481,400.3710949)
\curveto(33.10644045,400.89257357)(33.2294872,401.33495594)(33.34667543,401.69824334)
\curveto(33.46972133,402.06151771)(33.65722115,402.39257207)(33.90917543,402.6914074)
\curveto(34.16698626,402.99022772)(34.48632188,403.13964164)(34.86718325,403.13964959)
\curveto(35.3183523,403.13964164)(35.7167894,402.99608709)(36.06249575,402.70898553)
\curveto(36.40819496,402.42772829)(36.58104635,402.06737708)(36.58105043,401.62793084)
\curveto(36.93846787,402.09667393)(37.35741276,402.46581418)(37.83788637,402.73535271)
\curveto(38.3183493,403.00487615)(38.82811441,403.13964164)(39.36718325,403.13964959)
\curveto(39.79491032,403.13964164)(40.16405058,403.06639952)(40.47460512,402.91992303)
\curveto(40.78514371,402.77343106)(41.02537784,402.55077504)(41.19530825,402.25195428)
\curveto(41.37108062,401.95897875)(41.45897116,401.60741661)(41.45898012,401.19726678)
\curveto(41.45897116,400.70507376)(41.34764314,400.11034779)(41.12499575,399.41308709)
\curveto(40.90819046,398.71581793)(40.63572979,397.93652184)(40.30761293,397.07519646)
\curveto(40.13768342,396.68261684)(40.05272256,396.32226564)(40.05273012,395.99414178)
\curveto(40.05272256,395.63671945)(40.19041774,395.45800869)(40.46581606,395.45800896)
\curveto(40.93455762,395.45800869)(41.32420567,395.70996157)(41.63476137,396.21386834)
\curveto(41.95115817,396.71777306)(42.17381419,397.25683502)(42.30273012,397.83105584)
\curveto(42.32615779,397.90136562)(42.37596243,397.93652184)(42.45214418,397.93652459)
\lineto(42.66308168,397.93652459)
\curveto(42.70994647,397.93652184)(42.74803237,397.92187342)(42.7773395,397.89257928)
\curveto(42.81248543,397.86327972)(42.83006354,397.82519383)(42.83007387,397.77832146)
\curveto(42.83006354,397.76660013)(42.82420417,397.74902203)(42.81249575,397.72558709)
\curveto(42.64842309,397.04589773)(42.361314,396.41894523)(41.95116762,395.84472771)
\curveto(41.54686169,395.27050888)(41.04002626,394.98339979)(40.43065981,394.98339959)
\curveto(40.00877729,394.98339979)(39.64842609,395.12695434)(39.34960512,395.41406365)
\curveto(39.05077044,395.70703188)(38.90135653,396.06152371)(38.90136293,396.47754021)
\curveto(38.90135653,396.70019495)(38.94823148,396.93456972)(39.04198793,397.18066521)
\curveto(39.19432498,397.57324095)(39.36717637,398.04199048)(39.56054262,398.58691521)
\curveto(39.75975411,399.13183314)(39.92088676,399.653317)(40.04394106,400.15136834)
\curveto(40.17283963,400.64940975)(40.23729269,401.08886244)(40.23730043,401.46972771)
\curveto(40.23729269,401.80370547)(40.16698026,402.08788487)(40.02636293,402.32226678)
\curveto(39.89158991,402.55663441)(39.66014483,402.67382179)(39.332027,402.67382928)
\curveto(38.89256747,402.67382179)(38.488271,402.5771422)(38.11913637,402.38379021)
\curveto(37.74999049,402.19042383)(37.42772519,401.93261159)(37.1523395,401.61035271)
\curveto(36.87694449,401.29394036)(36.62499162,400.91601105)(36.39648012,400.47656365)
\lineto(35.17480043,395.58105584)
\curveto(35.13378217,395.41699311)(35.04003226,395.27636825)(34.89355043,395.15918084)
\curveto(34.75292318,395.04199348)(34.59472021,394.98339979)(34.41894106,394.98339959)
\curveto(34.27245491,394.98339979)(34.14647847,395.03027475)(34.04101137,395.12402459)
\curveto(33.93554118,395.21777456)(33.88280686,395.34082131)(33.88280825,395.49316521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.48925356,398.51660271)
\lineto(43.48925356,399.63281365)
\lineto(48.25292543,399.63281365)
\lineto(48.25292543,398.51660271)
\lineto(43.48925356,398.51660271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.96874575,395.18554803)
\lineto(50.96874575,395.81836053)
\curveto(52.46874258,395.81835989)(53.21874183,396.00878939)(53.21874575,396.38964959)
\lineto(53.21874575,405.83789178)
\curveto(52.5976487,405.5390533)(51.81249323,405.38963939)(50.863277,405.38964959)
\lineto(50.863277,406.02246209)
\curveto(52.33397709,406.02245125)(53.44432754,406.40623993)(54.19433168,407.17382928)
\lineto(54.4492145,407.17382928)
\curveto(54.49022493,407.17381729)(54.52831083,407.15623918)(54.56347231,407.1210949)
\curveto(54.60448263,407.09178612)(54.62499042,407.05662991)(54.62499575,407.01562615)
\lineto(54.62499575,396.38964959)
\curveto(54.62499042,396.00878939)(55.37498967,395.81835989)(56.87499575,395.81836053)
\lineto(56.87499575,395.18554803)
\lineto(50.96874575,395.18554803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.62792543,395.49316521)
\curveto(73.62792405,395.56347734)(73.63378342,395.61621166)(73.64550356,395.65136834)
\lineto(74.99023012,401.02148553)
\curveto(75.07811791,401.35546373)(75.12206318,401.64843219)(75.12206606,401.90039178)
\curveto(75.12206318,402.41600955)(74.9462821,402.67382179)(74.59472231,402.67382928)
\curveto(74.21972033,402.67382179)(73.94140029,402.44823608)(73.75976137,401.99707146)
\curveto(73.57811941,401.5517526)(73.40233833,400.98632348)(73.23241762,400.3007824)
\curveto(73.23241663,400.26562107)(73.21483852,400.23632423)(73.17968325,400.21289178)
\curveto(73.14452609,400.19530864)(73.11229956,400.18651959)(73.08300356,400.18652459)
\lineto(72.87206606,400.18652459)
\curveto(72.83104984,400.18651959)(72.79589363,400.20702738)(72.76659731,400.24804803)
\curveto(72.73729994,400.29491792)(72.72265151,400.3359335)(72.722652,400.3710949)
\curveto(72.85155763,400.89257357)(72.97460439,401.33495594)(73.09179262,401.69824334)
\curveto(73.21483852,402.06151771)(73.40233833,402.39257207)(73.65429262,402.6914074)
\curveto(73.91210345,402.99022772)(74.23143907,403.13964164)(74.61230043,403.13964959)
\curveto(75.06346949,403.13964164)(75.46190659,402.99608709)(75.80761293,402.70898553)
\curveto(76.15331215,402.42772829)(76.32616354,402.06737708)(76.32616762,401.62793084)
\curveto(76.68358505,402.09667393)(77.10252995,402.46581418)(77.58300356,402.73535271)
\curveto(78.06346649,403.00487615)(78.5732316,403.13964164)(79.11230043,403.13964959)
\curveto(79.54002751,403.13964164)(79.90916776,403.06639952)(80.21972231,402.91992303)
\curveto(80.53026089,402.77343106)(80.77049503,402.55077504)(80.94042543,402.25195428)
\curveto(81.11619781,401.95897875)(81.20408834,401.60741661)(81.20409731,401.19726678)
\curveto(81.20408834,400.70507376)(81.09276033,400.11034779)(80.87011293,399.41308709)
\curveto(80.65330765,398.71581793)(80.38084698,397.93652184)(80.05273012,397.07519646)
\curveto(79.8828006,396.68261684)(79.79783975,396.32226564)(79.79784731,395.99414178)
\curveto(79.79783975,395.63671945)(79.93553493,395.45800869)(80.21093325,395.45800896)
\curveto(80.67967481,395.45800869)(81.06932285,395.70996157)(81.37987856,396.21386834)
\curveto(81.69627535,396.71777306)(81.91893138,397.25683502)(82.04784731,397.83105584)
\curveto(82.07127498,397.90136562)(82.12107962,397.93652184)(82.19726137,397.93652459)
\lineto(82.40819887,397.93652459)
\curveto(82.45506366,397.93652184)(82.49314956,397.92187342)(82.52245668,397.89257928)
\curveto(82.55760262,397.86327972)(82.57518072,397.82519383)(82.57519106,397.77832146)
\curveto(82.57518072,397.76660013)(82.56932135,397.74902203)(82.55761293,397.72558709)
\curveto(82.39354028,397.04589773)(82.10643119,396.41894523)(81.69628481,395.84472771)
\curveto(81.29197888,395.27050888)(80.78514345,394.98339979)(80.175777,394.98339959)
\curveto(79.75389448,394.98339979)(79.39354328,395.12695434)(79.09472231,395.41406365)
\curveto(78.79588763,395.70703188)(78.64647371,396.06152371)(78.64648012,396.47754021)
\curveto(78.64647371,396.70019495)(78.69334867,396.93456972)(78.78710512,397.18066521)
\curveto(78.93944217,397.57324095)(79.11229356,398.04199048)(79.30565981,398.58691521)
\curveto(79.50487129,399.13183314)(79.66600395,399.653317)(79.78905825,400.15136834)
\curveto(79.91795682,400.64940975)(79.98240988,401.08886244)(79.98241762,401.46972771)
\curveto(79.98240988,401.80370547)(79.91209745,402.08788487)(79.77148012,402.32226678)
\curveto(79.6367071,402.55663441)(79.40526202,402.67382179)(79.07714418,402.67382928)
\curveto(78.63768466,402.67382179)(78.23338819,402.5771422)(77.86425356,402.38379021)
\curveto(77.49510768,402.19042383)(77.17284238,401.93261159)(76.89745668,401.61035271)
\curveto(76.62206168,401.29394036)(76.3701088,400.91601105)(76.14159731,400.47656365)
\lineto(74.91991762,395.58105584)
\curveto(74.87889936,395.41699311)(74.78514945,395.27636825)(74.63866762,395.15918084)
\curveto(74.49804036,395.04199348)(74.3398374,394.98339979)(74.16405825,394.98339959)
\curveto(74.01757209,394.98339979)(73.89159566,395.03027475)(73.78612856,395.12402459)
\curveto(73.68065837,395.21777456)(73.62792405,395.34082131)(73.62792543,395.49316521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.23437075,398.51660271)
\lineto(83.23437075,399.63281365)
\lineto(87.99804262,399.63281365)
\lineto(87.99804262,398.51660271)
\lineto(83.23437075,398.51660271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.94042543,395.18554803)
\lineto(89.94042543,395.66894646)
\curveto(89.94042454,395.69824283)(89.95214328,395.73046936)(89.97558168,395.76562615)
\lineto(92.77050356,398.85937615)
\curveto(93.19237441,399.31640327)(93.53514751,399.70019195)(93.79882387,400.01074334)
\curveto(94.06249073,400.32128508)(94.32323266,400.6787066)(94.58105043,401.08300896)
\curveto(94.83885714,401.48729954)(95.04100538,401.89745538)(95.18749575,402.31347771)
\curveto(95.3398332,402.73534517)(95.416005,403.18065722)(95.41601137,403.64941521)
\curveto(95.416005,404.14159376)(95.32518478,404.61034329)(95.14355043,405.05566521)
\curveto(94.96190389,405.50682677)(94.68944323,405.86717797)(94.32616762,406.1367199)
\curveto(93.96874082,406.40623993)(93.53514751,406.54100542)(93.02538637,406.54101678)
\curveto(92.50389854,406.54100542)(92.03514901,406.38280246)(91.61913637,406.0664074)
\curveto(91.20311859,405.75584996)(90.91015013,405.35155349)(90.74023012,404.85351678)
\curveto(90.78710338,404.86522585)(90.85155644,404.87108522)(90.9335895,404.8710949)
\curveto(91.20311859,404.87108522)(91.43163398,404.780265)(91.61913637,404.59863396)
\curveto(91.81249298,404.41698411)(91.90917257,404.18260934)(91.90917543,403.89550896)
\curveto(91.90917257,403.62010991)(91.81249298,403.38573514)(91.61913637,403.19238396)
\curveto(91.43163398,403.00487615)(91.20311859,402.91112624)(90.9335895,402.91113396)
\curveto(90.65233789,402.91112624)(90.41503344,403.00780583)(90.22167543,403.20117303)
\curveto(90.03417444,403.40038356)(89.94042454,403.63182864)(89.94042543,403.89550896)
\curveto(89.94042454,404.34667168)(90.02538539,404.76854626)(90.19530825,405.16113396)
\curveto(90.3652288,405.55956109)(90.60839262,405.91112324)(90.92480043,406.21582146)
\curveto(91.24706386,406.526357)(91.60741506,406.76366145)(92.00585512,406.92773553)
\curveto(92.41014863,407.09178612)(92.83788258,407.17381729)(93.28905825,407.17382928)
\curveto(93.97460019,407.17381729)(94.61327143,407.02733306)(95.20507387,406.73437615)
\curveto(95.79686399,406.44725552)(96.26561353,406.03709968)(96.61132387,405.5039074)
\curveto(96.95701908,404.97655386)(97.12987047,404.35839042)(97.12987856,403.64941521)
\curveto(97.12987047,403.1279229)(97.01561278,402.63280621)(96.78710512,402.16406365)
\curveto(96.55858198,401.69530714)(96.26561353,401.2675732)(95.90819887,400.88086053)
\curveto(95.55077049,400.49999584)(95.0937397,400.06640252)(94.53710512,399.58007928)
\curveto(93.98045956,399.09374724)(93.61424899,398.76855226)(93.43847231,398.60449334)
\lineto(91.39940981,396.6445324)
\lineto(93.13085512,396.6445324)
\curveto(93.98045956,396.64453094)(94.68944323,396.65039031)(95.25780825,396.66211053)
\curveto(95.83202021,396.67968716)(96.1367074,396.70312463)(96.17187075,396.73242303)
\curveto(96.31248848,396.88476508)(96.45604302,397.43847546)(96.60253481,398.39355584)
\lineto(97.12987856,398.39355584)
\lineto(96.62011293,395.18554803)
\lineto(89.94042543,395.18554803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.90526918,395.49316521)
\curveto(0.9052678,395.56347734)(0.91112717,395.61621166)(0.92284731,395.65136834)
\lineto(2.26757387,401.02148553)
\curveto(2.35546166,401.35546373)(2.39940693,401.64843219)(2.39940981,401.90039178)
\curveto(2.39940693,402.41600955)(2.22362585,402.67382179)(1.87206606,402.67382928)
\curveto(1.49706408,402.67382179)(1.21874404,402.44823608)(1.03710512,401.99707146)
\curveto(0.85546316,401.5517526)(0.67968208,400.98632348)(0.50976137,400.3007824)
\curveto(0.50976038,400.26562107)(0.49218227,400.23632423)(0.457027,400.21289178)
\curveto(0.42186984,400.19530864)(0.38964331,400.18651959)(0.36034731,400.18652459)
\lineto(0.14940981,400.18652459)
\curveto(0.10839359,400.18651959)(0.07323738,400.20702738)(0.04394106,400.24804803)
\curveto(0.01464369,400.29491792)(-0.00000474,400.3359335)(-0.00000425,400.3710949)
\curveto(0.12890138,400.89257357)(0.25194814,401.33495594)(0.36913637,401.69824334)
\curveto(0.49218227,402.06151771)(0.67968208,402.39257207)(0.93163637,402.6914074)
\curveto(1.1894472,402.99022772)(1.50878282,403.13964164)(1.88964418,403.13964959)
\curveto(2.34081324,403.13964164)(2.73925034,402.99608709)(3.08495668,402.70898553)
\curveto(3.4306559,402.42772829)(3.60350729,402.06737708)(3.60351137,401.62793084)
\curveto(3.9609288,402.09667393)(4.3798737,402.46581418)(4.86034731,402.73535271)
\curveto(5.34081024,403.00487615)(5.85057535,403.13964164)(6.38964418,403.13964959)
\curveto(6.81737126,403.13964164)(7.18651151,403.06639952)(7.49706606,402.91992303)
\curveto(7.80760464,402.77343106)(8.04783878,402.55077504)(8.21776918,402.25195428)
\curveto(8.39354156,401.95897875)(8.48143209,401.60741661)(8.48144106,401.19726678)
\curveto(8.48143209,400.70507376)(8.37010408,400.11034779)(8.14745668,399.41308709)
\curveto(7.9306514,398.71581793)(7.65819073,397.93652184)(7.33007387,397.07519646)
\curveto(7.16014435,396.68261684)(7.0751835,396.32226564)(7.07519106,395.99414178)
\curveto(7.0751835,395.63671945)(7.21287868,395.45800869)(7.488277,395.45800896)
\curveto(7.95701856,395.45800869)(8.3466666,395.70996157)(8.65722231,396.21386834)
\curveto(8.9736191,396.71777306)(9.19627513,397.25683502)(9.32519106,397.83105584)
\curveto(9.34861873,397.90136562)(9.39842337,397.93652184)(9.47460512,397.93652459)
\lineto(9.68554262,397.93652459)
\curveto(9.73240741,397.93652184)(9.77049331,397.92187342)(9.79980043,397.89257928)
\curveto(9.83494637,397.86327972)(9.85252447,397.82519383)(9.85253481,397.77832146)
\curveto(9.85252447,397.76660013)(9.8466651,397.74902203)(9.83495668,397.72558709)
\curveto(9.67088403,397.04589773)(9.38377494,396.41894523)(8.97362856,395.84472771)
\curveto(8.56932263,395.27050888)(8.0624872,394.98339979)(7.45312075,394.98339959)
\curveto(7.03123823,394.98339979)(6.67088703,395.12695434)(6.37206606,395.41406365)
\curveto(6.07323138,395.70703188)(5.92381746,396.06152371)(5.92382387,396.47754021)
\curveto(5.92381746,396.70019495)(5.97069242,396.93456972)(6.06444887,397.18066521)
\curveto(6.21678592,397.57324095)(6.38963731,398.04199048)(6.58300356,398.58691521)
\curveto(6.78221504,399.13183314)(6.9433477,399.653317)(7.066402,400.15136834)
\curveto(7.19530057,400.64940975)(7.25975363,401.08886244)(7.25976137,401.46972771)
\curveto(7.25975363,401.80370547)(7.1894412,402.08788487)(7.04882387,402.32226678)
\curveto(6.91405085,402.55663441)(6.68260577,402.67382179)(6.35448793,402.67382928)
\curveto(5.91502841,402.67382179)(5.51073194,402.5771422)(5.14159731,402.38379021)
\curveto(4.77245143,402.19042383)(4.45018613,401.93261159)(4.17480043,401.61035271)
\curveto(3.89940543,401.29394036)(3.64745255,400.91601105)(3.41894106,400.47656365)
\lineto(2.19726137,395.58105584)
\curveto(2.15624311,395.41699311)(2.0624932,395.27636825)(1.91601137,395.15918084)
\curveto(1.77538411,395.04199348)(1.61718115,394.98339979)(1.441402,394.98339959)
\curveto(1.29491584,394.98339979)(1.16893941,395.03027475)(1.06347231,395.12402459)
\curveto(0.95800212,395.21777456)(0.9052678,395.34082131)(0.90526918,395.49316521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.51659,325.18615813)
\lineto(44.51659,365.18615813)
\lineto(44.51659,365.18615813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.51659,345.18615813)
\lineto(24.51659,345.18615813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.51659,365.18577551)
\curveto(4.51659,354.14008072)(13.47089468,345.1857758)(24.51658946,345.18577551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.51659,325.18605813)
\lineto(84.51659,365.18605813)
\lineto(84.51659,365.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.51658,345.18605813)
\lineto(64.51659,345.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.516592,345.18566551)
\curveto(49.516592,342.42424176)(47.27801575,340.18566551)(44.516592,340.18566551)
\curveto(41.75516825,340.18566551)(39.516592,342.42424176)(39.516592,345.18566551)
\curveto(39.516592,347.94708926)(41.75516825,350.18566551)(44.516592,350.18566551)
\curveto(47.27801575,350.18566551)(49.516592,347.94708926)(49.516592,345.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.516592,345.18566551)
\curveto(89.516592,342.42424176)(87.27801575,340.18566551)(84.516592,340.18566551)
\curveto(81.75516825,340.18566551)(79.516592,342.42424176)(79.516592,345.18566551)
\curveto(79.516592,347.94708926)(81.75516825,350.18566551)(84.516592,350.18566551)
\curveto(87.27801575,350.18566551)(89.516592,347.94708926)(89.516592,345.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.51659,325.18605813)
\lineto(124.51659,365.18605813)
\lineto(124.51659,365.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.51659,345.18605813)
\lineto(104.51658,345.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.5166017,345.18566551)
\curveto(129.5166017,342.42424176)(127.27802545,340.18566551)(124.5166017,340.18566551)
\curveto(121.75517795,340.18566551)(119.5166017,342.42424176)(119.5166017,345.18566551)
\curveto(119.5166017,347.94708926)(121.75517795,350.18566551)(124.5166017,350.18566551)
\curveto(127.27802545,350.18566551)(129.5166017,347.94708926)(129.5166017,345.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.51659,285.18605813)
\lineto(84.51659,325.18605813)
\lineto(84.51659,325.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.51658,305.18605813)
\lineto(64.51659,305.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.516592,305.18566551)
\curveto(89.516592,302.42424176)(87.27801575,300.18566551)(84.516592,300.18566551)
\curveto(81.75516825,300.18566551)(79.516592,302.42424176)(79.516592,305.18566551)
\curveto(79.516592,307.94708926)(81.75516825,310.18566551)(84.516592,310.18566551)
\curveto(87.27801575,310.18566551)(89.516592,307.94708926)(89.516592,305.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.51659,285.18605813)
\lineto(124.51659,325.18605813)
\lineto(124.51659,325.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.51659,305.18605813)
\lineto(104.51658,305.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.5166017,305.18566551)
\curveto(129.5166017,302.42424176)(127.27802545,300.18566551)(124.5166017,300.18566551)
\curveto(121.75517795,300.18566551)(119.5166017,302.42424176)(119.5166017,305.18566551)
\curveto(119.5166017,307.94708926)(121.75517795,310.18566551)(124.5166017,310.18566551)
\curveto(127.27802545,310.18566551)(129.5166017,307.94708926)(129.5166017,305.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.51659,325.18577551)
\curveto(44.51659,314.14008072)(53.47089468,305.1857758)(64.51658946,305.18577551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.51659,245.18605813)
\lineto(124.51659,285.18605813)
\lineto(124.51659,285.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.51659,265.18605813)
\lineto(104.51658,265.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.5166017,265.18566551)
\curveto(129.5166017,262.42424176)(127.27802545,260.18566551)(124.5166017,260.18566551)
\curveto(121.75517795,260.18566551)(119.5166017,262.42424176)(119.5166017,265.18566551)
\curveto(119.5166017,267.94708926)(121.75517795,270.18566551)(124.5166017,270.18566551)
\curveto(127.27802545,270.18566551)(129.5166017,267.94708926)(129.5166017,265.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.51659,285.18577551)
\curveto(84.51659,274.14008072)(93.47089468,265.1857758)(104.51658946,265.18577551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.51659,325.18605813)
\lineto(264.51659,365.18605813)
\lineto(264.51659,365.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.51659,345.18605813)
\lineto(244.51659,345.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.51659,325.18605813)
\lineto(224.51659,365.18605813)
\lineto(224.51659,365.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.51659,345.18605813)
\lineto(204.51659,345.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.51659,345.18566551)
\curveto(229.51659,342.42424176)(227.27801375,340.18566551)(224.51659,340.18566551)
\curveto(221.75516625,340.18566551)(219.51659,342.42424176)(219.51659,345.18566551)
\curveto(219.51659,347.94708926)(221.75516625,350.18566551)(224.51659,350.18566551)
\curveto(227.27801375,350.18566551)(229.51659,347.94708926)(229.51659,345.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.51659,345.18566551)
\curveto(269.51659,342.42424176)(267.27801375,340.18566551)(264.51659,340.18566551)
\curveto(261.75516625,340.18566551)(259.51659,342.42424176)(259.51659,345.18566551)
\curveto(259.51659,347.94708926)(261.75516625,350.18566551)(264.51659,350.18566551)
\curveto(267.27801375,350.18566551)(269.51659,347.94708926)(269.51659,345.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.51659,325.18605813)
\lineto(184.51659,365.18605813)
\lineto(184.51659,365.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.51659,345.18605813)
\lineto(164.51659,345.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.516594,345.18566551)
\curveto(189.516594,342.42424176)(187.27801775,340.18566551)(184.516594,340.18566551)
\curveto(181.75517025,340.18566551)(179.516594,342.42424176)(179.516594,345.18566551)
\curveto(179.516594,347.94708926)(181.75517025,350.18566551)(184.516594,350.18566551)
\curveto(187.27801775,350.18566551)(189.516594,347.94708926)(189.516594,345.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.51659,285.18605813)
\lineto(264.51659,325.18605813)
\lineto(264.51659,325.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.51659,305.18605813)
\lineto(244.51659,305.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.51659,285.18605813)
\lineto(224.51659,325.18605813)
\lineto(224.51659,325.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.51659,305.18605813)
\lineto(204.51659,305.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.51659,305.18566551)
\curveto(229.51659,302.42424176)(227.27801375,300.18566551)(224.51659,300.18566551)
\curveto(221.75516625,300.18566551)(219.51659,302.42424176)(219.51659,305.18566551)
\curveto(219.51659,307.94708926)(221.75516625,310.18566551)(224.51659,310.18566551)
\curveto(227.27801375,310.18566551)(229.51659,307.94708926)(229.51659,305.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.51659,305.18566551)
\curveto(269.51659,302.42424176)(267.27801375,300.18566551)(264.51659,300.18566551)
\curveto(261.75516625,300.18566551)(259.51659,302.42424176)(259.51659,305.18566551)
\curveto(259.51659,307.94708926)(261.75516625,310.18566551)(264.51659,310.18566551)
\curveto(267.27801375,310.18566551)(269.51659,307.94708926)(269.51659,305.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.51659,285.18605813)
\lineto(184.51659,325.18605813)
\lineto(184.51659,325.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.51659,305.18605813)
\lineto(164.51659,305.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.516594,305.18566551)
\curveto(189.516594,302.42424176)(187.27801775,300.18566551)(184.516594,300.18566551)
\curveto(181.75517025,300.18566551)(179.516594,302.42424176)(179.516594,305.18566551)
\curveto(179.516594,307.94708926)(181.75517025,310.18566551)(184.516594,310.18566551)
\curveto(187.27801775,310.18566551)(189.516594,307.94708926)(189.516594,305.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.51659,245.18605813)
\lineto(264.51659,285.18605813)
\lineto(264.51659,285.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.51659,265.18605813)
\lineto(244.51659,265.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.51659,245.18625812)
\lineto(224.51659,285.18625812)
\lineto(224.51659,285.18625812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.51659,265.18605813)
\lineto(204.51659,265.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.51659,265.18566551)
\curveto(229.51659,262.42424176)(227.27801375,260.18566551)(224.51659,260.18566551)
\curveto(221.75516625,260.18566551)(219.51659,262.42424176)(219.51659,265.18566551)
\curveto(219.51659,267.94708926)(221.75516625,270.18566551)(224.51659,270.18566551)
\curveto(227.27801375,270.18566551)(229.51659,267.94708926)(229.51659,265.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.51659,265.18566551)
\curveto(269.51659,262.42424176)(267.27801375,260.18566551)(264.51659,260.18566551)
\curveto(261.75516625,260.18566551)(259.51659,262.42424176)(259.51659,265.18566551)
\curveto(259.51659,267.94708926)(261.75516625,270.18566551)(264.51659,270.18566551)
\curveto(267.27801375,270.18566551)(269.51659,267.94708926)(269.51659,265.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.51659,245.18625812)
\lineto(184.51659,285.18625812)
\lineto(184.51659,285.18625812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.51659,265.18605813)
\lineto(164.51659,265.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.516594,265.18566551)
\curveto(189.516594,262.42424176)(187.27801775,260.18566551)(184.516594,260.18566551)
\curveto(181.75517025,260.18566551)(179.516594,262.42424176)(179.516594,265.18566551)
\curveto(179.516594,267.94708926)(181.75517025,270.18566551)(184.516594,270.18566551)
\curveto(187.27801775,270.18566551)(189.516594,267.94708926)(189.516594,265.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.51659,265.18575813)
\lineto(284.51659,265.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.51659,305.18575813)
\lineto(284.51659,305.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.51659,345.18575813)
\lineto(284.51659,345.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.51659,265.18575813)
\lineto(324.51659,265.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.51659,265.18575813)
\lineto(364.51659,265.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.51659,305.18575813)
\lineto(324.51659,305.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.51659,345.18575813)
\lineto(324.51659,345.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.51659,345.18575813)
\lineto(364.51659,345.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.51659,305.18575813)
\lineto(364.51659,305.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.51659,305.18575813)
\lineto(424.51659,305.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.51659,345.18575813)
\lineto(424.51659,345.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.51659,345.18575813)
\lineto(464.51659,345.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.51659,245.18574074)
\curveto(444.51659,256.23143553)(435.56228532,265.18574045)(424.51659054,265.18574074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.51659,285.18574074)
\curveto(484.51659,296.23143553)(475.56228532,305.18574045)(464.51659054,305.18574074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.51659,325.18574074)
\curveto(524.51659,336.23143553)(515.56228532,345.18574045)(504.51659054,345.18574074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.51659,205.18575813)
\lineto(444.51659,245.18575813)
\lineto(444.51659,245.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.51659,245.18575813)
\lineto(484.51659,285.18575813)
\lineto(484.51659,285.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.51659,285.18575813)
\lineto(524.51659,325.18575813)
\lineto(524.51659,325.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.51659,165.18575813)
\lineto(444.51659,205.18575813)
\lineto(444.51659,205.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.51659,125.18575813)
\lineto(444.51659,165.18575813)
\lineto(444.51659,165.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.51659,205.18575813)
\lineto(484.51659,245.18575813)
\lineto(484.51659,245.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.51659,245.18575813)
\lineto(524.51659,285.18575813)
\lineto(524.51659,285.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.51659,205.18575813)
\lineto(524.51659,245.18575813)
\lineto(524.51659,245.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.51659,165.18575813)
\lineto(484.51659,205.18575813)
\lineto(484.51659,205.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.51659,125.18575813)
\lineto(484.51659,165.18575813)
\lineto(484.51659,165.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.51659,165.18575813)
\lineto(524.51659,205.18575813)
\lineto(524.51659,205.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.51659,125.18575813)
\lineto(524.51659,165.18575813)
\lineto(524.51659,165.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.51659,25.18555813)
\lineto(444.51659,65.18555813)
\lineto(444.51659,65.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.51659,25.18555813)
\lineto(484.51659,65.18555813)
\lineto(484.51659,65.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.51659,25.18555813)
\lineto(524.51659,65.18555813)
\lineto(524.51659,65.18555813)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.51659,35.18555813)
\lineto(434.51659,35.18555813)
\lineto(444.51659,45.18555813)
\lineto(454.51659,35.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(454.51659,35.18555813)
\lineto(434.51659,35.18555813)
\lineto(444.51659,45.18555813)
\lineto(454.51659,35.18555813)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.51659,35.18555813)
\lineto(474.51659,35.18555813)
\lineto(484.51659,45.18555813)
\lineto(494.51659,35.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(494.51659,35.18555813)
\lineto(474.51659,35.18555813)
\lineto(484.51659,45.18555813)
\lineto(494.51659,35.18555813)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.51659,35.18555813)
\lineto(514.51659,35.18555813)
\lineto(524.51659,45.18555813)
\lineto(534.51659,35.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.51659,35.18555813)
\lineto(514.51659,35.18555813)
\lineto(524.51659,45.18555813)
\lineto(534.51659,35.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.51659,265.18575813)
\lineto(424.51659,265.18575813)
\lineto(424.51659,265.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.51659,305.18575813)
\lineto(424.51659,305.18575813)
\lineto(424.51659,305.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.51659,345.18575813)
\lineto(424.51659,345.18575813)
\lineto(424.51659,345.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.51659,25.18555813)
\lineto(264.51659,45.18555813)
\lineto(264.51659,45.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.51659,45.18563074)
\curveto(264.51659,56.23132553)(255.56228532,65.18563045)(244.51659054,65.18563074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.51659,185.18625812)
\lineto(184.51659,225.18625812)
\lineto(184.51659,225.18625812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.51659,205.18615813)
\lineto(164.51659,205.18615813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.51659,185.18625812)
\lineto(224.51659,225.18625812)
\lineto(224.51659,225.18625812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.51659,205.18605813)
\lineto(204.51659,205.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.516594,205.18566551)
\curveto(189.516594,202.42424176)(187.27801775,200.18566551)(184.516594,200.18566551)
\curveto(181.75517025,200.18566551)(179.516594,202.42424176)(179.516594,205.18566551)
\curveto(179.516594,207.94708926)(181.75517025,210.18566551)(184.516594,210.18566551)
\curveto(187.27801775,210.18566551)(189.516594,207.94708926)(189.516594,205.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.51659,205.18566551)
\curveto(229.51659,202.42424176)(227.27801375,200.18566551)(224.51659,200.18566551)
\curveto(221.75516625,200.18566551)(219.51659,202.42424176)(219.51659,205.18566551)
\curveto(219.51659,207.94708926)(221.75516625,210.18566551)(224.51659,210.18566551)
\curveto(227.27801375,210.18566551)(229.51659,207.94708926)(229.51659,205.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.51659,185.18605813)
\lineto(264.51659,225.18605813)
\lineto(264.51659,225.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.51659,205.18605813)
\lineto(244.51659,205.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.51659,205.18566551)
\curveto(269.51659,202.42424176)(267.27801375,200.18566551)(264.51659,200.18566551)
\curveto(261.75516625,200.18566551)(259.51659,202.42424176)(259.51659,205.18566551)
\curveto(259.51659,207.94708926)(261.75516625,210.18566551)(264.51659,210.18566551)
\curveto(267.27801375,210.18566551)(269.51659,207.94708926)(269.51659,205.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.51659,145.18605813)
\lineto(224.51659,185.18605813)
\lineto(224.51659,185.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.51659,165.18605813)
\lineto(204.51659,165.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.51659,165.18566551)
\curveto(229.51659,162.42424176)(227.27801375,160.18566551)(224.51659,160.18566551)
\curveto(221.75516625,160.18566551)(219.51659,162.42424176)(219.51659,165.18566551)
\curveto(219.51659,167.94708926)(221.75516625,170.18566551)(224.51659,170.18566551)
\curveto(227.27801375,170.18566551)(229.51659,167.94708926)(229.51659,165.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.51659,145.18605813)
\lineto(264.51659,185.18605813)
\lineto(264.51659,185.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.51659,165.18605813)
\lineto(244.51659,165.18605813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.51659,165.18566551)
\curveto(269.51659,162.42424176)(267.27801375,160.18566551)(264.51659,160.18566551)
\curveto(261.75516625,160.18566551)(259.51659,162.42424176)(259.51659,165.18566551)
\curveto(259.51659,167.94708926)(261.75516625,170.18566551)(264.51659,170.18566551)
\curveto(267.27801375,170.18566551)(269.51659,167.94708926)(269.51659,165.18566551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.51659,185.18577051)
\curveto(184.51659,174.14007572)(193.47089468,165.1857708)(204.51658946,165.18577051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.51659,45.18585812)
\lineto(224.51659,85.18585812)
\lineto(224.51659,85.18585812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.51659,125.18556551)
\curveto(229.51659,122.42414176)(227.27801375,120.18556551)(224.51659,120.18556551)
\curveto(221.75516625,120.18556551)(219.51659,122.42414176)(219.51659,125.18556551)
\curveto(219.51659,127.94698926)(221.75516625,130.18556551)(224.51659,130.18556551)
\curveto(227.27801375,130.18556551)(229.51659,127.94698926)(229.51659,125.18556551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.51659,85.18557051)
\curveto(184.51659,74.13987572)(193.47089468,65.1855708)(204.51658946,65.18557051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.51659,165.18575813)
\lineto(284.51659,165.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.51659,205.18575813)
\lineto(284.51659,205.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.51659,205.18575813)
\lineto(324.51659,205.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.51659,145.18574074)
\curveto(344.51659,156.23143553)(335.56228532,165.18574045)(324.51659054,165.18574074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.51659,185.18574074)
\curveto(384.51659,196.23143553)(375.56228532,205.18574045)(364.51659054,205.18574074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.51659,45.18555813)
\lineto(344.51659,85.18555813)
\lineto(344.51659,85.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.51659,145.18575813)
\lineto(384.51659,185.18575813)
\lineto(384.51659,185.18575813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.51659,45.18555813)
\lineto(384.51659,85.18555813)
\lineto(384.51659,85.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.51659,25.18555813)
\lineto(344.51659,45.18555813)
\lineto(344.51659,45.18555813)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.51659,35.18555813)
\lineto(334.51659,35.18555813)
\lineto(344.51659,45.18555813)
\lineto(354.51659,35.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(354.51659,35.18555813)
\lineto(334.51659,35.18555813)
\lineto(344.51659,45.18555813)
\lineto(354.51659,35.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.51659,25.18555813)
\lineto(384.51659,45.18555813)
\lineto(384.51659,45.18555813)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.51659,35.18555813)
\lineto(374.51659,35.18555813)
\lineto(384.51659,45.18555813)
\lineto(394.51659,35.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(394.51659,35.18555813)
\lineto(374.51659,35.18555813)
\lineto(384.51659,45.18555813)
\lineto(394.51659,35.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.51659,25.18555813)
\lineto(224.51659,45.18555813)
\lineto(224.51659,45.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.49753908,305.1811535)
\curveto(160.49754059,304.91162351)(160.39793132,304.68017843)(160.19871096,304.48681756)
\curveto(159.99949422,304.29346006)(159.76804914,304.19678047)(159.50437502,304.1967785)
\curveto(159.34031519,304.19678047)(159.17918254,304.24072574)(159.02097658,304.32861443)
\curveto(158.8627766,304.41650682)(158.73972985,304.53955357)(158.65183596,304.69775506)
\curveto(158.56394878,304.8559595)(158.52000351,305.01709215)(158.52000002,305.1811535)
\curveto(158.52000351,305.4448261)(158.6166831,305.67627118)(158.81003908,305.87548943)
\curveto(159.00340146,306.07470828)(159.23484654,306.17431756)(159.50437502,306.17431756)
\curveto(159.76804914,306.17431756)(159.99949422,306.07470828)(160.19871096,305.87548943)
\curveto(160.39793132,305.67627118)(160.49754059,305.4448261)(160.49753908,305.1811535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.50535158,305.1811535)
\curveto(155.50535309,304.91162351)(155.40574382,304.68017843)(155.20652346,304.48681756)
\curveto(155.00730672,304.29346006)(154.77586164,304.19678047)(154.51218752,304.1967785)
\curveto(154.34812769,304.19678047)(154.18699504,304.24072574)(154.02878908,304.32861443)
\curveto(153.8705891,304.41650682)(153.74754235,304.53955357)(153.65964846,304.69775506)
\curveto(153.57176128,304.8559595)(153.52781601,305.01709215)(153.52781252,305.1811535)
\curveto(153.52781601,305.4448261)(153.6244956,305.67627118)(153.81785158,305.87548943)
\curveto(154.01121396,306.07470828)(154.24265904,306.17431756)(154.51218752,306.17431756)
\curveto(154.77586164,306.17431756)(155.00730672,306.07470828)(155.20652346,305.87548943)
\curveto(155.40574382,305.67627118)(155.50535309,305.4448261)(155.50535158,305.1811535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.51316408,305.1811535)
\curveto(150.51316559,304.91162351)(150.41355632,304.68017843)(150.21433596,304.48681756)
\curveto(150.01511922,304.29346006)(149.78367414,304.19678047)(149.52000002,304.1967785)
\curveto(149.35594019,304.19678047)(149.19480754,304.24072574)(149.03660158,304.32861443)
\curveto(148.8784016,304.41650682)(148.75535485,304.53955357)(148.66746096,304.69775506)
\curveto(148.57957378,304.8559595)(148.53562851,305.01709215)(148.53562502,305.1811535)
\curveto(148.53562851,305.4448261)(148.6323081,305.67627118)(148.82566408,305.87548943)
\curveto(149.01902646,306.07470828)(149.25047154,306.17431756)(149.52000002,306.17431756)
\curveto(149.78367414,306.17431756)(150.01511922,306.07470828)(150.21433596,305.87548943)
\curveto(150.41355632,305.67627118)(150.51316559,305.4448261)(150.51316408,305.1811535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.51218752,229.20507928)
\curveto(224.24265753,229.20507777)(224.01121245,229.30468704)(223.81785158,229.5039074)
\curveto(223.62449409,229.70312414)(223.5278145,229.93456922)(223.52781252,230.19824334)
\curveto(223.5278145,230.36230317)(223.57175977,230.52343582)(223.65964846,230.68164178)
\curveto(223.74754084,230.83984176)(223.87058759,230.96288851)(224.02878908,231.0507824)
\curveto(224.18699353,231.13866958)(224.34812618,231.18261485)(224.51218752,231.18261834)
\curveto(224.77586012,231.18261485)(225.00730521,231.08593526)(225.20652346,230.89257928)
\curveto(225.40574231,230.6992169)(225.50535158,230.46777182)(225.50535158,230.19824334)
\curveto(225.50535158,229.93456922)(225.40574231,229.70312414)(225.20652346,229.5039074)
\curveto(225.00730521,229.30468704)(224.77586012,229.20507777)(224.51218752,229.20507928)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.51218752,234.19726678)
\curveto(224.24265753,234.19726527)(224.01121245,234.29687454)(223.81785158,234.4960949)
\curveto(223.62449409,234.69531164)(223.5278145,234.92675672)(223.52781252,235.19043084)
\curveto(223.5278145,235.35449067)(223.57175977,235.51562332)(223.65964846,235.67382928)
\curveto(223.74754084,235.83202926)(223.87058759,235.95507601)(224.02878908,236.0429699)
\curveto(224.18699353,236.13085708)(224.34812618,236.17480235)(224.51218752,236.17480584)
\curveto(224.77586012,236.17480235)(225.00730521,236.07812276)(225.20652346,235.88476678)
\curveto(225.40574231,235.6914044)(225.50535158,235.45995932)(225.50535158,235.19043084)
\curveto(225.50535158,234.92675672)(225.40574231,234.69531164)(225.20652346,234.4960949)
\curveto(225.00730521,234.29687454)(224.77586012,234.19726527)(224.51218752,234.19726678)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.51218752,239.18945428)
\curveto(224.24265753,239.18945277)(224.01121245,239.28906204)(223.81785158,239.4882824)
\curveto(223.62449409,239.68749914)(223.5278145,239.91894422)(223.52781252,240.18261834)
\curveto(223.5278145,240.34667817)(223.57175977,240.50781082)(223.65964846,240.66601678)
\curveto(223.74754084,240.82421676)(223.87058759,240.94726351)(224.02878908,241.0351574)
\curveto(224.18699353,241.12304458)(224.34812618,241.16698985)(224.51218752,241.16699334)
\curveto(224.77586012,241.16698985)(225.00730521,241.07031026)(225.20652346,240.87695428)
\curveto(225.40574231,240.6835919)(225.50535158,240.45214682)(225.50535158,240.18261834)
\curveto(225.50535158,239.91894422)(225.40574231,239.68749914)(225.20652346,239.4882824)
\curveto(225.00730521,239.28906204)(224.77586012,239.18945277)(224.51218752,239.18945428)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.74314375,230.95565668)
\curveto(158.55255834,230.76506913)(158.31846756,230.67184714)(158.04087071,230.67599043)
\curveto(157.76327881,230.68013354)(157.53125963,230.77542713)(157.34481247,230.96187149)
\curveto(157.22880605,231.0778807)(157.14594206,231.22289269)(157.09622025,231.39690788)
\curveto(157.04650527,231.57092146)(157.04650527,231.74493585)(157.09622025,231.91895156)
\curveto(157.14594206,232.09296462)(157.22880605,232.2379766)(157.34481247,232.35398796)
\curveto(157.53125963,232.54043018)(157.76327881,232.63572377)(158.04087071,232.63986902)
\curveto(158.31846756,232.64401017)(158.55255834,232.55078818)(158.74314375,232.36020277)
\curveto(158.92958951,232.17375701)(159.0228115,231.93966623)(159.02281001,231.65792972)
\curveto(159.0228115,231.37619108)(158.92958951,231.1421003)(158.74314375,230.95565668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.21313412,234.48566631)
\curveto(155.02254871,234.29507876)(154.78845793,234.20185677)(154.51086108,234.20600005)
\curveto(154.23326918,234.21014317)(154.00125,234.30543676)(153.81480284,234.49188112)
\curveto(153.69879642,234.60789033)(153.61593243,234.75290232)(153.56621062,234.92691751)
\curveto(153.51649564,235.10093109)(153.51649564,235.27494548)(153.56621062,235.44896119)
\curveto(153.61593243,235.62297425)(153.69879642,235.76798623)(153.81480284,235.88399759)
\curveto(154.00125,236.07043981)(154.23326918,236.1657334)(154.51086108,236.16987865)
\curveto(154.78845793,236.1740198)(155.02254871,236.08079781)(155.21313412,235.89021239)
\curveto(155.39957988,235.70376664)(155.49280187,235.46967586)(155.49280038,235.18793935)
\curveto(155.49280187,234.90620071)(155.39957988,234.67210993)(155.21313412,234.48566631)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.6831245,238.01567594)
\curveto(151.49253908,237.82508839)(151.2584483,237.7318664)(150.98085145,237.73600968)
\curveto(150.70325955,237.74015279)(150.47124037,237.83544639)(150.28479322,238.02189074)
\curveto(150.1687868,238.13789996)(150.0859228,238.28291195)(150.03620099,238.45692714)
\curveto(149.98648601,238.63094072)(149.98648601,238.8049551)(150.03620099,238.97897082)
\curveto(150.0859228,239.15298387)(150.1687868,239.29799586)(150.28479322,239.41400722)
\curveto(150.47124037,239.60044944)(150.70325955,239.69574303)(150.98085145,239.69988828)
\curveto(151.2584483,239.70402943)(151.49253908,239.61080743)(151.6831245,239.42022202)
\curveto(151.86957025,239.23377627)(151.96279224,238.99968549)(151.96279075,238.71794898)
\curveto(151.96279224,238.43621034)(151.86957025,238.20211956)(151.6831245,238.01567594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.74923399,229.41334368)
\curveto(408.93982154,229.22275826)(409.03304354,228.98866748)(409.02890025,228.71107063)
\curveto(409.02475714,228.43347873)(408.92946354,228.20145955)(408.74301919,228.0150124)
\curveto(408.62700997,227.89900598)(408.48199798,227.81614198)(408.30798279,227.76642017)
\curveto(408.13396921,227.71670519)(407.95995483,227.71670519)(407.78593911,227.76642017)
\curveto(407.61192606,227.81614198)(407.46691407,227.89900598)(407.35090271,228.0150124)
\curveto(407.1644605,228.20145955)(407.0691669,228.43347873)(407.06502165,228.71107063)
\curveto(407.0608805,228.98866748)(407.1541025,229.22275826)(407.34468791,229.41334368)
\curveto(407.53113366,229.59978943)(407.76522444,229.69301142)(408.04696095,229.69300993)
\curveto(408.3286996,229.69301142)(408.56279038,229.59978943)(408.74923399,229.41334368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.21922437,225.88333405)
\curveto(405.40981192,225.69274864)(405.50303391,225.45865786)(405.49889062,225.18106101)
\curveto(405.49474751,224.9034691)(405.39945392,224.67144992)(405.21300956,224.48500277)
\curveto(405.09700034,224.36899635)(404.95198835,224.28613236)(404.77797316,224.23641054)
\curveto(404.60395958,224.18669556)(404.4299452,224.18669556)(404.25592948,224.23641054)
\curveto(404.08191643,224.28613236)(403.93690444,224.36899635)(403.82089309,224.48500277)
\curveto(403.63445087,224.67144992)(403.53915728,224.9034691)(403.53501203,225.18106101)
\curveto(403.53087088,225.45865786)(403.62409287,225.69274864)(403.81467828,225.88333405)
\curveto(404.00112404,226.0697798)(404.23521482,226.16300179)(404.51695132,226.1630003)
\curveto(404.79868997,226.16300179)(405.03278075,226.0697798)(405.21922437,225.88333405)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.68921474,222.35332442)
\curveto(401.87980229,222.16273901)(401.97302428,221.92864823)(401.96888099,221.65105138)
\curveto(401.96473788,221.37345947)(401.86944429,221.14144029)(401.68299993,220.95499314)
\curveto(401.56699071,220.83898672)(401.42197873,220.75612273)(401.24796353,220.70640091)
\curveto(401.07394996,220.65668594)(400.89993557,220.65668594)(400.72591986,220.70640091)
\curveto(400.5519068,220.75612273)(400.40689481,220.83898672)(400.29088346,220.95499314)
\curveto(400.10444124,221.14144029)(400.00914765,221.37345947)(400.0050024,221.65105138)
\curveto(400.00086125,221.92864823)(400.09408324,222.16273901)(400.28466865,222.35332442)
\curveto(400.47111441,222.53977017)(400.70520519,222.63299217)(400.98694169,222.63299068)
\curveto(401.26868034,222.63299217)(401.50277112,222.53977017)(401.68921474,222.35332442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.49753908,40.18164178)
\curveto(420.49754059,39.91211179)(420.39793132,39.68066671)(420.19871096,39.48730584)
\curveto(419.99949422,39.29394835)(419.76804914,39.19726875)(419.50437502,39.19726678)
\curveto(419.34031519,39.19726875)(419.17918254,39.24121402)(419.02097658,39.32910271)
\curveto(418.8627766,39.4169951)(418.73972985,39.54004185)(418.65183596,39.69824334)
\curveto(418.56394878,39.85644778)(418.52000351,40.01758043)(418.52000002,40.18164178)
\curveto(418.52000351,40.44531438)(418.6166831,40.67675946)(418.81003908,40.87597771)
\curveto(419.00340146,41.07519656)(419.23484654,41.17480584)(419.50437502,41.17480584)
\curveto(419.76804914,41.17480584)(419.99949422,41.07519656)(420.19871096,40.87597771)
\curveto(420.39793132,40.67675946)(420.49754059,40.44531438)(420.49753908,40.18164178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.50535158,40.18164178)
\curveto(415.50535309,39.91211179)(415.40574382,39.68066671)(415.20652346,39.48730584)
\curveto(415.00730672,39.29394835)(414.77586164,39.19726875)(414.51218752,39.19726678)
\curveto(414.34812769,39.19726875)(414.18699504,39.24121402)(414.02878908,39.32910271)
\curveto(413.8705891,39.4169951)(413.74754235,39.54004185)(413.65964846,39.69824334)
\curveto(413.57176128,39.85644778)(413.52781601,40.01758043)(413.52781252,40.18164178)
\curveto(413.52781601,40.44531438)(413.6244956,40.67675946)(413.81785158,40.87597771)
\curveto(414.01121396,41.07519656)(414.24265904,41.17480584)(414.51218752,41.17480584)
\curveto(414.77586164,41.17480584)(415.00730672,41.07519656)(415.20652346,40.87597771)
\curveto(415.40574382,40.67675946)(415.50535309,40.44531438)(415.50535158,40.18164178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.51316408,40.18164178)
\curveto(410.51316559,39.91211179)(410.41355632,39.68066671)(410.21433596,39.48730584)
\curveto(410.01511922,39.29394835)(409.78367414,39.19726875)(409.52000002,39.19726678)
\curveto(409.35594019,39.19726875)(409.19480754,39.24121402)(409.03660158,39.32910271)
\curveto(408.8784016,39.4169951)(408.75535485,39.54004185)(408.66746096,39.69824334)
\curveto(408.57957378,39.85644778)(408.53562851,40.01758043)(408.53562502,40.18164178)
\curveto(408.53562851,40.44531438)(408.6323081,40.67675946)(408.82566408,40.87597771)
\curveto(409.01902646,41.07519656)(409.25047154,41.17480584)(409.52000002,41.17480584)
\curveto(409.78367414,41.17480584)(410.01511922,41.07519656)(410.21433596,40.87597771)
\curveto(410.41355632,40.67675946)(410.51316559,40.44531438)(410.51316408,40.18164178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.51659,365.18565813)
\lineto(264.51659,385.18565813)
\lineto(264.51659,385.18565813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.51659,365.18555813)
\lineto(224.51659,385.18555813)
\lineto(224.51659,385.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.51659,365.18555813)
\lineto(4.51659,385.18555813)
\lineto(4.51659,385.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.51659,365.18555813)
\lineto(184.51659,385.18555813)
\lineto(184.51659,385.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.51659,385.18525813)
\lineto(44.51659,365.18525813)
\lineto(44.51659,365.18525813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.51659,365.18555813)
\lineto(84.51659,385.18555813)
\lineto(84.51659,385.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.51659,365.18555813)
\lineto(124.51659,385.18555813)
\lineto(124.51659,385.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.55761293,395.49316521)
\curveto(113.55761155,395.56347734)(113.56347092,395.61621166)(113.57519106,395.65136834)
\lineto(114.91991762,401.02148553)
\curveto(115.00780541,401.35546373)(115.05175068,401.64843219)(115.05175356,401.90039178)
\curveto(115.05175068,402.41600955)(114.8759696,402.67382179)(114.52440981,402.67382928)
\curveto(114.14940783,402.67382179)(113.87108779,402.44823608)(113.68944887,401.99707146)
\curveto(113.50780691,401.5517526)(113.33202583,400.98632348)(113.16210512,400.3007824)
\curveto(113.16210413,400.26562107)(113.14452602,400.23632423)(113.10937075,400.21289178)
\curveto(113.07421359,400.19530864)(113.04198706,400.18651959)(113.01269106,400.18652459)
\lineto(112.80175356,400.18652459)
\curveto(112.76073734,400.18651959)(112.72558113,400.20702738)(112.69628481,400.24804803)
\curveto(112.66698744,400.29491792)(112.65233901,400.3359335)(112.6523395,400.3710949)
\curveto(112.78124513,400.89257357)(112.90429189,401.33495594)(113.02148012,401.69824334)
\curveto(113.14452602,402.06151771)(113.33202583,402.39257207)(113.58398012,402.6914074)
\curveto(113.84179095,402.99022772)(114.16112657,403.13964164)(114.54198793,403.13964959)
\curveto(114.99315699,403.13964164)(115.39159409,402.99608709)(115.73730043,402.70898553)
\curveto(116.08299965,402.42772829)(116.25585104,402.06737708)(116.25585512,401.62793084)
\curveto(116.61327255,402.09667393)(117.03221745,402.46581418)(117.51269106,402.73535271)
\curveto(117.99315399,403.00487615)(118.5029191,403.13964164)(119.04198793,403.13964959)
\curveto(119.46971501,403.13964164)(119.83885526,403.06639952)(120.14940981,402.91992303)
\curveto(120.45994839,402.77343106)(120.70018253,402.55077504)(120.87011293,402.25195428)
\curveto(121.04588531,401.95897875)(121.13377584,401.60741661)(121.13378481,401.19726678)
\curveto(121.13377584,400.70507376)(121.02244783,400.11034779)(120.79980043,399.41308709)
\curveto(120.58299515,398.71581793)(120.31053448,397.93652184)(119.98241762,397.07519646)
\curveto(119.8124881,396.68261684)(119.72752725,396.32226564)(119.72753481,395.99414178)
\curveto(119.72752725,395.63671945)(119.86522243,395.45800869)(120.14062075,395.45800896)
\curveto(120.60936231,395.45800869)(120.99901035,395.70996157)(121.30956606,396.21386834)
\curveto(121.62596285,396.71777306)(121.84861888,397.25683502)(121.97753481,397.83105584)
\curveto(122.00096248,397.90136562)(122.05076712,397.93652184)(122.12694887,397.93652459)
\lineto(122.33788637,397.93652459)
\curveto(122.38475116,397.93652184)(122.42283706,397.92187342)(122.45214418,397.89257928)
\curveto(122.48729012,397.86327972)(122.50486822,397.82519383)(122.50487856,397.77832146)
\curveto(122.50486822,397.76660013)(122.49900885,397.74902203)(122.48730043,397.72558709)
\curveto(122.32322778,397.04589773)(122.03611869,396.41894523)(121.62597231,395.84472771)
\curveto(121.22166638,395.27050888)(120.71483095,394.98339979)(120.1054645,394.98339959)
\curveto(119.68358198,394.98339979)(119.32323078,395.12695434)(119.02440981,395.41406365)
\curveto(118.72557513,395.70703188)(118.57616121,396.06152371)(118.57616762,396.47754021)
\curveto(118.57616121,396.70019495)(118.62303617,396.93456972)(118.71679262,397.18066521)
\curveto(118.86912967,397.57324095)(119.04198106,398.04199048)(119.23534731,398.58691521)
\curveto(119.43455879,399.13183314)(119.59569145,399.653317)(119.71874575,400.15136834)
\curveto(119.84764432,400.64940975)(119.91209738,401.08886244)(119.91210512,401.46972771)
\curveto(119.91209738,401.80370547)(119.84178495,402.08788487)(119.70116762,402.32226678)
\curveto(119.5663946,402.55663441)(119.33494952,402.67382179)(119.00683168,402.67382928)
\curveto(118.56737216,402.67382179)(118.16307569,402.5771422)(117.79394106,402.38379021)
\curveto(117.42479518,402.19042383)(117.10252988,401.93261159)(116.82714418,401.61035271)
\curveto(116.55174918,401.29394036)(116.2997963,400.91601105)(116.07128481,400.47656365)
\lineto(114.84960512,395.58105584)
\curveto(114.80858686,395.41699311)(114.71483695,395.27636825)(114.56835512,395.15918084)
\curveto(114.42772786,395.04199348)(114.2695249,394.98339979)(114.09374575,394.98339959)
\curveto(113.94725959,394.98339979)(113.82128316,395.03027475)(113.71581606,395.12402459)
\curveto(113.61034587,395.21777456)(113.55761155,395.34082131)(113.55761293,395.49316521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.16405825,398.51660271)
\lineto(123.16405825,399.63281365)
\lineto(127.92773012,399.63281365)
\lineto(127.92773012,398.51660271)
\lineto(123.16405825,398.51660271)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.68749575,396.5742199)
\curveto(130.96874375,396.16406267)(131.34667306,395.85937548)(131.82128481,395.6601574)
\curveto(132.29589086,395.46093838)(132.80565598,395.3613291)(133.35058168,395.36132928)
\curveto(134.04784224,395.3613291)(134.54295893,395.65722724)(134.83593325,396.24902459)
\curveto(135.12889584,396.84667918)(135.27538007,397.52343631)(135.27538637,398.27929803)
\curveto(135.27538007,398.61913834)(135.24315354,398.95898175)(135.17870668,399.29882928)
\curveto(135.12010679,399.63866857)(135.01756783,399.95507451)(134.8710895,400.24804803)
\curveto(134.72459937,400.54101142)(134.52245114,400.77538619)(134.26464418,400.95117303)
\curveto(134.01268602,401.12694834)(133.70213946,401.21483887)(133.33300356,401.2148449)
\lineto(132.13769106,401.2148449)
\curveto(132.03221925,401.21483887)(131.97948493,401.27050288)(131.97948793,401.38183709)
\lineto(131.97948793,401.54004021)
\curveto(131.97948493,401.63378377)(132.03221925,401.68065872)(132.13769106,401.68066521)
\lineto(133.13085512,401.75976678)
\curveto(133.55272554,401.7597602)(133.90135801,401.91796317)(134.17675356,402.23437615)
\curveto(134.45799808,402.55077504)(134.663076,402.93456372)(134.79198793,403.38574334)
\curveto(134.92088824,403.84276593)(134.9853413,404.27635925)(134.98534731,404.68652459)
\curveto(134.9853413,405.26073326)(134.85057581,405.73241248)(134.58105043,406.10156365)
\curveto(134.31151385,406.47069299)(133.90135801,406.65526312)(133.35058168,406.65527459)
\curveto(132.89354651,406.65526312)(132.45702351,406.56737258)(132.04101137,406.39160271)
\curveto(131.6249931,406.2216698)(131.29393874,405.96092788)(131.04784731,405.60937615)
\curveto(131.07128271,405.6152251)(131.0917905,405.61815478)(131.10937075,405.61816521)
\curveto(131.12694672,405.62401415)(131.14745451,405.62694384)(131.17089418,405.62695428)
\curveto(131.44042297,405.62694384)(131.66600868,405.53319393)(131.847652,405.34570428)
\curveto(132.02928957,405.1581943)(132.12010979,404.93260859)(132.12011293,404.66894646)
\curveto(132.12010979,404.41112474)(132.02928957,404.18846871)(131.847652,404.00097771)
\curveto(131.66600868,403.81346909)(131.44042297,403.71971918)(131.17089418,403.71972771)
\curveto(130.90722038,403.71971918)(130.68163466,403.81346909)(130.49413637,404.00097771)
\curveto(130.30663504,404.18846871)(130.21288513,404.41112474)(130.21288637,404.66894646)
\curveto(130.21288513,405.18456147)(130.36815842,405.63280321)(130.67870668,406.01367303)
\curveto(130.98925154,406.39452119)(131.38768865,406.68163028)(131.87401918,406.87500115)
\curveto(132.36620329,407.07420801)(132.8583903,407.17381729)(133.35058168,407.17382928)
\curveto(133.71385819,407.17381729)(134.09764687,407.11815328)(134.50194887,407.00683709)
\curveto(134.90623981,406.90135662)(135.27245039,406.74608334)(135.60058168,406.54101678)
\curveto(135.92869973,406.34178687)(136.19530103,406.08397463)(136.40038637,405.76757928)
\curveto(136.61131623,405.45116276)(136.71678488,405.09081156)(136.71679262,404.68652459)
\curveto(136.71678488,404.18260934)(136.60252718,403.7167895)(136.37401918,403.28906365)
\curveto(136.15135576,402.8613216)(135.84373888,402.49218135)(135.45116762,402.18164178)
\curveto(135.05858341,401.87108822)(134.62791978,401.63964314)(134.15917543,401.48730584)
\curveto(134.6806541,401.38769026)(135.17577079,401.1914014)(135.644527,400.89843865)
\curveto(136.11326986,400.60546448)(136.48826948,400.23046486)(136.769527,399.77343865)
\curveto(137.05662829,399.31640327)(137.20018283,398.82421626)(137.20019106,398.29687615)
\curveto(137.20018283,397.63476433)(137.01854239,397.03417899)(136.65526918,396.49511834)
\curveto(136.29198062,395.96191444)(135.81444203,395.54296954)(135.222652,395.2382824)
\curveto(134.63084946,394.93945452)(134.00682665,394.79004061)(133.35058168,394.79004021)
\curveto(132.78807787,394.79004061)(132.22264875,394.89843894)(131.65429262,395.11523553)
\curveto(131.0917905,395.32617289)(130.62890034,395.6455085)(130.26562075,396.07324334)
\curveto(129.90819794,396.5009764)(129.72948718,397.0136712)(129.72948793,397.61132928)
\curveto(129.72948718,397.91015468)(129.82909645,398.15917787)(130.02831606,398.35839959)
\curveto(130.22753356,398.55761497)(130.47655674,398.65722424)(130.77538637,398.65722771)
\curveto(130.96874375,398.65722424)(131.14452483,398.61034929)(131.30273012,398.51660271)
\curveto(131.46679013,398.42870885)(131.59276657,398.30273241)(131.68065981,398.13867303)
\curveto(131.77440701,397.97460774)(131.82128196,397.79882666)(131.82128481,397.61132928)
\curveto(131.82128196,397.31835839)(131.718743,397.07226489)(131.51366762,396.87304803)
\curveto(131.30858716,396.67382779)(131.06249366,396.57421851)(130.77538637,396.5742199)
\lineto(130.68749575,396.5742199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.51659,105.18565813)
\lineto(224.51659,145.18565813)
\lineto(224.51659,145.18565813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.51659,125.18565813)
\lineto(204.51659,125.18565813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.51659,145.18527051)
\curveto(264.51659,134.13957572)(255.56228532,125.1852708)(244.51659054,125.18527051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.51659,105.18553074)
\curveto(184.51659,116.23122553)(193.47089468,125.18553045)(204.51658946,125.18553074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.51659,85.18565813)
\lineto(224.51659,105.18565813)
\lineto(224.51659,105.18565813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.51659,85.18555813)
\lineto(184.51659,105.18555813)
\lineto(184.51659,105.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.51659,85.18555813)
\lineto(384.51659,125.18555813)
\lineto(384.51659,125.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.51659,65.18555813)
\lineto(444.51659,105.18555813)
\lineto(444.51659,105.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.51659,65.18555813)
\lineto(484.51659,105.18555813)
\lineto(484.51659,105.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.51659,65.18555813)
\lineto(524.51659,105.18555813)
\lineto(524.51659,105.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.51659,85.18555813)
\lineto(344.51659,125.18555813)
\lineto(344.51659,125.18555813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.51659,125.18525813)
\lineto(344.51659,145.18525813)
\lineto(344.51659,145.18525813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.51659,105.18525813)
\lineto(524.51659,125.18525813)
\lineto(524.51659,125.18525813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.51659,145.18495813)
\lineto(384.51659,125.18495813)
\lineto(384.51659,125.18495813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.51659,105.18525813)
\lineto(444.51659,125.18525813)
\lineto(444.51659,125.18525813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.51659,105.18525813)
\lineto(484.51659,125.18525813)
\lineto(484.51659,125.18525813)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.51659,100.18565813)
\lineto(194.51659,100.18565813)
\lineto(184.51659,90.18565813)
\lineto(174.51659,100.18565813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(174.51659,100.18565813)
\lineto(194.51659,100.18565813)
\lineto(184.51659,90.18565813)
\lineto(174.51659,100.18565813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.51659,65.18563812)
\lineto(219.51659,65.18563812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(229.51659,65.18563812)
\lineto(244.51659,65.18563812)
\lineto(244.51659,65.18563812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(219.51659,65.18565574)
\curveto(219.51659013,67.94707949)(221.75516648,70.18565564)(224.51659023,70.18565551)
\curveto(227.27801388,70.18565538)(229.51658998,67.94707919)(229.51659,65.18565554)
}
}
\end{pspicture}


==> diagrams/proof-cocycle-reln-1-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](591.03930664,165.38470459)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.63735772,153.39642369)
\lineto(267.63735772,154.02923619)
\curveto(269.13735455,154.02923556)(269.8873538,154.21966506)(269.88735772,154.60052525)
\lineto(269.88735772,164.04876744)
\curveto(269.26626068,163.74992896)(268.48110521,163.60051505)(267.53188897,163.60052525)
\lineto(267.53188897,164.23333775)
\curveto(269.00258906,164.23332692)(270.11293952,164.6171156)(270.86294366,165.38470494)
\lineto(271.11782647,165.38470494)
\curveto(271.15883691,165.38469295)(271.19692281,165.36711485)(271.23208429,165.33197057)
\curveto(271.27309461,165.30266179)(271.2936024,165.26750557)(271.29360772,165.22650182)
\lineto(271.29360772,154.60052525)
\curveto(271.2936024,154.21966506)(272.04360165,154.02923556)(273.54360772,154.02923619)
\lineto(273.54360772,153.39642369)
\lineto(267.63735772,153.39642369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.94302179,153.39642369)
\lineto(226.94302179,153.87982213)
\curveto(226.94302089,153.90911849)(226.95473963,153.94134502)(226.97817804,153.97650182)
\lineto(229.77309991,157.07025182)
\curveto(230.19497076,157.52727894)(230.53774386,157.91106761)(230.80142022,158.221619)
\curveto(231.06508708,158.53216074)(231.32582901,158.88958226)(231.58364679,159.29388463)
\curveto(231.84145349,159.6981752)(232.04360173,160.10833104)(232.1900921,160.52435338)
\curveto(232.34242955,160.94622083)(232.41860135,161.39153288)(232.41860772,161.86029088)
\curveto(232.41860135,162.35246942)(232.32778113,162.82121895)(232.14614679,163.26654088)
\curveto(231.96450024,163.71770243)(231.69203958,164.07805363)(231.32876397,164.34759557)
\curveto(230.97133717,164.6171156)(230.53774386,164.75188109)(230.02798272,164.75189244)
\curveto(229.50649489,164.75188109)(229.03774536,164.59367812)(228.62173272,164.27728307)
\curveto(228.20571494,163.96672562)(227.91274648,163.56242915)(227.74282647,163.06439244)
\curveto(227.78969973,163.07610151)(227.85415279,163.08196088)(227.93618585,163.08197057)
\curveto(228.20571494,163.08196088)(228.43423034,162.99114066)(228.62173272,162.80950963)
\curveto(228.81508933,162.62785977)(228.91176892,162.39348501)(228.91177179,162.10638463)
\curveto(228.91176892,161.83098557)(228.81508933,161.5966108)(228.62173272,161.40325963)
\curveto(228.43423034,161.21575181)(228.20571494,161.1220019)(227.93618585,161.12200963)
\curveto(227.65493424,161.1220019)(227.41762979,161.21868149)(227.22427179,161.41204869)
\curveto(227.0367708,161.61125923)(226.94302089,161.84270431)(226.94302179,162.10638463)
\curveto(226.94302089,162.55754734)(227.02798174,162.97942192)(227.1979046,163.37200963)
\curveto(227.36782515,163.77043675)(227.61098897,164.1219989)(227.92739679,164.42669713)
\curveto(228.24966021,164.73723266)(228.61001141,164.97453711)(229.00845147,165.13861119)
\curveto(229.41274498,165.30266179)(229.84047893,165.38469295)(230.2916546,165.38470494)
\curveto(230.97719654,165.38469295)(231.61586778,165.23820872)(232.20767022,164.94525182)
\curveto(232.79946035,164.65813118)(233.26820988,164.24797534)(233.61392022,163.71478307)
\curveto(233.95961544,163.18742953)(234.13246683,162.56926608)(234.13247491,161.86029088)
\curveto(234.13246683,161.33879856)(234.01820913,160.84368187)(233.78970147,160.37493932)
\curveto(233.56117833,159.90618281)(233.26820988,159.47844886)(232.91079522,159.09173619)
\curveto(232.55336684,158.7108715)(232.09633605,158.27727819)(231.53970147,157.79095494)
\curveto(230.98305591,157.30462291)(230.61684534,156.97942792)(230.44106866,156.815369)
\lineto(228.40200616,154.85540807)
\lineto(230.13345147,154.85540807)
\curveto(230.98305591,154.85540661)(231.69203958,154.86126598)(232.2604046,154.87298619)
\curveto(232.83461656,154.89056282)(233.13930376,154.9140003)(233.1744671,154.94329869)
\curveto(233.31508483,155.09564074)(233.45863938,155.64935113)(233.60513116,156.6044315)
\lineto(234.13247491,156.6044315)
\lineto(233.62270929,153.39642369)
\lineto(226.94302179,153.39642369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.7604046,154.78509557)
\curveto(188.0416526,154.37493834)(188.41958191,154.07025114)(188.89419366,153.87103307)
\curveto(189.36879971,153.67181404)(189.87856483,153.57220477)(190.42349054,153.57220494)
\curveto(191.12075109,153.57220477)(191.61586778,153.86810291)(191.9088421,154.45990025)
\curveto(192.20180469,155.05755484)(192.34828892,155.73431198)(192.34829522,156.49017369)
\curveto(192.34828892,156.83001401)(192.31606239,157.16985742)(192.25161554,157.50970494)
\curveto(192.19301564,157.84954424)(192.09047668,158.16595017)(191.94399835,158.45892369)
\curveto(191.79750822,158.75188709)(191.59535999,158.98626185)(191.33755304,159.16204869)
\curveto(191.08559487,159.337824)(190.77504831,159.42571454)(190.40591241,159.42572057)
\lineto(189.21059991,159.42572057)
\curveto(189.1051281,159.42571454)(189.05239378,159.48137854)(189.05239679,159.59271275)
\lineto(189.05239679,159.75091588)
\curveto(189.05239378,159.84465943)(189.1051281,159.89153438)(189.21059991,159.89154088)
\lineto(190.20376397,159.97064244)
\curveto(190.6256344,159.97063587)(190.97426686,160.12883883)(191.24966241,160.44525182)
\curveto(191.53090693,160.7616507)(191.73598485,161.14543938)(191.86489679,161.596619)
\curveto(191.99379709,162.0536416)(192.05825015,162.48723491)(192.05825616,162.89740025)
\curveto(192.05825015,163.47160893)(191.92348466,163.94328814)(191.65395929,164.31243932)
\curveto(191.3844227,164.68156866)(190.97426686,164.86613878)(190.42349054,164.86615025)
\curveto(189.96645537,164.86613878)(189.52993237,164.77824825)(189.11392022,164.60247838)
\curveto(188.69790195,164.43254547)(188.36684759,164.17180354)(188.12075616,163.82025182)
\curveto(188.14419156,163.82610076)(188.16469936,163.82903045)(188.1822796,163.82904088)
\curveto(188.19985557,163.83488982)(188.22036336,163.8378195)(188.24380304,163.83782994)
\curveto(188.51333182,163.8378195)(188.73891753,163.74406959)(188.92056085,163.55657994)
\curveto(189.10219842,163.36906997)(189.19301864,163.14348426)(189.19302179,162.87982213)
\curveto(189.19301864,162.6220004)(189.10219842,162.39934438)(188.92056085,162.21185338)
\curveto(188.73891753,162.02434475)(188.51333182,161.93059484)(188.24380304,161.93060338)
\curveto(187.98012923,161.93059484)(187.75454352,162.02434475)(187.56704522,162.21185338)
\curveto(187.37954389,162.39934438)(187.28579399,162.6220004)(187.28579522,162.87982213)
\curveto(187.28579399,163.39543713)(187.44106727,163.84367887)(187.75161554,164.22454869)
\curveto(188.0621604,164.60539686)(188.4605975,164.89250595)(188.94692804,165.08587682)
\curveto(189.43911214,165.28508368)(189.93129915,165.38469295)(190.42349054,165.38470494)
\curveto(190.78676705,165.38469295)(191.17055573,165.32902895)(191.57485772,165.21771275)
\curveto(191.97914867,165.11223229)(192.34535924,164.95695901)(192.67349054,164.75189244)
\curveto(193.00160858,164.55266254)(193.26820988,164.29485029)(193.47329522,163.97845494)
\curveto(193.68422509,163.66203843)(193.78969373,163.30168722)(193.78970147,162.89740025)
\curveto(193.78969373,162.39348501)(193.67543603,161.92766516)(193.44692804,161.49993932)
\curveto(193.22426461,161.07219727)(192.91664773,160.70305701)(192.52407647,160.39251744)
\curveto(192.13149226,160.08196388)(191.70082863,159.8505188)(191.23208429,159.6981815)
\curveto(191.75356296,159.59856593)(192.24867965,159.40227706)(192.71743585,159.10931432)
\curveto(193.18617871,158.81634015)(193.56117833,158.44134052)(193.84243585,157.98431432)
\curveto(194.12953714,157.52727894)(194.27309169,157.03509193)(194.27309991,156.50775182)
\curveto(194.27309169,155.84563999)(194.09145124,155.24505466)(193.72817804,154.705994)
\curveto(193.36488947,154.1727901)(192.88735088,153.75384521)(192.29556085,153.44915807)
\curveto(191.70375832,153.15033019)(191.0797355,153.00091627)(190.42349054,153.00091588)
\curveto(189.86098672,153.00091627)(189.2955576,153.1093146)(188.72720147,153.32611119)
\curveto(188.16469936,153.53704855)(187.70180919,153.85638417)(187.3385296,154.284119)
\curveto(186.98110679,154.71185206)(186.80239603,155.22454686)(186.80239679,155.82220494)
\curveto(186.80239603,156.12103034)(186.90200531,156.37005353)(187.10122491,156.56927525)
\curveto(187.30044241,156.76849063)(187.5494656,156.86809991)(187.84829522,156.86810338)
\curveto(188.0416526,156.86809991)(188.21743368,156.82122495)(188.37563897,156.72747838)
\curveto(188.53969898,156.63958451)(188.66567542,156.51360807)(188.75356866,156.34954869)
\curveto(188.84731586,156.1854834)(188.89419081,156.00970233)(188.89419366,155.82220494)
\curveto(188.89419081,155.52923406)(188.79165185,155.28314055)(188.58657647,155.08392369)
\curveto(188.38149601,154.88470345)(188.13540251,154.78509418)(187.84829522,154.78509557)
\lineto(187.7604046,154.78509557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.51675226,153.70404088)
\curveto(46.51675087,153.774353)(46.52261024,153.82708732)(46.53433038,153.862244)
\lineto(47.87905694,159.23236119)
\curveto(47.96694473,159.5663394)(48.01089,159.85930785)(48.01089288,160.11126744)
\curveto(48.01089,160.62688521)(47.83510892,160.88469745)(47.48354913,160.88470494)
\curveto(47.10854715,160.88469745)(46.83022712,160.65911174)(46.64858819,160.20794713)
\curveto(46.46694623,159.76262826)(46.29116516,159.19719914)(46.12124444,158.51165807)
\curveto(46.12124345,158.47649674)(46.10366534,158.44719989)(46.06851007,158.42376744)
\curveto(46.03335291,158.40618431)(46.00112638,158.39739525)(45.97183038,158.39740025)
\lineto(45.76089288,158.39740025)
\curveto(45.71987666,158.39739525)(45.68472045,158.41790304)(45.65542413,158.45892369)
\curveto(45.62612676,158.50579358)(45.61147833,158.54680917)(45.61147882,158.58197057)
\curveto(45.74038446,159.10344923)(45.86343121,159.5458316)(45.98061944,159.909119)
\curveto(46.10366534,160.27239338)(46.29116516,160.60344773)(46.54311944,160.90228307)
\curveto(46.80093027,161.20110339)(47.12026589,161.3505173)(47.50112726,161.35052525)
\curveto(47.95229631,161.3505173)(48.35073341,161.20696276)(48.69643976,160.91986119)
\curveto(49.04213897,160.63860395)(49.21499036,160.27825275)(49.21499444,159.8388065)
\curveto(49.57241187,160.30754959)(49.99135677,160.67668985)(50.47183038,160.94622838)
\curveto(50.95229331,161.21575181)(51.46205842,161.3505173)(52.00112726,161.35052525)
\curveto(52.42885433,161.3505173)(52.79799459,161.27727519)(53.10854913,161.13079869)
\curveto(53.41908771,160.98430673)(53.65932185,160.7616507)(53.82925226,160.46282994)
\curveto(54.00502463,160.16985442)(54.09291517,159.81829227)(54.09292413,159.40814244)
\curveto(54.09291517,158.91594942)(53.98158715,158.32122345)(53.75893976,157.62396275)
\curveto(53.54213447,156.9266936)(53.2696738,156.1473975)(52.94155694,155.28607213)
\curveto(52.77162742,154.89349251)(52.68666657,154.5331413)(52.68667413,154.20501744)
\curveto(52.68666657,153.84759512)(52.82436175,153.66888436)(53.09976007,153.66888463)
\curveto(53.56850163,153.66888436)(53.95814968,153.92083723)(54.26870538,154.424744)
\curveto(54.58510217,154.92864872)(54.8077582,155.46771068)(54.93667413,156.0419315)
\curveto(54.9601018,156.11224129)(55.00990644,156.1473975)(55.08608819,156.14740025)
\lineto(55.29702569,156.14740025)
\curveto(55.34389048,156.1473975)(55.38197638,156.13274908)(55.41128351,156.10345494)
\curveto(55.44642944,156.07415539)(55.46400754,156.03606949)(55.46401788,155.98919713)
\curveto(55.46400754,155.9774758)(55.45814818,155.95989769)(55.44643976,155.93646275)
\curveto(55.2823671,155.25677339)(54.99525801,154.6298209)(54.58511163,154.05560338)
\curveto(54.1808057,153.48138454)(53.67397027,153.19427546)(53.06460382,153.19427525)
\curveto(52.6427213,153.19427546)(52.2823701,153.33783)(51.98354913,153.62493932)
\curveto(51.68471445,153.91790754)(51.53530054,154.27239938)(51.53530694,154.68841588)
\curveto(51.53530054,154.91107061)(51.58217549,155.14544538)(51.67593194,155.39154088)
\curveto(51.82826899,155.78411662)(52.00112038,156.25286615)(52.19448663,156.79779088)
\curveto(52.39369812,157.34270881)(52.55483077,157.86419266)(52.67788507,158.362244)
\curveto(52.80678364,158.86028542)(52.8712367,159.2997381)(52.87124444,159.68060338)
\curveto(52.8712367,160.01458114)(52.80092427,160.29876054)(52.66030694,160.53314244)
\curveto(52.52553392,160.76751007)(52.29408884,160.88469745)(51.96597101,160.88470494)
\curveto(51.52651148,160.88469745)(51.12221501,160.78801786)(50.75308038,160.59466588)
\curveto(50.3839345,160.4012995)(50.0616692,160.14348726)(49.78628351,159.82122838)
\curveto(49.5108885,159.50481602)(49.25893563,159.12688671)(49.03042413,158.68743932)
\lineto(47.80874444,153.7919315)
\curveto(47.76772618,153.62786877)(47.67397627,153.48724391)(47.52749444,153.3700565)
\curveto(47.38686718,153.25286915)(47.22866422,153.19427546)(47.05288507,153.19427525)
\curveto(46.90639892,153.19427546)(46.78042248,153.24115041)(46.67495538,153.33490025)
\curveto(46.56948519,153.42865022)(46.51675087,153.55169697)(46.51675226,153.70404088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.49429132,153.70404088)
\curveto(79.49428993,153.774353)(79.5001493,153.82708732)(79.51186944,153.862244)
\lineto(80.85659601,159.23236119)
\curveto(80.94448379,159.5663394)(80.98842906,159.85930785)(80.98843194,160.11126744)
\curveto(80.98842906,160.62688521)(80.81264799,160.88469745)(80.46108819,160.88470494)
\curveto(80.08608621,160.88469745)(79.80776618,160.65911174)(79.62612726,160.20794713)
\curveto(79.44448529,159.76262826)(79.26870422,159.19719914)(79.09878351,158.51165807)
\curveto(79.09878251,158.47649674)(79.08120441,158.44719989)(79.04604913,158.42376744)
\curveto(79.01089198,158.40618431)(78.97866545,158.39739525)(78.94936944,158.39740025)
\lineto(78.73843194,158.39740025)
\curveto(78.69741573,158.39739525)(78.66225951,158.41790304)(78.63296319,158.45892369)
\curveto(78.60366582,158.50579358)(78.5890174,158.54680917)(78.58901788,158.58197057)
\curveto(78.71792352,159.10344923)(78.84097027,159.5458316)(78.95815851,159.909119)
\curveto(79.08120441,160.27239338)(79.26870422,160.60344773)(79.52065851,160.90228307)
\curveto(79.77846933,161.20110339)(80.09780495,161.3505173)(80.47866632,161.35052525)
\curveto(80.92983537,161.3505173)(81.32827247,161.20696276)(81.67397882,160.91986119)
\curveto(82.01967803,160.63860395)(82.19252942,160.27825275)(82.19253351,159.8388065)
\curveto(82.54995094,160.30754959)(82.96889583,160.67668985)(83.44936944,160.94622838)
\curveto(83.92983237,161.21575181)(84.43959748,161.3505173)(84.97866632,161.35052525)
\curveto(85.40639339,161.3505173)(85.77553365,161.27727519)(86.08608819,161.13079869)
\curveto(86.39662678,160.98430673)(86.63686091,160.7616507)(86.80679132,160.46282994)
\curveto(86.98256369,160.16985442)(87.07045423,159.81829227)(87.07046319,159.40814244)
\curveto(87.07045423,158.91594942)(86.95912621,158.32122345)(86.73647882,157.62396275)
\curveto(86.51967353,156.9266936)(86.24721286,156.1473975)(85.91909601,155.28607213)
\curveto(85.74916649,154.89349251)(85.66420563,154.5331413)(85.66421319,154.20501744)
\curveto(85.66420563,153.84759512)(85.80190081,153.66888436)(86.07729913,153.66888463)
\curveto(86.54604069,153.66888436)(86.93568874,153.92083723)(87.24624444,154.424744)
\curveto(87.56264124,154.92864872)(87.78529726,155.46771068)(87.91421319,156.0419315)
\curveto(87.93764086,156.11224129)(87.9874455,156.1473975)(88.06362726,156.14740025)
\lineto(88.27456476,156.14740025)
\curveto(88.32142954,156.1473975)(88.35951544,156.13274908)(88.38882257,156.10345494)
\curveto(88.4239685,156.07415539)(88.44154661,156.03606949)(88.44155694,155.98919713)
\curveto(88.44154661,155.9774758)(88.43568724,155.95989769)(88.42397882,155.93646275)
\curveto(88.25990616,155.25677339)(87.97279708,154.6298209)(87.56265069,154.05560338)
\curveto(87.15834477,153.48138454)(86.65150933,153.19427546)(86.04214288,153.19427525)
\curveto(85.62026037,153.19427546)(85.25990916,153.33783)(84.96108819,153.62493932)
\curveto(84.66225351,153.91790754)(84.5128396,154.27239938)(84.51284601,154.68841588)
\curveto(84.5128396,154.91107061)(84.55971455,155.14544538)(84.65347101,155.39154088)
\curveto(84.80580806,155.78411662)(84.97865945,156.25286615)(85.17202569,156.79779088)
\curveto(85.37123718,157.34270881)(85.53236983,157.86419266)(85.65542413,158.362244)
\curveto(85.7843227,158.86028542)(85.84877576,159.2997381)(85.84878351,159.68060338)
\curveto(85.84877576,160.01458114)(85.77846333,160.29876054)(85.63784601,160.53314244)
\curveto(85.50307298,160.76751007)(85.2716279,160.88469745)(84.94351007,160.88470494)
\curveto(84.50405054,160.88469745)(84.09975407,160.78801786)(83.73061944,160.59466588)
\curveto(83.36147356,160.4012995)(83.03920826,160.14348726)(82.76382257,159.82122838)
\curveto(82.48842756,159.50481602)(82.23647469,159.12688671)(82.00796319,158.68743932)
\lineto(80.78628351,153.7919315)
\curveto(80.74526524,153.62786877)(80.65151533,153.48724391)(80.50503351,153.3700565)
\curveto(80.36440625,153.25286915)(80.20620328,153.19427546)(80.03042413,153.19427525)
\curveto(79.88393798,153.19427546)(79.75796154,153.24115041)(79.65249444,153.33490025)
\curveto(79.54702425,153.42865022)(79.49428993,153.55169697)(79.49429132,153.70404088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.10073663,156.72747838)
\lineto(89.10073663,157.84368932)
\lineto(93.86440851,157.84368932)
\lineto(93.86440851,156.72747838)
\lineto(89.10073663,156.72747838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.58022882,153.39642369)
\lineto(96.58022882,154.02923619)
\curveto(98.08022565,154.02923556)(98.8302249,154.21966506)(98.83022882,154.60052525)
\lineto(98.83022882,164.04876744)
\curveto(98.20913177,163.74992896)(97.4239763,163.60051505)(96.47476007,163.60052525)
\lineto(96.47476007,164.23333775)
\curveto(97.94546016,164.23332692)(99.05581061,164.6171156)(99.80581476,165.38470494)
\lineto(100.06069757,165.38470494)
\curveto(100.101708,165.38469295)(100.1397939,165.36711485)(100.17495538,165.33197057)
\curveto(100.2159657,165.30266179)(100.23647349,165.26750557)(100.23647882,165.22650182)
\lineto(100.23647882,154.60052525)
\curveto(100.23647349,154.21966506)(100.98647274,154.02923556)(102.48647882,154.02923619)
\lineto(102.48647882,153.39642369)
\lineto(96.58022882,153.39642369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.23940851,153.70404088)
\curveto(119.23940712,153.774353)(119.24526649,153.82708732)(119.25698663,153.862244)
\lineto(120.60171319,159.23236119)
\curveto(120.68960098,159.5663394)(120.73354625,159.85930785)(120.73354913,160.11126744)
\curveto(120.73354625,160.62688521)(120.55776517,160.88469745)(120.20620538,160.88470494)
\curveto(119.8312034,160.88469745)(119.55288337,160.65911174)(119.37124444,160.20794713)
\curveto(119.18960248,159.76262826)(119.01382141,159.19719914)(118.84390069,158.51165807)
\curveto(118.8438997,158.47649674)(118.82632159,158.44719989)(118.79116632,158.42376744)
\curveto(118.75600916,158.40618431)(118.72378263,158.39739525)(118.69448663,158.39740025)
\lineto(118.48354913,158.39740025)
\curveto(118.44253291,158.39739525)(118.4073767,158.41790304)(118.37808038,158.45892369)
\curveto(118.34878301,158.50579358)(118.33413458,158.54680917)(118.33413507,158.58197057)
\curveto(118.46304071,159.10344923)(118.58608746,159.5458316)(118.70327569,159.909119)
\curveto(118.82632159,160.27239338)(119.01382141,160.60344773)(119.26577569,160.90228307)
\curveto(119.52358652,161.20110339)(119.84292214,161.3505173)(120.22378351,161.35052525)
\curveto(120.67495256,161.3505173)(121.07338966,161.20696276)(121.41909601,160.91986119)
\curveto(121.76479522,160.63860395)(121.93764661,160.27825275)(121.93765069,159.8388065)
\curveto(122.29506812,160.30754959)(122.71401302,160.67668985)(123.19448663,160.94622838)
\curveto(123.67494956,161.21575181)(124.18471467,161.3505173)(124.72378351,161.35052525)
\curveto(125.15151058,161.3505173)(125.52065084,161.27727519)(125.83120538,161.13079869)
\curveto(126.14174396,160.98430673)(126.3819781,160.7616507)(126.55190851,160.46282994)
\curveto(126.72768088,160.16985442)(126.81557142,159.81829227)(126.81558038,159.40814244)
\curveto(126.81557142,158.91594942)(126.7042434,158.32122345)(126.48159601,157.62396275)
\curveto(126.26479072,156.9266936)(125.99233005,156.1473975)(125.66421319,155.28607213)
\curveto(125.49428367,154.89349251)(125.40932282,154.5331413)(125.40933038,154.20501744)
\curveto(125.40932282,153.84759512)(125.547018,153.66888436)(125.82241632,153.66888463)
\curveto(126.29115788,153.66888436)(126.68080593,153.92083723)(126.99136163,154.424744)
\curveto(127.30775842,154.92864872)(127.53041445,155.46771068)(127.65933038,156.0419315)
\curveto(127.68275805,156.11224129)(127.73256269,156.1473975)(127.80874444,156.14740025)
\lineto(128.01968194,156.14740025)
\curveto(128.06654673,156.1473975)(128.10463263,156.13274908)(128.13393976,156.10345494)
\curveto(128.16908569,156.07415539)(128.18666379,156.03606949)(128.18667413,155.98919713)
\curveto(128.18666379,155.9774758)(128.18080443,155.95989769)(128.16909601,155.93646275)
\curveto(128.00502335,155.25677339)(127.71791426,154.6298209)(127.30776788,154.05560338)
\curveto(126.90346195,153.48138454)(126.39662652,153.19427546)(125.78726007,153.19427525)
\curveto(125.36537755,153.19427546)(125.00502635,153.33783)(124.70620538,153.62493932)
\curveto(124.4073707,153.91790754)(124.25795679,154.27239938)(124.25796319,154.68841588)
\curveto(124.25795679,154.91107061)(124.30483174,155.14544538)(124.39858819,155.39154088)
\curveto(124.55092524,155.78411662)(124.72377663,156.25286615)(124.91714288,156.79779088)
\curveto(125.11635437,157.34270881)(125.27748702,157.86419266)(125.40054132,158.362244)
\curveto(125.52943989,158.86028542)(125.59389295,159.2997381)(125.59390069,159.68060338)
\curveto(125.59389295,160.01458114)(125.52358052,160.29876054)(125.38296319,160.53314244)
\curveto(125.24819017,160.76751007)(125.01674509,160.88469745)(124.68862726,160.88470494)
\curveto(124.24916773,160.88469745)(123.84487126,160.78801786)(123.47573663,160.59466588)
\curveto(123.10659075,160.4012995)(122.78432545,160.14348726)(122.50893976,159.82122838)
\curveto(122.23354475,159.50481602)(121.98159187,159.12688671)(121.75308038,158.68743932)
\lineto(120.53140069,153.7919315)
\curveto(120.49038243,153.62786877)(120.39663252,153.48724391)(120.25015069,153.3700565)
\curveto(120.10952343,153.25286915)(119.95132047,153.19427546)(119.77554132,153.19427525)
\curveto(119.62905517,153.19427546)(119.50307873,153.24115041)(119.39761163,153.33490025)
\curveto(119.29214144,153.42865022)(119.23940712,153.55169697)(119.23940851,153.70404088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.84585382,156.72747838)
\lineto(128.84585382,157.84368932)
\lineto(133.60952569,157.84368932)
\lineto(133.60952569,156.72747838)
\lineto(128.84585382,156.72747838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.55190851,153.39642369)
\lineto(135.55190851,153.87982213)
\curveto(135.55190761,153.90911849)(135.56362635,153.94134502)(135.58706476,153.97650182)
\lineto(138.38198663,157.07025182)
\curveto(138.80385748,157.52727894)(139.14663058,157.91106761)(139.41030694,158.221619)
\curveto(139.6739738,158.53216074)(139.93471573,158.88958226)(140.19253351,159.29388463)
\curveto(140.45034021,159.6981752)(140.65248845,160.10833104)(140.79897882,160.52435338)
\curveto(140.95131627,160.94622083)(141.02748807,161.39153288)(141.02749444,161.86029088)
\curveto(141.02748807,162.35246942)(140.93666785,162.82121895)(140.75503351,163.26654088)
\curveto(140.57338696,163.71770243)(140.3009263,164.07805363)(139.93765069,164.34759557)
\curveto(139.58022389,164.6171156)(139.14663058,164.75188109)(138.63686944,164.75189244)
\curveto(138.11538161,164.75188109)(137.64663208,164.59367812)(137.23061944,164.27728307)
\curveto(136.81460166,163.96672562)(136.5216332,163.56242915)(136.35171319,163.06439244)
\curveto(136.39858645,163.07610151)(136.46303951,163.08196088)(136.54507257,163.08197057)
\curveto(136.81460166,163.08196088)(137.04311706,162.99114066)(137.23061944,162.80950963)
\curveto(137.42397605,162.62785977)(137.52065564,162.39348501)(137.52065851,162.10638463)
\curveto(137.52065564,161.83098557)(137.42397605,161.5966108)(137.23061944,161.40325963)
\curveto(137.04311706,161.21575181)(136.81460166,161.1220019)(136.54507257,161.12200963)
\curveto(136.26382096,161.1220019)(136.02651651,161.21868149)(135.83315851,161.41204869)
\curveto(135.64565752,161.61125923)(135.55190761,161.84270431)(135.55190851,162.10638463)
\curveto(135.55190761,162.55754734)(135.63686846,162.97942192)(135.80679132,163.37200963)
\curveto(135.97671187,163.77043675)(136.21987569,164.1219989)(136.53628351,164.42669713)
\curveto(136.85854693,164.73723266)(137.21889813,164.97453711)(137.61733819,165.13861119)
\curveto(138.0216317,165.30266179)(138.44936565,165.38469295)(138.90054132,165.38470494)
\curveto(139.58608326,165.38469295)(140.2247545,165.23820872)(140.81655694,164.94525182)
\curveto(141.40834707,164.65813118)(141.8770966,164.24797534)(142.22280694,163.71478307)
\curveto(142.56850216,163.18742953)(142.74135354,162.56926608)(142.74136163,161.86029088)
\curveto(142.74135354,161.33879856)(142.62709585,160.84368187)(142.39858819,160.37493932)
\curveto(142.17006505,159.90618281)(141.8770966,159.47844886)(141.51968194,159.09173619)
\curveto(141.16225356,158.7108715)(140.70522277,158.27727819)(140.14858819,157.79095494)
\curveto(139.59194263,157.30462291)(139.22573206,156.97942792)(139.04995538,156.815369)
\lineto(137.01089288,154.85540807)
\lineto(138.74233819,154.85540807)
\curveto(139.59194263,154.85540661)(140.3009263,154.86126598)(140.86929132,154.87298619)
\curveto(141.44350328,154.89056282)(141.74819048,154.9140003)(141.78335382,154.94329869)
\curveto(141.92397155,155.09564074)(142.06752609,155.64935113)(142.21401788,156.6044315)
\lineto(142.74136163,156.6044315)
\lineto(142.23159601,153.39642369)
\lineto(135.55190851,153.39642369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.94302179,0.39550816)
\lineto(226.94302179,0.8789066)
\curveto(226.94302089,0.90820296)(226.95473963,0.94042949)(226.97817804,0.97558629)
\lineto(229.77309991,4.06933629)
\curveto(230.19497076,4.52636341)(230.53774386,4.91015209)(230.80142022,5.22070348)
\curveto(231.06508708,5.53124522)(231.32582901,5.88866673)(231.58364679,6.2929691)
\curveto(231.84145349,6.69725967)(232.04360173,7.10741551)(232.1900921,7.52343785)
\curveto(232.34242955,7.9453053)(232.41860135,8.39061736)(232.41860772,8.85937535)
\curveto(232.41860135,9.3515539)(232.32778113,9.82030343)(232.14614679,10.26562535)
\curveto(231.96450024,10.71678691)(231.69203958,11.07713811)(231.32876397,11.34668004)
\curveto(230.97133717,11.61620007)(230.53774386,11.75096556)(230.02798272,11.75097691)
\curveto(229.50649489,11.75096556)(229.03774536,11.59276259)(228.62173272,11.27636754)
\curveto(228.20571494,10.96581009)(227.91274648,10.56151362)(227.74282647,10.06347691)
\curveto(227.78969973,10.07518598)(227.85415279,10.08104535)(227.93618585,10.08105504)
\curveto(228.20571494,10.08104535)(228.43423034,9.99022513)(228.62173272,9.8085941)
\curveto(228.81508933,9.62694425)(228.91176892,9.39256948)(228.91177179,9.1054691)
\curveto(228.91176892,8.83007004)(228.81508933,8.59569528)(228.62173272,8.4023441)
\curveto(228.43423034,8.21483628)(228.20571494,8.12108638)(227.93618585,8.1210941)
\curveto(227.65493424,8.12108638)(227.41762979,8.21776597)(227.22427179,8.41113316)
\curveto(227.0367708,8.6103437)(226.94302089,8.84178878)(226.94302179,9.1054691)
\curveto(226.94302089,9.55663182)(227.02798174,9.97850639)(227.1979046,10.3710941)
\curveto(227.36782515,10.76952123)(227.61098897,11.12108338)(227.92739679,11.4257816)
\curveto(228.24966021,11.73631714)(228.61001141,11.97362159)(229.00845147,12.13769566)
\curveto(229.41274498,12.30174626)(229.84047893,12.38377743)(230.2916546,12.38378941)
\curveto(230.97719654,12.38377743)(231.61586778,12.2372932)(232.20767022,11.94433629)
\curveto(232.79946035,11.65721565)(233.26820988,11.24705981)(233.61392022,10.71386754)
\curveto(233.95961544,10.186514)(234.13246683,9.56835055)(234.13247491,8.85937535)
\curveto(234.13246683,8.33788303)(234.01820913,7.84276634)(233.78970147,7.37402379)
\curveto(233.56117833,6.90526728)(233.26820988,6.47753333)(232.91079522,6.09082066)
\curveto(232.55336684,5.70995597)(232.09633605,5.27636266)(231.53970147,4.79003941)
\curveto(230.98305591,4.30370738)(230.61684534,3.97851239)(230.44106866,3.81445348)
\lineto(228.40200616,1.85449254)
\lineto(230.13345147,1.85449254)
\curveto(230.98305591,1.85449108)(231.69203958,1.86035045)(232.2604046,1.87207066)
\curveto(232.83461656,1.88964729)(233.13930376,1.91308477)(233.1744671,1.94238316)
\curveto(233.31508483,2.09472521)(233.45863938,2.6484356)(233.60513116,3.60351598)
\lineto(234.13247491,3.60351598)
\lineto(233.62270929,0.39550816)
\lineto(226.94302179,0.39550816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.7604046,1.78418004)
\curveto(188.0416526,1.37402281)(188.41958191,1.06933562)(188.89419366,0.87011754)
\curveto(189.36879971,0.67089851)(189.87856483,0.57128924)(190.42349054,0.57128941)
\curveto(191.12075109,0.57128924)(191.61586778,0.86718738)(191.9088421,1.45898473)
\curveto(192.20180469,2.05663932)(192.34828892,2.73339645)(192.34829522,3.48925816)
\curveto(192.34828892,3.82909848)(192.31606239,4.16894189)(192.25161554,4.50878941)
\curveto(192.19301564,4.84862871)(192.09047668,5.16503464)(191.94399835,5.45800816)
\curveto(191.79750822,5.75097156)(191.59535999,5.98534632)(191.33755304,6.16113316)
\curveto(191.08559487,6.33690847)(190.77504831,6.42479901)(190.40591241,6.42480504)
\lineto(189.21059991,6.42480504)
\curveto(189.1051281,6.42479901)(189.05239378,6.48046302)(189.05239679,6.59179723)
\lineto(189.05239679,6.75000035)
\curveto(189.05239378,6.8437439)(189.1051281,6.89061886)(189.21059991,6.89062535)
\lineto(190.20376397,6.96972691)
\curveto(190.6256344,6.96972034)(190.97426686,7.12792331)(191.24966241,7.44433629)
\curveto(191.53090693,7.76073517)(191.73598485,8.14452385)(191.86489679,8.59570348)
\curveto(191.99379709,9.05272607)(192.05825015,9.48631939)(192.05825616,9.89648473)
\curveto(192.05825015,10.4706934)(191.92348466,10.94237262)(191.65395929,11.31152379)
\curveto(191.3844227,11.68065313)(190.97426686,11.86522326)(190.42349054,11.86523473)
\curveto(189.96645537,11.86522326)(189.52993237,11.77733272)(189.11392022,11.60156285)
\curveto(188.69790195,11.43162994)(188.36684759,11.17088801)(188.12075616,10.81933629)
\curveto(188.14419156,10.82518523)(188.16469936,10.82811492)(188.1822796,10.82812535)
\curveto(188.19985557,10.83397429)(188.22036336,10.83690397)(188.24380304,10.83691441)
\curveto(188.51333182,10.83690397)(188.73891753,10.74315407)(188.92056085,10.55566441)
\curveto(189.10219842,10.36815444)(189.19301864,10.14256873)(189.19302179,9.8789066)
\curveto(189.19301864,9.62108488)(189.10219842,9.39842885)(188.92056085,9.21093785)
\curveto(188.73891753,9.02342922)(188.51333182,8.92967932)(188.24380304,8.92968785)
\curveto(187.98012923,8.92967932)(187.75454352,9.02342922)(187.56704522,9.21093785)
\curveto(187.37954389,9.39842885)(187.28579399,9.62108488)(187.28579522,9.8789066)
\curveto(187.28579399,10.3945216)(187.44106727,10.84276334)(187.75161554,11.22363316)
\curveto(188.0621604,11.60448133)(188.4605975,11.89159042)(188.94692804,12.08496129)
\curveto(189.43911214,12.28416815)(189.93129915,12.38377743)(190.42349054,12.38378941)
\curveto(190.78676705,12.38377743)(191.17055573,12.32811342)(191.57485772,12.21679723)
\curveto(191.97914867,12.11131676)(192.34535924,11.95604348)(192.67349054,11.75097691)
\curveto(193.00160858,11.55174701)(193.26820988,11.29393477)(193.47329522,10.97753941)
\curveto(193.68422509,10.6611229)(193.78969373,10.3007717)(193.78970147,9.89648473)
\curveto(193.78969373,9.39256948)(193.67543603,8.92674963)(193.44692804,8.49902379)
\curveto(193.22426461,8.07128174)(192.91664773,7.70214148)(192.52407647,7.39160191)
\curveto(192.13149226,7.08104835)(191.70082863,6.84960327)(191.23208429,6.69726598)
\curveto(191.75356296,6.5976504)(192.24867965,6.40136153)(192.71743585,6.10839879)
\curveto(193.18617871,5.81542462)(193.56117833,5.44042499)(193.84243585,4.98339879)
\curveto(194.12953714,4.52636341)(194.27309169,4.0341764)(194.27309991,3.50683629)
\curveto(194.27309169,2.84472446)(194.09145124,2.24413913)(193.72817804,1.70507848)
\curveto(193.36488947,1.17187458)(192.88735088,0.75292968)(192.29556085,0.44824254)
\curveto(191.70375832,0.14941466)(191.0797355,0.00000075)(190.42349054,0.00000035)
\curveto(189.86098672,0.00000075)(189.2955576,0.10839908)(188.72720147,0.32519566)
\curveto(188.16469936,0.53613302)(187.70180919,0.85546864)(187.3385296,1.28320348)
\curveto(186.98110679,1.71093654)(186.80239603,2.22363134)(186.80239679,2.82128941)
\curveto(186.80239603,3.12011481)(186.90200531,3.369138)(187.10122491,3.56835973)
\curveto(187.30044241,3.7675751)(187.5494656,3.86718438)(187.84829522,3.86718785)
\curveto(188.0416526,3.86718438)(188.21743368,3.82030943)(188.37563897,3.72656285)
\curveto(188.53969898,3.63866898)(188.66567542,3.51269255)(188.75356866,3.34863316)
\curveto(188.84731586,3.18456787)(188.89419081,3.0087868)(188.89419366,2.82128941)
\curveto(188.89419081,2.52831853)(188.79165185,2.28222503)(188.58657647,2.08300816)
\curveto(188.38149601,1.88378793)(188.13540251,1.78417865)(187.84829522,1.78418004)
\lineto(187.7604046,1.78418004)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.49429132,0.70312535)
\curveto(79.49428993,0.77343747)(79.5001493,0.8261718)(79.51186944,0.86132848)
\lineto(80.85659601,6.23144566)
\curveto(80.94448379,6.56542387)(80.98842906,6.85839233)(80.98843194,7.11035191)
\curveto(80.98842906,7.62596968)(80.81264799,7.88378193)(80.46108819,7.88378941)
\curveto(80.08608621,7.88378193)(79.80776618,7.65819621)(79.62612726,7.2070316)
\curveto(79.44448529,6.76171274)(79.26870422,6.19628361)(79.09878351,5.51074254)
\curveto(79.09878251,5.47558121)(79.08120441,5.44628436)(79.04604913,5.42285191)
\curveto(79.01089198,5.40526878)(78.97866545,5.39647973)(78.94936944,5.39648473)
\lineto(78.73843194,5.39648473)
\curveto(78.69741573,5.39647973)(78.66225951,5.41698752)(78.63296319,5.45800816)
\curveto(78.60366582,5.50487805)(78.5890174,5.54589364)(78.58901788,5.58105504)
\curveto(78.71792352,6.10253371)(78.84097027,6.54491608)(78.95815851,6.90820348)
\curveto(79.08120441,7.27147785)(79.26870422,7.60253221)(79.52065851,7.90136754)
\curveto(79.77846933,8.20018786)(80.09780495,8.34960177)(80.47866632,8.34960973)
\curveto(80.92983537,8.34960177)(81.32827247,8.20604723)(81.67397882,7.91894566)
\curveto(82.01967803,7.63768842)(82.19252942,7.27733722)(82.19253351,6.83789098)
\curveto(82.54995094,7.30663407)(82.96889583,7.67577432)(83.44936944,7.94531285)
\curveto(83.92983237,8.21483628)(84.43959748,8.34960177)(84.97866632,8.34960973)
\curveto(85.40639339,8.34960177)(85.77553365,8.27635966)(86.08608819,8.12988316)
\curveto(86.39662678,7.9833912)(86.63686091,7.76073517)(86.80679132,7.46191441)
\curveto(86.98256369,7.16893889)(87.07045423,6.81737674)(87.07046319,6.40722691)
\curveto(87.07045423,5.91503389)(86.95912621,5.32030793)(86.73647882,4.62304723)
\curveto(86.51967353,3.92577807)(86.24721286,3.14648198)(85.91909601,2.2851566)
\curveto(85.74916649,1.89257698)(85.66420563,1.53222578)(85.66421319,1.20410191)
\curveto(85.66420563,0.84667959)(85.80190081,0.66796883)(86.07729913,0.6679691)
\curveto(86.54604069,0.66796883)(86.93568874,0.9199217)(87.24624444,1.42382848)
\curveto(87.56264124,1.92773319)(87.78529726,2.46679516)(87.91421319,3.04101598)
\curveto(87.93764086,3.11132576)(87.9874455,3.14648198)(88.06362726,3.14648473)
\lineto(88.27456476,3.14648473)
\curveto(88.32142954,3.14648198)(88.35951544,3.13183355)(88.38882257,3.10253941)
\curveto(88.4239685,3.07323986)(88.44154661,3.03515396)(88.44155694,2.9882816)
\curveto(88.44154661,2.97656027)(88.43568724,2.95898216)(88.42397882,2.93554723)
\curveto(88.25990616,2.25585787)(87.97279708,1.62890537)(87.56265069,1.05468785)
\curveto(87.15834477,0.48046902)(86.65150933,0.19335993)(86.04214288,0.19335973)
\curveto(85.62026037,0.19335993)(85.25990916,0.33691447)(84.96108819,0.62402379)
\curveto(84.66225351,0.91699202)(84.5128396,1.27148385)(84.51284601,1.68750035)
\curveto(84.5128396,1.91015509)(84.55971455,2.14452985)(84.65347101,2.39062535)
\curveto(84.80580806,2.78320109)(84.97865945,3.25195062)(85.17202569,3.79687535)
\curveto(85.37123718,4.34179328)(85.53236983,4.86327713)(85.65542413,5.36132848)
\curveto(85.7843227,5.85936989)(85.84877576,6.29882257)(85.84878351,6.67968785)
\curveto(85.84877576,7.01366561)(85.77846333,7.29784501)(85.63784601,7.53222691)
\curveto(85.50307298,7.76659454)(85.2716279,7.88378193)(84.94351007,7.88378941)
\curveto(84.50405054,7.88378193)(84.09975407,7.78710233)(83.73061944,7.59375035)
\curveto(83.36147356,7.40038397)(83.03920826,7.14257173)(82.76382257,6.82031285)
\curveto(82.48842756,6.50390049)(82.23647469,6.12597118)(82.00796319,5.68652379)
\lineto(80.78628351,0.79101598)
\curveto(80.74526524,0.62695325)(80.65151533,0.48632839)(80.50503351,0.36914098)
\curveto(80.36440625,0.25195362)(80.20620328,0.19335993)(80.03042413,0.19335973)
\curveto(79.88393798,0.19335993)(79.75796154,0.24023488)(79.65249444,0.33398473)
\curveto(79.54702425,0.42773469)(79.49428993,0.55078145)(79.49429132,0.70312535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.10073663,3.72656285)
\lineto(89.10073663,4.84277379)
\lineto(93.86440851,4.84277379)
\lineto(93.86440851,3.72656285)
\lineto(89.10073663,3.72656285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.58022882,0.39550816)
\lineto(96.58022882,1.02832066)
\curveto(98.08022565,1.02832003)(98.8302249,1.21874953)(98.83022882,1.59960973)
\lineto(98.83022882,11.04785191)
\curveto(98.20913177,10.74901344)(97.4239763,10.59959952)(96.47476007,10.59960973)
\lineto(96.47476007,11.23242223)
\curveto(97.94546016,11.23241139)(99.05581061,11.61620007)(99.80581476,12.38378941)
\lineto(100.06069757,12.38378941)
\curveto(100.101708,12.38377743)(100.1397939,12.36619932)(100.17495538,12.33105504)
\curveto(100.2159657,12.30174626)(100.23647349,12.26659004)(100.23647882,12.22558629)
\lineto(100.23647882,1.59960973)
\curveto(100.23647349,1.21874953)(100.98647274,1.02832003)(102.48647882,1.02832066)
\lineto(102.48647882,0.39550816)
\lineto(96.58022882,0.39550816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.23940851,0.70312535)
\curveto(119.23940712,0.77343747)(119.24526649,0.8261718)(119.25698663,0.86132848)
\lineto(120.60171319,6.23144566)
\curveto(120.68960098,6.56542387)(120.73354625,6.85839233)(120.73354913,7.11035191)
\curveto(120.73354625,7.62596968)(120.55776517,7.88378193)(120.20620538,7.88378941)
\curveto(119.8312034,7.88378193)(119.55288337,7.65819621)(119.37124444,7.2070316)
\curveto(119.18960248,6.76171274)(119.01382141,6.19628361)(118.84390069,5.51074254)
\curveto(118.8438997,5.47558121)(118.82632159,5.44628436)(118.79116632,5.42285191)
\curveto(118.75600916,5.40526878)(118.72378263,5.39647973)(118.69448663,5.39648473)
\lineto(118.48354913,5.39648473)
\curveto(118.44253291,5.39647973)(118.4073767,5.41698752)(118.37808038,5.45800816)
\curveto(118.34878301,5.50487805)(118.33413458,5.54589364)(118.33413507,5.58105504)
\curveto(118.46304071,6.10253371)(118.58608746,6.54491608)(118.70327569,6.90820348)
\curveto(118.82632159,7.27147785)(119.01382141,7.60253221)(119.26577569,7.90136754)
\curveto(119.52358652,8.20018786)(119.84292214,8.34960177)(120.22378351,8.34960973)
\curveto(120.67495256,8.34960177)(121.07338966,8.20604723)(121.41909601,7.91894566)
\curveto(121.76479522,7.63768842)(121.93764661,7.27733722)(121.93765069,6.83789098)
\curveto(122.29506812,7.30663407)(122.71401302,7.67577432)(123.19448663,7.94531285)
\curveto(123.67494956,8.21483628)(124.18471467,8.34960177)(124.72378351,8.34960973)
\curveto(125.15151058,8.34960177)(125.52065084,8.27635966)(125.83120538,8.12988316)
\curveto(126.14174396,7.9833912)(126.3819781,7.76073517)(126.55190851,7.46191441)
\curveto(126.72768088,7.16893889)(126.81557142,6.81737674)(126.81558038,6.40722691)
\curveto(126.81557142,5.91503389)(126.7042434,5.32030793)(126.48159601,4.62304723)
\curveto(126.26479072,3.92577807)(125.99233005,3.14648198)(125.66421319,2.2851566)
\curveto(125.49428367,1.89257698)(125.40932282,1.53222578)(125.40933038,1.20410191)
\curveto(125.40932282,0.84667959)(125.547018,0.66796883)(125.82241632,0.6679691)
\curveto(126.29115788,0.66796883)(126.68080593,0.9199217)(126.99136163,1.42382848)
\curveto(127.30775842,1.92773319)(127.53041445,2.46679516)(127.65933038,3.04101598)
\curveto(127.68275805,3.11132576)(127.73256269,3.14648198)(127.80874444,3.14648473)
\lineto(128.01968194,3.14648473)
\curveto(128.06654673,3.14648198)(128.10463263,3.13183355)(128.13393976,3.10253941)
\curveto(128.16908569,3.07323986)(128.18666379,3.03515396)(128.18667413,2.9882816)
\curveto(128.18666379,2.97656027)(128.18080443,2.95898216)(128.16909601,2.93554723)
\curveto(128.00502335,2.25585787)(127.71791426,1.62890537)(127.30776788,1.05468785)
\curveto(126.90346195,0.48046902)(126.39662652,0.19335993)(125.78726007,0.19335973)
\curveto(125.36537755,0.19335993)(125.00502635,0.33691447)(124.70620538,0.62402379)
\curveto(124.4073707,0.91699202)(124.25795679,1.27148385)(124.25796319,1.68750035)
\curveto(124.25795679,1.91015509)(124.30483174,2.14452985)(124.39858819,2.39062535)
\curveto(124.55092524,2.78320109)(124.72377663,3.25195062)(124.91714288,3.79687535)
\curveto(125.11635437,4.34179328)(125.27748702,4.86327713)(125.40054132,5.36132848)
\curveto(125.52943989,5.85936989)(125.59389295,6.29882257)(125.59390069,6.67968785)
\curveto(125.59389295,7.01366561)(125.52358052,7.29784501)(125.38296319,7.53222691)
\curveto(125.24819017,7.76659454)(125.01674509,7.88378193)(124.68862726,7.88378941)
\curveto(124.24916773,7.88378193)(123.84487126,7.78710233)(123.47573663,7.59375035)
\curveto(123.10659075,7.40038397)(122.78432545,7.14257173)(122.50893976,6.82031285)
\curveto(122.23354475,6.50390049)(121.98159187,6.12597118)(121.75308038,5.68652379)
\lineto(120.53140069,0.79101598)
\curveto(120.49038243,0.62695325)(120.39663252,0.48632839)(120.25015069,0.36914098)
\curveto(120.10952343,0.25195362)(119.95132047,0.19335993)(119.77554132,0.19335973)
\curveto(119.62905517,0.19335993)(119.50307873,0.24023488)(119.39761163,0.33398473)
\curveto(119.29214144,0.42773469)(119.23940712,0.55078145)(119.23940851,0.70312535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.84585382,3.72656285)
\lineto(128.84585382,4.84277379)
\lineto(133.60952569,4.84277379)
\lineto(133.60952569,3.72656285)
\lineto(128.84585382,3.72656285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.55190851,0.39550816)
\lineto(135.55190851,0.8789066)
\curveto(135.55190761,0.90820296)(135.56362635,0.94042949)(135.58706476,0.97558629)
\lineto(138.38198663,4.06933629)
\curveto(138.80385748,4.52636341)(139.14663058,4.91015209)(139.41030694,5.22070348)
\curveto(139.6739738,5.53124522)(139.93471573,5.88866673)(140.19253351,6.2929691)
\curveto(140.45034021,6.69725967)(140.65248845,7.10741551)(140.79897882,7.52343785)
\curveto(140.95131627,7.9453053)(141.02748807,8.39061736)(141.02749444,8.85937535)
\curveto(141.02748807,9.3515539)(140.93666785,9.82030343)(140.75503351,10.26562535)
\curveto(140.57338696,10.71678691)(140.3009263,11.07713811)(139.93765069,11.34668004)
\curveto(139.58022389,11.61620007)(139.14663058,11.75096556)(138.63686944,11.75097691)
\curveto(138.11538161,11.75096556)(137.64663208,11.59276259)(137.23061944,11.27636754)
\curveto(136.81460166,10.96581009)(136.5216332,10.56151362)(136.35171319,10.06347691)
\curveto(136.39858645,10.07518598)(136.46303951,10.08104535)(136.54507257,10.08105504)
\curveto(136.81460166,10.08104535)(137.04311706,9.99022513)(137.23061944,9.8085941)
\curveto(137.42397605,9.62694425)(137.52065564,9.39256948)(137.52065851,9.1054691)
\curveto(137.52065564,8.83007004)(137.42397605,8.59569528)(137.23061944,8.4023441)
\curveto(137.04311706,8.21483628)(136.81460166,8.12108638)(136.54507257,8.1210941)
\curveto(136.26382096,8.12108638)(136.02651651,8.21776597)(135.83315851,8.41113316)
\curveto(135.64565752,8.6103437)(135.55190761,8.84178878)(135.55190851,9.1054691)
\curveto(135.55190761,9.55663182)(135.63686846,9.97850639)(135.80679132,10.3710941)
\curveto(135.97671187,10.76952123)(136.21987569,11.12108338)(136.53628351,11.4257816)
\curveto(136.85854693,11.73631714)(137.21889813,11.97362159)(137.61733819,12.13769566)
\curveto(138.0216317,12.30174626)(138.44936565,12.38377743)(138.90054132,12.38378941)
\curveto(139.58608326,12.38377743)(140.2247545,12.2372932)(140.81655694,11.94433629)
\curveto(141.40834707,11.65721565)(141.8770966,11.24705981)(142.22280694,10.71386754)
\curveto(142.56850216,10.186514)(142.74135354,9.56835055)(142.74136163,8.85937535)
\curveto(142.74135354,8.33788303)(142.62709585,7.84276634)(142.39858819,7.37402379)
\curveto(142.17006505,6.90526728)(141.8770966,6.47753333)(141.51968194,6.09082066)
\curveto(141.16225356,5.70995597)(140.70522277,5.27636266)(140.14858819,4.79003941)
\curveto(139.59194263,4.30370738)(139.22573206,3.97851239)(139.04995538,3.81445348)
\lineto(137.01089288,1.85449254)
\lineto(138.74233819,1.85449254)
\curveto(139.59194263,1.85449108)(140.3009263,1.86035045)(140.86929132,1.87207066)
\curveto(141.44350328,1.88964729)(141.74819048,1.91308477)(141.78335382,1.94238316)
\curveto(141.92397155,2.09472521)(142.06752609,2.6484356)(142.21401788,3.60351598)
\lineto(142.74136163,3.60351598)
\lineto(142.23159601,0.39550816)
\lineto(135.55190851,0.39550816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.63735772,0.39550816)
\lineto(7.63735772,1.02832066)
\curveto(9.13735455,1.02832003)(9.8873538,1.21874953)(9.88735772,1.59960973)
\lineto(9.88735772,11.04785191)
\curveto(9.26626068,10.74901344)(8.48110521,10.59959952)(7.53188897,10.59960973)
\lineto(7.53188897,11.23242223)
\curveto(9.00258906,11.23241139)(10.11293952,11.61620007)(10.86294366,12.38378941)
\lineto(11.11782647,12.38378941)
\curveto(11.15883691,12.38377743)(11.19692281,12.36619932)(11.23208429,12.33105504)
\curveto(11.27309461,12.30174626)(11.2936024,12.26659004)(11.29360772,12.22558629)
\lineto(11.29360772,1.59960973)
\curveto(11.2936024,1.21874953)(12.04360165,1.02832003)(13.54360772,1.02832066)
\lineto(13.54360772,0.39550816)
\lineto(7.63735772,0.39550816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.51675226,0.70312535)
\curveto(266.51675087,0.77343747)(266.52261024,0.8261718)(266.53433038,0.86132848)
\lineto(267.87905694,6.23144566)
\curveto(267.96694473,6.56542387)(268.01089,6.85839233)(268.01089288,7.11035191)
\curveto(268.01089,7.62596968)(267.83510892,7.88378193)(267.48354913,7.88378941)
\curveto(267.10854715,7.88378193)(266.83022712,7.65819621)(266.64858819,7.2070316)
\curveto(266.46694623,6.76171274)(266.29116516,6.19628361)(266.12124444,5.51074254)
\curveto(266.12124345,5.47558121)(266.10366534,5.44628436)(266.06851007,5.42285191)
\curveto(266.03335291,5.40526878)(266.00112638,5.39647973)(265.97183038,5.39648473)
\lineto(265.76089288,5.39648473)
\curveto(265.71987666,5.39647973)(265.68472045,5.41698752)(265.65542413,5.45800816)
\curveto(265.62612676,5.50487805)(265.61147833,5.54589364)(265.61147882,5.58105504)
\curveto(265.74038446,6.10253371)(265.86343121,6.54491608)(265.98061944,6.90820348)
\curveto(266.10366534,7.27147785)(266.29116516,7.60253221)(266.54311944,7.90136754)
\curveto(266.80093027,8.20018786)(267.12026589,8.34960177)(267.50112726,8.34960973)
\curveto(267.95229631,8.34960177)(268.35073341,8.20604723)(268.69643976,7.91894566)
\curveto(269.04213897,7.63768842)(269.21499036,7.27733722)(269.21499444,6.83789098)
\curveto(269.57241187,7.30663407)(269.99135677,7.67577432)(270.47183038,7.94531285)
\curveto(270.95229331,8.21483628)(271.46205842,8.34960177)(272.00112726,8.34960973)
\curveto(272.42885433,8.34960177)(272.79799459,8.27635966)(273.10854913,8.12988316)
\curveto(273.41908771,7.9833912)(273.65932185,7.76073517)(273.82925226,7.46191441)
\curveto(274.00502463,7.16893889)(274.09291517,6.81737674)(274.09292413,6.40722691)
\curveto(274.09291517,5.91503389)(273.98158715,5.32030793)(273.75893976,4.62304723)
\curveto(273.54213447,3.92577807)(273.2696738,3.14648198)(272.94155694,2.2851566)
\curveto(272.77162742,1.89257698)(272.68666657,1.53222578)(272.68667413,1.20410191)
\curveto(272.68666657,0.84667959)(272.82436175,0.66796883)(273.09976007,0.6679691)
\curveto(273.56850163,0.66796883)(273.95814968,0.9199217)(274.26870538,1.42382848)
\curveto(274.58510217,1.92773319)(274.8077582,2.46679516)(274.93667413,3.04101598)
\curveto(274.9601018,3.11132576)(275.00990644,3.14648198)(275.08608819,3.14648473)
\lineto(275.29702569,3.14648473)
\curveto(275.34389048,3.14648198)(275.38197638,3.13183355)(275.41128351,3.10253941)
\curveto(275.44642944,3.07323986)(275.46400754,3.03515396)(275.46401788,2.9882816)
\curveto(275.46400754,2.97656027)(275.45814818,2.95898216)(275.44643976,2.93554723)
\curveto(275.2823671,2.25585787)(274.99525801,1.62890537)(274.58511163,1.05468785)
\curveto(274.1808057,0.48046902)(273.67397027,0.19335993)(273.06460382,0.19335973)
\curveto(272.6427213,0.19335993)(272.2823701,0.33691447)(271.98354913,0.62402379)
\curveto(271.68471445,0.91699202)(271.53530054,1.27148385)(271.53530694,1.68750035)
\curveto(271.53530054,1.91015509)(271.58217549,2.14452985)(271.67593194,2.39062535)
\curveto(271.82826899,2.78320109)(272.00112038,3.25195062)(272.19448663,3.79687535)
\curveto(272.39369812,4.34179328)(272.55483077,4.86327713)(272.67788507,5.36132848)
\curveto(272.80678364,5.85936989)(272.8712367,6.29882257)(272.87124444,6.67968785)
\curveto(272.8712367,7.01366561)(272.80092427,7.29784501)(272.66030694,7.53222691)
\curveto(272.52553392,7.76659454)(272.29408884,7.88378193)(271.96597101,7.88378941)
\curveto(271.52651148,7.88378193)(271.12221501,7.78710233)(270.75308038,7.59375035)
\curveto(270.3839345,7.40038397)(270.0616692,7.14257173)(269.78628351,6.82031285)
\curveto(269.5108885,6.50390049)(269.25893562,6.12597118)(269.03042413,5.68652379)
\lineto(267.80874444,0.79101598)
\curveto(267.76772618,0.62695325)(267.67397627,0.48632839)(267.52749444,0.36914098)
\curveto(267.38686718,0.25195362)(267.22866422,0.19335993)(267.05288507,0.19335973)
\curveto(266.90639892,0.19335993)(266.78042248,0.24023488)(266.67495538,0.33398473)
\curveto(266.56948519,0.42773469)(266.51675087,0.55078145)(266.51675226,0.70312535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.53775,123.39773459)
\lineto(230.53775,83.39773459)
\lineto(230.53775,83.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.53775,103.39773459)
\lineto(250.53775,103.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.53775,83.39773459)
\lineto(230.53775,43.39773459)
\lineto(230.53775,43.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.53775,123.39755197)
\curveto(270.53775,112.35185719)(261.58344532,103.39755227)(250.53775054,103.39755197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.53775,43.39791721)
\curveto(270.53775,54.44361199)(261.58344532,63.39791691)(250.53775054,63.39791721)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.53775,143.39773459)
\lineto(230.53775,123.39773459)
\lineto(230.53775,123.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.53775,143.39773459)
\lineto(270.53775,123.39773459)
\lineto(270.53775,123.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.53775,43.39773459)
\lineto(270.53775,23.39773459)
\lineto(270.53775,23.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.53775,43.39773459)
\lineto(230.53775,23.39773459)
\lineto(230.53775,23.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.53775,123.39773459)
\lineto(190.53775,83.39773459)
\lineto(190.53775,83.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.53775,103.39773459)
\lineto(210.53775,103.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.53775,83.39773459)
\lineto(190.53775,43.39773459)
\lineto(190.53775,43.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.53775,143.39773459)
\lineto(190.53775,123.39773459)
\lineto(190.53775,123.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.53775,43.39773459)
\lineto(190.53775,23.39773459)
\lineto(190.53775,23.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.55679132,83.40228307)
\curveto(154.55678981,83.67181305)(154.65639908,83.90325813)(154.85561944,84.096619)
\curveto(155.05483618,84.2899765)(155.28628126,84.38665609)(155.54995538,84.38665807)
\curveto(155.71401521,84.38665609)(155.87514786,84.34271082)(156.03335382,84.25482213)
\curveto(156.1915538,84.16692975)(156.31460055,84.04388299)(156.40249444,83.8856815)
\curveto(156.49038162,83.72747706)(156.53432689,83.56634441)(156.53433038,83.40228307)
\curveto(156.53432689,83.13861046)(156.4376473,82.90716538)(156.24429132,82.70794713)
\curveto(156.05092894,82.50872828)(155.81948386,82.409119)(155.54995538,82.409119)
\curveto(155.28628126,82.409119)(155.05483618,82.50872828)(154.85561944,82.70794713)
\curveto(154.65639908,82.90716538)(154.55678981,83.13861046)(154.55679132,83.40228307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.54897882,83.40228307)
\curveto(159.54897731,83.67181305)(159.64858658,83.90325813)(159.84780694,84.096619)
\curveto(160.04702368,84.2899765)(160.27846876,84.38665609)(160.54214288,84.38665807)
\curveto(160.70620271,84.38665609)(160.86733536,84.34271082)(161.02554132,84.25482213)
\curveto(161.1837413,84.16692975)(161.30678805,84.04388299)(161.39468194,83.8856815)
\curveto(161.48256912,83.72747706)(161.52651439,83.56634441)(161.52651788,83.40228307)
\curveto(161.52651439,83.13861046)(161.4298348,82.90716538)(161.23647882,82.70794713)
\curveto(161.04311644,82.50872828)(160.81167136,82.409119)(160.54214288,82.409119)
\curveto(160.27846876,82.409119)(160.04702368,82.50872828)(159.84780694,82.70794713)
\curveto(159.64858658,82.90716538)(159.54897731,83.13861046)(159.54897882,83.40228307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.54116632,83.40228307)
\curveto(164.54116481,83.67181305)(164.64077408,83.90325813)(164.83999444,84.096619)
\curveto(165.03921118,84.2899765)(165.27065626,84.38665609)(165.53433038,84.38665807)
\curveto(165.69839021,84.38665609)(165.85952286,84.34271082)(166.01772882,84.25482213)
\curveto(166.1759288,84.16692975)(166.29897555,84.04388299)(166.38686944,83.8856815)
\curveto(166.47475662,83.72747706)(166.51870189,83.56634441)(166.51870538,83.40228307)
\curveto(166.51870189,83.13861046)(166.4220223,82.90716538)(166.22866632,82.70794713)
\curveto(166.03530394,82.50872828)(165.80385886,82.409119)(165.53433038,82.409119)
\curveto(165.27065626,82.409119)(165.03921118,82.50872828)(164.83999444,82.70794713)
\curveto(164.64077408,82.90716538)(164.54116481,83.13861046)(164.54116632,83.40228307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.53775,123.39773459)
\lineto(90.53775,83.39773459)
\lineto(90.53775,83.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.53775,103.39773459)
\lineto(110.53775,103.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.53775,83.39755297)
\curveto(50.53775,72.35185819)(59.49205468,63.39755327)(70.53774946,63.39755297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.53775,123.39773459)
\lineto(50.53775,83.39773459)
\lineto(50.53775,83.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.53775,103.39773459)
\lineto(70.53775,103.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.53775,83.39773459)
\lineto(90.53775,43.39773459)
\lineto(90.53775,43.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.53775,83.39791721)
\curveto(10.53775,94.44361199)(19.49205468,103.39791691)(30.53774946,103.39791721)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.53775,83.39773459)
\lineto(10.53775,43.39773459)
\lineto(10.53775,43.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.53775,143.39773459)
\lineto(50.53775,123.39773459)
\lineto(50.53775,123.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.53775,143.39773459)
\lineto(90.53775,123.39773459)
\lineto(90.53775,123.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.53775,43.39773459)
\lineto(10.53775,23.39773459)
\lineto(10.53775,23.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.53775,43.39773459)
\lineto(90.53775,23.39773459)
\lineto(90.53775,23.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.53775,123.39773459)
\lineto(130.53775,83.39773459)
\lineto(130.53775,83.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.53775,103.39773459)
\lineto(150.53775,103.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.53775,83.39773459)
\lineto(130.53775,43.39773459)
\lineto(130.53775,43.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.53775,143.39773459)
\lineto(130.53775,123.39773459)
\lineto(130.53775,123.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.53775,43.39773459)
\lineto(130.53775,23.39773459)
\lineto(130.53775,23.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.53775,43.39673459)
\lineto(10.53775,33.39673459)
\lineto(20.53775,43.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.53775,43.39673459)
\lineto(270.53775,33.39673459)
\lineto(280.53775,43.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.53775,63.39754459)
\lineto(185.53775,63.39754459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.53775,63.39754459)
\lineto(210.53775,63.39754459)
\lineto(210.53775,63.39754459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.53775,63.3975622)
\curveto(185.53775013,66.15898595)(187.77632648,68.3975621)(190.53775023,68.39756197)
\curveto(193.29917388,68.39756184)(195.53774998,66.15898565)(195.53775,63.39756201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.53775,63.39754459)
\lineto(225.53775,63.39754459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.53775,63.39754459)
\lineto(250.53775,63.39754459)
\lineto(250.53775,63.39754459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.53775,63.3975622)
\curveto(225.53775013,66.15898595)(227.77632648,68.3975621)(230.53775023,68.39756197)
\curveto(233.29917388,68.39756184)(235.53774998,66.15898565)(235.53775,63.39756201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.537746,63.39754459)
\lineto(125.537746,63.39754459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.537746,63.39754459)
\lineto(150.537746,63.39754459)
\lineto(150.537746,63.39754459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.537746,63.3975622)
\curveto(125.53774613,66.15898595)(127.77632248,68.3975621)(130.53774623,68.39756197)
\curveto(133.29916988,68.39756184)(135.53774598,66.15898565)(135.537746,63.39756201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.537746,63.39754459)
\lineto(85.537746,63.39754459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95.537746,63.39754459)
\lineto(110.537746,63.39754459)
\lineto(110.537746,63.39754459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.537746,63.3975622)
\curveto(85.53774613,66.15898595)(87.77632248,68.3975621)(90.53774623,68.39756197)
\curveto(93.29916988,68.39756184)(95.53774598,66.15898565)(95.537746,63.39756201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.00213434,153.39642369)
\lineto(538.00213434,154.02923619)
\curveto(539.50213117,154.02923556)(540.25213042,154.21966506)(540.25213434,154.60052525)
\lineto(540.25213434,164.04876744)
\curveto(539.63103729,163.74992896)(538.84588182,163.60051505)(537.89666559,163.60052525)
\lineto(537.89666559,164.23333775)
\curveto(539.36736568,164.23332692)(540.47771613,164.6171156)(541.22772027,165.38470494)
\lineto(541.48260309,165.38470494)
\curveto(541.52361352,165.38469295)(541.56169942,165.36711485)(541.5968609,165.33197057)
\curveto(541.63787122,165.30266179)(541.65837901,165.26750557)(541.65838434,165.22650182)
\lineto(541.65838434,154.60052525)
\curveto(541.65837901,154.21966506)(542.40837826,154.02923556)(543.90838434,154.02923619)
\lineto(543.90838434,153.39642369)
\lineto(538.00213434,153.39642369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.30773736,153.39642369)
\lineto(497.30773736,153.87982213)
\curveto(497.30773647,153.90911849)(497.31945521,153.94134502)(497.34289361,153.97650182)
\lineto(500.13781549,157.07025182)
\curveto(500.55968634,157.52727894)(500.90245943,157.91106761)(501.1661358,158.221619)
\curveto(501.42980266,158.53216074)(501.69054458,158.88958226)(501.94836236,159.29388463)
\curveto(502.20616907,159.6981752)(502.4083173,160.10833104)(502.55480768,160.52435338)
\curveto(502.70714513,160.94622083)(502.78331693,161.39153288)(502.7833233,161.86029088)
\curveto(502.78331693,162.35246942)(502.69249671,162.82121895)(502.51086236,163.26654088)
\curveto(502.32921582,163.71770243)(502.05675516,164.07805363)(501.69347955,164.34759557)
\curveto(501.33605275,164.6171156)(500.90245943,164.75188109)(500.3926983,164.75189244)
\curveto(499.87121047,164.75188109)(499.40246093,164.59367812)(498.9864483,164.27728307)
\curveto(498.57043052,163.96672562)(498.27746206,163.56242915)(498.10754205,163.06439244)
\curveto(498.15441531,163.07610151)(498.21886837,163.08196088)(498.30090143,163.08197057)
\curveto(498.57043052,163.08196088)(498.79894591,162.99114066)(498.9864483,162.80950963)
\curveto(499.17980491,162.62785977)(499.2764845,162.39348501)(499.27648736,162.10638463)
\curveto(499.2764845,161.83098557)(499.17980491,161.5966108)(498.9864483,161.40325963)
\curveto(498.79894591,161.21575181)(498.57043052,161.1220019)(498.30090143,161.12200963)
\curveto(498.01964982,161.1220019)(497.78234537,161.21868149)(497.58898736,161.41204869)
\curveto(497.40148637,161.61125923)(497.30773647,161.84270431)(497.30773736,162.10638463)
\curveto(497.30773647,162.55754734)(497.39269732,162.97942192)(497.56262018,163.37200963)
\curveto(497.73254073,163.77043675)(497.97570455,164.1219989)(498.29211236,164.42669713)
\curveto(498.61437579,164.73723266)(498.97472699,164.97453711)(499.37316705,165.13861119)
\curveto(499.77746056,165.30266179)(500.20519451,165.38469295)(500.65637018,165.38470494)
\curveto(501.34191212,165.38469295)(501.98058336,165.23820872)(502.5723858,164.94525182)
\curveto(503.16417592,164.65813118)(503.63292545,164.24797534)(503.9786358,163.71478307)
\curveto(504.32433101,163.18742953)(504.4971824,162.56926608)(504.49719049,161.86029088)
\curveto(504.4971824,161.33879856)(504.3829247,160.84368187)(504.15441705,160.37493932)
\curveto(503.92589391,159.90618281)(503.63292545,159.47844886)(503.2755108,159.09173619)
\curveto(502.91808242,158.7108715)(502.46105163,158.27727819)(501.90441705,157.79095494)
\curveto(501.34777149,157.30462291)(500.98156092,156.97942792)(500.80578424,156.815369)
\lineto(498.76672174,154.85540807)
\lineto(500.49816705,154.85540807)
\curveto(501.34777149,154.85540661)(502.05675516,154.86126598)(502.62512018,154.87298619)
\curveto(503.19933214,154.89056282)(503.50401933,154.9140003)(503.53918268,154.94329869)
\curveto(503.67980041,155.09564074)(503.82335495,155.64935113)(503.96984674,156.6044315)
\lineto(504.49719049,156.6044315)
\lineto(503.98742486,153.39642369)
\lineto(497.30773736,153.39642369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.12512018,154.78509557)
\curveto(458.40636818,154.37493834)(458.78429749,154.07025114)(459.25890924,153.87103307)
\curveto(459.73351529,153.67181404)(460.24328041,153.57220477)(460.78820611,153.57220494)
\curveto(461.48546666,153.57220477)(461.98058336,153.86810291)(462.27355768,154.45990025)
\curveto(462.56652027,155.05755484)(462.7130045,155.73431198)(462.7130108,156.49017369)
\curveto(462.7130045,156.83001401)(462.68077797,157.16985742)(462.61633111,157.50970494)
\curveto(462.55773122,157.84954424)(462.45519226,158.16595017)(462.30871393,158.45892369)
\curveto(462.1622238,158.75188709)(461.96007556,158.98626185)(461.70226861,159.16204869)
\curveto(461.45031045,159.337824)(461.13976388,159.42571454)(460.77062799,159.42572057)
\lineto(459.57531549,159.42572057)
\curveto(459.46984368,159.42571454)(459.41710936,159.48137854)(459.41711236,159.59271275)
\lineto(459.41711236,159.75091588)
\curveto(459.41710936,159.84465943)(459.46984368,159.89153438)(459.57531549,159.89154088)
\lineto(460.56847955,159.97064244)
\curveto(460.99034997,159.97063587)(461.33898244,160.12883883)(461.61437799,160.44525182)
\curveto(461.8956225,160.7616507)(462.10070042,161.14543938)(462.22961236,161.596619)
\curveto(462.35851267,162.0536416)(462.42296573,162.48723491)(462.42297174,162.89740025)
\curveto(462.42296573,163.47160893)(462.28820024,163.94328814)(462.01867486,164.31243932)
\curveto(461.74913828,164.68156866)(461.33898244,164.86613878)(460.78820611,164.86615025)
\curveto(460.33117094,164.86613878)(459.89464794,164.77824825)(459.4786358,164.60247838)
\curveto(459.06261752,164.43254547)(458.73156317,164.17180354)(458.48547174,163.82025182)
\curveto(458.50890714,163.82610076)(458.52941493,163.82903045)(458.54699518,163.82904088)
\curveto(458.56457115,163.83488982)(458.58507894,163.8378195)(458.60851861,163.83782994)
\curveto(458.8780474,163.8378195)(459.10363311,163.74406959)(459.28527643,163.55657994)
\curveto(459.466914,163.36906997)(459.55773422,163.14348426)(459.55773736,162.87982213)
\curveto(459.55773422,162.6220004)(459.466914,162.39934438)(459.28527643,162.21185338)
\curveto(459.10363311,162.02434475)(458.8780474,161.93059484)(458.60851861,161.93060338)
\curveto(458.3448448,161.93059484)(458.11925909,162.02434475)(457.9317608,162.21185338)
\curveto(457.74425947,162.39934438)(457.65050956,162.6220004)(457.6505108,162.87982213)
\curveto(457.65050956,163.39543713)(457.80578284,163.84367887)(458.11633111,164.22454869)
\curveto(458.42687597,164.60539686)(458.82531307,164.89250595)(459.31164361,165.08587682)
\curveto(459.80382772,165.28508368)(460.29601473,165.38469295)(460.78820611,165.38470494)
\curveto(461.15148262,165.38469295)(461.5352713,165.32902895)(461.9395733,165.21771275)
\curveto(462.34386424,165.11223229)(462.71007481,164.95695901)(463.03820611,164.75189244)
\curveto(463.36632416,164.55266254)(463.63292545,164.29485029)(463.8380108,163.97845494)
\curveto(464.04894066,163.66203843)(464.15440931,163.30168722)(464.15441705,162.89740025)
\curveto(464.15440931,162.39348501)(464.04015161,161.92766516)(463.81164361,161.49993932)
\curveto(463.58898019,161.07219727)(463.28136331,160.70305701)(462.88879205,160.39251744)
\curveto(462.49620784,160.08196388)(462.06554421,159.8505188)(461.59679986,159.6981815)
\curveto(462.11827853,159.59856593)(462.61339522,159.40227706)(463.08215143,159.10931432)
\curveto(463.55089429,158.81634015)(463.92589391,158.44134052)(464.20715143,157.98431432)
\curveto(464.49425272,157.52727894)(464.63780726,157.03509193)(464.63781549,156.50775182)
\curveto(464.63780726,155.84563999)(464.45616682,155.24505466)(464.09289361,154.705994)
\curveto(463.72960504,154.1727901)(463.25206646,153.75384521)(462.66027643,153.44915807)
\curveto(462.06847389,153.15033019)(461.44445108,153.00091627)(460.78820611,153.00091588)
\curveto(460.2257023,153.00091627)(459.66027318,153.1093146)(459.09191705,153.32611119)
\curveto(458.52941493,153.53704855)(458.06652477,153.85638417)(457.70324518,154.284119)
\curveto(457.34582237,154.71185206)(457.16711161,155.22454686)(457.16711236,155.82220494)
\curveto(457.16711161,156.12103034)(457.26672088,156.37005353)(457.46594049,156.56927525)
\curveto(457.66515798,156.76849063)(457.91418117,156.86809991)(458.2130108,156.86810338)
\curveto(458.40636818,156.86809991)(458.58214925,156.82122495)(458.74035455,156.72747838)
\curveto(458.90441456,156.63958451)(459.03039099,156.51360807)(459.11828424,156.34954869)
\curveto(459.21203144,156.1854834)(459.25890639,156.00970233)(459.25890924,155.82220494)
\curveto(459.25890639,155.52923406)(459.15636743,155.28314055)(458.95129205,155.08392369)
\curveto(458.74621159,154.88470345)(458.50011809,154.78509418)(458.2130108,154.78509557)
\lineto(458.12512018,154.78509557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.87804986,153.70404088)
\curveto(312.87804847,153.774353)(312.88390784,153.82708732)(312.89562799,153.862244)
\lineto(314.24035455,159.23236119)
\curveto(314.32824234,159.5663394)(314.37218761,159.85930785)(314.37219049,160.11126744)
\curveto(314.37218761,160.62688521)(314.19640653,160.88469745)(313.84484674,160.88470494)
\curveto(313.46984476,160.88469745)(313.19152472,160.65911174)(313.0098858,160.20794713)
\curveto(312.82824384,159.76262826)(312.65246276,159.19719914)(312.48254205,158.51165807)
\curveto(312.48254106,158.47649674)(312.46496295,158.44719989)(312.42980768,158.42376744)
\curveto(312.39465052,158.40618431)(312.36242399,158.39739525)(312.33312799,158.39740025)
\lineto(312.12219049,158.39740025)
\curveto(312.08117427,158.39739525)(312.04601806,158.41790304)(312.01672174,158.45892369)
\curveto(311.98742437,158.50579358)(311.97277594,158.54680917)(311.97277643,158.58197057)
\curveto(312.10168206,159.10344923)(312.22472882,159.5458316)(312.34191705,159.909119)
\curveto(312.46496295,160.27239338)(312.65246276,160.60344773)(312.90441705,160.90228307)
\curveto(313.16222788,161.20110339)(313.4815635,161.3505173)(313.86242486,161.35052525)
\curveto(314.31359391,161.3505173)(314.71203102,161.20696276)(315.05773736,160.91986119)
\curveto(315.40343657,160.63860395)(315.57628796,160.27825275)(315.57629205,159.8388065)
\curveto(315.93370948,160.30754959)(316.35265437,160.67668985)(316.83312799,160.94622838)
\curveto(317.31359091,161.21575181)(317.82335603,161.3505173)(318.36242486,161.35052525)
\curveto(318.79015194,161.3505173)(319.15929219,161.27727519)(319.46984674,161.13079869)
\curveto(319.78038532,160.98430673)(320.02061946,160.7616507)(320.19054986,160.46282994)
\curveto(320.36632224,160.16985442)(320.45421277,159.81829227)(320.45422174,159.40814244)
\curveto(320.45421277,158.91594942)(320.34288476,158.32122345)(320.12023736,157.62396275)
\curveto(319.90343207,156.9266936)(319.63097141,156.1473975)(319.30285455,155.28607213)
\curveto(319.13292503,154.89349251)(319.04796418,154.5331413)(319.04797174,154.20501744)
\curveto(319.04796418,153.84759512)(319.18565935,153.66888436)(319.46105768,153.66888463)
\curveto(319.92979924,153.66888436)(320.31944728,153.92083723)(320.63000299,154.424744)
\curveto(320.94639978,154.92864872)(321.16905581,155.46771068)(321.29797174,156.0419315)
\curveto(321.32139941,156.11224129)(321.37120404,156.1473975)(321.4473858,156.14740025)
\lineto(321.6583233,156.14740025)
\curveto(321.70518808,156.1473975)(321.74327398,156.13274908)(321.77258111,156.10345494)
\curveto(321.80772704,156.07415539)(321.82530515,156.03606949)(321.82531549,155.98919713)
\curveto(321.82530515,155.9774758)(321.81944578,155.95989769)(321.80773736,155.93646275)
\curveto(321.64366471,155.25677339)(321.35655562,154.6298209)(320.94640924,154.05560338)
\curveto(320.54210331,153.48138454)(320.03526788,153.19427546)(319.42590143,153.19427525)
\curveto(319.00401891,153.19427546)(318.64366771,153.33783)(318.34484674,153.62493932)
\curveto(318.04601206,153.91790754)(317.89659814,154.27239938)(317.89660455,154.68841588)
\curveto(317.89659814,154.91107061)(317.9434731,155.14544538)(318.03722955,155.39154088)
\curveto(318.1895666,155.78411662)(318.36241799,156.25286615)(318.55578424,156.79779088)
\curveto(318.75499572,157.34270881)(318.91612837,157.86419266)(319.03918268,158.362244)
\curveto(319.16808125,158.86028542)(319.23253431,159.2997381)(319.23254205,159.68060338)
\curveto(319.23253431,160.01458114)(319.16222188,160.29876054)(319.02160455,160.53314244)
\curveto(318.88683153,160.76751007)(318.65538645,160.88469745)(318.32726861,160.88470494)
\curveto(317.88780909,160.88469745)(317.48351262,160.78801786)(317.11437799,160.59466588)
\curveto(316.74523211,160.4012995)(316.4229668,160.14348726)(316.14758111,159.82122838)
\curveto(315.87218611,159.50481602)(315.62023323,159.12688671)(315.39172174,158.68743932)
\lineto(314.17004205,153.7919315)
\curveto(314.12902379,153.62786877)(314.03527388,153.48724391)(313.88879205,153.3700565)
\curveto(313.74816479,153.25286915)(313.58996183,153.19427546)(313.41418268,153.19427525)
\curveto(313.26769652,153.19427546)(313.14172009,153.24115041)(313.03625299,153.33490025)
\curveto(312.9307828,153.42865022)(312.87804847,153.55169697)(312.87804986,153.70404088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.85558893,153.70404088)
\curveto(345.85558754,153.774353)(345.86144691,153.82708732)(345.87316705,153.862244)
\lineto(347.21789361,159.23236119)
\curveto(347.3057814,159.5663394)(347.34972667,159.85930785)(347.34972955,160.11126744)
\curveto(347.34972667,160.62688521)(347.17394559,160.88469745)(346.8223858,160.88470494)
\curveto(346.44738382,160.88469745)(346.16906379,160.65911174)(345.98742486,160.20794713)
\curveto(345.8057829,159.76262826)(345.63000183,159.19719914)(345.46008111,158.51165807)
\curveto(345.46008012,158.47649674)(345.44250201,158.44719989)(345.40734674,158.42376744)
\curveto(345.37218958,158.40618431)(345.33996305,158.39739525)(345.31066705,158.39740025)
\lineto(345.09972955,158.39740025)
\curveto(345.05871333,158.39739525)(345.02355712,158.41790304)(344.9942608,158.45892369)
\curveto(344.96496343,158.50579358)(344.950315,158.54680917)(344.95031549,158.58197057)
\curveto(345.07922113,159.10344923)(345.20226788,159.5458316)(345.31945611,159.909119)
\curveto(345.44250201,160.27239338)(345.63000183,160.60344773)(345.88195611,160.90228307)
\curveto(346.13976694,161.20110339)(346.45910256,161.3505173)(346.83996393,161.35052525)
\curveto(347.29113298,161.3505173)(347.68957008,161.20696276)(348.03527643,160.91986119)
\curveto(348.38097564,160.63860395)(348.55382703,160.27825275)(348.55383111,159.8388065)
\curveto(348.91124854,160.30754959)(349.33019344,160.67668985)(349.81066705,160.94622838)
\curveto(350.29112998,161.21575181)(350.80089509,161.3505173)(351.33996393,161.35052525)
\curveto(351.767691,161.3505173)(352.13683126,161.27727519)(352.4473858,161.13079869)
\curveto(352.75792438,160.98430673)(352.99815852,160.7616507)(353.16808893,160.46282994)
\curveto(353.3438613,160.16985442)(353.43175184,159.81829227)(353.4317608,159.40814244)
\curveto(353.43175184,158.91594942)(353.32042382,158.32122345)(353.09777643,157.62396275)
\curveto(352.88097114,156.9266936)(352.60851047,156.1473975)(352.28039361,155.28607213)
\curveto(352.11046409,154.89349251)(352.02550324,154.5331413)(352.0255108,154.20501744)
\curveto(352.02550324,153.84759512)(352.16319842,153.66888436)(352.43859674,153.66888463)
\curveto(352.9073383,153.66888436)(353.29698635,153.92083723)(353.60754205,154.424744)
\curveto(353.92393884,154.92864872)(354.14659487,155.46771068)(354.2755108,156.0419315)
\curveto(354.29893847,156.11224129)(354.34874311,156.1473975)(354.42492486,156.14740025)
\lineto(354.63586236,156.14740025)
\curveto(354.68272715,156.1473975)(354.72081305,156.13274908)(354.75012018,156.10345494)
\curveto(354.78526611,156.07415539)(354.80284421,156.03606949)(354.80285455,155.98919713)
\curveto(354.80284421,155.9774758)(354.79698485,155.95989769)(354.78527643,155.93646275)
\curveto(354.62120377,155.25677339)(354.33409468,154.6298209)(353.9239483,154.05560338)
\curveto(353.51964237,153.48138454)(353.01280694,153.19427546)(352.40344049,153.19427525)
\curveto(351.98155797,153.19427546)(351.62120677,153.33783)(351.3223858,153.62493932)
\curveto(351.02355112,153.91790754)(350.87413721,154.27239938)(350.87414361,154.68841588)
\curveto(350.87413721,154.91107061)(350.92101216,155.14544538)(351.01476861,155.39154088)
\curveto(351.16710566,155.78411662)(351.33995705,156.25286615)(351.5333233,156.79779088)
\curveto(351.73253479,157.34270881)(351.89366744,157.86419266)(352.01672174,158.362244)
\curveto(352.14562031,158.86028542)(352.21007337,159.2997381)(352.21008111,159.68060338)
\curveto(352.21007337,160.01458114)(352.13976094,160.29876054)(351.99914361,160.53314244)
\curveto(351.86437059,160.76751007)(351.63292551,160.88469745)(351.30480768,160.88470494)
\curveto(350.86534815,160.88469745)(350.46105168,160.78801786)(350.09191705,160.59466588)
\curveto(349.72277117,160.4012995)(349.40050587,160.14348726)(349.12512018,159.82122838)
\curveto(348.84972517,159.50481602)(348.59777229,159.12688671)(348.3692608,158.68743932)
\lineto(347.14758111,153.7919315)
\curveto(347.10656285,153.62786877)(347.01281294,153.48724391)(346.86633111,153.3700565)
\curveto(346.72570385,153.25286915)(346.56750089,153.19427546)(346.39172174,153.19427525)
\curveto(346.24523558,153.19427546)(346.11925915,153.24115041)(346.01379205,153.33490025)
\curveto(345.90832186,153.42865022)(345.85558754,153.55169697)(345.85558893,153.70404088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.46203424,156.72747838)
\lineto(355.46203424,157.84368932)
\lineto(360.22570611,157.84368932)
\lineto(360.22570611,156.72747838)
\lineto(355.46203424,156.72747838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.94152643,153.39642369)
\lineto(362.94152643,154.02923619)
\curveto(364.44152326,154.02923556)(365.19152251,154.21966506)(365.19152643,154.60052525)
\lineto(365.19152643,164.04876744)
\curveto(364.57042938,163.74992896)(363.78527391,163.60051505)(362.83605768,163.60052525)
\lineto(362.83605768,164.23333775)
\curveto(364.30675777,164.23332692)(365.41710822,164.6171156)(366.16711236,165.38470494)
\lineto(366.42199518,165.38470494)
\curveto(366.46300561,165.38469295)(366.50109151,165.36711485)(366.53625299,165.33197057)
\curveto(366.57726331,165.30266179)(366.5977711,165.26750557)(366.59777643,165.22650182)
\lineto(366.59777643,154.60052525)
\curveto(366.5977711,154.21966506)(367.34777035,154.02923556)(368.84777643,154.02923619)
\lineto(368.84777643,153.39642369)
\lineto(362.94152643,153.39642369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.60070611,153.70404088)
\curveto(385.60070472,153.774353)(385.60656409,153.82708732)(385.61828424,153.862244)
\lineto(386.9630108,159.23236119)
\curveto(387.05089859,159.5663394)(387.09484386,159.85930785)(387.09484674,160.11126744)
\curveto(387.09484386,160.62688521)(386.91906278,160.88469745)(386.56750299,160.88470494)
\curveto(386.19250101,160.88469745)(385.91418097,160.65911174)(385.73254205,160.20794713)
\curveto(385.55090009,159.76262826)(385.37511901,159.19719914)(385.2051983,158.51165807)
\curveto(385.20519731,158.47649674)(385.1876192,158.44719989)(385.15246393,158.42376744)
\curveto(385.11730677,158.40618431)(385.08508024,158.39739525)(385.05578424,158.39740025)
\lineto(384.84484674,158.39740025)
\curveto(384.80383052,158.39739525)(384.76867431,158.41790304)(384.73937799,158.45892369)
\curveto(384.71008062,158.50579358)(384.69543219,158.54680917)(384.69543268,158.58197057)
\curveto(384.82433831,159.10344923)(384.94738507,159.5458316)(385.0645733,159.909119)
\curveto(385.1876192,160.27239338)(385.37511901,160.60344773)(385.6270733,160.90228307)
\curveto(385.88488413,161.20110339)(386.20421975,161.3505173)(386.58508111,161.35052525)
\curveto(387.03625016,161.3505173)(387.43468727,161.20696276)(387.78039361,160.91986119)
\curveto(388.12609282,160.63860395)(388.29894421,160.27825275)(388.2989483,159.8388065)
\curveto(388.65636573,160.30754959)(389.07531063,160.67668985)(389.55578424,160.94622838)
\curveto(390.03624716,161.21575181)(390.54601228,161.3505173)(391.08508111,161.35052525)
\curveto(391.51280819,161.3505173)(391.88194844,161.27727519)(392.19250299,161.13079869)
\curveto(392.50304157,160.98430673)(392.74327571,160.7616507)(392.91320611,160.46282994)
\curveto(393.08897849,160.16985442)(393.17686902,159.81829227)(393.17687799,159.40814244)
\curveto(393.17686902,158.91594942)(393.06554101,158.32122345)(392.84289361,157.62396275)
\curveto(392.62608832,156.9266936)(392.35362766,156.1473975)(392.0255108,155.28607213)
\curveto(391.85558128,154.89349251)(391.77062043,154.5331413)(391.77062799,154.20501744)
\curveto(391.77062043,153.84759512)(391.9083156,153.66888436)(392.18371393,153.66888463)
\curveto(392.65245549,153.66888436)(393.04210353,153.92083723)(393.35265924,154.424744)
\curveto(393.66905603,154.92864872)(393.89171206,155.46771068)(394.02062799,156.0419315)
\curveto(394.04405566,156.11224129)(394.09386029,156.1473975)(394.17004205,156.14740025)
\lineto(394.38097955,156.14740025)
\curveto(394.42784433,156.1473975)(394.46593023,156.13274908)(394.49523736,156.10345494)
\curveto(394.53038329,156.07415539)(394.5479614,156.03606949)(394.54797174,155.98919713)
\curveto(394.5479614,155.9774758)(394.54210203,155.95989769)(394.53039361,155.93646275)
\curveto(394.36632096,155.25677339)(394.07921187,154.6298209)(393.66906549,154.05560338)
\curveto(393.26475956,153.48138454)(392.75792413,153.19427546)(392.14855768,153.19427525)
\curveto(391.72667516,153.19427546)(391.36632396,153.33783)(391.06750299,153.62493932)
\curveto(390.76866831,153.91790754)(390.61925439,154.27239938)(390.6192608,154.68841588)
\curveto(390.61925439,154.91107061)(390.66612935,155.14544538)(390.7598858,155.39154088)
\curveto(390.91222285,155.78411662)(391.08507424,156.25286615)(391.27844049,156.79779088)
\curveto(391.47765197,157.34270881)(391.63878462,157.86419266)(391.76183893,158.362244)
\curveto(391.8907375,158.86028542)(391.95519056,159.2997381)(391.9551983,159.68060338)
\curveto(391.95519056,160.01458114)(391.88487813,160.29876054)(391.7442608,160.53314244)
\curveto(391.60948778,160.76751007)(391.3780427,160.88469745)(391.04992486,160.88470494)
\curveto(390.61046534,160.88469745)(390.20616887,160.78801786)(389.83703424,160.59466588)
\curveto(389.46788836,160.4012995)(389.14562305,160.14348726)(388.87023736,159.82122838)
\curveto(388.59484236,159.50481602)(388.34288948,159.12688671)(388.11437799,158.68743932)
\lineto(386.8926983,153.7919315)
\curveto(386.85168004,153.62786877)(386.75793013,153.48724391)(386.6114483,153.3700565)
\curveto(386.47082104,153.25286915)(386.31261808,153.19427546)(386.13683893,153.19427525)
\curveto(385.99035277,153.19427546)(385.86437634,153.24115041)(385.75890924,153.33490025)
\curveto(385.65343905,153.42865022)(385.60070472,153.55169697)(385.60070611,153.70404088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.20715143,156.72747838)
\lineto(395.20715143,157.84368932)
\lineto(399.9708233,157.84368932)
\lineto(399.9708233,156.72747838)
\lineto(395.20715143,156.72747838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.91320611,153.39642369)
\lineto(401.91320611,153.87982213)
\curveto(401.91320522,153.90911849)(401.92492396,153.94134502)(401.94836236,153.97650182)
\lineto(404.74328424,157.07025182)
\curveto(405.16515509,157.52727894)(405.50792818,157.91106761)(405.77160455,158.221619)
\curveto(406.03527141,158.53216074)(406.29601333,158.88958226)(406.55383111,159.29388463)
\curveto(406.81163782,159.6981752)(407.01378605,160.10833104)(407.16027643,160.52435338)
\curveto(407.31261388,160.94622083)(407.38878568,161.39153288)(407.38879205,161.86029088)
\curveto(407.38878568,162.35246942)(407.29796546,162.82121895)(407.11633111,163.26654088)
\curveto(406.93468457,163.71770243)(406.66222391,164.07805363)(406.2989483,164.34759557)
\curveto(405.9415215,164.6171156)(405.50792818,164.75188109)(404.99816705,164.75189244)
\curveto(404.47667922,164.75188109)(404.00792968,164.59367812)(403.59191705,164.27728307)
\curveto(403.17589927,163.96672562)(402.88293081,163.56242915)(402.7130108,163.06439244)
\curveto(402.75988406,163.07610151)(402.82433712,163.08196088)(402.90637018,163.08197057)
\curveto(403.17589927,163.08196088)(403.40441466,162.99114066)(403.59191705,162.80950963)
\curveto(403.78527366,162.62785977)(403.88195325,162.39348501)(403.88195611,162.10638463)
\curveto(403.88195325,161.83098557)(403.78527366,161.5966108)(403.59191705,161.40325963)
\curveto(403.40441466,161.21575181)(403.17589927,161.1220019)(402.90637018,161.12200963)
\curveto(402.62511857,161.1220019)(402.38781412,161.21868149)(402.19445611,161.41204869)
\curveto(402.00695512,161.61125923)(401.91320522,161.84270431)(401.91320611,162.10638463)
\curveto(401.91320522,162.55754734)(401.99816607,162.97942192)(402.16808893,163.37200963)
\curveto(402.33800948,163.77043675)(402.5811733,164.1219989)(402.89758111,164.42669713)
\curveto(403.21984454,164.73723266)(403.58019574,164.97453711)(403.9786358,165.13861119)
\curveto(404.38292931,165.30266179)(404.81066326,165.38469295)(405.26183893,165.38470494)
\curveto(405.94738087,165.38469295)(406.58605211,165.23820872)(407.17785455,164.94525182)
\curveto(407.76964467,164.65813118)(408.2383942,164.24797534)(408.58410455,163.71478307)
\curveto(408.92979976,163.18742953)(409.10265115,162.56926608)(409.10265924,161.86029088)
\curveto(409.10265115,161.33879856)(408.98839345,160.84368187)(408.7598858,160.37493932)
\curveto(408.53136266,159.90618281)(408.2383942,159.47844886)(407.88097955,159.09173619)
\curveto(407.52355117,158.7108715)(407.06652038,158.27727819)(406.5098858,157.79095494)
\curveto(405.95324024,157.30462291)(405.58702967,156.97942792)(405.41125299,156.815369)
\lineto(403.37219049,154.85540807)
\lineto(405.1036358,154.85540807)
\curveto(405.95324024,154.85540661)(406.66222391,154.86126598)(407.23058893,154.87298619)
\curveto(407.80480089,154.89056282)(408.10948808,154.9140003)(408.14465143,154.94329869)
\curveto(408.28526916,155.09564074)(408.4288237,155.64935113)(408.57531549,156.6044315)
\lineto(409.10265924,156.6044315)
\lineto(408.59289361,153.39642369)
\lineto(401.91320611,153.39642369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.9430523,0.39746129)
\lineto(496.9430523,0.88085973)
\curveto(496.94305141,0.91015609)(496.95477015,0.94238262)(496.97820855,0.97753941)
\lineto(499.77313043,4.07128941)
\curveto(500.19500128,4.52831653)(500.53777438,4.91210521)(500.80145074,5.2226566)
\curveto(501.0651176,5.53319834)(501.32585953,5.89061986)(501.5836773,6.29492223)
\curveto(501.84148401,6.6992128)(502.04363225,7.10936864)(502.19012262,7.52539098)
\curveto(502.34246007,7.94725843)(502.41863187,8.39257048)(502.41863824,8.86132848)
\curveto(502.41863187,9.35350702)(502.32781165,9.82225655)(502.1461773,10.26757848)
\curveto(501.96453076,10.71874003)(501.6920701,11.07909123)(501.32879449,11.34863316)
\curveto(500.97136769,11.61815319)(500.53777438,11.75291868)(500.02801324,11.75293004)
\curveto(499.50652541,11.75291868)(499.03777588,11.59471572)(498.62176324,11.27832066)
\curveto(498.20574546,10.96776322)(497.912777,10.56346675)(497.74285699,10.06543004)
\curveto(497.78973025,10.07713911)(497.85418331,10.08299848)(497.93621637,10.08300816)
\curveto(498.20574546,10.08299848)(498.43426085,9.99217826)(498.62176324,9.81054723)
\curveto(498.81511985,9.62889737)(498.91179944,9.3945226)(498.9118023,9.10742223)
\curveto(498.91179944,8.83202317)(498.81511985,8.5976484)(498.62176324,8.40429723)
\curveto(498.43426085,8.21678941)(498.20574546,8.1230395)(497.93621637,8.12304723)
\curveto(497.65496476,8.1230395)(497.41766031,8.21971909)(497.2243023,8.41308629)
\curveto(497.03680131,8.61229682)(496.94305141,8.84374191)(496.9430523,9.10742223)
\curveto(496.94305141,9.55858494)(497.02801226,9.98045952)(497.19793512,10.37304723)
\curveto(497.36785567,10.77147435)(497.61101949,11.1230365)(497.9274273,11.42773473)
\curveto(498.24969073,11.73827026)(498.61004193,11.97557471)(499.00848199,12.13964879)
\curveto(499.4127755,12.30369938)(499.84050945,12.38573055)(500.29168512,12.38574254)
\curveto(500.97722706,12.38573055)(501.6158983,12.23924632)(502.20770074,11.94628941)
\curveto(502.79949086,11.65916878)(503.2682404,11.24901294)(503.61395074,10.71582066)
\curveto(503.95964595,10.18846712)(504.13249734,9.57030368)(504.13250543,8.86132848)
\curveto(504.13249734,8.33983616)(504.01823965,7.84471947)(503.78973199,7.37597691)
\curveto(503.56120885,6.9072204)(503.2682404,6.47948646)(502.91082574,6.09277379)
\curveto(502.55339736,5.7119091)(502.09636657,5.27831578)(501.53973199,4.79199254)
\curveto(500.98308643,4.30566051)(500.61687586,3.98046552)(500.44109918,3.8164066)
\lineto(498.40203668,1.85644566)
\lineto(500.13348199,1.85644566)
\curveto(500.98308643,1.85644421)(501.6920701,1.86230357)(502.26043512,1.87402379)
\curveto(502.83464708,1.89160042)(503.13933427,1.9150379)(503.17449762,1.94433629)
\curveto(503.31511535,2.09667834)(503.45866989,2.65038872)(503.60516168,3.6054691)
\lineto(504.13250543,3.6054691)
\lineto(503.6227398,0.39746129)
\lineto(496.9430523,0.39746129)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.76043512,1.78613316)
\curveto(458.04168312,1.37597594)(458.41961243,1.07128874)(458.89422418,0.87207066)
\curveto(459.36883023,0.67285164)(459.87859535,0.57324236)(460.42352105,0.57324254)
\curveto(461.12078161,0.57324236)(461.6158983,0.8691405)(461.90887262,1.46093785)
\curveto(462.20183521,2.05859244)(462.34831944,2.73534958)(462.34832574,3.49121129)
\curveto(462.34831944,3.83105161)(462.31609291,4.17089502)(462.25164605,4.51074254)
\curveto(462.19304616,4.85058184)(462.0905072,5.16698777)(461.94402887,5.45996129)
\curveto(461.79753874,5.75292468)(461.59539051,5.98729945)(461.33758355,6.16308629)
\curveto(461.08562539,6.3388616)(460.77507883,6.42675213)(460.40594293,6.42675816)
\lineto(459.21063043,6.42675816)
\curveto(459.10515862,6.42675213)(459.0524243,6.48241614)(459.0524273,6.59375035)
\lineto(459.0524273,6.75195348)
\curveto(459.0524243,6.84569703)(459.10515862,6.89257198)(459.21063043,6.89257848)
\lineto(460.20379449,6.97168004)
\curveto(460.62566491,6.97167346)(460.97429738,7.12987643)(461.24969293,7.44628941)
\curveto(461.53093745,7.7626883)(461.73601537,8.14647698)(461.8649273,8.5976566)
\curveto(461.99382761,9.05467919)(462.05828067,9.48827251)(462.05828668,9.89843785)
\curveto(462.05828067,10.47264653)(461.92351518,10.94432574)(461.6539898,11.31347691)
\curveto(461.38445322,11.68260625)(460.97429738,11.86717638)(460.42352105,11.86718785)
\curveto(459.96648588,11.86717638)(459.52996288,11.77928584)(459.11395074,11.60351598)
\curveto(458.69793247,11.43358307)(458.36687811,11.17284114)(458.12078668,10.82128941)
\curveto(458.14422208,10.82713836)(458.16472987,10.83006804)(458.18231012,10.83007848)
\curveto(458.19988609,10.83592741)(458.22039388,10.8388571)(458.24383355,10.83886754)
\curveto(458.51336234,10.8388571)(458.73894805,10.74510719)(458.92059137,10.55761754)
\curveto(459.10222894,10.37010757)(459.19304916,10.14452185)(459.1930523,9.88085973)
\curveto(459.19304916,9.623038)(459.10222894,9.40038197)(458.92059137,9.21289098)
\curveto(458.73894805,9.02538235)(458.51336234,8.93163244)(458.24383355,8.93164098)
\curveto(457.98015975,8.93163244)(457.75457403,9.02538235)(457.56707574,9.21289098)
\curveto(457.37957441,9.40038197)(457.2858245,9.623038)(457.28582574,9.88085973)
\curveto(457.2858245,10.39647473)(457.44109779,10.84471647)(457.75164605,11.22558629)
\curveto(458.06219091,11.60643446)(458.46062802,11.89354354)(458.94695855,12.08691441)
\curveto(459.43914266,12.28612128)(459.93132967,12.38573055)(460.42352105,12.38574254)
\curveto(460.78679756,12.38573055)(461.17058624,12.33006654)(461.57488824,12.21875035)
\curveto(461.97917918,12.11326989)(462.34538976,11.9579966)(462.67352105,11.75293004)
\curveto(463.0016391,11.55370013)(463.2682404,11.29588789)(463.47332574,10.97949254)
\curveto(463.6842556,10.66307602)(463.78972425,10.30272482)(463.78973199,9.89843785)
\curveto(463.78972425,9.3945226)(463.67546655,8.92870276)(463.44695855,8.50097691)
\curveto(463.22429513,8.07323486)(462.91667825,7.70409461)(462.52410699,7.39355504)
\curveto(462.13152278,7.08300148)(461.70085915,6.8515564)(461.2321148,6.6992191)
\curveto(461.75359347,6.59960352)(462.24871017,6.40331466)(462.71746637,6.11035191)
\curveto(463.18620923,5.81737774)(463.56120885,5.44237812)(463.84246637,4.98535191)
\curveto(464.12956766,4.52831653)(464.2731222,4.03612953)(464.27313043,3.50878941)
\curveto(464.2731222,2.84667759)(464.09148176,2.24609225)(463.72820855,1.7070316)
\curveto(463.36491999,1.1738277)(462.8873814,0.75488281)(462.29559137,0.45019566)
\curveto(461.70378883,0.15136779)(461.07976602,0.00195387)(460.42352105,0.00195348)
\curveto(459.86101724,0.00195387)(459.29558812,0.1103522)(458.72723199,0.32714879)
\curveto(458.16472987,0.53808615)(457.70183971,0.85742177)(457.33856012,1.2851566)
\curveto(456.98113731,1.71288966)(456.80242655,2.22558446)(456.8024273,2.82324254)
\curveto(456.80242655,3.12206794)(456.90203582,3.37109113)(457.10125543,3.57031285)
\curveto(457.30047293,3.76952823)(457.54949611,3.8691375)(457.84832574,3.86914098)
\curveto(458.04168312,3.8691375)(458.2174642,3.82226255)(458.37566949,3.72851598)
\curveto(458.5397295,3.64062211)(458.66570594,3.51464567)(458.75359918,3.35058629)
\curveto(458.84734638,3.186521)(458.89422133,3.01073993)(458.89422418,2.82324254)
\curveto(458.89422133,2.53027166)(458.79168237,2.28417815)(458.58660699,2.08496129)
\curveto(458.38152653,1.88574105)(458.13543303,1.78613178)(457.84832574,1.78613316)
\lineto(457.76043512,1.78613316)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.4942608,0.70507848)
\curveto(349.49425941,0.7753906)(349.50011878,0.82812492)(349.51183893,0.8632816)
\lineto(350.85656549,6.23339879)
\curveto(350.94445327,6.56737699)(350.98839854,6.86034545)(350.98840143,7.11230504)
\curveto(350.98839854,7.62792281)(350.81261747,7.88573505)(350.46105768,7.88574254)
\curveto(350.0860557,7.88573505)(349.80773566,7.66014934)(349.62609674,7.20898473)
\curveto(349.44445477,6.76366586)(349.2686737,6.19823674)(349.09875299,5.51269566)
\curveto(349.098752,5.47753433)(349.08117389,5.44823749)(349.04601861,5.42480504)
\curveto(349.01086146,5.4072219)(348.97863493,5.39843285)(348.94933893,5.39843785)
\lineto(348.73840143,5.39843785)
\curveto(348.69738521,5.39843285)(348.66222899,5.41894064)(348.63293268,5.45996129)
\curveto(348.6036353,5.50683118)(348.58898688,5.54784676)(348.58898736,5.58300816)
\curveto(348.717893,6.10448683)(348.84093975,6.5468692)(348.95812799,6.9101566)
\curveto(349.08117389,7.27343098)(349.2686737,7.60448533)(349.52062799,7.90332066)
\curveto(349.77843882,8.20214098)(350.09777443,8.3515549)(350.4786358,8.35156285)
\curveto(350.92980485,8.3515549)(351.32824195,8.20800035)(351.6739483,7.92089879)
\curveto(352.01964751,7.63964155)(352.1924989,7.27929034)(352.19250299,6.8398441)
\curveto(352.54992042,7.30858719)(352.96886531,7.67772745)(353.44933893,7.94726598)
\curveto(353.92980185,8.21678941)(354.43956697,8.3515549)(354.9786358,8.35156285)
\curveto(355.40636288,8.3515549)(355.77550313,8.27831278)(356.08605768,8.13183629)
\curveto(356.39659626,7.98534433)(356.63683039,7.7626883)(356.8067608,7.46386754)
\curveto(356.98253317,7.17089202)(357.07042371,6.81932987)(357.07043268,6.40918004)
\curveto(357.07042371,5.91698702)(356.9590957,5.32226105)(356.7364483,4.62500035)
\curveto(356.51964301,3.9277312)(356.24718235,3.1484351)(355.91906549,2.28710973)
\curveto(355.74913597,1.8945301)(355.66417512,1.5341789)(355.66418268,1.20605504)
\curveto(355.66417512,0.84863271)(355.80187029,0.66992195)(356.07726861,0.66992223)
\curveto(356.54601017,0.66992195)(356.93565822,0.92187483)(357.24621393,1.4257816)
\curveto(357.56261072,1.92968632)(357.78526675,2.46874828)(357.91418268,3.0429691)
\curveto(357.93761034,3.11327889)(357.98741498,3.1484351)(358.06359674,3.14843785)
\lineto(358.27453424,3.14843785)
\curveto(358.32139902,3.1484351)(358.35948492,3.13378668)(358.38879205,3.10449254)
\curveto(358.42393798,3.07519299)(358.44151609,3.03710709)(358.44152643,2.99023473)
\curveto(358.44151609,2.9785134)(358.43565672,2.96093529)(358.4239483,2.93750035)
\curveto(358.25987565,2.25781099)(357.97276656,1.63085849)(357.56262018,1.05664098)
\curveto(357.15831425,0.48242214)(356.65147882,0.19531305)(356.04211236,0.19531285)
\curveto(355.62022985,0.19531305)(355.25987865,0.3388676)(354.96105768,0.62597691)
\curveto(354.66222299,0.91894514)(354.51280908,1.27343698)(354.51281549,1.68945348)
\curveto(354.51280908,1.91210821)(354.55968403,2.14648298)(354.65344049,2.39257848)
\curveto(354.80577754,2.78515421)(354.97862893,3.25390375)(355.17199518,3.79882848)
\curveto(355.37120666,4.34374641)(355.53233931,4.86523026)(355.65539361,5.3632816)
\curveto(355.78429218,5.86132301)(355.84874525,6.3007757)(355.84875299,6.68164098)
\curveto(355.84874525,7.01561873)(355.77843282,7.29979814)(355.63781549,7.53418004)
\curveto(355.50304247,7.76854767)(355.27159738,7.88573505)(354.94347955,7.88574254)
\curveto(354.50402003,7.88573505)(354.09972356,7.78905546)(353.73058893,7.59570348)
\curveto(353.36144304,7.4023371)(353.03917774,7.14452485)(352.76379205,6.82226598)
\curveto(352.48839704,6.50585362)(352.23644417,6.12792431)(352.00793268,5.68847691)
\lineto(350.78625299,0.7929691)
\curveto(350.74523472,0.62890637)(350.65148482,0.48828151)(350.50500299,0.3710941)
\curveto(350.36437573,0.25390675)(350.20617276,0.19531305)(350.03039361,0.19531285)
\curveto(349.88390746,0.19531305)(349.75793102,0.24218801)(349.65246393,0.33593785)
\curveto(349.54699373,0.42968782)(349.49425941,0.55273457)(349.4942608,0.70507848)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.10070611,3.72851598)
\lineto(359.10070611,4.84472691)
\lineto(363.86437799,4.84472691)
\lineto(363.86437799,3.72851598)
\lineto(359.10070611,3.72851598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.5801983,0.39746129)
\lineto(366.5801983,1.03027379)
\curveto(368.08019513,1.03027316)(368.83019438,1.22070265)(368.8301983,1.60156285)
\lineto(368.8301983,11.04980504)
\curveto(368.20910125,10.75096656)(367.42394579,10.60155265)(366.47472955,10.60156285)
\lineto(366.47472955,11.23437535)
\curveto(367.94542964,11.23436451)(369.05578009,11.61815319)(369.80578424,12.38574254)
\lineto(370.06066705,12.38574254)
\curveto(370.10167748,12.38573055)(370.13976338,12.36815244)(370.17492486,12.33300816)
\curveto(370.21593518,12.30369938)(370.23644297,12.26854317)(370.2364483,12.22753941)
\lineto(370.2364483,1.60156285)
\curveto(370.23644297,1.22070265)(370.98644222,1.03027316)(372.4864483,1.03027379)
\lineto(372.4864483,0.39746129)
\lineto(366.5801983,0.39746129)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.23937799,0.70507848)
\curveto(389.2393766,0.7753906)(389.24523597,0.82812492)(389.25695611,0.8632816)
\lineto(390.60168268,6.23339879)
\curveto(390.68957046,6.56737699)(390.73351573,6.86034545)(390.73351861,7.11230504)
\curveto(390.73351573,7.62792281)(390.55773466,7.88573505)(390.20617486,7.88574254)
\curveto(389.83117288,7.88573505)(389.55285285,7.66014934)(389.37121393,7.20898473)
\curveto(389.18957196,6.76366586)(389.01379089,6.19823674)(388.84387018,5.51269566)
\curveto(388.84386918,5.47753433)(388.82629108,5.44823749)(388.7911358,5.42480504)
\curveto(388.75597865,5.4072219)(388.72375212,5.39843285)(388.69445611,5.39843785)
\lineto(388.48351861,5.39843785)
\curveto(388.4425024,5.39843285)(388.40734618,5.41894064)(388.37804986,5.45996129)
\curveto(388.34875249,5.50683118)(388.33410407,5.54784676)(388.33410455,5.58300816)
\curveto(388.46301019,6.10448683)(388.58605694,6.5468692)(388.70324518,6.9101566)
\curveto(388.82629108,7.27343098)(389.01379089,7.60448533)(389.26574518,7.90332066)
\curveto(389.523556,8.20214098)(389.84289162,8.3515549)(390.22375299,8.35156285)
\curveto(390.67492204,8.3515549)(391.07335914,8.20800035)(391.41906549,7.92089879)
\curveto(391.7647647,7.63964155)(391.93761609,7.27929034)(391.93762018,6.8398441)
\curveto(392.29503761,7.30858719)(392.7139825,7.67772745)(393.19445611,7.94726598)
\curveto(393.67491904,8.21678941)(394.18468415,8.3515549)(394.72375299,8.35156285)
\curveto(395.15148006,8.3515549)(395.52062032,8.27831278)(395.83117486,8.13183629)
\curveto(396.14171345,7.98534433)(396.38194758,7.7626883)(396.55187799,7.46386754)
\curveto(396.72765036,7.17089202)(396.8155409,6.81932987)(396.81554986,6.40918004)
\curveto(396.8155409,5.91698702)(396.70421288,5.32226105)(396.48156549,4.62500035)
\curveto(396.2647602,3.9277312)(395.99229953,3.1484351)(395.66418268,2.28710973)
\curveto(395.49425316,1.8945301)(395.4092923,1.5341789)(395.40929986,1.20605504)
\curveto(395.4092923,0.84863271)(395.54698748,0.66992195)(395.8223858,0.66992223)
\curveto(396.29112736,0.66992195)(396.68077541,0.92187483)(396.99133111,1.4257816)
\curveto(397.30772791,1.92968632)(397.53038393,2.46874828)(397.65929986,3.0429691)
\curveto(397.68272753,3.11327889)(397.73253217,3.1484351)(397.80871393,3.14843785)
\lineto(398.01965143,3.14843785)
\curveto(398.06651621,3.1484351)(398.10460211,3.13378668)(398.13390924,3.10449254)
\curveto(398.16905517,3.07519299)(398.18663328,3.03710709)(398.18664361,2.99023473)
\curveto(398.18663328,2.9785134)(398.18077391,2.96093529)(398.16906549,2.93750035)
\curveto(398.00499283,2.25781099)(397.71788375,1.63085849)(397.30773736,1.05664098)
\curveto(396.90343144,0.48242214)(396.396596,0.19531305)(395.78722955,0.19531285)
\curveto(395.36534704,0.19531305)(395.00499583,0.3388676)(394.70617486,0.62597691)
\curveto(394.40734018,0.91894514)(394.25792627,1.27343698)(394.25793268,1.68945348)
\curveto(394.25792627,1.91210821)(394.30480122,2.14648298)(394.39855768,2.39257848)
\curveto(394.55089473,2.78515421)(394.72374612,3.25390375)(394.91711236,3.79882848)
\curveto(395.11632385,4.34374641)(395.2774565,4.86523026)(395.4005108,5.3632816)
\curveto(395.52940937,5.86132301)(395.59386243,6.3007757)(395.59387018,6.68164098)
\curveto(395.59386243,7.01561873)(395.52355,7.29979814)(395.38293268,7.53418004)
\curveto(395.24815965,7.76854767)(395.01671457,7.88573505)(394.68859674,7.88574254)
\curveto(394.24913721,7.88573505)(393.84484074,7.78905546)(393.47570611,7.59570348)
\curveto(393.10656023,7.4023371)(392.78429493,7.14452485)(392.50890924,6.82226598)
\curveto(392.23351423,6.50585362)(391.98156136,6.12792431)(391.75304986,5.68847691)
\lineto(390.53137018,0.7929691)
\curveto(390.49035191,0.62890637)(390.396602,0.48828151)(390.25012018,0.3710941)
\curveto(390.10949292,0.25390675)(389.95128995,0.19531305)(389.7755108,0.19531285)
\curveto(389.62902465,0.19531305)(389.50304821,0.24218801)(389.39758111,0.33593785)
\curveto(389.29211092,0.42968782)(389.2393766,0.55273457)(389.23937799,0.70507848)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.8458233,3.72851598)
\lineto(398.8458233,4.84472691)
\lineto(403.60949518,4.84472691)
\lineto(403.60949518,3.72851598)
\lineto(398.8458233,3.72851598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.55187799,0.39746129)
\lineto(405.55187799,0.88085973)
\curveto(405.55187709,0.91015609)(405.56359583,0.94238262)(405.58703424,0.97753941)
\lineto(408.38195611,4.07128941)
\curveto(408.80382696,4.52831653)(409.14660006,4.91210521)(409.41027643,5.2226566)
\curveto(409.67394328,5.53319834)(409.93468521,5.89061986)(410.19250299,6.29492223)
\curveto(410.45030969,6.6992128)(410.65245793,7.10936864)(410.7989483,7.52539098)
\curveto(410.95128575,7.94725843)(411.02745755,8.39257048)(411.02746393,8.86132848)
\curveto(411.02745755,9.35350702)(410.93663733,9.82225655)(410.75500299,10.26757848)
\curveto(410.57335645,10.71874003)(410.30089578,11.07909123)(409.93762018,11.34863316)
\curveto(409.58019338,11.61815319)(409.14660006,11.75291868)(408.63683893,11.75293004)
\curveto(408.11535109,11.75291868)(407.64660156,11.59471572)(407.23058893,11.27832066)
\curveto(406.81457114,10.96776322)(406.52160268,10.56346675)(406.35168268,10.06543004)
\curveto(406.39855593,10.07713911)(406.46300899,10.08299848)(406.54504205,10.08300816)
\curveto(406.81457114,10.08299848)(407.04308654,9.99217826)(407.23058893,9.81054723)
\curveto(407.42394553,9.62889737)(407.52062512,9.3945226)(407.52062799,9.10742223)
\curveto(407.52062512,8.83202317)(407.42394553,8.5976484)(407.23058893,8.40429723)
\curveto(407.04308654,8.21678941)(406.81457114,8.1230395)(406.54504205,8.12304723)
\curveto(406.26379044,8.1230395)(406.02648599,8.21971909)(405.83312799,8.41308629)
\curveto(405.645627,8.61229682)(405.55187709,8.84374191)(405.55187799,9.10742223)
\curveto(405.55187709,9.55858494)(405.63683794,9.98045952)(405.8067608,10.37304723)
\curveto(405.97668135,10.77147435)(406.21984517,11.1230365)(406.53625299,11.42773473)
\curveto(406.85851641,11.73827026)(407.21886761,11.97557471)(407.61730768,12.13964879)
\curveto(408.02160118,12.30369938)(408.44933513,12.38573055)(408.9005108,12.38574254)
\curveto(409.58605275,12.38573055)(410.22472398,12.23924632)(410.81652643,11.94628941)
\curveto(411.40831655,11.65916878)(411.87706608,11.24901294)(412.22277643,10.71582066)
\curveto(412.56847164,10.18846712)(412.74132303,9.57030368)(412.74133111,8.86132848)
\curveto(412.74132303,8.33983616)(412.62706533,7.84471947)(412.39855768,7.37597691)
\curveto(412.17003454,6.9072204)(411.87706608,6.47948646)(411.51965143,6.09277379)
\curveto(411.16222304,5.7119091)(410.70519225,5.27831578)(410.14855768,4.79199254)
\curveto(409.59191211,4.30566051)(409.22570154,3.98046552)(409.04992486,3.8164066)
\lineto(407.01086236,1.85644566)
\lineto(408.74230768,1.85644566)
\curveto(409.59191211,1.85644421)(410.30089578,1.86230357)(410.8692608,1.87402379)
\curveto(411.44347276,1.89160042)(411.74815996,1.9150379)(411.7833233,1.94433629)
\curveto(411.92394103,2.09667834)(412.06749558,2.65038872)(412.21398736,3.6054691)
\lineto(412.74133111,3.6054691)
\lineto(412.23156549,0.39746129)
\lineto(405.55187799,0.39746129)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.63735772,0.39746129)
\lineto(317.63735772,1.03027379)
\curveto(319.13735455,1.03027316)(319.8873538,1.22070265)(319.88735772,1.60156285)
\lineto(319.88735772,11.04980504)
\curveto(319.26626068,10.75096656)(318.48110521,10.60155265)(317.53188897,10.60156285)
\lineto(317.53188897,11.23437535)
\curveto(319.00258906,11.23436451)(320.11293952,11.61815319)(320.86294366,12.38574254)
\lineto(321.11782647,12.38574254)
\curveto(321.15883691,12.38573055)(321.19692281,12.36815244)(321.23208429,12.33300816)
\curveto(321.27309461,12.30369938)(321.2936024,12.26854317)(321.29360772,12.22753941)
\lineto(321.29360772,1.60156285)
\curveto(321.2936024,1.22070265)(322.04360165,1.03027316)(323.54360772,1.03027379)
\lineto(323.54360772,0.39746129)
\lineto(317.63735772,0.39746129)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.51678277,0.70507848)
\curveto(576.51678138,0.7753906)(576.52264075,0.82812492)(576.5343609,0.8632816)
\lineto(577.87908746,6.23339879)
\curveto(577.96697525,6.56737699)(578.01092052,6.86034545)(578.0109234,7.11230504)
\curveto(578.01092052,7.62792281)(577.83513944,7.88573505)(577.48357965,7.88574254)
\curveto(577.10857767,7.88573505)(576.83025763,7.66014934)(576.64861871,7.20898473)
\curveto(576.46697675,6.76366586)(576.29119567,6.19823674)(576.12127496,5.51269566)
\curveto(576.12127397,5.47753433)(576.10369586,5.44823749)(576.06854059,5.42480504)
\curveto(576.03338343,5.4072219)(576.0011569,5.39843285)(575.9718609,5.39843785)
\lineto(575.7609234,5.39843785)
\curveto(575.71990718,5.39843285)(575.68475097,5.41894064)(575.65545465,5.45996129)
\curveto(575.62615728,5.50683118)(575.61150885,5.54784676)(575.61150934,5.58300816)
\curveto(575.74041497,6.10448683)(575.86346173,6.5468692)(575.98064996,6.9101566)
\curveto(576.10369586,7.27343098)(576.29119567,7.60448533)(576.54314996,7.90332066)
\curveto(576.80096079,8.20214098)(577.12029641,8.3515549)(577.50115777,8.35156285)
\curveto(577.95232682,8.3515549)(578.35076393,8.20800035)(578.69647027,7.92089879)
\curveto(579.04216948,7.63964155)(579.21502087,7.27929034)(579.21502496,6.8398441)
\curveto(579.57244239,7.30858719)(579.99138729,7.67772745)(580.4718609,7.94726598)
\curveto(580.95232382,8.21678941)(581.46208894,8.3515549)(582.00115777,8.35156285)
\curveto(582.42888485,8.3515549)(582.7980251,8.27831278)(583.10857965,8.13183629)
\curveto(583.41911823,7.98534433)(583.65935237,7.7626883)(583.82928277,7.46386754)
\curveto(584.00505515,7.17089202)(584.09294568,6.81932987)(584.09295465,6.40918004)
\curveto(584.09294568,5.91698702)(583.98161767,5.32226105)(583.75897027,4.62500035)
\curveto(583.54216498,3.9277312)(583.26970432,3.1484351)(582.94158746,2.28710973)
\curveto(582.77165794,1.8945301)(582.68669709,1.5341789)(582.68670465,1.20605504)
\curveto(582.68669709,0.84863271)(582.82439226,0.66992195)(583.09979059,0.66992223)
\curveto(583.56853215,0.66992195)(583.95818019,0.92187483)(584.2687359,1.4257816)
\curveto(584.58513269,1.92968632)(584.80778872,2.46874828)(584.93670465,3.0429691)
\curveto(584.96013232,3.11327889)(585.00993695,3.1484351)(585.08611871,3.14843785)
\lineto(585.29705621,3.14843785)
\curveto(585.343921,3.1484351)(585.38200689,3.13378668)(585.41131402,3.10449254)
\curveto(585.44645996,3.07519299)(585.46403806,3.03710709)(585.4640484,2.99023473)
\curveto(585.46403806,2.9785134)(585.45817869,2.96093529)(585.44647027,2.93750035)
\curveto(585.28239762,2.25781099)(584.99528853,1.63085849)(584.58514215,1.05664098)
\curveto(584.18083622,0.48242214)(583.67400079,0.19531305)(583.06463434,0.19531285)
\curveto(582.64275182,0.19531305)(582.28240062,0.3388676)(581.98357965,0.62597691)
\curveto(581.68474497,0.91894514)(581.53533105,1.27343698)(581.53533746,1.68945348)
\curveto(581.53533105,1.91210821)(581.58220601,2.14648298)(581.67596246,2.39257848)
\curveto(581.82829951,2.78515421)(582.0011509,3.25390375)(582.19451715,3.79882848)
\curveto(582.39372863,4.34374641)(582.55486128,4.86523026)(582.67791559,5.3632816)
\curveto(582.80681416,5.86132301)(582.87126722,6.3007757)(582.87127496,6.68164098)
\curveto(582.87126722,7.01561873)(582.80095479,7.29979814)(582.66033746,7.53418004)
\curveto(582.52556444,7.76854767)(582.29411936,7.88573505)(581.96600152,7.88574254)
\curveto(581.526542,7.88573505)(581.12224553,7.78905546)(580.7531109,7.59570348)
\curveto(580.38396502,7.4023371)(580.06169971,7.14452485)(579.78631402,6.82226598)
\curveto(579.51091902,6.50585362)(579.25896614,6.12792431)(579.03045465,5.68847691)
\lineto(577.80877496,0.7929691)
\curveto(577.7677567,0.62890637)(577.67400679,0.48828151)(577.52752496,0.3710941)
\curveto(577.3868977,0.25390675)(577.22869474,0.19531305)(577.05291559,0.19531285)
\curveto(576.90642943,0.19531305)(576.780453,0.24218801)(576.6749859,0.33593785)
\curveto(576.56951571,0.42968782)(576.51678138,0.55273457)(576.51678277,0.70507848)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.53775,123.39673459)
\lineto(360.53775,83.39673459)
\lineto(360.53775,83.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.53775,63.39673459)
\lineto(340.53775,63.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.53775,83.39673459)
\lineto(360.53775,43.39673459)
\lineto(360.53775,43.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.53775,123.39755197)
\curveto(320.53775,112.35185719)(329.49205468,103.39755227)(340.53774946,103.39755197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.53775,43.39691721)
\curveto(320.53775,54.44261199)(329.49205468,63.39691691)(340.53774946,63.39691721)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.53775,143.39673459)
\lineto(360.53775,123.39673459)
\lineto(360.53775,123.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.53775,143.39673459)
\lineto(320.53775,123.39673459)
\lineto(320.53775,123.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.53775,43.39673459)
\lineto(320.53775,23.39673459)
\lineto(320.53775,23.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.53775,43.39673459)
\lineto(360.53775,23.39673459)
\lineto(360.53775,23.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.53775,123.39673459)
\lineto(400.53775,83.39673459)
\lineto(400.53775,83.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.53775,63.39673459)
\lineto(380.53775,63.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.53775,83.39773459)
\lineto(400.53775,43.39773459)
\lineto(400.53775,43.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.53775,143.39673459)
\lineto(400.53775,123.39673459)
\lineto(400.53775,123.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.53775,43.39773459)
\lineto(400.53775,23.39773459)
\lineto(400.53775,23.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.51867486,83.40032994)
\curveto(436.51867638,83.66985993)(436.4190671,83.90130501)(436.21984674,84.09466588)
\curveto(436.02063,84.28802337)(435.78918492,84.38470296)(435.5255108,84.38470494)
\curveto(435.36145097,84.38470296)(435.20031832,84.3407577)(435.04211236,84.252869)
\curveto(434.88391238,84.16497662)(434.76086563,84.04192987)(434.67297174,83.88372838)
\curveto(434.58508456,83.72552394)(434.54113929,83.56439128)(434.5411358,83.40032994)
\curveto(434.54113929,83.13665734)(434.63781888,82.90521226)(434.83117486,82.705994)
\curveto(435.02453724,82.50677515)(435.25598233,82.40716588)(435.5255108,82.40716588)
\curveto(435.78918492,82.40716588)(436.02063,82.50677515)(436.21984674,82.705994)
\curveto(436.4190671,82.90521226)(436.51867638,83.13665734)(436.51867486,83.40032994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.52648736,83.40032994)
\curveto(431.52648888,83.66985993)(431.4268796,83.90130501)(431.22765924,84.09466588)
\curveto(431.0284425,84.28802337)(430.79699742,84.38470296)(430.5333233,84.38470494)
\curveto(430.36926347,84.38470296)(430.20813082,84.3407577)(430.04992486,84.252869)
\curveto(429.89172488,84.16497662)(429.76867813,84.04192987)(429.68078424,83.88372838)
\curveto(429.59289706,83.72552394)(429.54895179,83.56439128)(429.5489483,83.40032994)
\curveto(429.54895179,83.13665734)(429.64563138,82.90521226)(429.83898736,82.705994)
\curveto(430.03234974,82.50677515)(430.26379483,82.40716588)(430.5333233,82.40716588)
\curveto(430.79699742,82.40716588)(431.0284425,82.50677515)(431.22765924,82.705994)
\curveto(431.4268796,82.90521226)(431.52648888,83.13665734)(431.52648736,83.40032994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.53429986,83.40032994)
\curveto(426.53430138,83.66985993)(426.4346921,83.90130501)(426.23547174,84.09466588)
\curveto(426.036255,84.28802337)(425.80480992,84.38470296)(425.5411358,84.38470494)
\curveto(425.37707597,84.38470296)(425.21594332,84.3407577)(425.05773736,84.252869)
\curveto(424.89953738,84.16497662)(424.77649063,84.04192987)(424.68859674,83.88372838)
\curveto(424.60070956,83.72552394)(424.55676429,83.56439128)(424.5567608,83.40032994)
\curveto(424.55676429,83.13665734)(424.65344388,82.90521226)(424.84679986,82.705994)
\curveto(425.04016224,82.50677515)(425.27160733,82.40716588)(425.5411358,82.40716588)
\curveto(425.80480992,82.40716588)(426.036255,82.50677515)(426.23547174,82.705994)
\curveto(426.4346921,82.90521226)(426.53430138,83.13665734)(426.53429986,83.40032994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.53775,123.39673459)
\lineto(500.53775,83.39673459)
\lineto(500.53775,83.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.53775,63.39673459)
\lineto(480.53775,63.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.53775,83.39755297)
\curveto(540.53775,72.35185819)(531.58344532,63.39755327)(520.53775054,63.39755297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.53775,123.39673459)
\lineto(540.53775,83.39673459)
\lineto(540.53775,83.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.53775,83.39773459)
\lineto(500.53775,43.39773459)
\lineto(500.53775,43.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.53775,83.39691721)
\curveto(580.53775,94.44261199)(571.58344532,103.39691691)(560.53775054,103.39691721)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.53775,83.39773459)
\lineto(580.53775,43.39773459)
\lineto(580.53775,43.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.53775,143.39673459)
\lineto(540.53775,123.39673459)
\lineto(540.53775,123.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.53775,143.39673459)
\lineto(500.53775,123.39673459)
\lineto(500.53775,123.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.53775,43.39773459)
\lineto(580.53775,23.39773459)
\lineto(580.53775,23.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.53775,43.39773459)
\lineto(500.53775,23.39773459)
\lineto(500.53775,23.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.53775,123.39673459)
\lineto(460.53775,83.39673459)
\lineto(460.53775,83.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.53775,63.39673459)
\lineto(440.53775,63.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.53775,83.39773459)
\lineto(460.53775,43.39773459)
\lineto(460.53775,43.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.53775,143.39673459)
\lineto(460.53775,123.39673459)
\lineto(460.53775,123.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.53775,43.39773459)
\lineto(460.53775,23.39773459)
\lineto(460.53775,23.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(590.53775,43.39773459)
\lineto(580.53775,33.39773459)
\lineto(570.53775,43.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.53775,43.39773459)
\lineto(320.53775,33.39773459)
\lineto(310.53775,43.39773459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.53775,103.39673459)
\lineto(545.53775,103.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(535.53775,103.39673459)
\lineto(520.53775,103.39673459)
\lineto(520.53775,103.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(545.53775,103.3965622)
\curveto(545.53774987,106.15798595)(543.29917352,108.3965621)(540.53774977,108.39656197)
\curveto(537.77632612,108.39656184)(535.53775002,106.15798565)(535.53775,103.39656201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.53775,103.39673459)
\lineto(505.53775,103.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.53775,103.39673459)
\lineto(480.53775,103.39673459)
\lineto(480.53775,103.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.53775,103.3965622)
\curveto(505.53774987,106.15798595)(503.29917352,108.3965621)(500.53774977,108.39656197)
\curveto(497.77632612,108.39656184)(495.53775002,106.15798565)(495.53775,103.39656201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.53775,103.39673459)
\lineto(465.53775,103.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.53775,103.39673459)
\lineto(440.53775,103.39673459)
\lineto(440.53775,103.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.53775,103.3965622)
\curveto(465.53774987,106.15798595)(463.29917352,108.3965621)(460.53774977,108.39656197)
\curveto(457.77632612,108.39656184)(455.53775002,106.15798565)(455.53775,103.39656201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.53775,103.39673459)
\lineto(365.53775,103.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.53775,103.39673459)
\lineto(340.53775,103.39673459)
\lineto(340.53775,103.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.53775,103.3965622)
\curveto(365.53774987,106.15798595)(363.29917352,108.3965621)(360.53774977,108.39656197)
\curveto(357.77632612,108.39656184)(355.53775002,106.15798565)(355.53775,103.39656201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.53775,103.39673459)
\lineto(405.53775,103.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(395.53775,103.39673459)
\lineto(380.53775,103.39673459)
\lineto(380.53775,103.39673459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.53775,103.3965622)
\curveto(405.53774987,106.15798595)(403.29917352,108.3965621)(400.53774977,108.39656197)
\curveto(397.77632612,108.39656184)(395.53775002,106.15798565)(395.53775,103.39656201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.89517022,80.58294713)
\curveto(289.7955596,80.58294474)(289.71352843,80.62103064)(289.64907647,80.69720494)
\curveto(289.58462231,80.77337424)(289.55239578,80.8554054)(289.55239679,80.94329869)
\curveto(289.55239578,81.04290522)(289.58462231,81.12786607)(289.64907647,81.1981815)
\curveto(289.71352843,81.26849093)(289.7955596,81.30364714)(289.89517022,81.30365025)
\lineto(301.1979046,81.30365025)
\curveto(301.28578248,81.30364714)(301.36195428,81.26849093)(301.42642022,81.1981815)
\curveto(301.4908604,81.12786607)(301.52308693,81.04290522)(301.52309991,80.94329869)
\curveto(301.52308693,80.8554054)(301.4908604,80.77337424)(301.42642022,80.69720494)
\curveto(301.36195428,80.62103064)(301.28578248,80.58294474)(301.1979046,80.58294713)
\lineto(289.89517022,80.58294713)
\moveto(289.89517022,84.080994)
\curveto(289.7955596,84.08098812)(289.71352843,84.11614433)(289.64907647,84.18646275)
\curveto(289.58462231,84.25676919)(289.55239578,84.34173004)(289.55239679,84.44134557)
\curveto(289.55239578,84.52922985)(289.58462231,84.61126102)(289.64907647,84.68743932)
\curveto(289.71352843,84.76360462)(289.7955596,84.80169052)(289.89517022,84.80169713)
\lineto(301.1979046,84.80169713)
\curveto(301.28578248,84.80169052)(301.36195428,84.76360462)(301.42642022,84.68743932)
\curveto(301.4908604,84.61126102)(301.52308693,84.52922985)(301.52309991,84.44134557)
\curveto(301.52308693,84.34173004)(301.4908604,84.25676919)(301.42642022,84.18646275)
\curveto(301.36195428,84.11614433)(301.28578248,84.08098812)(301.1979046,84.080994)
\lineto(289.89517022,84.080994)
}
}
\end{pspicture}


==> diagrams/proof-cocycle-reln-1-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](591.04229736,165.38381958)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.60601198,153.39553432)
\lineto(267.60601198,154.02834682)
\curveto(269.10600881,154.02834618)(269.85600806,154.21877568)(269.85601198,154.59963588)
\lineto(269.85601198,164.04787807)
\curveto(269.23491493,163.74903959)(268.44975947,163.59962567)(267.50054323,163.59963588)
\lineto(267.50054323,164.23244838)
\curveto(268.97124332,164.23243754)(270.08159377,164.61622622)(270.83159792,165.38381557)
\lineto(271.08648073,165.38381557)
\curveto(271.12749117,165.38380358)(271.16557707,165.36622547)(271.20073854,165.33108119)
\curveto(271.24174886,165.30177241)(271.26225666,165.2666162)(271.26226198,165.22561244)
\lineto(271.26226198,154.59963588)
\curveto(271.26225666,154.21877568)(272.01225591,154.02834618)(273.51226198,154.02834682)
\lineto(273.51226198,153.39553432)
\lineto(267.60601198,153.39553432)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.91167604,153.39553432)
\lineto(226.91167604,153.87893275)
\curveto(226.91167515,153.90822912)(226.92339389,153.94045565)(226.94683229,153.97561244)
\lineto(229.74175417,157.06936244)
\curveto(230.16362502,157.52638956)(230.50639812,157.91017824)(230.77007448,158.22072963)
\curveto(231.03374134,158.53127137)(231.29448327,158.88869289)(231.55230104,159.29299525)
\curveto(231.81010775,159.69728583)(232.01225599,160.10744167)(232.15874636,160.523464)
\curveto(232.31108381,160.94533145)(232.38725561,161.39064351)(232.38726198,161.8594015)
\curveto(232.38725561,162.35158005)(232.29643539,162.82032958)(232.11480104,163.2656515)
\curveto(231.9331545,163.71681306)(231.66069384,164.07716426)(231.29741823,164.34670619)
\curveto(230.93999143,164.61622622)(230.50639812,164.75099171)(229.99663698,164.75100307)
\curveto(229.47514915,164.75099171)(229.00639962,164.59278874)(228.59038698,164.27639369)
\curveto(228.1743692,163.96583625)(227.88140074,163.56153978)(227.71148073,163.06350307)
\curveto(227.75835399,163.07521214)(227.82280705,163.08107151)(227.90484011,163.08108119)
\curveto(228.1743692,163.08107151)(228.40288459,162.99025128)(228.59038698,162.80862025)
\curveto(228.78374359,162.6269704)(228.88042318,162.39259563)(228.88042604,162.10549525)
\curveto(228.88042318,161.83009619)(228.78374359,161.59572143)(228.59038698,161.40237025)
\curveto(228.40288459,161.21486243)(228.1743692,161.12111253)(227.90484011,161.12112025)
\curveto(227.6235885,161.12111253)(227.38628405,161.21779212)(227.19292604,161.41115932)
\curveto(227.00542505,161.61036985)(226.91167515,161.84181493)(226.91167604,162.10549525)
\curveto(226.91167515,162.55665797)(226.996636,162.97853255)(227.16655886,163.37112025)
\curveto(227.33647941,163.76954738)(227.57964323,164.12110953)(227.89605104,164.42580775)
\curveto(228.21831447,164.73634329)(228.57866567,164.97364774)(228.97710573,165.13772182)
\curveto(229.38139924,165.30177241)(229.80913319,165.38380358)(230.26030886,165.38381557)
\curveto(230.9458508,165.38380358)(231.58452204,165.23731935)(232.17632448,164.94436244)
\curveto(232.7681146,164.6572418)(233.23686414,164.24708596)(233.58257448,163.71389369)
\curveto(233.92826969,163.18654015)(234.10112108,162.56837671)(234.10112917,161.8594015)
\curveto(234.10112108,161.33790919)(233.98686339,160.84279249)(233.75835573,160.37404994)
\curveto(233.52983259,159.90529343)(233.23686414,159.47755948)(232.87944948,159.09084682)
\curveto(232.5220211,158.70998213)(232.06499031,158.27638881)(231.50835573,157.79006557)
\curveto(230.95171017,157.30373353)(230.5854996,156.97853855)(230.40972292,156.81447963)
\lineto(228.37066042,154.85451869)
\lineto(230.10210573,154.85451869)
\curveto(230.95171017,154.85451723)(231.66069384,154.8603766)(232.22905886,154.87209682)
\curveto(232.80327082,154.88967345)(233.10795801,154.91311092)(233.14312136,154.94240932)
\curveto(233.28373909,155.09475137)(233.42729363,155.64846175)(233.57378542,156.60354213)
\lineto(234.10112917,156.60354213)
\lineto(233.59136354,153.39553432)
\lineto(226.91167604,153.39553432)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.72907412,154.78420619)
\curveto(188.01032212,154.37404896)(188.38825143,154.06936177)(188.86286318,153.87014369)
\curveto(189.33746923,153.67092467)(189.84723435,153.57131539)(190.39216005,153.57131557)
\curveto(191.0894206,153.57131539)(191.5845373,153.86721353)(191.87751162,154.45901088)
\curveto(192.17047421,155.05666547)(192.31695844,155.7334226)(192.31696474,156.48928432)
\curveto(192.31695844,156.82912463)(192.28473191,157.16896804)(192.22028505,157.50881557)
\curveto(192.16168516,157.84865486)(192.0591462,158.1650608)(191.91266787,158.45803432)
\curveto(191.76617774,158.75099771)(191.5640295,158.98537248)(191.30622255,159.16115932)
\curveto(191.05426439,159.33693463)(190.74371783,159.42482516)(190.37458193,159.42483119)
\lineto(189.17926943,159.42483119)
\curveto(189.07379762,159.42482516)(189.0210633,159.48048917)(189.0210663,159.59182338)
\lineto(189.0210663,159.7500265)
\curveto(189.0210633,159.84377006)(189.07379762,159.89064501)(189.17926943,159.8906515)
\lineto(190.17243349,159.96975307)
\curveto(190.59430391,159.96974649)(190.94293638,160.12794946)(191.21833193,160.44436244)
\curveto(191.49957644,160.76076133)(191.70465436,161.14455)(191.8335663,161.59572963)
\curveto(191.96246661,162.05275222)(192.02691967,162.48634554)(192.02692568,162.89651088)
\curveto(192.02691967,163.47071955)(191.89215418,163.94239877)(191.6226288,164.31154994)
\curveto(191.35309222,164.68067928)(190.94293638,164.86524941)(190.39216005,164.86526088)
\curveto(189.93512488,164.86524941)(189.49860188,164.77735887)(189.08258974,164.601589)
\curveto(188.66657146,164.43165609)(188.33551711,164.17091417)(188.08942568,163.81936244)
\curveto(188.11286108,163.82521139)(188.13336887,163.82814107)(188.15094912,163.8281515)
\curveto(188.16852509,163.83400044)(188.18903288,163.83693013)(188.21247255,163.83694057)
\curveto(188.48200134,163.83693013)(188.70758705,163.74318022)(188.88923037,163.55569057)
\curveto(189.07086794,163.36818059)(189.16168816,163.14259488)(189.1616913,162.87893275)
\curveto(189.16168816,162.62111103)(189.07086794,162.398455)(188.88923037,162.210964)
\curveto(188.70758705,162.02345538)(188.48200134,161.92970547)(188.21247255,161.929714)
\curveto(187.94879875,161.92970547)(187.72321303,162.02345538)(187.53571474,162.210964)
\curveto(187.34821341,162.398455)(187.2544635,162.62111103)(187.25446474,162.87893275)
\curveto(187.2544635,163.39454775)(187.40973678,163.84278949)(187.72028505,164.22365932)
\curveto(188.03082991,164.60450748)(188.42926701,164.89161657)(188.91559755,165.08498744)
\curveto(189.40778166,165.2841943)(189.89996867,165.38380358)(190.39216005,165.38381557)
\curveto(190.75543656,165.38380358)(191.13922524,165.32813957)(191.54352724,165.21682338)
\curveto(191.94781818,165.11134291)(192.31402875,164.95606963)(192.64216005,164.75100307)
\curveto(192.9702781,164.55177316)(193.23687939,164.29396092)(193.44196474,163.97756557)
\curveto(193.6528946,163.66114905)(193.75836325,163.30079785)(193.75837099,162.89651088)
\curveto(193.75836325,162.39259563)(193.64410555,161.92677579)(193.41559755,161.49904994)
\curveto(193.19293413,161.07130789)(192.88531725,160.70216763)(192.49274599,160.39162807)
\curveto(192.10016178,160.08107451)(191.66949815,159.84962942)(191.2007538,159.69729213)
\curveto(191.72223247,159.59767655)(192.21734916,159.40138769)(192.68610537,159.10842494)
\curveto(193.15484823,158.81545077)(193.52984785,158.44045115)(193.81110537,157.98342494)
\curveto(194.09820666,157.52638956)(194.2417612,157.03420255)(194.24176943,156.50686244)
\curveto(194.2417612,155.84475062)(194.06012076,155.24416528)(193.69684755,154.70510463)
\curveto(193.33355899,154.17190073)(192.8560204,153.75295583)(192.26423037,153.44826869)
\curveto(191.67242783,153.14944081)(191.04840502,153.0000269)(190.39216005,153.0000265)
\curveto(189.82965624,153.0000269)(189.26422712,153.10842523)(188.69587099,153.32522182)
\curveto(188.13336887,153.53615918)(187.67047871,153.85549479)(187.30719912,154.28322963)
\curveto(186.94977631,154.71096269)(186.77106555,155.22365749)(186.7710663,155.82131557)
\curveto(186.77106555,156.12014097)(186.87067482,156.36916416)(187.06989443,156.56838588)
\curveto(187.26911192,156.76760126)(187.51813511,156.86721053)(187.81696474,156.867214)
\curveto(188.01032212,156.86721053)(188.1861032,156.82033558)(188.34430849,156.726589)
\curveto(188.5083685,156.63869514)(188.63434493,156.5127187)(188.72223818,156.34865932)
\curveto(188.81598538,156.18459403)(188.86286033,156.00881295)(188.86286318,155.82131557)
\curveto(188.86286033,155.52834468)(188.76032137,155.28225118)(188.55524599,155.08303432)
\curveto(188.35016553,154.88381408)(188.10407203,154.7842048)(187.81696474,154.78420619)
\lineto(187.72907412,154.78420619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.4854294,153.7031515)
\curveto(46.48542801,153.77346363)(46.49128738,153.82619795)(46.50300753,153.86135463)
\lineto(47.84773409,159.23147182)
\curveto(47.93562188,159.56545002)(47.97956714,159.85841848)(47.97957003,160.11037807)
\curveto(47.97956714,160.62599584)(47.80378607,160.88380808)(47.45222628,160.88381557)
\curveto(47.0772243,160.88380808)(46.79890426,160.65822237)(46.61726534,160.20705775)
\curveto(46.43562338,159.76173889)(46.2598423,159.19630977)(46.08992159,158.51076869)
\curveto(46.0899206,158.47560736)(46.07234249,158.44631052)(46.03718721,158.42287807)
\curveto(46.00203006,158.40529493)(45.96980353,158.39650588)(45.94050753,158.39651088)
\lineto(45.72957003,158.39651088)
\curveto(45.68855381,158.39650588)(45.6533976,158.41701367)(45.62410128,158.45803432)
\curveto(45.5948039,158.50490421)(45.58015548,158.54591979)(45.58015596,158.58108119)
\curveto(45.7090616,159.10255986)(45.83210835,159.54494223)(45.94929659,159.90822963)
\curveto(46.07234249,160.271504)(46.2598423,160.60255836)(46.51179659,160.90139369)
\curveto(46.76960742,161.20021401)(47.08894303,161.34962792)(47.4698044,161.34963588)
\curveto(47.92097345,161.34962792)(48.31941055,161.20607338)(48.6651169,160.91897182)
\curveto(49.01081611,160.63771457)(49.1836675,160.27736337)(49.18367159,159.83791713)
\curveto(49.54108902,160.30666022)(49.96003391,160.67580047)(50.44050753,160.945339)
\curveto(50.92097045,161.21486243)(51.43073557,161.34962792)(51.9698044,161.34963588)
\curveto(52.39753148,161.34962792)(52.76667173,161.27638581)(53.07722628,161.12990932)
\curveto(53.38776486,160.98341735)(53.627999,160.76076133)(53.7979294,160.46194057)
\curveto(53.97370177,160.16896504)(54.06159231,159.81740289)(54.06160128,159.40725307)
\curveto(54.06159231,158.91506005)(53.9502643,158.32033408)(53.7276169,157.62307338)
\curveto(53.51081161,156.92580422)(53.23835095,156.14650813)(52.91023409,155.28518275)
\curveto(52.74030457,154.89260313)(52.65534372,154.53225193)(52.65535128,154.20412807)
\curveto(52.65534372,153.84670574)(52.79303889,153.66799498)(53.06843721,153.66799525)
\curveto(53.53717877,153.66799498)(53.92682682,153.91994785)(54.23738253,154.42385463)
\curveto(54.55377932,154.92775935)(54.77643535,155.46682131)(54.90535128,156.04104213)
\curveto(54.92877894,156.11135191)(54.97858358,156.14650813)(55.05476534,156.14651088)
\lineto(55.26570284,156.14651088)
\curveto(55.31256762,156.14650813)(55.35065352,156.13185971)(55.37996065,156.10256557)
\curveto(55.41510658,156.07326601)(55.43268469,156.03518011)(55.43269503,155.98830775)
\curveto(55.43268469,155.97658642)(55.42682532,155.95900832)(55.4151169,155.93557338)
\curveto(55.25104425,155.25588402)(54.96393516,154.62893152)(54.55378878,154.054714)
\curveto(54.14948285,153.48049517)(53.64264742,153.19338608)(53.03328096,153.19338588)
\curveto(52.61139845,153.19338608)(52.25104725,153.33694063)(51.95222628,153.62404994)
\curveto(51.6533916,153.91701817)(51.50397768,154.27151)(51.50398409,154.6875265)
\curveto(51.50397768,154.91018124)(51.55085264,155.144556)(51.64460909,155.3906515)
\curveto(51.79694614,155.78322724)(51.96979753,156.25197677)(52.16316378,156.7969015)
\curveto(52.36237526,157.34181943)(52.52350791,157.86330329)(52.64656221,158.36135463)
\curveto(52.77546079,158.85939604)(52.83991385,159.29884873)(52.83992159,159.679714)
\curveto(52.83991385,160.01369176)(52.76960142,160.29787116)(52.62898409,160.53225307)
\curveto(52.49421107,160.7666207)(52.26276599,160.88380808)(51.93464815,160.88381557)
\curveto(51.49518863,160.88380808)(51.09089216,160.78712849)(50.72175753,160.5937765)
\curveto(50.35261165,160.40041012)(50.03034634,160.14259788)(49.75496065,159.820339)
\curveto(49.47956564,159.50392665)(49.22761277,159.12599734)(48.99910128,158.68654994)
\lineto(47.77742159,153.79104213)
\curveto(47.73640332,153.6269794)(47.64265342,153.48635454)(47.49617159,153.36916713)
\curveto(47.35554433,153.25197977)(47.19734136,153.19338608)(47.02156221,153.19338588)
\curveto(46.87507606,153.19338608)(46.74909962,153.24026103)(46.64363253,153.33401088)
\curveto(46.53816234,153.42776085)(46.48542801,153.5508076)(46.4854294,153.7031515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.46296083,153.7031515)
\curveto(79.46295945,153.77346363)(79.46881882,153.82619795)(79.48053896,153.86135463)
\lineto(80.82526552,159.23147182)
\curveto(80.91315331,159.56545002)(80.95709858,159.85841848)(80.95710146,160.11037807)
\curveto(80.95709858,160.62599584)(80.7813175,160.88380808)(80.42975771,160.88381557)
\curveto(80.05475573,160.88380808)(79.7764357,160.65822237)(79.59479677,160.20705775)
\curveto(79.41315481,159.76173889)(79.23737373,159.19630977)(79.06745302,158.51076869)
\curveto(79.06745203,158.47560736)(79.04987392,158.44631052)(79.01471865,158.42287807)
\curveto(78.97956149,158.40529493)(78.94733496,158.39650588)(78.91803896,158.39651088)
\lineto(78.70710146,158.39651088)
\curveto(78.66608524,158.39650588)(78.63092903,158.41701367)(78.60163271,158.45803432)
\curveto(78.57233534,158.50490421)(78.55768691,158.54591979)(78.5576874,158.58108119)
\curveto(78.68659304,159.10255986)(78.80963979,159.54494223)(78.92682802,159.90822963)
\curveto(79.04987392,160.271504)(79.23737373,160.60255836)(79.48932802,160.90139369)
\curveto(79.74713885,161.20021401)(80.06647447,161.34962792)(80.44733583,161.34963588)
\curveto(80.89850489,161.34962792)(81.29694199,161.20607338)(81.64264833,160.91897182)
\curveto(81.98834755,160.63771457)(82.16119894,160.27736337)(82.16120302,159.83791713)
\curveto(82.51862045,160.30666022)(82.93756535,160.67580047)(83.41803896,160.945339)
\curveto(83.89850189,161.21486243)(84.408267,161.34962792)(84.94733583,161.34963588)
\curveto(85.37506291,161.34962792)(85.74420317,161.27638581)(86.05475771,161.12990932)
\curveto(86.36529629,160.98341735)(86.60553043,160.76076133)(86.77546083,160.46194057)
\curveto(86.95123321,160.16896504)(87.03912375,159.81740289)(87.03913271,159.40725307)
\curveto(87.03912375,158.91506005)(86.92779573,158.32033408)(86.70514833,157.62307338)
\curveto(86.48834305,156.92580422)(86.21588238,156.14650813)(85.88776552,155.28518275)
\curveto(85.717836,154.89260313)(85.63287515,154.53225193)(85.63288271,154.20412807)
\curveto(85.63287515,153.84670574)(85.77057033,153.66799498)(86.04596865,153.66799525)
\curveto(86.51471021,153.66799498)(86.90435825,153.91994785)(87.21491396,154.42385463)
\curveto(87.53131075,154.92775935)(87.75396678,155.46682131)(87.88288271,156.04104213)
\curveto(87.90631038,156.11135191)(87.95611502,156.14650813)(88.03229677,156.14651088)
\lineto(88.24323427,156.14651088)
\curveto(88.29009906,156.14650813)(88.32818496,156.13185971)(88.35749208,156.10256557)
\curveto(88.39263802,156.07326601)(88.41021612,156.03518011)(88.41022646,155.98830775)
\curveto(88.41021612,155.97658642)(88.40435675,155.95900832)(88.39264833,155.93557338)
\curveto(88.22857568,155.25588402)(87.94146659,154.62893152)(87.53132021,154.054714)
\curveto(87.12701428,153.48049517)(86.62017885,153.19338608)(86.0108124,153.19338588)
\curveto(85.58892988,153.19338608)(85.22857868,153.33694063)(84.92975771,153.62404994)
\curveto(84.63092303,153.91701817)(84.48150912,154.27151)(84.48151552,154.6875265)
\curveto(84.48150912,154.91018124)(84.52838407,155.144556)(84.62214052,155.3906515)
\curveto(84.77447757,155.78322724)(84.94732896,156.25197677)(85.14069521,156.7969015)
\curveto(85.33990669,157.34181943)(85.50103935,157.86330329)(85.62409365,158.36135463)
\curveto(85.75299222,158.85939604)(85.81744528,159.29884873)(85.81745302,159.679714)
\curveto(85.81744528,160.01369176)(85.74713285,160.29787116)(85.60651552,160.53225307)
\curveto(85.4717425,160.7666207)(85.24029742,160.88380808)(84.91217958,160.88381557)
\curveto(84.47272006,160.88380808)(84.06842359,160.78712849)(83.69928896,160.5937765)
\curveto(83.33014308,160.40041012)(83.00787778,160.14259788)(82.73249208,159.820339)
\curveto(82.45709708,159.50392665)(82.2051442,159.12599734)(81.97663271,158.68654994)
\lineto(80.75495302,153.79104213)
\curveto(80.71393476,153.6269794)(80.62018485,153.48635454)(80.47370302,153.36916713)
\curveto(80.33307576,153.25197977)(80.1748728,153.19338608)(79.99909365,153.19338588)
\curveto(79.85260749,153.19338608)(79.72663106,153.24026103)(79.62116396,153.33401088)
\curveto(79.51569377,153.42776085)(79.46295945,153.5508076)(79.46296083,153.7031515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.06940615,156.726589)
\lineto(89.06940615,157.84279994)
\lineto(93.83307802,157.84279994)
\lineto(93.83307802,156.726589)
\lineto(89.06940615,156.726589)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.54889833,153.39553432)
\lineto(96.54889833,154.02834682)
\curveto(98.04889517,154.02834618)(98.79889442,154.21877568)(98.79889833,154.59963588)
\lineto(98.79889833,164.04787807)
\curveto(98.17780129,163.74903959)(97.39264582,163.59962567)(96.44342958,163.59963588)
\lineto(96.44342958,164.23244838)
\curveto(97.91412967,164.23243754)(99.02448013,164.61622622)(99.77448427,165.38381557)
\lineto(100.02936708,165.38381557)
\curveto(100.07037752,165.38380358)(100.10846342,165.36622547)(100.1436249,165.33108119)
\curveto(100.18463522,165.30177241)(100.20514301,165.2666162)(100.20514833,165.22561244)
\lineto(100.20514833,154.59963588)
\curveto(100.20514301,154.21877568)(100.95514226,154.02834618)(102.45514833,154.02834682)
\lineto(102.45514833,153.39553432)
\lineto(96.54889833,153.39553432)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.20807802,153.7031515)
\curveto(119.20807663,153.77346363)(119.213936,153.82619795)(119.22565615,153.86135463)
\lineto(120.57038271,159.23147182)
\curveto(120.6582705,159.56545002)(120.70221576,159.85841848)(120.70221865,160.11037807)
\curveto(120.70221576,160.62599584)(120.52643469,160.88380808)(120.1748749,160.88381557)
\curveto(119.79987292,160.88380808)(119.52155288,160.65822237)(119.33991396,160.20705775)
\curveto(119.158272,159.76173889)(118.98249092,159.19630977)(118.81257021,158.51076869)
\curveto(118.81256922,158.47560736)(118.79499111,158.44631052)(118.75983583,158.42287807)
\curveto(118.72467868,158.40529493)(118.69245215,158.39650588)(118.66315615,158.39651088)
\lineto(118.45221865,158.39651088)
\curveto(118.41120243,158.39650588)(118.37604622,158.41701367)(118.3467499,158.45803432)
\curveto(118.31745252,158.50490421)(118.3028041,158.54591979)(118.30280458,158.58108119)
\curveto(118.43171022,159.10255986)(118.55475697,159.54494223)(118.67194521,159.90822963)
\curveto(118.79499111,160.271504)(118.98249092,160.60255836)(119.23444521,160.90139369)
\curveto(119.49225604,161.20021401)(119.81159166,161.34962792)(120.19245302,161.34963588)
\curveto(120.64362207,161.34962792)(121.04205917,161.20607338)(121.38776552,160.91897182)
\curveto(121.73346473,160.63771457)(121.90631612,160.27736337)(121.90632021,159.83791713)
\curveto(122.26373764,160.30666022)(122.68268253,160.67580047)(123.16315615,160.945339)
\curveto(123.64361907,161.21486243)(124.15338419,161.34962792)(124.69245302,161.34963588)
\curveto(125.1201801,161.34962792)(125.48932035,161.27638581)(125.7998749,161.12990932)
\curveto(126.11041348,160.98341735)(126.35064762,160.76076133)(126.52057802,160.46194057)
\curveto(126.6963504,160.16896504)(126.78424093,159.81740289)(126.7842499,159.40725307)
\curveto(126.78424093,158.91506005)(126.67291292,158.32033408)(126.45026552,157.62307338)
\curveto(126.23346023,156.92580422)(125.96099957,156.14650813)(125.63288271,155.28518275)
\curveto(125.46295319,154.89260313)(125.37799234,154.53225193)(125.3779999,154.20412807)
\curveto(125.37799234,153.84670574)(125.51568751,153.66799498)(125.79108583,153.66799525)
\curveto(126.25982739,153.66799498)(126.64947544,153.91994785)(126.96003115,154.42385463)
\curveto(127.27642794,154.92775935)(127.49908397,155.46682131)(127.6279999,156.04104213)
\curveto(127.65142757,156.11135191)(127.7012322,156.14650813)(127.77741396,156.14651088)
\lineto(127.98835146,156.14651088)
\curveto(128.03521624,156.14650813)(128.07330214,156.13185971)(128.10260927,156.10256557)
\curveto(128.1377552,156.07326601)(128.15533331,156.03518011)(128.15534365,155.98830775)
\curveto(128.15533331,155.97658642)(128.14947394,155.95900832)(128.13776552,155.93557338)
\curveto(127.97369287,155.25588402)(127.68658378,154.62893152)(127.2764374,154.054714)
\curveto(126.87213147,153.48049517)(126.36529604,153.19338608)(125.75592958,153.19338588)
\curveto(125.33404707,153.19338608)(124.97369587,153.33694063)(124.6748749,153.62404994)
\curveto(124.37604022,153.91701817)(124.2266263,154.27151)(124.22663271,154.6875265)
\curveto(124.2266263,154.91018124)(124.27350126,155.144556)(124.36725771,155.3906515)
\curveto(124.51959476,155.78322724)(124.69244615,156.25197677)(124.8858124,156.7969015)
\curveto(125.08502388,157.34181943)(125.24615653,157.86330329)(125.36921083,158.36135463)
\curveto(125.49810941,158.85939604)(125.56256247,159.29884873)(125.56257021,159.679714)
\curveto(125.56256247,160.01369176)(125.49225004,160.29787116)(125.35163271,160.53225307)
\curveto(125.21685969,160.7666207)(124.98541461,160.88380808)(124.65729677,160.88381557)
\curveto(124.21783725,160.88380808)(123.81354078,160.78712849)(123.44440615,160.5937765)
\curveto(123.07526027,160.40041012)(122.75299496,160.14259788)(122.47760927,159.820339)
\curveto(122.20221426,159.50392665)(121.95026139,159.12599734)(121.7217499,158.68654994)
\lineto(120.50007021,153.79104213)
\curveto(120.45905195,153.6269794)(120.36530204,153.48635454)(120.21882021,153.36916713)
\curveto(120.07819295,153.25197977)(119.91998998,153.19338608)(119.74421083,153.19338588)
\curveto(119.59772468,153.19338608)(119.47174825,153.24026103)(119.36628115,153.33401088)
\curveto(119.26081096,153.42776085)(119.20807663,153.5508076)(119.20807802,153.7031515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.81452333,156.726589)
\lineto(128.81452333,157.84279994)
\lineto(133.57819521,157.84279994)
\lineto(133.57819521,156.726589)
\lineto(128.81452333,156.726589)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.52057802,153.39553432)
\lineto(135.52057802,153.87893275)
\curveto(135.52057713,153.90822912)(135.53229586,153.94045565)(135.55573427,153.97561244)
\lineto(138.35065615,157.06936244)
\curveto(138.772527,157.52638956)(139.11530009,157.91017824)(139.37897646,158.22072963)
\curveto(139.64264332,158.53127137)(139.90338524,158.88869289)(140.16120302,159.29299525)
\curveto(140.41900973,159.69728583)(140.62115796,160.10744167)(140.76764833,160.523464)
\curveto(140.91998579,160.94533145)(140.99615759,161.39064351)(140.99616396,161.8594015)
\curveto(140.99615759,162.35158005)(140.90533737,162.82032958)(140.72370302,163.2656515)
\curveto(140.54205648,163.71681306)(140.26959581,164.07716426)(139.90632021,164.34670619)
\curveto(139.54889341,164.61622622)(139.11530009,164.75099171)(138.60553896,164.75100307)
\curveto(138.08405113,164.75099171)(137.61530159,164.59278874)(137.19928896,164.27639369)
\curveto(136.78327118,163.96583625)(136.49030272,163.56153978)(136.32038271,163.06350307)
\curveto(136.36725597,163.07521214)(136.43170903,163.08107151)(136.51374208,163.08108119)
\curveto(136.78327118,163.08107151)(137.01178657,162.99025128)(137.19928896,162.80862025)
\curveto(137.39264557,162.6269704)(137.48932516,162.39259563)(137.48932802,162.10549525)
\curveto(137.48932516,161.83009619)(137.39264557,161.59572143)(137.19928896,161.40237025)
\curveto(137.01178657,161.21486243)(136.78327118,161.12111253)(136.51374208,161.12112025)
\curveto(136.23249048,161.12111253)(135.99518603,161.21779212)(135.80182802,161.41115932)
\curveto(135.61432703,161.61036985)(135.52057713,161.84181493)(135.52057802,162.10549525)
\curveto(135.52057713,162.55665797)(135.60553798,162.97853255)(135.77546083,163.37112025)
\curveto(135.94538139,163.76954738)(136.18854521,164.12110953)(136.50495302,164.42580775)
\curveto(136.82721644,164.73634329)(137.18756765,164.97364774)(137.58600771,165.13772182)
\curveto(137.99030122,165.30177241)(138.41803517,165.38380358)(138.86921083,165.38381557)
\curveto(139.55475278,165.38380358)(140.19342402,165.23731935)(140.78522646,164.94436244)
\curveto(141.37701658,164.6572418)(141.84576611,164.24708596)(142.19147646,163.71389369)
\curveto(142.53717167,163.18654015)(142.71002306,162.56837671)(142.71003115,161.8594015)
\curveto(142.71002306,161.33790919)(142.59576536,160.84279249)(142.36725771,160.37404994)
\curveto(142.13873457,159.90529343)(141.84576611,159.47755948)(141.48835146,159.09084682)
\curveto(141.13092308,158.70998213)(140.67389229,158.27638881)(140.11725771,157.79006557)
\curveto(139.56061215,157.30373353)(139.19440158,156.97853855)(139.0186249,156.81447963)
\lineto(136.9795624,154.85451869)
\lineto(138.71100771,154.85451869)
\curveto(139.56061215,154.85451723)(140.26959581,154.8603766)(140.83796083,154.87209682)
\curveto(141.4121728,154.88967345)(141.71685999,154.91311092)(141.75202333,154.94240932)
\curveto(141.89264107,155.09475137)(142.03619561,155.64846175)(142.1826874,156.60354213)
\lineto(142.71003115,156.60354213)
\lineto(142.20026552,153.39553432)
\lineto(135.52057802,153.39553432)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.91167604,0.3955038)
\lineto(226.91167604,0.87890224)
\curveto(226.91167515,0.9081986)(226.92339389,0.94042513)(226.94683229,0.97558192)
\lineto(229.74175417,4.06933192)
\curveto(230.16362502,4.52635904)(230.50639812,4.91014772)(230.77007448,5.22069911)
\curveto(231.03374134,5.53124085)(231.29448327,5.88866237)(231.55230104,6.29296474)
\curveto(231.81010775,6.69725531)(232.01225599,7.10741115)(232.15874636,7.52343349)
\curveto(232.31108381,7.94530094)(232.38725561,8.39061299)(232.38726198,8.85937099)
\curveto(232.38725561,9.35154953)(232.29643539,9.82029906)(232.11480104,10.26562099)
\curveto(231.9331545,10.71678254)(231.66069384,11.07713374)(231.29741823,11.34667567)
\curveto(230.93999143,11.6161957)(230.50639812,11.75096119)(229.99663698,11.75097255)
\curveto(229.47514915,11.75096119)(229.00639962,11.59275823)(228.59038698,11.27636317)
\curveto(228.1743692,10.96580573)(227.88140074,10.56150926)(227.71148073,10.06347255)
\curveto(227.75835399,10.07518162)(227.82280705,10.08104099)(227.90484011,10.08105067)
\curveto(228.1743692,10.08104099)(228.40288459,9.99022077)(228.59038698,9.80858974)
\curveto(228.78374359,9.62693988)(228.88042318,9.39256511)(228.88042604,9.10546474)
\curveto(228.88042318,8.83006568)(228.78374359,8.59569091)(228.59038698,8.40233974)
\curveto(228.40288459,8.21483192)(228.1743692,8.12108201)(227.90484011,8.12108974)
\curveto(227.6235885,8.12108201)(227.38628405,8.2177616)(227.19292604,8.4111288)
\curveto(227.00542505,8.61033933)(226.91167515,8.84178442)(226.91167604,9.10546474)
\curveto(226.91167515,9.55662745)(226.996636,9.97850203)(227.16655886,10.37108974)
\curveto(227.33647941,10.76951686)(227.57964323,11.12107901)(227.89605104,11.42577724)
\curveto(228.21831447,11.73631277)(228.57866567,11.97361722)(228.97710573,12.1376913)
\curveto(229.38139924,12.30174189)(229.80913319,12.38377306)(230.26030886,12.38378505)
\curveto(230.9458508,12.38377306)(231.58452204,12.23728883)(232.17632448,11.94433192)
\curveto(232.7681146,11.65721129)(233.23686414,11.24705545)(233.58257448,10.71386317)
\curveto(233.92826969,10.18650963)(234.10112108,9.56834619)(234.10112917,8.85937099)
\curveto(234.10112108,8.33787867)(233.98686339,7.84276198)(233.75835573,7.37401942)
\curveto(233.52983259,6.90526291)(233.23686414,6.47752897)(232.87944948,6.0908163)
\curveto(232.5220211,5.70995161)(232.06499031,5.27635829)(231.50835573,4.79003505)
\curveto(230.95171017,4.30370302)(230.5854996,3.97850803)(230.40972292,3.81444911)
\lineto(228.37066042,1.85448817)
\lineto(230.10210573,1.85448817)
\curveto(230.95171017,1.85448671)(231.66069384,1.86034608)(232.22905886,1.8720663)
\curveto(232.80327082,1.88964293)(233.10795801,1.91308041)(233.14312136,1.9423788)
\curveto(233.28373909,2.09472085)(233.42729363,2.64843123)(233.57378542,3.60351161)
\lineto(234.10112917,3.60351161)
\lineto(233.59136354,0.3955038)
\lineto(226.91167604,0.3955038)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.72907412,1.78417567)
\curveto(188.01032212,1.37401845)(188.38825143,1.06933125)(188.86286318,0.87011317)
\curveto(189.33746923,0.67089415)(189.84723435,0.57128487)(190.39216005,0.57128505)
\curveto(191.0894206,0.57128487)(191.5845373,0.86718301)(191.87751162,1.45898036)
\curveto(192.17047421,2.05663495)(192.31695844,2.73339209)(192.31696474,3.4892538)
\curveto(192.31695844,3.82909412)(192.28473191,4.16893753)(192.22028505,4.50878505)
\curveto(192.16168516,4.84862435)(192.0591462,5.16503028)(191.91266787,5.4580038)
\curveto(191.76617774,5.75096719)(191.5640295,5.98534196)(191.30622255,6.1611288)
\curveto(191.05426439,6.33690411)(190.74371783,6.42479464)(190.37458193,6.42480067)
\lineto(189.17926943,6.42480067)
\curveto(189.07379762,6.42479464)(189.0210633,6.48045865)(189.0210663,6.59179286)
\lineto(189.0210663,6.74999599)
\curveto(189.0210633,6.84373954)(189.07379762,6.89061449)(189.17926943,6.89062099)
\lineto(190.17243349,6.96972255)
\curveto(190.59430391,6.96971597)(190.94293638,7.12791894)(191.21833193,7.44433192)
\curveto(191.49957644,7.76073081)(191.70465436,8.14451949)(191.8335663,8.59569911)
\curveto(191.96246661,9.0527217)(192.02691967,9.48631502)(192.02692568,9.89648036)
\curveto(192.02691967,10.47068904)(191.89215418,10.94236825)(191.6226288,11.31151942)
\curveto(191.35309222,11.68064876)(190.94293638,11.86521889)(190.39216005,11.86523036)
\curveto(189.93512488,11.86521889)(189.49860188,11.77732835)(189.08258974,11.60155849)
\curveto(188.66657146,11.43162558)(188.33551711,11.17088365)(188.08942568,10.81933192)
\curveto(188.11286108,10.82518087)(188.13336887,10.82811055)(188.15094912,10.82812099)
\curveto(188.16852509,10.83396992)(188.18903288,10.83689961)(188.21247255,10.83691005)
\curveto(188.48200134,10.83689961)(188.70758705,10.7431497)(188.88923037,10.55566005)
\curveto(189.07086794,10.36815008)(189.16168816,10.14256436)(189.1616913,9.87890224)
\curveto(189.16168816,9.62108051)(189.07086794,9.39842448)(188.88923037,9.21093349)
\curveto(188.70758705,9.02342486)(188.48200134,8.92967495)(188.21247255,8.92968349)
\curveto(187.94879875,8.92967495)(187.72321303,9.02342486)(187.53571474,9.21093349)
\curveto(187.34821341,9.39842448)(187.2544635,9.62108051)(187.25446474,9.87890224)
\curveto(187.2544635,10.39451724)(187.40973678,10.84275898)(187.72028505,11.2236288)
\curveto(188.03082991,11.60447696)(188.42926701,11.89158605)(188.91559755,12.08495692)
\curveto(189.40778166,12.28416379)(189.89996867,12.38377306)(190.39216005,12.38378505)
\curveto(190.75543656,12.38377306)(191.13922524,12.32810905)(191.54352724,12.21679286)
\curveto(191.94781818,12.1113124)(192.31402875,11.95603911)(192.64216005,11.75097255)
\curveto(192.9702781,11.55174264)(193.23687939,11.2939304)(193.44196474,10.97753505)
\curveto(193.6528946,10.66111853)(193.75836325,10.30076733)(193.75837099,9.89648036)
\curveto(193.75836325,9.39256511)(193.64410555,8.92674527)(193.41559755,8.49901942)
\curveto(193.19293413,8.07127737)(192.88531725,7.70213712)(192.49274599,7.39159755)
\curveto(192.10016178,7.08104399)(191.66949815,6.84959891)(191.2007538,6.69726161)
\curveto(191.72223247,6.59764603)(192.21734916,6.40135717)(192.68610537,6.10839442)
\curveto(193.15484823,5.81542025)(193.52984785,5.44042063)(193.81110537,4.98339442)
\curveto(194.09820666,4.52635904)(194.2417612,4.03417204)(194.24176943,3.50683192)
\curveto(194.2417612,2.8447201)(194.06012076,2.24413476)(193.69684755,1.70507411)
\curveto(193.33355899,1.17187021)(192.8560204,0.75292532)(192.26423037,0.44823817)
\curveto(191.67242783,0.14941029)(191.04840502,-0.00000362)(190.39216005,-0.00000401)
\curveto(189.82965624,-0.00000362)(189.26422712,0.10839471)(188.69587099,0.3251913)
\curveto(188.13336887,0.53612866)(187.67047871,0.85546428)(187.30719912,1.28319911)
\curveto(186.94977631,1.71093217)(186.77106555,2.22362697)(186.7710663,2.82128505)
\curveto(186.77106555,3.12011045)(186.87067482,3.36913364)(187.06989443,3.56835536)
\curveto(187.26911192,3.76757074)(187.51813511,3.86718001)(187.81696474,3.86718349)
\curveto(188.01032212,3.86718001)(188.1861032,3.82030506)(188.34430849,3.72655849)
\curveto(188.5083685,3.63866462)(188.63434493,3.51268818)(188.72223818,3.3486288)
\curveto(188.81598538,3.18456351)(188.86286033,3.00878244)(188.86286318,2.82128505)
\curveto(188.86286033,2.52831417)(188.76032137,2.28222066)(188.55524599,2.0830038)
\curveto(188.35016553,1.88378356)(188.10407203,1.78417429)(187.81696474,1.78417567)
\lineto(187.72907412,1.78417567)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.46296083,0.70312099)
\curveto(79.46295945,0.77343311)(79.46881882,0.82616743)(79.48053896,0.86132411)
\lineto(80.82526552,6.2314413)
\curveto(80.91315331,6.5654195)(80.95709858,6.85838796)(80.95710146,7.11034755)
\curveto(80.95709858,7.62596532)(80.7813175,7.88377756)(80.42975771,7.88378505)
\curveto(80.05475573,7.88377756)(79.7764357,7.65819185)(79.59479677,7.20702724)
\curveto(79.41315481,6.76170837)(79.23737373,6.19627925)(79.06745302,5.51073817)
\curveto(79.06745203,5.47557684)(79.04987392,5.44628)(79.01471865,5.42284755)
\curveto(78.97956149,5.40526441)(78.94733496,5.39647536)(78.91803896,5.39648036)
\lineto(78.70710146,5.39648036)
\curveto(78.66608524,5.39647536)(78.63092903,5.41698315)(78.60163271,5.4580038)
\curveto(78.57233534,5.50487369)(78.55768691,5.54588927)(78.5576874,5.58105067)
\curveto(78.68659304,6.10252934)(78.80963979,6.54491171)(78.92682802,6.90819911)
\curveto(79.04987392,7.27147349)(79.23737373,7.60252784)(79.48932802,7.90136317)
\curveto(79.74713885,8.20018349)(80.06647447,8.34959741)(80.44733583,8.34960536)
\curveto(80.89850489,8.34959741)(81.29694199,8.20604286)(81.64264833,7.9189413)
\curveto(81.98834755,7.63768406)(82.16119894,7.27733285)(82.16120302,6.83788661)
\curveto(82.51862045,7.3066297)(82.93756535,7.67576996)(83.41803896,7.94530849)
\curveto(83.89850189,8.21483192)(84.408267,8.34959741)(84.94733583,8.34960536)
\curveto(85.37506291,8.34959741)(85.74420317,8.27635529)(86.05475771,8.1298788)
\curveto(86.36529629,7.98338684)(86.60553043,7.76073081)(86.77546083,7.46191005)
\curveto(86.95123321,7.16893453)(87.03912375,6.81737238)(87.03913271,6.40722255)
\curveto(87.03912375,5.91502953)(86.92779573,5.32030356)(86.70514833,4.62304286)
\curveto(86.48834305,3.92577371)(86.21588238,3.14647761)(85.88776552,2.28515224)
\curveto(85.717836,1.89257261)(85.63287515,1.53222141)(85.63288271,1.20409755)
\curveto(85.63287515,0.84667522)(85.77057033,0.66796446)(86.04596865,0.66796474)
\curveto(86.51471021,0.66796446)(86.90435825,0.91991734)(87.21491396,1.42382411)
\curveto(87.53131075,1.92772883)(87.75396678,2.46679079)(87.88288271,3.04101161)
\curveto(87.90631038,3.1113214)(87.95611502,3.14647761)(88.03229677,3.14648036)
\lineto(88.24323427,3.14648036)
\curveto(88.29009906,3.14647761)(88.32818496,3.13182919)(88.35749208,3.10253505)
\curveto(88.39263802,3.0732355)(88.41021612,3.0351496)(88.41022646,2.98827724)
\curveto(88.41021612,2.97655591)(88.40435675,2.9589778)(88.39264833,2.93554286)
\curveto(88.22857568,2.2558535)(87.94146659,1.628901)(87.53132021,1.05468349)
\curveto(87.12701428,0.48046465)(86.62017885,0.19335556)(86.0108124,0.19335536)
\curveto(85.58892988,0.19335556)(85.22857868,0.33691011)(84.92975771,0.62401942)
\curveto(84.63092303,0.91698765)(84.48150912,1.27147949)(84.48151552,1.68749599)
\curveto(84.48150912,1.91015072)(84.52838407,2.14452549)(84.62214052,2.39062099)
\curveto(84.77447757,2.78319672)(84.94732896,3.25194625)(85.14069521,3.79687099)
\curveto(85.33990669,4.34178892)(85.50103935,4.86327277)(85.62409365,5.36132411)
\curveto(85.75299222,5.85936552)(85.81744528,6.29881821)(85.81745302,6.67968349)
\curveto(85.81744528,7.01366124)(85.74713285,7.29784065)(85.60651552,7.53222255)
\curveto(85.4717425,7.76659018)(85.24029742,7.88377756)(84.91217958,7.88378505)
\curveto(84.47272006,7.88377756)(84.06842359,7.78709797)(83.69928896,7.59374599)
\curveto(83.33014308,7.40037961)(83.00787778,7.14256736)(82.73249208,6.82030849)
\curveto(82.45709708,6.50389613)(82.2051442,6.12596682)(81.97663271,5.68651942)
\lineto(80.75495302,0.79101161)
\curveto(80.71393476,0.62694888)(80.62018485,0.48632402)(80.47370302,0.36913661)
\curveto(80.33307576,0.25194925)(80.1748728,0.19335556)(79.99909365,0.19335536)
\curveto(79.85260749,0.19335556)(79.72663106,0.24023052)(79.62116396,0.33398036)
\curveto(79.51569377,0.42773033)(79.46295945,0.55077708)(79.46296083,0.70312099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.06940615,3.72655849)
\lineto(89.06940615,4.84276942)
\lineto(93.83307802,4.84276942)
\lineto(93.83307802,3.72655849)
\lineto(89.06940615,3.72655849)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.54889833,0.3955038)
\lineto(96.54889833,1.0283163)
\curveto(98.04889517,1.02831567)(98.79889442,1.21874516)(98.79889833,1.59960536)
\lineto(98.79889833,11.04784755)
\curveto(98.17780129,10.74900907)(97.39264582,10.59959516)(96.44342958,10.59960536)
\lineto(96.44342958,11.23241786)
\curveto(97.91412967,11.23240702)(99.02448013,11.6161957)(99.77448427,12.38378505)
\lineto(100.02936708,12.38378505)
\curveto(100.07037752,12.38377306)(100.10846342,12.36619495)(100.1436249,12.33105067)
\curveto(100.18463522,12.30174189)(100.20514301,12.26658568)(100.20514833,12.22558192)
\lineto(100.20514833,1.59960536)
\curveto(100.20514301,1.21874516)(100.95514226,1.02831567)(102.45514833,1.0283163)
\lineto(102.45514833,0.3955038)
\lineto(96.54889833,0.3955038)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.20807802,0.70312099)
\curveto(119.20807663,0.77343311)(119.213936,0.82616743)(119.22565615,0.86132411)
\lineto(120.57038271,6.2314413)
\curveto(120.6582705,6.5654195)(120.70221576,6.85838796)(120.70221865,7.11034755)
\curveto(120.70221576,7.62596532)(120.52643469,7.88377756)(120.1748749,7.88378505)
\curveto(119.79987292,7.88377756)(119.52155288,7.65819185)(119.33991396,7.20702724)
\curveto(119.158272,6.76170837)(118.98249092,6.19627925)(118.81257021,5.51073817)
\curveto(118.81256922,5.47557684)(118.79499111,5.44628)(118.75983583,5.42284755)
\curveto(118.72467868,5.40526441)(118.69245215,5.39647536)(118.66315615,5.39648036)
\lineto(118.45221865,5.39648036)
\curveto(118.41120243,5.39647536)(118.37604622,5.41698315)(118.3467499,5.4580038)
\curveto(118.31745252,5.50487369)(118.3028041,5.54588927)(118.30280458,5.58105067)
\curveto(118.43171022,6.10252934)(118.55475697,6.54491171)(118.67194521,6.90819911)
\curveto(118.79499111,7.27147349)(118.98249092,7.60252784)(119.23444521,7.90136317)
\curveto(119.49225604,8.20018349)(119.81159166,8.34959741)(120.19245302,8.34960536)
\curveto(120.64362207,8.34959741)(121.04205917,8.20604286)(121.38776552,7.9189413)
\curveto(121.73346473,7.63768406)(121.90631612,7.27733285)(121.90632021,6.83788661)
\curveto(122.26373764,7.3066297)(122.68268253,7.67576996)(123.16315615,7.94530849)
\curveto(123.64361907,8.21483192)(124.15338419,8.34959741)(124.69245302,8.34960536)
\curveto(125.1201801,8.34959741)(125.48932035,8.27635529)(125.7998749,8.1298788)
\curveto(126.11041348,7.98338684)(126.35064762,7.76073081)(126.52057802,7.46191005)
\curveto(126.6963504,7.16893453)(126.78424093,6.81737238)(126.7842499,6.40722255)
\curveto(126.78424093,5.91502953)(126.67291292,5.32030356)(126.45026552,4.62304286)
\curveto(126.23346023,3.92577371)(125.96099957,3.14647761)(125.63288271,2.28515224)
\curveto(125.46295319,1.89257261)(125.37799234,1.53222141)(125.3779999,1.20409755)
\curveto(125.37799234,0.84667522)(125.51568751,0.66796446)(125.79108583,0.66796474)
\curveto(126.25982739,0.66796446)(126.64947544,0.91991734)(126.96003115,1.42382411)
\curveto(127.27642794,1.92772883)(127.49908397,2.46679079)(127.6279999,3.04101161)
\curveto(127.65142757,3.1113214)(127.7012322,3.14647761)(127.77741396,3.14648036)
\lineto(127.98835146,3.14648036)
\curveto(128.03521624,3.14647761)(128.07330214,3.13182919)(128.10260927,3.10253505)
\curveto(128.1377552,3.0732355)(128.15533331,3.0351496)(128.15534365,2.98827724)
\curveto(128.15533331,2.97655591)(128.14947394,2.9589778)(128.13776552,2.93554286)
\curveto(127.97369287,2.2558535)(127.68658378,1.628901)(127.2764374,1.05468349)
\curveto(126.87213147,0.48046465)(126.36529604,0.19335556)(125.75592958,0.19335536)
\curveto(125.33404707,0.19335556)(124.97369587,0.33691011)(124.6748749,0.62401942)
\curveto(124.37604022,0.91698765)(124.2266263,1.27147949)(124.22663271,1.68749599)
\curveto(124.2266263,1.91015072)(124.27350126,2.14452549)(124.36725771,2.39062099)
\curveto(124.51959476,2.78319672)(124.69244615,3.25194625)(124.8858124,3.79687099)
\curveto(125.08502388,4.34178892)(125.24615653,4.86327277)(125.36921083,5.36132411)
\curveto(125.49810941,5.85936552)(125.56256247,6.29881821)(125.56257021,6.67968349)
\curveto(125.56256247,7.01366124)(125.49225004,7.29784065)(125.35163271,7.53222255)
\curveto(125.21685969,7.76659018)(124.98541461,7.88377756)(124.65729677,7.88378505)
\curveto(124.21783725,7.88377756)(123.81354078,7.78709797)(123.44440615,7.59374599)
\curveto(123.07526027,7.40037961)(122.75299496,7.14256736)(122.47760927,6.82030849)
\curveto(122.20221426,6.50389613)(121.95026139,6.12596682)(121.7217499,5.68651942)
\lineto(120.50007021,0.79101161)
\curveto(120.45905195,0.62694888)(120.36530204,0.48632402)(120.21882021,0.36913661)
\curveto(120.07819295,0.25194925)(119.91998998,0.19335556)(119.74421083,0.19335536)
\curveto(119.59772468,0.19335556)(119.47174825,0.24023052)(119.36628115,0.33398036)
\curveto(119.26081096,0.42773033)(119.20807663,0.55077708)(119.20807802,0.70312099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.81452333,3.72655849)
\lineto(128.81452333,4.84276942)
\lineto(133.57819521,4.84276942)
\lineto(133.57819521,3.72655849)
\lineto(128.81452333,3.72655849)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.52057802,0.3955038)
\lineto(135.52057802,0.87890224)
\curveto(135.52057713,0.9081986)(135.53229586,0.94042513)(135.55573427,0.97558192)
\lineto(138.35065615,4.06933192)
\curveto(138.772527,4.52635904)(139.11530009,4.91014772)(139.37897646,5.22069911)
\curveto(139.64264332,5.53124085)(139.90338524,5.88866237)(140.16120302,6.29296474)
\curveto(140.41900973,6.69725531)(140.62115796,7.10741115)(140.76764833,7.52343349)
\curveto(140.91998579,7.94530094)(140.99615759,8.39061299)(140.99616396,8.85937099)
\curveto(140.99615759,9.35154953)(140.90533737,9.82029906)(140.72370302,10.26562099)
\curveto(140.54205648,10.71678254)(140.26959581,11.07713374)(139.90632021,11.34667567)
\curveto(139.54889341,11.6161957)(139.11530009,11.75096119)(138.60553896,11.75097255)
\curveto(138.08405113,11.75096119)(137.61530159,11.59275823)(137.19928896,11.27636317)
\curveto(136.78327118,10.96580573)(136.49030272,10.56150926)(136.32038271,10.06347255)
\curveto(136.36725597,10.07518162)(136.43170903,10.08104099)(136.51374208,10.08105067)
\curveto(136.78327118,10.08104099)(137.01178657,9.99022077)(137.19928896,9.80858974)
\curveto(137.39264557,9.62693988)(137.48932516,9.39256511)(137.48932802,9.10546474)
\curveto(137.48932516,8.83006568)(137.39264557,8.59569091)(137.19928896,8.40233974)
\curveto(137.01178657,8.21483192)(136.78327118,8.12108201)(136.51374208,8.12108974)
\curveto(136.23249048,8.12108201)(135.99518603,8.2177616)(135.80182802,8.4111288)
\curveto(135.61432703,8.61033933)(135.52057713,8.84178442)(135.52057802,9.10546474)
\curveto(135.52057713,9.55662745)(135.60553798,9.97850203)(135.77546083,10.37108974)
\curveto(135.94538139,10.76951686)(136.18854521,11.12107901)(136.50495302,11.42577724)
\curveto(136.82721644,11.73631277)(137.18756765,11.97361722)(137.58600771,12.1376913)
\curveto(137.99030122,12.30174189)(138.41803517,12.38377306)(138.86921083,12.38378505)
\curveto(139.55475278,12.38377306)(140.19342402,12.23728883)(140.78522646,11.94433192)
\curveto(141.37701658,11.65721129)(141.84576611,11.24705545)(142.19147646,10.71386317)
\curveto(142.53717167,10.18650963)(142.71002306,9.56834619)(142.71003115,8.85937099)
\curveto(142.71002306,8.33787867)(142.59576536,7.84276198)(142.36725771,7.37401942)
\curveto(142.13873457,6.90526291)(141.84576611,6.47752897)(141.48835146,6.0908163)
\curveto(141.13092308,5.70995161)(140.67389229,5.27635829)(140.11725771,4.79003505)
\curveto(139.56061215,4.30370302)(139.19440158,3.97850803)(139.0186249,3.81444911)
\lineto(136.9795624,1.85448817)
\lineto(138.71100771,1.85448817)
\curveto(139.56061215,1.85448671)(140.26959581,1.86034608)(140.83796083,1.8720663)
\curveto(141.4121728,1.88964293)(141.71685999,1.91308041)(141.75202333,1.9423788)
\curveto(141.89264107,2.09472085)(142.03619561,2.64843123)(142.1826874,3.60351161)
\lineto(142.71003115,3.60351161)
\lineto(142.20026552,0.3955038)
\lineto(135.52057802,0.3955038)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.60603487,0.3955038)
\lineto(7.60603487,1.0283163)
\curveto(9.1060317,1.02831567)(9.85603095,1.21874516)(9.85603487,1.59960536)
\lineto(9.85603487,11.04784755)
\curveto(9.23493782,10.74900907)(8.44978236,10.59959516)(7.50056612,10.59960536)
\lineto(7.50056612,11.23241786)
\curveto(8.97126621,11.23240702)(10.08161666,11.6161957)(10.83162081,12.38378505)
\lineto(11.08650362,12.38378505)
\curveto(11.12751405,12.38377306)(11.16559995,12.36619495)(11.20076143,12.33105067)
\curveto(11.24177175,12.30174189)(11.26227954,12.26658568)(11.26228487,12.22558192)
\lineto(11.26228487,1.59960536)
\curveto(11.26227954,1.21874516)(12.01227879,1.02831567)(13.51228487,1.0283163)
\lineto(13.51228487,0.3955038)
\lineto(7.60603487,0.3955038)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.48540651,0.70312099)
\curveto(266.48540512,0.77343311)(266.49126449,0.82616743)(266.50298464,0.86132411)
\lineto(267.8477112,6.2314413)
\curveto(267.93559899,6.5654195)(267.97954426,6.85838796)(267.97954714,7.11034755)
\curveto(267.97954426,7.62596532)(267.80376318,7.88377756)(267.45220339,7.88378505)
\curveto(267.07720141,7.88377756)(266.79888137,7.65819185)(266.61724245,7.20702724)
\curveto(266.43560049,6.76170837)(266.25981941,6.19627925)(266.0898987,5.51073817)
\curveto(266.08989771,5.47557684)(266.0723196,5.44628)(266.03716433,5.42284755)
\curveto(266.00200717,5.40526441)(265.96978064,5.39647536)(265.94048464,5.39648036)
\lineto(265.72954714,5.39648036)
\curveto(265.68853092,5.39647536)(265.65337471,5.41698315)(265.62407839,5.4580038)
\curveto(265.59478102,5.50487369)(265.58013259,5.54588927)(265.58013308,5.58105067)
\curveto(265.70903871,6.10252934)(265.83208547,6.54491171)(265.9492737,6.90819911)
\curveto(266.0723196,7.27147349)(266.25981941,7.60252784)(266.5117737,7.90136317)
\curveto(266.76958453,8.20018349)(267.08892015,8.34959741)(267.46978151,8.34960536)
\curveto(267.92095056,8.34959741)(268.31938767,8.20604286)(268.66509401,7.9189413)
\curveto(269.01079322,7.63768406)(269.18364461,7.27733285)(269.1836487,6.83788661)
\curveto(269.54106613,7.3066297)(269.96001103,7.67576996)(270.44048464,7.94530849)
\curveto(270.92094756,8.21483192)(271.43071268,8.34959741)(271.96978151,8.34960536)
\curveto(272.39750859,8.34959741)(272.76664884,8.27635529)(273.07720339,8.1298788)
\curveto(273.38774197,7.98338684)(273.62797611,7.76073081)(273.79790651,7.46191005)
\curveto(273.97367889,7.16893453)(274.06156942,6.81737238)(274.06157839,6.40722255)
\curveto(274.06156942,5.91502953)(273.95024141,5.32030356)(273.72759401,4.62304286)
\curveto(273.51078872,3.92577371)(273.23832806,3.14647761)(272.9102112,2.28515224)
\curveto(272.74028168,1.89257261)(272.65532083,1.53222141)(272.65532839,1.20409755)
\curveto(272.65532083,0.84667522)(272.793016,0.66796446)(273.06841433,0.66796474)
\curveto(273.53715589,0.66796446)(273.92680393,0.91991734)(274.23735964,1.42382411)
\curveto(274.55375643,1.92772883)(274.77641246,2.46679079)(274.90532839,3.04101161)
\curveto(274.92875606,3.1113214)(274.97856069,3.14647761)(275.05474245,3.14648036)
\lineto(275.26567995,3.14648036)
\curveto(275.31254474,3.14647761)(275.35063063,3.13182919)(275.37993776,3.10253505)
\curveto(275.4150837,3.0732355)(275.4326618,3.0351496)(275.43267214,2.98827724)
\curveto(275.4326618,2.97655591)(275.42680243,2.9589778)(275.41509401,2.93554286)
\curveto(275.25102136,2.2558535)(274.96391227,1.628901)(274.55376589,1.05468349)
\curveto(274.14945996,0.48046465)(273.64262453,0.19335556)(273.03325808,0.19335536)
\curveto(272.61137556,0.19335556)(272.25102436,0.33691011)(271.95220339,0.62401942)
\curveto(271.65336871,0.91698765)(271.50395479,1.27147949)(271.5039612,1.68749599)
\curveto(271.50395479,1.91015072)(271.55082975,2.14452549)(271.6445862,2.39062099)
\curveto(271.79692325,2.78319672)(271.96977464,3.25194625)(272.16314089,3.79687099)
\curveto(272.36235237,4.34178892)(272.52348502,4.86327277)(272.64653933,5.36132411)
\curveto(272.7754379,5.85936552)(272.83989096,6.29881821)(272.8398987,6.67968349)
\curveto(272.83989096,7.01366124)(272.76957853,7.29784065)(272.6289612,7.53222255)
\curveto(272.49418818,7.76659018)(272.2627431,7.88377756)(271.93462526,7.88378505)
\curveto(271.49516574,7.88377756)(271.09086927,7.78709797)(270.72173464,7.59374599)
\curveto(270.35258876,7.40037961)(270.03032346,7.14256736)(269.75493776,6.82030849)
\curveto(269.47954276,6.50389613)(269.22758988,6.12596682)(268.99907839,5.68651942)
\lineto(267.7773987,0.79101161)
\curveto(267.73638044,0.62694888)(267.64263053,0.48632402)(267.4961487,0.36913661)
\curveto(267.35552144,0.25194925)(267.19731848,0.19335556)(267.02153933,0.19335536)
\curveto(266.87505317,0.19335556)(266.74907674,0.24023052)(266.64360964,0.33398036)
\curveto(266.53813945,0.42773033)(266.48540512,0.55077708)(266.48540651,0.70312099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50642,123.39583958)
\lineto(230.50642,83.39583958)
\lineto(230.50642,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.50642,103.39583958)
\lineto(250.50642,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50642,83.39565858)
\lineto(230.50642,43.39565858)
\lineto(230.50642,43.39565858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.50642,63.39565858)
\lineto(210.50642,63.39565858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.50642,123.39565596)
\curveto(270.50642,112.34996118)(261.55211532,103.39565626)(250.50642054,103.39565596)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.50642,43.3960222)
\curveto(270.50642,54.44171698)(261.55211532,63.3960219)(250.50642054,63.3960222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50642,143.39583958)
\lineto(230.50642,123.39583958)
\lineto(230.50642,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.50642,143.39583958)
\lineto(270.50642,123.39583958)
\lineto(270.50642,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.50642,43.39583958)
\lineto(270.50642,23.39583958)
\lineto(270.50642,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50642,43.39583958)
\lineto(230.50642,23.39583958)
\lineto(230.50642,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.50642,123.39583958)
\lineto(190.50642,83.39583958)
\lineto(190.50642,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.50642,103.39583958)
\lineto(210.50642,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.50642,83.39565858)
\lineto(190.50642,43.39565858)
\lineto(190.50642,43.39565858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.50642,63.39565858)
\lineto(170.50642,63.39565858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.50642,143.39583958)
\lineto(190.50642,123.39583958)
\lineto(190.50642,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.50642,43.39583958)
\lineto(190.50642,23.39583958)
\lineto(190.50642,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.52546083,83.39944057)
\curveto(154.52545932,83.66897055)(154.6250686,83.90041563)(154.82428896,84.0937765)
\curveto(155.0235057,84.287134)(155.25495078,84.38381359)(155.5186249,84.38381557)
\curveto(155.68268473,84.38381359)(155.84381738,84.33986832)(156.00202333,84.25197963)
\curveto(156.16022331,84.16408725)(156.28327007,84.04104049)(156.37116396,83.882839)
\curveto(156.45905114,83.72463456)(156.50299641,83.56350191)(156.5029999,83.39944057)
\curveto(156.50299641,83.13576796)(156.40631682,82.90432288)(156.21296083,82.70510463)
\curveto(156.01959845,82.50588578)(155.78815337,82.4062765)(155.5186249,82.4062765)
\curveto(155.25495078,82.4062765)(155.0235057,82.50588578)(154.82428896,82.70510463)
\curveto(154.6250686,82.90432288)(154.52545932,83.13576796)(154.52546083,83.39944057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.51764833,83.39944057)
\curveto(159.51764682,83.66897055)(159.6172561,83.90041563)(159.81647646,84.0937765)
\curveto(160.0156932,84.287134)(160.24713828,84.38381359)(160.5108124,84.38381557)
\curveto(160.67487223,84.38381359)(160.83600488,84.33986832)(160.99421083,84.25197963)
\curveto(161.15241081,84.16408725)(161.27545757,84.04104049)(161.36335146,83.882839)
\curveto(161.45123864,83.72463456)(161.49518391,83.56350191)(161.4951874,83.39944057)
\curveto(161.49518391,83.13576796)(161.39850432,82.90432288)(161.20514833,82.70510463)
\curveto(161.01178595,82.50588578)(160.78034087,82.4062765)(160.5108124,82.4062765)
\curveto(160.24713828,82.4062765)(160.0156932,82.50588578)(159.81647646,82.70510463)
\curveto(159.6172561,82.90432288)(159.51764682,83.13576796)(159.51764833,83.39944057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.50983583,83.39944057)
\curveto(164.50983432,83.66897055)(164.6094436,83.90041563)(164.80866396,84.0937765)
\curveto(165.0078807,84.287134)(165.23932578,84.38381359)(165.5029999,84.38381557)
\curveto(165.66705973,84.38381359)(165.82819238,84.33986832)(165.98639833,84.25197963)
\curveto(166.14459831,84.16408725)(166.26764507,84.04104049)(166.35553896,83.882839)
\curveto(166.44342614,83.72463456)(166.48737141,83.56350191)(166.4873749,83.39944057)
\curveto(166.48737141,83.13576796)(166.39069182,82.90432288)(166.19733583,82.70510463)
\curveto(166.00397345,82.50588578)(165.77252837,82.4062765)(165.5029999,82.4062765)
\curveto(165.23932578,82.4062765)(165.0078807,82.50588578)(164.80866396,82.70510463)
\curveto(164.6094436,82.90432288)(164.50983432,83.13576796)(164.50983583,83.39944057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50642,123.39583958)
\lineto(90.50642,83.39583958)
\lineto(90.50642,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.50642,103.39583958)
\lineto(110.50642,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50642,83.39565596)
\curveto(50.50642,72.34996118)(59.46072468,63.39565626)(70.50641946,63.39565596)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50642,123.39583958)
\lineto(50.50642,83.39583958)
\lineto(50.50642,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.50642,103.39583958)
\lineto(70.50642,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50642,83.39565858)
\lineto(90.50642,43.39565858)
\lineto(90.50642,43.39565858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.50642,63.39565858)
\lineto(70.50642,63.39565858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.50642,83.3960222)
\curveto(10.50642,94.44171698)(19.46072468,103.3960219)(30.50641946,103.3960222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.50642,83.39583958)
\lineto(10.50642,43.39583958)
\lineto(10.50642,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.50642,143.39583958)
\lineto(50.50642,123.39583958)
\lineto(50.50642,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50642,143.39583958)
\lineto(90.50642,123.39583958)
\lineto(90.50642,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.50642,43.39583958)
\lineto(10.50642,23.39583958)
\lineto(10.50642,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.50642,43.39583958)
\lineto(90.50642,23.39583958)
\lineto(90.50642,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.50642,123.39583958)
\lineto(130.50642,83.39583958)
\lineto(130.50642,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.50642,103.39583958)
\lineto(150.50642,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.50642,83.39565858)
\lineto(130.50642,43.39565858)
\lineto(130.50642,43.39565858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.50642,63.39565858)
\lineto(110.50642,63.39565858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.50642,143.39583958)
\lineto(130.50642,123.39583958)
\lineto(130.50642,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.50642,43.39583958)
\lineto(130.50642,23.39583958)
\lineto(130.50642,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50642,43.39483958)
\lineto(10.50642,33.39483958)
\lineto(20.50642,43.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.50642,33.39483958)
\lineto(270.50642,43.39483958)
\lineto(280.50642,33.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.97078859,153.39455775)
\lineto(537.97078859,154.02737025)
\curveto(539.47078542,154.02736962)(540.22078467,154.21779912)(540.22078859,154.59865932)
\lineto(540.22078859,164.0469015)
\curveto(539.59969154,163.74806303)(538.81453608,163.59864911)(537.86531984,163.59865932)
\lineto(537.86531984,164.23147182)
\curveto(539.33601993,164.23146098)(540.44637039,164.61524966)(541.19637453,165.382839)
\lineto(541.45125734,165.382839)
\curveto(541.49226778,165.38282702)(541.53035368,165.36524891)(541.56551516,165.33010463)
\curveto(541.60652548,165.30079585)(541.62703327,165.26563963)(541.62703859,165.22463588)
\lineto(541.62703859,154.59865932)
\curveto(541.62703327,154.21779912)(542.37703252,154.02736962)(543.87703859,154.02737025)
\lineto(543.87703859,153.39455775)
\lineto(537.97078859,153.39455775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.27645266,153.39455775)
\lineto(497.27645266,153.87795619)
\curveto(497.27645176,153.90725255)(497.2881705,153.93947908)(497.31160891,153.97463588)
\lineto(500.10653078,157.06838588)
\curveto(500.52840163,157.525413)(500.87117473,157.90920168)(501.13485109,158.21975307)
\curveto(501.39851795,158.53029481)(501.65925988,158.88771632)(501.91707766,159.29201869)
\curveto(502.17488436,159.69630926)(502.3770326,160.1064651)(502.52352297,160.52248744)
\curveto(502.67586042,160.94435489)(502.75203222,161.38966695)(502.75203859,161.85842494)
\curveto(502.75203222,162.35060349)(502.661212,162.81935302)(502.47957766,163.26467494)
\curveto(502.29793111,163.7158365)(502.02547045,164.0761877)(501.66219484,164.34572963)
\curveto(501.30476804,164.61524966)(500.87117473,164.75001515)(500.36141359,164.7500265)
\curveto(499.83992576,164.75001515)(499.37117623,164.59181218)(498.95516359,164.27541713)
\curveto(498.53914581,163.96485968)(498.24617735,163.56056321)(498.07625734,163.0625265)
\curveto(498.1231306,163.07423557)(498.18758366,163.08009494)(498.26961672,163.08010463)
\curveto(498.53914581,163.08009494)(498.76766121,162.98927472)(498.95516359,162.80764369)
\curveto(499.1485202,162.62599383)(499.24519979,162.39161907)(499.24520266,162.10451869)
\curveto(499.24519979,161.82911963)(499.1485202,161.59474487)(498.95516359,161.40139369)
\curveto(498.76766121,161.21388587)(498.53914581,161.12013597)(498.26961672,161.12014369)
\curveto(497.98836511,161.12013597)(497.75106066,161.21681556)(497.55770266,161.41018275)
\curveto(497.37020167,161.60939329)(497.27645176,161.84083837)(497.27645266,162.10451869)
\curveto(497.27645176,162.55568141)(497.36141261,162.97755598)(497.53133547,163.37014369)
\curveto(497.70125602,163.76857082)(497.94441984,164.12013297)(498.26082766,164.42483119)
\curveto(498.58309108,164.73536673)(498.94344228,164.97267118)(499.34188234,165.13674525)
\curveto(499.74617585,165.30079585)(500.1739098,165.38282702)(500.62508547,165.382839)
\curveto(501.31062741,165.38282702)(501.94929865,165.23634279)(502.54110109,164.94338588)
\curveto(503.13289122,164.65626524)(503.60164075,164.2461094)(503.94735109,163.71291713)
\curveto(504.29304631,163.18556359)(504.4658977,162.56740014)(504.46590578,161.85842494)
\curveto(504.4658977,161.33693262)(504.35164,160.84181593)(504.12313234,160.37307338)
\curveto(503.8946092,159.90431687)(503.60164075,159.47658292)(503.24422609,159.08987025)
\curveto(502.88679771,158.70900556)(502.42976692,158.27541225)(501.87313234,157.789089)
\curveto(501.31648678,157.30275697)(500.95027621,156.97756198)(500.77449953,156.81350307)
\lineto(498.73543703,154.85354213)
\lineto(500.46688234,154.85354213)
\curveto(501.31648678,154.85354067)(502.02547045,154.85940004)(502.59383547,154.87112025)
\curveto(503.16804743,154.88869688)(503.47273463,154.91213436)(503.50789797,154.94143275)
\curveto(503.6485157,155.0937748)(503.79207024,155.64748519)(503.93856203,156.60256557)
\lineto(504.46590578,156.60256557)
\lineto(503.95614016,153.39455775)
\lineto(497.27645266,153.39455775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.09377443,154.78322963)
\curveto(458.37502244,154.3730724)(458.75295175,154.06838521)(459.2275635,153.86916713)
\curveto(459.70216955,153.6699481)(460.21193466,153.57033883)(460.75686037,153.570339)
\curveto(461.45412092,153.57033883)(461.94923761,153.86623697)(462.24221193,154.45803432)
\curveto(462.53517453,155.05568891)(462.68165876,155.73244604)(462.68166506,156.48830775)
\curveto(462.68165876,156.82814807)(462.64943223,157.16799148)(462.58498537,157.507839)
\curveto(462.52638547,157.8476783)(462.42384651,158.16408423)(462.27736818,158.45705775)
\curveto(462.13087806,158.75002115)(461.92872982,158.98439591)(461.67092287,159.16018275)
\curveto(461.41896471,159.33595806)(461.10841814,159.4238486)(460.73928225,159.42385463)
\lineto(459.54396975,159.42385463)
\curveto(459.43849794,159.4238486)(459.38576362,159.47951261)(459.38576662,159.59084682)
\lineto(459.38576662,159.74904994)
\curveto(459.38576362,159.84279349)(459.43849794,159.88966845)(459.54396975,159.88967494)
\lineto(460.53713381,159.9687765)
\curveto(460.95900423,159.96876993)(461.30763669,160.1269729)(461.58303225,160.44338588)
\curveto(461.86427676,160.75978476)(462.06935468,161.14357344)(462.19826662,161.59475307)
\curveto(462.32716692,162.05177566)(462.39161998,162.48536898)(462.391626,162.89553432)
\curveto(462.39161998,163.46974299)(462.25685449,163.94142221)(461.98732912,164.31057338)
\curveto(461.71779253,164.67970272)(461.30763669,164.86427285)(460.75686037,164.86428432)
\curveto(460.2998252,164.86427285)(459.8633022,164.77638231)(459.44729006,164.60061244)
\curveto(459.03127178,164.43067953)(458.70021743,164.1699376)(458.454126,163.81838588)
\curveto(458.4775614,163.82423482)(458.49806919,163.82716451)(458.51564943,163.82717494)
\curveto(458.53322541,163.83302388)(458.5537332,163.83595356)(458.57717287,163.835964)
\curveto(458.84670165,163.83595356)(459.07228737,163.74220366)(459.25393068,163.554714)
\curveto(459.43556825,163.36720403)(459.52638847,163.14161832)(459.52639162,162.87795619)
\curveto(459.52638847,162.62013447)(459.43556825,162.39747844)(459.25393068,162.20998744)
\curveto(459.07228737,162.02247881)(458.84670165,161.92872891)(458.57717287,161.92873744)
\curveto(458.31349906,161.92872891)(458.08791335,162.02247881)(457.90041506,162.20998744)
\curveto(457.71291373,162.39747844)(457.61916382,162.62013447)(457.61916506,162.87795619)
\curveto(457.61916382,163.39357119)(457.7744371,163.84181293)(458.08498537,164.22268275)
\curveto(458.39553023,164.60353092)(458.79396733,164.89064001)(459.28029787,165.08401088)
\curveto(459.77248198,165.28321774)(460.26466899,165.38282702)(460.75686037,165.382839)
\curveto(461.12013688,165.38282702)(461.50392556,165.32716301)(461.90822756,165.21584682)
\curveto(462.3125185,165.11036635)(462.67872907,164.95509307)(463.00686037,164.7500265)
\curveto(463.33497842,164.5507966)(463.60157971,164.29298436)(463.80666506,163.976589)
\curveto(464.01759492,163.66017249)(464.12306357,163.29982129)(464.12307131,162.89553432)
\curveto(464.12306357,162.39161907)(464.00880587,161.92579922)(463.78029787,161.49807338)
\curveto(463.55763444,161.07033133)(463.25001756,160.70119107)(462.85744631,160.3906515)
\curveto(462.4648621,160.08009794)(462.03419847,159.84865286)(461.56545412,159.69631557)
\curveto(462.08693279,159.59669999)(462.58204948,159.40041112)(463.05080568,159.10744838)
\curveto(463.51954854,158.81447421)(463.89454817,158.43947458)(464.17580568,157.98244838)
\curveto(464.46290698,157.525413)(464.60646152,157.03322599)(464.60646975,156.50588588)
\curveto(464.60646152,155.84377405)(464.42482108,155.24318872)(464.06154787,154.70412807)
\curveto(463.6982593,154.17092417)(463.22072072,153.75197927)(462.62893068,153.44729213)
\curveto(462.03712815,153.14846425)(461.41310534,152.99905034)(460.75686037,152.99904994)
\curveto(460.19435656,152.99905034)(459.62892743,153.10744867)(459.06057131,153.32424525)
\curveto(458.49806919,153.53518261)(458.03517903,153.85451823)(457.67189943,154.28225307)
\curveto(457.31447662,154.70998613)(457.13576587,155.22268093)(457.13576662,155.820339)
\curveto(457.13576587,156.1191644)(457.23537514,156.36818759)(457.43459475,156.56740932)
\curveto(457.63381224,156.76662469)(457.88283543,156.86623397)(458.18166506,156.86623744)
\curveto(458.37502244,156.86623397)(458.55080351,156.81935902)(458.70900881,156.72561244)
\curveto(458.87306882,156.63771857)(458.99904525,156.51174214)(459.0869385,156.34768275)
\curveto(459.1806857,156.18361746)(459.22756065,156.00783639)(459.2275635,155.820339)
\curveto(459.22756065,155.52736812)(459.12502169,155.28127462)(458.91994631,155.08205775)
\curveto(458.71486585,154.88283752)(458.46877234,154.78322824)(458.18166506,154.78322963)
\lineto(458.09377443,154.78322963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.84673464,153.70217494)
\curveto(312.84673325,153.77248706)(312.85259262,153.82522139)(312.86431276,153.86037807)
\lineto(314.20903933,159.23049525)
\curveto(314.29692711,159.56447346)(314.34087238,159.85744192)(314.34087526,160.1094015)
\curveto(314.34087238,160.62501927)(314.16509131,160.88283152)(313.81353151,160.882839)
\curveto(313.43852953,160.88283152)(313.1602095,160.6572458)(312.97857058,160.20608119)
\curveto(312.79692861,159.76076233)(312.62114754,159.1953332)(312.45122683,158.50979213)
\curveto(312.45122583,158.4746308)(312.43364773,158.44533395)(312.39849245,158.4219015)
\curveto(312.3633353,158.40431837)(312.33110877,158.39552932)(312.30181276,158.39553432)
\lineto(312.09087526,158.39553432)
\curveto(312.04985905,158.39552932)(312.01470283,158.41603711)(311.98540651,158.45705775)
\curveto(311.95610914,158.50392764)(311.94146072,158.54494323)(311.9414612,158.58010463)
\curveto(312.07036684,159.1015833)(312.19341359,159.54396567)(312.31060183,159.90725307)
\curveto(312.43364773,160.27052744)(312.62114754,160.6015818)(312.87310183,160.90041713)
\curveto(313.13091265,161.19923745)(313.45024827,161.34865136)(313.83110964,161.34865932)
\curveto(314.28227869,161.34865136)(314.68071579,161.20509682)(315.02642214,160.91799525)
\curveto(315.37212135,160.63673801)(315.54497274,160.27638681)(315.54497683,159.83694057)
\curveto(315.90239426,160.30568366)(316.32133915,160.67482391)(316.80181276,160.94436244)
\curveto(317.28227569,161.21388587)(317.7920408,161.34865136)(318.33110964,161.34865932)
\curveto(318.75883671,161.34865136)(319.12797697,161.27540925)(319.43853151,161.12893275)
\curveto(319.7490701,160.98244079)(319.98930423,160.75978476)(320.15923464,160.460964)
\curveto(320.33500701,160.16798848)(320.42289755,159.81642633)(320.42290651,159.4062765)
\curveto(320.42289755,158.91408348)(320.31156954,158.31935752)(320.08892214,157.62209682)
\curveto(319.87211685,156.92482766)(319.59965618,156.14553157)(319.27153933,155.28420619)
\curveto(319.10160981,154.89162657)(319.01664896,154.53127537)(319.01665651,154.2031515)
\curveto(319.01664896,153.84572918)(319.15434413,153.66701842)(319.42974245,153.66701869)
\curveto(319.89848401,153.66701842)(320.28813206,153.91897129)(320.59868776,154.42287807)
\curveto(320.91508456,154.92678278)(321.13774058,155.46584475)(321.26665651,156.04006557)
\curveto(321.29008418,156.11037535)(321.33988882,156.14553157)(321.41607058,156.14553432)
\lineto(321.62700808,156.14553432)
\curveto(321.67387286,156.14553157)(321.71195876,156.13088314)(321.74126589,156.101589)
\curveto(321.77641182,156.07228945)(321.79398993,156.03420355)(321.79400026,155.98733119)
\curveto(321.79398993,155.97560986)(321.78813056,155.95803175)(321.77642214,155.93459682)
\curveto(321.61234948,155.25490746)(321.3252404,154.62795496)(320.91509401,154.05373744)
\curveto(320.51078809,153.47951861)(320.00395266,153.19240952)(319.3945862,153.19240932)
\curveto(318.97270369,153.19240952)(318.61235248,153.33596406)(318.31353151,153.62307338)
\curveto(318.01469683,153.91604161)(317.86528292,154.27053344)(317.86528933,154.68654994)
\curveto(317.86528292,154.90920468)(317.91215787,155.14357944)(318.00591433,155.38967494)
\curveto(318.15825138,155.78225068)(318.33110277,156.25100021)(318.52446901,156.79592494)
\curveto(318.7236805,157.34084287)(318.88481315,157.86232672)(319.00786745,158.36037807)
\curveto(319.13676602,158.85841948)(319.20121908,159.29787216)(319.20122683,159.67873744)
\curveto(319.20121908,160.0127152)(319.13090665,160.2968946)(318.99028933,160.5312765)
\curveto(318.8555163,160.76564413)(318.62407122,160.88283152)(318.29595339,160.882839)
\curveto(317.85649387,160.88283152)(317.45219739,160.78615192)(317.08306276,160.59279994)
\curveto(316.71391688,160.39943356)(316.39165158,160.14162132)(316.11626589,159.81936244)
\curveto(315.84087088,159.50295008)(315.58891801,159.12502077)(315.36040651,158.68557338)
\lineto(314.13872683,153.79006557)
\curveto(314.09770856,153.62600283)(314.00395866,153.48537798)(313.85747683,153.36819057)
\curveto(313.71684957,153.25100321)(313.5586466,153.19240952)(313.38286745,153.19240932)
\curveto(313.2363813,153.19240952)(313.11040486,153.23928447)(313.00493776,153.33303432)
\curveto(312.89946757,153.42678428)(312.84673325,153.54983104)(312.84673464,153.70217494)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.82424318,153.70217494)
\curveto(345.82424179,153.77248706)(345.83010116,153.82522139)(345.84182131,153.86037807)
\lineto(347.18654787,159.23049525)
\curveto(347.27443566,159.56447346)(347.31838093,159.85744192)(347.31838381,160.1094015)
\curveto(347.31838093,160.62501927)(347.14259985,160.88283152)(346.79104006,160.882839)
\curveto(346.41603808,160.88283152)(346.13771804,160.6572458)(345.95607912,160.20608119)
\curveto(345.77443716,159.76076233)(345.59865608,159.1953332)(345.42873537,158.50979213)
\curveto(345.42873438,158.4746308)(345.41115627,158.44533395)(345.376001,158.4219015)
\curveto(345.34084384,158.40431837)(345.30861731,158.39552932)(345.27932131,158.39553432)
\lineto(345.06838381,158.39553432)
\curveto(345.02736759,158.39552932)(344.99221138,158.41603711)(344.96291506,158.45705775)
\curveto(344.93361769,158.50392764)(344.91896926,158.54494323)(344.91896975,158.58010463)
\curveto(345.04787538,159.1015833)(345.17092214,159.54396567)(345.28811037,159.90725307)
\curveto(345.41115627,160.27052744)(345.59865608,160.6015818)(345.85061037,160.90041713)
\curveto(346.1084212,161.19923745)(346.42775682,161.34865136)(346.80861818,161.34865932)
\curveto(347.25978723,161.34865136)(347.65822434,161.20509682)(348.00393068,160.91799525)
\curveto(348.34962989,160.63673801)(348.52248128,160.27638681)(348.52248537,159.83694057)
\curveto(348.8799028,160.30568366)(349.2988477,160.67482391)(349.77932131,160.94436244)
\curveto(350.25978423,161.21388587)(350.76954935,161.34865136)(351.30861818,161.34865932)
\curveto(351.73634526,161.34865136)(352.10548551,161.27540925)(352.41604006,161.12893275)
\curveto(352.72657864,160.98244079)(352.96681278,160.75978476)(353.13674318,160.460964)
\curveto(353.31251556,160.16798848)(353.40040609,159.81642633)(353.40041506,159.4062765)
\curveto(353.40040609,158.91408348)(353.28907808,158.31935752)(353.06643068,157.62209682)
\curveto(352.84962539,156.92482766)(352.57716473,156.14553157)(352.24904787,155.28420619)
\curveto(352.07911835,154.89162657)(351.9941575,154.53127537)(351.99416506,154.2031515)
\curveto(351.9941575,153.84572918)(352.13185267,153.66701842)(352.407251,153.66701869)
\curveto(352.87599256,153.66701842)(353.2656406,153.91897129)(353.57619631,154.42287807)
\curveto(353.8925931,154.92678278)(354.11524913,155.46584475)(354.24416506,156.04006557)
\curveto(354.26759273,156.11037535)(354.31739736,156.14553157)(354.39357912,156.14553432)
\lineto(354.60451662,156.14553432)
\curveto(354.65138141,156.14553157)(354.6894673,156.13088314)(354.71877443,156.101589)
\curveto(354.75392037,156.07228945)(354.77149847,156.03420355)(354.77150881,155.98733119)
\curveto(354.77149847,155.97560986)(354.7656391,155.95803175)(354.75393068,155.93459682)
\curveto(354.58985803,155.25490746)(354.30274894,154.62795496)(353.89260256,154.05373744)
\curveto(353.48829663,153.47951861)(352.9814612,153.19240952)(352.37209475,153.19240932)
\curveto(351.95021223,153.19240952)(351.58986103,153.33596406)(351.29104006,153.62307338)
\curveto(350.99220538,153.91604161)(350.84279146,154.27053344)(350.84279787,154.68654994)
\curveto(350.84279146,154.90920468)(350.88966642,155.14357944)(350.98342287,155.38967494)
\curveto(351.13575992,155.78225068)(351.30861131,156.25100021)(351.50197756,156.79592494)
\curveto(351.70118904,157.34084287)(351.86232169,157.86232672)(351.985376,158.36037807)
\curveto(352.11427457,158.85841948)(352.17872763,159.29787216)(352.17873537,159.67873744)
\curveto(352.17872763,160.0127152)(352.1084152,160.2968946)(351.96779787,160.5312765)
\curveto(351.83302485,160.76564413)(351.60157977,160.88283152)(351.27346193,160.882839)
\curveto(350.83400241,160.88283152)(350.42970594,160.78615192)(350.06057131,160.59279994)
\curveto(349.69142543,160.39943356)(349.36916013,160.14162132)(349.09377443,159.81936244)
\curveto(348.81837943,159.50295008)(348.56642655,159.12502077)(348.33791506,158.68557338)
\lineto(347.11623537,153.79006557)
\curveto(347.07521711,153.62600283)(346.9814672,153.48537798)(346.83498537,153.36819057)
\curveto(346.69435811,153.25100321)(346.53615515,153.19240952)(346.360376,153.19240932)
\curveto(346.21388984,153.19240952)(346.08791341,153.23928447)(345.98244631,153.33303432)
\curveto(345.87697612,153.42678428)(345.82424179,153.54983104)(345.82424318,153.70217494)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.4306885,156.72561244)
\lineto(355.4306885,157.84182338)
\lineto(360.19436037,157.84182338)
\lineto(360.19436037,156.72561244)
\lineto(355.4306885,156.72561244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.91018068,153.39455775)
\lineto(362.91018068,154.02737025)
\curveto(364.41017751,154.02736962)(365.16017676,154.21779912)(365.16018068,154.59865932)
\lineto(365.16018068,164.0469015)
\curveto(364.53908363,163.74806303)(363.75392817,163.59864911)(362.80471193,163.59865932)
\lineto(362.80471193,164.23147182)
\curveto(364.27541202,164.23146098)(365.38576248,164.61524966)(366.13576662,165.382839)
\lineto(366.39064943,165.382839)
\curveto(366.43165987,165.38282702)(366.46974577,165.36524891)(366.50490725,165.33010463)
\curveto(366.54591757,165.30079585)(366.56642536,165.26563963)(366.56643068,165.22463588)
\lineto(366.56643068,154.59865932)
\curveto(366.56642536,154.21779912)(367.31642461,154.02736962)(368.81643068,154.02737025)
\lineto(368.81643068,153.39455775)
\lineto(362.91018068,153.39455775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.56936037,153.70217494)
\curveto(385.56935898,153.77248706)(385.57521835,153.82522139)(385.5869385,153.86037807)
\lineto(386.93166506,159.23049525)
\curveto(387.01955284,159.56447346)(387.06349811,159.85744192)(387.063501,160.1094015)
\curveto(387.06349811,160.62501927)(386.88771704,160.88283152)(386.53615725,160.882839)
\curveto(386.16115527,160.88283152)(385.88283523,160.6572458)(385.70119631,160.20608119)
\curveto(385.51955434,159.76076233)(385.34377327,159.1953332)(385.17385256,158.50979213)
\curveto(385.17385157,158.4746308)(385.15627346,158.44533395)(385.12111818,158.4219015)
\curveto(385.08596103,158.40431837)(385.0537345,158.39552932)(385.0244385,158.39553432)
\lineto(384.813501,158.39553432)
\curveto(384.77248478,158.39552932)(384.73732856,158.41603711)(384.70803225,158.45705775)
\curveto(384.67873487,158.50392764)(384.66408645,158.54494323)(384.66408693,158.58010463)
\curveto(384.79299257,159.1015833)(384.91603932,159.54396567)(385.03322756,159.90725307)
\curveto(385.15627346,160.27052744)(385.34377327,160.6015818)(385.59572756,160.90041713)
\curveto(385.85353839,161.19923745)(386.172874,161.34865136)(386.55373537,161.34865932)
\curveto(387.00490442,161.34865136)(387.40334152,161.20509682)(387.74904787,160.91799525)
\curveto(388.09474708,160.63673801)(388.26759847,160.27638681)(388.26760256,159.83694057)
\curveto(388.62501999,160.30568366)(389.04396488,160.67482391)(389.5244385,160.94436244)
\curveto(390.00490142,161.21388587)(390.51466654,161.34865136)(391.05373537,161.34865932)
\curveto(391.48146245,161.34865136)(391.8506027,161.27540925)(392.16115725,161.12893275)
\curveto(392.47169583,160.98244079)(392.71192996,160.75978476)(392.88186037,160.460964)
\curveto(393.05763274,160.16798848)(393.14552328,159.81642633)(393.14553225,159.4062765)
\curveto(393.14552328,158.91408348)(393.03419527,158.31935752)(392.81154787,157.62209682)
\curveto(392.59474258,156.92482766)(392.32228192,156.14553157)(391.99416506,155.28420619)
\curveto(391.82423554,154.89162657)(391.73927469,154.53127537)(391.73928225,154.2031515)
\curveto(391.73927469,153.84572918)(391.87696986,153.66701842)(392.15236818,153.66701869)
\curveto(392.62110974,153.66701842)(393.01075779,153.91897129)(393.3213135,154.42287807)
\curveto(393.63771029,154.92678278)(393.86036632,155.46584475)(393.98928225,156.04006557)
\curveto(394.01270991,156.11037535)(394.06251455,156.14553157)(394.13869631,156.14553432)
\lineto(394.34963381,156.14553432)
\curveto(394.39649859,156.14553157)(394.43458449,156.13088314)(394.46389162,156.101589)
\curveto(394.49903755,156.07228945)(394.51661566,156.03420355)(394.516626,155.98733119)
\curveto(394.51661566,155.97560986)(394.51075629,155.95803175)(394.49904787,155.93459682)
\curveto(394.33497522,155.25490746)(394.04786613,154.62795496)(393.63771975,154.05373744)
\curveto(393.23341382,153.47951861)(392.72657839,153.19240952)(392.11721193,153.19240932)
\curveto(391.69532942,153.19240952)(391.33497822,153.33596406)(391.03615725,153.62307338)
\curveto(390.73732256,153.91604161)(390.58790865,154.27053344)(390.58791506,154.68654994)
\curveto(390.58790865,154.90920468)(390.6347836,155.14357944)(390.72854006,155.38967494)
\curveto(390.88087711,155.78225068)(391.0537285,156.25100021)(391.24709475,156.79592494)
\curveto(391.44630623,157.34084287)(391.60743888,157.86232672)(391.73049318,158.36037807)
\curveto(391.85939175,158.85841948)(391.92384482,159.29787216)(391.92385256,159.67873744)
\curveto(391.92384482,160.0127152)(391.85353239,160.2968946)(391.71291506,160.5312765)
\curveto(391.57814204,160.76564413)(391.34669696,160.88283152)(391.01857912,160.882839)
\curveto(390.5791196,160.88283152)(390.17482313,160.78615192)(389.8056885,160.59279994)
\curveto(389.43654262,160.39943356)(389.11427731,160.14162132)(388.83889162,159.81936244)
\curveto(388.56349661,159.50295008)(388.31154374,159.12502077)(388.08303225,158.68557338)
\lineto(386.86135256,153.79006557)
\curveto(386.82033429,153.62600283)(386.72658439,153.48537798)(386.58010256,153.36819057)
\curveto(386.4394753,153.25100321)(386.28127233,153.19240952)(386.10549318,153.19240932)
\curveto(385.95900703,153.19240952)(385.83303059,153.23928447)(385.7275635,153.33303432)
\curveto(385.6220933,153.42678428)(385.56935898,153.54983104)(385.56936037,153.70217494)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.17580568,156.72561244)
\lineto(395.17580568,157.84182338)
\lineto(399.93947756,157.84182338)
\lineto(399.93947756,156.72561244)
\lineto(395.17580568,156.72561244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.88186037,153.39455775)
\lineto(401.88186037,153.87795619)
\curveto(401.88185947,153.90725255)(401.89357821,153.93947908)(401.91701662,153.97463588)
\lineto(404.7119385,157.06838588)
\curveto(405.13380935,157.525413)(405.47658244,157.90920168)(405.74025881,158.21975307)
\curveto(406.00392567,158.53029481)(406.26466759,158.88771632)(406.52248537,159.29201869)
\curveto(406.78029208,159.69630926)(406.98244031,160.1064651)(407.12893068,160.52248744)
\curveto(407.28126814,160.94435489)(407.35743994,161.38966695)(407.35744631,161.85842494)
\curveto(407.35743994,162.35060349)(407.26661971,162.81935302)(407.08498537,163.26467494)
\curveto(406.90333883,163.7158365)(406.63087816,164.0761877)(406.26760256,164.34572963)
\curveto(405.91017576,164.61524966)(405.47658244,164.75001515)(404.96682131,164.7500265)
\curveto(404.44533347,164.75001515)(403.97658394,164.59181218)(403.56057131,164.27541713)
\curveto(403.14455352,163.96485968)(402.85158507,163.56056321)(402.68166506,163.0625265)
\curveto(402.72853832,163.07423557)(402.79299138,163.08009494)(402.87502443,163.08010463)
\curveto(403.14455352,163.08009494)(403.37306892,162.98927472)(403.56057131,162.80764369)
\curveto(403.75392792,162.62599383)(403.85060751,162.39161907)(403.85061037,162.10451869)
\curveto(403.85060751,161.82911963)(403.75392792,161.59474487)(403.56057131,161.40139369)
\curveto(403.37306892,161.21388587)(403.14455352,161.12013597)(402.87502443,161.12014369)
\curveto(402.59377283,161.12013597)(402.35646838,161.21681556)(402.16311037,161.41018275)
\curveto(401.97560938,161.60939329)(401.88185947,161.84083837)(401.88186037,162.10451869)
\curveto(401.88185947,162.55568141)(401.96682033,162.97755598)(402.13674318,163.37014369)
\curveto(402.30666374,163.76857082)(402.54982756,164.12013297)(402.86623537,164.42483119)
\curveto(403.18849879,164.73536673)(403.54885,164.97267118)(403.94729006,165.13674525)
\curveto(404.35158357,165.30079585)(404.77931751,165.38282702)(405.23049318,165.382839)
\curveto(405.91603513,165.38282702)(406.55470636,165.23634279)(407.14650881,164.94338588)
\curveto(407.73829893,164.65626524)(408.20704846,164.2461094)(408.55275881,163.71291713)
\curveto(408.89845402,163.18556359)(409.07130541,162.56740014)(409.0713135,161.85842494)
\curveto(409.07130541,161.33693262)(408.95704771,160.84181593)(408.72854006,160.37307338)
\curveto(408.50001692,159.90431687)(408.20704846,159.47658292)(407.84963381,159.08987025)
\curveto(407.49220543,158.70900556)(407.03517463,158.27541225)(406.47854006,157.789089)
\curveto(405.9218945,157.30275697)(405.55568393,156.97756198)(405.37990725,156.81350307)
\lineto(403.34084475,154.85354213)
\lineto(405.07229006,154.85354213)
\curveto(405.9218945,154.85354067)(406.63087816,154.85940004)(407.19924318,154.87112025)
\curveto(407.77345515,154.88869688)(408.07814234,154.91213436)(408.11330568,154.94143275)
\curveto(408.25392342,155.0937748)(408.39747796,155.64748519)(408.54396975,156.60256557)
\lineto(409.0713135,156.60256557)
\lineto(408.56154787,153.39455775)
\lineto(401.88186037,153.39455775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.91170656,0.39648036)
\lineto(496.91170656,0.8798788)
\curveto(496.91170567,0.90917516)(496.9234244,0.94140169)(496.94686281,0.97655849)
\lineto(499.74178469,4.07030849)
\curveto(500.16365554,4.52733561)(500.50642863,4.91112428)(500.770105,5.22167567)
\curveto(501.03377186,5.53221741)(501.29451378,5.88963893)(501.55233156,6.2939413)
\curveto(501.81013827,6.69823187)(502.0122865,7.10838771)(502.15877688,7.52441005)
\curveto(502.31111433,7.9462775)(502.38728613,8.39158955)(502.3872925,8.86034755)
\curveto(502.38728613,9.35252609)(502.29646591,9.82127562)(502.11483156,10.26659755)
\curveto(501.93318502,10.7177591)(501.66072435,11.0781103)(501.29744875,11.34765224)
\curveto(500.94002195,11.61717227)(500.50642863,11.75193776)(499.9966675,11.75194911)
\curveto(499.47517967,11.75193776)(499.00643013,11.59373479)(498.5904175,11.27733974)
\curveto(498.17439972,10.96678229)(497.88143126,10.56248582)(497.71151125,10.06444911)
\curveto(497.75838451,10.07615818)(497.82283757,10.08201755)(497.90487063,10.08202724)
\curveto(498.17439972,10.08201755)(498.40291511,9.99119733)(498.5904175,9.8095663)
\curveto(498.78377411,9.62791644)(498.8804537,9.39354168)(498.88045656,9.1064413)
\curveto(498.8804537,8.83104224)(498.78377411,8.59666747)(498.5904175,8.4033163)
\curveto(498.40291511,8.21580848)(498.17439972,8.12205857)(497.90487063,8.1220663)
\curveto(497.62361902,8.12205857)(497.38631457,8.21873816)(497.19295656,8.41210536)
\curveto(497.00545557,8.6113159)(496.91170567,8.84276098)(496.91170656,9.1064413)
\curveto(496.91170567,9.55760401)(496.99666652,9.97947859)(497.16658938,10.3720663)
\curveto(497.33650993,10.77049342)(497.57967375,11.12205557)(497.89608156,11.4267538)
\curveto(498.21834498,11.73728933)(498.57869619,11.97459378)(498.97713625,12.13866786)
\curveto(499.38142976,12.30271846)(499.80916371,12.38474962)(500.26033938,12.38476161)
\curveto(500.94588132,12.38474962)(501.58455256,12.23826539)(502.176355,11.94530849)
\curveto(502.76814512,11.65818785)(503.23689465,11.24803201)(503.582605,10.71483974)
\curveto(503.92830021,10.1874862)(504.1011516,9.56932275)(504.10115969,8.86034755)
\curveto(504.1011516,8.33885523)(503.9868939,7.84373854)(503.75838625,7.37499599)
\curveto(503.52986311,6.90623948)(503.23689465,6.47850553)(502.87948,6.09179286)
\curveto(502.52205162,5.71092817)(502.06502083,5.27733486)(501.50838625,4.79101161)
\curveto(500.95174069,4.30467958)(500.58553012,3.97948459)(500.40975344,3.81542567)
\lineto(498.37069094,1.85546474)
\lineto(500.10213625,1.85546474)
\curveto(500.95174069,1.85546328)(501.66072435,1.86132265)(502.22908938,1.87304286)
\curveto(502.80330134,1.89061949)(503.10798853,1.91405697)(503.14315188,1.94335536)
\curveto(503.28376961,2.09569741)(503.42732415,2.6494078)(503.57381594,3.60448817)
\lineto(504.10115969,3.60448817)
\lineto(503.59139406,0.39648036)
\lineto(496.91170656,0.39648036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.72908938,1.78515224)
\curveto(458.01033738,1.37499501)(458.38826669,1.07030781)(458.86287844,0.87108974)
\curveto(459.33748449,0.67187071)(459.84724961,0.57226144)(460.39217531,0.57226161)
\curveto(461.08943586,0.57226144)(461.58455256,0.86815958)(461.87752688,1.45995692)
\curveto(462.17048947,2.05761151)(462.3169737,2.73436865)(462.31698,3.49023036)
\curveto(462.3169737,3.83007068)(462.28474717,4.16991409)(462.22030031,4.50976161)
\curveto(462.16170042,4.84960091)(462.05916146,5.16600684)(461.91268313,5.45898036)
\curveto(461.766193,5.75194376)(461.56404476,5.98631852)(461.30623781,6.16210536)
\curveto(461.05427965,6.33788067)(460.74373308,6.42577121)(460.37459719,6.42577724)
\lineto(459.17928469,6.42577724)
\curveto(459.07381288,6.42577121)(459.02107856,6.48143521)(459.02108156,6.59276942)
\lineto(459.02108156,6.75097255)
\curveto(459.02107856,6.8447161)(459.07381288,6.89159105)(459.17928469,6.89159755)
\lineto(460.17244875,6.97069911)
\curveto(460.59431917,6.97069254)(460.94295163,7.1288955)(461.21834719,7.44530849)
\curveto(461.4995917,7.76170737)(461.70466962,8.14549605)(461.83358156,8.59667567)
\curveto(461.96248187,9.05369827)(462.02693493,9.48729158)(462.02694094,9.89745692)
\curveto(462.02693493,10.4716656)(461.89216944,10.94334481)(461.62264406,11.31249599)
\curveto(461.35310747,11.68162533)(460.94295163,11.86619545)(460.39217531,11.86620692)
\curveto(459.93514014,11.86619545)(459.49861714,11.77830492)(459.082605,11.60253505)
\curveto(458.66658672,11.43260214)(458.33553237,11.17186021)(458.08944094,10.82030849)
\curveto(458.11287634,10.82615743)(458.13338413,10.82908712)(458.15096438,10.82909755)
\curveto(458.16854035,10.83494649)(458.18904814,10.83787617)(458.21248781,10.83788661)
\curveto(458.4820166,10.83787617)(458.70760231,10.74412626)(458.88924563,10.55663661)
\curveto(459.07088319,10.36912664)(459.16170342,10.14354093)(459.16170656,9.8798788)
\curveto(459.16170342,9.62205707)(459.07088319,9.39940105)(458.88924563,9.21191005)
\curveto(458.70760231,9.02440142)(458.4820166,8.93065151)(458.21248781,8.93066005)
\curveto(457.948814,8.93065151)(457.72322829,9.02440142)(457.53573,9.21191005)
\curveto(457.34822867,9.39940105)(457.25447876,9.62205707)(457.25448,9.8798788)
\curveto(457.25447876,10.3954938)(457.40975204,10.84373554)(457.72030031,11.22460536)
\curveto(458.03084517,11.60545353)(458.42928227,11.89256262)(458.91561281,12.08593349)
\curveto(459.40779692,12.28514035)(459.89998393,12.38474962)(460.39217531,12.38476161)
\curveto(460.75545182,12.38474962)(461.1392405,12.32908562)(461.5435425,12.21776942)
\curveto(461.94783344,12.11228896)(462.31404401,11.95701568)(462.64217531,11.75194911)
\curveto(462.97029336,11.55271921)(463.23689465,11.29490696)(463.44198,10.97851161)
\curveto(463.65290986,10.6620951)(463.75837851,10.30174389)(463.75838625,9.89745692)
\curveto(463.75837851,9.39354168)(463.64412081,8.92772183)(463.41561281,8.49999599)
\curveto(463.19294938,8.07225394)(462.8853325,7.70311368)(462.49276125,7.39257411)
\curveto(462.10017704,7.08202055)(461.66951341,6.85057547)(461.20076906,6.69823817)
\curveto(461.72224773,6.5986226)(462.21736442,6.40233373)(462.68612063,6.10937099)
\curveto(463.15486349,5.81639682)(463.52986311,5.44139719)(463.81112063,4.98437099)
\curveto(464.09822192,4.52733561)(464.24177646,4.0351486)(464.24178469,3.50780849)
\curveto(464.24177646,2.84569666)(464.06013602,2.24511133)(463.69686281,1.70605067)
\curveto(463.33357424,1.17284677)(462.85603566,0.75390188)(462.26424563,0.44921474)
\curveto(461.67244309,0.15038686)(461.04842028,0.00097294)(460.39217531,0.00097255)
\curveto(459.8296715,0.00097294)(459.26424238,0.10937127)(458.69588625,0.32616786)
\curveto(458.13338413,0.53710522)(457.67049397,0.85644084)(457.30721438,1.28417567)
\curveto(456.94979157,1.71190873)(456.77108081,2.22460353)(456.77108156,2.82226161)
\curveto(456.77108081,3.12108701)(456.87069008,3.3701102)(457.06990969,3.56933192)
\curveto(457.26912718,3.7685473)(457.51815037,3.86815658)(457.81698,3.86816005)
\curveto(458.01033738,3.86815658)(458.18611845,3.82128162)(458.34432375,3.72753505)
\curveto(458.50838376,3.63964118)(458.63436019,3.51366474)(458.72225344,3.34960536)
\curveto(458.81600064,3.18554007)(458.86287559,3.009759)(458.86287844,2.82226161)
\curveto(458.86287559,2.52929073)(458.76033663,2.28319722)(458.55526125,2.08398036)
\curveto(458.35018079,1.88476012)(458.10408729,1.78515085)(457.81698,1.78515224)
\lineto(457.72908938,1.78515224)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.46294558,0.70409755)
\curveto(349.46294419,0.77440967)(349.46880356,0.82714399)(349.4805237,0.86230067)
\lineto(350.82525026,6.23241786)
\curveto(350.91313805,6.56639607)(350.95708332,6.85936452)(350.9570862,7.11132411)
\curveto(350.95708332,7.62694188)(350.78130224,7.88475412)(350.42974245,7.88476161)
\curveto(350.05474047,7.88475412)(349.77642044,7.65916841)(349.59478151,7.2080038)
\curveto(349.41313955,6.76268493)(349.23735848,6.19725581)(349.06743776,5.51171474)
\curveto(349.06743677,5.47655341)(349.04985866,5.44725656)(349.01470339,5.42382411)
\curveto(348.97954623,5.40624098)(348.9473197,5.39745192)(348.9180237,5.39745692)
\lineto(348.7070862,5.39745692)
\curveto(348.66606998,5.39745192)(348.63091377,5.41795971)(348.60161745,5.45898036)
\curveto(348.57232008,5.50585025)(348.55767166,5.54686584)(348.55767214,5.58202724)
\curveto(348.68657778,6.1035059)(348.80962453,6.54588827)(348.92681276,6.90917567)
\curveto(349.04985866,7.27245005)(349.23735848,7.6035044)(349.48931276,7.90233974)
\curveto(349.74712359,8.20116006)(350.06645921,8.35057397)(350.44732058,8.35058192)
\curveto(350.89848963,8.35057397)(351.29692673,8.20701943)(351.64263308,7.91991786)
\curveto(351.98833229,7.63866062)(352.16118368,7.27830942)(352.16118776,6.83886317)
\curveto(352.51860519,7.30760626)(352.93755009,7.67674652)(353.4180237,7.94628505)
\curveto(353.89848663,8.21580848)(354.40825174,8.35057397)(354.94732058,8.35058192)
\curveto(355.37504765,8.35057397)(355.74418791,8.27733186)(356.05474245,8.13085536)
\curveto(356.36528104,7.9843634)(356.60551517,7.76170737)(356.77544558,7.46288661)
\curveto(356.95121795,7.16991109)(357.03910849,6.81834894)(357.03911745,6.40819911)
\curveto(357.03910849,5.91600609)(356.92778047,5.32128012)(356.70513308,4.62401942)
\curveto(356.48832779,3.92675027)(356.21586712,3.14745417)(355.88775026,2.2861288)
\curveto(355.71782075,1.89354918)(355.63285989,1.53319797)(355.63286745,1.20507411)
\curveto(355.63285989,0.84765179)(355.77055507,0.66894103)(356.04595339,0.6689413)
\curveto(356.51469495,0.66894103)(356.904343,0.9208939)(357.2148987,1.42480067)
\curveto(357.53129549,1.92870539)(357.75395152,2.46776735)(357.88286745,3.04198817)
\curveto(357.90629512,3.11229796)(357.95609976,3.14745417)(358.03228151,3.14745692)
\lineto(358.24321901,3.14745692)
\curveto(358.2900838,3.14745417)(358.3281697,3.13280575)(358.35747683,3.10351161)
\curveto(358.39262276,3.07421206)(358.41020087,3.03612616)(358.4102112,2.9892538)
\curveto(358.41020087,2.97753247)(358.4043415,2.95995436)(358.39263308,2.93651942)
\curveto(358.22856042,2.25683006)(357.94145133,1.62987757)(357.53130495,1.05566005)
\curveto(357.12699902,0.48144121)(356.62016359,0.19433213)(356.01079714,0.19433192)
\curveto(355.58891462,0.19433213)(355.22856342,0.33788667)(354.92974245,0.62499599)
\curveto(354.63090777,0.91796421)(354.48149386,1.27245605)(354.48150026,1.68847255)
\curveto(354.48149386,1.91112728)(354.52836881,2.14550205)(354.62212526,2.39159755)
\curveto(354.77446231,2.78417329)(354.9473137,3.25292282)(355.14067995,3.79784755)
\curveto(355.33989144,4.34276548)(355.50102409,4.86424933)(355.62407839,5.36230067)
\curveto(355.75297696,5.86034208)(355.81743002,6.29979477)(355.81743776,6.68066005)
\curveto(355.81743002,7.01463781)(355.74711759,7.29881721)(355.60650026,7.53319911)
\curveto(355.47172724,7.76756674)(355.24028216,7.88475412)(354.91216433,7.88476161)
\curveto(354.4727048,7.88475412)(354.06840833,7.78807453)(353.6992737,7.59472255)
\curveto(353.33012782,7.40135617)(353.00786252,7.14354393)(352.73247683,6.82128505)
\curveto(352.45708182,6.50487269)(352.20512895,6.12694338)(351.97661745,5.68749599)
\lineto(350.75493776,0.79198817)
\curveto(350.7139195,0.62792544)(350.62016959,0.48730058)(350.47368776,0.37011317)
\curveto(350.3330605,0.25292582)(350.17485754,0.19433213)(349.99907839,0.19433192)
\curveto(349.85259224,0.19433213)(349.7266158,0.24120708)(349.6211487,0.33495692)
\curveto(349.51567851,0.42870689)(349.46294419,0.55175364)(349.46294558,0.70409755)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.06939089,3.72753505)
\lineto(359.06939089,4.84374599)
\lineto(363.83306276,4.84374599)
\lineto(363.83306276,3.72753505)
\lineto(359.06939089,3.72753505)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.54888308,0.39648036)
\lineto(366.54888308,1.02929286)
\curveto(368.04887991,1.02929223)(368.79887916,1.21972173)(368.79888308,1.60058192)
\lineto(368.79888308,11.04882411)
\curveto(368.17778603,10.74998563)(367.39263056,10.60057172)(366.44341433,10.60058192)
\lineto(366.44341433,11.23339442)
\curveto(367.91411442,11.23338359)(369.02446487,11.61717227)(369.77446901,12.38476161)
\lineto(370.02935183,12.38476161)
\curveto(370.07036226,12.38474962)(370.10844816,12.36717152)(370.14360964,12.33202724)
\curveto(370.18461996,12.30271846)(370.20512775,12.26756224)(370.20513308,12.22655849)
\lineto(370.20513308,1.60058192)
\curveto(370.20512775,1.21972173)(370.955127,1.02929223)(372.45513308,1.02929286)
\lineto(372.45513308,0.39648036)
\lineto(366.54888308,0.39648036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.20806276,0.70409755)
\curveto(389.20806137,0.77440967)(389.21392074,0.82714399)(389.22564089,0.86230067)
\lineto(390.57036745,6.23241786)
\curveto(390.65825524,6.56639607)(390.70220051,6.85936452)(390.70220339,7.11132411)
\curveto(390.70220051,7.62694188)(390.52641943,7.88475412)(390.17485964,7.88476161)
\curveto(389.79985766,7.88475412)(389.52153762,7.65916841)(389.3398987,7.2080038)
\curveto(389.15825674,6.76268493)(388.98247566,6.19725581)(388.81255495,5.51171474)
\curveto(388.81255396,5.47655341)(388.79497585,5.44725656)(388.75982058,5.42382411)
\curveto(388.72466342,5.40624098)(388.69243689,5.39745192)(388.66314089,5.39745692)
\lineto(388.45220339,5.39745692)
\curveto(388.41118717,5.39745192)(388.37603096,5.41795971)(388.34673464,5.45898036)
\curveto(388.31743727,5.50585025)(388.30278884,5.54686584)(388.30278933,5.58202724)
\curveto(388.43169496,6.1035059)(388.55474172,6.54588827)(388.67192995,6.90917567)
\curveto(388.79497585,7.27245005)(388.98247566,7.6035044)(389.23442995,7.90233974)
\curveto(389.49224078,8.20116006)(389.8115764,8.35057397)(390.19243776,8.35058192)
\curveto(390.64360681,8.35057397)(391.04204392,8.20701943)(391.38775026,7.91991786)
\curveto(391.73344947,7.63866062)(391.90630086,7.27830942)(391.90630495,6.83886317)
\curveto(392.26372238,7.30760626)(392.68266728,7.67674652)(393.16314089,7.94628505)
\curveto(393.64360381,8.21580848)(394.15336893,8.35057397)(394.69243776,8.35058192)
\curveto(395.12016484,8.35057397)(395.48930509,8.27733186)(395.79985964,8.13085536)
\curveto(396.11039822,7.9843634)(396.35063236,7.76170737)(396.52056276,7.46288661)
\curveto(396.69633514,7.16991109)(396.78422567,6.81834894)(396.78423464,6.40819911)
\curveto(396.78422567,5.91600609)(396.67289766,5.32128012)(396.45025026,4.62401942)
\curveto(396.23344497,3.92675027)(395.96098431,3.14745417)(395.63286745,2.2861288)
\curveto(395.46293793,1.89354918)(395.37797708,1.53319797)(395.37798464,1.20507411)
\curveto(395.37797708,0.84765179)(395.51567225,0.66894103)(395.79107058,0.6689413)
\curveto(396.25981214,0.66894103)(396.64946018,0.9208939)(396.96001589,1.42480067)
\curveto(397.27641268,1.92870539)(397.49906871,2.46776735)(397.62798464,3.04198817)
\curveto(397.65141231,3.11229796)(397.70121694,3.14745417)(397.7773987,3.14745692)
\lineto(397.9883362,3.14745692)
\curveto(398.03520099,3.14745417)(398.07328688,3.13280575)(398.10259401,3.10351161)
\curveto(398.13773995,3.07421206)(398.15531805,3.03612616)(398.15532839,2.9892538)
\curveto(398.15531805,2.97753247)(398.14945868,2.95995436)(398.13775026,2.93651942)
\curveto(397.97367761,2.25683006)(397.68656852,1.62987757)(397.27642214,1.05566005)
\curveto(396.87211621,0.48144121)(396.36528078,0.19433213)(395.75591433,0.19433192)
\curveto(395.33403181,0.19433213)(394.97368061,0.33788667)(394.67485964,0.62499599)
\curveto(394.37602496,0.91796421)(394.22661104,1.27245605)(394.22661745,1.68847255)
\curveto(394.22661104,1.91112728)(394.273486,2.14550205)(394.36724245,2.39159755)
\curveto(394.5195795,2.78417329)(394.69243089,3.25292282)(394.88579714,3.79784755)
\curveto(395.08500862,4.34276548)(395.24614127,4.86424933)(395.36919558,5.36230067)
\curveto(395.49809415,5.86034208)(395.56254721,6.29979477)(395.56255495,6.68066005)
\curveto(395.56254721,7.01463781)(395.49223478,7.29881721)(395.35161745,7.53319911)
\curveto(395.21684443,7.76756674)(394.98539935,7.88475412)(394.65728151,7.88476161)
\curveto(394.21782199,7.88475412)(393.81352552,7.78807453)(393.44439089,7.59472255)
\curveto(393.07524501,7.40135617)(392.75297971,7.14354393)(392.47759401,6.82128505)
\curveto(392.20219901,6.50487269)(391.95024613,6.12694338)(391.72173464,5.68749599)
\lineto(390.50005495,0.79198817)
\curveto(390.45903669,0.62792544)(390.36528678,0.48730058)(390.21880495,0.37011317)
\curveto(390.07817769,0.25292582)(389.91997473,0.19433213)(389.74419558,0.19433192)
\curveto(389.59770942,0.19433213)(389.47173299,0.24120708)(389.36626589,0.33495692)
\curveto(389.2607957,0.42870689)(389.20806137,0.55175364)(389.20806276,0.70409755)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.81450808,3.72753505)
\lineto(398.81450808,4.84374599)
\lineto(403.57817995,4.84374599)
\lineto(403.57817995,3.72753505)
\lineto(398.81450808,3.72753505)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.52056276,0.39648036)
\lineto(405.52056276,0.8798788)
\curveto(405.52056187,0.90917516)(405.53228061,0.94140169)(405.55571901,0.97655849)
\lineto(408.35064089,4.07030849)
\curveto(408.77251174,4.52733561)(409.11528483,4.91112428)(409.3789612,5.22167567)
\curveto(409.64262806,5.53221741)(409.90336998,5.88963893)(410.16118776,6.2939413)
\curveto(410.41899447,6.69823187)(410.6211427,7.10838771)(410.76763308,7.52441005)
\curveto(410.91997053,7.9462775)(410.99614233,8.39158955)(410.9961487,8.86034755)
\curveto(410.99614233,9.35252609)(410.90532211,9.82127562)(410.72368776,10.26659755)
\curveto(410.54204122,10.7177591)(410.26958056,11.0781103)(409.90630495,11.34765224)
\curveto(409.54887815,11.61717227)(409.11528483,11.75193776)(408.6055237,11.75194911)
\curveto(408.08403587,11.75193776)(407.61528633,11.59373479)(407.1992737,11.27733974)
\curveto(406.78325592,10.96678229)(406.49028746,10.56248582)(406.32036745,10.06444911)
\curveto(406.36724071,10.07615818)(406.43169377,10.08201755)(406.51372683,10.08202724)
\curveto(406.78325592,10.08201755)(407.01177131,9.99119733)(407.1992737,9.8095663)
\curveto(407.39263031,9.62791644)(407.4893099,9.39354168)(407.48931276,9.1064413)
\curveto(407.4893099,8.83104224)(407.39263031,8.59666747)(407.1992737,8.4033163)
\curveto(407.01177131,8.21580848)(406.78325592,8.12205857)(406.51372683,8.1220663)
\curveto(406.23247522,8.12205857)(405.99517077,8.21873816)(405.80181276,8.41210536)
\curveto(405.61431177,8.6113159)(405.52056187,8.84276098)(405.52056276,9.1064413)
\curveto(405.52056187,9.55760401)(405.60552272,9.97947859)(405.77544558,10.3720663)
\curveto(405.94536613,10.77049342)(406.18852995,11.12205557)(406.50493776,11.4267538)
\curveto(406.82720119,11.73728933)(407.18755239,11.97459378)(407.58599245,12.13866786)
\curveto(407.99028596,12.30271846)(408.41801991,12.38474962)(408.86919558,12.38476161)
\curveto(409.55473752,12.38474962)(410.19340876,12.23826539)(410.7852112,11.94530849)
\curveto(411.37700132,11.65818785)(411.84575085,11.24803201)(412.1914612,10.71483974)
\curveto(412.53715641,10.1874862)(412.7100078,9.56932275)(412.71001589,8.86034755)
\curveto(412.7100078,8.33885523)(412.5957501,7.84373854)(412.36724245,7.37499599)
\curveto(412.13871931,6.90623948)(411.84575085,6.47850553)(411.4883362,6.09179286)
\curveto(411.13090782,5.71092817)(410.67387703,5.27733486)(410.11724245,4.79101161)
\curveto(409.56059689,4.30467958)(409.19438632,3.97948459)(409.01860964,3.81542567)
\lineto(406.97954714,1.85546474)
\lineto(408.71099245,1.85546474)
\curveto(409.56059689,1.85546328)(410.26958056,1.86132265)(410.83794558,1.87304286)
\curveto(411.41215754,1.89061949)(411.71684473,1.91405697)(411.75200808,1.94335536)
\curveto(411.89262581,2.09569741)(412.03618035,2.6494078)(412.18267214,3.60448817)
\lineto(412.71001589,3.60448817)
\lineto(412.20025026,0.39648036)
\lineto(405.52056276,0.39648036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.60601198,0.39648036)
\lineto(317.60601198,1.02929286)
\curveto(319.10600881,1.02929223)(319.85600806,1.21972173)(319.85601198,1.60058192)
\lineto(319.85601198,11.04882411)
\curveto(319.23491493,10.74998563)(318.44975947,10.60057172)(317.50054323,10.60058192)
\lineto(317.50054323,11.23339442)
\curveto(318.97124332,11.23338359)(320.08159377,11.61717227)(320.83159792,12.38476161)
\lineto(321.08648073,12.38476161)
\curveto(321.12749117,12.38474962)(321.16557707,12.36717152)(321.20073854,12.33202724)
\curveto(321.24174886,12.30271846)(321.26225666,12.26756224)(321.26226198,12.22655849)
\lineto(321.26226198,1.60058192)
\curveto(321.26225666,1.21972173)(322.01225591,1.02929223)(323.51226198,1.02929286)
\lineto(323.51226198,0.39648036)
\lineto(317.60601198,0.39648036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.48543703,0.70409755)
\curveto(576.48543564,0.77440967)(576.49129501,0.82714399)(576.50301516,0.86230067)
\lineto(577.84774172,6.23241786)
\curveto(577.9356295,6.56639607)(577.97957477,6.85936452)(577.97957766,7.11132411)
\curveto(577.97957477,7.62694188)(577.8037937,7.88475412)(577.45223391,7.88476161)
\curveto(577.07723193,7.88475412)(576.79891189,7.65916841)(576.61727297,7.2080038)
\curveto(576.435631,6.76268493)(576.25984993,6.19725581)(576.08992922,5.51171474)
\curveto(576.08992823,5.47655341)(576.07235012,5.44725656)(576.03719484,5.42382411)
\curveto(576.00203769,5.40624098)(575.96981116,5.39745192)(575.94051516,5.39745692)
\lineto(575.72957766,5.39745692)
\curveto(575.68856144,5.39745192)(575.65340522,5.41795971)(575.62410891,5.45898036)
\curveto(575.59481153,5.50585025)(575.58016311,5.54686584)(575.58016359,5.58202724)
\curveto(575.70906923,6.1035059)(575.83211598,6.54588827)(575.94930422,6.90917567)
\curveto(576.07235012,7.27245005)(576.25984993,7.6035044)(576.51180422,7.90233974)
\curveto(576.76961505,8.20116006)(577.08895066,8.35057397)(577.46981203,8.35058192)
\curveto(577.92098108,8.35057397)(578.31941818,8.20701943)(578.66512453,7.91991786)
\curveto(579.01082374,7.63866062)(579.18367513,7.27830942)(579.18367922,6.83886317)
\curveto(579.54109665,7.30760626)(579.96004154,7.67674652)(580.44051516,7.94628505)
\curveto(580.92097808,8.21580848)(581.4307432,8.35057397)(581.96981203,8.35058192)
\curveto(582.39753911,8.35057397)(582.76667936,8.27733186)(583.07723391,8.13085536)
\curveto(583.38777249,7.9843634)(583.62800662,7.76170737)(583.79793703,7.46288661)
\curveto(583.9737094,7.16991109)(584.06159994,6.81834894)(584.06160891,6.40819911)
\curveto(584.06159994,5.91600609)(583.95027193,5.32128012)(583.72762453,4.62401942)
\curveto(583.51081924,3.92675027)(583.23835858,3.14745417)(582.91024172,2.2861288)
\curveto(582.7403122,1.89354918)(582.65535135,1.53319797)(582.65535891,1.20507411)
\curveto(582.65535135,0.84765179)(582.79304652,0.66894103)(583.06844484,0.6689413)
\curveto(583.5371864,0.66894103)(583.92683445,0.9208939)(584.23739016,1.42480067)
\curveto(584.55378695,1.92870539)(584.77644298,2.46776735)(584.90535891,3.04198817)
\curveto(584.92878657,3.11229796)(584.97859121,3.14745417)(585.05477297,3.14745692)
\lineto(585.26571047,3.14745692)
\curveto(585.31257525,3.14745417)(585.35066115,3.13280575)(585.37996828,3.10351161)
\curveto(585.41511421,3.07421206)(585.43269232,3.03612616)(585.43270266,2.9892538)
\curveto(585.43269232,2.97753247)(585.42683295,2.95995436)(585.41512453,2.93651942)
\curveto(585.25105188,2.25683006)(584.96394279,1.62987757)(584.55379641,1.05566005)
\curveto(584.14949048,0.48144121)(583.64265505,0.19433213)(583.03328859,0.19433192)
\curveto(582.61140608,0.19433213)(582.25105488,0.33788667)(581.95223391,0.62499599)
\curveto(581.65339922,0.91796421)(581.50398531,1.27245605)(581.50399172,1.68847255)
\curveto(581.50398531,1.91112728)(581.55086026,2.14550205)(581.64461672,2.39159755)
\curveto(581.79695377,2.78417329)(581.96980516,3.25292282)(582.16317141,3.79784755)
\curveto(582.36238289,4.34276548)(582.52351554,4.86424933)(582.64656984,5.36230067)
\curveto(582.77546842,5.86034208)(582.83992148,6.29979477)(582.83992922,6.68066005)
\curveto(582.83992148,7.01463781)(582.76960905,7.29881721)(582.62899172,7.53319911)
\curveto(582.4942187,7.76756674)(582.26277362,7.88475412)(581.93465578,7.88476161)
\curveto(581.49519626,7.88475412)(581.09089979,7.78807453)(580.72176516,7.59472255)
\curveto(580.35261928,7.40135617)(580.03035397,7.14354393)(579.75496828,6.82128505)
\curveto(579.47957327,6.50487269)(579.2276204,6.12694338)(578.99910891,5.68749599)
\lineto(577.77742922,0.79198817)
\curveto(577.73641095,0.62792544)(577.64266105,0.48730058)(577.49617922,0.37011317)
\curveto(577.35555196,0.25292582)(577.19734899,0.19433213)(577.02156984,0.19433192)
\curveto(576.87508369,0.19433213)(576.74910725,0.24120708)(576.64364016,0.33495692)
\curveto(576.53816996,0.42870689)(576.48543564,0.55175364)(576.48543703,0.70409755)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.50642,123.39483958)
\lineto(360.50642,83.39483958)
\lineto(360.50642,83.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.50642,103.39483958)
\lineto(340.50642,103.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.50642,83.39583958)
\lineto(360.50642,43.39583958)
\lineto(360.50642,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.50642,63.39583958)
\lineto(380.50642,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50642,123.39565596)
\curveto(320.50642,112.34996118)(329.46072468,103.39565626)(340.50641946,103.39565596)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50642,43.3950222)
\curveto(320.50642,54.44071698)(329.46072468,63.3950219)(340.50641946,63.3950222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.50642,143.39483958)
\lineto(360.50642,123.39483958)
\lineto(360.50642,123.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50642,143.39483958)
\lineto(320.50642,123.39483958)
\lineto(320.50642,123.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50642,43.39483958)
\lineto(320.50642,23.39483958)
\lineto(320.50642,23.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.50642,43.39483958)
\lineto(360.50642,23.39483958)
\lineto(360.50642,23.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.50642,123.39483958)
\lineto(400.50642,83.39483958)
\lineto(400.50642,83.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.50642,103.39483958)
\lineto(380.50642,103.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.50642,83.39583958)
\lineto(400.50642,43.39583958)
\lineto(400.50642,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.50642,63.39583958)
\lineto(420.50642,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.50642,143.39483958)
\lineto(400.50642,123.39483958)
\lineto(400.50642,123.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.50642,43.39583958)
\lineto(400.50642,23.39583958)
\lineto(400.50642,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.48735964,83.398464)
\curveto(436.48736115,83.66799399)(436.38775187,83.89943907)(436.18853151,84.09279994)
\curveto(435.98931477,84.28615744)(435.75786969,84.38283703)(435.49419558,84.382839)
\curveto(435.33013575,84.38283703)(435.16900309,84.33889176)(435.01079714,84.25100307)
\curveto(434.85259716,84.16311068)(434.72955041,84.04006393)(434.64165651,83.88186244)
\curveto(434.55376933,83.723658)(434.50982407,83.56252535)(434.50982058,83.398464)
\curveto(434.50982407,83.1347914)(434.60650366,82.90334632)(434.79985964,82.70412807)
\curveto(434.99322202,82.50490922)(435.2246671,82.40529994)(435.49419558,82.40529994)
\curveto(435.75786969,82.40529994)(435.98931477,82.50490922)(436.18853151,82.70412807)
\curveto(436.38775187,82.90334632)(436.48736115,83.1347914)(436.48735964,83.398464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.49517214,83.398464)
\curveto(431.49517365,83.66799399)(431.39556437,83.89943907)(431.19634401,84.09279994)
\curveto(430.99712727,84.28615744)(430.76568219,84.38283703)(430.50200808,84.382839)
\curveto(430.33794825,84.38283703)(430.17681559,84.33889176)(430.01860964,84.25100307)
\curveto(429.86040966,84.16311068)(429.73736291,84.04006393)(429.64946901,83.88186244)
\curveto(429.56158183,83.723658)(429.51763657,83.56252535)(429.51763308,83.398464)
\curveto(429.51763657,83.1347914)(429.61431616,82.90334632)(429.80767214,82.70412807)
\curveto(430.00103452,82.50490922)(430.2324796,82.40529994)(430.50200808,82.40529994)
\curveto(430.76568219,82.40529994)(430.99712727,82.50490922)(431.19634401,82.70412807)
\curveto(431.39556437,82.90334632)(431.49517365,83.1347914)(431.49517214,83.398464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.50298464,83.398464)
\curveto(426.50298615,83.66799399)(426.40337687,83.89943907)(426.20415651,84.09279994)
\curveto(426.00493977,84.28615744)(425.77349469,84.38283703)(425.50982058,84.382839)
\curveto(425.34576075,84.38283703)(425.18462809,84.33889176)(425.02642214,84.25100307)
\curveto(424.86822216,84.16311068)(424.74517541,84.04006393)(424.65728151,83.88186244)
\curveto(424.56939433,83.723658)(424.52544907,83.56252535)(424.52544558,83.398464)
\curveto(424.52544907,83.1347914)(424.62212866,82.90334632)(424.81548464,82.70412807)
\curveto(425.00884702,82.50490922)(425.2402921,82.40529994)(425.50982058,82.40529994)
\curveto(425.77349469,82.40529994)(426.00493977,82.50490922)(426.20415651,82.70412807)
\curveto(426.40337687,82.90334632)(426.50298615,83.1347914)(426.50298464,83.398464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.50642,123.39483958)
\lineto(500.50642,83.39483958)
\lineto(500.50642,83.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.50642,103.39483958)
\lineto(480.50642,103.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.50642,83.39565596)
\curveto(540.50642,72.34996118)(531.55211532,63.39565626)(520.50642054,63.39565596)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.50642,123.39483958)
\lineto(540.50642,83.39483958)
\lineto(540.50642,83.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.50642,103.39483958)
\lineto(520.50642,103.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.50642,83.39583958)
\lineto(500.50642,43.39583958)
\lineto(500.50642,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.50642,63.39583958)
\lineto(520.50642,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.50642,83.3950222)
\curveto(580.50642,94.44071698)(571.55211532,103.3950219)(560.50642054,103.3950222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.50642,83.39583958)
\lineto(580.50642,43.39583958)
\lineto(580.50642,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.50642,143.39483958)
\lineto(540.50642,123.39483958)
\lineto(540.50642,123.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.50642,143.39483958)
\lineto(500.50642,123.39483958)
\lineto(500.50642,123.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.50642,43.39583958)
\lineto(580.50642,23.39583958)
\lineto(580.50642,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.50642,43.39583958)
\lineto(500.50642,23.39583958)
\lineto(500.50642,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.50642,123.39483958)
\lineto(460.50642,83.39483958)
\lineto(460.50642,83.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.50642,103.39483958)
\lineto(440.50642,103.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.50642,83.39583958)
\lineto(460.50642,43.39583958)
\lineto(460.50642,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.50642,63.39583958)
\lineto(480.50642,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.50642,143.39483958)
\lineto(460.50642,123.39483958)
\lineto(460.50642,123.39483958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.50642,43.39583958)
\lineto(460.50642,23.39583958)
\lineto(460.50642,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(570.50642,33.39583958)
\lineto(580.50642,43.39583958)
\lineto(590.50642,33.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.50642,43.39583958)
\lineto(320.50642,33.39583958)
\lineto(330.50642,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.86382448,80.58303432)
\curveto(289.76421385,80.58303193)(289.68218269,80.62111783)(289.61773073,80.69729213)
\curveto(289.55327656,80.77346142)(289.52105003,80.85549259)(289.52105104,80.94338588)
\curveto(289.52105003,81.0429924)(289.55327656,81.12795326)(289.61773073,81.19826869)
\curveto(289.68218269,81.26857812)(289.76421385,81.30373433)(289.86382448,81.30373744)
\lineto(301.16655886,81.30373744)
\curveto(301.25443674,81.30373433)(301.33060854,81.26857812)(301.39507448,81.19826869)
\curveto(301.45951466,81.12795326)(301.49174119,81.0429924)(301.49175417,80.94338588)
\curveto(301.49174119,80.85549259)(301.45951466,80.77346142)(301.39507448,80.69729213)
\curveto(301.33060854,80.62111783)(301.25443674,80.58303193)(301.16655886,80.58303432)
\lineto(289.86382448,80.58303432)
\moveto(289.86382448,84.08108119)
\curveto(289.76421385,84.0810753)(289.68218269,84.11623152)(289.61773073,84.18654994)
\curveto(289.55327656,84.25685638)(289.52105003,84.34181723)(289.52105104,84.44143275)
\curveto(289.52105003,84.52931704)(289.55327656,84.61134821)(289.61773073,84.6875265)
\curveto(289.68218269,84.76369181)(289.76421385,84.80177771)(289.86382448,84.80178432)
\lineto(301.16655886,84.80178432)
\curveto(301.25443674,84.80177771)(301.33060854,84.76369181)(301.39507448,84.6875265)
\curveto(301.45951466,84.61134821)(301.49174119,84.52931704)(301.49175417,84.44143275)
\curveto(301.49174119,84.34181723)(301.45951466,84.25685638)(301.39507448,84.18654994)
\curveto(301.33060854,84.11623152)(301.25443674,84.0810753)(301.16655886,84.08108119)
\lineto(289.86382448,84.08108119)
}
}
\end{pspicture}


==> diagrams/proof-cocycle-reln-2-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](591.16577148,165.38381958)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.68093398,153.39554215)
\lineto(267.68093398,154.02835465)
\curveto(269.18093081,154.02835402)(269.93093006,154.21878351)(269.93093398,154.59964371)
\lineto(269.93093398,164.0478859)
\curveto(269.30983693,163.74904742)(268.52468146,163.59963351)(267.57546523,163.59964371)
\lineto(267.57546523,164.23245621)
\curveto(269.04616532,164.23244537)(270.15651577,164.61623405)(270.90651992,165.3838234)
\lineto(271.16140273,165.3838234)
\curveto(271.20241316,165.38381141)(271.24049906,165.3662333)(271.27566054,165.33108902)
\curveto(271.31667086,165.30178024)(271.33717865,165.26662403)(271.33718398,165.22562027)
\lineto(271.33718398,154.59964371)
\curveto(271.33717865,154.21878351)(272.0871779,154.02835402)(273.58718398,154.02835465)
\lineto(273.58718398,153.39554215)
\lineto(267.68093398,153.39554215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.98659804,153.39554215)
\lineto(226.98659804,153.87894059)
\curveto(226.98659714,153.90823695)(226.99831588,153.94046348)(227.02175429,153.97562027)
\lineto(229.81667617,157.06937027)
\curveto(230.23854702,157.52639739)(230.58132011,157.91018607)(230.84499648,158.22073746)
\curveto(231.10866333,158.5312792)(231.36940526,158.88870072)(231.62722304,159.29300309)
\curveto(231.88502975,159.69729366)(232.08717798,160.1074495)(232.23366835,160.52347184)
\curveto(232.38600581,160.94533929)(232.46217761,161.39065134)(232.46218398,161.85940934)
\curveto(232.46217761,162.35158788)(232.37135738,162.82033741)(232.18972304,163.26565934)
\curveto(232.0080765,163.71682089)(231.73561583,164.07717209)(231.37234023,164.34671402)
\curveto(231.01491343,164.61623405)(230.58132011,164.75099954)(230.07155898,164.7510109)
\curveto(229.55007114,164.75099954)(229.08132161,164.59279658)(228.66530898,164.27640152)
\curveto(228.24929119,163.96584408)(227.95632274,163.56154761)(227.78640273,163.0635109)
\curveto(227.83327599,163.07521997)(227.89772905,163.08107934)(227.9797621,163.08108902)
\curveto(228.24929119,163.08107934)(228.47780659,162.99025912)(228.66530898,162.80862809)
\curveto(228.85866558,162.62697823)(228.95534518,162.39260346)(228.95534804,162.10550309)
\curveto(228.95534518,161.83010403)(228.85866558,161.59572926)(228.66530898,161.40237809)
\curveto(228.47780659,161.21487027)(228.24929119,161.12112036)(227.9797621,161.12112809)
\curveto(227.6985105,161.12112036)(227.46120604,161.21779995)(227.26784804,161.41116715)
\curveto(227.08034705,161.61037768)(226.98659714,161.84182276)(226.98659804,162.10550309)
\curveto(226.98659714,162.5566658)(227.071558,162.97854038)(227.24148085,163.37112809)
\curveto(227.41140141,163.76955521)(227.65456523,164.12111736)(227.97097304,164.42581559)
\curveto(228.29323646,164.73635112)(228.65358767,164.97365557)(229.05202773,165.13772965)
\curveto(229.45632124,165.30178024)(229.88405518,165.38381141)(230.33523085,165.3838234)
\curveto(231.0207728,165.38381141)(231.65944403,165.23732718)(232.25124648,164.94437027)
\curveto(232.8430366,164.65724964)(233.31178613,164.2470938)(233.65749648,163.71390152)
\curveto(234.00319169,163.18654798)(234.17604308,162.56838454)(234.17605117,161.85940934)
\curveto(234.17604308,161.33791702)(234.06178538,160.84280033)(233.83327773,160.37405777)
\curveto(233.60475459,159.90530126)(233.31178613,159.47756732)(232.95437148,159.09085465)
\curveto(232.5969431,158.70998996)(232.1399123,158.27639664)(231.58327773,157.7900734)
\curveto(231.02663217,157.30374137)(230.6604216,156.97854638)(230.48464492,156.81448746)
\lineto(228.44558242,154.85452652)
\lineto(230.17702773,154.85452652)
\curveto(231.02663217,154.85452506)(231.73561583,154.86038443)(232.30398085,154.87210465)
\curveto(232.87819282,154.88968128)(233.18288001,154.91311876)(233.21804335,154.94241715)
\curveto(233.35866108,155.0947592)(233.50221563,155.64846958)(233.64870742,156.60354996)
\lineto(234.17605117,156.60354996)
\lineto(233.66628554,153.39554215)
\lineto(226.98659804,153.39554215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.80399611,154.78421402)
\curveto(188.08524412,154.37405679)(188.46317343,154.0693696)(188.93778517,153.87015152)
\curveto(189.41239123,153.6709325)(189.92215634,153.57132322)(190.46708205,153.5713234)
\curveto(191.1643426,153.57132322)(191.65945929,153.86722136)(191.95243361,154.45901871)
\curveto(192.24539621,155.0566733)(192.39188044,155.73343044)(192.39188674,156.48929215)
\curveto(192.39188044,156.82913246)(192.35965391,157.16897587)(192.29520705,157.5088234)
\curveto(192.23660715,157.8486627)(192.13406819,158.16506863)(191.98758986,158.45804215)
\curveto(191.84109974,158.75100554)(191.6389515,158.98538031)(191.38114455,159.16116715)
\curveto(191.12918639,159.33694246)(190.81863982,159.42483299)(190.44950392,159.42483902)
\lineto(189.25419142,159.42483902)
\curveto(189.14871962,159.42483299)(189.09598529,159.480497)(189.0959883,159.59183121)
\lineto(189.0959883,159.75003434)
\curveto(189.09598529,159.84377789)(189.14871962,159.89065284)(189.25419142,159.89065934)
\lineto(190.24735549,159.9697609)
\curveto(190.66922591,159.96975432)(191.01785837,160.12795729)(191.29325392,160.44437027)
\curveto(191.57449844,160.76076916)(191.77957636,161.14455784)(191.9084883,161.59573746)
\curveto(192.0373886,162.05276005)(192.10184166,162.48635337)(192.10184767,162.89651871)
\curveto(192.10184166,163.47072739)(191.96707617,163.9424066)(191.6975508,164.31155777)
\curveto(191.42801421,164.68068711)(191.01785837,164.86525724)(190.46708205,164.86526871)
\curveto(190.01004688,164.86525724)(189.57352388,164.7773667)(189.15751174,164.60159684)
\curveto(188.74149346,164.43166392)(188.4104391,164.170922)(188.16434767,163.81937027)
\curveto(188.18778308,163.82521922)(188.20829087,163.8281489)(188.22587111,163.82815934)
\curveto(188.24344708,163.83400827)(188.26395488,163.83693796)(188.28739455,163.8369484)
\curveto(188.55692333,163.83693796)(188.78250904,163.74318805)(188.96415236,163.5556984)
\curveto(189.14578993,163.36818843)(189.23661015,163.14260271)(189.2366133,162.87894059)
\curveto(189.23661015,162.62111886)(189.14578993,162.39846283)(188.96415236,162.21097184)
\curveto(188.78250904,162.02346321)(188.55692333,161.9297133)(188.28739455,161.92972184)
\curveto(188.02372074,161.9297133)(187.79813503,162.02346321)(187.61063674,162.21097184)
\curveto(187.4231354,162.39846283)(187.3293855,162.62111886)(187.32938674,162.87894059)
\curveto(187.3293855,163.39455559)(187.48465878,163.84279733)(187.79520705,164.22366715)
\curveto(188.10575191,164.60451531)(188.50418901,164.8916244)(188.99051955,165.08499527)
\curveto(189.48270366,165.28420213)(189.97489067,165.38381141)(190.46708205,165.3838234)
\curveto(190.83035856,165.38381141)(191.21414724,165.3281474)(191.61844924,165.21683121)
\curveto(192.02274018,165.11135075)(192.38895075,164.95607746)(192.71708205,164.7510109)
\curveto(193.04520009,164.55178099)(193.31180139,164.29396875)(193.51688674,163.9775734)
\curveto(193.7278166,163.66115688)(193.83328524,163.30080568)(193.83329299,162.89651871)
\curveto(193.83328524,162.39260346)(193.71902755,161.92678362)(193.49051955,161.49905777)
\curveto(193.26785612,161.07131572)(192.96023924,160.70217547)(192.56766799,160.3916359)
\curveto(192.17508378,160.08108234)(191.74442015,159.84963726)(191.2756758,159.69729996)
\curveto(191.79715447,159.59768438)(192.29227116,159.40139552)(192.76102736,159.10843277)
\curveto(193.22977022,158.8154586)(193.60476985,158.44045898)(193.88602736,157.98343277)
\curveto(194.17312865,157.52639739)(194.3166832,157.03421038)(194.31669142,156.50687027)
\curveto(194.3166832,155.84475845)(194.13504275,155.24417311)(193.77176955,154.70511246)
\curveto(193.40848098,154.17190856)(192.9309424,153.75296367)(192.33915236,153.44827652)
\curveto(191.74734983,153.14944864)(191.12332702,153.00003473)(190.46708205,153.00003434)
\curveto(189.90457824,153.00003473)(189.33914911,153.10843306)(188.77079299,153.32522965)
\curveto(188.20829087,153.53616701)(187.74540071,153.85550263)(187.38212111,154.28323746)
\curveto(187.0246983,154.71097052)(186.84598754,155.22366532)(186.8459883,155.8213234)
\curveto(186.84598754,156.1201488)(186.94559682,156.36917199)(187.14481642,156.56839371)
\curveto(187.34403392,156.76760909)(187.59305711,156.86721836)(187.89188674,156.86722184)
\curveto(188.08524412,156.86721836)(188.26102519,156.82034341)(188.41923049,156.72659684)
\curveto(188.58329049,156.63870297)(188.70926693,156.51272653)(188.79716017,156.34866715)
\curveto(188.89090737,156.18460186)(188.93778233,156.00882079)(188.93778517,155.8213234)
\curveto(188.93778233,155.52835252)(188.83524337,155.28225901)(188.63016799,155.08304215)
\curveto(188.42508753,154.88382191)(188.17899402,154.78421263)(187.89188674,154.78421402)
\lineto(187.80399611,154.78421402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.56035903,153.70315934)
\curveto(46.56035764,153.77347146)(46.56621701,153.82620578)(46.57793715,153.86136246)
\lineto(47.92266371,159.23147965)
\curveto(48.0105515,159.56545785)(48.05449677,159.85842631)(48.05449965,160.1103859)
\curveto(48.05449677,160.62600367)(47.8787157,160.88381591)(47.5271559,160.8838234)
\curveto(47.15215392,160.88381591)(46.87383389,160.6582302)(46.69219496,160.20706559)
\curveto(46.510553,159.76174672)(46.33477193,159.1963176)(46.16485121,158.51077652)
\curveto(46.16485022,158.47561519)(46.14727211,158.44631835)(46.11211684,158.4228859)
\curveto(46.07695968,158.40530276)(46.04473315,158.39651371)(46.01543715,158.39651871)
\lineto(45.80449965,158.39651871)
\curveto(45.76348344,158.39651371)(45.72832722,158.4170215)(45.6990309,158.45804215)
\curveto(45.66973353,158.50491204)(45.65508511,158.54592762)(45.65508559,158.58108902)
\curveto(45.78399123,159.10256769)(45.90703798,159.54495006)(46.02422621,159.90823746)
\curveto(46.14727211,160.27151183)(46.33477193,160.60256619)(46.58672621,160.90140152)
\curveto(46.84453704,161.20022184)(47.16387266,161.34963576)(47.54473403,161.34964371)
\curveto(47.99590308,161.34963576)(48.39434018,161.20608121)(48.74004653,160.91897965)
\curveto(49.08574574,160.63772241)(49.25859713,160.2773712)(49.25860121,159.83792496)
\curveto(49.61601865,160.30666805)(50.03496354,160.67580831)(50.51543715,160.94534684)
\curveto(50.99590008,161.21487027)(51.50566519,161.34963576)(52.04473403,161.34964371)
\curveto(52.4724611,161.34963576)(52.84160136,161.27639364)(53.1521559,161.12991715)
\curveto(53.46269449,160.98342519)(53.70292862,160.76076916)(53.87285903,160.4619484)
\curveto(54.0486314,160.16897287)(54.13652194,159.81741073)(54.1365309,159.4072609)
\curveto(54.13652194,158.91506788)(54.02519392,158.32034191)(53.80254653,157.62308121)
\curveto(53.58574124,156.92581206)(53.31328057,156.14651596)(52.98516371,155.28519059)
\curveto(52.8152342,154.89261096)(52.73027334,154.53225976)(52.7302809,154.2041359)
\curveto(52.73027334,153.84671357)(52.86796852,153.66800281)(53.14336684,153.66800309)
\curveto(53.6121084,153.66800281)(54.00175645,153.91995569)(54.31231215,154.42386246)
\curveto(54.62870895,154.92776718)(54.85136497,155.46682914)(54.9802809,156.04104996)
\curveto(55.00370857,156.11135975)(55.05351321,156.14651596)(55.12969496,156.14651871)
\lineto(55.34063246,156.14651871)
\curveto(55.38749725,156.14651596)(55.42558315,156.13186754)(55.45489028,156.1025734)
\curveto(55.49003621,156.07327385)(55.50761432,156.03518795)(55.50762465,155.98831559)
\curveto(55.50761432,155.97659425)(55.50175495,155.95901615)(55.49004653,155.93558121)
\curveto(55.32597387,155.25589185)(55.03886479,154.62893935)(54.6287184,154.05472184)
\curveto(54.22441247,153.480503)(53.71757704,153.19339391)(53.10821059,153.19339371)
\curveto(52.68632808,153.19339391)(52.32597687,153.33694846)(52.0271559,153.62405777)
\curveto(51.72832122,153.917026)(51.57890731,154.27151783)(51.57891371,154.68753434)
\curveto(51.57890731,154.91018907)(51.62578226,155.14456384)(51.71953871,155.39065934)
\curveto(51.87187576,155.78323507)(52.04472715,156.2519846)(52.2380934,156.79690934)
\curveto(52.43730489,157.34182726)(52.59843754,157.86331112)(52.72149184,158.36136246)
\curveto(52.85039041,158.85940387)(52.91484347,159.29885656)(52.91485121,159.67972184)
\curveto(52.91484347,160.01369959)(52.84453104,160.297879)(52.70391371,160.5322609)
\curveto(52.56914069,160.76662853)(52.33769561,160.88381591)(52.00957778,160.8838234)
\curveto(51.57011825,160.88381591)(51.16582178,160.78713632)(50.79668715,160.59378434)
\curveto(50.42754127,160.40041796)(50.10527597,160.14260571)(49.82989028,159.82034684)
\curveto(49.55449527,159.50393448)(49.3025424,159.12600517)(49.0740309,158.68655777)
\lineto(47.85235121,153.79104996)
\curveto(47.81133295,153.62698723)(47.71758304,153.48636237)(47.57110121,153.36917496)
\curveto(47.43047396,153.2519876)(47.27227099,153.19339391)(47.09649184,153.19339371)
\curveto(46.95000569,153.19339391)(46.82402925,153.24026887)(46.71856215,153.33401871)
\curveto(46.61309196,153.42776868)(46.56035764,153.55081543)(46.56035903,153.70315934)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.53788283,153.70315934)
\curveto(79.53788144,153.77347146)(79.54374081,153.82620578)(79.55546096,153.86136246)
\lineto(80.90018752,159.23147965)
\curveto(80.9880753,159.56545785)(81.03202057,159.85842631)(81.03202346,160.1103859)
\curveto(81.03202057,160.62600367)(80.8562395,160.88381591)(80.50467971,160.8838234)
\curveto(80.12967773,160.88381591)(79.85135769,160.6582302)(79.66971877,160.20706559)
\curveto(79.4880768,159.76174672)(79.31229573,159.1963176)(79.14237502,158.51077652)
\curveto(79.14237403,158.47561519)(79.12479592,158.44631835)(79.08964064,158.4228859)
\curveto(79.05448349,158.40530276)(79.02225696,158.39651371)(78.99296096,158.39651871)
\lineto(78.78202346,158.39651871)
\curveto(78.74100724,158.39651371)(78.70585102,158.4170215)(78.67655471,158.45804215)
\curveto(78.64725733,158.50491204)(78.63260891,158.54592762)(78.63260939,158.58108902)
\curveto(78.76151503,159.10256769)(78.88456178,159.54495006)(79.00175002,159.90823746)
\curveto(79.12479592,160.27151183)(79.31229573,160.60256619)(79.56425002,160.90140152)
\curveto(79.82206085,161.20022184)(80.14139646,161.34963576)(80.52225783,161.34964371)
\curveto(80.97342688,161.34963576)(81.37186398,161.20608121)(81.71757033,160.91897965)
\curveto(82.06326954,160.63772241)(82.23612093,160.2773712)(82.23612502,159.83792496)
\curveto(82.59354245,160.30666805)(83.01248734,160.67580831)(83.49296096,160.94534684)
\curveto(83.97342388,161.21487027)(84.483189,161.34963576)(85.02225783,161.34964371)
\curveto(85.44998491,161.34963576)(85.81912516,161.27639364)(86.12967971,161.12991715)
\curveto(86.44021829,160.98342519)(86.68045242,160.76076916)(86.85038283,160.4619484)
\curveto(87.0261552,160.16897287)(87.11404574,159.81741073)(87.11405471,159.4072609)
\curveto(87.11404574,158.91506788)(87.00271773,158.32034191)(86.78007033,157.62308121)
\curveto(86.56326504,156.92581206)(86.29080438,156.14651596)(85.96268752,155.28519059)
\curveto(85.792758,154.89261096)(85.70779715,154.53225976)(85.70780471,154.2041359)
\curveto(85.70779715,153.84671357)(85.84549232,153.66800281)(86.12089064,153.66800309)
\curveto(86.5896322,153.66800281)(86.97928025,153.91995569)(87.28983596,154.42386246)
\curveto(87.60623275,154.92776718)(87.82888878,155.46682914)(87.95780471,156.04104996)
\curveto(87.98123237,156.11135975)(88.03103701,156.14651596)(88.10721877,156.14651871)
\lineto(88.31815627,156.14651871)
\curveto(88.36502105,156.14651596)(88.40310695,156.13186754)(88.43241408,156.1025734)
\curveto(88.46756001,156.07327385)(88.48513812,156.03518795)(88.48514846,155.98831559)
\curveto(88.48513812,155.97659425)(88.47927875,155.95901615)(88.46757033,155.93558121)
\curveto(88.30349768,155.25589185)(88.01638859,154.62893935)(87.60624221,154.05472184)
\curveto(87.20193628,153.480503)(86.69510085,153.19339391)(86.08573439,153.19339371)
\curveto(85.66385188,153.19339391)(85.30350068,153.33694846)(85.00467971,153.62405777)
\curveto(84.70584502,153.917026)(84.55643111,154.27151783)(84.55643752,154.68753434)
\curveto(84.55643111,154.91018907)(84.60330606,155.14456384)(84.69706252,155.39065934)
\curveto(84.84939957,155.78323507)(85.02225096,156.2519846)(85.21561721,156.79690934)
\curveto(85.41482869,157.34182726)(85.57596134,157.86331112)(85.69901564,158.36136246)
\curveto(85.82791421,158.85940387)(85.89236728,159.29885656)(85.89237502,159.67972184)
\curveto(85.89236728,160.01369959)(85.82205485,160.297879)(85.68143752,160.5322609)
\curveto(85.5466645,160.76662853)(85.31521942,160.88381591)(84.98710158,160.8838234)
\curveto(84.54764206,160.88381591)(84.14334559,160.78713632)(83.77421096,160.59378434)
\curveto(83.40506508,160.40041796)(83.08279977,160.14260571)(82.80741408,159.82034684)
\curveto(82.53201907,159.50393448)(82.2800662,159.12600517)(82.05155471,158.68655777)
\lineto(80.82987502,153.79104996)
\curveto(80.78885675,153.62698723)(80.69510685,153.48636237)(80.54862502,153.36917496)
\curveto(80.40799776,153.2519876)(80.24979479,153.19339391)(80.07401564,153.19339371)
\curveto(79.92752949,153.19339391)(79.80155305,153.24026887)(79.69608596,153.33401871)
\curveto(79.59061576,153.42776868)(79.53788144,153.55081543)(79.53788283,153.70315934)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.14432814,156.72659684)
\lineto(89.14432814,157.84280777)
\lineto(93.90800002,157.84280777)
\lineto(93.90800002,156.72659684)
\lineto(89.14432814,156.72659684)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.62382033,153.39554215)
\lineto(96.62382033,154.02835465)
\curveto(98.12381716,154.02835402)(98.87381641,154.21878351)(98.87382033,154.59964371)
\lineto(98.87382033,164.0478859)
\curveto(98.25272328,163.74904742)(97.46756782,163.59963351)(96.51835158,163.59964371)
\lineto(96.51835158,164.23245621)
\curveto(97.98905167,164.23244537)(99.09940212,164.61623405)(99.84940627,165.3838234)
\lineto(100.10428908,165.3838234)
\curveto(100.14529951,165.38381141)(100.18338541,165.3662333)(100.21854689,165.33108902)
\curveto(100.25955721,165.30178024)(100.280065,165.26662403)(100.28007033,165.22562027)
\lineto(100.28007033,154.59964371)
\curveto(100.280065,154.21878351)(101.03006425,154.02835402)(102.53007033,154.02835465)
\lineto(102.53007033,153.39554215)
\lineto(96.62382033,153.39554215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.28300002,153.70315934)
\curveto(119.28299863,153.77347146)(119.288858,153.82620578)(119.30057814,153.86136246)
\lineto(120.64530471,159.23147965)
\curveto(120.73319249,159.56545785)(120.77713776,159.85842631)(120.77714064,160.1103859)
\curveto(120.77713776,160.62600367)(120.60135669,160.88381591)(120.24979689,160.8838234)
\curveto(119.87479491,160.88381591)(119.59647488,160.6582302)(119.41483596,160.20706559)
\curveto(119.23319399,159.76174672)(119.05741292,159.1963176)(118.88749221,158.51077652)
\curveto(118.88749121,158.47561519)(118.86991311,158.44631835)(118.83475783,158.4228859)
\curveto(118.79960068,158.40530276)(118.76737415,158.39651371)(118.73807814,158.39651871)
\lineto(118.52714064,158.39651871)
\curveto(118.48612443,158.39651371)(118.45096821,158.4170215)(118.42167189,158.45804215)
\curveto(118.39237452,158.50491204)(118.3777261,158.54592762)(118.37772658,158.58108902)
\curveto(118.50663222,159.10256769)(118.62967897,159.54495006)(118.74686721,159.90823746)
\curveto(118.86991311,160.27151183)(119.05741292,160.60256619)(119.30936721,160.90140152)
\curveto(119.56717803,161.20022184)(119.88651365,161.34963576)(120.26737502,161.34964371)
\curveto(120.71854407,161.34963576)(121.11698117,161.20608121)(121.46268752,160.91897965)
\curveto(121.80838673,160.63772241)(121.98123812,160.2773712)(121.98124221,159.83792496)
\curveto(122.33865964,160.30666805)(122.75760453,160.67580831)(123.23807814,160.94534684)
\curveto(123.71854107,161.21487027)(124.22830618,161.34963576)(124.76737502,161.34964371)
\curveto(125.19510209,161.34963576)(125.56424235,161.27639364)(125.87479689,161.12991715)
\curveto(126.18533548,160.98342519)(126.42556961,160.76076916)(126.59550002,160.4619484)
\curveto(126.77127239,160.16897287)(126.85916293,159.81741073)(126.85917189,159.4072609)
\curveto(126.85916293,158.91506788)(126.74783492,158.32034191)(126.52518752,157.62308121)
\curveto(126.30838223,156.92581206)(126.03592156,156.14651596)(125.70780471,155.28519059)
\curveto(125.53787519,154.89261096)(125.45291433,154.53225976)(125.45292189,154.2041359)
\curveto(125.45291433,153.84671357)(125.59060951,153.66800281)(125.86600783,153.66800309)
\curveto(126.33474939,153.66800281)(126.72439744,153.91995569)(127.03495314,154.42386246)
\curveto(127.35134994,154.92776718)(127.57400596,155.46682914)(127.70292189,156.04104996)
\curveto(127.72634956,156.11135975)(127.7761542,156.14651596)(127.85233596,156.14651871)
\lineto(128.06327346,156.14651871)
\curveto(128.11013824,156.14651596)(128.14822414,156.13186754)(128.17753127,156.1025734)
\curveto(128.2126772,156.07327385)(128.23025531,156.03518795)(128.23026564,155.98831559)
\curveto(128.23025531,155.97659425)(128.22439594,155.95901615)(128.21268752,155.93558121)
\curveto(128.04861486,155.25589185)(127.76150578,154.62893935)(127.35135939,154.05472184)
\curveto(126.94705347,153.480503)(126.44021804,153.19339391)(125.83085158,153.19339371)
\curveto(125.40896907,153.19339391)(125.04861786,153.33694846)(124.74979689,153.62405777)
\curveto(124.45096221,153.917026)(124.3015483,154.27151783)(124.30155471,154.68753434)
\curveto(124.3015483,154.91018907)(124.34842325,155.14456384)(124.44217971,155.39065934)
\curveto(124.59451676,155.78323507)(124.76736815,156.2519846)(124.96073439,156.79690934)
\curveto(125.15994588,157.34182726)(125.32107853,157.86331112)(125.44413283,158.36136246)
\curveto(125.5730314,158.85940387)(125.63748446,159.29885656)(125.63749221,159.67972184)
\curveto(125.63748446,160.01369959)(125.56717203,160.297879)(125.42655471,160.5322609)
\curveto(125.29178168,160.76662853)(125.0603366,160.88381591)(124.73221877,160.8838234)
\curveto(124.29275925,160.88381591)(123.88846277,160.78713632)(123.51932814,160.59378434)
\curveto(123.15018226,160.40041796)(122.82791696,160.14260571)(122.55253127,159.82034684)
\curveto(122.27713626,159.50393448)(122.02518339,159.12600517)(121.79667189,158.68655777)
\lineto(120.57499221,153.79104996)
\curveto(120.53397394,153.62698723)(120.44022404,153.48636237)(120.29374221,153.36917496)
\curveto(120.15311495,153.2519876)(119.99491198,153.19339391)(119.81913283,153.19339371)
\curveto(119.67264668,153.19339391)(119.54667024,153.24026887)(119.44120314,153.33401871)
\curveto(119.33573295,153.42776868)(119.28299863,153.55081543)(119.28300002,153.70315934)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.88944533,156.72659684)
\lineto(128.88944533,157.84280777)
\lineto(133.65311721,157.84280777)
\lineto(133.65311721,156.72659684)
\lineto(128.88944533,156.72659684)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.59550002,153.39554215)
\lineto(135.59550002,153.87894059)
\curveto(135.59549912,153.90823695)(135.60721786,153.94046348)(135.63065627,153.97562027)
\lineto(138.42557814,157.06937027)
\curveto(138.847449,157.52639739)(139.19022209,157.91018607)(139.45389846,158.22073746)
\curveto(139.71756531,158.5312792)(139.97830724,158.88870072)(140.23612502,159.29300309)
\curveto(140.49393172,159.69729366)(140.69607996,160.1074495)(140.84257033,160.52347184)
\curveto(140.99490779,160.94533929)(141.07107958,161.39065134)(141.07108596,161.85940934)
\curveto(141.07107958,162.35158788)(140.98025936,162.82033741)(140.79862502,163.26565934)
\curveto(140.61697848,163.71682089)(140.34451781,164.07717209)(139.98124221,164.34671402)
\curveto(139.62381541,164.61623405)(139.19022209,164.75099954)(138.68046096,164.7510109)
\curveto(138.15897312,164.75099954)(137.69022359,164.59279658)(137.27421096,164.27640152)
\curveto(136.85819317,163.96584408)(136.56522471,163.56154761)(136.39530471,163.0635109)
\curveto(136.44217796,163.07521997)(136.50663102,163.08107934)(136.58866408,163.08108902)
\curveto(136.85819317,163.08107934)(137.08670857,162.99025912)(137.27421096,162.80862809)
\curveto(137.46756756,162.62697823)(137.56424715,162.39260346)(137.56425002,162.10550309)
\curveto(137.56424715,161.83010403)(137.46756756,161.59572926)(137.27421096,161.40237809)
\curveto(137.08670857,161.21487027)(136.85819317,161.12112036)(136.58866408,161.12112809)
\curveto(136.30741247,161.12112036)(136.07010802,161.21779995)(135.87675002,161.41116715)
\curveto(135.68924903,161.61037768)(135.59549912,161.84182276)(135.59550002,162.10550309)
\curveto(135.59549912,162.5566658)(135.68045997,162.97854038)(135.85038283,163.37112809)
\curveto(136.02030338,163.76955521)(136.2634672,164.12111736)(136.57987502,164.42581559)
\curveto(136.90213844,164.73635112)(137.26248964,164.97365557)(137.66092971,165.13772965)
\curveto(138.06522321,165.30178024)(138.49295716,165.38381141)(138.94413283,165.3838234)
\curveto(139.62967478,165.38381141)(140.26834601,165.23732718)(140.86014846,164.94437027)
\curveto(141.45193858,164.65724964)(141.92068811,164.2470938)(142.26639846,163.71390152)
\curveto(142.61209367,163.18654798)(142.78494506,162.56838454)(142.78495314,161.85940934)
\curveto(142.78494506,161.33791702)(142.67068736,160.84280033)(142.44217971,160.37405777)
\curveto(142.21365657,159.90530126)(141.92068811,159.47756732)(141.56327346,159.09085465)
\curveto(141.20584507,158.70998996)(140.74881428,158.27639664)(140.19217971,157.7900734)
\curveto(139.63553414,157.30374137)(139.26932357,156.97854638)(139.09354689,156.81448746)
\lineto(137.05448439,154.85452652)
\lineto(138.78592971,154.85452652)
\curveto(139.63553414,154.85452506)(140.34451781,154.86038443)(140.91288283,154.87210465)
\curveto(141.48709479,154.88968128)(141.79178199,154.91311876)(141.82694533,154.94241715)
\curveto(141.96756306,155.0947592)(142.11111761,155.64846958)(142.25760939,156.60354996)
\lineto(142.78495314,156.60354996)
\lineto(142.27518752,153.39554215)
\lineto(135.59550002,153.39554215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.98659804,0.39551163)
\lineto(226.98659804,0.87891007)
\curveto(226.98659714,0.90820643)(226.99831588,0.94043296)(227.02175429,0.97558976)
\lineto(229.81667617,4.06933976)
\curveto(230.23854702,4.52636688)(230.58132011,4.91015555)(230.84499648,5.22070694)
\curveto(231.10866333,5.53124868)(231.36940526,5.8886702)(231.62722304,6.29297257)
\curveto(231.88502975,6.69726314)(232.08717798,7.10741898)(232.23366835,7.52344132)
\curveto(232.38600581,7.94530877)(232.46217761,8.39062082)(232.46218398,8.85937882)
\curveto(232.46217761,9.35155736)(232.37135738,9.82030689)(232.18972304,10.26562882)
\curveto(232.0080765,10.71679037)(231.73561583,11.07714157)(231.37234023,11.34668351)
\curveto(231.01491343,11.61620354)(230.58132011,11.75096903)(230.07155898,11.75098038)
\curveto(229.55007114,11.75096903)(229.08132161,11.59276606)(228.66530898,11.27637101)
\curveto(228.24929119,10.96581356)(227.95632274,10.56151709)(227.78640273,10.06348038)
\curveto(227.83327599,10.07518945)(227.89772905,10.08104882)(227.9797621,10.08105851)
\curveto(228.24929119,10.08104882)(228.47780659,9.9902286)(228.66530898,9.80859757)
\curveto(228.85866558,9.62694771)(228.95534518,9.39257295)(228.95534804,9.10547257)
\curveto(228.95534518,8.83007351)(228.85866558,8.59569874)(228.66530898,8.40234757)
\curveto(228.47780659,8.21483975)(228.24929119,8.12108984)(227.9797621,8.12109757)
\curveto(227.6985105,8.12108984)(227.46120604,8.21776943)(227.26784804,8.41113663)
\curveto(227.08034705,8.61034717)(226.98659714,8.84179225)(226.98659804,9.10547257)
\curveto(226.98659714,9.55663528)(227.071558,9.97850986)(227.24148085,10.37109757)
\curveto(227.41140141,10.76952469)(227.65456523,11.12108684)(227.97097304,11.42578507)
\curveto(228.29323646,11.7363206)(228.65358767,11.97362505)(229.05202773,12.13769913)
\curveto(229.45632124,12.30174972)(229.88405518,12.38378089)(230.33523085,12.38379288)
\curveto(231.0207728,12.38378089)(231.65944403,12.23729666)(232.25124648,11.94433976)
\curveto(232.8430366,11.65721912)(233.31178613,11.24706328)(233.65749648,10.71387101)
\curveto(234.00319169,10.18651746)(234.17604308,9.56835402)(234.17605117,8.85937882)
\curveto(234.17604308,8.3378865)(234.06178538,7.84276981)(233.83327773,7.37402726)
\curveto(233.60475459,6.90527075)(233.31178613,6.4775368)(232.95437148,6.09082413)
\curveto(232.5969431,5.70995944)(232.1399123,5.27636612)(231.58327773,4.79004288)
\curveto(231.02663217,4.30371085)(230.6604216,3.97851586)(230.48464492,3.81445694)
\lineto(228.44558242,1.85449601)
\lineto(230.17702773,1.85449601)
\curveto(231.02663217,1.85449455)(231.73561583,1.86035392)(232.30398085,1.87207413)
\curveto(232.87819282,1.88965076)(233.18288001,1.91308824)(233.21804335,1.94238663)
\curveto(233.35866108,2.09472868)(233.50221563,2.64843907)(233.64870742,3.60351944)
\lineto(234.17605117,3.60351944)
\lineto(233.66628554,0.39551163)
\lineto(226.98659804,0.39551163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.80399611,1.78418351)
\curveto(188.08524412,1.37402628)(188.46317343,1.06933908)(188.93778517,0.87012101)
\curveto(189.41239123,0.67090198)(189.92215634,0.57129271)(190.46708205,0.57129288)
\curveto(191.1643426,0.57129271)(191.65945929,0.86719085)(191.95243361,1.45898819)
\curveto(192.24539621,2.05664278)(192.39188044,2.73339992)(192.39188674,3.48926163)
\curveto(192.39188044,3.82910195)(192.35965391,4.16894536)(192.29520705,4.50879288)
\curveto(192.23660715,4.84863218)(192.13406819,5.16503811)(191.98758986,5.45801163)
\curveto(191.84109974,5.75097503)(191.6389515,5.98534979)(191.38114455,6.16113663)
\curveto(191.12918639,6.33691194)(190.81863982,6.42480248)(190.44950392,6.42480851)
\lineto(189.25419142,6.42480851)
\curveto(189.14871962,6.42480248)(189.09598529,6.48046648)(189.0959883,6.59180069)
\lineto(189.0959883,6.75000382)
\curveto(189.09598529,6.84374737)(189.14871962,6.89062232)(189.25419142,6.89062882)
\lineto(190.24735549,6.96973038)
\curveto(190.66922591,6.96972381)(191.01785837,7.12792677)(191.29325392,7.44433976)
\curveto(191.57449844,7.76073864)(191.77957636,8.14452732)(191.9084883,8.59570694)
\curveto(192.0373886,9.05272954)(192.10184166,9.48632285)(192.10184767,9.89648819)
\curveto(192.10184166,10.47069687)(191.96707617,10.94237608)(191.6975508,11.31152726)
\curveto(191.42801421,11.6806566)(191.01785837,11.86522672)(190.46708205,11.86523819)
\curveto(190.01004688,11.86522672)(189.57352388,11.77733619)(189.15751174,11.60156632)
\curveto(188.74149346,11.43163341)(188.4104391,11.17089148)(188.16434767,10.81933976)
\curveto(188.18778308,10.8251887)(188.20829087,10.82811839)(188.22587111,10.82812882)
\curveto(188.24344708,10.83397775)(188.26395488,10.83690744)(188.28739455,10.83691788)
\curveto(188.55692333,10.83690744)(188.78250904,10.74315753)(188.96415236,10.55566788)
\curveto(189.14578993,10.36815791)(189.23661015,10.1425722)(189.2366133,9.87891007)
\curveto(189.23661015,9.62108834)(189.14578993,9.39843232)(188.96415236,9.21094132)
\curveto(188.78250904,9.02343269)(188.55692333,8.92968278)(188.28739455,8.92969132)
\curveto(188.02372074,8.92968278)(187.79813503,9.02343269)(187.61063674,9.21094132)
\curveto(187.4231354,9.39843232)(187.3293855,9.62108834)(187.32938674,9.87891007)
\curveto(187.3293855,10.39452507)(187.48465878,10.84276681)(187.79520705,11.22363663)
\curveto(188.10575191,11.6044848)(188.50418901,11.89159388)(188.99051955,12.08496476)
\curveto(189.48270366,12.28417162)(189.97489067,12.38378089)(190.46708205,12.38379288)
\curveto(190.83035856,12.38378089)(191.21414724,12.32811689)(191.61844924,12.21680069)
\curveto(192.02274018,12.11132023)(192.38895075,11.95604695)(192.71708205,11.75098038)
\curveto(193.04520009,11.55175047)(193.31180139,11.29393823)(193.51688674,10.97754288)
\curveto(193.7278166,10.66112637)(193.83328524,10.30077516)(193.83329299,9.89648819)
\curveto(193.83328524,9.39257295)(193.71902755,8.9267531)(193.49051955,8.49902726)
\curveto(193.26785612,8.07128521)(192.96023924,7.70214495)(192.56766799,7.39160538)
\curveto(192.17508378,7.08105182)(191.74442015,6.84960674)(191.2756758,6.69726944)
\curveto(191.79715447,6.59765387)(192.29227116,6.401365)(192.76102736,6.10840226)
\curveto(193.22977022,5.81542809)(193.60476985,5.44042846)(193.88602736,4.98340226)
\curveto(194.17312865,4.52636688)(194.3166832,4.03417987)(194.31669142,3.50683976)
\curveto(194.3166832,2.84472793)(194.13504275,2.24414259)(193.77176955,1.70508194)
\curveto(193.40848098,1.17187804)(192.9309424,0.75293315)(192.33915236,0.44824601)
\curveto(191.74734983,0.14941813)(191.12332702,0.00000421)(190.46708205,0.00000382)
\curveto(189.90457824,0.00000421)(189.33914911,0.10840254)(188.77079299,0.32519913)
\curveto(188.20829087,0.53613649)(187.74540071,0.85547211)(187.38212111,1.28320694)
\curveto(187.0246983,1.71094)(186.84598754,2.2236348)(186.8459883,2.82129288)
\curveto(186.84598754,3.12011828)(186.94559682,3.36914147)(187.14481642,3.56836319)
\curveto(187.34403392,3.76757857)(187.59305711,3.86718785)(187.89188674,3.86719132)
\curveto(188.08524412,3.86718785)(188.26102519,3.82031289)(188.41923049,3.72656632)
\curveto(188.58329049,3.63867245)(188.70926693,3.51269601)(188.79716017,3.34863663)
\curveto(188.89090737,3.18457134)(188.93778233,3.00879027)(188.93778517,2.82129288)
\curveto(188.93778233,2.528322)(188.83524337,2.28222849)(188.63016799,2.08301163)
\curveto(188.42508753,1.88379139)(188.17899402,1.78418212)(187.89188674,1.78418351)
\lineto(187.80399611,1.78418351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.53788283,0.70312882)
\curveto(79.53788144,0.77344094)(79.54374081,0.82617526)(79.55546096,0.86133194)
\lineto(80.90018752,6.23144913)
\curveto(80.9880753,6.56542734)(81.03202057,6.85839579)(81.03202346,7.11035538)
\curveto(81.03202057,7.62597315)(80.8562395,7.88378539)(80.50467971,7.88379288)
\curveto(80.12967773,7.88378539)(79.85135769,7.65819968)(79.66971877,7.20703507)
\curveto(79.4880768,6.7617162)(79.31229573,6.19628708)(79.14237502,5.51074601)
\curveto(79.14237403,5.47558468)(79.12479592,5.44628783)(79.08964064,5.42285538)
\curveto(79.05448349,5.40527225)(79.02225696,5.39648319)(78.99296096,5.39648819)
\lineto(78.78202346,5.39648819)
\curveto(78.74100724,5.39648319)(78.70585102,5.41699098)(78.67655471,5.45801163)
\curveto(78.64725733,5.50488152)(78.63260891,5.54589711)(78.63260939,5.58105851)
\curveto(78.76151503,6.10253717)(78.88456178,6.54491954)(79.00175002,6.90820694)
\curveto(79.12479592,7.27148132)(79.31229573,7.60253567)(79.56425002,7.90137101)
\curveto(79.82206085,8.20019133)(80.14139646,8.34960524)(80.52225783,8.34961319)
\curveto(80.97342688,8.34960524)(81.37186398,8.2060507)(81.71757033,7.91894913)
\curveto(82.06326954,7.63769189)(82.23612093,7.27734069)(82.23612502,6.83789444)
\curveto(82.59354245,7.30663753)(83.01248734,7.67577779)(83.49296096,7.94531632)
\curveto(83.97342388,8.21483975)(84.483189,8.34960524)(85.02225783,8.34961319)
\curveto(85.44998491,8.34960524)(85.81912516,8.27636312)(86.12967971,8.12988663)
\curveto(86.44021829,7.98339467)(86.68045242,7.76073864)(86.85038283,7.46191788)
\curveto(87.0261552,7.16894236)(87.11404574,6.81738021)(87.11405471,6.40723038)
\curveto(87.11404574,5.91503736)(87.00271773,5.32031139)(86.78007033,4.62305069)
\curveto(86.56326504,3.92578154)(86.29080438,3.14648544)(85.96268752,2.28516007)
\curveto(85.792758,1.89258045)(85.70779715,1.53222924)(85.70780471,1.20410538)
\curveto(85.70779715,0.84668305)(85.84549232,0.6679723)(86.12089064,0.66797257)
\curveto(86.5896322,0.6679723)(86.97928025,0.91992517)(87.28983596,1.42383194)
\curveto(87.60623275,1.92773666)(87.82888878,2.46679862)(87.95780471,3.04101944)
\curveto(87.98123237,3.11132923)(88.03103701,3.14648544)(88.10721877,3.14648819)
\lineto(88.31815627,3.14648819)
\curveto(88.36502105,3.14648544)(88.40310695,3.13183702)(88.43241408,3.10254288)
\curveto(88.46756001,3.07324333)(88.48513812,3.03515743)(88.48514846,2.98828507)
\curveto(88.48513812,2.97656374)(88.47927875,2.95898563)(88.46757033,2.93555069)
\curveto(88.30349768,2.25586133)(88.01638859,1.62890883)(87.60624221,1.05469132)
\curveto(87.20193628,0.48047248)(86.69510085,0.1933634)(86.08573439,0.19336319)
\curveto(85.66385188,0.1933634)(85.30350068,0.33691794)(85.00467971,0.62402726)
\curveto(84.70584502,0.91699548)(84.55643111,1.27148732)(84.55643752,1.68750382)
\curveto(84.55643111,1.91015855)(84.60330606,2.14453332)(84.69706252,2.39062882)
\curveto(84.84939957,2.78320456)(85.02225096,3.25195409)(85.21561721,3.79687882)
\curveto(85.41482869,4.34179675)(85.57596134,4.8632806)(85.69901564,5.36133194)
\curveto(85.82791421,5.85937335)(85.89236728,6.29882604)(85.89237502,6.67969132)
\curveto(85.89236728,7.01366908)(85.82205485,7.29784848)(85.68143752,7.53223038)
\curveto(85.5466645,7.76659801)(85.31521942,7.88378539)(84.98710158,7.88379288)
\curveto(84.54764206,7.88378539)(84.14334559,7.7871058)(83.77421096,7.59375382)
\curveto(83.40506508,7.40038744)(83.08279977,7.1425752)(82.80741408,6.82031632)
\curveto(82.53201907,6.50390396)(82.2800662,6.12597465)(82.05155471,5.68652726)
\lineto(80.82987502,0.79101944)
\curveto(80.78885675,0.62695671)(80.69510685,0.48633185)(80.54862502,0.36914444)
\curveto(80.40799776,0.25195709)(80.24979479,0.1933634)(80.07401564,0.19336319)
\curveto(79.92752949,0.1933634)(79.80155305,0.24023835)(79.69608596,0.33398819)
\curveto(79.59061576,0.42773816)(79.53788144,0.55078491)(79.53788283,0.70312882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.14432814,3.72656632)
\lineto(89.14432814,4.84277726)
\lineto(93.90800002,4.84277726)
\lineto(93.90800002,3.72656632)
\lineto(89.14432814,3.72656632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.62382033,0.39551163)
\lineto(96.62382033,1.02832413)
\curveto(98.12381716,1.0283235)(98.87381641,1.218753)(98.87382033,1.59961319)
\lineto(98.87382033,11.04785538)
\curveto(98.25272328,10.7490169)(97.46756782,10.59960299)(96.51835158,10.59961319)
\lineto(96.51835158,11.23242569)
\curveto(97.98905167,11.23241486)(99.09940212,11.61620354)(99.84940627,12.38379288)
\lineto(100.10428908,12.38379288)
\curveto(100.14529951,12.38378089)(100.18338541,12.36620279)(100.21854689,12.33105851)
\curveto(100.25955721,12.30174972)(100.280065,12.26659351)(100.28007033,12.22558976)
\lineto(100.28007033,1.59961319)
\curveto(100.280065,1.218753)(101.03006425,1.0283235)(102.53007033,1.02832413)
\lineto(102.53007033,0.39551163)
\lineto(96.62382033,0.39551163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.28300002,0.70312882)
\curveto(119.28299863,0.77344094)(119.288858,0.82617526)(119.30057814,0.86133194)
\lineto(120.64530471,6.23144913)
\curveto(120.73319249,6.56542734)(120.77713776,6.85839579)(120.77714064,7.11035538)
\curveto(120.77713776,7.62597315)(120.60135669,7.88378539)(120.24979689,7.88379288)
\curveto(119.87479491,7.88378539)(119.59647488,7.65819968)(119.41483596,7.20703507)
\curveto(119.23319399,6.7617162)(119.05741292,6.19628708)(118.88749221,5.51074601)
\curveto(118.88749121,5.47558468)(118.86991311,5.44628783)(118.83475783,5.42285538)
\curveto(118.79960068,5.40527225)(118.76737415,5.39648319)(118.73807814,5.39648819)
\lineto(118.52714064,5.39648819)
\curveto(118.48612443,5.39648319)(118.45096821,5.41699098)(118.42167189,5.45801163)
\curveto(118.39237452,5.50488152)(118.3777261,5.54589711)(118.37772658,5.58105851)
\curveto(118.50663222,6.10253717)(118.62967897,6.54491954)(118.74686721,6.90820694)
\curveto(118.86991311,7.27148132)(119.05741292,7.60253567)(119.30936721,7.90137101)
\curveto(119.56717803,8.20019133)(119.88651365,8.34960524)(120.26737502,8.34961319)
\curveto(120.71854407,8.34960524)(121.11698117,8.2060507)(121.46268752,7.91894913)
\curveto(121.80838673,7.63769189)(121.98123812,7.27734069)(121.98124221,6.83789444)
\curveto(122.33865964,7.30663753)(122.75760453,7.67577779)(123.23807814,7.94531632)
\curveto(123.71854107,8.21483975)(124.22830618,8.34960524)(124.76737502,8.34961319)
\curveto(125.19510209,8.34960524)(125.56424235,8.27636312)(125.87479689,8.12988663)
\curveto(126.18533548,7.98339467)(126.42556961,7.76073864)(126.59550002,7.46191788)
\curveto(126.77127239,7.16894236)(126.85916293,6.81738021)(126.85917189,6.40723038)
\curveto(126.85916293,5.91503736)(126.74783492,5.32031139)(126.52518752,4.62305069)
\curveto(126.30838223,3.92578154)(126.03592156,3.14648544)(125.70780471,2.28516007)
\curveto(125.53787519,1.89258045)(125.45291433,1.53222924)(125.45292189,1.20410538)
\curveto(125.45291433,0.84668305)(125.59060951,0.6679723)(125.86600783,0.66797257)
\curveto(126.33474939,0.6679723)(126.72439744,0.91992517)(127.03495314,1.42383194)
\curveto(127.35134994,1.92773666)(127.57400596,2.46679862)(127.70292189,3.04101944)
\curveto(127.72634956,3.11132923)(127.7761542,3.14648544)(127.85233596,3.14648819)
\lineto(128.06327346,3.14648819)
\curveto(128.11013824,3.14648544)(128.14822414,3.13183702)(128.17753127,3.10254288)
\curveto(128.2126772,3.07324333)(128.23025531,3.03515743)(128.23026564,2.98828507)
\curveto(128.23025531,2.97656374)(128.22439594,2.95898563)(128.21268752,2.93555069)
\curveto(128.04861486,2.25586133)(127.76150578,1.62890883)(127.35135939,1.05469132)
\curveto(126.94705347,0.48047248)(126.44021804,0.1933634)(125.83085158,0.19336319)
\curveto(125.40896907,0.1933634)(125.04861786,0.33691794)(124.74979689,0.62402726)
\curveto(124.45096221,0.91699548)(124.3015483,1.27148732)(124.30155471,1.68750382)
\curveto(124.3015483,1.91015855)(124.34842325,2.14453332)(124.44217971,2.39062882)
\curveto(124.59451676,2.78320456)(124.76736815,3.25195409)(124.96073439,3.79687882)
\curveto(125.15994588,4.34179675)(125.32107853,4.8632806)(125.44413283,5.36133194)
\curveto(125.5730314,5.85937335)(125.63748446,6.29882604)(125.63749221,6.67969132)
\curveto(125.63748446,7.01366908)(125.56717203,7.29784848)(125.42655471,7.53223038)
\curveto(125.29178168,7.76659801)(125.0603366,7.88378539)(124.73221877,7.88379288)
\curveto(124.29275925,7.88378539)(123.88846277,7.7871058)(123.51932814,7.59375382)
\curveto(123.15018226,7.40038744)(122.82791696,7.1425752)(122.55253127,6.82031632)
\curveto(122.27713626,6.50390396)(122.02518339,6.12597465)(121.79667189,5.68652726)
\lineto(120.57499221,0.79101944)
\curveto(120.53397394,0.62695671)(120.44022404,0.48633185)(120.29374221,0.36914444)
\curveto(120.15311495,0.25195709)(119.99491198,0.1933634)(119.81913283,0.19336319)
\curveto(119.67264668,0.1933634)(119.54667024,0.24023835)(119.44120314,0.33398819)
\curveto(119.33573295,0.42773816)(119.28299863,0.55078491)(119.28300002,0.70312882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.88944533,3.72656632)
\lineto(128.88944533,4.84277726)
\lineto(133.65311721,4.84277726)
\lineto(133.65311721,3.72656632)
\lineto(128.88944533,3.72656632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.59550002,0.39551163)
\lineto(135.59550002,0.87891007)
\curveto(135.59549912,0.90820643)(135.60721786,0.94043296)(135.63065627,0.97558976)
\lineto(138.42557814,4.06933976)
\curveto(138.847449,4.52636688)(139.19022209,4.91015555)(139.45389846,5.22070694)
\curveto(139.71756531,5.53124868)(139.97830724,5.8886702)(140.23612502,6.29297257)
\curveto(140.49393172,6.69726314)(140.69607996,7.10741898)(140.84257033,7.52344132)
\curveto(140.99490779,7.94530877)(141.07107958,8.39062082)(141.07108596,8.85937882)
\curveto(141.07107958,9.35155736)(140.98025936,9.82030689)(140.79862502,10.26562882)
\curveto(140.61697848,10.71679037)(140.34451781,11.07714157)(139.98124221,11.34668351)
\curveto(139.62381541,11.61620354)(139.19022209,11.75096903)(138.68046096,11.75098038)
\curveto(138.15897312,11.75096903)(137.69022359,11.59276606)(137.27421096,11.27637101)
\curveto(136.85819317,10.96581356)(136.56522471,10.56151709)(136.39530471,10.06348038)
\curveto(136.44217796,10.07518945)(136.50663102,10.08104882)(136.58866408,10.08105851)
\curveto(136.85819317,10.08104882)(137.08670857,9.9902286)(137.27421096,9.80859757)
\curveto(137.46756756,9.62694771)(137.56424715,9.39257295)(137.56425002,9.10547257)
\curveto(137.56424715,8.83007351)(137.46756756,8.59569874)(137.27421096,8.40234757)
\curveto(137.08670857,8.21483975)(136.85819317,8.12108984)(136.58866408,8.12109757)
\curveto(136.30741247,8.12108984)(136.07010802,8.21776943)(135.87675002,8.41113663)
\curveto(135.68924903,8.61034717)(135.59549912,8.84179225)(135.59550002,9.10547257)
\curveto(135.59549912,9.55663528)(135.68045997,9.97850986)(135.85038283,10.37109757)
\curveto(136.02030338,10.76952469)(136.2634672,11.12108684)(136.57987502,11.42578507)
\curveto(136.90213844,11.7363206)(137.26248964,11.97362505)(137.66092971,12.13769913)
\curveto(138.06522321,12.30174972)(138.49295716,12.38378089)(138.94413283,12.38379288)
\curveto(139.62967478,12.38378089)(140.26834601,12.23729666)(140.86014846,11.94433976)
\curveto(141.45193858,11.65721912)(141.92068811,11.24706328)(142.26639846,10.71387101)
\curveto(142.61209367,10.18651746)(142.78494506,9.56835402)(142.78495314,8.85937882)
\curveto(142.78494506,8.3378865)(142.67068736,7.84276981)(142.44217971,7.37402726)
\curveto(142.21365657,6.90527075)(141.92068811,6.4775368)(141.56327346,6.09082413)
\curveto(141.20584507,5.70995944)(140.74881428,5.27636612)(140.19217971,4.79004288)
\curveto(139.63553414,4.30371085)(139.26932357,3.97851586)(139.09354689,3.81445694)
\lineto(137.05448439,1.85449601)
\lineto(138.78592971,1.85449601)
\curveto(139.63553414,1.85449455)(140.34451781,1.86035392)(140.91288283,1.87207413)
\curveto(141.48709479,1.88965076)(141.79178199,1.91308824)(141.82694533,1.94238663)
\curveto(141.96756306,2.09472868)(142.11111761,2.64843907)(142.25760939,3.60351944)
\lineto(142.78495314,3.60351944)
\lineto(142.27518752,0.39551163)
\lineto(135.59550002,0.39551163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.68096068,0.39551163)
\lineto(7.68096068,1.02832413)
\curveto(9.18095751,1.0283235)(9.93095676,1.218753)(9.93096068,1.59961319)
\lineto(9.93096068,11.04785538)
\curveto(9.30986363,10.7490169)(8.52470817,10.59960299)(7.57549193,10.59961319)
\lineto(7.57549193,11.23242569)
\curveto(9.04619202,11.23241486)(10.15654247,11.61620354)(10.90654662,12.38379288)
\lineto(11.16142943,12.38379288)
\curveto(11.20243986,12.38378089)(11.24052576,12.36620279)(11.27568724,12.33105851)
\curveto(11.31669756,12.30174972)(11.33720536,12.26659351)(11.33721068,12.22558976)
\lineto(11.33721068,1.59961319)
\curveto(11.33720536,1.218753)(12.08720461,1.0283235)(13.58721068,1.02832413)
\lineto(13.58721068,0.39551163)
\lineto(7.68096068,0.39551163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.56032851,0.70312882)
\curveto(266.56032712,0.77344094)(266.56618649,0.82617526)(266.57790663,0.86133194)
\lineto(267.9226332,6.23144913)
\curveto(268.01052098,6.56542734)(268.05446625,6.85839579)(268.05446913,7.11035538)
\curveto(268.05446625,7.62597315)(267.87868518,7.88378539)(267.52712538,7.88379288)
\curveto(267.1521234,7.88378539)(266.87380337,7.65819968)(266.69216445,7.20703507)
\curveto(266.51052248,6.7617162)(266.33474141,6.19628708)(266.1648207,5.51074601)
\curveto(266.1648197,5.47558468)(266.1472416,5.44628783)(266.11208632,5.42285538)
\curveto(266.07692917,5.40527225)(266.04470264,5.39648319)(266.01540663,5.39648819)
\lineto(265.80446913,5.39648819)
\curveto(265.76345292,5.39648319)(265.7282967,5.41699098)(265.69900038,5.45801163)
\curveto(265.66970301,5.50488152)(265.65505459,5.54589711)(265.65505507,5.58105851)
\curveto(265.78396071,6.10253717)(265.90700746,6.54491954)(266.0241957,6.90820694)
\curveto(266.1472416,7.27148132)(266.33474141,7.60253567)(266.5866957,7.90137101)
\curveto(266.84450652,8.20019133)(267.16384214,8.34960524)(267.54470351,8.34961319)
\curveto(267.99587256,8.34960524)(268.39430966,8.2060507)(268.74001601,7.91894913)
\curveto(269.08571522,7.63769189)(269.25856661,7.27734069)(269.2585707,6.83789444)
\curveto(269.61598813,7.30663753)(270.03493302,7.67577779)(270.51540663,7.94531632)
\curveto(270.99586956,8.21483975)(271.50563468,8.34960524)(272.04470351,8.34961319)
\curveto(272.47243058,8.34960524)(272.84157084,8.27636312)(273.15212538,8.12988663)
\curveto(273.46266397,7.98339467)(273.7028981,7.76073864)(273.87282851,7.46191788)
\curveto(274.04860088,7.16894236)(274.13649142,6.81738021)(274.13650038,6.40723038)
\curveto(274.13649142,5.91503736)(274.02516341,5.32031139)(273.80251601,4.62305069)
\curveto(273.58571072,3.92578154)(273.31325006,3.14648544)(272.9851332,2.28516007)
\curveto(272.81520368,1.89258045)(272.73024283,1.53222924)(272.73025038,1.20410538)
\curveto(272.73024283,0.84668305)(272.867938,0.6679723)(273.14333632,0.66797257)
\curveto(273.61207788,0.6679723)(274.00172593,0.91992517)(274.31228163,1.42383194)
\curveto(274.62867843,1.92773666)(274.85133446,2.46679862)(274.98025038,3.04101944)
\curveto(275.00367805,3.11132923)(275.05348269,3.14648544)(275.12966445,3.14648819)
\lineto(275.34060195,3.14648819)
\curveto(275.38746673,3.14648544)(275.42555263,3.13183702)(275.45485976,3.10254288)
\curveto(275.49000569,3.07324333)(275.5075838,3.03515743)(275.50759413,2.98828507)
\curveto(275.5075838,2.97656374)(275.50172443,2.95898563)(275.49001601,2.93555069)
\curveto(275.32594336,2.25586133)(275.03883427,1.62890883)(274.62868788,1.05469132)
\curveto(274.22438196,0.48047248)(273.71754653,0.1933634)(273.10818007,0.19336319)
\curveto(272.68629756,0.1933634)(272.32594636,0.33691794)(272.02712538,0.62402726)
\curveto(271.7282907,0.91699548)(271.57887679,1.27148732)(271.5788832,1.68750382)
\curveto(271.57887679,1.91015855)(271.62575174,2.14453332)(271.7195082,2.39062882)
\curveto(271.87184525,2.78320456)(272.04469664,3.25195409)(272.23806288,3.79687882)
\curveto(272.43727437,4.34179675)(272.59840702,4.8632806)(272.72146132,5.36133194)
\curveto(272.85035989,5.85937335)(272.91481295,6.29882604)(272.9148207,6.67969132)
\curveto(272.91481295,7.01366908)(272.84450052,7.29784848)(272.7038832,7.53223038)
\curveto(272.56911017,7.76659801)(272.33766509,7.88378539)(272.00954726,7.88379288)
\curveto(271.57008774,7.88378539)(271.16579127,7.7871058)(270.79665663,7.59375382)
\curveto(270.42751075,7.40038744)(270.10524545,7.1425752)(269.82985976,6.82031632)
\curveto(269.55446475,6.50390396)(269.30251188,6.12597465)(269.07400038,5.68652726)
\lineto(267.8523207,0.79101944)
\curveto(267.81130243,0.62695671)(267.71755253,0.48633185)(267.5710707,0.36914444)
\curveto(267.43044344,0.25195709)(267.27224047,0.1933634)(267.09646132,0.19336319)
\curveto(266.94997517,0.1933634)(266.82399873,0.24023835)(266.71853163,0.33398819)
\curveto(266.61306144,0.42773816)(266.56032712,0.55078491)(266.56032851,0.70312882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.581341,123.39583958)
\lineto(230.581341,83.39583958)
\lineto(230.581341,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.581341,83.39583958)
\lineto(230.581341,43.39583958)
\lineto(230.581341,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.581341,123.39565696)
\curveto(270.581341,112.34996218)(261.62703632,103.39565726)(250.58134154,103.39565696)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.581341,43.3960222)
\curveto(270.581341,54.44171698)(261.62703632,63.3960219)(250.58134154,63.3960222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.581341,143.39583958)
\lineto(230.581341,123.39583958)
\lineto(230.581341,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.581341,143.39583958)
\lineto(270.581341,123.39583958)
\lineto(270.581341,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.581341,43.39583958)
\lineto(270.581341,23.39583958)
\lineto(270.581341,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.581341,43.39583958)
\lineto(230.581341,23.39583958)
\lineto(230.581341,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.581341,123.39583958)
\lineto(190.581341,83.39583958)
\lineto(190.581341,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.581341,83.39583958)
\lineto(190.581341,43.39583958)
\lineto(190.581341,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.581341,143.39583958)
\lineto(190.581341,123.39583958)
\lineto(190.581341,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.581341,43.39583958)
\lineto(190.581341,23.39583958)
\lineto(190.581341,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.581341,123.39583958)
\lineto(90.581341,83.39583958)
\lineto(90.581341,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.581341,83.39565396)
\curveto(50.581341,72.34995918)(59.53564568,63.39565426)(70.58134046,63.39565396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.581343,123.39583958)
\lineto(50.581343,83.39583958)
\lineto(50.581343,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.581341,83.39583958)
\lineto(90.581341,43.39583958)
\lineto(90.581341,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.581341,83.3960222)
\curveto(10.581341,94.44171698)(19.53564568,103.3960219)(30.58134046,103.3960222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.581343,83.39583958)
\lineto(10.581343,43.39583958)
\lineto(10.581343,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.581343,143.39583958)
\lineto(50.581343,123.39583958)
\lineto(50.581343,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.581341,143.39583958)
\lineto(90.581341,123.39583958)
\lineto(90.581341,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.581343,43.39583958)
\lineto(10.581343,23.39583958)
\lineto(10.581343,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.581341,43.39583958)
\lineto(90.581341,23.39583958)
\lineto(90.581341,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.581341,123.39583958)
\lineto(130.581341,83.39583958)
\lineto(130.581341,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.581341,83.39583958)
\lineto(130.581341,43.39583958)
\lineto(130.581341,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.581341,143.39583958)
\lineto(130.581341,123.39583958)
\lineto(130.581341,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.581341,43.39583958)
\lineto(130.581341,23.39583958)
\lineto(130.581341,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.581343,33.39583958)
\lineto(10.581343,43.39583958)
\lineto(20.581343,33.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.581341,43.39583958)
\lineto(270.581341,33.39583958)
\lineto(280.581341,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.60038283,83.3994484)
\curveto(154.60038132,83.66897839)(154.69999059,83.90042347)(154.89921096,84.09378434)
\curveto(155.0984277,84.28714183)(155.32987278,84.38382142)(155.59354689,84.3838234)
\curveto(155.75760672,84.38382142)(155.91873938,84.33987615)(156.07694533,84.25198746)
\curveto(156.23514531,84.16409508)(156.35819206,84.04104833)(156.44608596,83.88284684)
\curveto(156.53397314,83.72464239)(156.5779184,83.56350974)(156.57792189,83.3994484)
\curveto(156.5779184,83.13577579)(156.48123881,82.90433071)(156.28788283,82.70511246)
\curveto(156.09452045,82.50589361)(155.86307537,82.40628434)(155.59354689,82.40628434)
\curveto(155.32987278,82.40628434)(155.0984277,82.50589361)(154.89921096,82.70511246)
\curveto(154.69999059,82.90433071)(154.60038132,83.13577579)(154.60038283,83.3994484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.59257033,83.3994484)
\curveto(159.59256882,83.66897839)(159.69217809,83.90042347)(159.89139846,84.09378434)
\curveto(160.0906152,84.28714183)(160.32206028,84.38382142)(160.58573439,84.3838234)
\curveto(160.74979422,84.38382142)(160.91092688,84.33987615)(161.06913283,84.25198746)
\curveto(161.22733281,84.16409508)(161.35037956,84.04104833)(161.43827346,83.88284684)
\curveto(161.52616064,83.72464239)(161.5701059,83.56350974)(161.57010939,83.3994484)
\curveto(161.5701059,83.13577579)(161.47342631,82.90433071)(161.28007033,82.70511246)
\curveto(161.08670795,82.50589361)(160.85526287,82.40628434)(160.58573439,82.40628434)
\curveto(160.32206028,82.40628434)(160.0906152,82.50589361)(159.89139846,82.70511246)
\curveto(159.69217809,82.90433071)(159.59256882,83.13577579)(159.59257033,83.3994484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.58475783,83.3994484)
\curveto(164.58475632,83.66897839)(164.68436559,83.90042347)(164.88358596,84.09378434)
\curveto(165.0828027,84.28714183)(165.31424778,84.38382142)(165.57792189,84.3838234)
\curveto(165.74198172,84.38382142)(165.90311438,84.33987615)(166.06132033,84.25198746)
\curveto(166.21952031,84.16409508)(166.34256706,84.04104833)(166.43046096,83.88284684)
\curveto(166.51834814,83.72464239)(166.5622934,83.56350974)(166.56229689,83.3994484)
\curveto(166.5622934,83.13577579)(166.46561381,82.90433071)(166.27225783,82.70511246)
\curveto(166.07889545,82.50589361)(165.84745037,82.40628434)(165.57792189,82.40628434)
\curveto(165.31424778,82.40628434)(165.0828027,82.50589361)(164.88358596,82.70511246)
\curveto(164.68436559,82.90433071)(164.58475632,83.13577579)(164.58475783,83.3994484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.581341,103.39555958)
\lineto(45.581341,103.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(55.581341,103.39555958)
\lineto(70.581341,103.39555958)
\lineto(70.581341,103.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.581341,103.39557719)
\curveto(45.58134113,106.15700094)(47.81991748,108.39557709)(50.58134123,108.39557696)
\curveto(53.34276488,108.39557683)(55.58134098,106.15700064)(55.581341,103.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.581341,103.39555958)
\lineto(85.581341,103.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95.581341,103.39555958)
\lineto(110.581341,103.39555958)
\lineto(110.581341,103.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.581341,103.39557719)
\curveto(85.58134113,106.15700094)(87.81991748,108.39557709)(90.58134123,108.39557696)
\curveto(93.34276488,108.39557683)(95.58134098,106.15700064)(95.581341,103.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.581343,103.39555958)
\lineto(125.581343,103.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.581343,103.39555958)
\lineto(150.581343,103.39555958)
\lineto(150.581343,103.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.581343,103.39557719)
\curveto(125.58134313,106.15700094)(127.81991948,108.39557709)(130.58134323,108.39557696)
\curveto(133.34276688,108.39557683)(135.58134298,106.15700064)(135.581343,103.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.5813426,103.39555958)
\lineto(185.5813426,103.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.5813426,103.39555958)
\lineto(210.5813426,103.39555958)
\lineto(210.5813426,103.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.5813426,103.39557719)
\curveto(185.58134273,106.15700094)(187.81991908,108.39557709)(190.58134283,108.39557696)
\curveto(193.34276648,108.39557683)(195.58134258,106.15700064)(195.5813426,103.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.581343,103.39555958)
\lineto(225.581343,103.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.581343,103.39555958)
\lineto(250.581343,103.39555958)
\lineto(250.581343,103.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.581343,103.39557719)
\curveto(225.58134313,106.15700094)(227.81991948,108.39557709)(230.58134323,108.39557696)
\curveto(233.34276688,108.39557683)(235.58134298,106.15700064)(235.581343,103.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.5813426,63.39555958)
\lineto(185.5813426,63.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.5813426,63.39555958)
\lineto(210.5813426,63.39555958)
\lineto(210.5813426,63.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.5813426,63.39557719)
\curveto(185.58134273,66.15700094)(187.81991908,68.39557709)(190.58134283,68.39557696)
\curveto(193.34276648,68.39557683)(195.58134258,66.15700064)(195.5813426,63.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.581343,63.39555958)
\lineto(225.581343,63.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.581343,63.39555958)
\lineto(250.581343,63.39555958)
\lineto(250.581343,63.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.581343,63.39557719)
\curveto(225.58134313,66.15700094)(227.81991948,68.39557709)(230.58134323,68.39557696)
\curveto(233.34276688,68.39557683)(235.58134298,66.15700064)(235.581343,63.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.581343,63.39555958)
\lineto(125.581343,63.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.581343,63.39555958)
\lineto(150.581343,63.39555958)
\lineto(150.581343,63.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.581343,63.39557719)
\curveto(125.58134313,66.15700094)(127.81991948,68.39557709)(130.58134323,68.39557696)
\curveto(133.34276688,68.39557683)(135.58134298,66.15700064)(135.581343,63.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.581341,63.39555958)
\lineto(85.581341,63.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95.581341,63.39555958)
\lineto(110.581341,63.39555958)
\lineto(110.581341,63.39555958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.581341,63.39557719)
\curveto(85.58134113,66.15700094)(87.81991748,68.39557709)(90.58134123,68.39557696)
\curveto(93.34276488,68.39557683)(95.58134098,66.15700064)(95.581341,63.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.6809645,153.39554215)
\lineto(537.6809645,154.02835465)
\curveto(539.18096133,154.02835402)(539.93096058,154.21878351)(539.9309645,154.59964371)
\lineto(539.9309645,164.0478859)
\curveto(539.30986745,163.74904742)(538.52471198,163.59963351)(537.57549575,163.59964371)
\lineto(537.57549575,164.23245621)
\curveto(539.04619584,164.23244537)(540.15654629,164.61623405)(540.90655043,165.3838234)
\lineto(541.16143325,165.3838234)
\curveto(541.20244368,165.38381141)(541.24052958,165.3662333)(541.27569106,165.33108902)
\curveto(541.31670138,165.30178024)(541.33720917,165.26662403)(541.3372145,165.22562027)
\lineto(541.3372145,154.59964371)
\curveto(541.33720917,154.21878351)(542.08720842,154.02835402)(543.5872145,154.02835465)
\lineto(543.5872145,153.39554215)
\lineto(537.6809645,153.39554215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.98662856,153.39554215)
\lineto(496.98662856,153.87894059)
\curveto(496.98662766,153.90823695)(496.9983464,153.94046348)(497.02178481,153.97562027)
\lineto(499.81670668,157.06937027)
\curveto(500.23857754,157.52639739)(500.58135063,157.91018607)(500.845027,158.22073746)
\curveto(501.10869385,158.5312792)(501.36943578,158.88870072)(501.62725356,159.29300309)
\curveto(501.88506026,159.69729366)(502.0872085,160.1074495)(502.23369887,160.52347184)
\curveto(502.38603633,160.94533929)(502.46220812,161.39065134)(502.4622145,161.85940934)
\curveto(502.46220812,162.35158788)(502.3713879,162.82033741)(502.18975356,163.26565934)
\curveto(502.00810702,163.71682089)(501.73564635,164.07717209)(501.37237075,164.34671402)
\curveto(501.01494395,164.61623405)(500.58135063,164.75099954)(500.0715895,164.7510109)
\curveto(499.55010166,164.75099954)(499.08135213,164.59279658)(498.6653395,164.27640152)
\curveto(498.24932171,163.96584408)(497.95635325,163.56154761)(497.78643325,163.0635109)
\curveto(497.8333065,163.07521997)(497.89775956,163.08107934)(497.97979262,163.08108902)
\curveto(498.24932171,163.08107934)(498.47783711,162.99025912)(498.6653395,162.80862809)
\curveto(498.8586961,162.62697823)(498.95537569,162.39260346)(498.95537856,162.10550309)
\curveto(498.95537569,161.83010403)(498.8586961,161.59572926)(498.6653395,161.40237809)
\curveto(498.47783711,161.21487027)(498.24932171,161.12112036)(497.97979262,161.12112809)
\curveto(497.69854101,161.12112036)(497.46123656,161.21779995)(497.26787856,161.41116715)
\curveto(497.08037757,161.61037768)(496.98662766,161.84182276)(496.98662856,162.10550309)
\curveto(496.98662766,162.5566658)(497.07158851,162.97854038)(497.24151137,163.37112809)
\curveto(497.41143192,163.76955521)(497.65459574,164.12111736)(497.97100356,164.42581559)
\curveto(498.29326698,164.73635112)(498.65361818,164.97365557)(499.05205825,165.13772965)
\curveto(499.45635175,165.30178024)(499.8840857,165.38381141)(500.33526137,165.3838234)
\curveto(501.02080332,165.38381141)(501.65947455,165.23732718)(502.251277,164.94437027)
\curveto(502.84306712,164.65724964)(503.31181665,164.2470938)(503.657527,163.71390152)
\curveto(504.00322221,163.18654798)(504.1760736,162.56838454)(504.17608168,161.85940934)
\curveto(504.1760736,161.33791702)(504.0618159,160.84280033)(503.83330825,160.37405777)
\curveto(503.60478511,159.90530126)(503.31181665,159.47756732)(502.954402,159.09085465)
\curveto(502.59697361,158.70998996)(502.13994282,158.27639664)(501.58330825,157.7900734)
\curveto(501.02666268,157.30374137)(500.66045211,156.97854638)(500.48467543,156.81448746)
\lineto(498.44561293,154.85452652)
\lineto(500.17705825,154.85452652)
\curveto(501.02666268,154.85452506)(501.73564635,154.86038443)(502.30401137,154.87210465)
\curveto(502.87822333,154.88968128)(503.18291053,154.91311876)(503.21807387,154.94241715)
\curveto(503.3586916,155.0947592)(503.50224615,155.64846958)(503.64873793,156.60354996)
\lineto(504.17608168,156.60354996)
\lineto(503.66631606,153.39554215)
\lineto(496.98662856,153.39554215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.80398085,154.78421402)
\curveto(458.08522886,154.37405679)(458.46315817,154.0693696)(458.93776992,153.87015152)
\curveto(459.41237597,153.6709325)(459.92214108,153.57132322)(460.46706679,153.5713234)
\curveto(461.16432734,153.57132322)(461.65944403,153.86722136)(461.95241835,154.45901871)
\curveto(462.24538095,155.0566733)(462.39186518,155.73343044)(462.39187148,156.48929215)
\curveto(462.39186518,156.82913246)(462.35963865,157.16897587)(462.29519179,157.5088234)
\curveto(462.23659189,157.8486627)(462.13405293,158.16506863)(461.9875746,158.45804215)
\curveto(461.84108448,158.75100554)(461.63893624,158.98538031)(461.38112929,159.16116715)
\curveto(461.12917113,159.33694246)(460.81862456,159.42483299)(460.44948867,159.42483902)
\lineto(459.25417617,159.42483902)
\curveto(459.14870436,159.42483299)(459.09597004,159.480497)(459.09597304,159.59183121)
\lineto(459.09597304,159.75003434)
\curveto(459.09597004,159.84377789)(459.14870436,159.89065284)(459.25417617,159.89065934)
\lineto(460.24734023,159.9697609)
\curveto(460.66921065,159.96975432)(461.01784311,160.12795729)(461.29323867,160.44437027)
\curveto(461.57448318,160.76076916)(461.7795611,161.14455784)(461.90847304,161.59573746)
\curveto(462.03737334,162.05276005)(462.1018264,162.48635337)(462.10183242,162.89651871)
\curveto(462.1018264,163.47072739)(461.96706091,163.9424066)(461.69753554,164.31155777)
\curveto(461.42799895,164.68068711)(461.01784311,164.86525724)(460.46706679,164.86526871)
\curveto(460.01003162,164.86525724)(459.57350862,164.7773667)(459.15749648,164.60159684)
\curveto(458.7414782,164.43166392)(458.41042385,164.170922)(458.16433242,163.81937027)
\curveto(458.18776782,163.82521922)(458.20827561,163.8281489)(458.22585585,163.82815934)
\curveto(458.24343183,163.83400827)(458.26393962,163.83693796)(458.28737929,163.8369484)
\curveto(458.55690807,163.83693796)(458.78249379,163.74318805)(458.9641371,163.5556984)
\curveto(459.14577467,163.36818843)(459.23659489,163.14260271)(459.23659804,162.87894059)
\curveto(459.23659489,162.62111886)(459.14577467,162.39846283)(458.9641371,162.21097184)
\curveto(458.78249379,162.02346321)(458.55690807,161.9297133)(458.28737929,161.92972184)
\curveto(458.02370548,161.9297133)(457.79811977,162.02346321)(457.61062148,162.21097184)
\curveto(457.42312015,162.39846283)(457.32937024,162.62111886)(457.32937148,162.87894059)
\curveto(457.32937024,163.39455559)(457.48464352,163.84279733)(457.79519179,164.22366715)
\curveto(458.10573665,164.60451531)(458.50417375,164.8916244)(458.99050429,165.08499527)
\curveto(459.4826884,165.28420213)(459.97487541,165.38381141)(460.46706679,165.3838234)
\curveto(460.8303433,165.38381141)(461.21413198,165.3281474)(461.61843398,165.21683121)
\curveto(462.02272492,165.11135075)(462.38893549,164.95607746)(462.71706679,164.7510109)
\curveto(463.04518484,164.55178099)(463.31178613,164.29396875)(463.51687148,163.9775734)
\curveto(463.72780134,163.66115688)(463.83326999,163.30080568)(463.83327773,162.89651871)
\curveto(463.83326999,162.39260346)(463.71901229,161.92678362)(463.49050429,161.49905777)
\curveto(463.26784086,161.07131572)(462.96022398,160.70217547)(462.56765273,160.3916359)
\curveto(462.17506852,160.08108234)(461.74440489,159.84963726)(461.27566054,159.69729996)
\curveto(461.79713921,159.59768438)(462.2922559,159.40139552)(462.7610121,159.10843277)
\curveto(463.22975496,158.8154586)(463.60475459,158.44045898)(463.8860121,157.98343277)
\curveto(464.1731134,157.52639739)(464.31666794,157.03421038)(464.31667617,156.50687027)
\curveto(464.31666794,155.84475845)(464.1350275,155.24417311)(463.77175429,154.70511246)
\curveto(463.40846572,154.17190856)(462.93092714,153.75296367)(462.3391371,153.44827652)
\curveto(461.74733457,153.14944864)(461.12331176,153.00003473)(460.46706679,153.00003434)
\curveto(459.90456298,153.00003473)(459.33913385,153.10843306)(458.77077773,153.32522965)
\curveto(458.20827561,153.53616701)(457.74538545,153.85550263)(457.38210585,154.28323746)
\curveto(457.02468304,154.71097052)(456.84597229,155.22366532)(456.84597304,155.8213234)
\curveto(456.84597229,156.1201488)(456.94558156,156.36917199)(457.14480117,156.56839371)
\curveto(457.34401866,156.76760909)(457.59304185,156.86721836)(457.89187148,156.86722184)
\curveto(458.08522886,156.86721836)(458.26100993,156.82034341)(458.41921523,156.72659684)
\curveto(458.58327524,156.63870297)(458.70925167,156.51272653)(458.79714492,156.34866715)
\curveto(458.89089212,156.18460186)(458.93776707,156.00882079)(458.93776992,155.8213234)
\curveto(458.93776707,155.52835252)(458.83522811,155.28225901)(458.63015273,155.08304215)
\curveto(458.42507227,154.88382191)(458.17897876,154.78421263)(457.89187148,154.78421402)
\lineto(457.80398085,154.78421402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.56032851,153.70315934)
\curveto(316.56032712,153.77347146)(316.56618649,153.82620578)(316.57790663,153.86136246)
\lineto(317.9226332,159.23147965)
\curveto(318.01052098,159.56545785)(318.05446625,159.85842631)(318.05446913,160.1103859)
\curveto(318.05446625,160.62600367)(317.87868518,160.88381591)(317.52712538,160.8838234)
\curveto(317.1521234,160.88381591)(316.87380337,160.6582302)(316.69216445,160.20706559)
\curveto(316.51052248,159.76174672)(316.33474141,159.1963176)(316.1648207,158.51077652)
\curveto(316.1648197,158.47561519)(316.1472416,158.44631835)(316.11208632,158.4228859)
\curveto(316.07692917,158.40530276)(316.04470264,158.39651371)(316.01540663,158.39651871)
\lineto(315.80446913,158.39651871)
\curveto(315.76345292,158.39651371)(315.7282967,158.4170215)(315.69900038,158.45804215)
\curveto(315.66970301,158.50491204)(315.65505459,158.54592762)(315.65505507,158.58108902)
\curveto(315.78396071,159.10256769)(315.90700746,159.54495006)(316.0241957,159.90823746)
\curveto(316.1472416,160.27151183)(316.33474141,160.60256619)(316.5866957,160.90140152)
\curveto(316.84450652,161.20022184)(317.16384214,161.34963576)(317.54470351,161.34964371)
\curveto(317.99587256,161.34963576)(318.39430966,161.20608121)(318.74001601,160.91897965)
\curveto(319.08571522,160.63772241)(319.25856661,160.2773712)(319.2585707,159.83792496)
\curveto(319.61598813,160.30666805)(320.03493302,160.67580831)(320.51540663,160.94534684)
\curveto(320.99586956,161.21487027)(321.50563468,161.34963576)(322.04470351,161.34964371)
\curveto(322.47243058,161.34963576)(322.84157084,161.27639364)(323.15212538,161.12991715)
\curveto(323.46266397,160.98342519)(323.7028981,160.76076916)(323.87282851,160.4619484)
\curveto(324.04860088,160.16897287)(324.13649142,159.81741073)(324.13650038,159.4072609)
\curveto(324.13649142,158.91506788)(324.02516341,158.32034191)(323.80251601,157.62308121)
\curveto(323.58571072,156.92581206)(323.31325006,156.14651596)(322.9851332,155.28519059)
\curveto(322.81520368,154.89261096)(322.73024283,154.53225976)(322.73025038,154.2041359)
\curveto(322.73024283,153.84671357)(322.867938,153.66800281)(323.14333632,153.66800309)
\curveto(323.61207788,153.66800281)(324.00172593,153.91995569)(324.31228163,154.42386246)
\curveto(324.62867843,154.92776718)(324.85133446,155.46682914)(324.98025038,156.04104996)
\curveto(325.00367805,156.11135975)(325.05348269,156.14651596)(325.12966445,156.14651871)
\lineto(325.34060195,156.14651871)
\curveto(325.38746673,156.14651596)(325.42555263,156.13186754)(325.45485976,156.1025734)
\curveto(325.49000569,156.07327385)(325.5075838,156.03518795)(325.50759413,155.98831559)
\curveto(325.5075838,155.97659425)(325.50172443,155.95901615)(325.49001601,155.93558121)
\curveto(325.32594336,155.25589185)(325.03883427,154.62893935)(324.62868788,154.05472184)
\curveto(324.22438196,153.480503)(323.71754653,153.19339391)(323.10818007,153.19339371)
\curveto(322.68629756,153.19339391)(322.32594636,153.33694846)(322.02712538,153.62405777)
\curveto(321.7282907,153.917026)(321.57887679,154.27151783)(321.5788832,154.68753434)
\curveto(321.57887679,154.91018907)(321.62575174,155.14456384)(321.7195082,155.39065934)
\curveto(321.87184525,155.78323507)(322.04469664,156.2519846)(322.23806288,156.79690934)
\curveto(322.43727437,157.34182726)(322.59840702,157.86331112)(322.72146132,158.36136246)
\curveto(322.85035989,158.85940387)(322.91481295,159.29885656)(322.9148207,159.67972184)
\curveto(322.91481295,160.01369959)(322.84450052,160.297879)(322.7038832,160.5322609)
\curveto(322.56911017,160.76662853)(322.33766509,160.88381591)(322.00954726,160.8838234)
\curveto(321.57008774,160.88381591)(321.16579127,160.78713632)(320.79665663,160.59378434)
\curveto(320.42751075,160.40041796)(320.10524545,160.14260571)(319.82985976,159.82034684)
\curveto(319.55446475,159.50393448)(319.30251188,159.12600517)(319.07400038,158.68655777)
\lineto(317.8523207,153.79104996)
\curveto(317.81130243,153.62698723)(317.71755253,153.48636237)(317.5710707,153.36917496)
\curveto(317.43044344,153.2519876)(317.27224047,153.19339391)(317.09646132,153.19339371)
\curveto(316.94997517,153.19339391)(316.82399873,153.24026887)(316.71853163,153.33401871)
\curveto(316.61306144,153.42776868)(316.56032712,153.55081543)(316.56032851,153.70315934)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.53786757,153.70315934)
\curveto(349.53786618,153.77347146)(349.54372555,153.82620578)(349.5554457,153.86136246)
\lineto(350.90017226,159.23147965)
\curveto(350.98806005,159.56545785)(351.03200531,159.85842631)(351.0320082,160.1103859)
\curveto(351.03200531,160.62600367)(350.85622424,160.88381591)(350.50466445,160.8838234)
\curveto(350.12966247,160.88381591)(349.85134243,160.6582302)(349.66970351,160.20706559)
\curveto(349.48806155,159.76174672)(349.31228047,159.1963176)(349.14235976,158.51077652)
\curveto(349.14235877,158.47561519)(349.12478066,158.44631835)(349.08962538,158.4228859)
\curveto(349.05446823,158.40530276)(349.0222417,158.39651371)(348.9929457,158.39651871)
\lineto(348.7820082,158.39651871)
\curveto(348.74099198,158.39651371)(348.70583577,158.4170215)(348.67653945,158.45804215)
\curveto(348.64724207,158.50491204)(348.63259365,158.54592762)(348.63259413,158.58108902)
\curveto(348.76149977,159.10256769)(348.88454652,159.54495006)(349.00173476,159.90823746)
\curveto(349.12478066,160.27151183)(349.31228047,160.60256619)(349.56423476,160.90140152)
\curveto(349.82204559,161.20022184)(350.14138121,161.34963576)(350.52224257,161.34964371)
\curveto(350.97341162,161.34963576)(351.37184872,161.20608121)(351.71755507,160.91897965)
\curveto(352.06325428,160.63772241)(352.23610567,160.2773712)(352.23610976,159.83792496)
\curveto(352.59352719,160.30666805)(353.01247208,160.67580831)(353.4929457,160.94534684)
\curveto(353.97340862,161.21487027)(354.48317374,161.34963576)(355.02224257,161.34964371)
\curveto(355.44996965,161.34963576)(355.8191099,161.27639364)(356.12966445,161.12991715)
\curveto(356.44020303,160.98342519)(356.68043717,160.76076916)(356.85036757,160.4619484)
\curveto(357.02613995,160.16897287)(357.11403048,159.81741073)(357.11403945,159.4072609)
\curveto(357.11403048,158.91506788)(357.00270247,158.32034191)(356.78005507,157.62308121)
\curveto(356.56324978,156.92581206)(356.29078912,156.14651596)(355.96267226,155.28519059)
\curveto(355.79274274,154.89261096)(355.70778189,154.53225976)(355.70778945,154.2041359)
\curveto(355.70778189,153.84671357)(355.84547706,153.66800281)(356.12087538,153.66800309)
\curveto(356.58961694,153.66800281)(356.97926499,153.91995569)(357.2898207,154.42386246)
\curveto(357.60621749,154.92776718)(357.82887352,155.46682914)(357.95778945,156.04104996)
\curveto(357.98121712,156.11135975)(358.03102175,156.14651596)(358.10720351,156.14651871)
\lineto(358.31814101,156.14651871)
\curveto(358.36500579,156.14651596)(358.40309169,156.13186754)(358.43239882,156.1025734)
\curveto(358.46754475,156.07327385)(358.48512286,156.03518795)(358.4851332,155.98831559)
\curveto(358.48512286,155.97659425)(358.47926349,155.95901615)(358.46755507,155.93558121)
\curveto(358.30348242,155.25589185)(358.01637333,154.62893935)(357.60622695,154.05472184)
\curveto(357.20192102,153.480503)(356.69508559,153.19339391)(356.08571913,153.19339371)
\curveto(355.66383662,153.19339391)(355.30348542,153.33694846)(355.00466445,153.62405777)
\curveto(354.70582977,153.917026)(354.55641585,154.27151783)(354.55642226,154.68753434)
\curveto(354.55641585,154.91018907)(354.60329081,155.14456384)(354.69704726,155.39065934)
\curveto(354.84938431,155.78323507)(355.0222357,156.2519846)(355.21560195,156.79690934)
\curveto(355.41481343,157.34182726)(355.57594608,157.86331112)(355.69900038,158.36136246)
\curveto(355.82789896,158.85940387)(355.89235202,159.29885656)(355.89235976,159.67972184)
\curveto(355.89235202,160.01369959)(355.82203959,160.297879)(355.68142226,160.5322609)
\curveto(355.54664924,160.76662853)(355.31520416,160.88381591)(354.98708632,160.8838234)
\curveto(354.5476268,160.88381591)(354.14333033,160.78713632)(353.7741957,160.59378434)
\curveto(353.40504982,160.40041796)(353.08278451,160.14260571)(352.80739882,159.82034684)
\curveto(352.53200381,159.50393448)(352.28005094,159.12600517)(352.05153945,158.68655777)
\lineto(350.82985976,153.79104996)
\curveto(350.7888415,153.62698723)(350.69509159,153.48636237)(350.54860976,153.36917496)
\curveto(350.4079825,153.2519876)(350.24977953,153.19339391)(350.07400038,153.19339371)
\curveto(349.92751423,153.19339391)(349.80153779,153.24026887)(349.6960707,153.33401871)
\curveto(349.59060051,153.42776868)(349.53786618,153.55081543)(349.53786757,153.70315934)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.14431288,156.72659684)
\lineto(359.14431288,157.84280777)
\lineto(363.90798476,157.84280777)
\lineto(363.90798476,156.72659684)
\lineto(359.14431288,156.72659684)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.62380507,153.39554215)
\lineto(366.62380507,154.02835465)
\curveto(368.1238019,154.02835402)(368.87380115,154.21878351)(368.87380507,154.59964371)
\lineto(368.87380507,164.0478859)
\curveto(368.25270802,163.74904742)(367.46755256,163.59963351)(366.51833632,163.59964371)
\lineto(366.51833632,164.23245621)
\curveto(367.98903641,164.23244537)(369.09938686,164.61623405)(369.84939101,165.3838234)
\lineto(370.10427382,165.3838234)
\curveto(370.14528426,165.38381141)(370.18337016,165.3662333)(370.21853163,165.33108902)
\curveto(370.25954195,165.30178024)(370.28004975,165.26662403)(370.28005507,165.22562027)
\lineto(370.28005507,154.59964371)
\curveto(370.28004975,154.21878351)(371.030049,154.02835402)(372.53005507,154.02835465)
\lineto(372.53005507,153.39554215)
\lineto(366.62380507,153.39554215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.28298476,153.70315934)
\curveto(389.28298337,153.77347146)(389.28884274,153.82620578)(389.30056288,153.86136246)
\lineto(390.64528945,159.23147965)
\curveto(390.73317723,159.56545785)(390.7771225,159.85842631)(390.77712538,160.1103859)
\curveto(390.7771225,160.62600367)(390.60134143,160.88381591)(390.24978163,160.8838234)
\curveto(389.87477965,160.88381591)(389.59645962,160.6582302)(389.4148207,160.20706559)
\curveto(389.23317873,159.76174672)(389.05739766,159.1963176)(388.88747695,158.51077652)
\curveto(388.88747595,158.47561519)(388.86989785,158.44631835)(388.83474257,158.4228859)
\curveto(388.79958542,158.40530276)(388.76735889,158.39651371)(388.73806288,158.39651871)
\lineto(388.52712538,158.39651871)
\curveto(388.48610917,158.39651371)(388.45095295,158.4170215)(388.42165663,158.45804215)
\curveto(388.39235926,158.50491204)(388.37771084,158.54592762)(388.37771132,158.58108902)
\curveto(388.50661696,159.10256769)(388.62966371,159.54495006)(388.74685195,159.90823746)
\curveto(388.86989785,160.27151183)(389.05739766,160.60256619)(389.30935195,160.90140152)
\curveto(389.56716277,161.20022184)(389.88649839,161.34963576)(390.26735976,161.34964371)
\curveto(390.71852881,161.34963576)(391.11696591,161.20608121)(391.46267226,160.91897965)
\curveto(391.80837147,160.63772241)(391.98122286,160.2773712)(391.98122695,159.83792496)
\curveto(392.33864438,160.30666805)(392.75758927,160.67580831)(393.23806288,160.94534684)
\curveto(393.71852581,161.21487027)(394.22829093,161.34963576)(394.76735976,161.34964371)
\curveto(395.19508683,161.34963576)(395.56422709,161.27639364)(395.87478163,161.12991715)
\curveto(396.18532022,160.98342519)(396.42555435,160.76076916)(396.59548476,160.4619484)
\curveto(396.77125713,160.16897287)(396.85914767,159.81741073)(396.85915663,159.4072609)
\curveto(396.85914767,158.91506788)(396.74781966,158.32034191)(396.52517226,157.62308121)
\curveto(396.30836697,156.92581206)(396.03590631,156.14651596)(395.70778945,155.28519059)
\curveto(395.53785993,154.89261096)(395.45289908,154.53225976)(395.45290663,154.2041359)
\curveto(395.45289908,153.84671357)(395.59059425,153.66800281)(395.86599257,153.66800309)
\curveto(396.33473413,153.66800281)(396.72438218,153.91995569)(397.03493788,154.42386246)
\curveto(397.35133468,154.92776718)(397.57399071,155.46682914)(397.70290663,156.04104996)
\curveto(397.7263343,156.11135975)(397.77613894,156.14651596)(397.8523207,156.14651871)
\lineto(398.0632582,156.14651871)
\curveto(398.11012298,156.14651596)(398.14820888,156.13186754)(398.17751601,156.1025734)
\curveto(398.21266194,156.07327385)(398.23024005,156.03518795)(398.23025038,155.98831559)
\curveto(398.23024005,155.97659425)(398.22438068,155.95901615)(398.21267226,155.93558121)
\curveto(398.04859961,155.25589185)(397.76149052,154.62893935)(397.35134413,154.05472184)
\curveto(396.94703821,153.480503)(396.44020278,153.19339391)(395.83083632,153.19339371)
\curveto(395.40895381,153.19339391)(395.04860261,153.33694846)(394.74978163,153.62405777)
\curveto(394.45094695,153.917026)(394.30153304,154.27151783)(394.30153945,154.68753434)
\curveto(394.30153304,154.91018907)(394.34840799,155.14456384)(394.44216445,155.39065934)
\curveto(394.5945015,155.78323507)(394.76735289,156.2519846)(394.96071913,156.79690934)
\curveto(395.15993062,157.34182726)(395.32106327,157.86331112)(395.44411757,158.36136246)
\curveto(395.57301614,158.85940387)(395.6374692,159.29885656)(395.63747695,159.67972184)
\curveto(395.6374692,160.01369959)(395.56715677,160.297879)(395.42653945,160.5322609)
\curveto(395.29176642,160.76662853)(395.06032134,160.88381591)(394.73220351,160.8838234)
\curveto(394.29274399,160.88381591)(393.88844752,160.78713632)(393.51931288,160.59378434)
\curveto(393.150167,160.40041796)(392.8279017,160.14260571)(392.55251601,159.82034684)
\curveto(392.277121,159.50393448)(392.02516813,159.12600517)(391.79665663,158.68655777)
\lineto(390.57497695,153.79104996)
\curveto(390.53395868,153.62698723)(390.44020878,153.48636237)(390.29372695,153.36917496)
\curveto(390.15309969,153.2519876)(389.99489672,153.19339391)(389.81911757,153.19339371)
\curveto(389.67263142,153.19339391)(389.54665498,153.24026887)(389.44118788,153.33401871)
\curveto(389.33571769,153.42776868)(389.28298337,153.55081543)(389.28298476,153.70315934)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.88943007,156.72659684)
\lineto(398.88943007,157.84280777)
\lineto(403.65310195,157.84280777)
\lineto(403.65310195,156.72659684)
\lineto(398.88943007,156.72659684)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.59548476,153.39554215)
\lineto(405.59548476,153.87894059)
\curveto(405.59548386,153.90823695)(405.6072026,153.94046348)(405.63064101,153.97562027)
\lineto(408.42556288,157.06937027)
\curveto(408.84743374,157.52639739)(409.19020683,157.91018607)(409.4538832,158.22073746)
\curveto(409.71755005,158.5312792)(409.97829198,158.88870072)(410.23610976,159.29300309)
\curveto(410.49391646,159.69729366)(410.6960647,160.1074495)(410.84255507,160.52347184)
\curveto(410.99489253,160.94533929)(411.07106433,161.39065134)(411.0710707,161.85940934)
\curveto(411.07106433,162.35158788)(410.9802441,162.82033741)(410.79860976,163.26565934)
\curveto(410.61696322,163.71682089)(410.34450255,164.07717209)(409.98122695,164.34671402)
\curveto(409.62380015,164.61623405)(409.19020683,164.75099954)(408.6804457,164.7510109)
\curveto(408.15895786,164.75099954)(407.69020833,164.59279658)(407.2741957,164.27640152)
\curveto(406.85817791,163.96584408)(406.56520946,163.56154761)(406.39528945,163.0635109)
\curveto(406.4421627,163.07521997)(406.50661576,163.08107934)(406.58864882,163.08108902)
\curveto(406.85817791,163.08107934)(407.08669331,162.99025912)(407.2741957,162.80862809)
\curveto(407.4675523,162.62697823)(407.56423189,162.39260346)(407.56423476,162.10550309)
\curveto(407.56423189,161.83010403)(407.4675523,161.59572926)(407.2741957,161.40237809)
\curveto(407.08669331,161.21487027)(406.85817791,161.12112036)(406.58864882,161.12112809)
\curveto(406.30739721,161.12112036)(406.07009276,161.21779995)(405.87673476,161.41116715)
\curveto(405.68923377,161.61037768)(405.59548386,161.84182276)(405.59548476,162.10550309)
\curveto(405.59548386,162.5566658)(405.68044472,162.97854038)(405.85036757,163.37112809)
\curveto(406.02028813,163.76955521)(406.26345195,164.12111736)(406.57985976,164.42581559)
\curveto(406.90212318,164.73635112)(407.26247438,164.97365557)(407.66091445,165.13772965)
\curveto(408.06520796,165.30178024)(408.4929419,165.38381141)(408.94411757,165.3838234)
\curveto(409.62965952,165.38381141)(410.26833075,165.23732718)(410.8601332,164.94437027)
\curveto(411.45192332,164.65724964)(411.92067285,164.2470938)(412.2663832,163.71390152)
\curveto(412.61207841,163.18654798)(412.7849298,162.56838454)(412.78493788,161.85940934)
\curveto(412.7849298,161.33791702)(412.6706721,160.84280033)(412.44216445,160.37405777)
\curveto(412.21364131,159.90530126)(411.92067285,159.47756732)(411.5632582,159.09085465)
\curveto(411.20582982,158.70998996)(410.74879902,158.27639664)(410.19216445,157.7900734)
\curveto(409.63551889,157.30374137)(409.26930831,156.97854638)(409.09353163,156.81448746)
\lineto(407.05446913,154.85452652)
\lineto(408.78591445,154.85452652)
\curveto(409.63551889,154.85452506)(410.34450255,154.86038443)(410.91286757,154.87210465)
\curveto(411.48707953,154.88968128)(411.79176673,154.91311876)(411.82693007,154.94241715)
\curveto(411.9675478,155.0947592)(412.11110235,155.64846958)(412.25759413,156.60354996)
\lineto(412.78493788,156.60354996)
\lineto(412.27517226,153.39554215)
\lineto(405.59548476,153.39554215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.98662856,0.39551163)
\lineto(496.98662856,0.87891007)
\curveto(496.98662766,0.90820643)(496.9983464,0.94043296)(497.02178481,0.97558976)
\lineto(499.81670668,4.06933976)
\curveto(500.23857754,4.52636688)(500.58135063,4.91015555)(500.845027,5.22070694)
\curveto(501.10869385,5.53124868)(501.36943578,5.8886702)(501.62725356,6.29297257)
\curveto(501.88506026,6.69726314)(502.0872085,7.10741898)(502.23369887,7.52344132)
\curveto(502.38603633,7.94530877)(502.46220812,8.39062082)(502.4622145,8.85937882)
\curveto(502.46220812,9.35155736)(502.3713879,9.82030689)(502.18975356,10.26562882)
\curveto(502.00810702,10.71679037)(501.73564635,11.07714157)(501.37237075,11.34668351)
\curveto(501.01494395,11.61620354)(500.58135063,11.75096903)(500.0715895,11.75098038)
\curveto(499.55010166,11.75096903)(499.08135213,11.59276606)(498.6653395,11.27637101)
\curveto(498.24932171,10.96581356)(497.95635325,10.56151709)(497.78643325,10.06348038)
\curveto(497.8333065,10.07518945)(497.89775956,10.08104882)(497.97979262,10.08105851)
\curveto(498.24932171,10.08104882)(498.47783711,9.9902286)(498.6653395,9.80859757)
\curveto(498.8586961,9.62694771)(498.95537569,9.39257295)(498.95537856,9.10547257)
\curveto(498.95537569,8.83007351)(498.8586961,8.59569874)(498.6653395,8.40234757)
\curveto(498.47783711,8.21483975)(498.24932171,8.12108984)(497.97979262,8.12109757)
\curveto(497.69854101,8.12108984)(497.46123656,8.21776943)(497.26787856,8.41113663)
\curveto(497.08037757,8.61034717)(496.98662766,8.84179225)(496.98662856,9.10547257)
\curveto(496.98662766,9.55663528)(497.07158851,9.97850986)(497.24151137,10.37109757)
\curveto(497.41143192,10.76952469)(497.65459574,11.12108684)(497.97100356,11.42578507)
\curveto(498.29326698,11.7363206)(498.65361818,11.97362505)(499.05205825,12.13769913)
\curveto(499.45635175,12.30174972)(499.8840857,12.38378089)(500.33526137,12.38379288)
\curveto(501.02080332,12.38378089)(501.65947455,12.23729666)(502.251277,11.94433976)
\curveto(502.84306712,11.65721912)(503.31181665,11.24706328)(503.657527,10.71387101)
\curveto(504.00322221,10.18651746)(504.1760736,9.56835402)(504.17608168,8.85937882)
\curveto(504.1760736,8.3378865)(504.0618159,7.84276981)(503.83330825,7.37402726)
\curveto(503.60478511,6.90527075)(503.31181665,6.4775368)(502.954402,6.09082413)
\curveto(502.59697361,5.70995944)(502.13994282,5.27636612)(501.58330825,4.79004288)
\curveto(501.02666268,4.30371085)(500.66045211,3.97851586)(500.48467543,3.81445694)
\lineto(498.44561293,1.85449601)
\lineto(500.17705825,1.85449601)
\curveto(501.02666268,1.85449455)(501.73564635,1.86035392)(502.30401137,1.87207413)
\curveto(502.87822333,1.88965076)(503.18291053,1.91308824)(503.21807387,1.94238663)
\curveto(503.3586916,2.09472868)(503.50224615,2.64843907)(503.64873793,3.60351944)
\lineto(504.17608168,3.60351944)
\lineto(503.66631606,0.39551163)
\lineto(496.98662856,0.39551163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.80398085,1.78418351)
\curveto(458.08522886,1.37402628)(458.46315817,1.06933908)(458.93776992,0.87012101)
\curveto(459.41237597,0.67090198)(459.92214108,0.57129271)(460.46706679,0.57129288)
\curveto(461.16432734,0.57129271)(461.65944403,0.86719085)(461.95241835,1.45898819)
\curveto(462.24538095,2.05664278)(462.39186518,2.73339992)(462.39187148,3.48926163)
\curveto(462.39186518,3.82910195)(462.35963865,4.16894536)(462.29519179,4.50879288)
\curveto(462.23659189,4.84863218)(462.13405293,5.16503811)(461.9875746,5.45801163)
\curveto(461.84108448,5.75097503)(461.63893624,5.98534979)(461.38112929,6.16113663)
\curveto(461.12917113,6.33691194)(460.81862456,6.42480248)(460.44948867,6.42480851)
\lineto(459.25417617,6.42480851)
\curveto(459.14870436,6.42480248)(459.09597004,6.48046648)(459.09597304,6.59180069)
\lineto(459.09597304,6.75000382)
\curveto(459.09597004,6.84374737)(459.14870436,6.89062232)(459.25417617,6.89062882)
\lineto(460.24734023,6.96973038)
\curveto(460.66921065,6.96972381)(461.01784311,7.12792677)(461.29323867,7.44433976)
\curveto(461.57448318,7.76073864)(461.7795611,8.14452732)(461.90847304,8.59570694)
\curveto(462.03737334,9.05272954)(462.1018264,9.48632285)(462.10183242,9.89648819)
\curveto(462.1018264,10.47069687)(461.96706091,10.94237608)(461.69753554,11.31152726)
\curveto(461.42799895,11.6806566)(461.01784311,11.86522672)(460.46706679,11.86523819)
\curveto(460.01003162,11.86522672)(459.57350862,11.77733619)(459.15749648,11.60156632)
\curveto(458.7414782,11.43163341)(458.41042385,11.17089148)(458.16433242,10.81933976)
\curveto(458.18776782,10.8251887)(458.20827561,10.82811839)(458.22585585,10.82812882)
\curveto(458.24343183,10.83397775)(458.26393962,10.83690744)(458.28737929,10.83691788)
\curveto(458.55690807,10.83690744)(458.78249379,10.74315753)(458.9641371,10.55566788)
\curveto(459.14577467,10.36815791)(459.23659489,10.1425722)(459.23659804,9.87891007)
\curveto(459.23659489,9.62108834)(459.14577467,9.39843232)(458.9641371,9.21094132)
\curveto(458.78249379,9.02343269)(458.55690807,8.92968278)(458.28737929,8.92969132)
\curveto(458.02370548,8.92968278)(457.79811977,9.02343269)(457.61062148,9.21094132)
\curveto(457.42312015,9.39843232)(457.32937024,9.62108834)(457.32937148,9.87891007)
\curveto(457.32937024,10.39452507)(457.48464352,10.84276681)(457.79519179,11.22363663)
\curveto(458.10573665,11.6044848)(458.50417375,11.89159388)(458.99050429,12.08496476)
\curveto(459.4826884,12.28417162)(459.97487541,12.38378089)(460.46706679,12.38379288)
\curveto(460.8303433,12.38378089)(461.21413198,12.32811689)(461.61843398,12.21680069)
\curveto(462.02272492,12.11132023)(462.38893549,11.95604695)(462.71706679,11.75098038)
\curveto(463.04518484,11.55175047)(463.31178613,11.29393823)(463.51687148,10.97754288)
\curveto(463.72780134,10.66112637)(463.83326999,10.30077516)(463.83327773,9.89648819)
\curveto(463.83326999,9.39257295)(463.71901229,8.9267531)(463.49050429,8.49902726)
\curveto(463.26784086,8.07128521)(462.96022398,7.70214495)(462.56765273,7.39160538)
\curveto(462.17506852,7.08105182)(461.74440489,6.84960674)(461.27566054,6.69726944)
\curveto(461.79713921,6.59765387)(462.2922559,6.401365)(462.7610121,6.10840226)
\curveto(463.22975496,5.81542809)(463.60475459,5.44042846)(463.8860121,4.98340226)
\curveto(464.1731134,4.52636688)(464.31666794,4.03417987)(464.31667617,3.50683976)
\curveto(464.31666794,2.84472793)(464.1350275,2.24414259)(463.77175429,1.70508194)
\curveto(463.40846572,1.17187804)(462.93092714,0.75293315)(462.3391371,0.44824601)
\curveto(461.74733457,0.14941813)(461.12331176,0.00000421)(460.46706679,0.00000382)
\curveto(459.90456298,0.00000421)(459.33913385,0.10840254)(458.77077773,0.32519913)
\curveto(458.20827561,0.53613649)(457.74538545,0.85547211)(457.38210585,1.28320694)
\curveto(457.02468304,1.71094)(456.84597229,2.2236348)(456.84597304,2.82129288)
\curveto(456.84597229,3.12011828)(456.94558156,3.36914147)(457.14480117,3.56836319)
\curveto(457.34401866,3.76757857)(457.59304185,3.86718785)(457.89187148,3.86719132)
\curveto(458.08522886,3.86718785)(458.26100993,3.82031289)(458.41921523,3.72656632)
\curveto(458.58327524,3.63867245)(458.70925167,3.51269601)(458.79714492,3.34863663)
\curveto(458.89089212,3.18457134)(458.93776707,3.00879027)(458.93776992,2.82129288)
\curveto(458.93776707,2.528322)(458.83522811,2.28222849)(458.63015273,2.08301163)
\curveto(458.42507227,1.88379139)(458.17897876,1.78418212)(457.89187148,1.78418351)
\lineto(457.80398085,1.78418351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.53786757,0.70312882)
\curveto(349.53786618,0.77344094)(349.54372555,0.82617526)(349.5554457,0.86133194)
\lineto(350.90017226,6.23144913)
\curveto(350.98806005,6.56542734)(351.03200531,6.85839579)(351.0320082,7.11035538)
\curveto(351.03200531,7.62597315)(350.85622424,7.88378539)(350.50466445,7.88379288)
\curveto(350.12966247,7.88378539)(349.85134243,7.65819968)(349.66970351,7.20703507)
\curveto(349.48806155,6.7617162)(349.31228047,6.19628708)(349.14235976,5.51074601)
\curveto(349.14235877,5.47558468)(349.12478066,5.44628783)(349.08962538,5.42285538)
\curveto(349.05446823,5.40527225)(349.0222417,5.39648319)(348.9929457,5.39648819)
\lineto(348.7820082,5.39648819)
\curveto(348.74099198,5.39648319)(348.70583577,5.41699098)(348.67653945,5.45801163)
\curveto(348.64724207,5.50488152)(348.63259365,5.54589711)(348.63259413,5.58105851)
\curveto(348.76149977,6.10253717)(348.88454652,6.54491954)(349.00173476,6.90820694)
\curveto(349.12478066,7.27148132)(349.31228047,7.60253567)(349.56423476,7.90137101)
\curveto(349.82204559,8.20019133)(350.14138121,8.34960524)(350.52224257,8.34961319)
\curveto(350.97341162,8.34960524)(351.37184872,8.2060507)(351.71755507,7.91894913)
\curveto(352.06325428,7.63769189)(352.23610567,7.27734069)(352.23610976,6.83789444)
\curveto(352.59352719,7.30663753)(353.01247208,7.67577779)(353.4929457,7.94531632)
\curveto(353.97340862,8.21483975)(354.48317374,8.34960524)(355.02224257,8.34961319)
\curveto(355.44996965,8.34960524)(355.8191099,8.27636312)(356.12966445,8.12988663)
\curveto(356.44020303,7.98339467)(356.68043717,7.76073864)(356.85036757,7.46191788)
\curveto(357.02613995,7.16894236)(357.11403048,6.81738021)(357.11403945,6.40723038)
\curveto(357.11403048,5.91503736)(357.00270247,5.32031139)(356.78005507,4.62305069)
\curveto(356.56324978,3.92578154)(356.29078912,3.14648544)(355.96267226,2.28516007)
\curveto(355.79274274,1.89258045)(355.70778189,1.53222924)(355.70778945,1.20410538)
\curveto(355.70778189,0.84668305)(355.84547706,0.6679723)(356.12087538,0.66797257)
\curveto(356.58961694,0.6679723)(356.97926499,0.91992517)(357.2898207,1.42383194)
\curveto(357.60621749,1.92773666)(357.82887352,2.46679862)(357.95778945,3.04101944)
\curveto(357.98121712,3.11132923)(358.03102175,3.14648544)(358.10720351,3.14648819)
\lineto(358.31814101,3.14648819)
\curveto(358.36500579,3.14648544)(358.40309169,3.13183702)(358.43239882,3.10254288)
\curveto(358.46754475,3.07324333)(358.48512286,3.03515743)(358.4851332,2.98828507)
\curveto(358.48512286,2.97656374)(358.47926349,2.95898563)(358.46755507,2.93555069)
\curveto(358.30348242,2.25586133)(358.01637333,1.62890883)(357.60622695,1.05469132)
\curveto(357.20192102,0.48047248)(356.69508559,0.1933634)(356.08571913,0.19336319)
\curveto(355.66383662,0.1933634)(355.30348542,0.33691794)(355.00466445,0.62402726)
\curveto(354.70582977,0.91699548)(354.55641585,1.27148732)(354.55642226,1.68750382)
\curveto(354.55641585,1.91015855)(354.60329081,2.14453332)(354.69704726,2.39062882)
\curveto(354.84938431,2.78320456)(355.0222357,3.25195409)(355.21560195,3.79687882)
\curveto(355.41481343,4.34179675)(355.57594608,4.8632806)(355.69900038,5.36133194)
\curveto(355.82789896,5.85937335)(355.89235202,6.29882604)(355.89235976,6.67969132)
\curveto(355.89235202,7.01366908)(355.82203959,7.29784848)(355.68142226,7.53223038)
\curveto(355.54664924,7.76659801)(355.31520416,7.88378539)(354.98708632,7.88379288)
\curveto(354.5476268,7.88378539)(354.14333033,7.7871058)(353.7741957,7.59375382)
\curveto(353.40504982,7.40038744)(353.08278451,7.1425752)(352.80739882,6.82031632)
\curveto(352.53200381,6.50390396)(352.28005094,6.12597465)(352.05153945,5.68652726)
\lineto(350.82985976,0.79101944)
\curveto(350.7888415,0.62695671)(350.69509159,0.48633185)(350.54860976,0.36914444)
\curveto(350.4079825,0.25195709)(350.24977953,0.1933634)(350.07400038,0.19336319)
\curveto(349.92751423,0.1933634)(349.80153779,0.24023835)(349.6960707,0.33398819)
\curveto(349.59060051,0.42773816)(349.53786618,0.55078491)(349.53786757,0.70312882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.14431288,3.72656632)
\lineto(359.14431288,4.84277726)
\lineto(363.90798476,4.84277726)
\lineto(363.90798476,3.72656632)
\lineto(359.14431288,3.72656632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.62380507,0.39551163)
\lineto(366.62380507,1.02832413)
\curveto(368.1238019,1.0283235)(368.87380115,1.218753)(368.87380507,1.59961319)
\lineto(368.87380507,11.04785538)
\curveto(368.25270802,10.7490169)(367.46755256,10.59960299)(366.51833632,10.59961319)
\lineto(366.51833632,11.23242569)
\curveto(367.98903641,11.23241486)(369.09938686,11.61620354)(369.84939101,12.38379288)
\lineto(370.10427382,12.38379288)
\curveto(370.14528426,12.38378089)(370.18337016,12.36620279)(370.21853163,12.33105851)
\curveto(370.25954195,12.30174972)(370.28004975,12.26659351)(370.28005507,12.22558976)
\lineto(370.28005507,1.59961319)
\curveto(370.28004975,1.218753)(371.030049,1.0283235)(372.53005507,1.02832413)
\lineto(372.53005507,0.39551163)
\lineto(366.62380507,0.39551163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.28298476,0.70312882)
\curveto(389.28298337,0.77344094)(389.28884274,0.82617526)(389.30056288,0.86133194)
\lineto(390.64528945,6.23144913)
\curveto(390.73317723,6.56542734)(390.7771225,6.85839579)(390.77712538,7.11035538)
\curveto(390.7771225,7.62597315)(390.60134143,7.88378539)(390.24978163,7.88379288)
\curveto(389.87477965,7.88378539)(389.59645962,7.65819968)(389.4148207,7.20703507)
\curveto(389.23317873,6.7617162)(389.05739766,6.19628708)(388.88747695,5.51074601)
\curveto(388.88747595,5.47558468)(388.86989785,5.44628783)(388.83474257,5.42285538)
\curveto(388.79958542,5.40527225)(388.76735889,5.39648319)(388.73806288,5.39648819)
\lineto(388.52712538,5.39648819)
\curveto(388.48610917,5.39648319)(388.45095295,5.41699098)(388.42165663,5.45801163)
\curveto(388.39235926,5.50488152)(388.37771084,5.54589711)(388.37771132,5.58105851)
\curveto(388.50661696,6.10253717)(388.62966371,6.54491954)(388.74685195,6.90820694)
\curveto(388.86989785,7.27148132)(389.05739766,7.60253567)(389.30935195,7.90137101)
\curveto(389.56716277,8.20019133)(389.88649839,8.34960524)(390.26735976,8.34961319)
\curveto(390.71852881,8.34960524)(391.11696591,8.2060507)(391.46267226,7.91894913)
\curveto(391.80837147,7.63769189)(391.98122286,7.27734069)(391.98122695,6.83789444)
\curveto(392.33864438,7.30663753)(392.75758927,7.67577779)(393.23806288,7.94531632)
\curveto(393.71852581,8.21483975)(394.22829093,8.34960524)(394.76735976,8.34961319)
\curveto(395.19508683,8.34960524)(395.56422709,8.27636312)(395.87478163,8.12988663)
\curveto(396.18532022,7.98339467)(396.42555435,7.76073864)(396.59548476,7.46191788)
\curveto(396.77125713,7.16894236)(396.85914767,6.81738021)(396.85915663,6.40723038)
\curveto(396.85914767,5.91503736)(396.74781966,5.32031139)(396.52517226,4.62305069)
\curveto(396.30836697,3.92578154)(396.03590631,3.14648544)(395.70778945,2.28516007)
\curveto(395.53785993,1.89258045)(395.45289908,1.53222924)(395.45290663,1.20410538)
\curveto(395.45289908,0.84668305)(395.59059425,0.6679723)(395.86599257,0.66797257)
\curveto(396.33473413,0.6679723)(396.72438218,0.91992517)(397.03493788,1.42383194)
\curveto(397.35133468,1.92773666)(397.57399071,2.46679862)(397.70290663,3.04101944)
\curveto(397.7263343,3.11132923)(397.77613894,3.14648544)(397.8523207,3.14648819)
\lineto(398.0632582,3.14648819)
\curveto(398.11012298,3.14648544)(398.14820888,3.13183702)(398.17751601,3.10254288)
\curveto(398.21266194,3.07324333)(398.23024005,3.03515743)(398.23025038,2.98828507)
\curveto(398.23024005,2.97656374)(398.22438068,2.95898563)(398.21267226,2.93555069)
\curveto(398.04859961,2.25586133)(397.76149052,1.62890883)(397.35134413,1.05469132)
\curveto(396.94703821,0.48047248)(396.44020278,0.1933634)(395.83083632,0.19336319)
\curveto(395.40895381,0.1933634)(395.04860261,0.33691794)(394.74978163,0.62402726)
\curveto(394.45094695,0.91699548)(394.30153304,1.27148732)(394.30153945,1.68750382)
\curveto(394.30153304,1.91015855)(394.34840799,2.14453332)(394.44216445,2.39062882)
\curveto(394.5945015,2.78320456)(394.76735289,3.25195409)(394.96071913,3.79687882)
\curveto(395.15993062,4.34179675)(395.32106327,4.8632806)(395.44411757,5.36133194)
\curveto(395.57301614,5.85937335)(395.6374692,6.29882604)(395.63747695,6.67969132)
\curveto(395.6374692,7.01366908)(395.56715677,7.29784848)(395.42653945,7.53223038)
\curveto(395.29176642,7.76659801)(395.06032134,7.88378539)(394.73220351,7.88379288)
\curveto(394.29274399,7.88378539)(393.88844752,7.7871058)(393.51931288,7.59375382)
\curveto(393.150167,7.40038744)(392.8279017,7.1425752)(392.55251601,6.82031632)
\curveto(392.277121,6.50390396)(392.02516813,6.12597465)(391.79665663,5.68652726)
\lineto(390.57497695,0.79101944)
\curveto(390.53395868,0.62695671)(390.44020878,0.48633185)(390.29372695,0.36914444)
\curveto(390.15309969,0.25195709)(389.99489672,0.1933634)(389.81911757,0.19336319)
\curveto(389.67263142,0.1933634)(389.54665498,0.24023835)(389.44118788,0.33398819)
\curveto(389.33571769,0.42773816)(389.28298337,0.55078491)(389.28298476,0.70312882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.88943007,3.72656632)
\lineto(398.88943007,4.84277726)
\lineto(403.65310195,4.84277726)
\lineto(403.65310195,3.72656632)
\lineto(398.88943007,3.72656632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.59548476,0.39551163)
\lineto(405.59548476,0.87891007)
\curveto(405.59548386,0.90820643)(405.6072026,0.94043296)(405.63064101,0.97558976)
\lineto(408.42556288,4.06933976)
\curveto(408.84743374,4.52636688)(409.19020683,4.91015555)(409.4538832,5.22070694)
\curveto(409.71755005,5.53124868)(409.97829198,5.8886702)(410.23610976,6.29297257)
\curveto(410.49391646,6.69726314)(410.6960647,7.10741898)(410.84255507,7.52344132)
\curveto(410.99489253,7.94530877)(411.07106433,8.39062082)(411.0710707,8.85937882)
\curveto(411.07106433,9.35155736)(410.9802441,9.82030689)(410.79860976,10.26562882)
\curveto(410.61696322,10.71679037)(410.34450255,11.07714157)(409.98122695,11.34668351)
\curveto(409.62380015,11.61620354)(409.19020683,11.75096903)(408.6804457,11.75098038)
\curveto(408.15895786,11.75096903)(407.69020833,11.59276606)(407.2741957,11.27637101)
\curveto(406.85817791,10.96581356)(406.56520946,10.56151709)(406.39528945,10.06348038)
\curveto(406.4421627,10.07518945)(406.50661576,10.08104882)(406.58864882,10.08105851)
\curveto(406.85817791,10.08104882)(407.08669331,9.9902286)(407.2741957,9.80859757)
\curveto(407.4675523,9.62694771)(407.56423189,9.39257295)(407.56423476,9.10547257)
\curveto(407.56423189,8.83007351)(407.4675523,8.59569874)(407.2741957,8.40234757)
\curveto(407.08669331,8.21483975)(406.85817791,8.12108984)(406.58864882,8.12109757)
\curveto(406.30739721,8.12108984)(406.07009276,8.21776943)(405.87673476,8.41113663)
\curveto(405.68923377,8.61034717)(405.59548386,8.84179225)(405.59548476,9.10547257)
\curveto(405.59548386,9.55663528)(405.68044472,9.97850986)(405.85036757,10.37109757)
\curveto(406.02028813,10.76952469)(406.26345195,11.12108684)(406.57985976,11.42578507)
\curveto(406.90212318,11.7363206)(407.26247438,11.97362505)(407.66091445,12.13769913)
\curveto(408.06520796,12.30174972)(408.4929419,12.38378089)(408.94411757,12.38379288)
\curveto(409.62965952,12.38378089)(410.26833075,12.23729666)(410.8601332,11.94433976)
\curveto(411.45192332,11.65721912)(411.92067285,11.24706328)(412.2663832,10.71387101)
\curveto(412.61207841,10.18651746)(412.7849298,9.56835402)(412.78493788,8.85937882)
\curveto(412.7849298,8.3378865)(412.6706721,7.84276981)(412.44216445,7.37402726)
\curveto(412.21364131,6.90527075)(411.92067285,6.4775368)(411.5632582,6.09082413)
\curveto(411.20582982,5.70995944)(410.74879902,5.27636612)(410.19216445,4.79004288)
\curveto(409.63551889,4.30371085)(409.26930831,3.97851586)(409.09353163,3.81445694)
\lineto(407.05446913,1.85449601)
\lineto(408.78591445,1.85449601)
\curveto(409.63551889,1.85449455)(410.34450255,1.86035392)(410.91286757,1.87207413)
\curveto(411.48707953,1.88965076)(411.79176673,1.91308824)(411.82693007,1.94238663)
\curveto(411.9675478,2.09472868)(412.11110235,2.64843907)(412.25759413,3.60351944)
\lineto(412.78493788,3.60351944)
\lineto(412.27517226,0.39551163)
\lineto(405.59548476,0.39551163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.68093398,0.39551163)
\lineto(317.68093398,1.02832413)
\curveto(319.18093081,1.0283235)(319.93093006,1.218753)(319.93093398,1.59961319)
\lineto(319.93093398,11.04785538)
\curveto(319.30983693,10.7490169)(318.52468146,10.59960299)(317.57546523,10.59961319)
\lineto(317.57546523,11.23242569)
\curveto(319.04616532,11.23241486)(320.15651577,11.61620354)(320.90651992,12.38379288)
\lineto(321.16140273,12.38379288)
\curveto(321.20241316,12.38378089)(321.24049906,12.36620279)(321.27566054,12.33105851)
\curveto(321.31667086,12.30174972)(321.33717865,12.26659351)(321.33718398,12.22558976)
\lineto(321.33718398,1.59961319)
\curveto(321.33717865,1.218753)(322.0871779,1.0283235)(323.58718398,1.02832413)
\lineto(323.58718398,0.39551163)
\lineto(317.68093398,0.39551163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.56035903,0.70312882)
\curveto(576.56035764,0.77344094)(576.56621701,0.82617526)(576.57793715,0.86133194)
\lineto(577.92266371,6.23144913)
\curveto(578.0105515,6.56542734)(578.05449677,6.85839579)(578.05449965,7.11035538)
\curveto(578.05449677,7.62597315)(577.8787157,7.88378539)(577.5271559,7.88379288)
\curveto(577.15215392,7.88378539)(576.87383389,7.65819968)(576.69219496,7.20703507)
\curveto(576.510553,6.7617162)(576.33477193,6.19628708)(576.16485121,5.51074601)
\curveto(576.16485022,5.47558468)(576.14727211,5.44628783)(576.11211684,5.42285538)
\curveto(576.07695968,5.40527225)(576.04473315,5.39648319)(576.01543715,5.39648819)
\lineto(575.80449965,5.39648819)
\curveto(575.76348344,5.39648319)(575.72832722,5.41699098)(575.6990309,5.45801163)
\curveto(575.66973353,5.50488152)(575.65508511,5.54589711)(575.65508559,5.58105851)
\curveto(575.78399123,6.10253717)(575.90703798,6.54491954)(576.02422621,6.90820694)
\curveto(576.14727211,7.27148132)(576.33477193,7.60253567)(576.58672621,7.90137101)
\curveto(576.84453704,8.20019133)(577.16387266,8.34960524)(577.54473403,8.34961319)
\curveto(577.99590308,8.34960524)(578.39434018,8.2060507)(578.74004653,7.91894913)
\curveto(579.08574574,7.63769189)(579.25859713,7.27734069)(579.25860121,6.83789444)
\curveto(579.61601865,7.30663753)(580.03496354,7.67577779)(580.51543715,7.94531632)
\curveto(580.99590008,8.21483975)(581.50566519,8.34960524)(582.04473403,8.34961319)
\curveto(582.4724611,8.34960524)(582.84160136,8.27636312)(583.1521559,8.12988663)
\curveto(583.46269449,7.98339467)(583.70292862,7.76073864)(583.87285903,7.46191788)
\curveto(584.0486314,7.16894236)(584.13652194,6.81738021)(584.1365309,6.40723038)
\curveto(584.13652194,5.91503736)(584.02519392,5.32031139)(583.80254653,4.62305069)
\curveto(583.58574124,3.92578154)(583.31328057,3.14648544)(582.98516371,2.28516007)
\curveto(582.8152342,1.89258045)(582.73027334,1.53222924)(582.7302809,1.20410538)
\curveto(582.73027334,0.84668305)(582.86796852,0.6679723)(583.14336684,0.66797257)
\curveto(583.6121084,0.6679723)(584.00175645,0.91992517)(584.31231215,1.42383194)
\curveto(584.62870895,1.92773666)(584.85136497,2.46679862)(584.9802809,3.04101944)
\curveto(585.00370857,3.11132923)(585.05351321,3.14648544)(585.12969496,3.14648819)
\lineto(585.34063246,3.14648819)
\curveto(585.38749725,3.14648544)(585.42558315,3.13183702)(585.45489028,3.10254288)
\curveto(585.49003621,3.07324333)(585.50761432,3.03515743)(585.50762465,2.98828507)
\curveto(585.50761432,2.97656374)(585.50175495,2.95898563)(585.49004653,2.93555069)
\curveto(585.32597387,2.25586133)(585.03886479,1.62890883)(584.6287184,1.05469132)
\curveto(584.22441247,0.48047248)(583.71757704,0.1933634)(583.10821059,0.19336319)
\curveto(582.68632808,0.1933634)(582.32597687,0.33691794)(582.0271559,0.62402726)
\curveto(581.72832122,0.91699548)(581.57890731,1.27148732)(581.57891371,1.68750382)
\curveto(581.57890731,1.91015855)(581.62578226,2.14453332)(581.71953871,2.39062882)
\curveto(581.87187576,2.78320456)(582.04472715,3.25195409)(582.2380934,3.79687882)
\curveto(582.43730489,4.34179675)(582.59843754,4.8632806)(582.72149184,5.36133194)
\curveto(582.85039041,5.85937335)(582.91484347,6.29882604)(582.91485121,6.67969132)
\curveto(582.91484347,7.01366908)(582.84453104,7.29784848)(582.70391371,7.53223038)
\curveto(582.56914069,7.76659801)(582.33769561,7.88378539)(582.00957778,7.88379288)
\curveto(581.57011825,7.88378539)(581.16582178,7.7871058)(580.79668715,7.59375382)
\curveto(580.42754127,7.40038744)(580.10527597,7.1425752)(579.82989028,6.82031632)
\curveto(579.55449527,6.50390396)(579.3025424,6.12597465)(579.0740309,5.68652726)
\lineto(577.85235121,0.79101944)
\curveto(577.81133295,0.62695671)(577.71758304,0.48633185)(577.57110121,0.36914444)
\curveto(577.43047396,0.25195709)(577.27227099,0.1933634)(577.09649184,0.19336319)
\curveto(576.95000569,0.1933634)(576.82402925,0.24023835)(576.71856215,0.33398819)
\curveto(576.61309196,0.42773816)(576.56035764,0.55078491)(576.56035903,0.70312882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.581341,123.39583958)
\lineto(360.581341,83.39583958)
\lineto(360.581341,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.581341,83.39583958)
\lineto(360.581341,43.39583958)
\lineto(360.581341,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.581341,123.39665696)
\curveto(320.581341,112.35096218)(329.53564568,103.39665726)(340.58134046,103.39665696)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.581341,43.3960222)
\curveto(320.581341,54.44171698)(329.53564568,63.3960219)(340.58134046,63.3960222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.581341,143.39583958)
\lineto(360.581341,123.39583958)
\lineto(360.581341,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.581341,143.39583958)
\lineto(320.581341,123.39583958)
\lineto(320.581341,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.581341,43.39583958)
\lineto(320.581341,23.39583958)
\lineto(320.581341,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.581341,43.39583958)
\lineto(360.581341,23.39583958)
\lineto(360.581341,23.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.581341,123.39583958)
\lineto(400.581341,83.39583958)
\lineto(400.581341,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.581341,83.39683958)
\lineto(400.581341,43.39683958)
\lineto(400.581341,43.39683958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.581341,143.39583958)
\lineto(400.581341,123.39583958)
\lineto(400.581341,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.581341,43.39683958)
\lineto(400.581341,23.39683958)
\lineto(400.581341,23.39683958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.581341,123.39583958)
\lineto(500.581341,83.39583958)
\lineto(500.581341,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.581341,83.39665396)
\curveto(540.581341,72.35095918)(531.62703632,63.39665426)(520.58134154,63.39665396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.581341,123.39583958)
\lineto(540.581341,83.39583958)
\lineto(540.581341,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.581341,83.39683958)
\lineto(500.581341,43.39683958)
\lineto(500.581341,43.39683958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.581341,83.3960222)
\curveto(580.581341,94.44171698)(571.62703632,103.3960219)(560.58134154,103.3960222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.581341,83.39683958)
\lineto(580.581341,43.39683958)
\lineto(580.581341,43.39683958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.581341,143.39583958)
\lineto(540.581341,123.39583958)
\lineto(540.581341,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.581341,143.39583958)
\lineto(500.581341,123.39583958)
\lineto(500.581341,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.581341,43.39683958)
\lineto(580.581341,23.39683958)
\lineto(580.581341,23.39683958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.581341,43.39683958)
\lineto(500.581341,23.39683958)
\lineto(500.581341,23.39683958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.581341,123.39583958)
\lineto(460.581341,83.39583958)
\lineto(460.581341,83.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.581341,83.39683958)
\lineto(460.581341,43.39683958)
\lineto(460.581341,43.39683958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.581341,143.39583958)
\lineto(460.581341,123.39583958)
\lineto(460.581341,123.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.581341,43.39683958)
\lineto(460.581341,23.39683958)
\lineto(460.581341,23.39683958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(570.581341,43.39583958)
\lineto(580.581341,33.39583958)
\lineto(590.581341,43.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.581341,33.39583958)
\lineto(320.581341,43.39583958)
\lineto(330.581341,33.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.56234267,83.3994484)
\curveto(436.56234418,83.66897839)(436.46273491,83.90042347)(436.26351454,84.09378434)
\curveto(436.0642978,84.28714183)(435.83285272,84.38382142)(435.56917861,84.3838234)
\curveto(435.40511878,84.38382142)(435.24398612,84.33987615)(435.08578017,84.25198746)
\curveto(434.92758019,84.16409508)(434.80453344,84.04104833)(434.71663954,83.88284684)
\curveto(434.62875237,83.72464239)(434.5848071,83.56350974)(434.58480361,83.3994484)
\curveto(434.5848071,83.13577579)(434.68148669,82.90433071)(434.87484267,82.70511246)
\curveto(435.06820505,82.50589361)(435.29965013,82.40628434)(435.56917861,82.40628434)
\curveto(435.83285272,82.40628434)(436.0642978,82.50589361)(436.26351454,82.70511246)
\curveto(436.46273491,82.90433071)(436.56234418,83.13577579)(436.56234267,83.3994484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.57015517,83.3994484)
\curveto(431.57015668,83.66897839)(431.47054741,83.90042347)(431.27132704,84.09378434)
\curveto(431.0721103,84.28714183)(430.84066522,84.38382142)(430.57699111,84.3838234)
\curveto(430.41293128,84.38382142)(430.25179862,84.33987615)(430.09359267,84.25198746)
\curveto(429.93539269,84.16409508)(429.81234594,84.04104833)(429.72445204,83.88284684)
\curveto(429.63656487,83.72464239)(429.5926196,83.56350974)(429.59261611,83.3994484)
\curveto(429.5926196,83.13577579)(429.68929919,82.90433071)(429.88265517,82.70511246)
\curveto(430.07601755,82.50589361)(430.30746263,82.40628434)(430.57699111,82.40628434)
\curveto(430.84066522,82.40628434)(431.0721103,82.50589361)(431.27132704,82.70511246)
\curveto(431.47054741,82.90433071)(431.57015668,83.13577579)(431.57015517,83.3994484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.57796767,83.3994484)
\curveto(426.57796918,83.66897839)(426.47835991,83.90042347)(426.27913954,84.09378434)
\curveto(426.0799228,84.28714183)(425.84847772,84.38382142)(425.58480361,84.3838234)
\curveto(425.42074378,84.38382142)(425.25961112,84.33987615)(425.10140517,84.25198746)
\curveto(424.94320519,84.16409508)(424.82015844,84.04104833)(424.73226454,83.88284684)
\curveto(424.64437737,83.72464239)(424.6004321,83.56350974)(424.60042861,83.3994484)
\curveto(424.6004321,83.13577579)(424.69711169,82.90433071)(424.89046767,82.70511246)
\curveto(425.08383005,82.50589361)(425.31527513,82.40628434)(425.58480361,82.40628434)
\curveto(425.84847772,82.40628434)(426.0799228,82.50589361)(426.27913954,82.70511246)
\curveto(426.47835991,82.90433071)(426.57796918,83.13577579)(426.57796767,83.3994484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.581341,103.39583958)
\lineto(545.581341,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(535.581341,103.39583958)
\lineto(520.581341,103.39583958)
\lineto(520.581341,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(545.581341,103.39557719)
\curveto(545.58134087,106.15700094)(543.34276452,108.39557709)(540.58134077,108.39557696)
\curveto(537.81991712,108.39557683)(535.58134102,106.15700064)(535.581341,103.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.581341,103.39583958)
\lineto(505.581341,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.581341,103.39583958)
\lineto(480.581341,103.39583958)
\lineto(480.581341,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.581341,103.39557719)
\curveto(505.58134087,106.15700094)(503.34276452,108.39557709)(500.58134077,108.39557696)
\curveto(497.81991712,108.39557683)(495.58134102,106.15700064)(495.581341,103.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.581341,103.39583958)
\lineto(465.581341,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.581341,103.39583958)
\lineto(440.581341,103.39583958)
\lineto(440.581341,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.581341,103.39557719)
\curveto(465.58134087,106.15700094)(463.34276452,108.39557709)(460.58134077,108.39557696)
\curveto(457.81991712,108.39557683)(455.58134102,106.15700064)(455.581341,103.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.581341,103.39583958)
\lineto(405.581341,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(395.581341,103.39583958)
\lineto(380.581341,103.39583958)
\lineto(380.581341,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.581341,103.39557719)
\curveto(405.58134087,106.15700094)(403.34276452,108.39557709)(400.58134077,108.39557696)
\curveto(397.81991712,108.39557683)(395.58134102,106.15700064)(395.581341,103.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.581341,103.39583958)
\lineto(365.581341,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.581341,103.39583958)
\lineto(340.581341,103.39583958)
\lineto(340.581341,103.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.581341,103.39557719)
\curveto(365.58134087,106.15700094)(363.34276452,108.39557709)(360.58134077,108.39557696)
\curveto(357.81991712,108.39557683)(355.58134102,106.15700064)(355.581341,103.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.581341,63.39583958)
\lineto(405.581341,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(395.581341,63.39583958)
\lineto(380.581341,63.39583958)
\lineto(380.581341,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.581341,63.39557719)
\curveto(405.58134087,66.15700094)(403.34276452,68.39557709)(400.58134077,68.39557696)
\curveto(397.81991712,68.39557683)(395.58134102,66.15700064)(395.581341,63.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.581341,63.39583958)
\lineto(365.581341,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.581341,63.39583958)
\lineto(340.581341,63.39583958)
\lineto(340.581341,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.581341,63.39557719)
\curveto(365.58134087,66.15700094)(363.34276452,68.39557709)(360.58134077,68.39557696)
\curveto(357.81991712,68.39557683)(355.58134102,66.15700064)(355.581341,63.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.581341,63.39583958)
\lineto(465.581341,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.581341,63.39583958)
\lineto(440.581341,63.39583958)
\lineto(440.581341,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.581341,63.39557719)
\curveto(465.58134087,66.15700094)(463.34276452,68.39557709)(460.58134077,68.39557696)
\curveto(457.81991712,68.39557683)(455.58134102,66.15700064)(455.581341,63.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.581341,63.39583958)
\lineto(505.581341,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.581341,63.39583958)
\lineto(480.581341,63.39583958)
\lineto(480.581341,63.39583958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.581341,63.39557719)
\curveto(505.58134087,66.15700094)(503.34276452,68.39557709)(500.58134077,68.39557696)
\curveto(497.81991712,68.39557683)(495.58134102,66.15700064)(495.581341,63.395577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.93874648,80.58206559)
\curveto(289.83913585,80.5820632)(289.75710468,80.62014909)(289.69265273,80.6963234)
\curveto(289.62819856,80.77249269)(289.59597203,80.85452386)(289.59597304,80.94241715)
\curveto(289.59597203,81.04202367)(289.62819856,81.12698453)(289.69265273,81.19729996)
\curveto(289.75710468,81.26760938)(289.83913585,81.3027656)(289.93874648,81.30276871)
\lineto(301.24148085,81.30276871)
\curveto(301.32935873,81.3027656)(301.40553053,81.26760938)(301.46999648,81.19729996)
\curveto(301.53443665,81.12698453)(301.56666318,81.04202367)(301.56667617,80.94241715)
\curveto(301.56666318,80.85452386)(301.53443665,80.77249269)(301.46999648,80.6963234)
\curveto(301.40553053,80.62014909)(301.32935873,80.5820632)(301.24148085,80.58206559)
\lineto(289.93874648,80.58206559)
\moveto(289.93874648,84.08011246)
\curveto(289.83913585,84.08010657)(289.75710468,84.11526279)(289.69265273,84.18558121)
\curveto(289.62819856,84.25588765)(289.59597203,84.3408485)(289.59597304,84.44046402)
\curveto(289.59597203,84.52834831)(289.62819856,84.61037948)(289.69265273,84.68655777)
\curveto(289.75710468,84.76272308)(289.83913585,84.80080898)(289.93874648,84.80081559)
\lineto(301.24148085,84.80081559)
\curveto(301.32935873,84.80080898)(301.40553053,84.76272308)(301.46999648,84.68655777)
\curveto(301.53443665,84.61037948)(301.56666318,84.52834831)(301.56667617,84.44046402)
\curveto(301.56666318,84.3408485)(301.53443665,84.25588765)(301.46999648,84.18558121)
\curveto(301.40553053,84.11526279)(301.32935873,84.08010657)(301.24148085,84.08011246)
\lineto(289.93874648,84.08011246)
}
}
\end{pspicture}


==> diagrams/proof-cocycle-reln-2-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](591.01647949,165.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.59905531,153.39550895)
\lineto(267.59905531,154.02832145)
\curveto(269.09905214,154.02832081)(269.84905139,154.21875031)(269.84905531,154.59961051)
\lineto(269.84905531,164.0478527)
\curveto(269.22795826,163.74901422)(268.4428028,163.5996003)(267.49358656,163.59961051)
\lineto(267.49358656,164.23242301)
\curveto(268.96428665,164.23241217)(270.0746371,164.61620085)(270.82464125,165.3837902)
\lineto(271.07952406,165.3837902)
\curveto(271.1205345,165.38377821)(271.1586204,165.3662001)(271.19378188,165.33105582)
\curveto(271.23479219,165.30174704)(271.25529999,165.26659082)(271.25530531,165.22558707)
\lineto(271.25530531,154.59961051)
\curveto(271.25529999,154.21875031)(272.00529924,154.02832081)(273.50530531,154.02832145)
\lineto(273.50530531,153.39550895)
\lineto(267.59905531,153.39550895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.90471938,153.39550895)
\lineto(226.90471938,153.87890738)
\curveto(226.90471848,153.90820375)(226.91643722,153.94043028)(226.93987563,153.97558707)
\lineto(229.7347975,157.06933707)
\curveto(230.15666835,157.52636419)(230.49944145,157.91015287)(230.76311781,158.22070426)
\curveto(231.02678467,158.531246)(231.2875266,158.88866751)(231.54534438,159.29296988)
\curveto(231.80315108,159.69726046)(232.00529932,160.1074163)(232.15178969,160.52343863)
\curveto(232.30412714,160.94530608)(232.38029894,161.39061814)(232.38030531,161.85937613)
\curveto(232.38029894,162.35155468)(232.28947872,162.82030421)(232.10784438,163.26562613)
\curveto(231.92619783,163.71678769)(231.65373717,164.07713889)(231.29046156,164.34668082)
\curveto(230.93303476,164.61620085)(230.49944145,164.75096634)(229.98968031,164.7509777)
\curveto(229.46819248,164.75096634)(228.99944295,164.59276337)(228.58343031,164.27636832)
\curveto(228.16741253,163.96581087)(227.87444407,163.5615144)(227.70452406,163.0634777)
\curveto(227.75139732,163.07518677)(227.81585038,163.08104613)(227.89788344,163.08105582)
\curveto(228.16741253,163.08104613)(228.39592792,162.99022591)(228.58343031,162.80859488)
\curveto(228.77678692,162.62694503)(228.87346651,162.39257026)(228.87346938,162.10546988)
\curveto(228.87346651,161.83007082)(228.77678692,161.59569606)(228.58343031,161.40234488)
\curveto(228.39592792,161.21483706)(228.16741253,161.12108716)(227.89788344,161.12109488)
\curveto(227.61663183,161.12108716)(227.37932738,161.21776675)(227.18596938,161.41113395)
\curveto(226.99846838,161.61034448)(226.90471848,161.84178956)(226.90471938,162.10546988)
\curveto(226.90471848,162.5566326)(226.98967933,162.97850717)(227.15960219,163.37109488)
\curveto(227.32952274,163.76952201)(227.57268656,164.12108416)(227.88909438,164.42578238)
\curveto(228.2113578,164.73631792)(228.571709,164.97362237)(228.97014906,165.13769645)
\curveto(229.37444257,165.30174704)(229.80217652,165.38377821)(230.25335219,165.3837902)
\curveto(230.93889413,165.38377821)(231.57756537,165.23729398)(232.16936781,164.94433707)
\curveto(232.76115793,164.65721643)(233.22990747,164.24706059)(233.57561781,163.71386832)
\curveto(233.92131302,163.18651478)(234.09416441,162.56835133)(234.0941725,161.85937613)
\curveto(234.09416441,161.33788382)(233.97990672,160.84276712)(233.75139906,160.37402457)
\curveto(233.52287592,159.90526806)(233.22990747,159.47753411)(232.87249281,159.09082145)
\curveto(232.51506443,158.70995676)(232.05803364,158.27636344)(231.50139906,157.7900402)
\curveto(230.9447535,157.30370816)(230.57854293,156.97851317)(230.40276625,156.81445426)
\lineto(228.36370375,154.85449332)
\lineto(230.09514906,154.85449332)
\curveto(230.9447535,154.85449186)(231.65373717,154.86035123)(232.22210219,154.87207145)
\curveto(232.79631415,154.88964808)(233.10100134,154.91308555)(233.13616469,154.94238395)
\curveto(233.27678242,155.094726)(233.42033696,155.64843638)(233.56682875,156.60351676)
\lineto(234.0941725,156.60351676)
\lineto(233.58440688,153.39550895)
\lineto(226.90471938,153.39550895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.72210219,154.78418082)
\curveto(188.00335019,154.37402359)(188.3812795,154.0693364)(188.85589125,153.87011832)
\curveto(189.3304973,153.67089929)(189.84026242,153.57129002)(190.38518813,153.5712902)
\curveto(191.08244868,153.57129002)(191.57756537,153.86718816)(191.87053969,154.45898551)
\curveto(192.16350228,155.0566401)(192.30998651,155.73339723)(192.30999281,156.48925895)
\curveto(192.30998651,156.82909926)(192.27775998,157.16894267)(192.21331313,157.5087902)
\curveto(192.15471323,157.84862949)(192.05217427,158.16503543)(191.90569594,158.45800895)
\curveto(191.75920581,158.75097234)(191.55705758,158.98534711)(191.29925063,159.16113395)
\curveto(191.04729246,159.33690925)(190.7367459,159.42479979)(190.36761,159.42480582)
\lineto(189.1722975,159.42480582)
\curveto(189.06682569,159.42479979)(189.01409137,159.4804638)(189.01409438,159.59179801)
\lineto(189.01409438,159.75000113)
\curveto(189.01409137,159.84374468)(189.06682569,159.89061964)(189.1722975,159.89062613)
\lineto(190.16546156,159.9697277)
\curveto(190.58733198,159.96972112)(190.93596445,160.12792409)(191.21136,160.44433707)
\curveto(191.49260452,160.76073596)(191.69768244,161.14452463)(191.82659438,161.59570426)
\curveto(191.95549468,162.05272685)(192.01994774,162.48632017)(192.01995375,162.89648551)
\curveto(192.01994774,163.47069418)(191.88518225,163.9423734)(191.61565688,164.31152457)
\curveto(191.34612029,164.68065391)(190.93596445,164.86522404)(190.38518813,164.86523551)
\curveto(189.92815296,164.86522404)(189.49162995,164.7773335)(189.07561781,164.60156363)
\curveto(188.65959954,164.43163072)(188.32854518,164.17088879)(188.08245375,163.81933707)
\curveto(188.10588915,163.82518602)(188.12639694,163.8281157)(188.14397719,163.82812613)
\curveto(188.16155316,163.83397507)(188.18206095,163.83690475)(188.20550063,163.8369152)
\curveto(188.47502941,163.83690475)(188.70061512,163.74315485)(188.88225844,163.5556652)
\curveto(189.06389601,163.36815522)(189.15471623,163.14256951)(189.15471938,162.87890738)
\curveto(189.15471623,162.62108566)(189.06389601,162.39842963)(188.88225844,162.21093863)
\curveto(188.70061512,162.02343)(188.47502941,161.9296801)(188.20550063,161.92968863)
\curveto(187.94182682,161.9296801)(187.7162411,162.02343)(187.52874281,162.21093863)
\curveto(187.34124148,162.39842963)(187.24749157,162.62108566)(187.24749281,162.87890738)
\curveto(187.24749157,163.39452238)(187.40276486,163.84276412)(187.71331313,164.22363395)
\curveto(188.02385798,164.60448211)(188.42229509,164.8915912)(188.90862563,165.08496207)
\curveto(189.40080973,165.28416893)(189.89299674,165.38377821)(190.38518813,165.3837902)
\curveto(190.74846463,165.38377821)(191.13225331,165.3281142)(191.53655531,165.21679801)
\curveto(191.94084625,165.11131754)(192.30705683,164.95604426)(192.63518813,164.7509777)
\curveto(192.96330617,164.55174779)(193.22990747,164.29393555)(193.43499281,163.9775402)
\curveto(193.64592267,163.66112368)(193.75139132,163.30077248)(193.75139906,162.89648551)
\curveto(193.75139132,162.39257026)(193.63713362,161.92675041)(193.40862563,161.49902457)
\curveto(193.1859622,161.07128252)(192.87834532,160.70214226)(192.48577406,160.3916027)
\curveto(192.09318985,160.08104913)(191.66252622,159.84960405)(191.19378188,159.69726676)
\curveto(191.71526054,159.59765118)(192.21037724,159.40136231)(192.67913344,159.10839957)
\curveto(193.1478763,158.8154254)(193.52287592,158.44042578)(193.80413344,157.98339957)
\curveto(194.09123473,157.52636419)(194.23478927,157.03417718)(194.2347975,156.50683707)
\curveto(194.23478927,155.84472525)(194.05314883,155.24413991)(193.68987563,154.70507926)
\curveto(193.32658706,154.17187536)(192.84904847,153.75293046)(192.25725844,153.44824332)
\curveto(191.66545591,153.14941544)(191.04143309,153.00000153)(190.38518813,153.00000113)
\curveto(189.82268431,153.00000153)(189.25725519,153.10839986)(188.68889906,153.32519645)
\curveto(188.12639694,153.5361338)(187.66350678,153.85546942)(187.30022719,154.28320426)
\curveto(186.94280438,154.71093732)(186.76409362,155.22363212)(186.76409438,155.8212902)
\curveto(186.76409362,156.1201156)(186.86370289,156.36913878)(187.0629225,156.56836051)
\curveto(187.26214,156.76757589)(187.51116318,156.86718516)(187.80999281,156.86718863)
\curveto(188.00335019,156.86718516)(188.17913127,156.82031021)(188.33733656,156.72656363)
\curveto(188.50139657,156.63866976)(188.62737301,156.51269333)(188.71526625,156.34863395)
\curveto(188.80901345,156.18456866)(188.8558884,156.00878758)(188.85589125,155.8212902)
\curveto(188.8558884,155.52831931)(188.75334944,155.28222581)(188.54827406,155.08300895)
\curveto(188.3431936,154.88378871)(188.0971001,154.78417943)(187.80999281,154.78418082)
\lineto(187.72210219,154.78418082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.4784651,153.70312613)
\curveto(46.47846371,153.77343825)(46.48432308,153.82617258)(46.49604323,153.86132926)
\lineto(47.84076979,159.23144645)
\curveto(47.92865758,159.56542465)(47.97260284,159.85839311)(47.97260573,160.1103527)
\curveto(47.97260284,160.62597046)(47.79682177,160.88378271)(47.44526198,160.8837902)
\curveto(47.07026,160.88378271)(46.79193996,160.658197)(46.61030104,160.20703238)
\curveto(46.42865908,159.76171352)(46.252878,159.19628439)(46.08295729,158.51074332)
\curveto(46.0829563,158.47558199)(46.06537819,158.44628514)(46.03022292,158.4228527)
\curveto(45.99506576,158.40526956)(45.96283923,158.39648051)(45.93354323,158.39648551)
\lineto(45.72260573,158.39648551)
\curveto(45.68158951,158.39648051)(45.6464333,158.4169883)(45.61713698,158.45800895)
\curveto(45.5878396,158.50487884)(45.57319118,158.54589442)(45.57319167,158.58105582)
\curveto(45.7020973,159.10253449)(45.82514405,159.54491686)(45.94233229,159.90820426)
\curveto(46.06537819,160.27147863)(46.252878,160.60253299)(46.50483229,160.90136832)
\curveto(46.76264312,161.20018864)(47.08197874,161.34960255)(47.4628401,161.34961051)
\curveto(47.91400915,161.34960255)(48.31244625,161.20604801)(48.6581526,160.91894645)
\curveto(49.00385181,160.6376892)(49.1767032,160.277338)(49.17670729,159.83789176)
\curveto(49.53412472,160.30663485)(49.95306961,160.6757751)(50.43354323,160.94531363)
\curveto(50.91400615,161.21483706)(51.42377127,161.34960255)(51.9628401,161.34961051)
\curveto(52.39056718,161.34960255)(52.75970743,161.27636044)(53.07026198,161.12988395)
\curveto(53.38080056,160.98339198)(53.6210347,160.76073596)(53.7909651,160.4619152)
\curveto(53.96673748,160.16893967)(54.05462801,159.81737752)(54.05463698,159.4072277)
\curveto(54.05462801,158.91503468)(53.9433,158.32030871)(53.7206526,157.62304801)
\curveto(53.50384731,156.92577885)(53.23138665,156.14648276)(52.90326979,155.28515738)
\curveto(52.73334027,154.89257776)(52.64837942,154.53222656)(52.64838698,154.2041027)
\curveto(52.64837942,153.84668037)(52.78607459,153.66796961)(53.06147292,153.66796988)
\curveto(53.53021447,153.66796961)(53.91986252,153.91992248)(54.23041823,154.42382926)
\curveto(54.54681502,154.92773398)(54.76947105,155.46679594)(54.89838698,156.04101676)
\curveto(54.92181465,156.11132654)(54.97161928,156.14648276)(55.04780104,156.14648551)
\lineto(55.25873854,156.14648551)
\curveto(55.30560332,156.14648276)(55.34368922,156.13183433)(55.37299635,156.1025402)
\curveto(55.40814228,156.07324064)(55.42572039,156.03515474)(55.42573073,155.98828238)
\curveto(55.42572039,155.97656105)(55.41986102,155.95898294)(55.4081526,155.93554801)
\curveto(55.24407995,155.25585865)(54.95697086,154.62890615)(54.54682448,154.05468863)
\curveto(54.14251855,153.4804698)(53.63568312,153.19336071)(53.02631667,153.19336051)
\curveto(52.60443415,153.19336071)(52.24408295,153.33691525)(51.94526198,153.62402457)
\curveto(51.6464273,153.9169928)(51.49701338,154.27148463)(51.49701979,154.68750113)
\curveto(51.49701338,154.91015587)(51.54388834,155.14453063)(51.63764479,155.39062613)
\curveto(51.78998184,155.78320187)(51.96283323,156.2519514)(52.15619948,156.79687613)
\curveto(52.35541096,157.34179406)(52.51654361,157.86327792)(52.63959792,158.36132926)
\curveto(52.76849649,158.85937067)(52.83294955,159.29882335)(52.83295729,159.67968863)
\curveto(52.83294955,160.01366639)(52.76263712,160.29784579)(52.62201979,160.5322277)
\curveto(52.48724677,160.76659532)(52.25580169,160.88378271)(51.92768385,160.8837902)
\curveto(51.48822433,160.88378271)(51.08392786,160.78710312)(50.71479323,160.59375113)
\curveto(50.34564735,160.40038475)(50.02338204,160.14257251)(49.74799635,159.82031363)
\curveto(49.47260134,159.50390127)(49.22064847,159.12597196)(48.99213698,158.68652457)
\lineto(47.77045729,153.79101676)
\curveto(47.72943903,153.62695403)(47.63568912,153.48632917)(47.48920729,153.36914176)
\curveto(47.34858003,153.2519544)(47.19037706,153.19336071)(47.01459792,153.19336051)
\curveto(46.86811176,153.19336071)(46.74213533,153.24023566)(46.63666823,153.33398551)
\curveto(46.53119804,153.42773548)(46.47846371,153.55078223)(46.4784651,153.70312613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.45600417,153.70312613)
\curveto(79.45600278,153.77343825)(79.46186215,153.82617258)(79.47358229,153.86132926)
\lineto(80.81830885,159.23144645)
\curveto(80.90619664,159.56542465)(80.95014191,159.85839311)(80.95014479,160.1103527)
\curveto(80.95014191,160.62597046)(80.77436083,160.88378271)(80.42280104,160.8837902)
\curveto(80.04779906,160.88378271)(79.76947903,160.658197)(79.5878401,160.20703238)
\curveto(79.40619814,159.76171352)(79.23041706,159.19628439)(79.06049635,158.51074332)
\curveto(79.06049536,158.47558199)(79.04291725,158.44628514)(79.00776198,158.4228527)
\curveto(78.97260482,158.40526956)(78.94037829,158.39648051)(78.91108229,158.39648551)
\lineto(78.70014479,158.39648551)
\curveto(78.65912857,158.39648051)(78.62397236,158.4169883)(78.59467604,158.45800895)
\curveto(78.56537867,158.50487884)(78.55073024,158.54589442)(78.55073073,158.58105582)
\curveto(78.67963637,159.10253449)(78.80268312,159.54491686)(78.91987135,159.90820426)
\curveto(79.04291725,160.27147863)(79.23041706,160.60253299)(79.48237135,160.90136832)
\curveto(79.74018218,161.20018864)(80.0595178,161.34960255)(80.44037917,161.34961051)
\curveto(80.89154822,161.34960255)(81.28998532,161.20604801)(81.63569167,160.91894645)
\curveto(81.98139088,160.6376892)(82.15424227,160.277338)(82.15424635,159.83789176)
\curveto(82.51166378,160.30663485)(82.93060868,160.6757751)(83.41108229,160.94531363)
\curveto(83.89154522,161.21483706)(84.40131033,161.34960255)(84.94037917,161.34961051)
\curveto(85.36810624,161.34960255)(85.7372465,161.27636044)(86.04780104,161.12988395)
\curveto(86.35833962,160.98339198)(86.59857376,160.76073596)(86.76850417,160.4619152)
\curveto(86.94427654,160.16893967)(87.03216708,159.81737752)(87.03217604,159.4072277)
\curveto(87.03216708,158.91503468)(86.92083906,158.32030871)(86.69819167,157.62304801)
\curveto(86.48138638,156.92577885)(86.20892571,156.14648276)(85.88080885,155.28515738)
\curveto(85.71087933,154.89257776)(85.62591848,154.53222656)(85.62592604,154.2041027)
\curveto(85.62591848,153.84668037)(85.76361366,153.66796961)(86.03901198,153.66796988)
\curveto(86.50775354,153.66796961)(86.89740158,153.91992248)(87.20795729,154.42382926)
\curveto(87.52435408,154.92773398)(87.74701011,155.46679594)(87.87592604,156.04101676)
\curveto(87.89935371,156.11132654)(87.94915835,156.14648276)(88.0253401,156.14648551)
\lineto(88.2362776,156.14648551)
\curveto(88.28314239,156.14648276)(88.32122829,156.13183433)(88.35053542,156.1025402)
\curveto(88.38568135,156.07324064)(88.40325945,156.03515474)(88.40326979,155.98828238)
\curveto(88.40325945,155.97656105)(88.39740008,155.95898294)(88.38569167,155.93554801)
\curveto(88.22161901,155.25585865)(87.93450992,154.62890615)(87.52436354,154.05468863)
\curveto(87.12005761,153.4804698)(86.61322218,153.19336071)(86.00385573,153.19336051)
\curveto(85.58197321,153.19336071)(85.22162201,153.33691525)(84.92280104,153.62402457)
\curveto(84.62396636,153.9169928)(84.47455245,154.27148463)(84.47455885,154.68750113)
\curveto(84.47455245,154.91015587)(84.5214274,155.14453063)(84.61518385,155.39062613)
\curveto(84.7675209,155.78320187)(84.94037229,156.2519514)(85.13373854,156.79687613)
\curveto(85.33295002,157.34179406)(85.49408268,157.86327792)(85.61713698,158.36132926)
\curveto(85.74603555,158.85937067)(85.81048861,159.29882335)(85.81049635,159.67968863)
\curveto(85.81048861,160.01366639)(85.74017618,160.29784579)(85.59955885,160.5322277)
\curveto(85.46478583,160.76659532)(85.23334075,160.88378271)(84.90522292,160.8837902)
\curveto(84.46576339,160.88378271)(84.06146692,160.78710312)(83.69233229,160.59375113)
\curveto(83.32318641,160.40038475)(83.00092111,160.14257251)(82.72553542,159.82031363)
\curveto(82.45014041,159.50390127)(82.19818753,159.12597196)(81.96967604,158.68652457)
\lineto(80.74799635,153.79101676)
\curveto(80.70697809,153.62695403)(80.61322818,153.48632917)(80.46674635,153.36914176)
\curveto(80.32611909,153.2519544)(80.16791613,153.19336071)(79.99213698,153.19336051)
\curveto(79.84565082,153.19336071)(79.71967439,153.24023566)(79.61420729,153.33398551)
\curveto(79.5087371,153.42773548)(79.45600278,153.55078223)(79.45600417,153.70312613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.06244948,156.72656363)
\lineto(89.06244948,157.84277457)
\lineto(93.82612135,157.84277457)
\lineto(93.82612135,156.72656363)
\lineto(89.06244948,156.72656363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.54194167,153.39550895)
\lineto(96.54194167,154.02832145)
\curveto(98.0419385,154.02832081)(98.79193775,154.21875031)(98.79194167,154.59961051)
\lineto(98.79194167,164.0478527)
\curveto(98.17084462,163.74901422)(97.38568915,163.5996003)(96.43647292,163.59961051)
\lineto(96.43647292,164.23242301)
\curveto(97.907173,164.23241217)(99.01752346,164.61620085)(99.7675276,165.3837902)
\lineto(100.02241042,165.3837902)
\curveto(100.06342085,165.38377821)(100.10150675,165.3662001)(100.13666823,165.33105582)
\curveto(100.17767855,165.30174704)(100.19818634,165.26659082)(100.19819167,165.22558707)
\lineto(100.19819167,154.59961051)
\curveto(100.19818634,154.21875031)(100.94818559,154.02832081)(102.44819167,154.02832145)
\lineto(102.44819167,153.39550895)
\lineto(96.54194167,153.39550895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.20112135,153.70312613)
\curveto(119.20111996,153.77343825)(119.20697933,153.82617258)(119.21869948,153.86132926)
\lineto(120.56342604,159.23144645)
\curveto(120.65131383,159.56542465)(120.69525909,159.85839311)(120.69526198,160.1103527)
\curveto(120.69525909,160.62597046)(120.51947802,160.88378271)(120.16791823,160.8837902)
\curveto(119.79291625,160.88378271)(119.51459621,160.658197)(119.33295729,160.20703238)
\curveto(119.15131533,159.76171352)(118.97553425,159.19628439)(118.80561354,158.51074332)
\curveto(118.80561255,158.47558199)(118.78803444,158.44628514)(118.75287917,158.4228527)
\curveto(118.71772201,158.40526956)(118.68549548,158.39648051)(118.65619948,158.39648551)
\lineto(118.44526198,158.39648551)
\curveto(118.40424576,158.39648051)(118.36908955,158.4169883)(118.33979323,158.45800895)
\curveto(118.31049585,158.50487884)(118.29584743,158.54589442)(118.29584792,158.58105582)
\curveto(118.42475355,159.10253449)(118.5478003,159.54491686)(118.66498854,159.90820426)
\curveto(118.78803444,160.27147863)(118.97553425,160.60253299)(119.22748854,160.90136832)
\curveto(119.48529937,161.20018864)(119.80463499,161.34960255)(120.18549635,161.34961051)
\curveto(120.6366654,161.34960255)(121.0351025,161.20604801)(121.38080885,160.91894645)
\curveto(121.72650806,160.6376892)(121.89935945,160.277338)(121.89936354,159.83789176)
\curveto(122.25678097,160.30663485)(122.67572586,160.6757751)(123.15619948,160.94531363)
\curveto(123.6366624,161.21483706)(124.14642752,161.34960255)(124.68549635,161.34961051)
\curveto(125.11322343,161.34960255)(125.48236368,161.27636044)(125.79291823,161.12988395)
\curveto(126.10345681,160.98339198)(126.34369095,160.76073596)(126.51362135,160.4619152)
\curveto(126.68939373,160.16893967)(126.77728426,159.81737752)(126.77729323,159.4072277)
\curveto(126.77728426,158.91503468)(126.66595625,158.32030871)(126.44330885,157.62304801)
\curveto(126.22650356,156.92577885)(125.9540429,156.14648276)(125.62592604,155.28515738)
\curveto(125.45599652,154.89257776)(125.37103567,154.53222656)(125.37104323,154.2041027)
\curveto(125.37103567,153.84668037)(125.50873084,153.66796961)(125.78412917,153.66796988)
\curveto(126.25287072,153.66796961)(126.64251877,153.91992248)(126.95307448,154.42382926)
\curveto(127.26947127,154.92773398)(127.4921273,155.46679594)(127.62104323,156.04101676)
\curveto(127.6444709,156.11132654)(127.69427553,156.14648276)(127.77045729,156.14648551)
\lineto(127.98139479,156.14648551)
\curveto(128.02825957,156.14648276)(128.06634547,156.13183433)(128.0956526,156.1025402)
\curveto(128.13079853,156.07324064)(128.14837664,156.03515474)(128.14838698,155.98828238)
\curveto(128.14837664,155.97656105)(128.14251727,155.95898294)(128.13080885,155.93554801)
\curveto(127.9667362,155.25585865)(127.67962711,154.62890615)(127.26948073,154.05468863)
\curveto(126.8651748,153.4804698)(126.35833937,153.19336071)(125.74897292,153.19336051)
\curveto(125.3270904,153.19336071)(124.9667392,153.33691525)(124.66791823,153.62402457)
\curveto(124.36908355,153.9169928)(124.21966963,154.27148463)(124.21967604,154.68750113)
\curveto(124.21966963,154.91015587)(124.26654459,155.14453063)(124.36030104,155.39062613)
\curveto(124.51263809,155.78320187)(124.68548948,156.2519514)(124.87885573,156.79687613)
\curveto(125.07806721,157.34179406)(125.23919986,157.86327792)(125.36225417,158.36132926)
\curveto(125.49115274,158.85937067)(125.5556058,159.29882335)(125.55561354,159.67968863)
\curveto(125.5556058,160.01366639)(125.48529337,160.29784579)(125.34467604,160.5322277)
\curveto(125.20990302,160.76659532)(124.97845794,160.88378271)(124.6503401,160.8837902)
\curveto(124.21088058,160.88378271)(123.80658411,160.78710312)(123.43744948,160.59375113)
\curveto(123.0683036,160.40038475)(122.74603829,160.14257251)(122.4706526,159.82031363)
\curveto(122.19525759,159.50390127)(121.94330472,159.12597196)(121.71479323,158.68652457)
\lineto(120.49311354,153.79101676)
\curveto(120.45209528,153.62695403)(120.35834537,153.48632917)(120.21186354,153.36914176)
\curveto(120.07123628,153.2519544)(119.91303331,153.19336071)(119.73725417,153.19336051)
\curveto(119.59076801,153.19336071)(119.46479158,153.24023566)(119.35932448,153.33398551)
\curveto(119.25385429,153.42773548)(119.20111996,153.55078223)(119.20112135,153.70312613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.80756667,156.72656363)
\lineto(128.80756667,157.84277457)
\lineto(133.57123854,157.84277457)
\lineto(133.57123854,156.72656363)
\lineto(128.80756667,156.72656363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51362135,153.39550895)
\lineto(135.51362135,153.87890738)
\curveto(135.51362046,153.90820375)(135.52533919,153.94043028)(135.5487776,153.97558707)
\lineto(138.34369948,157.06933707)
\curveto(138.76557033,157.52636419)(139.10834342,157.91015287)(139.37201979,158.22070426)
\curveto(139.63568665,158.531246)(139.89642857,158.88866751)(140.15424635,159.29296988)
\curveto(140.41205306,159.69726046)(140.61420129,160.1074163)(140.76069167,160.52343863)
\curveto(140.91302912,160.94530608)(140.98920092,161.39061814)(140.98920729,161.85937613)
\curveto(140.98920092,162.35155468)(140.8983807,162.82030421)(140.71674635,163.26562613)
\curveto(140.53509981,163.71678769)(140.26263914,164.07713889)(139.89936354,164.34668082)
\curveto(139.54193674,164.61620085)(139.10834342,164.75096634)(138.59858229,164.7509777)
\curveto(138.07709446,164.75096634)(137.60834492,164.59276337)(137.19233229,164.27636832)
\curveto(136.77631451,163.96581087)(136.48334605,163.5615144)(136.31342604,163.0634777)
\curveto(136.3602993,163.07518677)(136.42475236,163.08104613)(136.50678542,163.08105582)
\curveto(136.77631451,163.08104613)(137.0048299,162.99022591)(137.19233229,162.80859488)
\curveto(137.3856889,162.62694503)(137.48236849,162.39257026)(137.48237135,162.10546988)
\curveto(137.48236849,161.83007082)(137.3856889,161.59569606)(137.19233229,161.40234488)
\curveto(137.0048299,161.21483706)(136.77631451,161.12108716)(136.50678542,161.12109488)
\curveto(136.22553381,161.12108716)(135.98822936,161.21776675)(135.79487135,161.41113395)
\curveto(135.60737036,161.61034448)(135.51362046,161.84178956)(135.51362135,162.10546988)
\curveto(135.51362046,162.5566326)(135.59858131,162.97850717)(135.76850417,163.37109488)
\curveto(135.93842472,163.76952201)(136.18158854,164.12108416)(136.49799635,164.42578238)
\curveto(136.82025977,164.73631792)(137.18061098,164.97362237)(137.57905104,165.13769645)
\curveto(137.98334455,165.30174704)(138.4110785,165.38377821)(138.86225417,165.3837902)
\curveto(139.54779611,165.38377821)(140.18646735,165.23729398)(140.77826979,164.94433707)
\curveto(141.37005991,164.65721643)(141.83880944,164.24706059)(142.18451979,163.71386832)
\curveto(142.530215,163.18651478)(142.70306639,162.56835133)(142.70307448,161.85937613)
\curveto(142.70306639,161.33788382)(142.58880869,160.84276712)(142.36030104,160.37402457)
\curveto(142.1317779,159.90526806)(141.83880944,159.47753411)(141.48139479,159.09082145)
\curveto(141.12396641,158.70995676)(140.66693562,158.27636344)(140.11030104,157.7900402)
\curveto(139.55365548,157.30370816)(139.18744491,156.97851317)(139.01166823,156.81445426)
\lineto(136.97260573,154.85449332)
\lineto(138.70405104,154.85449332)
\curveto(139.55365548,154.85449186)(140.26263914,154.86035123)(140.83100417,154.87207145)
\curveto(141.40521613,154.88964808)(141.70990332,154.91308555)(141.74506667,154.94238395)
\curveto(141.8856844,155.094726)(142.02923894,155.64843638)(142.17573073,156.60351676)
\lineto(142.70307448,156.60351676)
\lineto(142.19330885,153.39550895)
\lineto(135.51362135,153.39550895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.90471938,0.39550895)
\lineto(226.90471938,0.87890738)
\curveto(226.90471848,0.90820375)(226.91643722,0.94043028)(226.93987563,0.97558707)
\lineto(229.7347975,4.06933707)
\curveto(230.15666835,4.52636419)(230.49944145,4.91015287)(230.76311781,5.22070426)
\curveto(231.02678467,5.531246)(231.2875266,5.88866751)(231.54534438,6.29296988)
\curveto(231.80315108,6.69726046)(232.00529932,7.1074163)(232.15178969,7.52343863)
\curveto(232.30412714,7.94530608)(232.38029894,8.39061814)(232.38030531,8.85937613)
\curveto(232.38029894,9.35155468)(232.28947872,9.82030421)(232.10784438,10.26562613)
\curveto(231.92619783,10.71678769)(231.65373717,11.07713889)(231.29046156,11.34668082)
\curveto(230.93303476,11.61620085)(230.49944145,11.75096634)(229.98968031,11.7509777)
\curveto(229.46819248,11.75096634)(228.99944295,11.59276337)(228.58343031,11.27636832)
\curveto(228.16741253,10.96581087)(227.87444407,10.5615144)(227.70452406,10.0634777)
\curveto(227.75139732,10.07518677)(227.81585038,10.08104613)(227.89788344,10.08105582)
\curveto(228.16741253,10.08104613)(228.39592792,9.99022591)(228.58343031,9.80859488)
\curveto(228.77678692,9.62694503)(228.87346651,9.39257026)(228.87346938,9.10546988)
\curveto(228.87346651,8.83007082)(228.77678692,8.59569606)(228.58343031,8.40234488)
\curveto(228.39592792,8.21483706)(228.16741253,8.12108716)(227.89788344,8.12109488)
\curveto(227.61663183,8.12108716)(227.37932738,8.21776675)(227.18596938,8.41113395)
\curveto(226.99846838,8.61034448)(226.90471848,8.84178956)(226.90471938,9.10546988)
\curveto(226.90471848,9.5566326)(226.98967933,9.97850717)(227.15960219,10.37109488)
\curveto(227.32952274,10.76952201)(227.57268656,11.12108416)(227.88909438,11.42578238)
\curveto(228.2113578,11.73631792)(228.571709,11.97362237)(228.97014906,12.13769645)
\curveto(229.37444257,12.30174704)(229.80217652,12.38377821)(230.25335219,12.3837902)
\curveto(230.93889413,12.38377821)(231.57756537,12.23729398)(232.16936781,11.94433707)
\curveto(232.76115793,11.65721643)(233.22990747,11.24706059)(233.57561781,10.71386832)
\curveto(233.92131302,10.18651478)(234.09416441,9.56835133)(234.0941725,8.85937613)
\curveto(234.09416441,8.33788382)(233.97990672,7.84276712)(233.75139906,7.37402457)
\curveto(233.52287592,6.90526806)(233.22990747,6.47753411)(232.87249281,6.09082145)
\curveto(232.51506443,5.70995676)(232.05803364,5.27636344)(231.50139906,4.7900402)
\curveto(230.9447535,4.30370816)(230.57854293,3.97851317)(230.40276625,3.81445426)
\lineto(228.36370375,1.85449332)
\lineto(230.09514906,1.85449332)
\curveto(230.9447535,1.85449186)(231.65373717,1.86035123)(232.22210219,1.87207145)
\curveto(232.79631415,1.88964808)(233.10100134,1.91308555)(233.13616469,1.94238395)
\curveto(233.27678242,2.094726)(233.42033696,2.64843638)(233.56682875,3.60351676)
\lineto(234.0941725,3.60351676)
\lineto(233.58440688,0.39550895)
\lineto(226.90471938,0.39550895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.72210219,1.78418082)
\curveto(188.00335019,1.37402359)(188.3812795,1.0693364)(188.85589125,0.87011832)
\curveto(189.3304973,0.67089929)(189.84026242,0.57129002)(190.38518813,0.5712902)
\curveto(191.08244868,0.57129002)(191.57756537,0.86718816)(191.87053969,1.45898551)
\curveto(192.16350228,2.0566401)(192.30998651,2.73339723)(192.30999281,3.48925895)
\curveto(192.30998651,3.82909926)(192.27775998,4.16894267)(192.21331313,4.5087902)
\curveto(192.15471323,4.84862949)(192.05217427,5.16503543)(191.90569594,5.45800895)
\curveto(191.75920581,5.75097234)(191.55705758,5.98534711)(191.29925063,6.16113395)
\curveto(191.04729246,6.33690925)(190.7367459,6.42479979)(190.36761,6.42480582)
\lineto(189.1722975,6.42480582)
\curveto(189.06682569,6.42479979)(189.01409137,6.4804638)(189.01409438,6.59179801)
\lineto(189.01409438,6.75000113)
\curveto(189.01409137,6.84374468)(189.06682569,6.89061964)(189.1722975,6.89062613)
\lineto(190.16546156,6.9697277)
\curveto(190.58733198,6.96972112)(190.93596445,7.12792409)(191.21136,7.44433707)
\curveto(191.49260452,7.76073596)(191.69768244,8.14452463)(191.82659438,8.59570426)
\curveto(191.95549468,9.05272685)(192.01994774,9.48632017)(192.01995375,9.89648551)
\curveto(192.01994774,10.47069418)(191.88518225,10.9423734)(191.61565688,11.31152457)
\curveto(191.34612029,11.68065391)(190.93596445,11.86522404)(190.38518813,11.86523551)
\curveto(189.92815296,11.86522404)(189.49162995,11.7773335)(189.07561781,11.60156363)
\curveto(188.65959954,11.43163072)(188.32854518,11.17088879)(188.08245375,10.81933707)
\curveto(188.10588915,10.82518602)(188.12639694,10.8281157)(188.14397719,10.82812613)
\curveto(188.16155316,10.83397507)(188.18206095,10.83690475)(188.20550063,10.8369152)
\curveto(188.47502941,10.83690475)(188.70061512,10.74315485)(188.88225844,10.5556652)
\curveto(189.06389601,10.36815522)(189.15471623,10.14256951)(189.15471938,9.87890738)
\curveto(189.15471623,9.62108566)(189.06389601,9.39842963)(188.88225844,9.21093863)
\curveto(188.70061512,9.02343)(188.47502941,8.9296801)(188.20550063,8.92968863)
\curveto(187.94182682,8.9296801)(187.7162411,9.02343)(187.52874281,9.21093863)
\curveto(187.34124148,9.39842963)(187.24749157,9.62108566)(187.24749281,9.87890738)
\curveto(187.24749157,10.39452238)(187.40276486,10.84276412)(187.71331313,11.22363395)
\curveto(188.02385798,11.60448211)(188.42229509,11.8915912)(188.90862563,12.08496207)
\curveto(189.40080973,12.28416893)(189.89299674,12.38377821)(190.38518813,12.3837902)
\curveto(190.74846463,12.38377821)(191.13225331,12.3281142)(191.53655531,12.21679801)
\curveto(191.94084625,12.11131754)(192.30705683,11.95604426)(192.63518813,11.7509777)
\curveto(192.96330617,11.55174779)(193.22990747,11.29393555)(193.43499281,10.9775402)
\curveto(193.64592267,10.66112368)(193.75139132,10.30077248)(193.75139906,9.89648551)
\curveto(193.75139132,9.39257026)(193.63713362,8.92675041)(193.40862563,8.49902457)
\curveto(193.1859622,8.07128252)(192.87834532,7.70214226)(192.48577406,7.3916027)
\curveto(192.09318985,7.08104913)(191.66252622,6.84960405)(191.19378188,6.69726676)
\curveto(191.71526054,6.59765118)(192.21037724,6.40136231)(192.67913344,6.10839957)
\curveto(193.1478763,5.8154254)(193.52287592,5.44042578)(193.80413344,4.98339957)
\curveto(194.09123473,4.52636419)(194.23478927,4.03417718)(194.2347975,3.50683707)
\curveto(194.23478927,2.84472525)(194.05314883,2.24413991)(193.68987563,1.70507926)
\curveto(193.32658706,1.17187536)(192.84904847,0.75293046)(192.25725844,0.44824332)
\curveto(191.66545591,0.14941544)(191.04143309,0.00000153)(190.38518813,0.00000113)
\curveto(189.82268431,0.00000153)(189.25725519,0.10839986)(188.68889906,0.32519645)
\curveto(188.12639694,0.5361338)(187.66350678,0.85546942)(187.30022719,1.28320426)
\curveto(186.94280438,1.71093732)(186.76409362,2.22363212)(186.76409438,2.8212902)
\curveto(186.76409362,3.1201156)(186.86370289,3.36913878)(187.0629225,3.56836051)
\curveto(187.26214,3.76757589)(187.51116318,3.86718516)(187.80999281,3.86718863)
\curveto(188.00335019,3.86718516)(188.17913127,3.82031021)(188.33733656,3.72656363)
\curveto(188.50139657,3.63866976)(188.62737301,3.51269333)(188.71526625,3.34863395)
\curveto(188.80901345,3.18456866)(188.8558884,3.00878758)(188.85589125,2.8212902)
\curveto(188.8558884,2.52831931)(188.75334944,2.28222581)(188.54827406,2.08300895)
\curveto(188.3431936,1.88378871)(188.0971001,1.78417943)(187.80999281,1.78418082)
\lineto(187.72210219,1.78418082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.45600417,0.70312613)
\curveto(79.45600278,0.77343825)(79.46186215,0.82617258)(79.47358229,0.86132926)
\lineto(80.81830885,6.23144645)
\curveto(80.90619664,6.56542465)(80.95014191,6.85839311)(80.95014479,7.1103527)
\curveto(80.95014191,7.62597046)(80.77436083,7.88378271)(80.42280104,7.8837902)
\curveto(80.04779906,7.88378271)(79.76947903,7.658197)(79.5878401,7.20703238)
\curveto(79.40619814,6.76171352)(79.23041706,6.19628439)(79.06049635,5.51074332)
\curveto(79.06049536,5.47558199)(79.04291725,5.44628514)(79.00776198,5.4228527)
\curveto(78.97260482,5.40526956)(78.94037829,5.39648051)(78.91108229,5.39648551)
\lineto(78.70014479,5.39648551)
\curveto(78.65912857,5.39648051)(78.62397236,5.4169883)(78.59467604,5.45800895)
\curveto(78.56537867,5.50487884)(78.55073024,5.54589442)(78.55073073,5.58105582)
\curveto(78.67963637,6.10253449)(78.80268312,6.54491686)(78.91987135,6.90820426)
\curveto(79.04291725,7.27147863)(79.23041706,7.60253299)(79.48237135,7.90136832)
\curveto(79.74018218,8.20018864)(80.0595178,8.34960255)(80.44037917,8.34961051)
\curveto(80.89154822,8.34960255)(81.28998532,8.20604801)(81.63569167,7.91894645)
\curveto(81.98139088,7.6376892)(82.15424227,7.277338)(82.15424635,6.83789176)
\curveto(82.51166378,7.30663485)(82.93060868,7.6757751)(83.41108229,7.94531363)
\curveto(83.89154522,8.21483706)(84.40131033,8.34960255)(84.94037917,8.34961051)
\curveto(85.36810624,8.34960255)(85.7372465,8.27636044)(86.04780104,8.12988395)
\curveto(86.35833962,7.98339198)(86.59857376,7.76073596)(86.76850417,7.4619152)
\curveto(86.94427654,7.16893967)(87.03216708,6.81737752)(87.03217604,6.4072277)
\curveto(87.03216708,5.91503468)(86.92083906,5.32030871)(86.69819167,4.62304801)
\curveto(86.48138638,3.92577885)(86.20892571,3.14648276)(85.88080885,2.28515738)
\curveto(85.71087933,1.89257776)(85.62591848,1.53222656)(85.62592604,1.2041027)
\curveto(85.62591848,0.84668037)(85.76361366,0.66796961)(86.03901198,0.66796988)
\curveto(86.50775354,0.66796961)(86.89740158,0.91992248)(87.20795729,1.42382926)
\curveto(87.52435408,1.92773398)(87.74701011,2.46679594)(87.87592604,3.04101676)
\curveto(87.89935371,3.11132654)(87.94915835,3.14648276)(88.0253401,3.14648551)
\lineto(88.2362776,3.14648551)
\curveto(88.28314239,3.14648276)(88.32122829,3.13183433)(88.35053542,3.1025402)
\curveto(88.38568135,3.07324064)(88.40325945,3.03515474)(88.40326979,2.98828238)
\curveto(88.40325945,2.97656105)(88.39740008,2.95898294)(88.38569167,2.93554801)
\curveto(88.22161901,2.25585865)(87.93450992,1.62890615)(87.52436354,1.05468863)
\curveto(87.12005761,0.4804698)(86.61322218,0.19336071)(86.00385573,0.19336051)
\curveto(85.58197321,0.19336071)(85.22162201,0.33691525)(84.92280104,0.62402457)
\curveto(84.62396636,0.9169928)(84.47455245,1.27148463)(84.47455885,1.68750113)
\curveto(84.47455245,1.91015587)(84.5214274,2.14453063)(84.61518385,2.39062613)
\curveto(84.7675209,2.78320187)(84.94037229,3.2519514)(85.13373854,3.79687613)
\curveto(85.33295002,4.34179406)(85.49408268,4.86327792)(85.61713698,5.36132926)
\curveto(85.74603555,5.85937067)(85.81048861,6.29882335)(85.81049635,6.67968863)
\curveto(85.81048861,7.01366639)(85.74017618,7.29784579)(85.59955885,7.5322277)
\curveto(85.46478583,7.76659532)(85.23334075,7.88378271)(84.90522292,7.8837902)
\curveto(84.46576339,7.88378271)(84.06146692,7.78710312)(83.69233229,7.59375113)
\curveto(83.32318641,7.40038475)(83.00092111,7.14257251)(82.72553542,6.82031363)
\curveto(82.45014041,6.50390127)(82.19818753,6.12597196)(81.96967604,5.68652457)
\lineto(80.74799635,0.79101676)
\curveto(80.70697809,0.62695403)(80.61322818,0.48632917)(80.46674635,0.36914176)
\curveto(80.32611909,0.2519544)(80.16791613,0.19336071)(79.99213698,0.19336051)
\curveto(79.84565082,0.19336071)(79.71967439,0.24023566)(79.61420729,0.33398551)
\curveto(79.5087371,0.42773548)(79.45600278,0.55078223)(79.45600417,0.70312613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.06244948,3.72656363)
\lineto(89.06244948,4.84277457)
\lineto(93.82612135,4.84277457)
\lineto(93.82612135,3.72656363)
\lineto(89.06244948,3.72656363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.54194167,0.39550895)
\lineto(96.54194167,1.02832145)
\curveto(98.0419385,1.02832081)(98.79193775,1.21875031)(98.79194167,1.59961051)
\lineto(98.79194167,11.0478527)
\curveto(98.17084462,10.74901422)(97.38568915,10.5996003)(96.43647292,10.59961051)
\lineto(96.43647292,11.23242301)
\curveto(97.907173,11.23241217)(99.01752346,11.61620085)(99.7675276,12.3837902)
\lineto(100.02241042,12.3837902)
\curveto(100.06342085,12.38377821)(100.10150675,12.3662001)(100.13666823,12.33105582)
\curveto(100.17767855,12.30174704)(100.19818634,12.26659082)(100.19819167,12.22558707)
\lineto(100.19819167,1.59961051)
\curveto(100.19818634,1.21875031)(100.94818559,1.02832081)(102.44819167,1.02832145)
\lineto(102.44819167,0.39550895)
\lineto(96.54194167,0.39550895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.20112135,0.70312613)
\curveto(119.20111996,0.77343825)(119.20697933,0.82617258)(119.21869948,0.86132926)
\lineto(120.56342604,6.23144645)
\curveto(120.65131383,6.56542465)(120.69525909,6.85839311)(120.69526198,7.1103527)
\curveto(120.69525909,7.62597046)(120.51947802,7.88378271)(120.16791823,7.8837902)
\curveto(119.79291625,7.88378271)(119.51459621,7.658197)(119.33295729,7.20703238)
\curveto(119.15131533,6.76171352)(118.97553425,6.19628439)(118.80561354,5.51074332)
\curveto(118.80561255,5.47558199)(118.78803444,5.44628514)(118.75287917,5.4228527)
\curveto(118.71772201,5.40526956)(118.68549548,5.39648051)(118.65619948,5.39648551)
\lineto(118.44526198,5.39648551)
\curveto(118.40424576,5.39648051)(118.36908955,5.4169883)(118.33979323,5.45800895)
\curveto(118.31049585,5.50487884)(118.29584743,5.54589442)(118.29584792,5.58105582)
\curveto(118.42475355,6.10253449)(118.5478003,6.54491686)(118.66498854,6.90820426)
\curveto(118.78803444,7.27147863)(118.97553425,7.60253299)(119.22748854,7.90136832)
\curveto(119.48529937,8.20018864)(119.80463499,8.34960255)(120.18549635,8.34961051)
\curveto(120.6366654,8.34960255)(121.0351025,8.20604801)(121.38080885,7.91894645)
\curveto(121.72650806,7.6376892)(121.89935945,7.277338)(121.89936354,6.83789176)
\curveto(122.25678097,7.30663485)(122.67572586,7.6757751)(123.15619948,7.94531363)
\curveto(123.6366624,8.21483706)(124.14642752,8.34960255)(124.68549635,8.34961051)
\curveto(125.11322343,8.34960255)(125.48236368,8.27636044)(125.79291823,8.12988395)
\curveto(126.10345681,7.98339198)(126.34369095,7.76073596)(126.51362135,7.4619152)
\curveto(126.68939373,7.16893967)(126.77728426,6.81737752)(126.77729323,6.4072277)
\curveto(126.77728426,5.91503468)(126.66595625,5.32030871)(126.44330885,4.62304801)
\curveto(126.22650356,3.92577885)(125.9540429,3.14648276)(125.62592604,2.28515738)
\curveto(125.45599652,1.89257776)(125.37103567,1.53222656)(125.37104323,1.2041027)
\curveto(125.37103567,0.84668037)(125.50873084,0.66796961)(125.78412917,0.66796988)
\curveto(126.25287072,0.66796961)(126.64251877,0.91992248)(126.95307448,1.42382926)
\curveto(127.26947127,1.92773398)(127.4921273,2.46679594)(127.62104323,3.04101676)
\curveto(127.6444709,3.11132654)(127.69427553,3.14648276)(127.77045729,3.14648551)
\lineto(127.98139479,3.14648551)
\curveto(128.02825957,3.14648276)(128.06634547,3.13183433)(128.0956526,3.1025402)
\curveto(128.13079853,3.07324064)(128.14837664,3.03515474)(128.14838698,2.98828238)
\curveto(128.14837664,2.97656105)(128.14251727,2.95898294)(128.13080885,2.93554801)
\curveto(127.9667362,2.25585865)(127.67962711,1.62890615)(127.26948073,1.05468863)
\curveto(126.8651748,0.4804698)(126.35833937,0.19336071)(125.74897292,0.19336051)
\curveto(125.3270904,0.19336071)(124.9667392,0.33691525)(124.66791823,0.62402457)
\curveto(124.36908355,0.9169928)(124.21966963,1.27148463)(124.21967604,1.68750113)
\curveto(124.21966963,1.91015587)(124.26654459,2.14453063)(124.36030104,2.39062613)
\curveto(124.51263809,2.78320187)(124.68548948,3.2519514)(124.87885573,3.79687613)
\curveto(125.07806721,4.34179406)(125.23919986,4.86327792)(125.36225417,5.36132926)
\curveto(125.49115274,5.85937067)(125.5556058,6.29882335)(125.55561354,6.67968863)
\curveto(125.5556058,7.01366639)(125.48529337,7.29784579)(125.34467604,7.5322277)
\curveto(125.20990302,7.76659532)(124.97845794,7.88378271)(124.6503401,7.8837902)
\curveto(124.21088058,7.88378271)(123.80658411,7.78710312)(123.43744948,7.59375113)
\curveto(123.0683036,7.40038475)(122.74603829,7.14257251)(122.4706526,6.82031363)
\curveto(122.19525759,6.50390127)(121.94330472,6.12597196)(121.71479323,5.68652457)
\lineto(120.49311354,0.79101676)
\curveto(120.45209528,0.62695403)(120.35834537,0.48632917)(120.21186354,0.36914176)
\curveto(120.07123628,0.2519544)(119.91303331,0.19336071)(119.73725417,0.19336051)
\curveto(119.59076801,0.19336071)(119.46479158,0.24023566)(119.35932448,0.33398551)
\curveto(119.25385429,0.42773548)(119.20111996,0.55078223)(119.20112135,0.70312613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.80756667,3.72656363)
\lineto(128.80756667,4.84277457)
\lineto(133.57123854,4.84277457)
\lineto(133.57123854,3.72656363)
\lineto(128.80756667,3.72656363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51362135,0.39550895)
\lineto(135.51362135,0.87890738)
\curveto(135.51362046,0.90820375)(135.52533919,0.94043028)(135.5487776,0.97558707)
\lineto(138.34369948,4.06933707)
\curveto(138.76557033,4.52636419)(139.10834342,4.91015287)(139.37201979,5.22070426)
\curveto(139.63568665,5.531246)(139.89642857,5.88866751)(140.15424635,6.29296988)
\curveto(140.41205306,6.69726046)(140.61420129,7.1074163)(140.76069167,7.52343863)
\curveto(140.91302912,7.94530608)(140.98920092,8.39061814)(140.98920729,8.85937613)
\curveto(140.98920092,9.35155468)(140.8983807,9.82030421)(140.71674635,10.26562613)
\curveto(140.53509981,10.71678769)(140.26263914,11.07713889)(139.89936354,11.34668082)
\curveto(139.54193674,11.61620085)(139.10834342,11.75096634)(138.59858229,11.7509777)
\curveto(138.07709446,11.75096634)(137.60834492,11.59276337)(137.19233229,11.27636832)
\curveto(136.77631451,10.96581087)(136.48334605,10.5615144)(136.31342604,10.0634777)
\curveto(136.3602993,10.07518677)(136.42475236,10.08104613)(136.50678542,10.08105582)
\curveto(136.77631451,10.08104613)(137.0048299,9.99022591)(137.19233229,9.80859488)
\curveto(137.3856889,9.62694503)(137.48236849,9.39257026)(137.48237135,9.10546988)
\curveto(137.48236849,8.83007082)(137.3856889,8.59569606)(137.19233229,8.40234488)
\curveto(137.0048299,8.21483706)(136.77631451,8.12108716)(136.50678542,8.12109488)
\curveto(136.22553381,8.12108716)(135.98822936,8.21776675)(135.79487135,8.41113395)
\curveto(135.60737036,8.61034448)(135.51362046,8.84178956)(135.51362135,9.10546988)
\curveto(135.51362046,9.5566326)(135.59858131,9.97850717)(135.76850417,10.37109488)
\curveto(135.93842472,10.76952201)(136.18158854,11.12108416)(136.49799635,11.42578238)
\curveto(136.82025977,11.73631792)(137.18061098,11.97362237)(137.57905104,12.13769645)
\curveto(137.98334455,12.30174704)(138.4110785,12.38377821)(138.86225417,12.3837902)
\curveto(139.54779611,12.38377821)(140.18646735,12.23729398)(140.77826979,11.94433707)
\curveto(141.37005991,11.65721643)(141.83880944,11.24706059)(142.18451979,10.71386832)
\curveto(142.530215,10.18651478)(142.70306639,9.56835133)(142.70307448,8.85937613)
\curveto(142.70306639,8.33788382)(142.58880869,7.84276712)(142.36030104,7.37402457)
\curveto(142.1317779,6.90526806)(141.83880944,6.47753411)(141.48139479,6.09082145)
\curveto(141.12396641,5.70995676)(140.66693562,5.27636344)(140.11030104,4.7900402)
\curveto(139.55365548,4.30370816)(139.18744491,3.97851317)(139.01166823,3.81445426)
\lineto(136.97260573,1.85449332)
\lineto(138.70405104,1.85449332)
\curveto(139.55365548,1.85449186)(140.26263914,1.86035123)(140.83100417,1.87207145)
\curveto(141.40521613,1.88964808)(141.70990332,1.91308555)(141.74506667,1.94238395)
\curveto(141.8856844,2.094726)(142.02923894,2.64843638)(142.17573073,3.60351676)
\lineto(142.70307448,3.60351676)
\lineto(142.19330885,0.39550895)
\lineto(135.51362135,0.39550895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.59907057,0.39550895)
\lineto(7.59907057,1.02832145)
\curveto(9.0990674,1.02832081)(9.84906665,1.21875031)(9.84907057,1.59961051)
\lineto(9.84907057,11.0478527)
\curveto(9.22797352,10.74901422)(8.44281806,10.5996003)(7.49360182,10.59961051)
\lineto(7.49360182,11.23242301)
\curveto(8.96430191,11.23241217)(10.07465236,11.61620085)(10.82465651,12.3837902)
\lineto(11.07953932,12.3837902)
\curveto(11.12054975,12.38377821)(11.15863565,12.3662001)(11.19379713,12.33105582)
\curveto(11.23480745,12.30174704)(11.25531525,12.26659082)(11.25532057,12.22558707)
\lineto(11.25532057,1.59961051)
\curveto(11.25531525,1.21875031)(12.0053145,1.02832081)(13.50532057,1.02832145)
\lineto(13.50532057,0.39550895)
\lineto(7.59907057,0.39550895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.47844984,0.70312613)
\curveto(266.47844846,0.77343825)(266.48430782,0.82617258)(266.49602797,0.86132926)
\lineto(267.84075453,6.23144645)
\curveto(267.92864232,6.56542465)(267.97258759,6.85839311)(267.97259047,7.1103527)
\curveto(267.97258759,7.62597046)(267.79680651,7.88378271)(267.44524672,7.8837902)
\curveto(267.07024474,7.88378271)(266.7919247,7.658197)(266.61028578,7.20703238)
\curveto(266.42864382,6.76171352)(266.25286274,6.19628439)(266.08294203,5.51074332)
\curveto(266.08294104,5.47558199)(266.06536293,5.44628514)(266.03020766,5.4228527)
\curveto(265.9950505,5.40526956)(265.96282397,5.39648051)(265.93352797,5.39648551)
\lineto(265.72259047,5.39648551)
\curveto(265.68157425,5.39648051)(265.64641804,5.4169883)(265.61712172,5.45800895)
\curveto(265.58782435,5.50487884)(265.57317592,5.54589442)(265.57317641,5.58105582)
\curveto(265.70208204,6.10253449)(265.8251288,6.54491686)(265.94231703,6.90820426)
\curveto(266.06536293,7.27147863)(266.25286274,7.60253299)(266.50481703,7.90136832)
\curveto(266.76262786,8.20018864)(267.08196348,8.34960255)(267.46282484,8.34961051)
\curveto(267.91399389,8.34960255)(268.312431,8.20604801)(268.65813734,7.91894645)
\curveto(269.00383655,7.6376892)(269.17668794,7.277338)(269.17669203,6.83789176)
\curveto(269.53410946,7.30663485)(269.95305436,7.6757751)(270.43352797,7.94531363)
\curveto(270.91399089,8.21483706)(271.42375601,8.34960255)(271.96282484,8.34961051)
\curveto(272.39055192,8.34960255)(272.75969217,8.27636044)(273.07024672,8.12988395)
\curveto(273.3807853,7.98339198)(273.62101944,7.76073596)(273.79094984,7.4619152)
\curveto(273.96672222,7.16893967)(274.05461275,6.81737752)(274.05462172,6.4072277)
\curveto(274.05461275,5.91503468)(273.94328474,5.32030871)(273.72063734,4.62304801)
\curveto(273.50383205,3.92577885)(273.23137139,3.14648276)(272.90325453,2.28515738)
\curveto(272.73332501,1.89257776)(272.64836416,1.53222656)(272.64837172,1.2041027)
\curveto(272.64836416,0.84668037)(272.78605933,0.66796961)(273.06145766,0.66796988)
\curveto(273.53019922,0.66796961)(273.91984726,0.91992248)(274.23040297,1.42382926)
\curveto(274.54679976,1.92773398)(274.76945579,2.46679594)(274.89837172,3.04101676)
\curveto(274.92179939,3.11132654)(274.97160402,3.14648276)(275.04778578,3.14648551)
\lineto(275.25872328,3.14648551)
\curveto(275.30558807,3.14648276)(275.34367396,3.13183433)(275.37298109,3.1025402)
\curveto(275.40812703,3.07324064)(275.42570513,3.03515474)(275.42571547,2.98828238)
\curveto(275.42570513,2.97656105)(275.41984576,2.95898294)(275.40813734,2.93554801)
\curveto(275.24406469,2.25585865)(274.9569556,1.62890615)(274.54680922,1.05468863)
\curveto(274.14250329,0.4804698)(273.63566786,0.19336071)(273.02630141,0.19336051)
\curveto(272.60441889,0.19336071)(272.24406769,0.33691525)(271.94524672,0.62402457)
\curveto(271.64641204,0.9169928)(271.49699812,1.27148463)(271.49700453,1.68750113)
\curveto(271.49699812,1.91015587)(271.54387308,2.14453063)(271.63762953,2.39062613)
\curveto(271.78996658,2.78320187)(271.96281797,3.2519514)(272.15618422,3.79687613)
\curveto(272.3553957,4.34179406)(272.51652835,4.86327792)(272.63958266,5.36132926)
\curveto(272.76848123,5.85937067)(272.83293429,6.29882335)(272.83294203,6.67968863)
\curveto(272.83293429,7.01366639)(272.76262186,7.29784579)(272.62200453,7.5322277)
\curveto(272.48723151,7.76659532)(272.25578643,7.88378271)(271.92766859,7.8837902)
\curveto(271.48820907,7.88378271)(271.0839126,7.78710312)(270.71477797,7.59375113)
\curveto(270.34563209,7.40038475)(270.02336679,7.14257251)(269.74798109,6.82031363)
\curveto(269.47258609,6.50390127)(269.22063321,6.12597196)(268.99212172,5.68652457)
\lineto(267.77044203,0.79101676)
\curveto(267.72942377,0.62695403)(267.63567386,0.48632917)(267.48919203,0.36914176)
\curveto(267.34856477,0.2519544)(267.19036181,0.19336071)(267.01458266,0.19336051)
\curveto(266.8680965,0.19336071)(266.74212007,0.24023566)(266.63665297,0.33398551)
\curveto(266.53118278,0.42773548)(266.47844846,0.55078223)(266.47844984,0.70312613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.49945,123.39581906)
\lineto(230.49945,83.39581906)
\lineto(230.49945,83.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.49945,83.39564206)
\lineto(230.49945,43.39564206)
\lineto(230.49945,43.39564206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.49945,63.39564206)
\lineto(210.49945,63.39564206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49945,123.39563645)
\curveto(270.49945,112.34994166)(261.54514532,103.39563674)(250.49945054,103.39563645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49945,43.39500168)
\curveto(270.49945,54.44069647)(261.54514532,63.39500138)(250.49945054,63.39500168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.49945,143.39581906)
\lineto(230.49945,123.39581906)
\lineto(230.49945,123.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49945,143.39581906)
\lineto(270.49945,123.39581906)
\lineto(270.49945,123.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.49945,43.39581906)
\lineto(270.49945,23.39581906)
\lineto(270.49945,23.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.49945,43.39581906)
\lineto(230.49945,23.39581906)
\lineto(230.49945,23.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.49945,123.39581906)
\lineto(190.49945,83.39581906)
\lineto(190.49945,83.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.49945,83.39564206)
\lineto(190.49945,43.39564206)
\lineto(190.49945,43.39564206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.49945,63.39564206)
\lineto(170.49945,63.39564206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.49945,143.39581906)
\lineto(190.49945,123.39581906)
\lineto(190.49945,123.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.49945,43.39581906)
\lineto(190.49945,23.39581906)
\lineto(190.49945,23.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.51848891,83.3994152)
\curveto(154.51848739,83.66894518)(154.61809667,83.90039026)(154.81731703,84.09375113)
\curveto(155.01653377,84.28710863)(155.24797885,84.38378822)(155.51165297,84.3837902)
\curveto(155.6757128,84.38378822)(155.83684545,84.33984295)(155.99505141,84.25195426)
\curveto(156.15325138,84.16406187)(156.27629814,84.04101512)(156.36419203,83.88281363)
\curveto(156.45207921,83.72460919)(156.49602448,83.56347654)(156.49602797,83.3994152)
\curveto(156.49602448,83.13574259)(156.39934489,82.90429751)(156.20598891,82.70507926)
\curveto(156.01262653,82.50586041)(155.78118144,82.40625113)(155.51165297,82.40625113)
\curveto(155.24797885,82.40625113)(155.01653377,82.50586041)(154.81731703,82.70507926)
\curveto(154.61809667,82.90429751)(154.51848739,83.13574259)(154.51848891,83.3994152)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.51067641,83.3994152)
\curveto(159.51067489,83.66894518)(159.61028417,83.90039026)(159.80950453,84.09375113)
\curveto(160.00872127,84.28710863)(160.24016635,84.38378822)(160.50384047,84.3837902)
\curveto(160.6679003,84.38378822)(160.82903295,84.33984295)(160.98723891,84.25195426)
\curveto(161.14543888,84.16406187)(161.26848564,84.04101512)(161.35637953,83.88281363)
\curveto(161.44426671,83.72460919)(161.48821198,83.56347654)(161.48821547,83.3994152)
\curveto(161.48821198,83.13574259)(161.39153239,82.90429751)(161.19817641,82.70507926)
\curveto(161.00481403,82.50586041)(160.77336894,82.40625113)(160.50384047,82.40625113)
\curveto(160.24016635,82.40625113)(160.00872127,82.50586041)(159.80950453,82.70507926)
\curveto(159.61028417,82.90429751)(159.51067489,83.13574259)(159.51067641,83.3994152)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.50286391,83.3994152)
\curveto(164.50286239,83.66894518)(164.60247167,83.90039026)(164.80169203,84.09375113)
\curveto(165.00090877,84.28710863)(165.23235385,84.38378822)(165.49602797,84.3837902)
\curveto(165.6600878,84.38378822)(165.82122045,84.33984295)(165.97942641,84.25195426)
\curveto(166.13762638,84.16406187)(166.26067314,84.04101512)(166.34856703,83.88281363)
\curveto(166.43645421,83.72460919)(166.48039948,83.56347654)(166.48040297,83.3994152)
\curveto(166.48039948,83.13574259)(166.38371989,82.90429751)(166.19036391,82.70507926)
\curveto(165.99700153,82.50586041)(165.76555644,82.40625113)(165.49602797,82.40625113)
\curveto(165.23235385,82.40625113)(165.00090877,82.50586041)(164.80169203,82.70507926)
\curveto(164.60247167,82.90429751)(164.50286239,83.13574259)(164.50286391,83.3994152)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.49945,123.39581906)
\lineto(90.49945,83.39581906)
\lineto(90.49945,83.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.49945,83.39563945)
\curveto(50.49945,72.34994466)(59.45375468,63.39563974)(70.49944946,63.39563945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.49945,123.39581906)
\lineto(50.49945,83.39581906)
\lineto(50.49945,83.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.49945,83.39564206)
\lineto(90.49945,43.39564206)
\lineto(90.49945,43.39564206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.49945,63.39564206)
\lineto(70.49945,63.39564206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.49945,83.39600168)
\curveto(10.49945,94.44169647)(19.45375468,103.39600138)(30.49944946,103.39600168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.49945,83.39581906)
\lineto(10.49945,43.39581906)
\lineto(10.49945,43.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(50.49945,143.39581906)
\lineto(50.49945,123.39581906)
\lineto(50.49945,123.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.49945,143.39581906)
\lineto(90.49945,123.39581906)
\lineto(90.49945,123.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(10.49945,43.39581906)
\lineto(10.49945,23.39581906)
\lineto(10.49945,23.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.49945,43.39581906)
\lineto(90.49945,23.39581906)
\lineto(90.49945,23.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.49945,123.39581906)
\lineto(130.49945,83.39581906)
\lineto(130.49945,83.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.49945,83.39564206)
\lineto(130.49945,43.39564206)
\lineto(130.49945,43.39564206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.49945,63.39564206)
\lineto(110.49945,63.39564206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.49945,143.39581906)
\lineto(130.49945,123.39581906)
\lineto(130.49945,123.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.49945,43.39581906)
\lineto(130.49945,23.39581906)
\lineto(130.49945,23.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.49945,33.39481906)
\lineto(10.49945,43.39481906)
\lineto(20.49945,33.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.49945,33.39481906)
\lineto(270.49945,43.39481906)
\lineto(280.49945,33.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.499452,103.39557906)
\lineto(45.499452,103.39557906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(55.499452,103.39557906)
\lineto(70.499452,103.39557906)
\lineto(70.499452,103.39557906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.499452,103.39559668)
\curveto(45.49945213,106.15702043)(47.73802848,108.39559657)(50.49945223,108.39559645)
\curveto(53.26087588,108.39559632)(55.49945198,106.15702013)(55.499452,103.39559648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.499452,103.39557906)
\lineto(85.499452,103.39557906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95.499452,103.39557906)
\lineto(110.499452,103.39557906)
\lineto(110.499452,103.39557906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.499452,103.39559668)
\curveto(85.49945213,106.15702043)(87.73802848,108.39559657)(90.49945223,108.39559645)
\curveto(93.26087588,108.39559632)(95.49945198,106.15702013)(95.499452,103.39559648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.499452,103.39557906)
\lineto(125.499452,103.39557906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.499452,103.39557906)
\lineto(150.499452,103.39557906)
\lineto(150.499452,103.39557906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.499452,103.39559668)
\curveto(125.49945213,106.15702043)(127.73802848,108.39559657)(130.49945223,108.39559645)
\curveto(133.26087588,108.39559632)(135.49945198,106.15702013)(135.499452,103.39559648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.499452,103.39557906)
\lineto(185.499452,103.39557906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.499452,103.39557906)
\lineto(210.499452,103.39557906)
\lineto(210.499452,103.39557906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.499452,103.39559668)
\curveto(185.49945213,106.15702043)(187.73802848,108.39559657)(190.49945223,108.39559645)
\curveto(193.26087588,108.39559632)(195.49945198,106.15702013)(195.499452,103.39559648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.49945,103.39557906)
\lineto(225.49945,103.39557906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.49945,103.39557906)
\lineto(250.49945,103.39557906)
\lineto(250.49945,103.39557906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.49945,103.39559668)
\curveto(225.49945013,106.15702043)(227.73802648,108.39559657)(230.49945023,108.39559645)
\curveto(233.26087388,108.39559632)(235.49944998,106.15702013)(235.49945,103.39559648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.96380141,153.39453238)
\lineto(537.96380141,154.02734488)
\curveto(539.46379824,154.02734425)(540.21379749,154.21777375)(540.21380141,154.59863395)
\lineto(540.21380141,164.04687613)
\curveto(539.59270436,163.74803765)(538.80754889,163.59862374)(537.85833266,163.59863395)
\lineto(537.85833266,164.23144645)
\curveto(539.32903275,164.23143561)(540.4393832,164.61522429)(541.18938734,165.38281363)
\lineto(541.44427016,165.38281363)
\curveto(541.48528059,165.38280164)(541.52336649,165.36522354)(541.55852797,165.33007926)
\curveto(541.59953829,165.30077048)(541.62004608,165.26561426)(541.62005141,165.22461051)
\lineto(541.62005141,154.59863395)
\curveto(541.62004608,154.21777375)(542.37004533,154.02734425)(543.87005141,154.02734488)
\lineto(543.87005141,153.39453238)
\lineto(537.96380141,153.39453238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.2695265,153.39453238)
\lineto(497.2695265,153.87793082)
\curveto(497.26952561,153.90722718)(497.28124435,153.93945371)(497.30468275,153.97461051)
\lineto(500.09960463,157.06836051)
\curveto(500.52147548,157.52538763)(500.86424858,157.90917631)(501.12792494,158.2197277)
\curveto(501.3915918,158.53026943)(501.65233372,158.88769095)(501.9101515,159.29199332)
\curveto(502.16795821,159.69628389)(502.37010644,160.10643973)(502.51659682,160.52246207)
\curveto(502.66893427,160.94432952)(502.74510607,161.38964158)(502.74511244,161.85839957)
\curveto(502.74510607,162.35057811)(502.65428585,162.81932765)(502.4726515,163.26464957)
\curveto(502.29100496,163.71581112)(502.0185443,164.07616233)(501.65526869,164.34570426)
\curveto(501.29784189,164.61522429)(500.86424858,164.74998978)(500.35448744,164.75000113)
\curveto(499.83299961,164.74998978)(499.36425008,164.59178681)(498.94823744,164.27539176)
\curveto(498.53221966,163.96483431)(498.2392512,163.56053784)(498.06933119,163.06250113)
\curveto(498.11620445,163.0742102)(498.18065751,163.08006957)(498.26269057,163.08007926)
\curveto(498.53221966,163.08006957)(498.76073505,162.98924935)(498.94823744,162.80761832)
\curveto(499.14159405,162.62596846)(499.23827364,162.3915937)(499.2382765,162.10449332)
\curveto(499.23827364,161.82909426)(499.14159405,161.5947195)(498.94823744,161.40136832)
\curveto(498.76073505,161.2138605)(498.53221966,161.12011059)(498.26269057,161.12011832)
\curveto(497.98143896,161.12011059)(497.74413451,161.21679019)(497.5507765,161.41015738)
\curveto(497.36327551,161.60936792)(497.26952561,161.840813)(497.2695265,162.10449332)
\curveto(497.26952561,162.55565603)(497.35448646,162.97753061)(497.52440932,163.37011832)
\curveto(497.69432987,163.76854545)(497.93749369,164.12010759)(498.2539015,164.42480582)
\curveto(498.57616493,164.73534135)(498.93651613,164.9726458)(499.33495619,165.13671988)
\curveto(499.7392497,165.30077048)(500.16698365,165.38280164)(500.61815932,165.38281363)
\curveto(501.30370126,165.38280164)(501.9423725,165.23631742)(502.53417494,164.94336051)
\curveto(503.12596506,164.65623987)(503.59471459,164.24608403)(503.94042494,163.71289176)
\curveto(504.28612015,163.18553822)(504.45897154,162.56737477)(504.45897963,161.85839957)
\curveto(504.45897154,161.33690725)(504.34471384,160.84179056)(504.11620619,160.37304801)
\curveto(503.88768305,159.9042915)(503.59471459,159.47655755)(503.23729994,159.08984488)
\curveto(502.87987156,158.70898019)(502.42284077,158.27538688)(501.86620619,157.78906363)
\curveto(501.30956063,157.3027316)(500.94335006,156.97753661)(500.76757338,156.8134777)
\lineto(498.72851088,154.85351676)
\lineto(500.45995619,154.85351676)
\curveto(501.30956063,154.8535153)(502.0185443,154.85937467)(502.58690932,154.87109488)
\curveto(503.16112128,154.88867151)(503.46580847,154.91210899)(503.50097182,154.94140738)
\curveto(503.64158955,155.09374943)(503.78514409,155.64745982)(503.93163588,156.6025402)
\lineto(504.45897963,156.6025402)
\lineto(503.949214,153.39453238)
\lineto(497.2695265,153.39453238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.08690932,154.78320426)
\curveto(458.36815732,154.37304703)(458.74608663,154.06835983)(459.22069838,153.86914176)
\curveto(459.69530443,153.66992273)(460.20506955,153.57031346)(460.74999525,153.57031363)
\curveto(461.4472558,153.57031346)(461.9423725,153.8662116)(462.23534682,154.45800895)
\curveto(462.52830941,155.05566353)(462.67479364,155.73242067)(462.67479994,156.48828238)
\curveto(462.67479364,156.8281227)(462.64256711,157.16796611)(462.57812025,157.50781363)
\curveto(462.51952036,157.84765293)(462.4169814,158.16405886)(462.27050307,158.45703238)
\curveto(462.12401294,158.74999578)(461.92186471,158.98437054)(461.66405775,159.16015738)
\curveto(461.41209959,159.33593269)(461.10155303,159.42382323)(460.73241713,159.42382926)
\lineto(459.53710463,159.42382926)
\curveto(459.43163282,159.42382323)(459.3788985,159.47948724)(459.3789015,159.59082145)
\lineto(459.3789015,159.74902457)
\curveto(459.3788985,159.84276812)(459.43163282,159.88964308)(459.53710463,159.88964957)
\lineto(460.53026869,159.96875113)
\curveto(460.95213911,159.96874456)(461.30077158,160.12694753)(461.57616713,160.44336051)
\curveto(461.85741164,160.75975939)(462.06248956,161.14354807)(462.1914015,161.5947277)
\curveto(462.32030181,162.05175029)(462.38475487,162.4853436)(462.38476088,162.89550895)
\curveto(462.38475487,163.46971762)(462.24998938,163.94139684)(461.980464,164.31054801)
\curveto(461.71092742,164.67967735)(461.30077158,164.86424748)(460.74999525,164.86425895)
\curveto(460.29296008,164.86424748)(459.85643708,164.77635694)(459.44042494,164.60058707)
\curveto(459.02440667,164.43065416)(458.69335231,164.16991223)(458.44726088,163.81836051)
\curveto(458.47069628,163.82420945)(458.49120407,163.82713914)(458.50878432,163.82714957)
\curveto(458.52636029,163.83299851)(458.54686808,163.83592819)(458.57030775,163.83593863)
\curveto(458.83983654,163.83592819)(459.06542225,163.74217829)(459.24706557,163.55468863)
\curveto(459.42870314,163.36717866)(459.51952336,163.14159295)(459.5195265,162.87793082)
\curveto(459.51952336,162.62010909)(459.42870314,162.39745307)(459.24706557,162.20996207)
\curveto(459.06542225,162.02245344)(458.83983654,161.92870354)(458.57030775,161.92871207)
\curveto(458.30663395,161.92870354)(458.08104823,162.02245344)(457.89354994,162.20996207)
\curveto(457.70604861,162.39745307)(457.6122987,162.62010909)(457.61229994,162.87793082)
\curveto(457.6122987,163.39354582)(457.76757198,163.84178756)(458.07812025,164.22265738)
\curveto(458.38866511,164.60350555)(458.78710221,164.89061464)(459.27343275,165.08398551)
\curveto(459.76561686,165.28319237)(460.25780387,165.38280164)(460.74999525,165.38281363)
\curveto(461.11327176,165.38280164)(461.49706044,165.32713764)(461.90136244,165.21582145)
\curveto(462.30565338,165.11034098)(462.67186396,164.9550677)(462.99999525,164.75000113)
\curveto(463.3281133,164.55077123)(463.59471459,164.29295898)(463.79979994,163.97656363)
\curveto(464.0107298,163.66014712)(464.11619845,163.29979592)(464.11620619,162.89550895)
\curveto(464.11619845,162.3915937)(464.00194075,161.92577385)(463.77343275,161.49804801)
\curveto(463.55076933,161.07030596)(463.24315245,160.7011657)(462.85058119,160.39062613)
\curveto(462.45799698,160.08007257)(462.02733335,159.84862749)(461.558589,159.6962902)
\curveto(462.08006767,159.59667462)(462.57518436,159.40038575)(463.04394057,159.10742301)
\curveto(463.51268343,158.81444884)(463.88768305,158.43944921)(464.16894057,157.98242301)
\curveto(464.45604186,157.52538763)(464.5995964,157.03320062)(464.59960463,156.50586051)
\curveto(464.5995964,155.84374868)(464.41795596,155.24316335)(464.05468275,154.7041027)
\curveto(463.69139419,154.17089879)(463.2138556,153.7519539)(462.62206557,153.44726676)
\curveto(462.03026303,153.14843888)(461.40624022,152.99902497)(460.74999525,152.99902457)
\curveto(460.18749144,152.99902497)(459.62206232,153.10742329)(459.05370619,153.32421988)
\curveto(458.49120407,153.53515724)(458.02831391,153.85449286)(457.66503432,154.2822277)
\curveto(457.30761151,154.70996075)(457.12890075,155.22265555)(457.1289015,155.82031363)
\curveto(457.12890075,156.11913903)(457.22851002,156.36816222)(457.42772963,156.56738395)
\curveto(457.62694713,156.76659932)(457.87597031,156.8662086)(458.17479994,156.86621207)
\curveto(458.36815732,156.8662086)(458.5439384,156.81933365)(458.70214369,156.72558707)
\curveto(458.8662037,156.6376932)(458.99218013,156.51171677)(459.08007338,156.34765738)
\curveto(459.17382058,156.18359209)(459.22069553,156.00781102)(459.22069838,155.82031363)
\curveto(459.22069553,155.52734275)(459.11815657,155.28124925)(458.91308119,155.08203238)
\curveto(458.70800073,154.88281214)(458.46190723,154.78320287)(458.17479994,154.78320426)
\lineto(458.08690932,154.78320426)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.47844984,153.70312613)
\curveto(316.47844846,153.77343825)(316.48430782,153.82617258)(316.49602797,153.86132926)
\lineto(317.84075453,159.23144645)
\curveto(317.92864232,159.56542465)(317.97258759,159.85839311)(317.97259047,160.1103527)
\curveto(317.97258759,160.62597046)(317.79680651,160.88378271)(317.44524672,160.8837902)
\curveto(317.07024474,160.88378271)(316.7919247,160.658197)(316.61028578,160.20703238)
\curveto(316.42864382,159.76171352)(316.25286274,159.19628439)(316.08294203,158.51074332)
\curveto(316.08294104,158.47558199)(316.06536293,158.44628514)(316.03020766,158.4228527)
\curveto(315.9950505,158.40526956)(315.96282397,158.39648051)(315.93352797,158.39648551)
\lineto(315.72259047,158.39648551)
\curveto(315.68157425,158.39648051)(315.64641804,158.4169883)(315.61712172,158.45800895)
\curveto(315.58782435,158.50487884)(315.57317592,158.54589442)(315.57317641,158.58105582)
\curveto(315.70208204,159.10253449)(315.8251288,159.54491686)(315.94231703,159.90820426)
\curveto(316.06536293,160.27147863)(316.25286274,160.60253299)(316.50481703,160.90136832)
\curveto(316.76262786,161.20018864)(317.08196348,161.34960255)(317.46282484,161.34961051)
\curveto(317.91399389,161.34960255)(318.312431,161.20604801)(318.65813734,160.91894645)
\curveto(319.00383655,160.6376892)(319.17668794,160.277338)(319.17669203,159.83789176)
\curveto(319.53410946,160.30663485)(319.95305436,160.6757751)(320.43352797,160.94531363)
\curveto(320.91399089,161.21483706)(321.42375601,161.34960255)(321.96282484,161.34961051)
\curveto(322.39055192,161.34960255)(322.75969217,161.27636044)(323.07024672,161.12988395)
\curveto(323.3807853,160.98339198)(323.62101944,160.76073596)(323.79094984,160.4619152)
\curveto(323.96672222,160.16893967)(324.05461275,159.81737752)(324.05462172,159.4072277)
\curveto(324.05461275,158.91503468)(323.94328474,158.32030871)(323.72063734,157.62304801)
\curveto(323.50383205,156.92577885)(323.23137139,156.14648276)(322.90325453,155.28515738)
\curveto(322.73332501,154.89257776)(322.64836416,154.53222656)(322.64837172,154.2041027)
\curveto(322.64836416,153.84668037)(322.78605933,153.66796961)(323.06145766,153.66796988)
\curveto(323.53019922,153.66796961)(323.91984726,153.91992248)(324.23040297,154.42382926)
\curveto(324.54679976,154.92773398)(324.76945579,155.46679594)(324.89837172,156.04101676)
\curveto(324.92179939,156.11132654)(324.97160402,156.14648276)(325.04778578,156.14648551)
\lineto(325.25872328,156.14648551)
\curveto(325.30558807,156.14648276)(325.34367396,156.13183433)(325.37298109,156.1025402)
\curveto(325.40812703,156.07324064)(325.42570513,156.03515474)(325.42571547,155.98828238)
\curveto(325.42570513,155.97656105)(325.41984576,155.95898294)(325.40813734,155.93554801)
\curveto(325.24406469,155.25585865)(324.9569556,154.62890615)(324.54680922,154.05468863)
\curveto(324.14250329,153.4804698)(323.63566786,153.19336071)(323.02630141,153.19336051)
\curveto(322.60441889,153.19336071)(322.24406769,153.33691525)(321.94524672,153.62402457)
\curveto(321.64641204,153.9169928)(321.49699812,154.27148463)(321.49700453,154.68750113)
\curveto(321.49699812,154.91015587)(321.54387308,155.14453063)(321.63762953,155.39062613)
\curveto(321.78996658,155.78320187)(321.96281797,156.2519514)(322.15618422,156.79687613)
\curveto(322.3553957,157.34179406)(322.51652835,157.86327792)(322.63958266,158.36132926)
\curveto(322.76848123,158.85937067)(322.83293429,159.29882335)(322.83294203,159.67968863)
\curveto(322.83293429,160.01366639)(322.76262186,160.29784579)(322.62200453,160.5322277)
\curveto(322.48723151,160.76659532)(322.25578643,160.88378271)(321.92766859,160.8837902)
\curveto(321.48820907,160.88378271)(321.0839126,160.78710312)(320.71477797,160.59375113)
\curveto(320.34563209,160.40038475)(320.02336679,160.14257251)(319.74798109,159.82031363)
\curveto(319.47258609,159.50390127)(319.22063321,159.12597196)(318.99212172,158.68652457)
\lineto(317.77044203,153.79101676)
\curveto(317.72942377,153.62695403)(317.63567386,153.48632917)(317.48919203,153.36914176)
\curveto(317.34856477,153.2519544)(317.19036181,153.19336071)(317.01458266,153.19336051)
\curveto(316.8680965,153.19336071)(316.74212007,153.24023566)(316.63665297,153.33398551)
\curveto(316.53118278,153.42773548)(316.47844846,153.55078223)(316.47844984,153.70312613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.45595839,153.70312613)
\curveto(349.455957,153.77343825)(349.46181637,153.82617258)(349.47353651,153.86132926)
\lineto(350.81826308,159.23144645)
\curveto(350.90615086,159.56542465)(350.95009613,159.85839311)(350.95009901,160.1103527)
\curveto(350.95009613,160.62597046)(350.77431506,160.88378271)(350.42275526,160.8837902)
\curveto(350.04775328,160.88378271)(349.76943325,160.658197)(349.58779433,160.20703238)
\curveto(349.40615236,159.76171352)(349.23037129,159.19628439)(349.06045058,158.51074332)
\curveto(349.06044958,158.47558199)(349.04287148,158.44628514)(349.0077162,158.4228527)
\curveto(348.97255905,158.40526956)(348.94033252,158.39648051)(348.91103651,158.39648551)
\lineto(348.70009901,158.39648551)
\curveto(348.6590828,158.39648051)(348.62392658,158.4169883)(348.59463026,158.45800895)
\curveto(348.56533289,158.50487884)(348.55068447,158.54589442)(348.55068495,158.58105582)
\curveto(348.67959059,159.10253449)(348.80263734,159.54491686)(348.91982558,159.90820426)
\curveto(349.04287148,160.27147863)(349.23037129,160.60253299)(349.48232558,160.90136832)
\curveto(349.7401364,161.20018864)(350.05947202,161.34960255)(350.44033339,161.34961051)
\curveto(350.89150244,161.34960255)(351.28993954,161.20604801)(351.63564589,160.91894645)
\curveto(351.9813451,160.6376892)(352.15419649,160.277338)(352.15420058,159.83789176)
\curveto(352.51161801,160.30663485)(352.9305629,160.6757751)(353.41103651,160.94531363)
\curveto(353.89149944,161.21483706)(354.40126455,161.34960255)(354.94033339,161.34961051)
\curveto(355.36806046,161.34960255)(355.73720072,161.27636044)(356.04775526,161.12988395)
\curveto(356.35829385,160.98339198)(356.59852798,160.76073596)(356.76845839,160.4619152)
\curveto(356.94423076,160.16893967)(357.0321213,159.81737752)(357.03213026,159.4072277)
\curveto(357.0321213,158.91503468)(356.92079329,158.32030871)(356.69814589,157.62304801)
\curveto(356.4813406,156.92577885)(356.20887993,156.14648276)(355.88076308,155.28515738)
\curveto(355.71083356,154.89257776)(355.62587271,154.53222656)(355.62588026,154.2041027)
\curveto(355.62587271,153.84668037)(355.76356788,153.66796961)(356.0389662,153.66796988)
\curveto(356.50770776,153.66796961)(356.89735581,153.91992248)(357.20791151,154.42382926)
\curveto(357.52430831,154.92773398)(357.74696433,155.46679594)(357.87588026,156.04101676)
\curveto(357.89930793,156.11132654)(357.94911257,156.14648276)(358.02529433,156.14648551)
\lineto(358.23623183,156.14648551)
\curveto(358.28309661,156.14648276)(358.32118251,156.13183433)(358.35048964,156.1025402)
\curveto(358.38563557,156.07324064)(358.40321368,156.03515474)(358.40322401,155.98828238)
\curveto(358.40321368,155.97656105)(358.39735431,155.95898294)(358.38564589,155.93554801)
\curveto(358.22157323,155.25585865)(357.93446415,154.62890615)(357.52431776,154.05468863)
\curveto(357.12001184,153.4804698)(356.61317641,153.19336071)(356.00380995,153.19336051)
\curveto(355.58192744,153.19336071)(355.22157623,153.33691525)(354.92275526,153.62402457)
\curveto(354.62392058,153.9169928)(354.47450667,154.27148463)(354.47451308,154.68750113)
\curveto(354.47450667,154.91015587)(354.52138162,155.14453063)(354.61513808,155.39062613)
\curveto(354.76747513,155.78320187)(354.94032652,156.2519514)(355.13369276,156.79687613)
\curveto(355.33290425,157.34179406)(355.4940369,157.86327792)(355.6170912,158.36132926)
\curveto(355.74598977,158.85937067)(355.81044283,159.29882335)(355.81045058,159.67968863)
\curveto(355.81044283,160.01366639)(355.7401304,160.29784579)(355.59951308,160.5322277)
\curveto(355.46474005,160.76659532)(355.23329497,160.88378271)(354.90517714,160.8837902)
\curveto(354.46571762,160.88378271)(354.06142114,160.78710312)(353.69228651,160.59375113)
\curveto(353.32314063,160.40038475)(353.00087533,160.14257251)(352.72548964,159.82031363)
\curveto(352.45009463,159.50390127)(352.19814176,159.12597196)(351.96963026,158.68652457)
\lineto(350.74795058,153.79101676)
\curveto(350.70693231,153.62695403)(350.61318241,153.48632917)(350.46670058,153.36914176)
\curveto(350.32607332,153.2519544)(350.16787035,153.19336071)(349.9920912,153.19336051)
\curveto(349.84560505,153.19336071)(349.71962861,153.24023566)(349.61416151,153.33398551)
\curveto(349.50869132,153.42773548)(349.455957,153.55078223)(349.45595839,153.70312613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.0624037,156.72656363)
\lineto(359.0624037,157.84277457)
\lineto(363.82607558,157.84277457)
\lineto(363.82607558,156.72656363)
\lineto(359.0624037,156.72656363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.54189589,153.39550895)
\lineto(366.54189589,154.02832145)
\curveto(368.04189272,154.02832081)(368.79189197,154.21875031)(368.79189589,154.59961051)
\lineto(368.79189589,164.0478527)
\curveto(368.17079884,163.74901422)(367.38564338,163.5996003)(366.43642714,163.59961051)
\lineto(366.43642714,164.23242301)
\curveto(367.90712723,164.23241217)(369.01747768,164.61620085)(369.76748183,165.3837902)
\lineto(370.02236464,165.3837902)
\curveto(370.06337507,165.38377821)(370.10146097,165.3662001)(370.13662245,165.33105582)
\curveto(370.17763277,165.30174704)(370.19814056,165.26659082)(370.19814589,165.22558707)
\lineto(370.19814589,154.59961051)
\curveto(370.19814056,154.21875031)(370.94813981,154.02832081)(372.44814589,154.02832145)
\lineto(372.44814589,153.39550895)
\lineto(366.54189589,153.39550895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.20110609,153.70312613)
\curveto(389.20110471,153.77343825)(389.20696407,153.82617258)(389.21868422,153.86132926)
\lineto(390.56341078,159.23144645)
\curveto(390.65129857,159.56542465)(390.69524384,159.85839311)(390.69524672,160.1103527)
\curveto(390.69524384,160.62597046)(390.51946276,160.88378271)(390.16790297,160.8837902)
\curveto(389.79290099,160.88378271)(389.51458095,160.658197)(389.33294203,160.20703238)
\curveto(389.15130007,159.76171352)(388.97551899,159.19628439)(388.80559828,158.51074332)
\curveto(388.80559729,158.47558199)(388.78801918,158.44628514)(388.75286391,158.4228527)
\curveto(388.71770675,158.40526956)(388.68548022,158.39648051)(388.65618422,158.39648551)
\lineto(388.44524672,158.39648551)
\curveto(388.4042305,158.39648051)(388.36907429,158.4169883)(388.33977797,158.45800895)
\curveto(388.3104806,158.50487884)(388.29583217,158.54589442)(388.29583266,158.58105582)
\curveto(388.42473829,159.10253449)(388.54778505,159.54491686)(388.66497328,159.90820426)
\curveto(388.78801918,160.27147863)(388.97551899,160.60253299)(389.22747328,160.90136832)
\curveto(389.48528411,161.20018864)(389.80461973,161.34960255)(390.18548109,161.34961051)
\curveto(390.63665014,161.34960255)(391.03508725,161.20604801)(391.38079359,160.91894645)
\curveto(391.7264928,160.6376892)(391.89934419,160.277338)(391.89934828,159.83789176)
\curveto(392.25676571,160.30663485)(392.67571061,160.6757751)(393.15618422,160.94531363)
\curveto(393.63664714,161.21483706)(394.14641226,161.34960255)(394.68548109,161.34961051)
\curveto(395.11320817,161.34960255)(395.48234842,161.27636044)(395.79290297,161.12988395)
\curveto(396.10344155,160.98339198)(396.34367569,160.76073596)(396.51360609,160.4619152)
\curveto(396.68937847,160.16893967)(396.777269,159.81737752)(396.77727797,159.4072277)
\curveto(396.777269,158.91503468)(396.66594099,158.32030871)(396.44329359,157.62304801)
\curveto(396.2264883,156.92577885)(395.95402764,156.14648276)(395.62591078,155.28515738)
\curveto(395.45598126,154.89257776)(395.37102041,154.53222656)(395.37102797,154.2041027)
\curveto(395.37102041,153.84668037)(395.50871558,153.66796961)(395.78411391,153.66796988)
\curveto(396.25285547,153.66796961)(396.64250351,153.91992248)(396.95305922,154.42382926)
\curveto(397.26945601,154.92773398)(397.49211204,155.46679594)(397.62102797,156.04101676)
\curveto(397.64445564,156.11132654)(397.69426027,156.14648276)(397.77044203,156.14648551)
\lineto(397.98137953,156.14648551)
\curveto(398.02824432,156.14648276)(398.06633021,156.13183433)(398.09563734,156.1025402)
\curveto(398.13078328,156.07324064)(398.14836138,156.03515474)(398.14837172,155.98828238)
\curveto(398.14836138,155.97656105)(398.14250201,155.95898294)(398.13079359,155.93554801)
\curveto(397.96672094,155.25585865)(397.67961185,154.62890615)(397.26946547,154.05468863)
\curveto(396.86515954,153.4804698)(396.35832411,153.19336071)(395.74895766,153.19336051)
\curveto(395.32707514,153.19336071)(394.96672394,153.33691525)(394.66790297,153.62402457)
\curveto(394.36906829,153.9169928)(394.21965437,154.27148463)(394.21966078,154.68750113)
\curveto(394.21965437,154.91015587)(394.26652933,155.14453063)(394.36028578,155.39062613)
\curveto(394.51262283,155.78320187)(394.68547422,156.2519514)(394.87884047,156.79687613)
\curveto(395.07805195,157.34179406)(395.2391846,157.86327792)(395.36223891,158.36132926)
\curveto(395.49113748,158.85937067)(395.55559054,159.29882335)(395.55559828,159.67968863)
\curveto(395.55559054,160.01366639)(395.48527811,160.29784579)(395.34466078,160.5322277)
\curveto(395.20988776,160.76659532)(394.97844268,160.88378271)(394.65032484,160.8837902)
\curveto(394.21086532,160.88378271)(393.80656885,160.78710312)(393.43743422,160.59375113)
\curveto(393.06828834,160.40038475)(392.74602304,160.14257251)(392.47063734,159.82031363)
\curveto(392.19524234,159.50390127)(391.94328946,159.12597196)(391.71477797,158.68652457)
\lineto(390.49309828,153.79101676)
\curveto(390.45208002,153.62695403)(390.35833011,153.48632917)(390.21184828,153.36914176)
\curveto(390.07122102,153.2519544)(389.91301806,153.19336071)(389.73723891,153.19336051)
\curveto(389.59075275,153.19336071)(389.46477632,153.24023566)(389.35930922,153.33398551)
\curveto(389.25383903,153.42773548)(389.20110471,153.55078223)(389.20110609,153.70312613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.80755141,156.72656363)
\lineto(398.80755141,157.84277457)
\lineto(403.57122328,157.84277457)
\lineto(403.57122328,156.72656363)
\lineto(398.80755141,156.72656363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.51360609,153.39550895)
\lineto(405.51360609,153.87890738)
\curveto(405.5136052,153.90820375)(405.52532394,153.94043028)(405.54876234,153.97558707)
\lineto(408.34368422,157.06933707)
\curveto(408.76555507,157.52636419)(409.10832817,157.91015287)(409.37200453,158.22070426)
\curveto(409.63567139,158.531246)(409.89641331,158.88866751)(410.15423109,159.29296988)
\curveto(410.4120378,159.69726046)(410.61418603,160.1074163)(410.76067641,160.52343863)
\curveto(410.91301386,160.94530608)(410.98918566,161.39061814)(410.98919203,161.85937613)
\curveto(410.98918566,162.35155468)(410.89836544,162.82030421)(410.71673109,163.26562613)
\curveto(410.53508455,163.71678769)(410.26262389,164.07713889)(409.89934828,164.34668082)
\curveto(409.54192148,164.61620085)(409.10832817,164.75096634)(408.59856703,164.7509777)
\curveto(408.0770792,164.75096634)(407.60832967,164.59276337)(407.19231703,164.27636832)
\curveto(406.77629925,163.96581087)(406.48333079,163.5615144)(406.31341078,163.0634777)
\curveto(406.36028404,163.07518677)(406.4247371,163.08104613)(406.50677016,163.08105582)
\curveto(406.77629925,163.08104613)(407.00481464,162.99022591)(407.19231703,162.80859488)
\curveto(407.38567364,162.62694503)(407.48235323,162.39257026)(407.48235609,162.10546988)
\curveto(407.48235323,161.83007082)(407.38567364,161.59569606)(407.19231703,161.40234488)
\curveto(407.00481464,161.21483706)(406.77629925,161.12108716)(406.50677016,161.12109488)
\curveto(406.22551855,161.12108716)(405.9882141,161.21776675)(405.79485609,161.41113395)
\curveto(405.6073551,161.61034448)(405.5136052,161.84178956)(405.51360609,162.10546988)
\curveto(405.5136052,162.5566326)(405.59856605,162.97850717)(405.76848891,163.37109488)
\curveto(405.93840946,163.76952201)(406.18157328,164.12108416)(406.49798109,164.42578238)
\curveto(406.82024452,164.73631792)(407.18059572,164.97362237)(407.57903578,165.13769645)
\curveto(407.98332929,165.30174704)(408.41106324,165.38377821)(408.86223891,165.3837902)
\curveto(409.54778085,165.38377821)(410.18645209,165.23729398)(410.77825453,164.94433707)
\curveto(411.37004465,164.65721643)(411.83879418,164.24706059)(412.18450453,163.71386832)
\curveto(412.53019974,163.18651478)(412.70305113,162.56835133)(412.70305922,161.85937613)
\curveto(412.70305113,161.33788382)(412.58879343,160.84276712)(412.36028578,160.37402457)
\curveto(412.13176264,159.90526806)(411.83879418,159.47753411)(411.48137953,159.09082145)
\curveto(411.12395115,158.70995676)(410.66692036,158.27636344)(410.11028578,157.7900402)
\curveto(409.55364022,157.30370816)(409.18742965,156.97851317)(409.01165297,156.81445426)
\lineto(406.97259047,154.85449332)
\lineto(408.70403578,154.85449332)
\curveto(409.55364022,154.85449186)(410.26262389,154.86035123)(410.83098891,154.87207145)
\curveto(411.40520087,154.88964808)(411.70988806,154.91308555)(411.74505141,154.94238395)
\curveto(411.88566914,155.094726)(412.02922368,155.64843638)(412.17571547,156.60351676)
\lineto(412.70305922,156.60351676)
\lineto(412.19329359,153.39550895)
\lineto(405.51360609,153.39550895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.90471938,0.39648551)
\lineto(496.90471938,0.87988395)
\curveto(496.90471848,0.90918031)(496.91643722,0.94140684)(496.93987563,0.97656363)
\lineto(499.7347975,4.07031363)
\curveto(500.15666835,4.52734075)(500.49944145,4.91112943)(500.76311781,5.22168082)
\curveto(501.02678467,5.53222256)(501.2875266,5.88964408)(501.54534438,6.29394645)
\curveto(501.80315108,6.69823702)(502.00529932,7.10839286)(502.15178969,7.5244152)
\curveto(502.30412714,7.94628265)(502.38029894,8.3915947)(502.38030531,8.8603527)
\curveto(502.38029894,9.35253124)(502.28947872,9.82128077)(502.10784438,10.2666027)
\curveto(501.92619783,10.71776425)(501.65373717,11.07811545)(501.29046156,11.34765738)
\curveto(500.93303476,11.61717741)(500.49944145,11.7519429)(499.98968031,11.75195426)
\curveto(499.46819248,11.7519429)(498.99944295,11.59373994)(498.58343031,11.27734488)
\curveto(498.16741253,10.96678744)(497.87444407,10.56249097)(497.70452406,10.06445426)
\curveto(497.75139732,10.07616333)(497.81585038,10.0820227)(497.89788344,10.08203238)
\curveto(498.16741253,10.0820227)(498.39592792,9.99120248)(498.58343031,9.80957145)
\curveto(498.77678692,9.62792159)(498.87346651,9.39354682)(498.87346938,9.10644645)
\curveto(498.87346651,8.83104739)(498.77678692,8.59667262)(498.58343031,8.40332145)
\curveto(498.39592792,8.21581363)(498.16741253,8.12206372)(497.89788344,8.12207145)
\curveto(497.61663183,8.12206372)(497.37932738,8.21874331)(497.18596938,8.41211051)
\curveto(496.99846838,8.61132104)(496.90471848,8.84276612)(496.90471938,9.10644645)
\curveto(496.90471848,9.55760916)(496.98967933,9.97948374)(497.15960219,10.37207145)
\curveto(497.32952274,10.77049857)(497.57268656,11.12206072)(497.88909438,11.42675895)
\curveto(498.2113578,11.73729448)(498.571709,11.97459893)(498.97014906,12.13867301)
\curveto(499.37444257,12.3027236)(499.80217652,12.38475477)(500.25335219,12.38476676)
\curveto(500.93889413,12.38475477)(501.57756537,12.23827054)(502.16936781,11.94531363)
\curveto(502.76115793,11.658193)(503.22990747,11.24803716)(503.57561781,10.71484488)
\curveto(503.92131302,10.18749134)(504.09416441,9.5693279)(504.0941725,8.8603527)
\curveto(504.09416441,8.33886038)(503.97990672,7.84374369)(503.75139906,7.37500113)
\curveto(503.52287592,6.90624462)(503.22990747,6.47851068)(502.87249281,6.09179801)
\curveto(502.51506443,5.71093332)(502.05803364,5.27734)(501.50139906,4.79101676)
\curveto(500.9447535,4.30468472)(500.57854293,3.97948974)(500.40276625,3.81543082)
\lineto(498.36370375,1.85546988)
\lineto(500.09514906,1.85546988)
\curveto(500.9447535,1.85546842)(501.65373717,1.86132779)(502.22210219,1.87304801)
\curveto(502.79631415,1.89062464)(503.10100134,1.91406212)(503.13616469,1.94336051)
\curveto(503.27678242,2.09570256)(503.42033696,2.64941294)(503.56682875,3.60449332)
\lineto(504.0941725,3.60449332)
\lineto(503.58440688,0.39648551)
\lineto(496.90471938,0.39648551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.72210219,1.78515738)
\curveto(458.00335019,1.37500015)(458.3812795,1.07031296)(458.85589125,0.87109488)
\curveto(459.3304973,0.67187586)(459.84026242,0.57226658)(460.38518813,0.57226676)
\curveto(461.08244868,0.57226658)(461.57756537,0.86816472)(461.87053969,1.45996207)
\curveto(462.16350228,2.05761666)(462.30998651,2.73437379)(462.30999281,3.49023551)
\curveto(462.30998651,3.83007582)(462.27775998,4.16991923)(462.21331313,4.50976676)
\curveto(462.15471323,4.84960605)(462.05217427,5.16601199)(461.90569594,5.45898551)
\curveto(461.75920581,5.7519489)(461.55705758,5.98632367)(461.29925063,6.16211051)
\curveto(461.04729246,6.33788582)(460.7367459,6.42577635)(460.36761,6.42578238)
\lineto(459.1722975,6.42578238)
\curveto(459.06682569,6.42577635)(459.01409137,6.48144036)(459.01409438,6.59277457)
\lineto(459.01409438,6.7509777)
\curveto(459.01409137,6.84472125)(459.06682569,6.8915962)(459.1722975,6.8916027)
\lineto(460.16546156,6.97070426)
\curveto(460.58733198,6.97069768)(460.93596445,7.12890065)(461.21136,7.44531363)
\curveto(461.49260452,7.76171252)(461.69768244,8.1455012)(461.82659438,8.59668082)
\curveto(461.95549468,9.05370341)(462.01994774,9.48729673)(462.01995375,9.89746207)
\curveto(462.01994774,10.47167075)(461.88518225,10.94334996)(461.61565688,11.31250113)
\curveto(461.34612029,11.68163047)(460.93596445,11.8662006)(460.38518813,11.86621207)
\curveto(459.92815296,11.8662006)(459.49162995,11.77831006)(459.07561781,11.6025402)
\curveto(458.65959954,11.43260728)(458.32854518,11.17186536)(458.08245375,10.82031363)
\curveto(458.10588915,10.82616258)(458.12639694,10.82909226)(458.14397719,10.8291027)
\curveto(458.16155316,10.83495163)(458.18206095,10.83788132)(458.20550063,10.83789176)
\curveto(458.47502941,10.83788132)(458.70061512,10.74413141)(458.88225844,10.55664176)
\curveto(459.06389601,10.36913179)(459.15471623,10.14354607)(459.15471938,9.87988395)
\curveto(459.15471623,9.62206222)(459.06389601,9.39940619)(458.88225844,9.2119152)
\curveto(458.70061512,9.02440657)(458.47502941,8.93065666)(458.20550063,8.9306652)
\curveto(457.94182682,8.93065666)(457.7162411,9.02440657)(457.52874281,9.2119152)
\curveto(457.34124148,9.39940619)(457.24749157,9.62206222)(457.24749281,9.87988395)
\curveto(457.24749157,10.39549895)(457.40276486,10.84374069)(457.71331313,11.22461051)
\curveto(458.02385798,11.60545867)(458.42229509,11.89256776)(458.90862563,12.08593863)
\curveto(459.40080973,12.28514549)(459.89299674,12.38475477)(460.38518813,12.38476676)
\curveto(460.74846463,12.38475477)(461.13225331,12.32909076)(461.53655531,12.21777457)
\curveto(461.94084625,12.1122941)(462.30705683,11.95702082)(462.63518813,11.75195426)
\curveto(462.96330617,11.55272435)(463.22990747,11.29491211)(463.43499281,10.97851676)
\curveto(463.64592267,10.66210024)(463.75139132,10.30174904)(463.75139906,9.89746207)
\curveto(463.75139132,9.39354682)(463.63713362,8.92772698)(463.40862563,8.50000113)
\curveto(463.1859622,8.07225908)(462.87834532,7.70311883)(462.48577406,7.39257926)
\curveto(462.09318985,7.0820257)(461.66252622,6.85058062)(461.19378188,6.69824332)
\curveto(461.71526054,6.59862774)(462.21037724,6.40233888)(462.67913344,6.10937613)
\curveto(463.1478763,5.81640196)(463.52287592,5.44140234)(463.80413344,4.98437613)
\curveto(464.09123473,4.52734075)(464.23478927,4.03515374)(464.2347975,3.50781363)
\curveto(464.23478927,2.84570181)(464.05314883,2.24511647)(463.68987563,1.70605582)
\curveto(463.32658706,1.17285192)(462.84904847,0.75390703)(462.25725844,0.44921988)
\curveto(461.66545591,0.150392)(461.04143309,0.00097809)(460.38518813,0.0009777)
\curveto(459.82268431,0.00097809)(459.25725519,0.10937642)(458.68889906,0.32617301)
\curveto(458.12639694,0.53711037)(457.66350678,0.85644599)(457.30022719,1.28418082)
\curveto(456.94280438,1.71191388)(456.76409362,2.22460868)(456.76409438,2.82226676)
\curveto(456.76409362,3.12109216)(456.86370289,3.37011535)(457.0629225,3.56933707)
\curveto(457.26214,3.76855245)(457.51116318,3.86816172)(457.80999281,3.8681652)
\curveto(458.00335019,3.86816172)(458.17913127,3.82128677)(458.33733656,3.7275402)
\curveto(458.50139657,3.63964633)(458.62737301,3.51366989)(458.71526625,3.34961051)
\curveto(458.80901345,3.18554522)(458.8558884,3.00976414)(458.85589125,2.82226676)
\curveto(458.8558884,2.52929588)(458.75334944,2.28320237)(458.54827406,2.08398551)
\curveto(458.3431936,1.88476527)(458.0971001,1.78515599)(457.80999281,1.78515738)
\lineto(457.72210219,1.78515738)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.45595839,0.7041027)
\curveto(349.455957,0.77441482)(349.46181637,0.82714914)(349.47353651,0.86230582)
\lineto(350.81826308,6.23242301)
\curveto(350.90615086,6.56640121)(350.95009613,6.85936967)(350.95009901,7.11132926)
\curveto(350.95009613,7.62694703)(350.77431506,7.88475927)(350.42275526,7.88476676)
\curveto(350.04775328,7.88475927)(349.76943325,7.65917356)(349.58779433,7.20800895)
\curveto(349.40615236,6.76269008)(349.23037129,6.19726096)(349.06045058,5.51171988)
\curveto(349.06044958,5.47655855)(349.04287148,5.44726171)(349.0077162,5.42382926)
\curveto(348.97255905,5.40624612)(348.94033252,5.39745707)(348.91103651,5.39746207)
\lineto(348.70009901,5.39746207)
\curveto(348.6590828,5.39745707)(348.62392658,5.41796486)(348.59463026,5.45898551)
\curveto(348.56533289,5.5058554)(348.55068447,5.54687098)(348.55068495,5.58203238)
\curveto(348.67959059,6.10351105)(348.80263734,6.54589342)(348.91982558,6.90918082)
\curveto(349.04287148,7.27245519)(349.23037129,7.60350955)(349.48232558,7.90234488)
\curveto(349.7401364,8.2011652)(350.05947202,8.35057912)(350.44033339,8.35058707)
\curveto(350.89150244,8.35057912)(351.28993954,8.20702457)(351.63564589,7.91992301)
\curveto(351.9813451,7.63866577)(352.15419649,7.27831456)(352.15420058,6.83886832)
\curveto(352.51161801,7.30761141)(352.9305629,7.67675167)(353.41103651,7.9462902)
\curveto(353.89149944,8.21581363)(354.40126455,8.35057912)(354.94033339,8.35058707)
\curveto(355.36806046,8.35057912)(355.73720072,8.277337)(356.04775526,8.13086051)
\curveto(356.35829385,7.98436854)(356.59852798,7.76171252)(356.76845839,7.46289176)
\curveto(356.94423076,7.16991623)(357.0321213,6.81835409)(357.03213026,6.40820426)
\curveto(357.0321213,5.91601124)(356.92079329,5.32128527)(356.69814589,4.62402457)
\curveto(356.4813406,3.92675542)(356.20887993,3.14745932)(355.88076308,2.28613395)
\curveto(355.71083356,1.89355432)(355.62587271,1.53320312)(355.62588026,1.20507926)
\curveto(355.62587271,0.84765693)(355.76356788,0.66894617)(356.0389662,0.66894645)
\curveto(356.50770776,0.66894617)(356.89735581,0.92089905)(357.20791151,1.42480582)
\curveto(357.52430831,1.92871054)(357.74696433,2.4677725)(357.87588026,3.04199332)
\curveto(357.89930793,3.1123031)(357.94911257,3.14745932)(358.02529433,3.14746207)
\lineto(358.23623183,3.14746207)
\curveto(358.28309661,3.14745932)(358.32118251,3.1328109)(358.35048964,3.10351676)
\curveto(358.38563557,3.07421721)(358.40321368,3.03613131)(358.40322401,2.98925895)
\curveto(358.40321368,2.97753761)(358.39735431,2.95995951)(358.38564589,2.93652457)
\curveto(358.22157323,2.25683521)(357.93446415,1.62988271)(357.52431776,1.0556652)
\curveto(357.12001184,0.48144636)(356.61317641,0.19433727)(356.00380995,0.19433707)
\curveto(355.58192744,0.19433727)(355.22157623,0.33789182)(354.92275526,0.62500113)
\curveto(354.62392058,0.91796936)(354.47450667,1.27246119)(354.47451308,1.6884777)
\curveto(354.47450667,1.91113243)(354.52138162,2.1455072)(354.61513808,2.3916027)
\curveto(354.76747513,2.78417843)(354.94032652,3.25292796)(355.13369276,3.7978527)
\curveto(355.33290425,4.34277062)(355.4940369,4.86425448)(355.6170912,5.36230582)
\curveto(355.74598977,5.86034723)(355.81044283,6.29979992)(355.81045058,6.6806652)
\curveto(355.81044283,7.01464295)(355.7401304,7.29882236)(355.59951308,7.53320426)
\curveto(355.46474005,7.76757189)(355.23329497,7.88475927)(354.90517714,7.88476676)
\curveto(354.46571762,7.88475927)(354.06142114,7.78807968)(353.69228651,7.5947277)
\curveto(353.32314063,7.40136132)(353.00087533,7.14354907)(352.72548964,6.8212902)
\curveto(352.45009463,6.50487784)(352.19814176,6.12694853)(351.96963026,5.68750113)
\lineto(350.74795058,0.79199332)
\curveto(350.70693231,0.62793059)(350.61318241,0.48730573)(350.46670058,0.37011832)
\curveto(350.32607332,0.25293096)(350.16787035,0.19433727)(349.9920912,0.19433707)
\curveto(349.84560505,0.19433727)(349.71962861,0.24121223)(349.61416151,0.33496207)
\curveto(349.50869132,0.42871204)(349.455957,0.55175879)(349.45595839,0.7041027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.0624037,3.7275402)
\lineto(359.0624037,4.84375113)
\lineto(363.82607558,4.84375113)
\lineto(363.82607558,3.7275402)
\lineto(359.0624037,3.7275402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.54189589,0.39648551)
\lineto(366.54189589,1.02929801)
\curveto(368.04189272,1.02929737)(368.79189197,1.21972687)(368.79189589,1.60058707)
\lineto(368.79189589,11.04882926)
\curveto(368.17079884,10.74999078)(367.38564338,10.60057687)(366.43642714,10.60058707)
\lineto(366.43642714,11.23339957)
\curveto(367.90712723,11.23338873)(369.01747768,11.61717741)(369.76748183,12.38476676)
\lineto(370.02236464,12.38476676)
\curveto(370.06337507,12.38475477)(370.10146097,12.36717666)(370.13662245,12.33203238)
\curveto(370.17763277,12.3027236)(370.19814056,12.26756739)(370.19814589,12.22656363)
\lineto(370.19814589,1.60058707)
\curveto(370.19814056,1.21972687)(370.94813981,1.02929737)(372.44814589,1.02929801)
\lineto(372.44814589,0.39648551)
\lineto(366.54189589,0.39648551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.20110609,0.7041027)
\curveto(389.20110471,0.77441482)(389.20696407,0.82714914)(389.21868422,0.86230582)
\lineto(390.56341078,6.23242301)
\curveto(390.65129857,6.56640121)(390.69524384,6.85936967)(390.69524672,7.11132926)
\curveto(390.69524384,7.62694703)(390.51946276,7.88475927)(390.16790297,7.88476676)
\curveto(389.79290099,7.88475927)(389.51458095,7.65917356)(389.33294203,7.20800895)
\curveto(389.15130007,6.76269008)(388.97551899,6.19726096)(388.80559828,5.51171988)
\curveto(388.80559729,5.47655855)(388.78801918,5.44726171)(388.75286391,5.42382926)
\curveto(388.71770675,5.40624612)(388.68548022,5.39745707)(388.65618422,5.39746207)
\lineto(388.44524672,5.39746207)
\curveto(388.4042305,5.39745707)(388.36907429,5.41796486)(388.33977797,5.45898551)
\curveto(388.3104806,5.5058554)(388.29583217,5.54687098)(388.29583266,5.58203238)
\curveto(388.42473829,6.10351105)(388.54778505,6.54589342)(388.66497328,6.90918082)
\curveto(388.78801918,7.27245519)(388.97551899,7.60350955)(389.22747328,7.90234488)
\curveto(389.48528411,8.2011652)(389.80461973,8.35057912)(390.18548109,8.35058707)
\curveto(390.63665014,8.35057912)(391.03508725,8.20702457)(391.38079359,7.91992301)
\curveto(391.7264928,7.63866577)(391.89934419,7.27831456)(391.89934828,6.83886832)
\curveto(392.25676571,7.30761141)(392.67571061,7.67675167)(393.15618422,7.9462902)
\curveto(393.63664714,8.21581363)(394.14641226,8.35057912)(394.68548109,8.35058707)
\curveto(395.11320817,8.35057912)(395.48234842,8.277337)(395.79290297,8.13086051)
\curveto(396.10344155,7.98436854)(396.34367569,7.76171252)(396.51360609,7.46289176)
\curveto(396.68937847,7.16991623)(396.777269,6.81835409)(396.77727797,6.40820426)
\curveto(396.777269,5.91601124)(396.66594099,5.32128527)(396.44329359,4.62402457)
\curveto(396.2264883,3.92675542)(395.95402764,3.14745932)(395.62591078,2.28613395)
\curveto(395.45598126,1.89355432)(395.37102041,1.53320312)(395.37102797,1.20507926)
\curveto(395.37102041,0.84765693)(395.50871558,0.66894617)(395.78411391,0.66894645)
\curveto(396.25285547,0.66894617)(396.64250351,0.92089905)(396.95305922,1.42480582)
\curveto(397.26945601,1.92871054)(397.49211204,2.4677725)(397.62102797,3.04199332)
\curveto(397.64445564,3.1123031)(397.69426027,3.14745932)(397.77044203,3.14746207)
\lineto(397.98137953,3.14746207)
\curveto(398.02824432,3.14745932)(398.06633021,3.1328109)(398.09563734,3.10351676)
\curveto(398.13078328,3.07421721)(398.14836138,3.03613131)(398.14837172,2.98925895)
\curveto(398.14836138,2.97753761)(398.14250201,2.95995951)(398.13079359,2.93652457)
\curveto(397.96672094,2.25683521)(397.67961185,1.62988271)(397.26946547,1.0556652)
\curveto(396.86515954,0.48144636)(396.35832411,0.19433727)(395.74895766,0.19433707)
\curveto(395.32707514,0.19433727)(394.96672394,0.33789182)(394.66790297,0.62500113)
\curveto(394.36906829,0.91796936)(394.21965437,1.27246119)(394.21966078,1.6884777)
\curveto(394.21965437,1.91113243)(394.26652933,2.1455072)(394.36028578,2.3916027)
\curveto(394.51262283,2.78417843)(394.68547422,3.25292796)(394.87884047,3.7978527)
\curveto(395.07805195,4.34277062)(395.2391846,4.86425448)(395.36223891,5.36230582)
\curveto(395.49113748,5.86034723)(395.55559054,6.29979992)(395.55559828,6.6806652)
\curveto(395.55559054,7.01464295)(395.48527811,7.29882236)(395.34466078,7.53320426)
\curveto(395.20988776,7.76757189)(394.97844268,7.88475927)(394.65032484,7.88476676)
\curveto(394.21086532,7.88475927)(393.80656885,7.78807968)(393.43743422,7.5947277)
\curveto(393.06828834,7.40136132)(392.74602304,7.14354907)(392.47063734,6.8212902)
\curveto(392.19524234,6.50487784)(391.94328946,6.12694853)(391.71477797,5.68750113)
\lineto(390.49309828,0.79199332)
\curveto(390.45208002,0.62793059)(390.35833011,0.48730573)(390.21184828,0.37011832)
\curveto(390.07122102,0.25293096)(389.91301806,0.19433727)(389.73723891,0.19433707)
\curveto(389.59075275,0.19433727)(389.46477632,0.24121223)(389.35930922,0.33496207)
\curveto(389.25383903,0.42871204)(389.20110471,0.55175879)(389.20110609,0.7041027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.80755141,3.7275402)
\lineto(398.80755141,4.84375113)
\lineto(403.57122328,4.84375113)
\lineto(403.57122328,3.7275402)
\lineto(398.80755141,3.7275402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.51360609,0.39648551)
\lineto(405.51360609,0.87988395)
\curveto(405.5136052,0.90918031)(405.52532394,0.94140684)(405.54876234,0.97656363)
\lineto(408.34368422,4.07031363)
\curveto(408.76555507,4.52734075)(409.10832817,4.91112943)(409.37200453,5.22168082)
\curveto(409.63567139,5.53222256)(409.89641331,5.88964408)(410.15423109,6.29394645)
\curveto(410.4120378,6.69823702)(410.61418603,7.10839286)(410.76067641,7.5244152)
\curveto(410.91301386,7.94628265)(410.98918566,8.3915947)(410.98919203,8.8603527)
\curveto(410.98918566,9.35253124)(410.89836544,9.82128077)(410.71673109,10.2666027)
\curveto(410.53508455,10.71776425)(410.26262389,11.07811545)(409.89934828,11.34765738)
\curveto(409.54192148,11.61717741)(409.10832817,11.7519429)(408.59856703,11.75195426)
\curveto(408.0770792,11.7519429)(407.60832967,11.59373994)(407.19231703,11.27734488)
\curveto(406.77629925,10.96678744)(406.48333079,10.56249097)(406.31341078,10.06445426)
\curveto(406.36028404,10.07616333)(406.4247371,10.0820227)(406.50677016,10.08203238)
\curveto(406.77629925,10.0820227)(407.00481464,9.99120248)(407.19231703,9.80957145)
\curveto(407.38567364,9.62792159)(407.48235323,9.39354682)(407.48235609,9.10644645)
\curveto(407.48235323,8.83104739)(407.38567364,8.59667262)(407.19231703,8.40332145)
\curveto(407.00481464,8.21581363)(406.77629925,8.12206372)(406.50677016,8.12207145)
\curveto(406.22551855,8.12206372)(405.9882141,8.21874331)(405.79485609,8.41211051)
\curveto(405.6073551,8.61132104)(405.5136052,8.84276612)(405.51360609,9.10644645)
\curveto(405.5136052,9.55760916)(405.59856605,9.97948374)(405.76848891,10.37207145)
\curveto(405.93840946,10.77049857)(406.18157328,11.12206072)(406.49798109,11.42675895)
\curveto(406.82024452,11.73729448)(407.18059572,11.97459893)(407.57903578,12.13867301)
\curveto(407.98332929,12.3027236)(408.41106324,12.38475477)(408.86223891,12.38476676)
\curveto(409.54778085,12.38475477)(410.18645209,12.23827054)(410.77825453,11.94531363)
\curveto(411.37004465,11.658193)(411.83879418,11.24803716)(412.18450453,10.71484488)
\curveto(412.53019974,10.18749134)(412.70305113,9.5693279)(412.70305922,8.8603527)
\curveto(412.70305113,8.33886038)(412.58879343,7.84374369)(412.36028578,7.37500113)
\curveto(412.13176264,6.90624462)(411.83879418,6.47851068)(411.48137953,6.09179801)
\curveto(411.12395115,5.71093332)(410.66692036,5.27734)(410.11028578,4.79101676)
\curveto(409.55364022,4.30468472)(409.18742965,3.97948974)(409.01165297,3.81543082)
\lineto(406.97259047,1.85546988)
\lineto(408.70403578,1.85546988)
\curveto(409.55364022,1.85546842)(410.26262389,1.86132779)(410.83098891,1.87304801)
\curveto(411.40520087,1.89062464)(411.70988806,1.91406212)(411.74505141,1.94336051)
\curveto(411.88566914,2.09570256)(412.02922368,2.64941294)(412.17571547,3.60449332)
\lineto(412.70305922,3.60449332)
\lineto(412.19329359,0.39648551)
\lineto(405.51360609,0.39648551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.59905531,0.39648551)
\lineto(317.59905531,1.02929801)
\curveto(319.09905214,1.02929737)(319.84905139,1.21972687)(319.84905531,1.60058707)
\lineto(319.84905531,11.04882926)
\curveto(319.22795826,10.74999078)(318.4428028,10.60057687)(317.49358656,10.60058707)
\lineto(317.49358656,11.23339957)
\curveto(318.96428665,11.23338873)(320.0746371,11.61717741)(320.82464125,12.38476676)
\lineto(321.07952406,12.38476676)
\curveto(321.1205345,12.38475477)(321.1586204,12.36717666)(321.19378188,12.33203238)
\curveto(321.23479219,12.3027236)(321.25529999,12.26756739)(321.25530531,12.22656363)
\lineto(321.25530531,1.60058707)
\curveto(321.25529999,1.21972687)(322.00529924,1.02929737)(323.50530531,1.02929801)
\lineto(323.50530531,0.39648551)
\lineto(317.59905531,0.39648551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.47844984,0.7041027)
\curveto(576.47844846,0.77441482)(576.48430782,0.82714914)(576.49602797,0.86230582)
\lineto(577.84075453,6.23242301)
\curveto(577.92864232,6.56640121)(577.97258759,6.85936967)(577.97259047,7.11132926)
\curveto(577.97258759,7.62694703)(577.79680651,7.88475927)(577.44524672,7.88476676)
\curveto(577.07024474,7.88475927)(576.7919247,7.65917356)(576.61028578,7.20800895)
\curveto(576.42864382,6.76269008)(576.25286274,6.19726096)(576.08294203,5.51171988)
\curveto(576.08294104,5.47655855)(576.06536293,5.44726171)(576.03020766,5.42382926)
\curveto(575.9950505,5.40624612)(575.96282397,5.39745707)(575.93352797,5.39746207)
\lineto(575.72259047,5.39746207)
\curveto(575.68157425,5.39745707)(575.64641804,5.41796486)(575.61712172,5.45898551)
\curveto(575.58782435,5.5058554)(575.57317592,5.54687098)(575.57317641,5.58203238)
\curveto(575.70208204,6.10351105)(575.8251288,6.54589342)(575.94231703,6.90918082)
\curveto(576.06536293,7.27245519)(576.25286274,7.60350955)(576.50481703,7.90234488)
\curveto(576.76262786,8.2011652)(577.08196348,8.35057912)(577.46282484,8.35058707)
\curveto(577.91399389,8.35057912)(578.312431,8.20702457)(578.65813734,7.91992301)
\curveto(579.00383655,7.63866577)(579.17668794,7.27831456)(579.17669203,6.83886832)
\curveto(579.53410946,7.30761141)(579.95305436,7.67675167)(580.43352797,7.9462902)
\curveto(580.91399089,8.21581363)(581.42375601,8.35057912)(581.96282484,8.35058707)
\curveto(582.39055192,8.35057912)(582.75969217,8.277337)(583.07024672,8.13086051)
\curveto(583.3807853,7.98436854)(583.62101944,7.76171252)(583.79094984,7.46289176)
\curveto(583.96672222,7.16991623)(584.05461275,6.81835409)(584.05462172,6.40820426)
\curveto(584.05461275,5.91601124)(583.94328474,5.32128527)(583.72063734,4.62402457)
\curveto(583.50383205,3.92675542)(583.23137139,3.14745932)(582.90325453,2.28613395)
\curveto(582.73332501,1.89355432)(582.64836416,1.53320312)(582.64837172,1.20507926)
\curveto(582.64836416,0.84765693)(582.78605933,0.66894617)(583.06145766,0.66894645)
\curveto(583.53019922,0.66894617)(583.91984726,0.92089905)(584.23040297,1.42480582)
\curveto(584.54679976,1.92871054)(584.76945579,2.4677725)(584.89837172,3.04199332)
\curveto(584.92179939,3.1123031)(584.97160402,3.14745932)(585.04778578,3.14746207)
\lineto(585.25872328,3.14746207)
\curveto(585.30558807,3.14745932)(585.34367396,3.1328109)(585.37298109,3.10351676)
\curveto(585.40812703,3.07421721)(585.42570513,3.03613131)(585.42571547,2.98925895)
\curveto(585.42570513,2.97753761)(585.41984576,2.95995951)(585.40813734,2.93652457)
\curveto(585.24406469,2.25683521)(584.9569556,1.62988271)(584.54680922,1.0556652)
\curveto(584.14250329,0.48144636)(583.63566786,0.19433727)(583.02630141,0.19433707)
\curveto(582.60441889,0.19433727)(582.24406769,0.33789182)(581.94524672,0.62500113)
\curveto(581.64641204,0.91796936)(581.49699812,1.27246119)(581.49700453,1.6884777)
\curveto(581.49699812,1.91113243)(581.54387308,2.1455072)(581.63762953,2.3916027)
\curveto(581.78996658,2.78417843)(581.96281797,3.25292796)(582.15618422,3.7978527)
\curveto(582.3553957,4.34277062)(582.51652835,4.86425448)(582.63958266,5.36230582)
\curveto(582.76848123,5.86034723)(582.83293429,6.29979992)(582.83294203,6.6806652)
\curveto(582.83293429,7.01464295)(582.76262186,7.29882236)(582.62200453,7.53320426)
\curveto(582.48723151,7.76757189)(582.25578643,7.88475927)(581.92766859,7.88476676)
\curveto(581.48820907,7.88475927)(581.0839126,7.78807968)(580.71477797,7.5947277)
\curveto(580.34563209,7.40136132)(580.02336679,7.14354907)(579.74798109,6.8212902)
\curveto(579.47258609,6.50487784)(579.22063321,6.12694853)(578.99212172,5.68750113)
\lineto(577.77044203,0.79199332)
\curveto(577.72942377,0.62793059)(577.63567386,0.48730573)(577.48919203,0.37011832)
\curveto(577.34856477,0.25293096)(577.19036181,0.19433727)(577.01458266,0.19433707)
\curveto(576.8680965,0.19433727)(576.74212007,0.24121223)(576.63665297,0.33496207)
\curveto(576.53118278,0.42871204)(576.47844846,0.55175879)(576.47844984,0.7041027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.49946,123.39481906)
\lineto(360.49946,83.39481906)
\lineto(360.49946,83.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.49946,83.39481906)
\lineto(360.49946,43.39481906)
\lineto(360.49946,43.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.49945,103.39481906)
\lineto(380.49946,103.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.49945,123.39563645)
\curveto(320.49945,112.34994166)(329.45375468,103.39563674)(340.49944946,103.39563645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.49945,43.39500168)
\curveto(320.49945,54.44069647)(329.45375468,63.39500138)(340.49944946,63.39500168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.49946,143.39481906)
\lineto(360.49946,123.39481906)
\lineto(360.49946,123.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.49945,143.39481906)
\lineto(320.49945,123.39481906)
\lineto(320.49945,123.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.49945,43.39481906)
\lineto(320.49945,23.39481906)
\lineto(320.49945,23.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.49946,43.39481906)
\lineto(360.49946,23.39481906)
\lineto(360.49946,23.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.49945,123.39481906)
\lineto(400.49945,83.39481906)
\lineto(400.49945,83.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.49945,83.39581906)
\lineto(400.49945,43.39581906)
\lineto(400.49945,43.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.49946,103.39481906)
\lineto(420.49945,103.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.49945,143.39481906)
\lineto(400.49945,123.39481906)
\lineto(400.49945,123.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.49945,43.39581906)
\lineto(400.49945,23.39581906)
\lineto(400.49945,23.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.480464,83.39843863)
\curveto(436.48046552,83.66796862)(436.38085624,83.8994137)(436.18163588,84.09277457)
\curveto(435.98241914,84.28613206)(435.75097406,84.38281166)(435.48729994,84.38281363)
\curveto(435.32324011,84.38281166)(435.16210746,84.33886639)(435.0039015,84.2509777)
\curveto(434.84570153,84.16308531)(434.72265477,84.04003856)(434.63476088,83.88183707)
\curveto(434.5468737,83.72363263)(434.50292843,83.56249998)(434.50292494,83.39843863)
\curveto(434.50292843,83.13476603)(434.59960802,82.90332095)(434.792964,82.7041027)
\curveto(434.98632638,82.50488385)(435.21777147,82.40527457)(435.48729994,82.40527457)
\curveto(435.75097406,82.40527457)(435.98241914,82.50488385)(436.18163588,82.7041027)
\curveto(436.38085624,82.90332095)(436.48046552,83.13476603)(436.480464,83.39843863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.4882765,83.39843863)
\curveto(431.48827802,83.66796862)(431.38866874,83.8994137)(431.18944838,84.09277457)
\curveto(430.99023164,84.28613206)(430.75878656,84.38281166)(430.49511244,84.38281363)
\curveto(430.33105261,84.38281166)(430.16991996,84.33886639)(430.011714,84.2509777)
\curveto(429.85351403,84.16308531)(429.73046727,84.04003856)(429.64257338,83.88183707)
\curveto(429.5546862,83.72363263)(429.51074093,83.56249998)(429.51073744,83.39843863)
\curveto(429.51074093,83.13476603)(429.60742052,82.90332095)(429.8007765,82.7041027)
\curveto(429.99413888,82.50488385)(430.22558397,82.40527457)(430.49511244,82.40527457)
\curveto(430.75878656,82.40527457)(430.99023164,82.50488385)(431.18944838,82.7041027)
\curveto(431.38866874,82.90332095)(431.48827802,83.13476603)(431.4882765,83.39843863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.496089,83.39843863)
\curveto(426.49609052,83.66796862)(426.39648124,83.8994137)(426.19726088,84.09277457)
\curveto(425.99804414,84.28613206)(425.76659906,84.38281166)(425.50292494,84.38281363)
\curveto(425.33886511,84.38281166)(425.17773246,84.33886639)(425.0195265,84.2509777)
\curveto(424.86132653,84.16308531)(424.73827977,84.04003856)(424.65038588,83.88183707)
\curveto(424.5624987,83.72363263)(424.51855343,83.56249998)(424.51854994,83.39843863)
\curveto(424.51855343,83.13476603)(424.61523302,82.90332095)(424.808589,82.7041027)
\curveto(425.00195138,82.50488385)(425.23339647,82.40527457)(425.50292494,82.40527457)
\curveto(425.76659906,82.40527457)(425.99804414,82.50488385)(426.19726088,82.7041027)
\curveto(426.39648124,82.90332095)(426.49609052,83.13476603)(426.496089,83.39843863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.49945,123.39481906)
\lineto(500.49945,83.39481906)
\lineto(500.49945,83.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.49946,83.39563945)
\curveto(540.49946,72.34994466)(531.54515532,63.39563974)(520.49946054,63.39563945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.49945,123.39481906)
\lineto(540.49945,83.39481906)
\lineto(540.49945,83.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.49945,83.39581906)
\lineto(500.49945,43.39581906)
\lineto(500.49945,43.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.49945,103.39481906)
\lineto(520.49945,103.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.49945,83.39500168)
\curveto(580.49945,94.44069647)(571.54514532,103.39500138)(560.49945054,103.39500168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.49945,83.39581906)
\lineto(580.49945,43.39581906)
\lineto(580.49945,43.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.49945,143.39481906)
\lineto(540.49945,123.39481906)
\lineto(540.49945,123.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.49945,143.39481906)
\lineto(500.49945,123.39481906)
\lineto(500.49945,123.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.49945,43.39581906)
\lineto(580.49945,23.39581906)
\lineto(580.49945,23.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.49945,43.39581906)
\lineto(500.49945,23.39581906)
\lineto(500.49945,23.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.49945,123.39481906)
\lineto(460.49945,83.39481906)
\lineto(460.49945,83.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.49945,83.39581906)
\lineto(460.49945,43.39581906)
\lineto(460.49945,43.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.49945,103.39481906)
\lineto(480.49945,103.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.49945,143.39481906)
\lineto(460.49945,123.39481906)
\lineto(460.49945,123.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.49945,43.39581906)
\lineto(460.49945,23.39581906)
\lineto(460.49945,23.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(590.49945,33.39581906)
\lineto(580.49945,43.39581906)
\lineto(570.49945,33.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.49945,33.39581906)
\lineto(320.49945,43.39581906)
\lineto(310.49945,33.39581906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.49945,63.39481906)
\lineto(505.49945,63.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.49945,63.39481906)
\lineto(480.49945,63.39481906)
\lineto(480.49945,63.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.49945,63.39469668)
\curveto(505.49944987,66.15612043)(503.26087352,68.39469657)(500.49944977,68.39469645)
\curveto(497.73802612,68.39469632)(495.49945002,66.15612013)(495.49945,63.39469648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.49945,63.39481906)
\lineto(465.49945,63.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.49945,63.39481906)
\lineto(440.49945,63.39481906)
\lineto(440.49945,63.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.49945,63.39469668)
\curveto(465.49944987,66.15612043)(463.26087352,68.39469657)(460.49944977,68.39469645)
\curveto(457.73802612,68.39469632)(455.49945002,66.15612013)(455.49945,63.39469648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.49945,63.39481906)
\lineto(405.49945,63.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(395.49945,63.39481906)
\lineto(380.49945,63.39481906)
\lineto(380.49945,63.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.49945,63.39469668)
\curveto(405.49944987,66.15612043)(403.26087352,68.39469657)(400.49944977,68.39469645)
\curveto(397.73802612,68.39469632)(395.49945002,66.15612013)(395.49945,63.39469648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.49945,63.39481906)
\lineto(365.49945,63.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.49945,63.39481906)
\lineto(340.49945,63.39481906)
\lineto(340.49945,63.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.49945,63.39469668)
\curveto(365.49944987,66.15612043)(363.26087352,68.39469657)(360.49944977,68.39469645)
\curveto(357.73802612,68.39469632)(355.49945002,66.15612013)(355.49945,63.39469648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.49945,103.39481906)
\lineto(560.49945,103.39481906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.85686781,80.58300895)
\curveto(289.75725718,80.58300655)(289.67522602,80.62109245)(289.61077406,80.69726676)
\curveto(289.54631989,80.77343605)(289.51409336,80.85546722)(289.51409438,80.94336051)
\curveto(289.51409336,81.04296703)(289.54631989,81.12792788)(289.61077406,81.19824332)
\curveto(289.67522602,81.26855274)(289.75725718,81.30370896)(289.85686781,81.30371207)
\lineto(301.15960219,81.30371207)
\curveto(301.24748007,81.30370896)(301.32365187,81.26855274)(301.38811781,81.19824332)
\curveto(301.45255799,81.12792788)(301.48478452,81.04296703)(301.4847975,80.94336051)
\curveto(301.48478452,80.85546722)(301.45255799,80.77343605)(301.38811781,80.69726676)
\curveto(301.32365187,80.62109245)(301.24748007,80.58300655)(301.15960219,80.58300895)
\lineto(289.85686781,80.58300895)
\moveto(289.85686781,84.08105582)
\curveto(289.75725718,84.08104993)(289.67522602,84.11620615)(289.61077406,84.18652457)
\curveto(289.54631989,84.25683101)(289.51409336,84.34179186)(289.51409438,84.44140738)
\curveto(289.51409336,84.52929167)(289.54631989,84.61132284)(289.61077406,84.68750113)
\curveto(289.67522602,84.76366644)(289.75725718,84.80175234)(289.85686781,84.80175895)
\lineto(301.15960219,84.80175895)
\curveto(301.24748007,84.80175234)(301.32365187,84.76366644)(301.38811781,84.68750113)
\curveto(301.45255799,84.61132284)(301.48478452,84.52929167)(301.4847975,84.44140738)
\curveto(301.48478452,84.34179186)(301.45255799,84.25683101)(301.38811781,84.18652457)
\curveto(301.32365187,84.11620615)(301.24748007,84.08104993)(301.15960219,84.08105582)
\lineto(289.85686781,84.08105582)
}
}
\end{pspicture}


==> diagrams/proof-identity-3-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](506.00378418,165.39306641)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.35867366,81.29540868)
\curveto(247.25906303,81.29540629)(247.17703187,81.33349219)(247.11257991,81.40966649)
\curveto(247.04812574,81.48583579)(247.01589921,81.56786696)(247.01590022,81.65576024)
\curveto(247.01589921,81.75536677)(247.04812574,81.84032762)(247.11257991,81.91064306)
\curveto(247.17703187,81.98095248)(247.25906303,82.0161087)(247.35867366,82.01611181)
\lineto(258.66140804,82.01611181)
\curveto(258.74928592,82.0161087)(258.82545772,81.98095248)(258.88992366,81.91064306)
\curveto(258.95436384,81.84032762)(258.98659037,81.75536677)(258.98660335,81.65576024)
\curveto(258.98659037,81.56786696)(258.95436384,81.48583579)(258.88992366,81.40966649)
\curveto(258.82545772,81.33349219)(258.74928592,81.29540629)(258.66140804,81.29540868)
\lineto(247.35867366,81.29540868)
\moveto(247.35867366,84.79345556)
\curveto(247.25906303,84.79344967)(247.17703187,84.82860588)(247.11257991,84.89892431)
\curveto(247.04812574,84.96923074)(247.01589921,85.05419159)(247.01590022,85.15380712)
\curveto(247.01589921,85.24169141)(247.04812574,85.32372258)(247.11257991,85.39990087)
\curveto(247.17703187,85.47606617)(247.25906303,85.51415207)(247.35867366,85.51415868)
\lineto(258.66140804,85.51415868)
\curveto(258.74928592,85.51415207)(258.82545772,85.47606617)(258.88992366,85.39990087)
\curveto(258.95436384,85.32372258)(258.98659037,85.24169141)(258.98660335,85.15380712)
\curveto(258.98659037,85.05419159)(258.95436384,84.96923074)(258.88992366,84.89892431)
\curveto(258.82545772,84.82860588)(258.74928592,84.79344967)(258.66140804,84.79345556)
\lineto(247.35867366,84.79345556)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.90652522,0.20214696)
\lineto(136.90652522,0.6855454)
\curveto(136.90652433,0.71484176)(136.91824307,0.74706829)(136.94168147,0.78222509)
\lineto(139.73660335,3.87597509)
\curveto(140.1584742,4.33300221)(140.5012473,4.71679089)(140.76492366,5.02734228)
\curveto(141.02859052,5.33788401)(141.28933245,5.69530553)(141.54715022,6.0996079)
\curveto(141.80495693,6.50389847)(142.00710517,6.91405431)(142.15359554,7.33007665)
\curveto(142.30593299,7.7519441)(142.38210479,8.19725616)(142.38211116,8.66601415)
\curveto(142.38210479,9.15819269)(142.29128457,9.62694223)(142.10965022,10.07226415)
\curveto(141.92800368,10.5234257)(141.65554302,10.88377691)(141.29226741,11.15331884)
\curveto(140.93484061,11.42283887)(140.5012473,11.55760436)(139.99148616,11.55761571)
\curveto(139.46999833,11.55760436)(139.0012488,11.39940139)(138.58523616,11.08300634)
\curveto(138.16921838,10.77244889)(137.87624992,10.36815242)(137.70632991,9.87011571)
\curveto(137.75320317,9.88182478)(137.81765623,9.88768415)(137.89968929,9.88769384)
\curveto(138.16921838,9.88768415)(138.39773377,9.79686393)(138.58523616,9.6152329)
\curveto(138.77859277,9.43358304)(138.87527236,9.19920828)(138.87527522,8.9121079)
\curveto(138.87527236,8.63670884)(138.77859277,8.40233408)(138.58523616,8.2089829)
\curveto(138.39773377,8.02147508)(138.16921838,7.92772517)(137.89968929,7.9277329)
\curveto(137.61843768,7.92772517)(137.38113323,8.02440477)(137.18777522,8.21777196)
\curveto(137.00027423,8.4169825)(136.90652433,8.64842758)(136.90652522,8.9121079)
\curveto(136.90652433,9.36327061)(136.99148518,9.78514519)(137.16140804,10.1777329)
\curveto(137.33132859,10.57616003)(137.57449241,10.92772217)(137.89090022,11.2324204)
\curveto(138.21316365,11.54295593)(138.57351485,11.78026038)(138.97195491,11.94433446)
\curveto(139.37624842,12.10838506)(139.80398237,12.19041622)(140.25515804,12.19042821)
\curveto(140.94069998,12.19041622)(141.57937122,12.043932)(142.17117366,11.75097509)
\curveto(142.76296378,11.46385445)(143.23171332,11.05369861)(143.57742366,10.52050634)
\curveto(143.92311887,9.9931528)(144.09597026,9.37498935)(144.09597835,8.66601415)
\curveto(144.09597026,8.14452183)(143.98171257,7.64940514)(143.75320491,7.18066259)
\curveto(143.52468177,6.71190608)(143.23171332,6.28417213)(142.87429866,5.89745946)
\curveto(142.51687028,5.51659477)(142.05983949,5.08300146)(141.50320491,4.59667821)
\curveto(140.94655935,4.11034618)(140.58034878,3.78515119)(140.4045721,3.62109228)
\lineto(138.3655096,1.66113134)
\lineto(140.09695491,1.66113134)
\curveto(140.94655935,1.66112988)(141.65554302,1.66698925)(142.22390804,1.67870946)
\curveto(142.79812,1.69628609)(143.10280719,1.71972357)(143.13797054,1.74902196)
\curveto(143.27858827,1.90136401)(143.42214281,2.4550744)(143.5686346,3.41015478)
\lineto(144.09597835,3.41015478)
\lineto(143.58621272,0.20214696)
\lineto(136.90652522,0.20214696)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.4577795,0.50976415)
\curveto(69.45777811,0.58007627)(69.46363748,0.63281059)(69.47535762,0.66796728)
\lineto(70.82008418,6.03808446)
\curveto(70.90797197,6.37206267)(70.95191724,6.66503113)(70.95192012,6.91699071)
\curveto(70.95191724,7.43260848)(70.77613617,7.69042072)(70.42457637,7.69042821)
\curveto(70.04957439,7.69042072)(69.77125436,7.46483501)(69.58961543,7.0136704)
\curveto(69.40797347,6.56835153)(69.2321924,6.00292241)(69.06227168,5.31738134)
\curveto(69.06227069,5.28222001)(69.04469258,5.25292316)(69.00953731,5.22949071)
\curveto(68.97438015,5.21190758)(68.94215362,5.20311852)(68.91285762,5.20312353)
\lineto(68.70192012,5.20312353)
\curveto(68.66090391,5.20311852)(68.62574769,5.22362632)(68.59645137,5.26464696)
\curveto(68.567154,5.31151685)(68.55250558,5.35253244)(68.55250606,5.38769384)
\curveto(68.6814117,5.90917251)(68.80445845,6.35155488)(68.92164668,6.71484228)
\curveto(69.04469258,7.07811665)(69.2321924,7.40917101)(69.48414668,7.70800634)
\curveto(69.74195751,8.00682666)(70.06129313,8.15624057)(70.4421545,8.15624853)
\curveto(70.89332355,8.15624057)(71.29176065,8.01268603)(71.637467,7.72558446)
\curveto(71.98316621,7.44432722)(72.1560176,7.08397602)(72.15602168,6.64452978)
\curveto(72.51343912,7.11327286)(72.93238401,7.48241312)(73.41285762,7.75195165)
\curveto(73.89332055,8.02147508)(74.40308566,8.15624057)(74.9421545,8.15624853)
\curveto(75.36988157,8.15624057)(75.73902183,8.08299846)(76.04957637,7.93652196)
\curveto(76.36011496,7.79003)(76.60034909,7.56737397)(76.7702795,7.26855321)
\curveto(76.94605187,6.97557769)(77.03394241,6.62401554)(77.03395137,6.21386571)
\curveto(77.03394241,5.72167269)(76.92261439,5.12694673)(76.699967,4.42968603)
\curveto(76.48316171,3.73241687)(76.21070104,2.95312077)(75.88258418,2.0917954)
\curveto(75.71265467,1.69921578)(75.62769381,1.33886458)(75.62770137,1.01074071)
\curveto(75.62769381,0.65331839)(75.76538899,0.47460763)(76.04078731,0.4746079)
\curveto(76.50952887,0.47460763)(76.89917692,0.7265605)(77.20973262,1.23046728)
\curveto(77.52612942,1.73437199)(77.74878544,2.27343395)(77.87770137,2.84765478)
\curveto(77.90112904,2.91796456)(77.95093368,2.95312077)(78.02711543,2.95312353)
\lineto(78.23805293,2.95312353)
\curveto(78.28491772,2.95312077)(78.32300362,2.93847235)(78.35231075,2.90917821)
\curveto(78.38745668,2.87987866)(78.40503479,2.84179276)(78.40504512,2.7949204)
\curveto(78.40503479,2.78319907)(78.39917542,2.76562096)(78.387467,2.74218603)
\curveto(78.22339434,2.06249667)(77.93628525,1.43554417)(77.52613887,0.86132665)
\curveto(77.12183294,0.28710782)(76.61499751,-0.00000127)(76.00563106,-0.00000147)
\curveto(75.58374854,-0.00000127)(75.22339734,0.14355327)(74.92457637,0.43066259)
\curveto(74.62574169,0.72363082)(74.47632778,1.07812265)(74.47633418,1.49413915)
\curveto(74.47632778,1.71679389)(74.52320273,1.95116865)(74.61695918,2.19726415)
\curveto(74.76929623,2.58983989)(74.94214762,3.05858942)(75.13551387,3.60351415)
\curveto(75.33472536,4.14843208)(75.49585801,4.66991593)(75.61891231,5.16796728)
\curveto(75.74781088,5.66600869)(75.81226394,6.10546137)(75.81227168,6.48632665)
\curveto(75.81226394,6.82030441)(75.74195151,7.10448381)(75.60133418,7.33886571)
\curveto(75.46656116,7.57323334)(75.23511608,7.69042072)(74.90699825,7.69042821)
\curveto(74.46753872,7.69042072)(74.06324225,7.59374113)(73.69410762,7.40038915)
\curveto(73.32496174,7.20702277)(73.00269644,6.94921053)(72.72731075,6.62695165)
\curveto(72.45191574,6.31053929)(72.19996287,5.93260998)(71.97145137,5.49316259)
\lineto(70.74977168,0.59765478)
\curveto(70.70875342,0.43359204)(70.61500351,0.29296718)(70.46852168,0.17577978)
\curveto(70.32789443,0.05859242)(70.16969146,-0.00000127)(69.99391231,-0.00000147)
\curveto(69.84742616,-0.00000127)(69.72144972,0.04687368)(69.61598262,0.14062353)
\curveto(69.51051243,0.23437349)(69.45777811,0.35742025)(69.4577795,0.50976415)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.06422481,3.53320165)
\lineto(79.06422481,4.64941259)
\lineto(83.82789668,4.64941259)
\lineto(83.82789668,3.53320165)
\lineto(79.06422481,3.53320165)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.543717,0.20214696)
\lineto(86.543717,0.83495946)
\curveto(88.04371383,0.83495883)(88.79371308,1.02538833)(88.793717,1.40624853)
\lineto(88.793717,10.85449071)
\curveto(88.17261995,10.55565223)(87.38746448,10.40623832)(86.43824825,10.40624853)
\lineto(86.43824825,11.03906103)
\curveto(87.90894834,11.03905019)(89.01929879,11.42283887)(89.76930293,12.19042821)
\lineto(90.02418575,12.19042821)
\curveto(90.06519618,12.19041622)(90.10328208,12.17283812)(90.13844356,12.13769384)
\curveto(90.17945388,12.10838506)(90.19996167,12.07322884)(90.199967,12.03222509)
\lineto(90.199967,1.40624853)
\curveto(90.19996167,1.02538833)(90.94996092,0.83495883)(92.449967,0.83495946)
\lineto(92.449967,0.20214696)
\lineto(86.543717,0.20214696)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.60086116,0.20214696)
\lineto(177.60086116,0.83495946)
\curveto(179.10085799,0.83495883)(179.85085724,1.02538833)(179.85086116,1.40624853)
\lineto(179.85086116,10.85449071)
\curveto(179.22976411,10.55565223)(178.44460865,10.40623832)(177.49539241,10.40624853)
\lineto(177.49539241,11.03906103)
\curveto(178.9660925,11.03905019)(180.07644295,11.42283887)(180.8264471,12.19042821)
\lineto(181.08132991,12.19042821)
\curveto(181.12234035,12.19041622)(181.16042625,12.17283812)(181.19558772,12.13769384)
\curveto(181.23659804,12.10838506)(181.25710584,12.07322884)(181.25711116,12.03222509)
\lineto(181.25711116,1.40624853)
\curveto(181.25710584,1.02538833)(182.00710509,0.83495883)(183.50711116,0.83495946)
\lineto(183.50711116,0.20214696)
\lineto(177.60086116,0.20214696)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.48024043,0.50976415)
\curveto(36.48023905,0.58007627)(36.48609842,0.63281059)(36.49781856,0.66796728)
\lineto(37.84254512,6.03808446)
\curveto(37.93043291,6.37206267)(37.97437818,6.66503113)(37.97438106,6.91699071)
\curveto(37.97437818,7.43260848)(37.7985971,7.69042072)(37.44703731,7.69042821)
\curveto(37.07203533,7.69042072)(36.79371529,7.46483501)(36.61207637,7.0136704)
\curveto(36.43043441,6.56835153)(36.25465333,6.00292241)(36.08473262,5.31738134)
\curveto(36.08473163,5.28222001)(36.06715352,5.25292316)(36.03199825,5.22949071)
\curveto(35.99684109,5.21190758)(35.96461456,5.20311852)(35.93531856,5.20312353)
\lineto(35.72438106,5.20312353)
\curveto(35.68336484,5.20311852)(35.64820863,5.22362632)(35.61891231,5.26464696)
\curveto(35.58961494,5.31151685)(35.57496651,5.35253244)(35.574967,5.38769384)
\curveto(35.70387263,5.90917251)(35.82691939,6.35155488)(35.94410762,6.71484228)
\curveto(36.06715352,7.07811665)(36.25465333,7.40917101)(36.50660762,7.70800634)
\curveto(36.76441845,8.00682666)(37.08375407,8.15624057)(37.46461543,8.15624853)
\curveto(37.91578449,8.15624057)(38.31422159,8.01268603)(38.65992793,7.72558446)
\curveto(39.00562715,7.44432722)(39.17847854,7.08397602)(39.17848262,6.64452978)
\curveto(39.53590005,7.11327286)(39.95484495,7.48241312)(40.43531856,7.75195165)
\curveto(40.91578149,8.02147508)(41.4255466,8.15624057)(41.96461543,8.15624853)
\curveto(42.39234251,8.15624057)(42.76148276,8.08299846)(43.07203731,7.93652196)
\curveto(43.38257589,7.79003)(43.62281003,7.56737397)(43.79274043,7.26855321)
\curveto(43.96851281,6.97557769)(44.05640334,6.62401554)(44.05641231,6.21386571)
\curveto(44.05640334,5.72167269)(43.94507533,5.12694673)(43.72242793,4.42968603)
\curveto(43.50562265,3.73241687)(43.23316198,2.95312077)(42.90504512,2.0917954)
\curveto(42.7351156,1.69921578)(42.65015475,1.33886458)(42.65016231,1.01074071)
\curveto(42.65015475,0.65331839)(42.78784993,0.47460763)(43.06324825,0.4746079)
\curveto(43.53198981,0.47460763)(43.92163785,0.7265605)(44.23219356,1.23046728)
\curveto(44.54859035,1.73437199)(44.77124638,2.27343395)(44.90016231,2.84765478)
\curveto(44.92358998,2.91796456)(44.97339462,2.95312077)(45.04957637,2.95312353)
\lineto(45.26051387,2.95312353)
\curveto(45.30737866,2.95312077)(45.34546456,2.93847235)(45.37477168,2.90917821)
\curveto(45.40991762,2.87987866)(45.42749572,2.84179276)(45.42750606,2.7949204)
\curveto(45.42749572,2.78319907)(45.42163635,2.76562096)(45.40992793,2.74218603)
\curveto(45.24585528,2.06249667)(44.95874619,1.43554417)(44.54859981,0.86132665)
\curveto(44.14429388,0.28710782)(43.63745845,-0.00000127)(43.028092,-0.00000147)
\curveto(42.60620948,-0.00000127)(42.24585828,0.14355327)(41.94703731,0.43066259)
\curveto(41.64820263,0.72363082)(41.49878871,1.07812265)(41.49879512,1.49413915)
\curveto(41.49878871,1.71679389)(41.54566367,1.95116865)(41.63942012,2.19726415)
\curveto(41.79175717,2.58983989)(41.96460856,3.05858942)(42.15797481,3.60351415)
\curveto(42.35718629,4.14843208)(42.51831895,4.66991593)(42.64137325,5.16796728)
\curveto(42.77027182,5.66600869)(42.83472488,6.10546137)(42.83473262,6.48632665)
\curveto(42.83472488,6.82030441)(42.76441245,7.10448381)(42.62379512,7.33886571)
\curveto(42.4890221,7.57323334)(42.25757702,7.69042072)(41.92945918,7.69042821)
\curveto(41.48999966,7.69042072)(41.08570319,7.59374113)(40.71656856,7.40038915)
\curveto(40.34742268,7.20702277)(40.02515738,6.94921053)(39.74977168,6.62695165)
\curveto(39.47437668,6.31053929)(39.2224238,5.93260998)(38.99391231,5.49316259)
\lineto(37.77223262,0.59765478)
\curveto(37.73121436,0.43359204)(37.63746445,0.29296718)(37.49098262,0.17577978)
\curveto(37.35035536,0.05859242)(37.1921524,-0.00000127)(37.01637325,-0.00000147)
\curveto(36.86988709,-0.00000127)(36.74391066,0.04687368)(36.63844356,0.14062353)
\curveto(36.53297337,0.23437349)(36.48023905,0.35742025)(36.48024043,0.50976415)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.60086116,153.40478368)
\lineto(177.60086116,154.03759618)
\curveto(179.10085799,154.03759555)(179.85085724,154.22802505)(179.85086116,154.60888524)
\lineto(179.85086116,164.05712743)
\curveto(179.22976411,163.75828895)(178.44460865,163.60887504)(177.49539241,163.60888524)
\lineto(177.49539241,164.24169774)
\curveto(178.9660925,164.24168691)(180.07644295,164.62547559)(180.8264471,165.39306493)
\lineto(181.08132991,165.39306493)
\curveto(181.12234035,165.39305294)(181.16042625,165.37547484)(181.19558772,165.34033056)
\curveto(181.23659804,165.31102178)(181.25710584,165.27586556)(181.25711116,165.23486181)
\lineto(181.25711116,154.60888524)
\curveto(181.25710584,154.22802505)(182.00710509,154.03759555)(183.50711116,154.03759618)
\lineto(183.50711116,153.40478368)
\lineto(177.60086116,153.40478368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.90652522,153.40478368)
\lineto(136.90652522,153.88818212)
\curveto(136.90652433,153.91747848)(136.91824307,153.94970501)(136.94168147,153.98486181)
\lineto(139.73660335,157.07861181)
\curveto(140.1584742,157.53563893)(140.5012473,157.9194276)(140.76492366,158.22997899)
\curveto(141.02859052,158.54052073)(141.28933245,158.89794225)(141.54715022,159.30224462)
\curveto(141.80495693,159.70653519)(142.00710517,160.11669103)(142.15359554,160.53271337)
\curveto(142.30593299,160.95458082)(142.38210479,161.39989287)(142.38211116,161.86865087)
\curveto(142.38210479,162.36082941)(142.29128457,162.82957894)(142.10965022,163.27490087)
\curveto(141.92800368,163.72606242)(141.65554302,164.08641363)(141.29226741,164.35595556)
\curveto(140.93484061,164.62547559)(140.5012473,164.76024108)(139.99148616,164.76025243)
\curveto(139.46999833,164.76024108)(139.0012488,164.60203811)(138.58523616,164.28564306)
\curveto(138.16921838,163.97508561)(137.87624992,163.57078914)(137.70632991,163.07275243)
\curveto(137.75320317,163.0844615)(137.81765623,163.09032087)(137.89968929,163.09033056)
\curveto(138.16921838,163.09032087)(138.39773377,162.99950065)(138.58523616,162.81786962)
\curveto(138.77859277,162.63621976)(138.87527236,162.401845)(138.87527522,162.11474462)
\curveto(138.87527236,161.83934556)(138.77859277,161.60497079)(138.58523616,161.41161962)
\curveto(138.39773377,161.2241118)(138.16921838,161.13036189)(137.89968929,161.13036962)
\curveto(137.61843768,161.13036189)(137.38113323,161.22704148)(137.18777522,161.42040868)
\curveto(137.00027423,161.61961922)(136.90652433,161.8510643)(136.90652522,162.11474462)
\curveto(136.90652433,162.56590733)(136.99148518,162.98778191)(137.16140804,163.38036962)
\curveto(137.33132859,163.77879675)(137.57449241,164.13035889)(137.89090022,164.43505712)
\curveto(138.21316365,164.74559265)(138.57351485,164.9828971)(138.97195491,165.14697118)
\curveto(139.37624842,165.31102178)(139.80398237,165.39305294)(140.25515804,165.39306493)
\curveto(140.94069998,165.39305294)(141.57937122,165.24656871)(142.17117366,164.95361181)
\curveto(142.76296378,164.66649117)(143.23171332,164.25633533)(143.57742366,163.72314306)
\curveto(143.92311887,163.19578952)(144.09597026,162.57762607)(144.09597835,161.86865087)
\curveto(144.09597026,161.34715855)(143.98171257,160.85204186)(143.75320491,160.38329931)
\curveto(143.52468177,159.9145428)(143.23171332,159.48680885)(142.87429866,159.10009618)
\curveto(142.51687028,158.71923149)(142.05983949,158.28563818)(141.50320491,157.79931493)
\curveto(140.94655935,157.3129829)(140.58034878,156.98778791)(140.4045721,156.82372899)
\lineto(138.3655096,154.86376806)
\lineto(140.09695491,154.86376806)
\curveto(140.94655935,154.8637666)(141.65554302,154.86962597)(142.22390804,154.88134618)
\curveto(142.79812,154.89892281)(143.10280719,154.92236029)(143.13797054,154.95165868)
\curveto(143.27858827,155.10400073)(143.42214281,155.65771112)(143.5686346,156.61279149)
\lineto(144.09597835,156.61279149)
\lineto(143.58621272,153.40478368)
\lineto(136.90652522,153.40478368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.8899084,153.71240087)
\curveto(36.88990701,153.78271299)(36.89576638,153.83544731)(36.90748653,153.87060399)
\lineto(38.25221309,159.24072118)
\curveto(38.34010088,159.57469939)(38.38404615,159.86766784)(38.38404903,160.11962743)
\curveto(38.38404615,160.6352452)(38.20826507,160.89305744)(37.85670528,160.89306493)
\curveto(37.4817033,160.89305744)(37.20338326,160.66747173)(37.02174434,160.21630712)
\curveto(36.84010238,159.77098825)(36.6643213,159.20555913)(36.49440059,158.52001806)
\curveto(36.4943996,158.48485673)(36.47682149,158.45555988)(36.44166622,158.43212743)
\curveto(36.40650906,158.4145443)(36.37428253,158.40575524)(36.34498653,158.40576024)
\lineto(36.13404903,158.40576024)
\curveto(36.09303281,158.40575524)(36.0578766,158.42626304)(36.02858028,158.46728368)
\curveto(35.99928291,158.51415357)(35.98463448,158.55516916)(35.98463497,158.59033056)
\curveto(36.1135406,159.11180922)(36.23658736,159.55419159)(36.35377559,159.91747899)
\curveto(36.47682149,160.28075337)(36.6643213,160.61180772)(36.91627559,160.91064306)
\curveto(37.17408642,161.20946338)(37.49342204,161.35887729)(37.8742834,161.35888524)
\curveto(38.32545245,161.35887729)(38.72388956,161.21532275)(39.0695959,160.92822118)
\curveto(39.41529511,160.64696394)(39.5881465,160.28661274)(39.58815059,159.84716649)
\curveto(39.94556802,160.31590958)(40.36451292,160.68504984)(40.84498653,160.95458837)
\curveto(41.32544945,161.2241118)(41.83521457,161.35887729)(42.3742834,161.35888524)
\curveto(42.80201048,161.35887729)(43.17115073,161.28563518)(43.48170528,161.13915868)
\curveto(43.79224386,160.99266672)(44.032478,160.77001069)(44.2024084,160.47118993)
\curveto(44.37818078,160.17821441)(44.46607131,159.82665226)(44.46608028,159.41650243)
\curveto(44.46607131,158.92430941)(44.3547433,158.32958344)(44.1320959,157.63232274)
\curveto(43.91529061,156.93505359)(43.64282995,156.15575749)(43.31471309,155.29443212)
\curveto(43.14478357,154.9018525)(43.05982272,154.54150129)(43.05983028,154.21337743)
\curveto(43.05982272,153.85595511)(43.19751789,153.67724435)(43.47291622,153.67724462)
\curveto(43.94165778,153.67724435)(44.33130582,153.92919722)(44.64186153,154.43310399)
\curveto(44.95825832,154.93700871)(45.18091435,155.47607067)(45.30983028,156.05029149)
\curveto(45.33325795,156.12060128)(45.38306258,156.15575749)(45.45924434,156.15576024)
\lineto(45.67018184,156.15576024)
\curveto(45.71704662,156.15575749)(45.75513252,156.14110907)(45.78443965,156.11181493)
\curveto(45.81958558,156.08251538)(45.83716369,156.04442948)(45.83717403,155.99755712)
\curveto(45.83716369,155.98583579)(45.83130432,155.96825768)(45.8195959,155.94482274)
\curveto(45.65552325,155.26513338)(45.36841416,154.63818089)(44.95826778,154.06396337)
\curveto(44.55396185,153.48974453)(44.04712642,153.20263545)(43.43775997,153.20263524)
\curveto(43.01587745,153.20263545)(42.65552625,153.34618999)(42.35670528,153.63329931)
\curveto(42.0578706,153.92626754)(41.90845668,154.28075937)(41.90846309,154.69677587)
\curveto(41.90845668,154.9194306)(41.95533164,155.15380537)(42.04908809,155.39990087)
\curveto(42.20142514,155.79247661)(42.37427653,156.26122614)(42.56764278,156.80615087)
\curveto(42.76685426,157.3510688)(42.92798691,157.87255265)(43.05104122,158.37060399)
\curveto(43.17993979,158.86864541)(43.24439285,159.30809809)(43.24440059,159.68896337)
\curveto(43.24439285,160.02294113)(43.17408042,160.30712053)(43.03346309,160.54150243)
\curveto(42.89869007,160.77587006)(42.66724499,160.89305744)(42.33912715,160.89306493)
\curveto(41.89966763,160.89305744)(41.49537116,160.79637785)(41.12623653,160.60302587)
\curveto(40.75709065,160.40965949)(40.43482534,160.15184725)(40.15943965,159.82958837)
\curveto(39.88404465,159.51317601)(39.63209177,159.1352467)(39.40358028,158.69579931)
\lineto(38.18190059,153.80029149)
\curveto(38.14088233,153.63622876)(38.04713242,153.4956039)(37.90065059,153.37841649)
\curveto(37.76002333,153.26122914)(37.60182037,153.20263545)(37.42604122,153.20263524)
\curveto(37.27955506,153.20263545)(37.15357863,153.2495104)(37.04811153,153.34326024)
\curveto(36.94264134,153.43701021)(36.88990701,153.56005696)(36.8899084,153.71240087)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.86744747,153.71240087)
\curveto(69.86744608,153.78271299)(69.87330545,153.83544731)(69.88502559,153.87060399)
\lineto(71.22975215,159.24072118)
\curveto(71.31763994,159.57469939)(71.36158521,159.86766784)(71.36158809,160.11962743)
\curveto(71.36158521,160.6352452)(71.18580413,160.89305744)(70.83424434,160.89306493)
\curveto(70.45924236,160.89305744)(70.18092233,160.66747173)(69.9992834,160.21630712)
\curveto(69.81764144,159.77098825)(69.64186037,159.20555913)(69.47193965,158.52001806)
\curveto(69.47193866,158.48485673)(69.45436055,158.45555988)(69.41920528,158.43212743)
\curveto(69.38404812,158.4145443)(69.35182159,158.40575524)(69.32252559,158.40576024)
\lineto(69.11158809,158.40576024)
\curveto(69.07057187,158.40575524)(69.03541566,158.42626304)(69.00611934,158.46728368)
\curveto(68.97682197,158.51415357)(68.96217354,158.55516916)(68.96217403,158.59033056)
\curveto(69.09107967,159.11180922)(69.21412642,159.55419159)(69.33131465,159.91747899)
\curveto(69.45436055,160.28075337)(69.64186037,160.61180772)(69.89381465,160.91064306)
\curveto(70.15162548,161.20946338)(70.4709611,161.35887729)(70.85182247,161.35888524)
\curveto(71.30299152,161.35887729)(71.70142862,161.21532275)(72.04713497,160.92822118)
\curveto(72.39283418,160.64696394)(72.56568557,160.28661274)(72.56568965,159.84716649)
\curveto(72.92310708,160.31590958)(73.34205198,160.68504984)(73.82252559,160.95458837)
\curveto(74.30298852,161.2241118)(74.81275363,161.35887729)(75.35182247,161.35888524)
\curveto(75.77954954,161.35887729)(76.1486898,161.28563518)(76.45924434,161.13915868)
\curveto(76.76978292,160.99266672)(77.01001706,160.77001069)(77.17994747,160.47118993)
\curveto(77.35571984,160.17821441)(77.44361038,159.82665226)(77.44361934,159.41650243)
\curveto(77.44361038,158.92430941)(77.33228236,158.32958344)(77.10963497,157.63232274)
\curveto(76.89282968,156.93505359)(76.62036901,156.15575749)(76.29225215,155.29443212)
\curveto(76.12232263,154.9018525)(76.03736178,154.54150129)(76.03736934,154.21337743)
\curveto(76.03736178,153.85595511)(76.17505696,153.67724435)(76.45045528,153.67724462)
\curveto(76.91919684,153.67724435)(77.30884489,153.92919722)(77.61940059,154.43310399)
\curveto(77.93579738,154.93700871)(78.15845341,155.47607067)(78.28736934,156.05029149)
\curveto(78.31079701,156.12060128)(78.36060165,156.15575749)(78.4367834,156.15576024)
\lineto(78.6477209,156.15576024)
\curveto(78.69458569,156.15575749)(78.73267159,156.14110907)(78.76197872,156.11181493)
\curveto(78.79712465,156.08251538)(78.81470275,156.04442948)(78.81471309,155.99755712)
\curveto(78.81470275,155.98583579)(78.80884339,155.96825768)(78.79713497,155.94482274)
\curveto(78.63306231,155.26513338)(78.34595322,154.63818089)(77.93580684,154.06396337)
\curveto(77.53150091,153.48974453)(77.02466548,153.20263545)(76.41529903,153.20263524)
\curveto(75.99341651,153.20263545)(75.63306531,153.34618999)(75.33424434,153.63329931)
\curveto(75.03540966,153.92626754)(74.88599575,154.28075937)(74.88600215,154.69677587)
\curveto(74.88599575,154.9194306)(74.9328707,155.15380537)(75.02662715,155.39990087)
\curveto(75.1789642,155.79247661)(75.35181559,156.26122614)(75.54518184,156.80615087)
\curveto(75.74439333,157.3510688)(75.90552598,157.87255265)(76.02858028,158.37060399)
\curveto(76.15747885,158.86864541)(76.22193191,159.30809809)(76.22193965,159.68896337)
\curveto(76.22193191,160.02294113)(76.15161948,160.30712053)(76.01100215,160.54150243)
\curveto(75.87622913,160.77587006)(75.64478405,160.89305744)(75.31666622,160.89306493)
\curveto(74.87720669,160.89305744)(74.47291022,160.79637785)(74.10377559,160.60302587)
\curveto(73.73462971,160.40965949)(73.41236441,160.15184725)(73.13697872,159.82958837)
\curveto(72.86158371,159.51317601)(72.60963083,159.1352467)(72.38111934,158.69579931)
\lineto(71.15943965,153.80029149)
\curveto(71.11842139,153.63622876)(71.02467148,153.4956039)(70.87818965,153.37841649)
\curveto(70.73756239,153.26122914)(70.57935943,153.20263545)(70.40358028,153.20263524)
\curveto(70.25709412,153.20263545)(70.13111769,153.2495104)(70.02565059,153.34326024)
\curveto(69.9201804,153.43701021)(69.86744608,153.56005696)(69.86744747,153.71240087)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.47389278,156.73583837)
\lineto(79.47389278,157.85204931)
\lineto(84.23756465,157.85204931)
\lineto(84.23756465,156.73583837)
\lineto(79.47389278,156.73583837)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.95338497,153.40478368)
\lineto(86.95338497,154.03759618)
\curveto(88.4533818,154.03759555)(89.20338105,154.22802505)(89.20338497,154.60888524)
\lineto(89.20338497,164.05712743)
\curveto(88.58228792,163.75828895)(87.79713245,163.60887504)(86.84791622,163.60888524)
\lineto(86.84791622,164.24169774)
\curveto(88.31861631,164.24168691)(89.42896676,164.62547559)(90.1789709,165.39306493)
\lineto(90.43385372,165.39306493)
\curveto(90.47486415,165.39305294)(90.51295005,165.37547484)(90.54811153,165.34033056)
\curveto(90.58912185,165.31102178)(90.60962964,165.27586556)(90.60963497,165.23486181)
\lineto(90.60963497,154.60888524)
\curveto(90.60962964,154.22802505)(91.35962889,154.03759555)(92.85963497,154.03759618)
\lineto(92.85963497,153.40478368)
\lineto(86.95338497,153.40478368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,83.40480579)
\curveto(0.50125,72.359111)(9.45555468,63.40480609)(20.50124946,63.40480579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,23.40518641)
\lineto(40.50125,43.40518641)
\lineto(40.50125,43.40518641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.50125,23.40478641)
\lineto(220.50125,43.40478641)
\lineto(220.50125,43.40478641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,123.40528641)
\lineto(40.50125,143.40528641)
\lineto(40.50125,143.40528641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,23.40508641)
\lineto(80.50125,43.40508641)
\lineto(80.50125,43.40508641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,123.40518641)
\lineto(80.50125,143.40518641)
\lineto(80.50125,143.40518641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.50125,123.40500379)
\curveto(220.50125,112.359309)(211.54694532,103.40500409)(200.50125054,103.40500379)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.50125,143.40488641)
\lineto(220.50125,123.40488641)
\lineto(220.50125,123.40488641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.50125,43.40486902)
\curveto(220.50125,54.45056381)(211.54694532,63.40486873)(200.50125054,63.40486902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.50125,23.40508641)
\lineto(180.50125,43.40508641)
\lineto(180.50125,43.40508641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.50125,123.40518641)
\lineto(180.50125,143.40518641)
\lineto(180.50125,143.40518641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.50125,23.40508641)
\lineto(140.50125,43.40508641)
\lineto(140.50125,43.40508641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.50125,123.40518641)
\lineto(140.50125,143.40518641)
\lineto(140.50125,143.40518641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,83.40506902)
\curveto(0.50125,94.45076381)(9.45555468,103.40506873)(20.50124946,103.40506902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.50125,33.40448641)
\lineto(220.50125,43.40448641)
\lineto(230.50125,33.40448641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.48220882,83.40038915)
\curveto(116.48221033,83.13085916)(116.38260105,82.89941408)(116.18338069,82.70605321)
\curveto(115.98416395,82.51269572)(115.75271887,82.41601613)(115.48904476,82.41601415)
\curveto(115.32498492,82.41601613)(115.16385227,82.4599614)(115.00564632,82.54785009)
\curveto(114.84744634,82.63574247)(114.72439959,82.75878922)(114.63650569,82.91699071)
\curveto(114.54861851,83.07519516)(114.50467325,83.23632781)(114.50466976,83.40038915)
\curveto(114.50467325,83.66406175)(114.60135284,83.89550684)(114.79470882,84.09472509)
\curveto(114.9880712,84.29394394)(115.21951628,84.39355321)(115.48904476,84.39355321)
\curveto(115.75271887,84.39355321)(115.98416395,84.29394394)(116.18338069,84.09472509)
\curveto(116.38260105,83.89550684)(116.48221033,83.66406175)(116.48220882,83.40038915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.49002132,83.40038915)
\curveto(111.49002283,83.13085916)(111.39041355,82.89941408)(111.19119319,82.70605321)
\curveto(110.99197645,82.51269572)(110.76053137,82.41601613)(110.49685726,82.41601415)
\curveto(110.33279742,82.41601613)(110.17166477,82.4599614)(110.01345882,82.54785009)
\curveto(109.85525884,82.63574247)(109.73221209,82.75878922)(109.64431819,82.91699071)
\curveto(109.55643101,83.07519516)(109.51248575,83.23632781)(109.51248226,83.40038915)
\curveto(109.51248575,83.66406175)(109.60916534,83.89550684)(109.80252132,84.09472509)
\curveto(109.9958837,84.29394394)(110.22732878,84.39355321)(110.49685726,84.39355321)
\curveto(110.76053137,84.39355321)(110.99197645,84.29394394)(111.19119319,84.09472509)
\curveto(111.39041355,83.89550684)(111.49002283,83.66406175)(111.49002132,83.40038915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.49783382,83.40038915)
\curveto(106.49783533,83.13085916)(106.39822605,82.89941408)(106.19900569,82.70605321)
\curveto(105.99978895,82.51269572)(105.76834387,82.41601613)(105.50466976,82.41601415)
\curveto(105.34060992,82.41601613)(105.17947727,82.4599614)(105.02127132,82.54785009)
\curveto(104.86307134,82.63574247)(104.74002459,82.75878922)(104.65213069,82.91699071)
\curveto(104.56424351,83.07519516)(104.52029825,83.23632781)(104.52029476,83.40038915)
\curveto(104.52029825,83.66406175)(104.61697784,83.89550684)(104.81033382,84.09472509)
\curveto(105.0036962,84.29394394)(105.23514128,84.39355321)(105.50466976,84.39355321)
\curveto(105.76834387,84.39355321)(105.99978895,84.29394394)(106.19900569,84.09472509)
\curveto(106.39822605,83.89550684)(106.49783533,83.66406175)(106.49783382,83.40038915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,43.40488641)
\lineto(40.50125,83.40488641)
\lineto(40.50125,83.40488641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.50125,63.40488641)
\lineto(20.50125,63.40488641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,83.40508641)
\lineto(40.50125,123.40508641)
\lineto(40.50125,123.40508641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.50125,103.40508641)
\lineto(60.50125,103.40508641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,43.40478641)
\lineto(80.50125,83.40478641)
\lineto(80.50125,83.40478641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,83.40488641)
\lineto(80.50125,123.40488641)
\lineto(80.50125,123.40488641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.50125,63.40478641)
\lineto(60.50125,63.40478641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.50125,103.40488641)
\lineto(100.50125,103.40488641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.50125,43.40478641)
\lineto(180.50125,83.40478641)
\lineto(180.50125,83.40478641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.50125,63.40478641)
\lineto(160.50125,63.40478641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.50125,83.40488641)
\lineto(180.50125,123.40488641)
\lineto(180.50125,123.40488641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.50125,103.40488641)
\lineto(200.50125,103.40488641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.50125,43.40478641)
\lineto(140.50125,83.40478641)
\lineto(140.50125,83.40478641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.50125,63.40478641)
\lineto(120.50125,63.40478641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.50125,83.40488641)
\lineto(140.50125,123.40488641)
\lineto(140.50125,123.40488641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.50125,103.40488641)
\lineto(160.50125,103.40488641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.77859554,153.20263524)
\curveto(218.02273379,153.20263545)(217.42507814,153.48681485)(216.98562679,154.05517431)
\curveto(216.55203213,154.62939183)(216.33523548,155.30614897)(216.33523616,156.08544774)
\curveto(216.33523548,156.85302242)(216.53445403,157.64989662)(216.93289241,158.47607274)
\curveto(217.33132823,159.30223872)(217.86746051,159.98778491)(218.54129085,160.53271337)
\curveto(219.22097478,161.08348694)(219.95046624,161.35887729)(220.72976741,161.35888524)
\curveto(221.08718385,161.35887729)(221.40651947,161.2621977)(221.68777522,161.06884618)
\curveto(221.96901891,160.87547934)(222.18874525,160.61180772)(222.34695491,160.27783056)
\curveto(222.48171371,160.75829195)(222.74538532,160.99852609)(223.13797054,160.99853368)
\curveto(223.29030665,160.99852609)(223.41628308,160.95165113)(223.51590022,160.85790868)
\curveto(223.621361,160.77001069)(223.67409533,160.64989362)(223.67410335,160.49755712)
\curveto(223.67409533,160.46239381)(223.67116564,160.43602665)(223.66531429,160.41845556)
\curveto(223.66530627,160.40087044)(223.66237659,160.38036264)(223.65652522,160.35693212)
\lineto(222.39968929,155.32958837)
\curveto(222.31765137,154.97216493)(222.27663579,154.67919647)(222.27664241,154.45068212)
\curveto(222.27663579,153.93505659)(222.44948717,153.67724435)(222.7951971,153.67724462)
\curveto(223.17018958,153.67724435)(223.45436898,153.9145488)(223.64773616,154.38915868)
\curveto(223.84694671,154.86962597)(224.01393874,155.42333635)(224.14871272,156.05029149)
\curveto(224.1721417,156.12060128)(224.21901666,156.15575749)(224.28933772,156.15576024)
\lineto(224.50906429,156.15576024)
\curveto(224.55593038,156.15575749)(224.59401628,156.1352497)(224.6233221,156.09423681)
\curveto(224.65260997,156.05321853)(224.66725839,156.01513263)(224.66726741,155.97997899)
\curveto(224.45632111,155.14208663)(224.22487602,154.46825918)(223.97293147,153.95849462)
\curveto(223.72682965,153.45458832)(223.32253318,153.20263545)(222.76004085,153.20263524)
\curveto(222.35573727,153.20263545)(221.99831575,153.31982283)(221.68777522,153.55419774)
\curveto(221.37722262,153.79443173)(221.18386344,154.11083766)(221.1076971,154.50341649)
\curveto(220.33425492,153.63622876)(219.5578885,153.20263545)(218.77859554,153.20263524)
\moveto(218.79617366,153.67724462)
\curveto(219.22976383,153.67724435)(219.64870873,153.838377)(220.0530096,154.16064306)
\curveto(220.46316104,154.48876697)(220.81472318,154.87255565)(221.1076971,155.31201024)
\curveto(221.11941038,155.32372708)(221.12526975,155.34130518)(221.12527522,155.36474462)
\lineto(222.0920721,159.27587743)
\lineto(222.10965022,159.32861181)
\curveto(222.03933133,159.75633983)(221.88405805,160.1225504)(221.64382991,160.42724462)
\curveto(221.40944915,160.73778416)(221.09011353,160.89305744)(220.6858221,160.89306493)
\curveto(220.28152059,160.89305744)(219.90359128,160.72606542)(219.55203304,160.39208837)
\curveto(219.20632636,160.06395671)(218.9133579,159.67430866)(218.67312679,159.22314306)
\curveto(218.438749,158.74266897)(218.21316329,158.08348994)(217.99636897,157.24560399)
\curveto(217.78542934,156.40771037)(217.67996069,155.75732039)(217.67996272,155.29443212)
\curveto(217.67996069,154.87841502)(217.76785123,154.5034154)(217.9436346,154.16943212)
\curveto(218.12527275,153.84130668)(218.40945215,153.67724435)(218.79617366,153.67724462)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.77859554,-0.00000147)
\curveto(218.02273379,-0.00000127)(217.42507814,0.28417813)(216.98562679,0.85253759)
\curveto(216.55203213,1.42675511)(216.33523548,2.10351225)(216.33523616,2.88281103)
\curveto(216.33523548,3.6503857)(216.53445403,4.44725991)(216.93289241,5.27343603)
\curveto(217.33132823,6.099602)(217.86746051,6.78514819)(218.54129085,7.33007665)
\curveto(219.22097478,7.88085022)(219.95046624,8.15624057)(220.72976741,8.15624853)
\curveto(221.08718385,8.15624057)(221.40651947,8.05956098)(221.68777522,7.86620946)
\curveto(221.96901891,7.67284262)(222.18874525,7.40917101)(222.34695491,7.07519384)
\curveto(222.48171371,7.55565523)(222.74538532,7.79588937)(223.13797054,7.79589696)
\curveto(223.29030665,7.79588937)(223.41628308,7.74901442)(223.51590022,7.65527196)
\curveto(223.621361,7.56737397)(223.67409533,7.44725691)(223.67410335,7.2949204)
\curveto(223.67409533,7.25975709)(223.67116564,7.23338993)(223.66531429,7.21581884)
\curveto(223.66530627,7.19823372)(223.66237659,7.17772592)(223.65652522,7.1542954)
\lineto(222.39968929,2.12695165)
\curveto(222.31765137,1.76952821)(222.27663579,1.47655975)(222.27664241,1.2480454)
\curveto(222.27663579,0.73241987)(222.44948717,0.47460763)(222.7951971,0.4746079)
\curveto(223.17018958,0.47460763)(223.45436898,0.71191208)(223.64773616,1.18652196)
\curveto(223.84694671,1.66698925)(224.01393874,2.22069963)(224.14871272,2.84765478)
\curveto(224.1721417,2.91796456)(224.21901666,2.95312077)(224.28933772,2.95312353)
\lineto(224.50906429,2.95312353)
\curveto(224.55593038,2.95312077)(224.59401628,2.93261298)(224.6233221,2.89160009)
\curveto(224.65260997,2.85058181)(224.66725839,2.81249592)(224.66726741,2.77734228)
\curveto(224.45632111,1.93944991)(224.22487602,1.26562246)(223.97293147,0.7558579)
\curveto(223.72682965,0.2519516)(223.32253318,-0.00000127)(222.76004085,-0.00000147)
\curveto(222.35573727,-0.00000127)(221.99831575,0.11718611)(221.68777522,0.35156103)
\curveto(221.37722262,0.59179501)(221.18386344,0.90820094)(221.1076971,1.30077978)
\curveto(220.33425492,0.43359204)(219.5578885,-0.00000127)(218.77859554,-0.00000147)
\moveto(218.79617366,0.4746079)
\curveto(219.22976383,0.47460763)(219.64870873,0.63574028)(220.0530096,0.95800634)
\curveto(220.46316104,1.28613025)(220.81472318,1.66991893)(221.1076971,2.10937353)
\curveto(221.11941038,2.12109036)(221.12526975,2.13866846)(221.12527522,2.1621079)
\lineto(222.0920721,6.07324071)
\lineto(222.10965022,6.12597509)
\curveto(222.03933133,6.55370311)(221.88405805,6.91991368)(221.64382991,7.2246079)
\curveto(221.40944915,7.53514744)(221.09011353,7.69042072)(220.6858221,7.69042821)
\curveto(220.28152059,7.69042072)(219.90359128,7.5234287)(219.55203304,7.18945165)
\curveto(219.20632636,6.86131999)(218.9133579,6.47167194)(218.67312679,6.02050634)
\curveto(218.438749,5.54003225)(218.21316329,4.88085322)(217.99636897,4.04296728)
\curveto(217.78542934,3.20507365)(217.67996069,2.55468367)(217.67996272,2.0917954)
\curveto(217.67996069,1.6757783)(217.76785123,1.30077868)(217.9436346,0.9667954)
\curveto(218.12527275,0.63866996)(218.40945215,0.47460763)(218.79617366,0.4746079)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.90655574,0.20263524)
\lineto(411.90655574,0.68603368)
\curveto(411.90655485,0.71533004)(411.91827358,0.74755657)(411.94171199,0.78271337)
\lineto(414.73663387,3.87646337)
\curveto(415.15850472,4.33349049)(415.50127781,4.71727917)(415.76495418,5.02783056)
\curveto(416.02862104,5.3383723)(416.28936296,5.69579381)(416.54718074,6.10009618)
\curveto(416.80498745,6.50438675)(417.00713568,6.91454259)(417.15362605,7.33056493)
\curveto(417.30596351,7.75243238)(417.38213531,8.19774444)(417.38214168,8.66650243)
\curveto(417.38213531,9.15868098)(417.29131509,9.62743051)(417.10968074,10.07275243)
\curveto(416.9280342,10.52391399)(416.65557353,10.88426519)(416.29229793,11.15380712)
\curveto(415.93487113,11.42332715)(415.50127781,11.55809264)(414.99151668,11.55810399)
\curveto(414.47002884,11.55809264)(414.00127931,11.39988967)(413.58526668,11.08349462)
\curveto(413.1692489,10.77293717)(412.87628044,10.3686407)(412.70636043,9.87060399)
\curveto(412.75323369,9.88231306)(412.81768675,9.88817243)(412.8997198,9.88818212)
\curveto(413.1692489,9.88817243)(413.39776429,9.79735221)(413.58526668,9.61572118)
\curveto(413.77862329,9.43407133)(413.87530288,9.19969656)(413.87530574,8.91259618)
\curveto(413.87530288,8.63719712)(413.77862329,8.40282236)(413.58526668,8.20947118)
\curveto(413.39776429,8.02196336)(413.1692489,7.92821346)(412.8997198,7.92822118)
\curveto(412.6184682,7.92821346)(412.38116375,8.02489305)(412.18780574,8.21826024)
\curveto(412.00030475,8.41747078)(411.90655485,8.64891586)(411.90655574,8.91259618)
\curveto(411.90655485,9.3637589)(411.9915157,9.78563347)(412.16143855,10.17822118)
\curveto(412.33135911,10.57664831)(412.57452293,10.92821046)(412.89093074,11.23290868)
\curveto(413.21319416,11.54344422)(413.57354537,11.78074867)(413.97198543,11.94482274)
\curveto(414.37627894,12.10887334)(414.80401289,12.19090451)(415.25518855,12.19091649)
\curveto(415.9407305,12.19090451)(416.57940174,12.04442028)(417.17120418,11.75146337)
\curveto(417.7629943,11.46434273)(418.23174383,11.05418689)(418.57745418,10.52099462)
\curveto(418.92314939,9.99364108)(419.09600078,9.37547763)(419.09600887,8.66650243)
\curveto(419.09600078,8.14501011)(418.98174308,7.64989342)(418.75323543,7.18115087)
\curveto(418.52471229,6.71239436)(418.23174383,6.28466041)(417.87432918,5.89794774)
\curveto(417.5169008,5.51708305)(417.05987,5.08348974)(416.50323543,4.59716649)
\curveto(415.94658987,4.11083446)(415.5803793,3.78563947)(415.40460262,3.62158056)
\lineto(413.36554012,1.66161962)
\lineto(415.09698543,1.66161962)
\curveto(415.94658987,1.66161816)(416.65557353,1.66747753)(417.22393855,1.67919774)
\curveto(417.79815052,1.69677438)(418.10283771,1.72021185)(418.13800105,1.74951024)
\curveto(418.27861879,1.90185229)(418.42217333,2.45556268)(418.56866512,3.41064306)
\lineto(419.09600887,3.41064306)
\lineto(418.58624324,0.20263524)
\lineto(411.90655574,0.20263524)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.45782527,0.51025243)
\curveto(344.45782388,0.58056455)(344.46368325,0.63329888)(344.4754034,0.66845556)
\lineto(345.82012996,6.03857274)
\curveto(345.90801775,6.37255095)(345.95196302,6.66551941)(345.9519659,6.91747899)
\curveto(345.95196302,7.43309676)(345.77618194,7.69090901)(345.42462215,7.69091649)
\curveto(345.04962017,7.69090901)(344.77130013,7.46532329)(344.58966121,7.01415868)
\curveto(344.40801925,6.56883982)(344.23223817,6.00341069)(344.06231746,5.31786962)
\curveto(344.06231647,5.28270829)(344.04473836,5.25341144)(344.00958309,5.22997899)
\curveto(343.97442593,5.21239586)(343.9421994,5.20360681)(343.9129034,5.20361181)
\lineto(343.7019659,5.20361181)
\curveto(343.66094968,5.20360681)(343.62579347,5.2241146)(343.59649715,5.26513524)
\curveto(343.56719978,5.31200513)(343.55255135,5.35302072)(343.55255184,5.38818212)
\curveto(343.68145747,5.90966079)(343.80450423,6.35204316)(343.92169246,6.71533056)
\curveto(344.04473836,7.07860493)(344.23223817,7.40965929)(344.48419246,7.70849462)
\curveto(344.74200329,8.00731494)(345.06133891,8.15672885)(345.44220027,8.15673681)
\curveto(345.89336932,8.15672885)(346.29180643,8.01317431)(346.63751277,7.72607274)
\curveto(346.98321198,7.4448155)(347.15606337,7.0844643)(347.15606746,6.64501806)
\curveto(347.51348489,7.11376115)(347.93242979,7.4829014)(348.4129034,7.75243993)
\curveto(348.89336632,8.02196336)(349.40313144,8.15672885)(349.94220027,8.15673681)
\curveto(350.36992735,8.15672885)(350.7390676,8.08348674)(351.04962215,7.93701024)
\curveto(351.36016073,7.79051828)(351.60039487,7.56786225)(351.77032527,7.26904149)
\curveto(351.94609765,6.97606597)(352.03398818,6.62450382)(352.03399715,6.21435399)
\curveto(352.03398818,5.72216097)(351.92266017,5.12743501)(351.70001277,4.43017431)
\curveto(351.48320748,3.73290515)(351.21074682,2.95360906)(350.88262996,2.09228368)
\curveto(350.71270044,1.69970406)(350.62773959,1.33935286)(350.62774715,1.01122899)
\curveto(350.62773959,0.65380667)(350.76543476,0.47509591)(351.04083309,0.47509618)
\curveto(351.50957465,0.47509591)(351.89922269,0.72704878)(352.2097784,1.23095556)
\curveto(352.52617519,1.73486027)(352.74883122,2.27392224)(352.87774715,2.84814306)
\curveto(352.90117482,2.91845284)(352.95097945,2.95360906)(353.02716121,2.95361181)
\lineto(353.23809871,2.95361181)
\curveto(353.2849635,2.95360906)(353.32304939,2.93896063)(353.35235652,2.90966649)
\curveto(353.38750246,2.88036694)(353.40508056,2.84228104)(353.4050909,2.79540868)
\curveto(353.40508056,2.78368735)(353.39922119,2.76610924)(353.38751277,2.74267431)
\curveto(353.22344012,2.06298495)(352.93633103,1.43603245)(352.52618465,0.86181493)
\curveto(352.12187872,0.2875961)(351.61504329,0.00048701)(351.00567684,0.00048681)
\curveto(350.58379432,0.00048701)(350.22344312,0.14404155)(349.92462215,0.43115087)
\curveto(349.62578747,0.7241191)(349.47637355,1.07861093)(349.47637996,1.49462743)
\curveto(349.47637355,1.71728217)(349.52324851,1.95165693)(349.61700496,2.19775243)
\curveto(349.76934201,2.59032817)(349.9421934,3.0590777)(350.13555965,3.60400243)
\curveto(350.33477113,4.14892036)(350.49590378,4.67040421)(350.61895809,5.16845556)
\curveto(350.74785666,5.66649697)(350.81230972,6.10594965)(350.81231746,6.48681493)
\curveto(350.81230972,6.82079269)(350.74199729,7.10497209)(350.60137996,7.33935399)
\curveto(350.46660694,7.57372162)(350.23516186,7.69090901)(349.90704402,7.69091649)
\curveto(349.4675845,7.69090901)(349.06328803,7.59422942)(348.6941534,7.40087743)
\curveto(348.32500752,7.20751105)(348.00274221,6.94969881)(347.72735652,6.62743993)
\curveto(347.45196152,6.31102757)(347.20000864,5.93309826)(346.97149715,5.49365087)
\lineto(345.74981746,0.59814306)
\curveto(345.7087992,0.43408033)(345.61504929,0.29345547)(345.46856746,0.17626806)
\curveto(345.3279402,0.0590807)(345.16973724,0.00048701)(344.99395809,0.00048681)
\curveto(344.84747193,0.00048701)(344.7214955,0.04736196)(344.6160284,0.14111181)
\curveto(344.51055821,0.23486177)(344.45782388,0.35790853)(344.45782527,0.51025243)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.06427059,3.53368993)
\lineto(354.06427059,4.64990087)
\lineto(358.82794246,4.64990087)
\lineto(358.82794246,3.53368993)
\lineto(354.06427059,3.53368993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.54376277,0.20263524)
\lineto(361.54376277,0.83544774)
\curveto(363.0437596,0.83544711)(363.79375885,1.02587661)(363.79376277,1.40673681)
\lineto(363.79376277,10.85497899)
\curveto(363.17266572,10.55614052)(362.38751026,10.4067266)(361.43829402,10.40673681)
\lineto(361.43829402,11.03954931)
\curveto(362.90899411,11.03953847)(364.01934457,11.42332715)(364.76934871,12.19091649)
\lineto(365.02423152,12.19091649)
\curveto(365.06524196,12.19090451)(365.10332786,12.1733264)(365.13848934,12.13818212)
\curveto(365.17949966,12.10887334)(365.20000745,12.07371712)(365.20001277,12.03271337)
\lineto(365.20001277,1.40673681)
\curveto(365.20000745,1.02587661)(365.9500067,0.83544711)(367.45001277,0.83544774)
\lineto(367.45001277,0.20263524)
\lineto(361.54376277,0.20263524)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.60089168,0.20263524)
\lineto(452.60089168,0.83544774)
\curveto(454.10088851,0.83544711)(454.85088776,1.02587661)(454.85089168,1.40673681)
\lineto(454.85089168,10.85497899)
\curveto(454.22979463,10.55614052)(453.44463917,10.4067266)(452.49542293,10.40673681)
\lineto(452.49542293,11.03954931)
\curveto(453.96612302,11.03953847)(455.07647347,11.42332715)(455.82647762,12.19091649)
\lineto(456.08136043,12.19091649)
\curveto(456.12237086,12.19090451)(456.16045676,12.1733264)(456.19561824,12.13818212)
\curveto(456.23662856,12.10887334)(456.25713635,12.07371712)(456.25714168,12.03271337)
\lineto(456.25714168,1.40673681)
\curveto(456.25713635,1.02587661)(457.0071356,0.83544711)(458.50714168,0.83544774)
\lineto(458.50714168,0.20263524)
\lineto(452.60089168,0.20263524)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.48025569,0.51025243)
\curveto(311.4802543,0.58056455)(311.48611367,0.63329888)(311.49783382,0.66845556)
\lineto(312.84256038,6.03857274)
\curveto(312.93044817,6.37255095)(312.97439344,6.66551941)(312.97439632,6.91747899)
\curveto(312.97439344,7.43309676)(312.79861236,7.69090901)(312.44705257,7.69091649)
\curveto(312.07205059,7.69090901)(311.79373055,7.46532329)(311.61209163,7.01415868)
\curveto(311.43044967,6.56883982)(311.25466859,6.00341069)(311.08474788,5.31786962)
\curveto(311.08474689,5.28270829)(311.06716878,5.25341144)(311.03201351,5.22997899)
\curveto(310.99685635,5.21239586)(310.96462982,5.20360681)(310.93533382,5.20361181)
\lineto(310.72439632,5.20361181)
\curveto(310.6833801,5.20360681)(310.64822389,5.2241146)(310.61892757,5.26513524)
\curveto(310.5896302,5.31200513)(310.57498177,5.35302072)(310.57498226,5.38818212)
\curveto(310.70388789,5.90966079)(310.82693465,6.35204316)(310.94412288,6.71533056)
\curveto(311.06716878,7.07860493)(311.25466859,7.40965929)(311.50662288,7.70849462)
\curveto(311.76443371,8.00731494)(312.08376933,8.15672885)(312.46463069,8.15673681)
\curveto(312.91579974,8.15672885)(313.31423685,8.01317431)(313.65994319,7.72607274)
\curveto(314.0056424,7.4448155)(314.17849379,7.0844643)(314.17849788,6.64501806)
\curveto(314.53591531,7.11376115)(314.95486021,7.4829014)(315.43533382,7.75243993)
\curveto(315.91579674,8.02196336)(316.42556186,8.15672885)(316.96463069,8.15673681)
\curveto(317.39235777,8.15672885)(317.76149802,8.08348674)(318.07205257,7.93701024)
\curveto(318.38259115,7.79051828)(318.62282529,7.56786225)(318.79275569,7.26904149)
\curveto(318.96852807,6.97606597)(319.0564186,6.62450382)(319.05642757,6.21435399)
\curveto(319.0564186,5.72216097)(318.94509059,5.12743501)(318.72244319,4.43017431)
\curveto(318.5056379,3.73290515)(318.23317724,2.95360906)(317.90506038,2.09228368)
\curveto(317.73513086,1.69970406)(317.65017001,1.33935286)(317.65017757,1.01122899)
\curveto(317.65017001,0.65380667)(317.78786518,0.47509591)(318.06326351,0.47509618)
\curveto(318.53200507,0.47509591)(318.92165311,0.72704878)(319.23220882,1.23095556)
\curveto(319.54860561,1.73486027)(319.77126164,2.27392224)(319.90017757,2.84814306)
\curveto(319.92360524,2.91845284)(319.97340987,2.95360906)(320.04959163,2.95361181)
\lineto(320.26052913,2.95361181)
\curveto(320.30739392,2.95360906)(320.34547981,2.93896063)(320.37478694,2.90966649)
\curveto(320.40993287,2.88036694)(320.42751098,2.84228104)(320.42752132,2.79540868)
\curveto(320.42751098,2.78368735)(320.42165161,2.76610924)(320.40994319,2.74267431)
\curveto(320.24587054,2.06298495)(319.95876145,1.43603245)(319.54861507,0.86181493)
\curveto(319.14430914,0.2875961)(318.63747371,0.00048701)(318.02810726,0.00048681)
\curveto(317.60622474,0.00048701)(317.24587354,0.14404155)(316.94705257,0.43115087)
\curveto(316.64821789,0.7241191)(316.49880397,1.07861093)(316.49881038,1.49462743)
\curveto(316.49880397,1.71728217)(316.54567893,1.95165693)(316.63943538,2.19775243)
\curveto(316.79177243,2.59032817)(316.96462382,3.0590777)(317.15799007,3.60400243)
\curveto(317.35720155,4.14892036)(317.5183342,4.67040421)(317.64138851,5.16845556)
\curveto(317.77028708,5.66649697)(317.83474014,6.10594965)(317.83474788,6.48681493)
\curveto(317.83474014,6.82079269)(317.76442771,7.10497209)(317.62381038,7.33935399)
\curveto(317.48903736,7.57372162)(317.25759228,7.69090901)(316.92947444,7.69091649)
\curveto(316.49001492,7.69090901)(316.08571845,7.59422942)(315.71658382,7.40087743)
\curveto(315.34743794,7.20751105)(315.02517263,6.94969881)(314.74978694,6.62743993)
\curveto(314.47439194,6.31102757)(314.22243906,5.93309826)(313.99392757,5.49365087)
\lineto(312.77224788,0.59814306)
\curveto(312.73122962,0.43408033)(312.63747971,0.29345547)(312.49099788,0.17626806)
\curveto(312.35037062,0.0590807)(312.19216766,0.00048701)(312.01638851,0.00048681)
\curveto(311.86990235,0.00048701)(311.74392592,0.04736196)(311.63845882,0.14111181)
\curveto(311.53298863,0.23486177)(311.4802543,0.35790853)(311.48025569,0.51025243)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.60089168,153.40478368)
\lineto(452.60089168,154.03759618)
\curveto(454.10088851,154.03759555)(454.85088776,154.22802505)(454.85089168,154.60888524)
\lineto(454.85089168,164.05712743)
\curveto(454.22979463,163.75828895)(453.44463917,163.60887504)(452.49542293,163.60888524)
\lineto(452.49542293,164.24169774)
\curveto(453.96612302,164.24168691)(455.07647347,164.62547559)(455.82647762,165.39306493)
\lineto(456.08136043,165.39306493)
\curveto(456.12237086,165.39305294)(456.16045676,165.37547484)(456.19561824,165.34033056)
\curveto(456.23662856,165.31102178)(456.25713635,165.27586556)(456.25714168,165.23486181)
\lineto(456.25714168,154.60888524)
\curveto(456.25713635,154.22802505)(457.0071356,154.03759555)(458.50714168,154.03759618)
\lineto(458.50714168,153.40478368)
\lineto(452.60089168,153.40478368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.90655574,153.40478368)
\lineto(411.90655574,153.88818212)
\curveto(411.90655485,153.91747848)(411.91827358,153.94970501)(411.94171199,153.98486181)
\lineto(414.73663387,157.07861181)
\curveto(415.15850472,157.53563893)(415.50127781,157.9194276)(415.76495418,158.22997899)
\curveto(416.02862104,158.54052073)(416.28936296,158.89794225)(416.54718074,159.30224462)
\curveto(416.80498745,159.70653519)(417.00713568,160.11669103)(417.15362605,160.53271337)
\curveto(417.30596351,160.95458082)(417.38213531,161.39989287)(417.38214168,161.86865087)
\curveto(417.38213531,162.36082941)(417.29131509,162.82957894)(417.10968074,163.27490087)
\curveto(416.9280342,163.72606242)(416.65557353,164.08641363)(416.29229793,164.35595556)
\curveto(415.93487113,164.62547559)(415.50127781,164.76024108)(414.99151668,164.76025243)
\curveto(414.47002884,164.76024108)(414.00127931,164.60203811)(413.58526668,164.28564306)
\curveto(413.1692489,163.97508561)(412.87628044,163.57078914)(412.70636043,163.07275243)
\curveto(412.75323369,163.0844615)(412.81768675,163.09032087)(412.8997198,163.09033056)
\curveto(413.1692489,163.09032087)(413.39776429,162.99950065)(413.58526668,162.81786962)
\curveto(413.77862329,162.63621976)(413.87530288,162.401845)(413.87530574,162.11474462)
\curveto(413.87530288,161.83934556)(413.77862329,161.60497079)(413.58526668,161.41161962)
\curveto(413.39776429,161.2241118)(413.1692489,161.13036189)(412.8997198,161.13036962)
\curveto(412.6184682,161.13036189)(412.38116375,161.22704148)(412.18780574,161.42040868)
\curveto(412.00030475,161.61961922)(411.90655485,161.8510643)(411.90655574,162.11474462)
\curveto(411.90655485,162.56590733)(411.9915157,162.98778191)(412.16143855,163.38036962)
\curveto(412.33135911,163.77879675)(412.57452293,164.13035889)(412.89093074,164.43505712)
\curveto(413.21319416,164.74559265)(413.57354537,164.9828971)(413.97198543,165.14697118)
\curveto(414.37627894,165.31102178)(414.80401289,165.39305294)(415.25518855,165.39306493)
\curveto(415.9407305,165.39305294)(416.57940174,165.24656871)(417.17120418,164.95361181)
\curveto(417.7629943,164.66649117)(418.23174383,164.25633533)(418.57745418,163.72314306)
\curveto(418.92314939,163.19578952)(419.09600078,162.57762607)(419.09600887,161.86865087)
\curveto(419.09600078,161.34715855)(418.98174308,160.85204186)(418.75323543,160.38329931)
\curveto(418.52471229,159.9145428)(418.23174383,159.48680885)(417.87432918,159.10009618)
\curveto(417.5169008,158.71923149)(417.05987,158.28563818)(416.50323543,157.79931493)
\curveto(415.94658987,157.3129829)(415.5803793,156.98778791)(415.40460262,156.82372899)
\lineto(413.36554012,154.86376806)
\lineto(415.09698543,154.86376806)
\curveto(415.94658987,154.8637666)(416.65557353,154.86962597)(417.22393855,154.88134618)
\curveto(417.79815052,154.89892281)(418.10283771,154.92236029)(418.13800105,154.95165868)
\curveto(418.27861879,155.10400073)(418.42217333,155.65771112)(418.56866512,156.61279149)
\lineto(419.09600887,156.61279149)
\lineto(418.58624324,153.40478368)
\lineto(411.90655574,153.40478368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.48025569,153.71240087)
\curveto(311.4802543,153.78271299)(311.48611367,153.83544731)(311.49783382,153.87060399)
\lineto(312.84256038,159.24072118)
\curveto(312.93044817,159.57469939)(312.97439344,159.86766784)(312.97439632,160.11962743)
\curveto(312.97439344,160.6352452)(312.79861236,160.89305744)(312.44705257,160.89306493)
\curveto(312.07205059,160.89305744)(311.79373055,160.66747173)(311.61209163,160.21630712)
\curveto(311.43044967,159.77098825)(311.25466859,159.20555913)(311.08474788,158.52001806)
\curveto(311.08474689,158.48485673)(311.06716878,158.45555988)(311.03201351,158.43212743)
\curveto(310.99685635,158.4145443)(310.96462982,158.40575524)(310.93533382,158.40576024)
\lineto(310.72439632,158.40576024)
\curveto(310.6833801,158.40575524)(310.64822389,158.42626304)(310.61892757,158.46728368)
\curveto(310.5896302,158.51415357)(310.57498177,158.55516916)(310.57498226,158.59033056)
\curveto(310.70388789,159.11180922)(310.82693465,159.55419159)(310.94412288,159.91747899)
\curveto(311.06716878,160.28075337)(311.25466859,160.61180772)(311.50662288,160.91064306)
\curveto(311.76443371,161.20946338)(312.08376933,161.35887729)(312.46463069,161.35888524)
\curveto(312.91579974,161.35887729)(313.31423685,161.21532275)(313.65994319,160.92822118)
\curveto(314.0056424,160.64696394)(314.17849379,160.28661274)(314.17849788,159.84716649)
\curveto(314.53591531,160.31590958)(314.95486021,160.68504984)(315.43533382,160.95458837)
\curveto(315.91579674,161.2241118)(316.42556186,161.35887729)(316.96463069,161.35888524)
\curveto(317.39235777,161.35887729)(317.76149802,161.28563518)(318.07205257,161.13915868)
\curveto(318.38259115,160.99266672)(318.62282529,160.77001069)(318.79275569,160.47118993)
\curveto(318.96852807,160.17821441)(319.0564186,159.82665226)(319.05642757,159.41650243)
\curveto(319.0564186,158.92430941)(318.94509059,158.32958344)(318.72244319,157.63232274)
\curveto(318.5056379,156.93505359)(318.23317724,156.15575749)(317.90506038,155.29443212)
\curveto(317.73513086,154.9018525)(317.65017001,154.54150129)(317.65017757,154.21337743)
\curveto(317.65017001,153.85595511)(317.78786518,153.67724435)(318.06326351,153.67724462)
\curveto(318.53200507,153.67724435)(318.92165311,153.92919722)(319.23220882,154.43310399)
\curveto(319.54860561,154.93700871)(319.77126164,155.47607067)(319.90017757,156.05029149)
\curveto(319.92360524,156.12060128)(319.97340987,156.15575749)(320.04959163,156.15576024)
\lineto(320.26052913,156.15576024)
\curveto(320.30739392,156.15575749)(320.34547981,156.14110907)(320.37478694,156.11181493)
\curveto(320.40993287,156.08251538)(320.42751098,156.04442948)(320.42752132,155.99755712)
\curveto(320.42751098,155.98583579)(320.42165161,155.96825768)(320.40994319,155.94482274)
\curveto(320.24587054,155.26513338)(319.95876145,154.63818089)(319.54861507,154.06396337)
\curveto(319.14430914,153.48974453)(318.63747371,153.20263545)(318.02810726,153.20263524)
\curveto(317.60622474,153.20263545)(317.24587354,153.34618999)(316.94705257,153.63329931)
\curveto(316.64821789,153.92626754)(316.49880397,154.28075937)(316.49881038,154.69677587)
\curveto(316.49880397,154.9194306)(316.54567893,155.15380537)(316.63943538,155.39990087)
\curveto(316.79177243,155.79247661)(316.96462382,156.26122614)(317.15799007,156.80615087)
\curveto(317.35720155,157.3510688)(317.5183342,157.87255265)(317.64138851,158.37060399)
\curveto(317.77028708,158.86864541)(317.83474014,159.30809809)(317.83474788,159.68896337)
\curveto(317.83474014,160.02294113)(317.76442771,160.30712053)(317.62381038,160.54150243)
\curveto(317.48903736,160.77587006)(317.25759228,160.89305744)(316.92947444,160.89306493)
\curveto(316.49001492,160.89305744)(316.08571845,160.79637785)(315.71658382,160.60302587)
\curveto(315.34743794,160.40965949)(315.02517263,160.15184725)(314.74978694,159.82958837)
\curveto(314.47439194,159.51317601)(314.22243906,159.1352467)(313.99392757,158.69579931)
\lineto(312.77224788,153.80029149)
\curveto(312.73122962,153.63622876)(312.63747971,153.4956039)(312.49099788,153.37841649)
\curveto(312.35037062,153.26122914)(312.19216766,153.20263545)(312.01638851,153.20263524)
\curveto(311.86990235,153.20263545)(311.74392592,153.2495104)(311.63845882,153.34326024)
\curveto(311.53298863,153.43701021)(311.4802543,153.56005696)(311.48025569,153.71240087)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.45782527,153.71240087)
\curveto(344.45782388,153.78271299)(344.46368325,153.83544731)(344.4754034,153.87060399)
\lineto(345.82012996,159.24072118)
\curveto(345.90801775,159.57469939)(345.95196302,159.86766784)(345.9519659,160.11962743)
\curveto(345.95196302,160.6352452)(345.77618194,160.89305744)(345.42462215,160.89306493)
\curveto(345.04962017,160.89305744)(344.77130013,160.66747173)(344.58966121,160.21630712)
\curveto(344.40801925,159.77098825)(344.23223817,159.20555913)(344.06231746,158.52001806)
\curveto(344.06231647,158.48485673)(344.04473836,158.45555988)(344.00958309,158.43212743)
\curveto(343.97442593,158.4145443)(343.9421994,158.40575524)(343.9129034,158.40576024)
\lineto(343.7019659,158.40576024)
\curveto(343.66094968,158.40575524)(343.62579347,158.42626304)(343.59649715,158.46728368)
\curveto(343.56719978,158.51415357)(343.55255135,158.55516916)(343.55255184,158.59033056)
\curveto(343.68145747,159.11180922)(343.80450423,159.55419159)(343.92169246,159.91747899)
\curveto(344.04473836,160.28075337)(344.23223817,160.61180772)(344.48419246,160.91064306)
\curveto(344.74200329,161.20946338)(345.06133891,161.35887729)(345.44220027,161.35888524)
\curveto(345.89336932,161.35887729)(346.29180643,161.21532275)(346.63751277,160.92822118)
\curveto(346.98321198,160.64696394)(347.15606337,160.28661274)(347.15606746,159.84716649)
\curveto(347.51348489,160.31590958)(347.93242979,160.68504984)(348.4129034,160.95458837)
\curveto(348.89336632,161.2241118)(349.40313144,161.35887729)(349.94220027,161.35888524)
\curveto(350.36992735,161.35887729)(350.7390676,161.28563518)(351.04962215,161.13915868)
\curveto(351.36016073,160.99266672)(351.60039487,160.77001069)(351.77032527,160.47118993)
\curveto(351.94609765,160.17821441)(352.03398818,159.82665226)(352.03399715,159.41650243)
\curveto(352.03398818,158.92430941)(351.92266017,158.32958344)(351.70001277,157.63232274)
\curveto(351.48320748,156.93505359)(351.21074682,156.15575749)(350.88262996,155.29443212)
\curveto(350.71270044,154.9018525)(350.62773959,154.54150129)(350.62774715,154.21337743)
\curveto(350.62773959,153.85595511)(350.76543476,153.67724435)(351.04083309,153.67724462)
\curveto(351.50957465,153.67724435)(351.89922269,153.92919722)(352.2097784,154.43310399)
\curveto(352.52617519,154.93700871)(352.74883122,155.47607067)(352.87774715,156.05029149)
\curveto(352.90117482,156.12060128)(352.95097945,156.15575749)(353.02716121,156.15576024)
\lineto(353.23809871,156.15576024)
\curveto(353.2849635,156.15575749)(353.32304939,156.14110907)(353.35235652,156.11181493)
\curveto(353.38750246,156.08251538)(353.40508056,156.04442948)(353.4050909,155.99755712)
\curveto(353.40508056,155.98583579)(353.39922119,155.96825768)(353.38751277,155.94482274)
\curveto(353.22344012,155.26513338)(352.93633103,154.63818089)(352.52618465,154.06396337)
\curveto(352.12187872,153.48974453)(351.61504329,153.20263545)(351.00567684,153.20263524)
\curveto(350.58379432,153.20263545)(350.22344312,153.34618999)(349.92462215,153.63329931)
\curveto(349.62578747,153.92626754)(349.47637355,154.28075937)(349.47637996,154.69677587)
\curveto(349.47637355,154.9194306)(349.52324851,155.15380537)(349.61700496,155.39990087)
\curveto(349.76934201,155.79247661)(349.9421934,156.26122614)(350.13555965,156.80615087)
\curveto(350.33477113,157.3510688)(350.49590378,157.87255265)(350.61895809,158.37060399)
\curveto(350.74785666,158.86864541)(350.81230972,159.30809809)(350.81231746,159.68896337)
\curveto(350.81230972,160.02294113)(350.74199729,160.30712053)(350.60137996,160.54150243)
\curveto(350.46660694,160.77587006)(350.23516186,160.89305744)(349.90704402,160.89306493)
\curveto(349.4675845,160.89305744)(349.06328803,160.79637785)(348.6941534,160.60302587)
\curveto(348.32500752,160.40965949)(348.00274221,160.15184725)(347.72735652,159.82958837)
\curveto(347.45196152,159.51317601)(347.20000864,159.1352467)(346.97149715,158.69579931)
\lineto(345.74981746,153.80029149)
\curveto(345.7087992,153.63622876)(345.61504929,153.4956039)(345.46856746,153.37841649)
\curveto(345.3279402,153.26122914)(345.16973724,153.20263545)(344.99395809,153.20263524)
\curveto(344.84747193,153.20263545)(344.7214955,153.2495104)(344.6160284,153.34326024)
\curveto(344.51055821,153.43701021)(344.45782388,153.56005696)(344.45782527,153.71240087)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.06427059,156.73583837)
\lineto(354.06427059,157.85204931)
\lineto(358.82794246,157.85204931)
\lineto(358.82794246,156.73583837)
\lineto(354.06427059,156.73583837)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.54376277,153.40478368)
\lineto(361.54376277,154.03759618)
\curveto(363.0437596,154.03759555)(363.79375885,154.22802505)(363.79376277,154.60888524)
\lineto(363.79376277,164.05712743)
\curveto(363.17266572,163.75828895)(362.38751026,163.60887504)(361.43829402,163.60888524)
\lineto(361.43829402,164.24169774)
\curveto(362.90899411,164.24168691)(364.01934457,164.62547559)(364.76934871,165.39306493)
\lineto(365.02423152,165.39306493)
\curveto(365.06524196,165.39305294)(365.10332786,165.37547484)(365.13848934,165.34033056)
\curveto(365.17949966,165.31102178)(365.20000745,165.27586556)(365.20001277,165.23486181)
\lineto(365.20001277,154.60888524)
\curveto(365.20000745,154.22802505)(365.9500067,154.03759555)(367.45001277,154.03759618)
\lineto(367.45001277,153.40478368)
\lineto(361.54376277,153.40478368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.48223934,83.40038915)
\curveto(391.48224085,83.13085916)(391.38263157,82.89941408)(391.18341121,82.70605321)
\curveto(390.98419447,82.51269572)(390.75274939,82.41601613)(390.48907527,82.41601415)
\curveto(390.32501544,82.41601613)(390.16388279,82.4599614)(390.00567684,82.54785009)
\curveto(389.84747686,82.63574247)(389.72443011,82.75878922)(389.63653621,82.91699071)
\curveto(389.54864903,83.07519516)(389.50470376,83.23632781)(389.50470027,83.40038915)
\curveto(389.50470376,83.66406175)(389.60138335,83.89550684)(389.79473934,84.09472509)
\curveto(389.98810172,84.29394394)(390.2195468,84.39355321)(390.48907527,84.39355321)
\curveto(390.75274939,84.39355321)(390.98419447,84.29394394)(391.18341121,84.09472509)
\curveto(391.38263157,83.89550684)(391.48224085,83.66406175)(391.48223934,83.40038915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.49005184,83.40038915)
\curveto(386.49005335,83.13085916)(386.39044407,82.89941408)(386.19122371,82.70605321)
\curveto(385.99200697,82.51269572)(385.76056189,82.41601613)(385.49688777,82.41601415)
\curveto(385.33282794,82.41601613)(385.17169529,82.4599614)(385.01348934,82.54785009)
\curveto(384.85528936,82.63574247)(384.73224261,82.75878922)(384.64434871,82.91699071)
\curveto(384.55646153,83.07519516)(384.51251626,83.23632781)(384.51251277,83.40038915)
\curveto(384.51251626,83.66406175)(384.60919585,83.89550684)(384.80255184,84.09472509)
\curveto(384.99591422,84.29394394)(385.2273593,84.39355321)(385.49688777,84.39355321)
\curveto(385.76056189,84.39355321)(385.99200697,84.29394394)(386.19122371,84.09472509)
\curveto(386.39044407,83.89550684)(386.49005335,83.66406175)(386.49005184,83.40038915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.49786434,83.40038915)
\curveto(381.49786585,83.13085916)(381.39825657,82.89941408)(381.19903621,82.70605321)
\curveto(380.99981947,82.51269572)(380.76837439,82.41601613)(380.50470027,82.41601415)
\curveto(380.34064044,82.41601613)(380.17950779,82.4599614)(380.02130184,82.54785009)
\curveto(379.86310186,82.63574247)(379.74005511,82.75878922)(379.65216121,82.91699071)
\curveto(379.56427403,83.07519516)(379.52032876,83.23632781)(379.52032527,83.40038915)
\curveto(379.52032876,83.66406175)(379.61700835,83.89550684)(379.81036434,84.09472509)
\curveto(380.00372672,84.29394394)(380.2351718,84.39355321)(380.50470027,84.39355321)
\curveto(380.76837439,84.39355321)(380.99981947,84.29394394)(381.19903621,84.09472509)
\curveto(381.39825657,83.89550684)(381.49786585,83.66406175)(381.49786434,83.40038915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.50125,43.40528641)
\lineto(315.50125,83.40528641)
\lineto(315.50125,83.40528641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.50125,83.40468641)
\lineto(315.50125,123.40468641)
\lineto(315.50125,123.40468641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.50125,43.40518641)
\lineto(355.50125,83.40518641)
\lineto(355.50125,83.40518641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.50125,83.40448641)
\lineto(355.50125,123.40448641)
\lineto(355.50125,123.40448641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.50125,43.40518641)
\lineto(455.50125,83.40518641)
\lineto(455.50125,83.40518641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.50125,83.40448641)
\lineto(455.50125,123.40448641)
\lineto(455.50125,123.40448641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.50125,43.40518641)
\lineto(415.50125,83.40518641)
\lineto(415.50125,83.40518641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.50125,83.40448641)
\lineto(415.50125,123.40448641)
\lineto(415.50125,123.40448641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.50125,83.40480579)
\curveto(275.50125,72.359111)(284.45555468,63.40480609)(295.50124946,63.40480579)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.50125,23.40518641)
\lineto(315.50125,43.40518641)
\lineto(315.50125,43.40518641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.50125,23.40478641)
\lineto(495.50125,43.40478641)
\lineto(495.50125,43.40478641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.50125,123.40448641)
\lineto(315.50125,143.40448641)
\lineto(315.50125,143.40448641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.50125,23.40508641)
\lineto(355.50125,43.40508641)
\lineto(355.50125,43.40508641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.50125,123.40438641)
\lineto(355.50125,143.40438641)
\lineto(355.50125,143.40438641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.50125,123.40420379)
\curveto(495.50125,112.358509)(486.54694532,103.40420409)(475.50125054,103.40420379)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.50125,143.40408641)
\lineto(495.50125,123.40408641)
\lineto(495.50125,123.40408641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.50125,43.40486902)
\curveto(495.50125,54.45056381)(486.54694532,63.40486873)(475.50125054,63.40486902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.50125,23.40508641)
\lineto(455.50125,43.40508641)
\lineto(455.50125,43.40508641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.50125,123.40438641)
\lineto(455.50125,143.40438641)
\lineto(455.50125,143.40438641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.50125,23.40508641)
\lineto(415.50125,43.40508641)
\lineto(415.50125,43.40508641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.50125,123.40438641)
\lineto(415.50125,143.40438641)
\lineto(415.50125,143.40438641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.50125,83.40426902)
\curveto(275.50125,94.44996381)(284.45555468,103.40426873)(295.50124946,103.40426902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.50125,63.40472641)
\lineto(320.50125,63.40472641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.50125,63.40472641)
\lineto(295.50125,63.40472641)
\lineto(295.50125,63.40472641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50125,63.40474402)
\curveto(320.50124987,66.16616777)(318.26267352,68.40474392)(315.50124977,68.40474379)
\curveto(312.73982612,68.40474366)(310.50125002,66.16616747)(310.50125,63.40474382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.50125,63.40472641)
\lineto(360.50125,63.40472641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.50125,63.40472641)
\lineto(335.50125,63.40472641)
\lineto(335.50125,63.40472641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.50125,63.40474402)
\curveto(360.50124987,66.16616777)(358.26267352,68.40474392)(355.50124977,68.40474379)
\curveto(352.73982612,68.40474366)(350.50125002,66.16616747)(350.50125,63.40474382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.50125,63.40472641)
\lineto(420.50125,63.40472641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.50125,63.40472641)
\lineto(395.50125,63.40472641)
\lineto(395.50125,63.40472641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.50125,63.40474402)
\curveto(420.50124987,66.16616777)(418.26267352,68.40474392)(415.50124977,68.40474379)
\curveto(412.73982612,68.40474366)(410.50125002,66.16616747)(410.50125,63.40474382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.50125,63.40472641)
\lineto(460.50125,63.40472641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.50125,63.40472641)
\lineto(435.50125,63.40472641)
\lineto(435.50125,63.40472641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.50125,63.40474402)
\curveto(460.50124987,66.16616777)(458.26267352,68.40474392)(455.50124977,68.40474379)
\curveto(452.73982612,68.40474366)(450.50125002,66.16616747)(450.50125,63.40474382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(505.50125,32.12888641)
\lineto(495.50125,42.12888641)
\lineto(485.50125,32.12888641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.50125,103.40442641)
\lineto(320.50125,103.40442641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.50125,103.40442641)
\lineto(295.50125,103.40442641)
\lineto(295.50125,103.40442641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50125,103.40444402)
\curveto(320.50124987,106.16586777)(318.26267352,108.40444392)(315.50124977,108.40444379)
\curveto(312.73982612,108.40444366)(310.50125002,106.16586747)(310.50125,103.40444382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.50125,103.40442641)
\lineto(360.50125,103.40442641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(350.50125,103.40442641)
\lineto(335.50125,103.40442641)
\lineto(335.50125,103.40442641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.50125,103.40444402)
\curveto(360.50124987,106.16586777)(358.26267352,108.40444392)(355.50124977,108.40444379)
\curveto(352.73982612,108.40444366)(350.50125002,106.16586747)(350.50125,103.40444382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.50125,103.40442641)
\lineto(420.50125,103.40442641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(410.50125,103.40442641)
\lineto(395.50125,103.40442641)
\lineto(395.50125,103.40442641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.50125,103.40444402)
\curveto(420.50124987,106.16586777)(418.26267352,108.40444392)(415.50124977,108.40444379)
\curveto(412.73982612,108.40444366)(410.50125002,106.16586747)(410.50125,103.40444382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.50125,103.40442641)
\lineto(460.50125,103.40442641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.50125,103.40442641)
\lineto(435.50125,103.40442641)
\lineto(435.50125,103.40442641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.50125,103.40444402)
\curveto(460.50124987,106.16586777)(458.26267352,108.40444392)(455.50124977,108.40444379)
\curveto(452.73982612,108.40444366)(450.50125002,106.16586747)(450.50125,103.40444382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(493.77862605,153.20263524)
\curveto(493.02276431,153.20263545)(492.42510865,153.48681485)(491.9856573,154.05517431)
\curveto(491.55206265,154.62939183)(491.33526599,155.30614897)(491.33526668,156.08544774)
\curveto(491.33526599,156.85302242)(491.53448454,157.64989662)(491.93292293,158.47607274)
\curveto(492.33135875,159.30223872)(492.86749102,159.98778491)(493.54132137,160.53271337)
\curveto(494.2210053,161.08348694)(494.95049675,161.35887729)(495.72979793,161.35888524)
\curveto(496.08721437,161.35887729)(496.40654999,161.2621977)(496.68780574,161.06884618)
\curveto(496.96904942,160.87547934)(497.18877577,160.61180772)(497.34698543,160.27783056)
\curveto(497.48174422,160.75829195)(497.74541583,160.99852609)(498.13800105,160.99853368)
\curveto(498.29033716,160.99852609)(498.4163136,160.95165113)(498.51593074,160.85790868)
\curveto(498.62139152,160.77001069)(498.67412584,160.64989362)(498.67413387,160.49755712)
\curveto(498.67412584,160.46239381)(498.67119616,160.43602665)(498.6653448,160.41845556)
\curveto(498.66533679,160.40087044)(498.6624071,160.38036264)(498.65655574,160.35693212)
\lineto(497.3997198,155.32958837)
\curveto(497.31768189,154.97216493)(497.2766663,154.67919647)(497.27667293,154.45068212)
\curveto(497.2766663,153.93505659)(497.44951769,153.67724435)(497.79522762,153.67724462)
\curveto(498.1702201,153.67724435)(498.4543995,153.9145488)(498.64776668,154.38915868)
\curveto(498.84697723,154.86962597)(499.01396925,155.42333635)(499.14874324,156.05029149)
\curveto(499.17217222,156.12060128)(499.21904717,156.15575749)(499.28936824,156.15576024)
\lineto(499.5090948,156.15576024)
\curveto(499.5559609,156.15575749)(499.5940468,156.1352497)(499.62335262,156.09423681)
\curveto(499.65264049,156.05321853)(499.66728891,156.01513263)(499.66729793,155.97997899)
\curveto(499.45635162,155.14208663)(499.22490654,154.46825918)(498.97296199,153.95849462)
\curveto(498.72686017,153.45458832)(498.32256369,153.20263545)(497.76007137,153.20263524)
\curveto(497.35576779,153.20263545)(496.99834627,153.31982283)(496.68780574,153.55419774)
\curveto(496.37725314,153.79443173)(496.18389396,154.11083766)(496.10772762,154.50341649)
\curveto(495.33428543,153.63622876)(494.55791902,153.20263545)(493.77862605,153.20263524)
\moveto(493.79620418,153.67724462)
\curveto(494.22979435,153.67724435)(494.64873924,153.838377)(495.05304012,154.16064306)
\curveto(495.46319155,154.48876697)(495.8147537,154.87255565)(496.10772762,155.31201024)
\curveto(496.1194409,155.32372708)(496.12530027,155.34130518)(496.12530574,155.36474462)
\lineto(497.09210262,159.27587743)
\lineto(497.10968074,159.32861181)
\curveto(497.03936185,159.75633983)(496.88408857,160.1225504)(496.64386043,160.42724462)
\curveto(496.40947967,160.73778416)(496.09014405,160.89305744)(495.68585262,160.89306493)
\curveto(495.28155111,160.89305744)(494.9036218,160.72606542)(494.55206355,160.39208837)
\curveto(494.20635687,160.06395671)(493.91338842,159.67430866)(493.6731573,159.22314306)
\curveto(493.43877952,158.74266897)(493.2131938,158.08348994)(492.99639949,157.24560399)
\curveto(492.78545986,156.40771037)(492.67999121,155.75732039)(492.67999324,155.29443212)
\curveto(492.67999121,154.87841502)(492.76788175,154.5034154)(492.94366512,154.16943212)
\curveto(493.12530327,153.84130668)(493.40948267,153.67724435)(493.79620418,153.67724462)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(493.77862605,0.00048681)
\curveto(493.02276431,0.00048701)(492.42510865,0.28466641)(491.9856573,0.85302587)
\curveto(491.55206265,1.42724339)(491.33526599,2.10400053)(491.33526668,2.88329931)
\curveto(491.33526599,3.65087398)(491.53448454,4.44774819)(491.93292293,5.27392431)
\curveto(492.33135875,6.10009028)(492.86749102,6.78563647)(493.54132137,7.33056493)
\curveto(494.2210053,7.8813385)(494.95049675,8.15672885)(495.72979793,8.15673681)
\curveto(496.08721437,8.15672885)(496.40654999,8.06004926)(496.68780574,7.86669774)
\curveto(496.96904942,7.6733309)(497.18877577,7.40965929)(497.34698543,7.07568212)
\curveto(497.48174422,7.55614352)(497.74541583,7.79637765)(498.13800105,7.79638524)
\curveto(498.29033716,7.79637765)(498.4163136,7.7495027)(498.51593074,7.65576024)
\curveto(498.62139152,7.56786225)(498.67412584,7.44774519)(498.67413387,7.29540868)
\curveto(498.67412584,7.26024537)(498.67119616,7.23387821)(498.6653448,7.21630712)
\curveto(498.66533679,7.198722)(498.6624071,7.17821421)(498.65655574,7.15478368)
\lineto(497.3997198,2.12743993)
\curveto(497.31768189,1.77001649)(497.2766663,1.47704803)(497.27667293,1.24853368)
\curveto(497.2766663,0.73290815)(497.44951769,0.47509591)(497.79522762,0.47509618)
\curveto(498.1702201,0.47509591)(498.4543995,0.71240036)(498.64776668,1.18701024)
\curveto(498.84697723,1.66747753)(499.01396925,2.22118791)(499.14874324,2.84814306)
\curveto(499.17217222,2.91845284)(499.21904717,2.95360906)(499.28936824,2.95361181)
\lineto(499.5090948,2.95361181)
\curveto(499.5559609,2.95360906)(499.5940468,2.93310126)(499.62335262,2.89208837)
\curveto(499.65264049,2.8510701)(499.66728891,2.8129842)(499.66729793,2.77783056)
\curveto(499.45635162,1.93993819)(499.22490654,1.26611074)(498.97296199,0.75634618)
\curveto(498.72686017,0.25243988)(498.32256369,0.00048701)(497.76007137,0.00048681)
\curveto(497.35576779,0.00048701)(496.99834627,0.11767439)(496.68780574,0.35204931)
\curveto(496.37725314,0.59228329)(496.18389396,0.90868923)(496.10772762,1.30126806)
\curveto(495.33428543,0.43408033)(494.55791902,0.00048701)(493.77862605,0.00048681)
\moveto(493.79620418,0.47509618)
\curveto(494.22979435,0.47509591)(494.64873924,0.63622856)(495.05304012,0.95849462)
\curveto(495.46319155,1.28661854)(495.8147537,1.67040721)(496.10772762,2.10986181)
\curveto(496.1194409,2.12157864)(496.12530027,2.13915675)(496.12530574,2.16259618)
\lineto(497.09210262,6.07372899)
\lineto(497.10968074,6.12646337)
\curveto(497.03936185,6.55419139)(496.88408857,6.92040196)(496.64386043,7.22509618)
\curveto(496.40947967,7.53563572)(496.09014405,7.69090901)(495.68585262,7.69091649)
\curveto(495.28155111,7.69090901)(494.9036218,7.52391699)(494.55206355,7.18993993)
\curveto(494.20635687,6.86180827)(493.91338842,6.47216022)(493.6731573,6.02099462)
\curveto(493.43877952,5.54052053)(493.2131938,4.8813415)(492.99639949,4.04345556)
\curveto(492.78545986,3.20556193)(492.67999121,2.55517195)(492.67999324,2.09228368)
\curveto(492.67999121,1.67626658)(492.76788175,1.30126696)(492.94366512,0.96728368)
\curveto(493.12530327,0.63915825)(493.40948267,0.47509591)(493.79620418,0.47509618)
}
}
\end{pspicture}


==> diagrams/proof-identity-3-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](231.04536438,165.39263916)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.90653438,0.20214795)
\lineto(136.90653438,0.68554639)
\curveto(136.90653349,0.71484275)(136.91825223,0.74706928)(136.94169063,0.78222607)
\lineto(139.73661251,3.87597607)
\curveto(140.15848336,4.33300319)(140.50125646,4.71679187)(140.76493282,5.02734326)
\curveto(141.02859968,5.337885)(141.28934161,5.69530652)(141.54715938,6.09960889)
\curveto(141.80496609,6.50389946)(142.00711433,6.9140553)(142.1536047,7.33007764)
\curveto(142.30594215,7.75194509)(142.38211395,8.19725714)(142.38212032,8.66601514)
\curveto(142.38211395,9.15819368)(142.29129373,9.62694321)(142.10965938,10.07226514)
\curveto(141.92801284,10.52342669)(141.65555218,10.88377789)(141.29227657,11.15331982)
\curveto(140.93484977,11.42283985)(140.50125646,11.55760534)(139.99149532,11.5576167)
\curveto(139.47000749,11.55760534)(139.00125796,11.39940238)(138.58524532,11.08300732)
\curveto(138.16922754,10.77244988)(137.87625908,10.36815341)(137.70633907,9.8701167)
\curveto(137.75321233,9.88182577)(137.81766539,9.88768514)(137.89969845,9.88769482)
\curveto(138.16922754,9.88768514)(138.39774293,9.79686492)(138.58524532,9.61523389)
\curveto(138.77860193,9.43358403)(138.87528152,9.19920926)(138.87528438,8.91210889)
\curveto(138.87528152,8.63670983)(138.77860193,8.40233506)(138.58524532,8.20898389)
\curveto(138.39774293,8.02147607)(138.16922754,7.92772616)(137.89969845,7.92773389)
\curveto(137.61844684,7.92772616)(137.38114239,8.02440575)(137.18778438,8.21777295)
\curveto(137.00028339,8.41698348)(136.90653349,8.64842857)(136.90653438,8.91210889)
\curveto(136.90653349,9.3632716)(136.99149434,9.78514618)(137.1614172,10.17773389)
\curveto(137.33133775,10.57616101)(137.57450157,10.92772316)(137.89090938,11.23242139)
\curveto(138.21317281,11.54295692)(138.57352401,11.78026137)(138.97196407,11.94433545)
\curveto(139.37625758,12.10838604)(139.80399153,12.19041721)(140.2551672,12.1904292)
\curveto(140.94070914,12.19041721)(141.57938038,12.04393298)(142.17118282,11.75097607)
\curveto(142.76297294,11.46385544)(143.23172248,11.0536996)(143.57743282,10.52050732)
\curveto(143.92312803,9.99315378)(144.09597942,9.37499034)(144.09598751,8.66601514)
\curveto(144.09597942,8.14452282)(143.98172173,7.64940613)(143.75321407,7.18066357)
\curveto(143.52469093,6.71190706)(143.23172248,6.28417312)(142.87430782,5.89746045)
\curveto(142.51687944,5.51659576)(142.05984865,5.08300244)(141.50321407,4.5966792)
\curveto(140.94656851,4.11034717)(140.58035794,3.78515218)(140.40458126,3.62109326)
\lineto(138.36551876,1.66113232)
\lineto(140.09696407,1.66113232)
\curveto(140.94656851,1.66113087)(141.65555218,1.66699023)(142.2239172,1.67871045)
\curveto(142.79812916,1.69628708)(143.10281635,1.71972456)(143.1379797,1.74902295)
\curveto(143.27859743,1.901365)(143.42215197,2.45507538)(143.56864376,3.41015576)
\lineto(144.09598751,3.41015576)
\lineto(143.58622188,0.20214795)
\lineto(136.90653438,0.20214795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.45778866,0.50976514)
\curveto(69.45778727,0.58007726)(69.46364664,0.63281158)(69.47536678,0.66796826)
\lineto(70.82009334,6.03808545)
\curveto(70.90798113,6.37206365)(70.9519264,6.66503211)(70.95192928,6.9169917)
\curveto(70.9519264,7.43260947)(70.77614533,7.69042171)(70.42458553,7.6904292)
\curveto(70.04958355,7.69042171)(69.77126352,7.464836)(69.58962459,7.01367139)
\curveto(69.40798263,6.56835252)(69.23220156,6.0029234)(69.06228084,5.31738232)
\curveto(69.06227985,5.28222099)(69.04470174,5.25292415)(69.00954647,5.2294917)
\curveto(68.97438931,5.21190856)(68.94216278,5.20311951)(68.91286678,5.20312451)
\lineto(68.70192928,5.20312451)
\curveto(68.66091307,5.20311951)(68.62575685,5.2236273)(68.59646053,5.26464795)
\curveto(68.56716316,5.31151784)(68.55251474,5.35253342)(68.55251522,5.38769482)
\curveto(68.68142086,5.90917349)(68.80446761,6.35155586)(68.92165584,6.71484326)
\curveto(69.04470174,7.07811764)(69.23220156,7.40917199)(69.48415584,7.70800732)
\curveto(69.74196667,8.00682764)(70.06130229,8.15624156)(70.44216366,8.15624951)
\curveto(70.89333271,8.15624156)(71.29176981,8.01268701)(71.63747616,7.72558545)
\curveto(71.98317537,7.44432821)(72.15602676,7.083977)(72.15603084,6.64453076)
\curveto(72.51344828,7.11327385)(72.93239317,7.48241411)(73.41286678,7.75195264)
\curveto(73.89332971,8.02147607)(74.40309482,8.15624156)(74.94216366,8.15624951)
\curveto(75.36989073,8.15624156)(75.73903099,8.08299944)(76.04958553,7.93652295)
\curveto(76.36012412,7.79003099)(76.60035825,7.56737496)(76.77028866,7.2685542)
\curveto(76.94606103,6.97557868)(77.03395157,6.62401653)(77.03396053,6.2138667)
\curveto(77.03395157,5.72167368)(76.92262355,5.12694771)(76.69997616,4.42968701)
\curveto(76.48317087,3.73241786)(76.2107102,2.95312176)(75.88259334,2.09179639)
\curveto(75.71266383,1.69921676)(75.62770297,1.33886556)(75.62771053,1.0107417)
\curveto(75.62770297,0.65331937)(75.76539815,0.47460861)(76.04079647,0.47460889)
\curveto(76.50953803,0.47460861)(76.89918608,0.72656149)(77.20974178,1.23046826)
\curveto(77.52613858,1.73437298)(77.7487946,2.27343494)(77.87771053,2.84765576)
\curveto(77.9011382,2.91796555)(77.95094284,2.95312176)(78.02712459,2.95312451)
\lineto(78.23806209,2.95312451)
\curveto(78.28492688,2.95312176)(78.32301278,2.93847334)(78.35231991,2.9091792)
\curveto(78.38746584,2.87987965)(78.40504395,2.84179375)(78.40505428,2.79492139)
\curveto(78.40504395,2.78320006)(78.39918458,2.76562195)(78.38747616,2.74218701)
\curveto(78.2234035,2.06249765)(77.93629442,1.43554515)(77.52614803,0.86132764)
\curveto(77.1218421,0.2871088)(76.61500667,-0.00000029)(76.00564022,-0.00000049)
\curveto(75.58375771,-0.00000029)(75.2234065,0.14355426)(74.92458553,0.43066357)
\curveto(74.62575085,0.7236318)(74.47633694,1.07812364)(74.47634334,1.49414014)
\curveto(74.47633694,1.71679487)(74.52321189,1.95116964)(74.61696834,2.19726514)
\curveto(74.76930539,2.58984087)(74.94215678,3.05859041)(75.13552303,3.60351514)
\curveto(75.33473452,4.14843307)(75.49586717,4.66991692)(75.61892147,5.16796826)
\curveto(75.74782004,5.66600967)(75.8122731,6.10546236)(75.81228084,6.48632764)
\curveto(75.8122731,6.82030539)(75.74196067,7.1044848)(75.60134334,7.3388667)
\curveto(75.46657032,7.57323433)(75.23512524,7.69042171)(74.90700741,7.6904292)
\curveto(74.46754788,7.69042171)(74.06325141,7.59374212)(73.69411678,7.40039014)
\curveto(73.3249709,7.20702376)(73.0027056,6.94921151)(72.72731991,6.62695264)
\curveto(72.4519249,6.31054028)(72.19997203,5.93261097)(71.97146053,5.49316357)
\lineto(70.74978084,0.59765576)
\curveto(70.70876258,0.43359303)(70.61501267,0.29296817)(70.46853084,0.17578076)
\curveto(70.32790359,0.05859341)(70.16970062,-0.00000029)(69.99392147,-0.00000049)
\curveto(69.84743532,-0.00000029)(69.72145888,0.04687467)(69.61599178,0.14062451)
\curveto(69.51052159,0.23437448)(69.45778727,0.35742123)(69.45778866,0.50976514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.06423397,3.53320264)
\lineto(79.06423397,4.64941357)
\lineto(83.82790584,4.64941357)
\lineto(83.82790584,3.53320264)
\lineto(79.06423397,3.53320264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.54372616,0.20214795)
\lineto(86.54372616,0.83496045)
\curveto(88.04372299,0.83495982)(88.79372224,1.02538931)(88.79372616,1.40624951)
\lineto(88.79372616,10.8544917)
\curveto(88.17262911,10.55565322)(87.38747364,10.40623931)(86.43825741,10.40624951)
\lineto(86.43825741,11.03906201)
\curveto(87.9089575,11.03905117)(89.01930795,11.42283985)(89.76931209,12.1904292)
\lineto(90.02419491,12.1904292)
\curveto(90.06520534,12.19041721)(90.10329124,12.1728391)(90.13845272,12.13769482)
\curveto(90.17946304,12.10838604)(90.19997083,12.07322983)(90.19997616,12.03222607)
\lineto(90.19997616,1.40624951)
\curveto(90.19997083,1.02538931)(90.94997008,0.83495982)(92.44997616,0.83496045)
\lineto(92.44997616,0.20214795)
\lineto(86.54372616,0.20214795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.6008398,0.20214795)
\lineto(177.6008398,0.83496045)
\curveto(179.10083663,0.83495982)(179.85083588,1.02538931)(179.8508398,1.40624951)
\lineto(179.8508398,10.8544917)
\curveto(179.22974276,10.55565322)(178.44458729,10.40623931)(177.49537105,10.40624951)
\lineto(177.49537105,11.03906201)
\curveto(178.96607114,11.03905117)(180.0764216,11.42283985)(180.82642574,12.1904292)
\lineto(181.08130855,12.1904292)
\curveto(181.12231899,12.19041721)(181.16040489,12.1728391)(181.19556637,12.13769482)
\curveto(181.23657669,12.10838604)(181.25708448,12.07322983)(181.2570898,12.03222607)
\lineto(181.2570898,1.40624951)
\curveto(181.25708448,1.02538931)(182.00708373,0.83495982)(183.5070898,0.83496045)
\lineto(183.5070898,0.20214795)
\lineto(177.6008398,0.20214795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.48024959,0.50976514)
\curveto(36.48024821,0.58007726)(36.48610758,0.63281158)(36.49782772,0.66796826)
\lineto(37.84255428,6.03808545)
\curveto(37.93044207,6.37206365)(37.97438734,6.66503211)(37.97439022,6.9169917)
\curveto(37.97438734,7.43260947)(37.79860626,7.69042171)(37.44704647,7.6904292)
\curveto(37.07204449,7.69042171)(36.79372446,7.464836)(36.61208553,7.01367139)
\curveto(36.43044357,6.56835252)(36.25466249,6.0029234)(36.08474178,5.31738232)
\curveto(36.08474079,5.28222099)(36.06716268,5.25292415)(36.03200741,5.2294917)
\curveto(35.99685025,5.21190856)(35.96462372,5.20311951)(35.93532772,5.20312451)
\lineto(35.72439022,5.20312451)
\curveto(35.683374,5.20311951)(35.64821779,5.2236273)(35.61892147,5.26464795)
\curveto(35.5896241,5.31151784)(35.57497567,5.35253342)(35.57497616,5.38769482)
\curveto(35.70388179,5.90917349)(35.82692855,6.35155586)(35.94411678,6.71484326)
\curveto(36.06716268,7.07811764)(36.25466249,7.40917199)(36.50661678,7.70800732)
\curveto(36.76442761,8.00682764)(37.08376323,8.15624156)(37.46462459,8.15624951)
\curveto(37.91579365,8.15624156)(38.31423075,8.01268701)(38.65993709,7.72558545)
\curveto(39.00563631,7.44432821)(39.1784877,7.083977)(39.17849178,6.64453076)
\curveto(39.53590921,7.11327385)(39.95485411,7.48241411)(40.43532772,7.75195264)
\curveto(40.91579065,8.02147607)(41.42555576,8.15624156)(41.96462459,8.15624951)
\curveto(42.39235167,8.15624156)(42.76149192,8.08299944)(43.07204647,7.93652295)
\curveto(43.38258505,7.79003099)(43.62281919,7.56737496)(43.79274959,7.2685542)
\curveto(43.96852197,6.97557868)(44.0564125,6.62401653)(44.05642147,6.2138667)
\curveto(44.0564125,5.72167368)(43.94508449,5.12694771)(43.72243709,4.42968701)
\curveto(43.50563181,3.73241786)(43.23317114,2.95312176)(42.90505428,2.09179639)
\curveto(42.73512476,1.69921676)(42.65016391,1.33886556)(42.65017147,1.0107417)
\curveto(42.65016391,0.65331937)(42.78785909,0.47460861)(43.06325741,0.47460889)
\curveto(43.53199897,0.47460861)(43.92164701,0.72656149)(44.23220272,1.23046826)
\curveto(44.54859951,1.73437298)(44.77125554,2.27343494)(44.90017147,2.84765576)
\curveto(44.92359914,2.91796555)(44.97340378,2.95312176)(45.04958553,2.95312451)
\lineto(45.26052303,2.95312451)
\curveto(45.30738782,2.95312176)(45.34547372,2.93847334)(45.37478084,2.9091792)
\curveto(45.40992678,2.87987965)(45.42750488,2.84179375)(45.42751522,2.79492139)
\curveto(45.42750488,2.78320006)(45.42164551,2.76562195)(45.40993709,2.74218701)
\curveto(45.24586444,2.06249765)(44.95875535,1.43554515)(44.54860897,0.86132764)
\curveto(44.14430304,0.2871088)(43.63746761,-0.00000029)(43.02810116,-0.00000049)
\curveto(42.60621864,-0.00000029)(42.24586744,0.14355426)(41.94704647,0.43066357)
\curveto(41.64821179,0.7236318)(41.49879788,1.07812364)(41.49880428,1.49414014)
\curveto(41.49879788,1.71679487)(41.54567283,1.95116964)(41.63942928,2.19726514)
\curveto(41.79176633,2.58984087)(41.96461772,3.05859041)(42.15798397,3.60351514)
\curveto(42.35719545,4.14843307)(42.51832811,4.66991692)(42.64138241,5.16796826)
\curveto(42.77028098,5.66600967)(42.83473404,6.10546236)(42.83474178,6.48632764)
\curveto(42.83473404,6.82030539)(42.76442161,7.1044848)(42.62380428,7.3388667)
\curveto(42.48903126,7.57323433)(42.25758618,7.69042171)(41.92946834,7.6904292)
\curveto(41.49000882,7.69042171)(41.08571235,7.59374212)(40.71657772,7.40039014)
\curveto(40.34743184,7.20702376)(40.02516654,6.94921151)(39.74978084,6.62695264)
\curveto(39.47438584,6.31054028)(39.22243296,5.93261097)(38.99392147,5.49316357)
\lineto(37.77224178,0.59765576)
\curveto(37.73122352,0.43359303)(37.63747361,0.29296817)(37.49099178,0.17578076)
\curveto(37.35036452,0.05859341)(37.19216156,-0.00000029)(37.01638241,-0.00000049)
\curveto(36.86989625,-0.00000029)(36.74391982,0.04687467)(36.63845272,0.14062451)
\curveto(36.53298253,0.23437448)(36.48024821,0.35742123)(36.48024959,0.50976514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.6008398,153.40435742)
\lineto(177.6008398,154.03716992)
\curveto(179.10083663,154.03716929)(179.85083588,154.22759879)(179.8508398,154.60845898)
\lineto(179.8508398,164.05670117)
\curveto(179.22974276,163.75786269)(178.44458729,163.60844878)(177.49537105,163.60845898)
\lineto(177.49537105,164.24127148)
\curveto(178.96607114,164.24126065)(180.0764216,164.62504933)(180.82642574,165.39263867)
\lineto(181.08130855,165.39263867)
\curveto(181.12231899,165.39262668)(181.16040489,165.37504858)(181.19556637,165.3399043)
\curveto(181.23657669,165.31059552)(181.25708448,165.2754393)(181.2570898,165.23443555)
\lineto(181.2570898,154.60845898)
\curveto(181.25708448,154.22759879)(182.00708373,154.03716929)(183.5070898,154.03716992)
\lineto(183.5070898,153.40435742)
\lineto(177.6008398,153.40435742)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.90653438,153.40435742)
\lineto(136.90653438,153.88775586)
\curveto(136.90653349,153.91705222)(136.91825223,153.94927875)(136.94169063,153.98443555)
\lineto(139.73661251,157.07818555)
\curveto(140.15848336,157.53521267)(140.50125646,157.91900134)(140.76493282,158.22955273)
\curveto(141.02859968,158.54009447)(141.28934161,158.89751599)(141.54715938,159.30181836)
\curveto(141.80496609,159.70610893)(142.00711433,160.11626477)(142.1536047,160.53228711)
\curveto(142.30594215,160.95415456)(142.38211395,161.39946661)(142.38212032,161.86822461)
\curveto(142.38211395,162.36040315)(142.29129373,162.82915268)(142.10965938,163.27447461)
\curveto(141.92801284,163.72563616)(141.65555218,164.08598737)(141.29227657,164.3555293)
\curveto(140.93484977,164.62504933)(140.50125646,164.75981482)(139.99149532,164.75982617)
\curveto(139.47000749,164.75981482)(139.00125796,164.60161185)(138.58524532,164.2852168)
\curveto(138.16922754,163.97465935)(137.87625908,163.57036288)(137.70633907,163.07232617)
\curveto(137.75321233,163.08403524)(137.81766539,163.08989461)(137.89969845,163.0899043)
\curveto(138.16922754,163.08989461)(138.39774293,162.99907439)(138.58524532,162.81744336)
\curveto(138.77860193,162.6357935)(138.87528152,162.40141874)(138.87528438,162.11431836)
\curveto(138.87528152,161.8389193)(138.77860193,161.60454453)(138.58524532,161.41119336)
\curveto(138.39774293,161.22368554)(138.16922754,161.12993563)(137.89969845,161.12994336)
\curveto(137.61844684,161.12993563)(137.38114239,161.22661522)(137.18778438,161.41998242)
\curveto(137.00028339,161.61919296)(136.90653349,161.85063804)(136.90653438,162.11431836)
\curveto(136.90653349,162.56548107)(136.99149434,162.98735565)(137.1614172,163.37994336)
\curveto(137.33133775,163.77837049)(137.57450157,164.12993263)(137.89090938,164.43463086)
\curveto(138.21317281,164.74516639)(138.57352401,164.98247084)(138.97196407,165.14654492)
\curveto(139.37625758,165.31059552)(139.80399153,165.39262668)(140.2551672,165.39263867)
\curveto(140.94070914,165.39262668)(141.57938038,165.24614246)(142.17118282,164.95318555)
\curveto(142.76297294,164.66606491)(143.23172248,164.25590907)(143.57743282,163.7227168)
\curveto(143.92312803,163.19536326)(144.09597942,162.57719981)(144.09598751,161.86822461)
\curveto(144.09597942,161.34673229)(143.98172173,160.8516156)(143.75321407,160.38287305)
\curveto(143.52469093,159.91411654)(143.23172248,159.48638259)(142.87430782,159.09966992)
\curveto(142.51687944,158.71880523)(142.05984865,158.28521192)(141.50321407,157.79888867)
\curveto(140.94656851,157.31255664)(140.58035794,156.98736165)(140.40458126,156.82330273)
\lineto(138.36551876,154.8633418)
\lineto(140.09696407,154.8633418)
\curveto(140.94656851,154.86334034)(141.65555218,154.86919971)(142.2239172,154.88091992)
\curveto(142.79812916,154.89849655)(143.10281635,154.92193403)(143.1379797,154.95123242)
\curveto(143.27859743,155.10357447)(143.42215197,155.65728486)(143.56864376,156.61236523)
\lineto(144.09598751,156.61236523)
\lineto(143.58622188,153.40435742)
\lineto(136.90653438,153.40435742)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.48024959,153.71197461)
\curveto(36.48024821,153.78228673)(36.48610758,153.83502105)(36.49782772,153.87017773)
\lineto(37.84255428,159.24029492)
\curveto(37.93044207,159.57427313)(37.97438734,159.86724158)(37.97439022,160.11920117)
\curveto(37.97438734,160.63481894)(37.79860626,160.89263118)(37.44704647,160.89263867)
\curveto(37.07204449,160.89263118)(36.79372446,160.66704547)(36.61208553,160.21588086)
\curveto(36.43044357,159.77056199)(36.25466249,159.20513287)(36.08474178,158.5195918)
\curveto(36.08474079,158.48443047)(36.06716268,158.45513362)(36.03200741,158.43170117)
\curveto(35.99685025,158.41411804)(35.96462372,158.40532898)(35.93532772,158.40533398)
\lineto(35.72439022,158.40533398)
\curveto(35.683374,158.40532898)(35.64821779,158.42583678)(35.61892147,158.46685742)
\curveto(35.5896241,158.51372731)(35.57497567,158.5547429)(35.57497616,158.5899043)
\curveto(35.70388179,159.11138296)(35.82692855,159.55376533)(35.94411678,159.91705273)
\curveto(36.06716268,160.28032711)(36.25466249,160.61138146)(36.50661678,160.9102168)
\curveto(36.76442761,161.20903712)(37.08376323,161.35845103)(37.46462459,161.35845898)
\curveto(37.91579365,161.35845103)(38.31423075,161.21489649)(38.65993709,160.92779492)
\curveto(39.00563631,160.64653768)(39.1784877,160.28618648)(39.17849178,159.84674023)
\curveto(39.53590921,160.31548332)(39.95485411,160.68462358)(40.43532772,160.95416211)
\curveto(40.91579065,161.22368554)(41.42555576,161.35845103)(41.96462459,161.35845898)
\curveto(42.39235167,161.35845103)(42.76149192,161.28520892)(43.07204647,161.13873242)
\curveto(43.38258505,160.99224046)(43.62281919,160.76958443)(43.79274959,160.47076367)
\curveto(43.96852197,160.17778815)(44.0564125,159.826226)(44.05642147,159.41607617)
\curveto(44.0564125,158.92388315)(43.94508449,158.32915718)(43.72243709,157.63189648)
\curveto(43.50563181,156.93462733)(43.23317114,156.15533123)(42.90505428,155.29400586)
\curveto(42.73512476,154.90142624)(42.65016391,154.54107504)(42.65017147,154.21295117)
\curveto(42.65016391,153.85552885)(42.78785909,153.67681809)(43.06325741,153.67681836)
\curveto(43.53199897,153.67681809)(43.92164701,153.92877096)(44.23220272,154.43267773)
\curveto(44.54859951,154.93658245)(44.77125554,155.47564441)(44.90017147,156.04986523)
\curveto(44.92359914,156.12017502)(44.97340378,156.15533123)(45.04958553,156.15533398)
\lineto(45.26052303,156.15533398)
\curveto(45.30738782,156.15533123)(45.34547372,156.14068281)(45.37478084,156.11138867)
\curveto(45.40992678,156.08208912)(45.42750488,156.04400322)(45.42751522,155.99713086)
\curveto(45.42750488,155.98540953)(45.42164551,155.96783142)(45.40993709,155.94439648)
\curveto(45.24586444,155.26470712)(44.95875535,154.63775463)(44.54860897,154.06353711)
\curveto(44.14430304,153.48931827)(43.63746761,153.20220919)(43.02810116,153.20220898)
\curveto(42.60621864,153.20220919)(42.24586744,153.34576373)(41.94704647,153.63287305)
\curveto(41.64821179,153.92584128)(41.49879788,154.28033311)(41.49880428,154.69634961)
\curveto(41.49879788,154.91900434)(41.54567283,155.15337911)(41.63942928,155.39947461)
\curveto(41.79176633,155.79205035)(41.96461772,156.26079988)(42.15798397,156.80572461)
\curveto(42.35719545,157.35064254)(42.51832811,157.87212639)(42.64138241,158.37017773)
\curveto(42.77028098,158.86821915)(42.83473404,159.30767183)(42.83474178,159.68853711)
\curveto(42.83473404,160.02251487)(42.76442161,160.30669427)(42.62380428,160.54107617)
\curveto(42.48903126,160.7754438)(42.25758618,160.89263118)(41.92946834,160.89263867)
\curveto(41.49000882,160.89263118)(41.08571235,160.79595159)(40.71657772,160.60259961)
\curveto(40.34743184,160.40923323)(40.02516654,160.15142099)(39.74978084,159.82916211)
\curveto(39.47438584,159.51274975)(39.22243296,159.13482044)(38.99392147,158.69537305)
\lineto(37.77224178,153.79986523)
\curveto(37.73122352,153.6358025)(37.63747361,153.49517764)(37.49099178,153.37799023)
\curveto(37.35036452,153.26080288)(37.19216156,153.20220919)(37.01638241,153.20220898)
\curveto(36.86989625,153.20220919)(36.74391982,153.24908414)(36.63845272,153.34283398)
\curveto(36.53298253,153.43658395)(36.48024821,153.5596307)(36.48024959,153.71197461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.45778866,153.71197461)
\curveto(69.45778727,153.78228673)(69.46364664,153.83502105)(69.47536678,153.87017773)
\lineto(70.82009334,159.24029492)
\curveto(70.90798113,159.57427313)(70.9519264,159.86724158)(70.95192928,160.11920117)
\curveto(70.9519264,160.63481894)(70.77614533,160.89263118)(70.42458553,160.89263867)
\curveto(70.04958355,160.89263118)(69.77126352,160.66704547)(69.58962459,160.21588086)
\curveto(69.40798263,159.77056199)(69.23220156,159.20513287)(69.06228084,158.5195918)
\curveto(69.06227985,158.48443047)(69.04470174,158.45513362)(69.00954647,158.43170117)
\curveto(68.97438931,158.41411804)(68.94216278,158.40532898)(68.91286678,158.40533398)
\lineto(68.70192928,158.40533398)
\curveto(68.66091307,158.40532898)(68.62575685,158.42583678)(68.59646053,158.46685742)
\curveto(68.56716316,158.51372731)(68.55251474,158.5547429)(68.55251522,158.5899043)
\curveto(68.68142086,159.11138296)(68.80446761,159.55376533)(68.92165584,159.91705273)
\curveto(69.04470174,160.28032711)(69.23220156,160.61138146)(69.48415584,160.9102168)
\curveto(69.74196667,161.20903712)(70.06130229,161.35845103)(70.44216366,161.35845898)
\curveto(70.89333271,161.35845103)(71.29176981,161.21489649)(71.63747616,160.92779492)
\curveto(71.98317537,160.64653768)(72.15602676,160.28618648)(72.15603084,159.84674023)
\curveto(72.51344828,160.31548332)(72.93239317,160.68462358)(73.41286678,160.95416211)
\curveto(73.89332971,161.22368554)(74.40309482,161.35845103)(74.94216366,161.35845898)
\curveto(75.36989073,161.35845103)(75.73903099,161.28520892)(76.04958553,161.13873242)
\curveto(76.36012412,160.99224046)(76.60035825,160.76958443)(76.77028866,160.47076367)
\curveto(76.94606103,160.17778815)(77.03395157,159.826226)(77.03396053,159.41607617)
\curveto(77.03395157,158.92388315)(76.92262355,158.32915718)(76.69997616,157.63189648)
\curveto(76.48317087,156.93462733)(76.2107102,156.15533123)(75.88259334,155.29400586)
\curveto(75.71266383,154.90142624)(75.62770297,154.54107504)(75.62771053,154.21295117)
\curveto(75.62770297,153.85552885)(75.76539815,153.67681809)(76.04079647,153.67681836)
\curveto(76.50953803,153.67681809)(76.89918608,153.92877096)(77.20974178,154.43267773)
\curveto(77.52613858,154.93658245)(77.7487946,155.47564441)(77.87771053,156.04986523)
\curveto(77.9011382,156.12017502)(77.95094284,156.15533123)(78.02712459,156.15533398)
\lineto(78.23806209,156.15533398)
\curveto(78.28492688,156.15533123)(78.32301278,156.14068281)(78.35231991,156.11138867)
\curveto(78.38746584,156.08208912)(78.40504395,156.04400322)(78.40505428,155.99713086)
\curveto(78.40504395,155.98540953)(78.39918458,155.96783142)(78.38747616,155.94439648)
\curveto(78.2234035,155.26470712)(77.93629442,154.63775463)(77.52614803,154.06353711)
\curveto(77.1218421,153.48931827)(76.61500667,153.20220919)(76.00564022,153.20220898)
\curveto(75.58375771,153.20220919)(75.2234065,153.34576373)(74.92458553,153.63287305)
\curveto(74.62575085,153.92584128)(74.47633694,154.28033311)(74.47634334,154.69634961)
\curveto(74.47633694,154.91900434)(74.52321189,155.15337911)(74.61696834,155.39947461)
\curveto(74.76930539,155.79205035)(74.94215678,156.26079988)(75.13552303,156.80572461)
\curveto(75.33473452,157.35064254)(75.49586717,157.87212639)(75.61892147,158.37017773)
\curveto(75.74782004,158.86821915)(75.8122731,159.30767183)(75.81228084,159.68853711)
\curveto(75.8122731,160.02251487)(75.74196067,160.30669427)(75.60134334,160.54107617)
\curveto(75.46657032,160.7754438)(75.23512524,160.89263118)(74.90700741,160.89263867)
\curveto(74.46754788,160.89263118)(74.06325141,160.79595159)(73.69411678,160.60259961)
\curveto(73.3249709,160.40923323)(73.0027056,160.15142099)(72.72731991,159.82916211)
\curveto(72.4519249,159.51274975)(72.19997203,159.13482044)(71.97146053,158.69537305)
\lineto(70.74978084,153.79986523)
\curveto(70.70876258,153.6358025)(70.61501267,153.49517764)(70.46853084,153.37799023)
\curveto(70.32790359,153.26080288)(70.16970062,153.20220919)(69.99392147,153.20220898)
\curveto(69.84743532,153.20220919)(69.72145888,153.24908414)(69.61599178,153.34283398)
\curveto(69.51052159,153.43658395)(69.45778727,153.5596307)(69.45778866,153.71197461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.06423397,156.73541211)
\lineto(79.06423397,157.85162305)
\lineto(83.82790584,157.85162305)
\lineto(83.82790584,156.73541211)
\lineto(79.06423397,156.73541211)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.54372616,153.40435742)
\lineto(86.54372616,154.03716992)
\curveto(88.04372299,154.03716929)(88.79372224,154.22759879)(88.79372616,154.60845898)
\lineto(88.79372616,164.05670117)
\curveto(88.17262911,163.75786269)(87.38747364,163.60844878)(86.43825741,163.60845898)
\lineto(86.43825741,164.24127148)
\curveto(87.9089575,164.24126065)(89.01930795,164.62504933)(89.76931209,165.39263867)
\lineto(90.02419491,165.39263867)
\curveto(90.06520534,165.39262668)(90.10329124,165.37504858)(90.13845272,165.3399043)
\curveto(90.17946304,165.31059552)(90.19997083,165.2754393)(90.19997616,165.23443555)
\lineto(90.19997616,154.60845898)
\curveto(90.19997083,154.22759879)(90.94997008,154.03716929)(92.44997616,154.03716992)
\lineto(92.44997616,153.40435742)
\lineto(86.54372616,153.40435742)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.48220272,83.39993237)
\curveto(116.48220423,83.13040239)(116.38259496,82.8989573)(116.18337459,82.70559644)
\curveto(115.98415785,82.51223894)(115.75271277,82.41555935)(115.48903866,82.41555737)
\curveto(115.32497883,82.41555935)(115.16384617,82.45950462)(115.00564022,82.54739331)
\curveto(114.84744024,82.63528569)(114.72439349,82.75833245)(114.63649959,82.91653394)
\curveto(114.54861242,83.07473838)(114.50466715,83.23587103)(114.50466366,83.39993237)
\curveto(114.50466715,83.66360498)(114.60134674,83.89505006)(114.79470272,84.09426831)
\curveto(114.9880651,84.29348716)(115.21951018,84.39309644)(115.48903866,84.39309644)
\curveto(115.75271277,84.39309644)(115.98415785,84.29348716)(116.18337459,84.09426831)
\curveto(116.38259496,83.89505006)(116.48220423,83.66360498)(116.48220272,83.39993237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.49001522,83.39993237)
\curveto(111.49001673,83.13040239)(111.39040746,82.8989573)(111.19118709,82.70559644)
\curveto(110.99197035,82.51223894)(110.76052527,82.41555935)(110.49685116,82.41555737)
\curveto(110.33279133,82.41555935)(110.17165867,82.45950462)(110.01345272,82.54739331)
\curveto(109.85525274,82.63528569)(109.73220599,82.75833245)(109.64431209,82.91653394)
\curveto(109.55642492,83.07473838)(109.51247965,83.23587103)(109.51247616,83.39993237)
\curveto(109.51247965,83.66360498)(109.60915924,83.89505006)(109.80251522,84.09426831)
\curveto(109.9958776,84.29348716)(110.22732268,84.39309644)(110.49685116,84.39309644)
\curveto(110.76052527,84.39309644)(110.99197035,84.29348716)(111.19118709,84.09426831)
\curveto(111.39040746,83.89505006)(111.49001673,83.66360498)(111.49001522,83.39993237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.49782772,83.39993237)
\curveto(106.49782923,83.13040239)(106.39821996,82.8989573)(106.19899959,82.70559644)
\curveto(105.99978285,82.51223894)(105.76833777,82.41555935)(105.50466366,82.41555737)
\curveto(105.34060383,82.41555935)(105.17947117,82.45950462)(105.02126522,82.54739331)
\curveto(104.86306524,82.63528569)(104.74001849,82.75833245)(104.65212459,82.91653394)
\curveto(104.56423742,83.07473838)(104.52029215,83.23587103)(104.52028866,83.39993237)
\curveto(104.52029215,83.66360498)(104.61697174,83.89505006)(104.81032772,84.09426831)
\curveto(105.0036901,84.29348716)(105.23513518,84.39309644)(105.50466366,84.39309644)
\curveto(105.76833777,84.39309644)(105.99978285,84.29348716)(106.19899959,84.09426831)
\curveto(106.39821996,83.89505006)(106.49782923,83.66360498)(106.49782772,83.39993237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,43.40504916)
\lineto(40.50125,83.40504916)
\lineto(40.50125,83.40504916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,83.40444916)
\lineto(40.50125,123.40444916)
\lineto(40.50125,123.40444916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,43.40494916)
\lineto(80.50125,83.40494916)
\lineto(80.50125,83.40494916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,83.40424916)
\lineto(80.50125,123.40424916)
\lineto(80.50125,123.40424916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.50125,43.40494916)
\lineto(180.50125,83.40494916)
\lineto(180.50125,83.40494916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.50125,83.40424916)
\lineto(180.50125,123.40424916)
\lineto(180.50125,123.40424916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.50125,43.40494916)
\lineto(140.50125,83.40494916)
\lineto(140.50125,83.40494916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.50125,83.40424916)
\lineto(140.50125,123.40424916)
\lineto(140.50125,123.40424916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,83.40456554)
\curveto(0.50125,72.35887076)(9.45555468,63.40456584)(20.50124946,63.40456554)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,23.40494916)
\lineto(40.50125,43.40494916)
\lineto(40.50125,43.40494916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.50125,23.40454916)
\lineto(220.50125,43.40454916)
\lineto(220.50125,43.40454916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50125,123.40424916)
\lineto(40.50125,143.40424916)
\lineto(40.50125,143.40424916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,23.40484916)
\lineto(80.50125,43.40484916)
\lineto(80.50125,43.40484916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50125,123.40414916)
\lineto(80.50125,143.40414916)
\lineto(80.50125,143.40414916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.50125,123.40396554)
\curveto(220.50125,112.35827076)(211.54694532,103.40396584)(200.50125054,103.40396554)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.50125,143.40384916)
\lineto(220.50125,123.40384916)
\lineto(220.50125,123.40384916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.50125,43.40467178)
\curveto(220.50125,54.45036656)(211.54694532,63.40467148)(200.50125054,63.40467178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.50125,23.40484916)
\lineto(180.50125,43.40484916)
\lineto(180.50125,43.40484916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.50125,123.40414916)
\lineto(180.50125,143.40414916)
\lineto(180.50125,143.40414916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.50125,23.40484916)
\lineto(140.50125,43.40484916)
\lineto(140.50125,43.40484916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.50125,123.40414916)
\lineto(140.50125,143.40414916)
\lineto(140.50125,143.40414916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,83.40406178)
\curveto(0.50125,94.44975656)(9.45555468,103.40406148)(20.50124946,103.40406178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.50125,63.40442916)
\lineto(45.50125,63.40442916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.50125,63.40442916)
\lineto(20.50125,63.40442916)
\lineto(20.50125,63.40442916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.50125,63.40444678)
\curveto(45.50124987,66.16587052)(43.26267352,68.40444667)(40.50124977,68.40444654)
\curveto(37.73982612,68.40444641)(35.50125002,66.16587022)(35.50125,63.40444658)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.50125,63.40442916)
\lineto(85.50125,63.40442916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.50125,63.40442916)
\lineto(60.50125,63.40442916)
\lineto(60.50125,63.40442916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.50125,63.40444678)
\curveto(85.50124987,66.16587052)(83.26267352,68.40444667)(80.50124977,68.40444654)
\curveto(77.73982612,68.40444641)(75.50125002,66.16587022)(75.50125,63.40444658)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.50125,63.40442916)
\lineto(145.50125,63.40442916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.50125,63.40442916)
\lineto(120.50125,63.40442916)
\lineto(120.50125,63.40442916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.50125,63.40444678)
\curveto(145.50124987,66.16587052)(143.26267352,68.40444667)(140.50124977,68.40444654)
\curveto(137.73982612,68.40444641)(135.50125002,66.16587022)(135.50125,63.40444658)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.50125,63.40442916)
\lineto(185.50125,63.40442916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.50125,63.40442916)
\lineto(160.50125,63.40442916)
\lineto(160.50125,63.40442916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.50125,63.40444678)
\curveto(185.50124987,66.16587052)(183.26267352,68.40444667)(180.50124977,68.40444654)
\curveto(177.73982612,68.40444641)(175.50125002,66.16587022)(175.50125,63.40444658)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.50125,42.12864916)
\lineto(220.50125,32.12864916)
\lineto(210.50125,42.12864916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.77857418,153.20220898)
\curveto(218.02271243,153.20220919)(217.42505678,153.48638859)(216.98560543,154.05474805)
\curveto(216.55201078,154.62896557)(216.33521412,155.30572271)(216.3352148,156.08502148)
\curveto(216.33521412,156.85259616)(216.53443267,157.64947036)(216.93287105,158.47564648)
\curveto(217.33130687,159.30181246)(217.86743915,159.98735865)(218.54126949,160.53228711)
\curveto(219.22095342,161.08306068)(219.95044488,161.35845103)(220.72974605,161.35845898)
\curveto(221.08716249,161.35845103)(221.40649811,161.26177144)(221.68775387,161.06841992)
\curveto(221.96899755,160.87505308)(222.18872389,160.61138146)(222.34693355,160.2774043)
\curveto(222.48169235,160.75786569)(222.74536396,160.99809983)(223.13794918,160.99810742)
\curveto(223.29028529,160.99809983)(223.41626173,160.95122487)(223.51587887,160.85748242)
\curveto(223.62133965,160.76958443)(223.67407397,160.64946736)(223.67408199,160.49713086)
\curveto(223.67407397,160.46196755)(223.67114428,160.43560039)(223.66529293,160.4180293)
\curveto(223.66528491,160.40044418)(223.66235523,160.37993638)(223.65650387,160.35650586)
\lineto(222.39966793,155.32916211)
\curveto(222.31763001,154.97173867)(222.27661443,154.67877021)(222.27662105,154.45025586)
\curveto(222.27661443,153.93463033)(222.44946582,153.67681809)(222.79517574,153.67681836)
\curveto(223.17016822,153.67681809)(223.45434762,153.91412254)(223.6477148,154.38873242)
\curveto(223.84692536,154.86919971)(224.01391738,155.42291009)(224.14869137,156.04986523)
\curveto(224.17212034,156.12017502)(224.2189953,156.15533123)(224.28931637,156.15533398)
\lineto(224.50904293,156.15533398)
\curveto(224.55590902,156.15533123)(224.59399492,156.13482344)(224.62330074,156.09381055)
\curveto(224.65258861,156.05279227)(224.66723704,156.01470637)(224.66724605,155.97955273)
\curveto(224.45629975,155.14166037)(224.22485467,154.46783292)(223.97291012,153.95806836)
\curveto(223.72680829,153.45416206)(223.32251182,153.20220919)(222.76001949,153.20220898)
\curveto(222.35571591,153.20220919)(221.99829439,153.31939657)(221.68775387,153.55377148)
\curveto(221.37720126,153.79400547)(221.18384208,154.1104114)(221.10767574,154.50299023)
\curveto(220.33423356,153.6358025)(219.55786715,153.20220919)(218.77857418,153.20220898)
\moveto(218.7961523,153.67681836)
\curveto(219.22974247,153.67681809)(219.64868737,153.83795074)(220.05298824,154.1602168)
\curveto(220.46313968,154.48834071)(220.81470183,154.87212939)(221.10767574,155.31158398)
\curveto(221.11938902,155.32330082)(221.12524839,155.34087892)(221.12525387,155.36431836)
\lineto(222.09205074,159.27545117)
\lineto(222.10962887,159.32818555)
\curveto(222.03930998,159.75591357)(221.8840367,160.12212414)(221.64380855,160.42681836)
\curveto(221.40942779,160.7373579)(221.09009218,160.89263118)(220.68580074,160.89263867)
\curveto(220.28149924,160.89263118)(219.90356993,160.72563916)(219.55201168,160.39166211)
\curveto(219.206305,160.06353045)(218.91333654,159.6738824)(218.67310543,159.2227168)
\curveto(218.43872764,158.74224271)(218.21314193,158.08306368)(217.99634762,157.24517773)
\curveto(217.78540798,156.40728411)(217.67993934,155.75689413)(217.67994137,155.29400586)
\curveto(217.67993934,154.87798876)(217.76782987,154.50298914)(217.94361324,154.16900586)
\curveto(218.12525139,153.84088042)(218.40943079,153.67681809)(218.7961523,153.67681836)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.77857418,-0.00000049)
\curveto(218.02271243,-0.00000029)(217.42505678,0.28417912)(216.98560543,0.85253857)
\curveto(216.55201078,1.4267561)(216.33521412,2.10351324)(216.3352148,2.88281201)
\curveto(216.33521412,3.65038669)(216.53443267,4.44726089)(216.93287105,5.27343701)
\curveto(217.33130687,6.09960299)(217.86743915,6.78514918)(218.54126949,7.33007764)
\curveto(219.22095342,7.88085121)(219.95044488,8.15624156)(220.72974605,8.15624951)
\curveto(221.08716249,8.15624156)(221.40649811,8.05956197)(221.68775387,7.86621045)
\curveto(221.96899755,7.6728436)(222.18872389,7.40917199)(222.34693355,7.07519482)
\curveto(222.48169235,7.55565622)(222.74536396,7.79589036)(223.13794918,7.79589795)
\curveto(223.29028529,7.79589036)(223.41626173,7.7490154)(223.51587887,7.65527295)
\curveto(223.62133965,7.56737496)(223.67407397,7.44725789)(223.67408199,7.29492139)
\curveto(223.67407397,7.25975808)(223.67114428,7.23339092)(223.66529293,7.21581982)
\curveto(223.66528491,7.1982347)(223.66235523,7.17772691)(223.65650387,7.15429639)
\lineto(222.39966793,2.12695264)
\curveto(222.31763001,1.76952919)(222.27661443,1.47656074)(222.27662105,1.24804639)
\curveto(222.27661443,0.73242086)(222.44946582,0.47460861)(222.79517574,0.47460889)
\curveto(223.17016822,0.47460861)(223.45434762,0.71191306)(223.6477148,1.18652295)
\curveto(223.84692536,1.66699023)(224.01391738,2.22070062)(224.14869137,2.84765576)
\curveto(224.17212034,2.91796555)(224.2189953,2.95312176)(224.28931637,2.95312451)
\lineto(224.50904293,2.95312451)
\curveto(224.55590902,2.95312176)(224.59399492,2.93261397)(224.62330074,2.89160107)
\curveto(224.65258861,2.8505828)(224.66723704,2.8124969)(224.66724605,2.77734326)
\curveto(224.45629975,1.9394509)(224.22485467,1.26562345)(223.97291012,0.75585889)
\curveto(223.72680829,0.25195259)(223.32251182,-0.00000029)(222.76001949,-0.00000049)
\curveto(222.35571591,-0.00000029)(221.99829439,0.1171871)(221.68775387,0.35156201)
\curveto(221.37720126,0.591796)(221.18384208,0.90820193)(221.10767574,1.30078076)
\curveto(220.33423356,0.43359303)(219.55786715,-0.00000029)(218.77857418,-0.00000049)
\moveto(218.7961523,0.47460889)
\curveto(219.22974247,0.47460861)(219.64868737,0.63574127)(220.05298824,0.95800732)
\curveto(220.46313968,1.28613124)(220.81470183,1.66991992)(221.10767574,2.10937451)
\curveto(221.11938902,2.12109134)(221.12524839,2.13866945)(221.12525387,2.16210889)
\lineto(222.09205074,6.0732417)
\lineto(222.10962887,6.12597607)
\curveto(222.03930998,6.5537041)(221.8840367,6.91991467)(221.64380855,7.22460889)
\curveto(221.40942779,7.53514843)(221.09009218,7.69042171)(220.68580074,7.6904292)
\curveto(220.28149924,7.69042171)(219.90356993,7.52342969)(219.55201168,7.18945264)
\curveto(219.206305,6.86132098)(218.91333654,6.47167293)(218.67310543,6.02050732)
\curveto(218.43872764,5.54003324)(218.21314193,4.88085421)(217.99634762,4.04296826)
\curveto(217.78540798,3.20507463)(217.67993934,2.55468466)(217.67994137,2.09179639)
\curveto(217.67993934,1.67577929)(217.76782987,1.30077966)(217.94361324,0.96679639)
\curveto(218.12525139,0.63867095)(218.40943079,0.47460861)(218.7961523,0.47460889)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.50125,103.40464916)
\lineto(60.50125,103.40464916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.50125,103.40444916)
\lineto(200.50125,103.40444916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.50125,103.40444916)
\lineto(160.50125,103.40444916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.50125,103.40464916)
\lineto(100.50125,103.40464916)
}
}
\end{pspicture}


==> diagrams/rr-identity.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-78.7](663.33203125,167.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.8564457,81.58300904)
\curveto(322.75683507,81.58300665)(322.67480391,81.62109255)(322.61035195,81.69726686)
\curveto(322.54589779,81.77343615)(322.51367125,81.85546732)(322.51367227,81.94336061)
\curveto(322.51367125,82.04296713)(322.54589779,82.12792798)(322.61035195,82.19824342)
\curveto(322.67480391,82.26855284)(322.75683507,82.30370906)(322.8564457,82.30371217)
\lineto(334.15918008,82.30371217)
\curveto(334.24705796,82.30370906)(334.32322976,82.26855284)(334.3876957,82.19824342)
\curveto(334.45213588,82.12792798)(334.48436241,82.04296713)(334.48437539,81.94336061)
\curveto(334.48436241,81.85546732)(334.45213588,81.77343615)(334.3876957,81.69726686)
\curveto(334.32322976,81.62109255)(334.24705796,81.58300665)(334.15918008,81.58300904)
\lineto(322.8564457,81.58300904)
\moveto(322.8564457,85.08105592)
\curveto(322.75683507,85.08105003)(322.67480391,85.11620624)(322.61035195,85.18652467)
\curveto(322.54589779,85.2568311)(322.51367125,85.34179196)(322.51367227,85.44140748)
\curveto(322.51367125,85.52929177)(322.54589779,85.61132294)(322.61035195,85.68750123)
\curveto(322.67480391,85.76366653)(322.75683507,85.80175243)(322.8564457,85.80175904)
\lineto(334.15918008,85.80175904)
\curveto(334.24705796,85.80175243)(334.32322976,85.76366653)(334.3876957,85.68750123)
\curveto(334.45213588,85.61132294)(334.48436241,85.52929177)(334.48437539,85.44140748)
\curveto(334.48436241,85.34179196)(334.45213588,85.2568311)(334.3876957,85.18652467)
\curveto(334.32322976,85.11620624)(334.24705796,85.08105003)(334.15918008,85.08105592)
\lineto(322.8564457,85.08105592)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.44335977,0.19336061)
\curveto(356.68749802,0.19336081)(356.08984237,0.47754021)(355.65039102,1.04589967)
\curveto(355.21679636,1.62011719)(354.99999971,2.29687433)(355.00000039,3.07617311)
\curveto(354.99999971,3.84374778)(355.19921826,4.64062199)(355.59765664,5.46679811)
\curveto(355.99609246,6.29296408)(356.53222474,6.97851027)(357.20605508,7.52343873)
\curveto(357.88573901,8.0742123)(358.61523046,8.34960265)(359.39453164,8.34961061)
\curveto(359.75194808,8.34960265)(360.0712837,8.25292306)(360.35253945,8.05957154)
\curveto(360.63378313,7.8662047)(360.85350948,7.60253309)(361.01171914,7.26855592)
\curveto(361.14647793,7.74901731)(361.41014954,7.98925145)(361.80273477,7.98925904)
\curveto(361.95507088,7.98925145)(362.08104731,7.9423765)(362.18066445,7.84863404)
\curveto(362.28612523,7.76073605)(362.33885955,7.64061899)(362.33886758,7.48828248)
\curveto(362.33885955,7.45311917)(362.33592987,7.42675201)(362.33007852,7.40918092)
\curveto(362.3300705,7.3915958)(362.32714082,7.371088)(362.32128945,7.34765748)
\lineto(361.06445352,2.32031373)
\curveto(360.9824156,1.96289029)(360.94140001,1.66992183)(360.94140664,1.44140748)
\curveto(360.94140001,0.92578195)(361.1142514,0.66796971)(361.45996133,0.66796998)
\curveto(361.83495381,0.66796971)(362.11913321,0.90527416)(362.31250039,1.37988404)
\curveto(362.51171094,1.86035133)(362.67870296,2.41406171)(362.81347695,3.04101686)
\curveto(362.83690593,3.11132664)(362.88378088,3.14648285)(362.95410195,3.14648561)
\lineto(363.17382852,3.14648561)
\curveto(363.22069461,3.14648285)(363.25878051,3.12597506)(363.28808633,3.08496217)
\curveto(363.3173742,3.04394389)(363.33202262,3.005858)(363.33203164,2.97070436)
\curveto(363.12108533,2.13281199)(362.88964025,1.45898454)(362.6376957,0.94921998)
\curveto(362.39159388,0.44531368)(361.98729741,0.19336081)(361.42480508,0.19336061)
\curveto(361.0205015,0.19336081)(360.66307998,0.31054819)(360.35253945,0.54492311)
\curveto(360.04198685,0.78515709)(359.84862767,1.10156302)(359.77246133,1.49414186)
\curveto(358.99901914,0.62695412)(358.22265273,0.19336081)(357.44335977,0.19336061)
\moveto(357.46093789,0.66796998)
\curveto(357.89452806,0.66796971)(358.31347295,0.82910236)(358.71777383,1.15136842)
\curveto(359.12792526,1.47949233)(359.47948741,1.86328101)(359.77246133,2.30273561)
\curveto(359.78417461,2.31445244)(359.79003398,2.33203054)(359.79003945,2.35546998)
\lineto(360.75683633,6.26660279)
\lineto(360.77441445,6.31933717)
\curveto(360.70409556,6.74706519)(360.54882228,7.11327576)(360.30859414,7.41796998)
\curveto(360.07421338,7.72850952)(359.75487776,7.8837828)(359.35058633,7.88379029)
\curveto(358.94628482,7.8837828)(358.56835551,7.71679078)(358.21679727,7.38281373)
\curveto(357.87109058,7.05468207)(357.57812213,6.66503402)(357.33789102,6.21386842)
\curveto(357.10351323,5.73339433)(356.87792751,5.0742153)(356.6611332,4.23632936)
\curveto(356.45019357,3.39843573)(356.34472492,2.74804575)(356.34472695,2.28515748)
\curveto(356.34472492,1.86914038)(356.43261546,1.49414076)(356.60839883,1.16015748)
\curveto(356.79003698,0.83203204)(357.07421638,0.66796971)(357.46093789,0.66796998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.26562539,0.39550904)
\lineto(536.26562539,1.02832154)
\curveto(537.76562222,1.02832091)(538.51562147,1.21875041)(538.51562539,1.59961061)
\lineto(538.51562539,11.04785279)
\curveto(537.89452834,10.74901431)(537.10937288,10.5996004)(536.16015664,10.59961061)
\lineto(536.16015664,11.23242311)
\curveto(537.63085673,11.23241227)(538.74120718,11.61620095)(539.49121133,12.38379029)
\lineto(539.74609414,12.38379029)
\curveto(539.78710457,12.3837783)(539.82519047,12.3662002)(539.86035195,12.33105592)
\curveto(539.90136227,12.30174714)(539.92187006,12.26659092)(539.92187539,12.22558717)
\lineto(539.92187539,1.59961061)
\curveto(539.92187006,1.21875041)(540.67186931,1.02832091)(542.17187539,1.02832154)
\lineto(542.17187539,0.39550904)
\lineto(536.26562539,0.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.57128945,0.39550904)
\lineto(575.57128945,0.87890748)
\curveto(575.57128856,0.90820384)(575.58300729,0.94043037)(575.6064457,0.97558717)
\lineto(578.40136758,4.06933717)
\curveto(578.82323843,4.52636429)(579.16601152,4.91015297)(579.42968789,5.22070436)
\curveto(579.69335475,5.53124609)(579.95409667,5.88866761)(580.21191445,6.29296998)
\curveto(580.46972116,6.69726055)(580.67186939,7.10741639)(580.81835977,7.52343873)
\curveto(580.97069722,7.94530618)(581.04686902,8.39061824)(581.04687539,8.85937623)
\curveto(581.04686902,9.35155477)(580.9560488,9.82030431)(580.77441445,10.26562623)
\curveto(580.59276791,10.71678778)(580.32030725,11.07713899)(579.95703164,11.34668092)
\curveto(579.59960484,11.61620095)(579.16601152,11.75096644)(578.65625039,11.75097779)
\curveto(578.13476256,11.75096644)(577.66601302,11.59276347)(577.25000039,11.27636842)
\curveto(576.83398261,10.96581097)(576.54101415,10.5615145)(576.37109414,10.06347779)
\curveto(576.4179674,10.07518686)(576.48242046,10.08104623)(576.56445352,10.08105592)
\curveto(576.83398261,10.08104623)(577.062498,9.99022601)(577.25000039,9.80859498)
\curveto(577.443357,9.62694512)(577.54003659,9.39257036)(577.54003945,9.10546998)
\curveto(577.54003659,8.83007092)(577.443357,8.59569616)(577.25000039,8.40234498)
\curveto(577.062498,8.21483716)(576.83398261,8.12108725)(576.56445352,8.12109498)
\curveto(576.28320191,8.12108725)(576.04589746,8.21776685)(575.85253945,8.41113404)
\curveto(575.66503846,8.61034458)(575.57128856,8.84178966)(575.57128945,9.10546998)
\curveto(575.57128856,9.55663269)(575.65624941,9.97850727)(575.82617227,10.37109498)
\curveto(575.99609282,10.76952211)(576.23925664,11.12108425)(576.55566445,11.42578248)
\curveto(576.87792788,11.73631801)(577.23827908,11.97362246)(577.63671914,12.13769654)
\curveto(578.04101265,12.30174714)(578.4687466,12.3837783)(578.91992227,12.38379029)
\curveto(579.60546421,12.3837783)(580.24413545,12.23729408)(580.83593789,11.94433717)
\curveto(581.42772801,11.65721653)(581.89647754,11.24706069)(582.24218789,10.71386842)
\curveto(582.5878831,10.18651488)(582.76073449,9.56835143)(582.76074258,8.85937623)
\curveto(582.76073449,8.33788391)(582.64647679,7.84276722)(582.41796914,7.37402467)
\curveto(582.189446,6.90526816)(581.89647754,6.47753421)(581.53906289,6.09082154)
\curveto(581.18163451,5.70995685)(580.72460372,5.27636354)(580.16796914,4.79004029)
\curveto(579.61132358,4.30370826)(579.24511301,3.97851327)(579.06933633,3.81445436)
\lineto(577.03027383,1.85449342)
\lineto(578.76171914,1.85449342)
\curveto(579.61132358,1.85449196)(580.32030725,1.86035133)(580.88867227,1.87207154)
\curveto(581.46288423,1.88964817)(581.76757142,1.91308565)(581.80273477,1.94238404)
\curveto(581.9433525,2.09472609)(582.08690704,2.64843648)(582.23339883,3.60351686)
\lineto(582.76074258,3.60351686)
\lineto(582.25097695,0.39550904)
\lineto(575.57128945,0.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.38867227,1.78418092)
\curveto(496.66992027,1.37402369)(497.04784958,1.06933649)(497.52246133,0.87011842)
\curveto(497.99706738,0.67089939)(498.5068325,0.57129012)(499.0517582,0.57129029)
\curveto(499.74901875,0.57129012)(500.24413545,0.86718826)(500.53710977,1.45898561)
\curveto(500.83007236,2.05664019)(500.97655659,2.73339733)(500.97656289,3.48925904)
\curveto(500.97655659,3.82909936)(500.94433006,4.16894277)(500.8798832,4.50879029)
\curveto(500.82128331,4.84862959)(500.71874435,5.16503552)(500.57226602,5.45800904)
\curveto(500.42577589,5.75097244)(500.22362765,5.9853472)(499.9658207,6.16113404)
\curveto(499.71386254,6.33690935)(499.40331597,6.42479989)(499.03418008,6.42480592)
\lineto(497.83886758,6.42480592)
\curveto(497.73339577,6.42479989)(497.68066145,6.4804639)(497.68066445,6.59179811)
\lineto(497.68066445,6.75000123)
\curveto(497.68066145,6.84374478)(497.73339577,6.89061974)(497.83886758,6.89062623)
\lineto(498.83203164,6.96972779)
\curveto(499.25390206,6.96972122)(499.60253453,7.12792419)(499.87793008,7.44433717)
\curveto(500.15917459,7.76073605)(500.36425251,8.14452473)(500.49316445,8.59570436)
\curveto(500.62206476,9.05272695)(500.68651782,9.48632026)(500.68652383,9.89648561)
\curveto(500.68651782,10.47069428)(500.55175233,10.9423735)(500.28222695,11.31152467)
\curveto(500.01269037,11.68065401)(499.60253453,11.86522414)(499.0517582,11.86523561)
\curveto(498.59472303,11.86522414)(498.15820003,11.7773336)(497.74218789,11.60156373)
\curveto(497.32616961,11.43163082)(496.99511526,11.17088889)(496.74902383,10.81933717)
\curveto(496.77245923,10.82518611)(496.79296702,10.8281158)(496.81054727,10.82812623)
\curveto(496.82812324,10.83397517)(496.84863103,10.83690485)(496.8720707,10.83691529)
\curveto(497.14159949,10.83690485)(497.3671852,10.74315495)(497.54882852,10.55566529)
\curveto(497.73046608,10.36815532)(497.82128631,10.14256961)(497.82128945,9.87890748)
\curveto(497.82128631,9.62108575)(497.73046608,9.39842973)(497.54882852,9.21093873)
\curveto(497.3671852,9.0234301)(497.14159949,8.9296802)(496.8720707,8.92968873)
\curveto(496.60839689,8.9296802)(496.38281118,9.0234301)(496.19531289,9.21093873)
\curveto(496.00781156,9.39842973)(495.91406165,9.62108575)(495.91406289,9.87890748)
\curveto(495.91406165,10.39452248)(496.06933493,10.84276422)(496.3798832,11.22363404)
\curveto(496.69042806,11.60448221)(497.08886516,11.8915913)(497.5751957,12.08496217)
\curveto(498.06737981,12.28416903)(498.55956682,12.3837783)(499.0517582,12.38379029)
\curveto(499.41503471,12.3837783)(499.79882339,12.3281143)(500.20312539,12.21679811)
\curveto(500.60741633,12.11131764)(500.9736269,11.95604436)(501.3017582,11.75097779)
\curveto(501.62987625,11.55174789)(501.89647754,11.29393564)(502.10156289,10.97754029)
\curveto(502.31249275,10.66112378)(502.4179614,10.30077258)(502.41796914,9.89648561)
\curveto(502.4179614,9.39257036)(502.3037037,8.92675051)(502.0751957,8.49902467)
\curveto(501.85253228,8.07128262)(501.5449154,7.70214236)(501.15234414,7.39160279)
\curveto(500.75975993,7.08104923)(500.3290963,6.84960415)(499.86035195,6.69726686)
\curveto(500.38183062,6.59765128)(500.87694731,6.40136241)(501.34570352,6.10839967)
\curveto(501.81444638,5.8154255)(502.189446,5.44042587)(502.47070352,4.98339967)
\curveto(502.75780481,4.52636429)(502.90135935,4.03417728)(502.90136758,3.50683717)
\curveto(502.90135935,2.84472534)(502.71971891,2.24414001)(502.3564457,1.70507936)
\curveto(501.99315713,1.17187545)(501.51561855,0.75293056)(500.92382852,0.44824342)
\curveto(500.33202598,0.14941554)(499.70800317,0.00000163)(499.0517582,0.00000123)
\curveto(498.48925439,0.00000163)(497.92382527,0.10839996)(497.35546914,0.32519654)
\curveto(496.79296702,0.5361339)(496.33007686,0.85546952)(495.96679727,1.28320436)
\curveto(495.60937446,1.71093742)(495.4306637,2.22363221)(495.43066445,2.82129029)
\curveto(495.4306637,3.12011569)(495.53027297,3.36913888)(495.72949258,3.56836061)
\curveto(495.92871007,3.76757598)(496.17773326,3.86718526)(496.47656289,3.86718873)
\curveto(496.66992027,3.86718526)(496.84570134,3.82031031)(497.00390664,3.72656373)
\curveto(497.16796665,3.63866986)(497.29394308,3.51269343)(497.38183633,3.34863404)
\curveto(497.47558353,3.18456875)(497.52245848,3.00878768)(497.52246133,2.82129029)
\curveto(497.52245848,2.52831941)(497.41991952,2.28222591)(497.21484414,2.08300904)
\curveto(497.00976368,1.8837888)(496.76367018,1.78417953)(496.47656289,1.78418092)
\lineto(496.38867227,1.78418092)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.12255898,0.70312623)
\curveto(428.1225576,0.77343835)(428.12841696,0.82617267)(428.14013711,0.86132936)
\lineto(429.48486367,6.23144654)
\curveto(429.57275146,6.56542475)(429.61669673,6.85839321)(429.61669961,7.11035279)
\curveto(429.61669673,7.62597056)(429.44091565,7.8837828)(429.08935586,7.88379029)
\curveto(428.71435388,7.8837828)(428.43603384,7.65819709)(428.25439492,7.20703248)
\curveto(428.07275296,6.76171361)(427.89697188,6.19628449)(427.72705117,5.51074342)
\curveto(427.72705018,5.47558209)(427.70947207,5.44628524)(427.6743168,5.42285279)
\curveto(427.63915964,5.40526966)(427.60693311,5.3964806)(427.57763711,5.39648561)
\lineto(427.36669961,5.39648561)
\curveto(427.32568339,5.3964806)(427.29052718,5.4169884)(427.26123086,5.45800904)
\curveto(427.23193349,5.50487893)(427.21728506,5.54589452)(427.21728555,5.58105592)
\curveto(427.34619118,6.10253459)(427.46923794,6.54491696)(427.58642617,6.90820436)
\curveto(427.70947207,7.27147873)(427.89697188,7.60253309)(428.14892617,7.90136842)
\curveto(428.406737,8.20018874)(428.72607262,8.34960265)(429.10693398,8.34961061)
\curveto(429.55810304,8.34960265)(429.95654014,8.20604811)(430.30224648,7.91894654)
\curveto(430.6479457,7.6376893)(430.82079708,7.2773381)(430.82080117,6.83789186)
\curveto(431.1782186,7.30663494)(431.5971635,7.6757752)(432.07763711,7.94531373)
\curveto(432.55810004,8.21483716)(433.06786515,8.34960265)(433.60693398,8.34961061)
\curveto(434.03466106,8.34960265)(434.40380131,8.27636054)(434.71435586,8.12988404)
\curveto(435.02489444,7.98339208)(435.26512858,7.76073605)(435.43505898,7.46191529)
\curveto(435.61083136,7.16893977)(435.69872189,6.81737762)(435.69873086,6.40722779)
\curveto(435.69872189,5.91503477)(435.58739388,5.32030881)(435.36474648,4.62304811)
\curveto(435.1479412,3.92577895)(434.87548053,3.14648285)(434.54736367,2.28515748)
\curveto(434.37743415,1.89257786)(434.2924733,1.53222666)(434.29248086,1.20410279)
\curveto(434.2924733,0.84668047)(434.43016848,0.66796971)(434.7055668,0.66796998)
\curveto(435.17430836,0.66796971)(435.5639564,0.91992258)(435.87451211,1.42382936)
\curveto(436.1909089,1.92773407)(436.41356493,2.46679603)(436.54248086,3.04101686)
\curveto(436.56590853,3.11132664)(436.61571317,3.14648285)(436.69189492,3.14648561)
\lineto(436.90283242,3.14648561)
\curveto(436.94969721,3.14648285)(436.98778311,3.13183443)(437.01709023,3.10254029)
\curveto(437.05223617,3.07324074)(437.06981427,3.03515484)(437.06982461,2.98828248)
\curveto(437.06981427,2.97656115)(437.0639549,2.95898304)(437.05224648,2.93554811)
\curveto(436.88817383,2.25585875)(436.60106474,1.62890625)(436.19091836,1.05468873)
\curveto(435.78661243,0.4804699)(435.279777,0.19336081)(434.67041055,0.19336061)
\curveto(434.24852803,0.19336081)(433.88817683,0.33691535)(433.58935586,0.62402467)
\curveto(433.29052118,0.9169929)(433.14110726,1.27148473)(433.14111367,1.68750123)
\curveto(433.14110726,1.91015597)(433.18798222,2.14453073)(433.28173867,2.39062623)
\curveto(433.43407572,2.78320197)(433.60692711,3.2519515)(433.80029336,3.79687623)
\curveto(433.99950484,4.34179416)(434.1606375,4.86327801)(434.2836918,5.36132936)
\curveto(434.41259037,5.85937077)(434.47704343,6.29882345)(434.47705117,6.67968873)
\curveto(434.47704343,7.01366649)(434.406731,7.29784589)(434.26611367,7.53222779)
\curveto(434.13134065,7.76659542)(433.89989557,7.8837828)(433.57177773,7.88379029)
\curveto(433.13231821,7.8837828)(432.72802174,7.78710321)(432.35888711,7.59375123)
\curveto(431.98974123,7.40038485)(431.66747593,7.14257261)(431.39209023,6.82031373)
\curveto(431.11669523,6.50390137)(430.86474235,6.12597206)(430.63623086,5.68652467)
\lineto(429.41455117,0.79101686)
\curveto(429.37353291,0.62695412)(429.279783,0.48632926)(429.13330117,0.36914186)
\curveto(428.99267391,0.2519545)(428.83447095,0.19336081)(428.6586918,0.19336061)
\curveto(428.51220564,0.19336081)(428.38622921,0.24023576)(428.28076211,0.33398561)
\curveto(428.17529192,0.42773557)(428.1225576,0.55078233)(428.12255898,0.70312623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.7290043,3.72656373)
\lineto(437.7290043,4.84277467)
\lineto(442.49267617,4.84277467)
\lineto(442.49267617,3.72656373)
\lineto(437.7290043,3.72656373)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.20849648,0.39550904)
\lineto(445.20849648,1.02832154)
\curveto(446.70849331,1.02832091)(447.45849256,1.21875041)(447.45849648,1.59961061)
\lineto(447.45849648,11.04785279)
\curveto(446.83739944,10.74901431)(446.05224397,10.5996004)(445.10302773,10.59961061)
\lineto(445.10302773,11.23242311)
\curveto(446.57372782,11.23241227)(447.68407828,11.61620095)(448.43408242,12.38379029)
\lineto(448.68896523,12.38379029)
\curveto(448.72997567,12.3837783)(448.76806157,12.3662002)(448.80322305,12.33105592)
\curveto(448.84423337,12.30174714)(448.86474116,12.26659092)(448.86474648,12.22558717)
\lineto(448.86474648,1.59961061)
\curveto(448.86474116,1.21875041)(449.61474041,1.02832091)(451.11474648,1.02832154)
\lineto(451.11474648,0.39550904)
\lineto(445.20849648,0.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.14501992,0.70312623)
\curveto(395.14501853,0.77343835)(395.1508779,0.82617267)(395.16259805,0.86132936)
\lineto(396.50732461,6.23144654)
\curveto(396.5952124,6.56542475)(396.63915766,6.85839321)(396.63916055,7.11035279)
\curveto(396.63915766,7.62597056)(396.46337659,7.8837828)(396.1118168,7.88379029)
\curveto(395.73681482,7.8837828)(395.45849478,7.65819709)(395.27685586,7.20703248)
\curveto(395.0952139,6.76171361)(394.91943282,6.19628449)(394.74951211,5.51074342)
\curveto(394.74951112,5.47558209)(394.73193301,5.44628524)(394.69677773,5.42285279)
\curveto(394.66162058,5.40526966)(394.62939405,5.3964806)(394.60009805,5.39648561)
\lineto(394.38916055,5.39648561)
\curveto(394.34814433,5.3964806)(394.31298812,5.4169884)(394.2836918,5.45800904)
\curveto(394.25439442,5.50487893)(394.239746,5.54589452)(394.23974648,5.58105592)
\curveto(394.36865212,6.10253459)(394.49169887,6.54491696)(394.60888711,6.90820436)
\curveto(394.73193301,7.27147873)(394.91943282,7.60253309)(395.17138711,7.90136842)
\curveto(395.42919794,8.20018874)(395.74853355,8.34960265)(396.12939492,8.34961061)
\curveto(396.58056397,8.34960265)(396.97900107,8.20604811)(397.32470742,7.91894654)
\curveto(397.67040663,7.6376893)(397.84325802,7.2773381)(397.84326211,6.83789186)
\curveto(398.20067954,7.30663494)(398.61962443,7.6757752)(399.10009805,7.94531373)
\curveto(399.58056097,8.21483716)(400.09032609,8.34960265)(400.62939492,8.34961061)
\curveto(401.057122,8.34960265)(401.42626225,8.27636054)(401.7368168,8.12988404)
\curveto(402.04735538,7.98339208)(402.28758952,7.76073605)(402.45751992,7.46191529)
\curveto(402.63329229,7.16893977)(402.72118283,6.81737762)(402.7211918,6.40722779)
\curveto(402.72118283,5.91503477)(402.60985482,5.32030881)(402.38720742,4.62304811)
\curveto(402.17040213,3.92577895)(401.89794147,3.14648285)(401.56982461,2.28515748)
\curveto(401.39989509,1.89257786)(401.31493424,1.53222666)(401.3149418,1.20410279)
\curveto(401.31493424,0.84668047)(401.45262941,0.66796971)(401.72802773,0.66796998)
\curveto(402.19676929,0.66796971)(402.58641734,0.91992258)(402.89697305,1.42382936)
\curveto(403.21336984,1.92773407)(403.43602587,2.46679603)(403.5649418,3.04101686)
\curveto(403.58836946,3.11132664)(403.6381741,3.14648285)(403.71435586,3.14648561)
\lineto(403.92529336,3.14648561)
\curveto(403.97215814,3.14648285)(404.01024404,3.13183443)(404.03955117,3.10254029)
\curveto(404.0746971,3.07324074)(404.09227521,3.03515484)(404.09228555,2.98828248)
\curveto(404.09227521,2.97656115)(404.08641584,2.95898304)(404.07470742,2.93554811)
\curveto(403.91063477,2.25585875)(403.62352568,1.62890625)(403.2133793,1.05468873)
\curveto(402.80907337,0.4804699)(402.30223794,0.19336081)(401.69287148,0.19336061)
\curveto(401.27098897,0.19336081)(400.91063777,0.33691535)(400.6118168,0.62402467)
\curveto(400.31298212,0.9169929)(400.1635682,1.27148473)(400.16357461,1.68750123)
\curveto(400.1635682,1.91015597)(400.21044316,2.14453073)(400.30419961,2.39062623)
\curveto(400.45653666,2.78320197)(400.62938805,3.2519515)(400.8227543,3.79687623)
\curveto(401.02196578,4.34179416)(401.18309843,4.86327801)(401.30615273,5.36132936)
\curveto(401.43505131,5.85937077)(401.49950437,6.29882345)(401.49951211,6.67968873)
\curveto(401.49950437,7.01366649)(401.42919194,7.29784589)(401.28857461,7.53222779)
\curveto(401.15380159,7.76659542)(400.92235651,7.8837828)(400.59423867,7.88379029)
\curveto(400.15477915,7.8837828)(399.75048268,7.78710321)(399.38134805,7.59375123)
\curveto(399.01220217,7.40038485)(398.68993686,7.14257261)(398.41455117,6.82031373)
\curveto(398.13915616,6.50390137)(397.88720329,6.12597206)(397.6586918,5.68652467)
\lineto(396.43701211,0.79101686)
\curveto(396.39599384,0.62695412)(396.30224394,0.48632926)(396.15576211,0.36914186)
\curveto(396.01513485,0.2519545)(395.85693188,0.19336081)(395.68115273,0.19336061)
\curveto(395.53466658,0.19336081)(395.40869014,0.24023576)(395.30322305,0.33398561)
\curveto(395.19775286,0.42773557)(395.14501853,0.55078233)(395.14501992,0.70312623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.44335977,155.19336061)
\curveto(656.68749802,155.19336081)(656.08984237,155.47754021)(655.65039102,156.04589967)
\curveto(655.21679636,156.62011719)(654.99999971,157.29687433)(655.00000039,158.07617311)
\curveto(654.99999971,158.84374778)(655.19921826,159.64062199)(655.59765664,160.46679811)
\curveto(655.99609246,161.29296408)(656.53222474,161.97851027)(657.20605508,162.52343873)
\curveto(657.88573901,163.0742123)(658.61523046,163.34960265)(659.39453164,163.34961061)
\curveto(659.75194808,163.34960265)(660.0712837,163.25292306)(660.35253945,163.05957154)
\curveto(660.63378313,162.8662047)(660.85350948,162.60253309)(661.01171914,162.26855592)
\curveto(661.14647793,162.74901731)(661.41014954,162.98925145)(661.80273477,162.98925904)
\curveto(661.95507088,162.98925145)(662.08104731,162.9423765)(662.18066445,162.84863404)
\curveto(662.28612523,162.76073605)(662.33885955,162.64061899)(662.33886758,162.48828248)
\curveto(662.33885955,162.45311917)(662.33592987,162.42675201)(662.33007852,162.40918092)
\curveto(662.3300705,162.3915958)(662.32714082,162.371088)(662.32128945,162.34765748)
\lineto(661.06445352,157.32031373)
\curveto(660.9824156,156.96289029)(660.94140001,156.66992183)(660.94140664,156.44140748)
\curveto(660.94140001,155.92578195)(661.1142514,155.66796971)(661.45996133,155.66796998)
\curveto(661.83495381,155.66796971)(662.11913321,155.90527416)(662.31250039,156.37988404)
\curveto(662.51171094,156.86035133)(662.67870296,157.41406171)(662.81347695,158.04101686)
\curveto(662.83690593,158.11132664)(662.88378088,158.14648285)(662.95410195,158.14648561)
\lineto(663.17382852,158.14648561)
\curveto(663.22069461,158.14648285)(663.25878051,158.12597506)(663.28808633,158.08496217)
\curveto(663.3173742,158.04394389)(663.33202262,158.005858)(663.33203164,157.97070436)
\curveto(663.12108533,157.13281199)(662.88964025,156.45898454)(662.6376957,155.94921998)
\curveto(662.39159388,155.44531368)(661.98729741,155.19336081)(661.42480508,155.19336061)
\curveto(661.0205015,155.19336081)(660.66307998,155.31054819)(660.35253945,155.54492311)
\curveto(660.04198685,155.78515709)(659.84862767,156.10156302)(659.77246133,156.49414186)
\curveto(658.99901914,155.62695412)(658.22265273,155.19336081)(657.44335977,155.19336061)
\moveto(657.46093789,155.66796998)
\curveto(657.89452806,155.66796971)(658.31347295,155.82910236)(658.71777383,156.15136842)
\curveto(659.12792526,156.47949233)(659.47948741,156.86328101)(659.77246133,157.30273561)
\curveto(659.78417461,157.31445244)(659.79003398,157.33203054)(659.79003945,157.35546998)
\lineto(660.75683633,161.26660279)
\lineto(660.77441445,161.31933717)
\curveto(660.70409556,161.74706519)(660.54882228,162.11327576)(660.30859414,162.41796998)
\curveto(660.07421338,162.72850952)(659.75487776,162.8837828)(659.35058633,162.88379029)
\curveto(658.94628482,162.8837828)(658.56835551,162.71679078)(658.21679727,162.38281373)
\curveto(657.87109058,162.05468207)(657.57812213,161.66503402)(657.33789102,161.21386842)
\curveto(657.10351323,160.73339433)(656.87792751,160.0742153)(656.6611332,159.23632936)
\curveto(656.45019357,158.39843573)(656.34472492,157.74804575)(656.34472695,157.28515748)
\curveto(656.34472492,156.86914038)(656.43261546,156.49414076)(656.60839883,156.16015748)
\curveto(656.79003698,155.83203204)(657.07421638,155.66796971)(657.46093789,155.66796998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(616.26562539,155.39550904)
\lineto(616.26562539,156.02832154)
\curveto(617.76562222,156.02832091)(618.51562147,156.21875041)(618.51562539,156.59961061)
\lineto(618.51562539,166.04785279)
\curveto(617.89452834,165.74901431)(617.10937288,165.5996004)(616.16015664,165.59961061)
\lineto(616.16015664,166.23242311)
\curveto(617.63085673,166.23241227)(618.74120718,166.61620095)(619.49121133,167.38379029)
\lineto(619.74609414,167.38379029)
\curveto(619.78710457,167.3837783)(619.82519047,167.3662002)(619.86035195,167.33105592)
\curveto(619.90136227,167.30174714)(619.92187006,167.26659092)(619.92187539,167.22558717)
\lineto(619.92187539,156.59961061)
\curveto(619.92187006,156.21875041)(620.67186931,156.02832091)(622.17187539,156.02832154)
\lineto(622.17187539,155.39550904)
\lineto(616.26562539,155.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.57128945,155.39550904)
\lineto(575.57128945,155.87890748)
\curveto(575.57128856,155.90820384)(575.58300729,155.94043037)(575.6064457,155.97558717)
\lineto(578.40136758,159.06933717)
\curveto(578.82323843,159.52636429)(579.16601152,159.91015297)(579.42968789,160.22070436)
\curveto(579.69335475,160.53124609)(579.95409667,160.88866761)(580.21191445,161.29296998)
\curveto(580.46972116,161.69726055)(580.67186939,162.10741639)(580.81835977,162.52343873)
\curveto(580.97069722,162.94530618)(581.04686902,163.39061824)(581.04687539,163.85937623)
\curveto(581.04686902,164.35155477)(580.9560488,164.82030431)(580.77441445,165.26562623)
\curveto(580.59276791,165.71678778)(580.32030725,166.07713899)(579.95703164,166.34668092)
\curveto(579.59960484,166.61620095)(579.16601152,166.75096644)(578.65625039,166.75097779)
\curveto(578.13476256,166.75096644)(577.66601302,166.59276347)(577.25000039,166.27636842)
\curveto(576.83398261,165.96581097)(576.54101415,165.5615145)(576.37109414,165.06347779)
\curveto(576.4179674,165.07518686)(576.48242046,165.08104623)(576.56445352,165.08105592)
\curveto(576.83398261,165.08104623)(577.062498,164.99022601)(577.25000039,164.80859498)
\curveto(577.443357,164.62694512)(577.54003659,164.39257036)(577.54003945,164.10546998)
\curveto(577.54003659,163.83007092)(577.443357,163.59569616)(577.25000039,163.40234498)
\curveto(577.062498,163.21483716)(576.83398261,163.12108725)(576.56445352,163.12109498)
\curveto(576.28320191,163.12108725)(576.04589746,163.21776685)(575.85253945,163.41113404)
\curveto(575.66503846,163.61034458)(575.57128856,163.84178966)(575.57128945,164.10546998)
\curveto(575.57128856,164.55663269)(575.65624941,164.97850727)(575.82617227,165.37109498)
\curveto(575.99609282,165.76952211)(576.23925664,166.12108425)(576.55566445,166.42578248)
\curveto(576.87792788,166.73631801)(577.23827908,166.97362246)(577.63671914,167.13769654)
\curveto(578.04101265,167.30174714)(578.4687466,167.3837783)(578.91992227,167.38379029)
\curveto(579.60546421,167.3837783)(580.24413545,167.23729408)(580.83593789,166.94433717)
\curveto(581.42772801,166.65721653)(581.89647754,166.24706069)(582.24218789,165.71386842)
\curveto(582.5878831,165.18651488)(582.76073449,164.56835143)(582.76074258,163.85937623)
\curveto(582.76073449,163.33788391)(582.64647679,162.84276722)(582.41796914,162.37402467)
\curveto(582.189446,161.90526816)(581.89647754,161.47753421)(581.53906289,161.09082154)
\curveto(581.18163451,160.70995685)(580.72460372,160.27636354)(580.16796914,159.79004029)
\curveto(579.61132358,159.30370826)(579.24511301,158.97851327)(579.06933633,158.81445436)
\lineto(577.03027383,156.85449342)
\lineto(578.76171914,156.85449342)
\curveto(579.61132358,156.85449196)(580.32030725,156.86035133)(580.88867227,156.87207154)
\curveto(581.46288423,156.88964817)(581.76757142,156.91308565)(581.80273477,156.94238404)
\curveto(581.9433525,157.09472609)(582.08690704,157.64843648)(582.23339883,158.60351686)
\lineto(582.76074258,158.60351686)
\lineto(582.25097695,155.39550904)
\lineto(575.57128945,155.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.38867227,156.78418092)
\curveto(496.66992027,156.37402369)(497.04784958,156.06933649)(497.52246133,155.87011842)
\curveto(497.99706738,155.67089939)(498.5068325,155.57129012)(499.0517582,155.57129029)
\curveto(499.74901875,155.57129012)(500.24413545,155.86718826)(500.53710977,156.45898561)
\curveto(500.83007236,157.05664019)(500.97655659,157.73339733)(500.97656289,158.48925904)
\curveto(500.97655659,158.82909936)(500.94433006,159.16894277)(500.8798832,159.50879029)
\curveto(500.82128331,159.84862959)(500.71874435,160.16503552)(500.57226602,160.45800904)
\curveto(500.42577589,160.75097244)(500.22362765,160.9853472)(499.9658207,161.16113404)
\curveto(499.71386254,161.33690935)(499.40331597,161.42479989)(499.03418008,161.42480592)
\lineto(497.83886758,161.42480592)
\curveto(497.73339577,161.42479989)(497.68066145,161.4804639)(497.68066445,161.59179811)
\lineto(497.68066445,161.75000123)
\curveto(497.68066145,161.84374478)(497.73339577,161.89061974)(497.83886758,161.89062623)
\lineto(498.83203164,161.96972779)
\curveto(499.25390206,161.96972122)(499.60253453,162.12792419)(499.87793008,162.44433717)
\curveto(500.15917459,162.76073605)(500.36425251,163.14452473)(500.49316445,163.59570436)
\curveto(500.62206476,164.05272695)(500.68651782,164.48632026)(500.68652383,164.89648561)
\curveto(500.68651782,165.47069428)(500.55175233,165.9423735)(500.28222695,166.31152467)
\curveto(500.01269037,166.68065401)(499.60253453,166.86522414)(499.0517582,166.86523561)
\curveto(498.59472303,166.86522414)(498.15820003,166.7773336)(497.74218789,166.60156373)
\curveto(497.32616961,166.43163082)(496.99511526,166.17088889)(496.74902383,165.81933717)
\curveto(496.77245923,165.82518611)(496.79296702,165.8281158)(496.81054727,165.82812623)
\curveto(496.82812324,165.83397517)(496.84863103,165.83690485)(496.8720707,165.83691529)
\curveto(497.14159949,165.83690485)(497.3671852,165.74315495)(497.54882852,165.55566529)
\curveto(497.73046608,165.36815532)(497.82128631,165.14256961)(497.82128945,164.87890748)
\curveto(497.82128631,164.62108575)(497.73046608,164.39842973)(497.54882852,164.21093873)
\curveto(497.3671852,164.0234301)(497.14159949,163.9296802)(496.8720707,163.92968873)
\curveto(496.60839689,163.9296802)(496.38281118,164.0234301)(496.19531289,164.21093873)
\curveto(496.00781156,164.39842973)(495.91406165,164.62108575)(495.91406289,164.87890748)
\curveto(495.91406165,165.39452248)(496.06933493,165.84276422)(496.3798832,166.22363404)
\curveto(496.69042806,166.60448221)(497.08886516,166.8915913)(497.5751957,167.08496217)
\curveto(498.06737981,167.28416903)(498.55956682,167.3837783)(499.0517582,167.38379029)
\curveto(499.41503471,167.3837783)(499.79882339,167.3281143)(500.20312539,167.21679811)
\curveto(500.60741633,167.11131764)(500.9736269,166.95604436)(501.3017582,166.75097779)
\curveto(501.62987625,166.55174789)(501.89647754,166.29393564)(502.10156289,165.97754029)
\curveto(502.31249275,165.66112378)(502.4179614,165.30077258)(502.41796914,164.89648561)
\curveto(502.4179614,164.39257036)(502.3037037,163.92675051)(502.0751957,163.49902467)
\curveto(501.85253228,163.07128262)(501.5449154,162.70214236)(501.15234414,162.39160279)
\curveto(500.75975993,162.08104923)(500.3290963,161.84960415)(499.86035195,161.69726686)
\curveto(500.38183062,161.59765128)(500.87694731,161.40136241)(501.34570352,161.10839967)
\curveto(501.81444638,160.8154255)(502.189446,160.44042587)(502.47070352,159.98339967)
\curveto(502.75780481,159.52636429)(502.90135935,159.03417728)(502.90136758,158.50683717)
\curveto(502.90135935,157.84472534)(502.71971891,157.24414001)(502.3564457,156.70507936)
\curveto(501.99315713,156.17187545)(501.51561855,155.75293056)(500.92382852,155.44824342)
\curveto(500.33202598,155.14941554)(499.70800317,155.00000163)(499.0517582,155.00000123)
\curveto(498.48925439,155.00000163)(497.92382527,155.10839996)(497.35546914,155.32519654)
\curveto(496.79296702,155.5361339)(496.33007686,155.85546952)(495.96679727,156.28320436)
\curveto(495.60937446,156.71093742)(495.4306637,157.22363221)(495.43066445,157.82129029)
\curveto(495.4306637,158.12011569)(495.53027297,158.36913888)(495.72949258,158.56836061)
\curveto(495.92871007,158.76757598)(496.17773326,158.86718526)(496.47656289,158.86718873)
\curveto(496.66992027,158.86718526)(496.84570134,158.82031031)(497.00390664,158.72656373)
\curveto(497.16796665,158.63866986)(497.29394308,158.51269343)(497.38183633,158.34863404)
\curveto(497.47558353,158.18456875)(497.52245848,158.00878768)(497.52246133,157.82129029)
\curveto(497.52245848,157.52831941)(497.41991952,157.28222591)(497.21484414,157.08300904)
\curveto(497.00976368,156.8837888)(496.76367018,156.78417953)(496.47656289,156.78418092)
\lineto(496.38867227,156.78418092)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.12255898,155.70312623)
\curveto(428.1225576,155.77343835)(428.12841696,155.82617267)(428.14013711,155.86132936)
\lineto(429.48486367,161.23144654)
\curveto(429.57275146,161.56542475)(429.61669673,161.85839321)(429.61669961,162.11035279)
\curveto(429.61669673,162.62597056)(429.44091565,162.8837828)(429.08935586,162.88379029)
\curveto(428.71435388,162.8837828)(428.43603384,162.65819709)(428.25439492,162.20703248)
\curveto(428.07275296,161.76171361)(427.89697188,161.19628449)(427.72705117,160.51074342)
\curveto(427.72705018,160.47558209)(427.70947207,160.44628524)(427.6743168,160.42285279)
\curveto(427.63915964,160.40526966)(427.60693311,160.3964806)(427.57763711,160.39648561)
\lineto(427.36669961,160.39648561)
\curveto(427.32568339,160.3964806)(427.29052718,160.4169884)(427.26123086,160.45800904)
\curveto(427.23193349,160.50487893)(427.21728506,160.54589452)(427.21728555,160.58105592)
\curveto(427.34619118,161.10253459)(427.46923794,161.54491696)(427.58642617,161.90820436)
\curveto(427.70947207,162.27147873)(427.89697188,162.60253309)(428.14892617,162.90136842)
\curveto(428.406737,163.20018874)(428.72607262,163.34960265)(429.10693398,163.34961061)
\curveto(429.55810304,163.34960265)(429.95654014,163.20604811)(430.30224648,162.91894654)
\curveto(430.6479457,162.6376893)(430.82079708,162.2773381)(430.82080117,161.83789186)
\curveto(431.1782186,162.30663494)(431.5971635,162.6757752)(432.07763711,162.94531373)
\curveto(432.55810004,163.21483716)(433.06786515,163.34960265)(433.60693398,163.34961061)
\curveto(434.03466106,163.34960265)(434.40380131,163.27636054)(434.71435586,163.12988404)
\curveto(435.02489444,162.98339208)(435.26512858,162.76073605)(435.43505898,162.46191529)
\curveto(435.61083136,162.16893977)(435.69872189,161.81737762)(435.69873086,161.40722779)
\curveto(435.69872189,160.91503477)(435.58739388,160.32030881)(435.36474648,159.62304811)
\curveto(435.1479412,158.92577895)(434.87548053,158.14648285)(434.54736367,157.28515748)
\curveto(434.37743415,156.89257786)(434.2924733,156.53222666)(434.29248086,156.20410279)
\curveto(434.2924733,155.84668047)(434.43016848,155.66796971)(434.7055668,155.66796998)
\curveto(435.17430836,155.66796971)(435.5639564,155.91992258)(435.87451211,156.42382936)
\curveto(436.1909089,156.92773407)(436.41356493,157.46679603)(436.54248086,158.04101686)
\curveto(436.56590853,158.11132664)(436.61571317,158.14648285)(436.69189492,158.14648561)
\lineto(436.90283242,158.14648561)
\curveto(436.94969721,158.14648285)(436.98778311,158.13183443)(437.01709023,158.10254029)
\curveto(437.05223617,158.07324074)(437.06981427,158.03515484)(437.06982461,157.98828248)
\curveto(437.06981427,157.97656115)(437.0639549,157.95898304)(437.05224648,157.93554811)
\curveto(436.88817383,157.25585875)(436.60106474,156.62890625)(436.19091836,156.05468873)
\curveto(435.78661243,155.4804699)(435.279777,155.19336081)(434.67041055,155.19336061)
\curveto(434.24852803,155.19336081)(433.88817683,155.33691535)(433.58935586,155.62402467)
\curveto(433.29052118,155.9169929)(433.14110726,156.27148473)(433.14111367,156.68750123)
\curveto(433.14110726,156.91015597)(433.18798222,157.14453073)(433.28173867,157.39062623)
\curveto(433.43407572,157.78320197)(433.60692711,158.2519515)(433.80029336,158.79687623)
\curveto(433.99950484,159.34179416)(434.1606375,159.86327801)(434.2836918,160.36132936)
\curveto(434.41259037,160.85937077)(434.47704343,161.29882345)(434.47705117,161.67968873)
\curveto(434.47704343,162.01366649)(434.406731,162.29784589)(434.26611367,162.53222779)
\curveto(434.13134065,162.76659542)(433.89989557,162.8837828)(433.57177773,162.88379029)
\curveto(433.13231821,162.8837828)(432.72802174,162.78710321)(432.35888711,162.59375123)
\curveto(431.98974123,162.40038485)(431.66747593,162.14257261)(431.39209023,161.82031373)
\curveto(431.11669523,161.50390137)(430.86474235,161.12597206)(430.63623086,160.68652467)
\lineto(429.41455117,155.79101686)
\curveto(429.37353291,155.62695412)(429.279783,155.48632926)(429.13330117,155.36914186)
\curveto(428.99267391,155.2519545)(428.83447095,155.19336081)(428.6586918,155.19336061)
\curveto(428.51220564,155.19336081)(428.38622921,155.24023576)(428.28076211,155.33398561)
\curveto(428.17529192,155.42773557)(428.1225576,155.55078233)(428.12255898,155.70312623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.7290043,158.72656373)
\lineto(437.7290043,159.84277467)
\lineto(442.49267617,159.84277467)
\lineto(442.49267617,158.72656373)
\lineto(437.7290043,158.72656373)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.20849648,155.39550904)
\lineto(445.20849648,156.02832154)
\curveto(446.70849331,156.02832091)(447.45849256,156.21875041)(447.45849648,156.59961061)
\lineto(447.45849648,166.04785279)
\curveto(446.83739944,165.74901431)(446.05224397,165.5996004)(445.10302773,165.59961061)
\lineto(445.10302773,166.23242311)
\curveto(446.57372782,166.23241227)(447.68407828,166.61620095)(448.43408242,167.38379029)
\lineto(448.68896523,167.38379029)
\curveto(448.72997567,167.3837783)(448.76806157,167.3662002)(448.80322305,167.33105592)
\curveto(448.84423337,167.30174714)(448.86474116,167.26659092)(448.86474648,167.22558717)
\lineto(448.86474648,156.59961061)
\curveto(448.86474116,156.21875041)(449.61474041,156.02832091)(451.11474648,156.02832154)
\lineto(451.11474648,155.39550904)
\lineto(445.20849648,155.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.14501992,155.70312623)
\curveto(395.14501853,155.77343835)(395.1508779,155.82617267)(395.16259805,155.86132936)
\lineto(396.50732461,161.23144654)
\curveto(396.5952124,161.56542475)(396.63915766,161.85839321)(396.63916055,162.11035279)
\curveto(396.63915766,162.62597056)(396.46337659,162.8837828)(396.1118168,162.88379029)
\curveto(395.73681482,162.8837828)(395.45849478,162.65819709)(395.27685586,162.20703248)
\curveto(395.0952139,161.76171361)(394.91943282,161.19628449)(394.74951211,160.51074342)
\curveto(394.74951112,160.47558209)(394.73193301,160.44628524)(394.69677773,160.42285279)
\curveto(394.66162058,160.40526966)(394.62939405,160.3964806)(394.60009805,160.39648561)
\lineto(394.38916055,160.39648561)
\curveto(394.34814433,160.3964806)(394.31298812,160.4169884)(394.2836918,160.45800904)
\curveto(394.25439442,160.50487893)(394.239746,160.54589452)(394.23974648,160.58105592)
\curveto(394.36865212,161.10253459)(394.49169887,161.54491696)(394.60888711,161.90820436)
\curveto(394.73193301,162.27147873)(394.91943282,162.60253309)(395.17138711,162.90136842)
\curveto(395.42919794,163.20018874)(395.74853355,163.34960265)(396.12939492,163.34961061)
\curveto(396.58056397,163.34960265)(396.97900107,163.20604811)(397.32470742,162.91894654)
\curveto(397.67040663,162.6376893)(397.84325802,162.2773381)(397.84326211,161.83789186)
\curveto(398.20067954,162.30663494)(398.61962443,162.6757752)(399.10009805,162.94531373)
\curveto(399.58056097,163.21483716)(400.09032609,163.34960265)(400.62939492,163.34961061)
\curveto(401.057122,163.34960265)(401.42626225,163.27636054)(401.7368168,163.12988404)
\curveto(402.04735538,162.98339208)(402.28758952,162.76073605)(402.45751992,162.46191529)
\curveto(402.63329229,162.16893977)(402.72118283,161.81737762)(402.7211918,161.40722779)
\curveto(402.72118283,160.91503477)(402.60985482,160.32030881)(402.38720742,159.62304811)
\curveto(402.17040213,158.92577895)(401.89794147,158.14648285)(401.56982461,157.28515748)
\curveto(401.39989509,156.89257786)(401.31493424,156.53222666)(401.3149418,156.20410279)
\curveto(401.31493424,155.84668047)(401.45262941,155.66796971)(401.72802773,155.66796998)
\curveto(402.19676929,155.66796971)(402.58641734,155.91992258)(402.89697305,156.42382936)
\curveto(403.21336984,156.92773407)(403.43602587,157.46679603)(403.5649418,158.04101686)
\curveto(403.58836946,158.11132664)(403.6381741,158.14648285)(403.71435586,158.14648561)
\lineto(403.92529336,158.14648561)
\curveto(403.97215814,158.14648285)(404.01024404,158.13183443)(404.03955117,158.10254029)
\curveto(404.0746971,158.07324074)(404.09227521,158.03515484)(404.09228555,157.98828248)
\curveto(404.09227521,157.97656115)(404.08641584,157.95898304)(404.07470742,157.93554811)
\curveto(403.91063477,157.25585875)(403.62352568,156.62890625)(403.2133793,156.05468873)
\curveto(402.80907337,155.4804699)(402.30223794,155.19336081)(401.69287148,155.19336061)
\curveto(401.27098897,155.19336081)(400.91063777,155.33691535)(400.6118168,155.62402467)
\curveto(400.31298212,155.9169929)(400.1635682,156.27148473)(400.16357461,156.68750123)
\curveto(400.1635682,156.91015597)(400.21044316,157.14453073)(400.30419961,157.39062623)
\curveto(400.45653666,157.78320197)(400.62938805,158.2519515)(400.8227543,158.79687623)
\curveto(401.02196578,159.34179416)(401.18309843,159.86327801)(401.30615273,160.36132936)
\curveto(401.43505131,160.85937077)(401.49950437,161.29882345)(401.49951211,161.67968873)
\curveto(401.49950437,162.01366649)(401.42919194,162.29784589)(401.28857461,162.53222779)
\curveto(401.15380159,162.76659542)(400.92235651,162.8837828)(400.59423867,162.88379029)
\curveto(400.15477915,162.8837828)(399.75048268,162.78710321)(399.38134805,162.59375123)
\curveto(399.01220217,162.40038485)(398.68993686,162.14257261)(398.41455117,161.82031373)
\curveto(398.13915616,161.50390137)(397.88720329,161.12597206)(397.6586918,160.68652467)
\lineto(396.43701211,155.79101686)
\curveto(396.39599384,155.62695412)(396.30224394,155.48632926)(396.15576211,155.36914186)
\curveto(396.01513485,155.2519545)(395.85693188,155.19336081)(395.68115273,155.19336061)
\curveto(395.53466658,155.19336081)(395.40869014,155.24023576)(395.30322305,155.33398561)
\curveto(395.19775286,155.42773557)(395.14501853,155.55078233)(395.14501992,155.70312623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.16603,45.39561906)
\lineto(539.16603,85.39561906)
\lineto(539.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(559.16603,65.39561906)
\lineto(519.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.16603,85.39561168)
\curveto(539.16603,96.44130647)(548.12033468,105.39561138)(559.16602946,105.39561168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.16603,45.39561906)
\lineto(399.16603,85.39561906)
\lineto(399.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(419.16603,65.39561906)
\lineto(379.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.16603,85.39561906)
\lineto(399.16603,125.39561906)
\lineto(399.16603,125.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.16603,45.39561168)
\curveto(359.16603,56.44130647)(368.12033468,65.39561138)(379.16602946,65.39561168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.16603,25.39561906)
\lineto(399.16603,45.39561906)
\lineto(399.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.16603,25.39561906)
\lineto(539.16603,45.39561906)
\lineto(539.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(359.16603,25.39561906)
\lineto(359.16603,45.39561906)
\lineto(359.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(399.16603,125.39561906)
\lineto(399.16603,145.39561906)
\lineto(399.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16603,45.39561906)
\lineto(439.16603,85.39561906)
\lineto(439.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(459.16603,65.39561906)
\lineto(419.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16603,85.39561906)
\lineto(439.16603,125.39561906)
\lineto(439.16603,125.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16603,25.39561906)
\lineto(439.16603,45.39561906)
\lineto(439.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.16603,125.39561906)
\lineto(439.16603,145.39561906)
\lineto(439.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16603,45.39561906)
\lineto(579.16603,85.39561906)
\lineto(579.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(599.16603,65.39561906)
\lineto(559.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16603,85.39560906)
\lineto(579.16603,125.39560906)
\lineto(579.16603,125.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(599.16603,105.39560906)
\lineto(559.16603,105.39560906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(619.16603,125.39563545)
\curveto(619.16603,114.34994066)(610.21172532,105.39563574)(599.16603054,105.39563545)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(639.16603,65.39561906)
\lineto(599.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(659.16603,85.39563545)
\curveto(659.16603,74.34994066)(650.21172532,65.39563574)(639.16603054,65.39563545)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(659.16603,85.39561906)
\lineto(659.16603,125.39561906)
\lineto(659.16603,125.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16603,25.39561906)
\lineto(579.16603,45.39561906)
\lineto(579.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(659.16603,125.39561906)
\lineto(659.16603,145.39561906)
\lineto(659.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(619.16603,125.39561906)
\lineto(619.16603,145.39561906)
\lineto(619.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(579.16603,125.39561906)
\lineto(579.16603,145.39561906)
\lineto(579.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.16603,45.39561906)
\lineto(499.16603,85.39561906)
\lineto(499.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(519.16603,65.39561906)
\lineto(479.16603,65.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.16603,85.39561906)
\lineto(499.16603,125.39561906)
\lineto(499.16603,125.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.16603,25.39561906)
\lineto(499.16603,45.39561906)
\lineto(499.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(499.16603,125.39561906)
\lineto(499.16603,145.39561906)
\lineto(499.16603,145.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.18505898,85.40039186)
\curveto(463.18505747,85.66992184)(463.28466675,85.90136692)(463.48388711,86.09472779)
\curveto(463.68310385,86.28808529)(463.91454893,86.38476488)(464.17822305,86.38476686)
\curveto(464.34228288,86.38476488)(464.50341553,86.34081961)(464.66162148,86.25293092)
\curveto(464.81982146,86.16503854)(464.94286821,86.04199178)(465.03076211,85.88379029)
\curveto(465.11864929,85.72558585)(465.16259456,85.5644532)(465.16259805,85.40039186)
\curveto(465.16259456,85.13671925)(465.06591497,84.90527417)(464.87255898,84.70605592)
\curveto(464.6791966,84.50683707)(464.44775152,84.40722779)(464.17822305,84.40722779)
\curveto(463.91454893,84.40722779)(463.68310385,84.50683707)(463.48388711,84.70605592)
\curveto(463.28466675,84.90527417)(463.18505747,85.13671925)(463.18505898,85.40039186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.17724648,85.40039186)
\curveto(468.17724497,85.66992184)(468.27685425,85.90136692)(468.47607461,86.09472779)
\curveto(468.67529135,86.28808529)(468.90673643,86.38476488)(469.17041055,86.38476686)
\curveto(469.33447038,86.38476488)(469.49560303,86.34081961)(469.65380898,86.25293092)
\curveto(469.81200896,86.16503854)(469.93505571,86.04199178)(470.02294961,85.88379029)
\curveto(470.11083679,85.72558585)(470.15478206,85.5644532)(470.15478555,85.40039186)
\curveto(470.15478206,85.13671925)(470.05810247,84.90527417)(469.86474648,84.70605592)
\curveto(469.6713841,84.50683707)(469.43993902,84.40722779)(469.17041055,84.40722779)
\curveto(468.90673643,84.40722779)(468.67529135,84.50683707)(468.47607461,84.70605592)
\curveto(468.27685425,84.90527417)(468.17724497,85.13671925)(468.17724648,85.40039186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.16943398,85.40039186)
\curveto(473.16943247,85.66992184)(473.26904175,85.90136692)(473.46826211,86.09472779)
\curveto(473.66747885,86.28808529)(473.89892393,86.38476488)(474.16259805,86.38476686)
\curveto(474.32665788,86.38476488)(474.48779053,86.34081961)(474.64599648,86.25293092)
\curveto(474.80419646,86.16503854)(474.92724321,86.04199178)(475.01513711,85.88379029)
\curveto(475.10302429,85.72558585)(475.14696956,85.5644532)(475.14697305,85.40039186)
\curveto(475.14696956,85.13671925)(475.05028997,84.90527417)(474.85693398,84.70605592)
\curveto(474.6635716,84.50683707)(474.43212652,84.40722779)(474.16259805,84.40722779)
\curveto(473.89892393,84.40722779)(473.66747885,84.50683707)(473.46826211,84.70605592)
\curveto(473.26904175,84.90527417)(473.16943247,85.13671925)(473.16943398,85.40039186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.44335977,155.19336061)
\curveto(301.68749802,155.19336081)(301.08984237,155.47754021)(300.65039102,156.04589967)
\curveto(300.21679636,156.62011719)(299.99999971,157.29687433)(300.00000039,158.07617311)
\curveto(299.99999971,158.84374778)(300.19921826,159.64062199)(300.59765664,160.46679811)
\curveto(300.99609246,161.29296408)(301.53222474,161.97851027)(302.20605508,162.52343873)
\curveto(302.88573901,163.0742123)(303.61523046,163.34960265)(304.39453164,163.34961061)
\curveto(304.75194808,163.34960265)(305.0712837,163.25292306)(305.35253945,163.05957154)
\curveto(305.63378313,162.8662047)(305.85350948,162.60253309)(306.01171914,162.26855592)
\curveto(306.14647793,162.74901731)(306.41014954,162.98925145)(306.80273477,162.98925904)
\curveto(306.95507088,162.98925145)(307.08104731,162.9423765)(307.18066445,162.84863404)
\curveto(307.28612523,162.76073605)(307.33885955,162.64061899)(307.33886758,162.48828248)
\curveto(307.33885955,162.45311917)(307.33592987,162.42675201)(307.33007852,162.40918092)
\curveto(307.3300705,162.3915958)(307.32714082,162.371088)(307.32128945,162.34765748)
\lineto(306.06445352,157.32031373)
\curveto(305.9824156,156.96289029)(305.94140001,156.66992183)(305.94140664,156.44140748)
\curveto(305.94140001,155.92578195)(306.1142514,155.66796971)(306.45996133,155.66796998)
\curveto(306.83495381,155.66796971)(307.11913321,155.90527416)(307.31250039,156.37988404)
\curveto(307.51171094,156.86035133)(307.67870296,157.41406171)(307.81347695,158.04101686)
\curveto(307.83690593,158.11132664)(307.88378088,158.14648285)(307.95410195,158.14648561)
\lineto(308.17382852,158.14648561)
\curveto(308.22069461,158.14648285)(308.25878051,158.12597506)(308.28808633,158.08496217)
\curveto(308.3173742,158.04394389)(308.33202262,158.005858)(308.33203164,157.97070436)
\curveto(308.12108533,157.13281199)(307.88964025,156.45898454)(307.6376957,155.94921998)
\curveto(307.39159388,155.44531368)(306.98729741,155.19336081)(306.42480508,155.19336061)
\curveto(306.0205015,155.19336081)(305.66307998,155.31054819)(305.35253945,155.54492311)
\curveto(305.04198685,155.78515709)(304.84862767,156.10156302)(304.77246133,156.49414186)
\curveto(303.99901914,155.62695412)(303.22265273,155.19336081)(302.44335977,155.19336061)
\moveto(302.46093789,155.66796998)
\curveto(302.89452806,155.66796971)(303.31347295,155.82910236)(303.71777383,156.15136842)
\curveto(304.12792526,156.47949233)(304.47948741,156.86328101)(304.77246133,157.30273561)
\curveto(304.78417461,157.31445244)(304.79003398,157.33203054)(304.79003945,157.35546998)
\lineto(305.75683633,161.26660279)
\lineto(305.77441445,161.31933717)
\curveto(305.70409556,161.74706519)(305.54882228,162.11327576)(305.30859414,162.41796998)
\curveto(305.07421338,162.72850952)(304.75487776,162.8837828)(304.35058633,162.88379029)
\curveto(303.94628482,162.8837828)(303.56835551,162.71679078)(303.21679727,162.38281373)
\curveto(302.87109058,162.05468207)(302.57812213,161.66503402)(302.33789102,161.21386842)
\curveto(302.10351323,160.73339433)(301.87792751,160.0742153)(301.6611332,159.23632936)
\curveto(301.45019357,158.39843573)(301.34472492,157.74804575)(301.34472695,157.28515748)
\curveto(301.34472492,156.86914038)(301.43261546,156.49414076)(301.60839883,156.16015748)
\curveto(301.79003698,155.83203204)(302.07421638,155.66796971)(302.46093789,155.66796998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.26562539,155.39550904)
\lineto(261.26562539,156.02832154)
\curveto(262.76562222,156.02832091)(263.51562147,156.21875041)(263.51562539,156.59961061)
\lineto(263.51562539,166.04785279)
\curveto(262.89452834,165.74901431)(262.10937288,165.5996004)(261.16015664,165.59961061)
\lineto(261.16015664,166.23242311)
\curveto(262.63085673,166.23241227)(263.74120718,166.61620095)(264.49121133,167.38379029)
\lineto(264.74609414,167.38379029)
\curveto(264.78710457,167.3837783)(264.82519047,167.3662002)(264.86035195,167.33105592)
\curveto(264.90136227,167.30174714)(264.92187006,167.26659092)(264.92187539,167.22558717)
\lineto(264.92187539,156.59961061)
\curveto(264.92187006,156.21875041)(265.67186931,156.02832091)(267.17187539,156.02832154)
\lineto(267.17187539,155.39550904)
\lineto(261.26562539,155.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.57128945,155.39550904)
\lineto(220.57128945,155.87890748)
\curveto(220.57128856,155.90820384)(220.58300729,155.94043037)(220.6064457,155.97558717)
\lineto(223.40136758,159.06933717)
\curveto(223.82323843,159.52636429)(224.16601152,159.91015297)(224.42968789,160.22070436)
\curveto(224.69335475,160.53124609)(224.95409667,160.88866761)(225.21191445,161.29296998)
\curveto(225.46972116,161.69726055)(225.67186939,162.10741639)(225.81835977,162.52343873)
\curveto(225.97069722,162.94530618)(226.04686902,163.39061824)(226.04687539,163.85937623)
\curveto(226.04686902,164.35155477)(225.9560488,164.82030431)(225.77441445,165.26562623)
\curveto(225.59276791,165.71678778)(225.32030725,166.07713899)(224.95703164,166.34668092)
\curveto(224.59960484,166.61620095)(224.16601152,166.75096644)(223.65625039,166.75097779)
\curveto(223.13476256,166.75096644)(222.66601302,166.59276347)(222.25000039,166.27636842)
\curveto(221.83398261,165.96581097)(221.54101415,165.5615145)(221.37109414,165.06347779)
\curveto(221.4179674,165.07518686)(221.48242046,165.08104623)(221.56445352,165.08105592)
\curveto(221.83398261,165.08104623)(222.062498,164.99022601)(222.25000039,164.80859498)
\curveto(222.443357,164.62694512)(222.54003659,164.39257036)(222.54003945,164.10546998)
\curveto(222.54003659,163.83007092)(222.443357,163.59569616)(222.25000039,163.40234498)
\curveto(222.062498,163.21483716)(221.83398261,163.12108725)(221.56445352,163.12109498)
\curveto(221.28320191,163.12108725)(221.04589746,163.21776685)(220.85253945,163.41113404)
\curveto(220.66503846,163.61034458)(220.57128856,163.84178966)(220.57128945,164.10546998)
\curveto(220.57128856,164.55663269)(220.65624941,164.97850727)(220.82617227,165.37109498)
\curveto(220.99609282,165.76952211)(221.23925664,166.12108425)(221.55566445,166.42578248)
\curveto(221.87792788,166.73631801)(222.23827908,166.97362246)(222.63671914,167.13769654)
\curveto(223.04101265,167.30174714)(223.4687466,167.3837783)(223.91992227,167.38379029)
\curveto(224.60546421,167.3837783)(225.24413545,167.23729408)(225.83593789,166.94433717)
\curveto(226.42772801,166.65721653)(226.89647754,166.24706069)(227.24218789,165.71386842)
\curveto(227.5878831,165.18651488)(227.76073449,164.56835143)(227.76074258,163.85937623)
\curveto(227.76073449,163.33788391)(227.64647679,162.84276722)(227.41796914,162.37402467)
\curveto(227.189446,161.90526816)(226.89647754,161.47753421)(226.53906289,161.09082154)
\curveto(226.18163451,160.70995685)(225.72460372,160.27636354)(225.16796914,159.79004029)
\curveto(224.61132358,159.30370826)(224.24511301,158.97851327)(224.06933633,158.81445436)
\lineto(222.03027383,156.85449342)
\lineto(223.76171914,156.85449342)
\curveto(224.61132358,156.85449196)(225.32030725,156.86035133)(225.88867227,156.87207154)
\curveto(226.46288423,156.88964817)(226.76757142,156.91308565)(226.80273477,156.94238404)
\curveto(226.9433525,157.09472609)(227.08690704,157.64843648)(227.23339883,158.60351686)
\lineto(227.76074258,158.60351686)
\lineto(227.25097695,155.39550904)
\lineto(220.57128945,155.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.38867227,156.78418092)
\curveto(141.66992027,156.37402369)(142.04784958,156.06933649)(142.52246133,155.87011842)
\curveto(142.99706738,155.67089939)(143.5068325,155.57129012)(144.0517582,155.57129029)
\curveto(144.74901875,155.57129012)(145.24413545,155.86718826)(145.53710977,156.45898561)
\curveto(145.83007236,157.05664019)(145.97655659,157.73339733)(145.97656289,158.48925904)
\curveto(145.97655659,158.82909936)(145.94433006,159.16894277)(145.8798832,159.50879029)
\curveto(145.82128331,159.84862959)(145.71874435,160.16503552)(145.57226602,160.45800904)
\curveto(145.42577589,160.75097244)(145.22362765,160.9853472)(144.9658207,161.16113404)
\curveto(144.71386254,161.33690935)(144.40331597,161.42479989)(144.03418008,161.42480592)
\lineto(142.83886758,161.42480592)
\curveto(142.73339577,161.42479989)(142.68066145,161.4804639)(142.68066445,161.59179811)
\lineto(142.68066445,161.75000123)
\curveto(142.68066145,161.84374478)(142.73339577,161.89061974)(142.83886758,161.89062623)
\lineto(143.83203164,161.96972779)
\curveto(144.25390206,161.96972122)(144.60253453,162.12792419)(144.87793008,162.44433717)
\curveto(145.15917459,162.76073605)(145.36425251,163.14452473)(145.49316445,163.59570436)
\curveto(145.62206476,164.05272695)(145.68651782,164.48632026)(145.68652383,164.89648561)
\curveto(145.68651782,165.47069428)(145.55175233,165.9423735)(145.28222695,166.31152467)
\curveto(145.01269037,166.68065401)(144.60253453,166.86522414)(144.0517582,166.86523561)
\curveto(143.59472303,166.86522414)(143.15820003,166.7773336)(142.74218789,166.60156373)
\curveto(142.32616961,166.43163082)(141.99511526,166.17088889)(141.74902383,165.81933717)
\curveto(141.77245923,165.82518611)(141.79296702,165.8281158)(141.81054727,165.82812623)
\curveto(141.82812324,165.83397517)(141.84863103,165.83690485)(141.8720707,165.83691529)
\curveto(142.14159949,165.83690485)(142.3671852,165.74315495)(142.54882852,165.55566529)
\curveto(142.73046608,165.36815532)(142.82128631,165.14256961)(142.82128945,164.87890748)
\curveto(142.82128631,164.62108575)(142.73046608,164.39842973)(142.54882852,164.21093873)
\curveto(142.3671852,164.0234301)(142.14159949,163.9296802)(141.8720707,163.92968873)
\curveto(141.60839689,163.9296802)(141.38281118,164.0234301)(141.19531289,164.21093873)
\curveto(141.00781156,164.39842973)(140.91406165,164.62108575)(140.91406289,164.87890748)
\curveto(140.91406165,165.39452248)(141.06933493,165.84276422)(141.3798832,166.22363404)
\curveto(141.69042806,166.60448221)(142.08886516,166.8915913)(142.5751957,167.08496217)
\curveto(143.06737981,167.28416903)(143.55956682,167.3837783)(144.0517582,167.38379029)
\curveto(144.41503471,167.3837783)(144.79882339,167.3281143)(145.20312539,167.21679811)
\curveto(145.60741633,167.11131764)(145.9736269,166.95604436)(146.3017582,166.75097779)
\curveto(146.62987625,166.55174789)(146.89647754,166.29393564)(147.10156289,165.97754029)
\curveto(147.31249275,165.66112378)(147.4179614,165.30077258)(147.41796914,164.89648561)
\curveto(147.4179614,164.39257036)(147.3037037,163.92675051)(147.0751957,163.49902467)
\curveto(146.85253228,163.07128262)(146.5449154,162.70214236)(146.15234414,162.39160279)
\curveto(145.75975993,162.08104923)(145.3290963,161.84960415)(144.86035195,161.69726686)
\curveto(145.38183062,161.59765128)(145.87694731,161.40136241)(146.34570352,161.10839967)
\curveto(146.81444638,160.8154255)(147.189446,160.44042587)(147.47070352,159.98339967)
\curveto(147.75780481,159.52636429)(147.90135935,159.03417728)(147.90136758,158.50683717)
\curveto(147.90135935,157.84472534)(147.71971891,157.24414001)(147.3564457,156.70507936)
\curveto(146.99315713,156.17187545)(146.51561855,155.75293056)(145.92382852,155.44824342)
\curveto(145.33202598,155.14941554)(144.70800317,155.00000163)(144.0517582,155.00000123)
\curveto(143.48925439,155.00000163)(142.92382527,155.10839996)(142.35546914,155.32519654)
\curveto(141.79296702,155.5361339)(141.33007686,155.85546952)(140.96679727,156.28320436)
\curveto(140.60937446,156.71093742)(140.4306637,157.22363221)(140.43066445,157.82129029)
\curveto(140.4306637,158.12011569)(140.53027297,158.36913888)(140.72949258,158.56836061)
\curveto(140.92871007,158.76757598)(141.17773326,158.86718526)(141.47656289,158.86718873)
\curveto(141.66992027,158.86718526)(141.84570134,158.82031031)(142.00390664,158.72656373)
\curveto(142.16796665,158.63866986)(142.29394308,158.51269343)(142.38183633,158.34863404)
\curveto(142.47558353,158.18456875)(142.52245848,158.00878768)(142.52246133,157.82129029)
\curveto(142.52245848,157.52831941)(142.41991952,157.28222591)(142.21484414,157.08300904)
\curveto(142.00976368,156.8837888)(141.76367018,156.78417953)(141.47656289,156.78418092)
\lineto(141.38867227,156.78418092)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.12255898,155.70312623)
\curveto(73.1225576,155.77343835)(73.12841696,155.82617267)(73.14013711,155.86132936)
\lineto(74.48486367,161.23144654)
\curveto(74.57275146,161.56542475)(74.61669673,161.85839321)(74.61669961,162.11035279)
\curveto(74.61669673,162.62597056)(74.44091565,162.8837828)(74.08935586,162.88379029)
\curveto(73.71435388,162.8837828)(73.43603384,162.65819709)(73.25439492,162.20703248)
\curveto(73.07275296,161.76171361)(72.89697188,161.19628449)(72.72705117,160.51074342)
\curveto(72.72705018,160.47558209)(72.70947207,160.44628524)(72.6743168,160.42285279)
\curveto(72.63915964,160.40526966)(72.60693311,160.3964806)(72.57763711,160.39648561)
\lineto(72.36669961,160.39648561)
\curveto(72.32568339,160.3964806)(72.29052718,160.4169884)(72.26123086,160.45800904)
\curveto(72.23193349,160.50487893)(72.21728506,160.54589452)(72.21728555,160.58105592)
\curveto(72.34619118,161.10253459)(72.46923794,161.54491696)(72.58642617,161.90820436)
\curveto(72.70947207,162.27147873)(72.89697188,162.60253309)(73.14892617,162.90136842)
\curveto(73.406737,163.20018874)(73.72607262,163.34960265)(74.10693398,163.34961061)
\curveto(74.55810304,163.34960265)(74.95654014,163.20604811)(75.30224648,162.91894654)
\curveto(75.6479457,162.6376893)(75.82079708,162.2773381)(75.82080117,161.83789186)
\curveto(76.1782186,162.30663494)(76.5971635,162.6757752)(77.07763711,162.94531373)
\curveto(77.55810004,163.21483716)(78.06786515,163.34960265)(78.60693398,163.34961061)
\curveto(79.03466106,163.34960265)(79.40380131,163.27636054)(79.71435586,163.12988404)
\curveto(80.02489444,162.98339208)(80.26512858,162.76073605)(80.43505898,162.46191529)
\curveto(80.61083136,162.16893977)(80.69872189,161.81737762)(80.69873086,161.40722779)
\curveto(80.69872189,160.91503477)(80.58739388,160.32030881)(80.36474648,159.62304811)
\curveto(80.1479412,158.92577895)(79.87548053,158.14648285)(79.54736367,157.28515748)
\curveto(79.37743415,156.89257786)(79.2924733,156.53222666)(79.29248086,156.20410279)
\curveto(79.2924733,155.84668047)(79.43016848,155.66796971)(79.7055668,155.66796998)
\curveto(80.17430836,155.66796971)(80.5639564,155.91992258)(80.87451211,156.42382936)
\curveto(81.1909089,156.92773407)(81.41356493,157.46679603)(81.54248086,158.04101686)
\curveto(81.56590853,158.11132664)(81.61571317,158.14648285)(81.69189492,158.14648561)
\lineto(81.90283242,158.14648561)
\curveto(81.94969721,158.14648285)(81.98778311,158.13183443)(82.01709023,158.10254029)
\curveto(82.05223617,158.07324074)(82.06981427,158.03515484)(82.06982461,157.98828248)
\curveto(82.06981427,157.97656115)(82.0639549,157.95898304)(82.05224648,157.93554811)
\curveto(81.88817383,157.25585875)(81.60106474,156.62890625)(81.19091836,156.05468873)
\curveto(80.78661243,155.4804699)(80.279777,155.19336081)(79.67041055,155.19336061)
\curveto(79.24852803,155.19336081)(78.88817683,155.33691535)(78.58935586,155.62402467)
\curveto(78.29052118,155.9169929)(78.14110726,156.27148473)(78.14111367,156.68750123)
\curveto(78.14110726,156.91015597)(78.18798222,157.14453073)(78.28173867,157.39062623)
\curveto(78.43407572,157.78320197)(78.60692711,158.2519515)(78.80029336,158.79687623)
\curveto(78.99950484,159.34179416)(79.1606375,159.86327801)(79.2836918,160.36132936)
\curveto(79.41259037,160.85937077)(79.47704343,161.29882345)(79.47705117,161.67968873)
\curveto(79.47704343,162.01366649)(79.406731,162.29784589)(79.26611367,162.53222779)
\curveto(79.13134065,162.76659542)(78.89989557,162.8837828)(78.57177773,162.88379029)
\curveto(78.13231821,162.8837828)(77.72802174,162.78710321)(77.35888711,162.59375123)
\curveto(76.98974123,162.40038485)(76.66747593,162.14257261)(76.39209023,161.82031373)
\curveto(76.11669523,161.50390137)(75.86474235,161.12597206)(75.63623086,160.68652467)
\lineto(74.41455117,155.79101686)
\curveto(74.37353291,155.62695412)(74.279783,155.48632926)(74.13330117,155.36914186)
\curveto(73.99267391,155.2519545)(73.83447095,155.19336081)(73.6586918,155.19336061)
\curveto(73.51220564,155.19336081)(73.38622921,155.24023576)(73.28076211,155.33398561)
\curveto(73.17529192,155.42773557)(73.1225576,155.55078233)(73.12255898,155.70312623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.7290043,158.72656373)
\lineto(82.7290043,159.84277467)
\lineto(87.49267617,159.84277467)
\lineto(87.49267617,158.72656373)
\lineto(82.7290043,158.72656373)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.20849648,155.39550904)
\lineto(90.20849648,156.02832154)
\curveto(91.70849331,156.02832091)(92.45849256,156.21875041)(92.45849648,156.59961061)
\lineto(92.45849648,166.04785279)
\curveto(91.83739944,165.74901431)(91.05224397,165.5996004)(90.10302773,165.59961061)
\lineto(90.10302773,166.23242311)
\curveto(91.57372782,166.23241227)(92.68407828,166.61620095)(93.43408242,167.38379029)
\lineto(93.68896523,167.38379029)
\curveto(93.72997567,167.3837783)(93.76806157,167.3662002)(93.80322305,167.33105592)
\curveto(93.84423337,167.30174714)(93.86474116,167.26659092)(93.86474648,167.22558717)
\lineto(93.86474648,156.59961061)
\curveto(93.86474116,156.21875041)(94.61474041,156.02832091)(96.11474648,156.02832154)
\lineto(96.11474648,155.39550904)
\lineto(90.20849648,155.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.14501992,155.70312623)
\curveto(40.14501853,155.77343835)(40.1508779,155.82617267)(40.16259805,155.86132936)
\lineto(41.50732461,161.23144654)
\curveto(41.5952124,161.56542475)(41.63915766,161.85839321)(41.63916055,162.11035279)
\curveto(41.63915766,162.62597056)(41.46337659,162.8837828)(41.1118168,162.88379029)
\curveto(40.73681482,162.8837828)(40.45849478,162.65819709)(40.27685586,162.20703248)
\curveto(40.0952139,161.76171361)(39.91943282,161.19628449)(39.74951211,160.51074342)
\curveto(39.74951112,160.47558209)(39.73193301,160.44628524)(39.69677773,160.42285279)
\curveto(39.66162058,160.40526966)(39.62939405,160.3964806)(39.60009805,160.39648561)
\lineto(39.38916055,160.39648561)
\curveto(39.34814433,160.3964806)(39.31298812,160.4169884)(39.2836918,160.45800904)
\curveto(39.25439442,160.50487893)(39.239746,160.54589452)(39.23974648,160.58105592)
\curveto(39.36865212,161.10253459)(39.49169887,161.54491696)(39.60888711,161.90820436)
\curveto(39.73193301,162.27147873)(39.91943282,162.60253309)(40.17138711,162.90136842)
\curveto(40.42919794,163.20018874)(40.74853355,163.34960265)(41.12939492,163.34961061)
\curveto(41.58056397,163.34960265)(41.97900107,163.20604811)(42.32470742,162.91894654)
\curveto(42.67040663,162.6376893)(42.84325802,162.2773381)(42.84326211,161.83789186)
\curveto(43.20067954,162.30663494)(43.61962443,162.6757752)(44.10009805,162.94531373)
\curveto(44.58056097,163.21483716)(45.09032609,163.34960265)(45.62939492,163.34961061)
\curveto(46.057122,163.34960265)(46.42626225,163.27636054)(46.7368168,163.12988404)
\curveto(47.04735538,162.98339208)(47.28758952,162.76073605)(47.45751992,162.46191529)
\curveto(47.63329229,162.16893977)(47.72118283,161.81737762)(47.7211918,161.40722779)
\curveto(47.72118283,160.91503477)(47.60985482,160.32030881)(47.38720742,159.62304811)
\curveto(47.17040213,158.92577895)(46.89794147,158.14648285)(46.56982461,157.28515748)
\curveto(46.39989509,156.89257786)(46.31493424,156.53222666)(46.3149418,156.20410279)
\curveto(46.31493424,155.84668047)(46.45262941,155.66796971)(46.72802773,155.66796998)
\curveto(47.19676929,155.66796971)(47.58641734,155.91992258)(47.89697305,156.42382936)
\curveto(48.21336984,156.92773407)(48.43602587,157.46679603)(48.5649418,158.04101686)
\curveto(48.58836946,158.11132664)(48.6381741,158.14648285)(48.71435586,158.14648561)
\lineto(48.92529336,158.14648561)
\curveto(48.97215814,158.14648285)(49.01024404,158.13183443)(49.03955117,158.10254029)
\curveto(49.0746971,158.07324074)(49.09227521,158.03515484)(49.09228555,157.98828248)
\curveto(49.09227521,157.97656115)(49.08641584,157.95898304)(49.07470742,157.93554811)
\curveto(48.91063477,157.25585875)(48.62352568,156.62890625)(48.2133793,156.05468873)
\curveto(47.80907337,155.4804699)(47.30223794,155.19336081)(46.69287148,155.19336061)
\curveto(46.27098897,155.19336081)(45.91063777,155.33691535)(45.6118168,155.62402467)
\curveto(45.31298212,155.9169929)(45.1635682,156.27148473)(45.16357461,156.68750123)
\curveto(45.1635682,156.91015597)(45.21044316,157.14453073)(45.30419961,157.39062623)
\curveto(45.45653666,157.78320197)(45.62938805,158.2519515)(45.8227543,158.79687623)
\curveto(46.02196578,159.34179416)(46.18309843,159.86327801)(46.30615273,160.36132936)
\curveto(46.43505131,160.85937077)(46.49950437,161.29882345)(46.49951211,161.67968873)
\curveto(46.49950437,162.01366649)(46.42919194,162.29784589)(46.28857461,162.53222779)
\curveto(46.15380159,162.76659542)(45.92235651,162.8837828)(45.59423867,162.88379029)
\curveto(45.15477915,162.8837828)(44.75048268,162.78710321)(44.38134805,162.59375123)
\curveto(44.01220217,162.40038485)(43.68993686,162.14257261)(43.41455117,161.82031373)
\curveto(43.13915616,161.50390137)(42.88720329,161.12597206)(42.6586918,160.68652467)
\lineto(41.43701211,155.79101686)
\curveto(41.39599384,155.62695412)(41.30224394,155.48632926)(41.15576211,155.36914186)
\curveto(41.01513485,155.2519545)(40.85693188,155.19336081)(40.68115273,155.19336061)
\curveto(40.53466658,155.19336081)(40.40869014,155.24023576)(40.30322305,155.33398561)
\curveto(40.19775286,155.42773557)(40.14501853,155.55078233)(40.14501992,155.70312623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.44335977,0.19336061)
\curveto(1.68749802,0.19336081)(1.08984237,0.47754021)(0.65039102,1.04589967)
\curveto(0.21679636,1.62011719)(-0.00000029,2.29687433)(0.00000039,3.07617311)
\curveto(-0.00000029,3.84374778)(0.19921826,4.64062199)(0.59765664,5.46679811)
\curveto(0.99609246,6.29296408)(1.53222474,6.97851027)(2.20605508,7.52343873)
\curveto(2.88573901,8.0742123)(3.61523046,8.34960265)(4.39453164,8.34961061)
\curveto(4.75194808,8.34960265)(5.0712837,8.25292306)(5.35253945,8.05957154)
\curveto(5.63378313,7.8662047)(5.85350948,7.60253309)(6.01171914,7.26855592)
\curveto(6.14647793,7.74901731)(6.41014954,7.98925145)(6.80273477,7.98925904)
\curveto(6.95507088,7.98925145)(7.08104731,7.9423765)(7.18066445,7.84863404)
\curveto(7.28612523,7.76073605)(7.33885955,7.64061899)(7.33886758,7.48828248)
\curveto(7.33885955,7.45311917)(7.33592987,7.42675201)(7.33007852,7.40918092)
\curveto(7.3300705,7.3915958)(7.32714082,7.371088)(7.32128945,7.34765748)
\lineto(6.06445352,2.32031373)
\curveto(5.9824156,1.96289029)(5.94140001,1.66992183)(5.94140664,1.44140748)
\curveto(5.94140001,0.92578195)(6.1142514,0.66796971)(6.45996133,0.66796998)
\curveto(6.83495381,0.66796971)(7.11913321,0.90527416)(7.31250039,1.37988404)
\curveto(7.51171094,1.86035133)(7.67870296,2.41406171)(7.81347695,3.04101686)
\curveto(7.83690593,3.11132664)(7.88378088,3.14648285)(7.95410195,3.14648561)
\lineto(8.17382852,3.14648561)
\curveto(8.22069461,3.14648285)(8.25878051,3.12597506)(8.28808633,3.08496217)
\curveto(8.3173742,3.04394389)(8.33202262,3.005858)(8.33203164,2.97070436)
\curveto(8.12108533,2.13281199)(7.88964025,1.45898454)(7.6376957,0.94921998)
\curveto(7.39159388,0.44531368)(6.98729741,0.19336081)(6.42480508,0.19336061)
\curveto(6.0205015,0.19336081)(5.66307998,0.31054819)(5.35253945,0.54492311)
\curveto(5.04198685,0.78515709)(4.84862767,1.10156302)(4.77246133,1.49414186)
\curveto(3.99901914,0.62695412)(3.22265273,0.19336081)(2.44335977,0.19336061)
\moveto(2.46093789,0.66796998)
\curveto(2.89452806,0.66796971)(3.31347295,0.82910236)(3.71777383,1.15136842)
\curveto(4.12792526,1.47949233)(4.47948741,1.86328101)(4.77246133,2.30273561)
\curveto(4.78417461,2.31445244)(4.79003398,2.33203054)(4.79003945,2.35546998)
\lineto(5.75683633,6.26660279)
\lineto(5.77441445,6.31933717)
\curveto(5.70409556,6.74706519)(5.54882228,7.11327576)(5.30859414,7.41796998)
\curveto(5.07421338,7.72850952)(4.75487776,7.8837828)(4.35058633,7.88379029)
\curveto(3.94628482,7.8837828)(3.56835551,7.71679078)(3.21679727,7.38281373)
\curveto(2.87109058,7.05468207)(2.57812213,6.66503402)(2.33789102,6.21386842)
\curveto(2.10351323,5.73339433)(1.87792751,5.0742153)(1.6611332,4.23632936)
\curveto(1.45019357,3.39843573)(1.34472492,2.74804575)(1.34472695,2.28515748)
\curveto(1.34472492,1.86914038)(1.43261546,1.49414076)(1.60839883,1.16015748)
\curveto(1.79003698,0.83203204)(2.07421638,0.66796971)(2.46093789,0.66796998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.57128945,0.39550904)
\lineto(220.57128945,0.87890748)
\curveto(220.57128856,0.90820384)(220.58300729,0.94043037)(220.6064457,0.97558717)
\lineto(223.40136758,4.06933717)
\curveto(223.82323843,4.52636429)(224.16601152,4.91015297)(224.42968789,5.22070436)
\curveto(224.69335475,5.53124609)(224.95409667,5.88866761)(225.21191445,6.29296998)
\curveto(225.46972116,6.69726055)(225.67186939,7.10741639)(225.81835977,7.52343873)
\curveto(225.97069722,7.94530618)(226.04686902,8.39061824)(226.04687539,8.85937623)
\curveto(226.04686902,9.35155477)(225.9560488,9.82030431)(225.77441445,10.26562623)
\curveto(225.59276791,10.71678778)(225.32030725,11.07713899)(224.95703164,11.34668092)
\curveto(224.59960484,11.61620095)(224.16601152,11.75096644)(223.65625039,11.75097779)
\curveto(223.13476256,11.75096644)(222.66601302,11.59276347)(222.25000039,11.27636842)
\curveto(221.83398261,10.96581097)(221.54101415,10.5615145)(221.37109414,10.06347779)
\curveto(221.4179674,10.07518686)(221.48242046,10.08104623)(221.56445352,10.08105592)
\curveto(221.83398261,10.08104623)(222.062498,9.99022601)(222.25000039,9.80859498)
\curveto(222.443357,9.62694512)(222.54003659,9.39257036)(222.54003945,9.10546998)
\curveto(222.54003659,8.83007092)(222.443357,8.59569616)(222.25000039,8.40234498)
\curveto(222.062498,8.21483716)(221.83398261,8.12108725)(221.56445352,8.12109498)
\curveto(221.28320191,8.12108725)(221.04589746,8.21776685)(220.85253945,8.41113404)
\curveto(220.66503846,8.61034458)(220.57128856,8.84178966)(220.57128945,9.10546998)
\curveto(220.57128856,9.55663269)(220.65624941,9.97850727)(220.82617227,10.37109498)
\curveto(220.99609282,10.76952211)(221.23925664,11.12108425)(221.55566445,11.42578248)
\curveto(221.87792788,11.73631801)(222.23827908,11.97362246)(222.63671914,12.13769654)
\curveto(223.04101265,12.30174714)(223.4687466,12.3837783)(223.91992227,12.38379029)
\curveto(224.60546421,12.3837783)(225.24413545,12.23729408)(225.83593789,11.94433717)
\curveto(226.42772801,11.65721653)(226.89647754,11.24706069)(227.24218789,10.71386842)
\curveto(227.5878831,10.18651488)(227.76073449,9.56835143)(227.76074258,8.85937623)
\curveto(227.76073449,8.33788391)(227.64647679,7.84276722)(227.41796914,7.37402467)
\curveto(227.189446,6.90526816)(226.89647754,6.47753421)(226.53906289,6.09082154)
\curveto(226.18163451,5.70995685)(225.72460372,5.27636354)(225.16796914,4.79004029)
\curveto(224.61132358,4.30370826)(224.24511301,3.97851327)(224.06933633,3.81445436)
\lineto(222.03027383,1.85449342)
\lineto(223.76171914,1.85449342)
\curveto(224.61132358,1.85449196)(225.32030725,1.86035133)(225.88867227,1.87207154)
\curveto(226.46288423,1.88964817)(226.76757142,1.91308565)(226.80273477,1.94238404)
\curveto(226.9433525,2.09472609)(227.08690704,2.64843648)(227.23339883,3.60351686)
\lineto(227.76074258,3.60351686)
\lineto(227.25097695,0.39550904)
\lineto(220.57128945,0.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.38867227,1.78418092)
\curveto(141.66992027,1.37402369)(142.04784958,1.06933649)(142.52246133,0.87011842)
\curveto(142.99706738,0.67089939)(143.5068325,0.57129012)(144.0517582,0.57129029)
\curveto(144.74901875,0.57129012)(145.24413545,0.86718826)(145.53710977,1.45898561)
\curveto(145.83007236,2.05664019)(145.97655659,2.73339733)(145.97656289,3.48925904)
\curveto(145.97655659,3.82909936)(145.94433006,4.16894277)(145.8798832,4.50879029)
\curveto(145.82128331,4.84862959)(145.71874435,5.16503552)(145.57226602,5.45800904)
\curveto(145.42577589,5.75097244)(145.22362765,5.9853472)(144.9658207,6.16113404)
\curveto(144.71386254,6.33690935)(144.40331597,6.42479989)(144.03418008,6.42480592)
\lineto(142.83886758,6.42480592)
\curveto(142.73339577,6.42479989)(142.68066145,6.4804639)(142.68066445,6.59179811)
\lineto(142.68066445,6.75000123)
\curveto(142.68066145,6.84374478)(142.73339577,6.89061974)(142.83886758,6.89062623)
\lineto(143.83203164,6.96972779)
\curveto(144.25390206,6.96972122)(144.60253453,7.12792419)(144.87793008,7.44433717)
\curveto(145.15917459,7.76073605)(145.36425251,8.14452473)(145.49316445,8.59570436)
\curveto(145.62206476,9.05272695)(145.68651782,9.48632026)(145.68652383,9.89648561)
\curveto(145.68651782,10.47069428)(145.55175233,10.9423735)(145.28222695,11.31152467)
\curveto(145.01269037,11.68065401)(144.60253453,11.86522414)(144.0517582,11.86523561)
\curveto(143.59472303,11.86522414)(143.15820003,11.7773336)(142.74218789,11.60156373)
\curveto(142.32616961,11.43163082)(141.99511526,11.17088889)(141.74902383,10.81933717)
\curveto(141.77245923,10.82518611)(141.79296702,10.8281158)(141.81054727,10.82812623)
\curveto(141.82812324,10.83397517)(141.84863103,10.83690485)(141.8720707,10.83691529)
\curveto(142.14159949,10.83690485)(142.3671852,10.74315495)(142.54882852,10.55566529)
\curveto(142.73046608,10.36815532)(142.82128631,10.14256961)(142.82128945,9.87890748)
\curveto(142.82128631,9.62108575)(142.73046608,9.39842973)(142.54882852,9.21093873)
\curveto(142.3671852,9.0234301)(142.14159949,8.9296802)(141.8720707,8.92968873)
\curveto(141.60839689,8.9296802)(141.38281118,9.0234301)(141.19531289,9.21093873)
\curveto(141.00781156,9.39842973)(140.91406165,9.62108575)(140.91406289,9.87890748)
\curveto(140.91406165,10.39452248)(141.06933493,10.84276422)(141.3798832,11.22363404)
\curveto(141.69042806,11.60448221)(142.08886516,11.8915913)(142.5751957,12.08496217)
\curveto(143.06737981,12.28416903)(143.55956682,12.3837783)(144.0517582,12.38379029)
\curveto(144.41503471,12.3837783)(144.79882339,12.3281143)(145.20312539,12.21679811)
\curveto(145.60741633,12.11131764)(145.9736269,11.95604436)(146.3017582,11.75097779)
\curveto(146.62987625,11.55174789)(146.89647754,11.29393564)(147.10156289,10.97754029)
\curveto(147.31249275,10.66112378)(147.4179614,10.30077258)(147.41796914,9.89648561)
\curveto(147.4179614,9.39257036)(147.3037037,8.92675051)(147.0751957,8.49902467)
\curveto(146.85253228,8.07128262)(146.5449154,7.70214236)(146.15234414,7.39160279)
\curveto(145.75975993,7.08104923)(145.3290963,6.84960415)(144.86035195,6.69726686)
\curveto(145.38183062,6.59765128)(145.87694731,6.40136241)(146.34570352,6.10839967)
\curveto(146.81444638,5.8154255)(147.189446,5.44042587)(147.47070352,4.98339967)
\curveto(147.75780481,4.52636429)(147.90135935,4.03417728)(147.90136758,3.50683717)
\curveto(147.90135935,2.84472534)(147.71971891,2.24414001)(147.3564457,1.70507936)
\curveto(146.99315713,1.17187545)(146.51561855,0.75293056)(145.92382852,0.44824342)
\curveto(145.33202598,0.14941554)(144.70800317,0.00000163)(144.0517582,0.00000123)
\curveto(143.48925439,0.00000163)(142.92382527,0.10839996)(142.35546914,0.32519654)
\curveto(141.79296702,0.5361339)(141.33007686,0.85546952)(140.96679727,1.28320436)
\curveto(140.60937446,1.71093742)(140.4306637,2.22363221)(140.43066445,2.82129029)
\curveto(140.4306637,3.12011569)(140.53027297,3.36913888)(140.72949258,3.56836061)
\curveto(140.92871007,3.76757598)(141.17773326,3.86718526)(141.47656289,3.86718873)
\curveto(141.66992027,3.86718526)(141.84570134,3.82031031)(142.00390664,3.72656373)
\curveto(142.16796665,3.63866986)(142.29394308,3.51269343)(142.38183633,3.34863404)
\curveto(142.47558353,3.18456875)(142.52245848,3.00878768)(142.52246133,2.82129029)
\curveto(142.52245848,2.52831941)(142.41991952,2.28222591)(142.21484414,2.08300904)
\curveto(142.00976368,1.8837888)(141.76367018,1.78417953)(141.47656289,1.78418092)
\lineto(141.38867227,1.78418092)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.12255898,0.70312623)
\curveto(73.1225576,0.77343835)(73.12841696,0.82617267)(73.14013711,0.86132936)
\lineto(74.48486367,6.23144654)
\curveto(74.57275146,6.56542475)(74.61669673,6.85839321)(74.61669961,7.11035279)
\curveto(74.61669673,7.62597056)(74.44091565,7.8837828)(74.08935586,7.88379029)
\curveto(73.71435388,7.8837828)(73.43603384,7.65819709)(73.25439492,7.20703248)
\curveto(73.07275296,6.76171361)(72.89697188,6.19628449)(72.72705117,5.51074342)
\curveto(72.72705018,5.47558209)(72.70947207,5.44628524)(72.6743168,5.42285279)
\curveto(72.63915964,5.40526966)(72.60693311,5.3964806)(72.57763711,5.39648561)
\lineto(72.36669961,5.39648561)
\curveto(72.32568339,5.3964806)(72.29052718,5.4169884)(72.26123086,5.45800904)
\curveto(72.23193349,5.50487893)(72.21728506,5.54589452)(72.21728555,5.58105592)
\curveto(72.34619118,6.10253459)(72.46923794,6.54491696)(72.58642617,6.90820436)
\curveto(72.70947207,7.27147873)(72.89697188,7.60253309)(73.14892617,7.90136842)
\curveto(73.406737,8.20018874)(73.72607262,8.34960265)(74.10693398,8.34961061)
\curveto(74.55810304,8.34960265)(74.95654014,8.20604811)(75.30224648,7.91894654)
\curveto(75.6479457,7.6376893)(75.82079708,7.2773381)(75.82080117,6.83789186)
\curveto(76.1782186,7.30663494)(76.5971635,7.6757752)(77.07763711,7.94531373)
\curveto(77.55810004,8.21483716)(78.06786515,8.34960265)(78.60693398,8.34961061)
\curveto(79.03466106,8.34960265)(79.40380131,8.27636054)(79.71435586,8.12988404)
\curveto(80.02489444,7.98339208)(80.26512858,7.76073605)(80.43505898,7.46191529)
\curveto(80.61083136,7.16893977)(80.69872189,6.81737762)(80.69873086,6.40722779)
\curveto(80.69872189,5.91503477)(80.58739388,5.32030881)(80.36474648,4.62304811)
\curveto(80.1479412,3.92577895)(79.87548053,3.14648285)(79.54736367,2.28515748)
\curveto(79.37743415,1.89257786)(79.2924733,1.53222666)(79.29248086,1.20410279)
\curveto(79.2924733,0.84668047)(79.43016848,0.66796971)(79.7055668,0.66796998)
\curveto(80.17430836,0.66796971)(80.5639564,0.91992258)(80.87451211,1.42382936)
\curveto(81.1909089,1.92773407)(81.41356493,2.46679603)(81.54248086,3.04101686)
\curveto(81.56590853,3.11132664)(81.61571317,3.14648285)(81.69189492,3.14648561)
\lineto(81.90283242,3.14648561)
\curveto(81.94969721,3.14648285)(81.98778311,3.13183443)(82.01709023,3.10254029)
\curveto(82.05223617,3.07324074)(82.06981427,3.03515484)(82.06982461,2.98828248)
\curveto(82.06981427,2.97656115)(82.0639549,2.95898304)(82.05224648,2.93554811)
\curveto(81.88817383,2.25585875)(81.60106474,1.62890625)(81.19091836,1.05468873)
\curveto(80.78661243,0.4804699)(80.279777,0.19336081)(79.67041055,0.19336061)
\curveto(79.24852803,0.19336081)(78.88817683,0.33691535)(78.58935586,0.62402467)
\curveto(78.29052118,0.9169929)(78.14110726,1.27148473)(78.14111367,1.68750123)
\curveto(78.14110726,1.91015597)(78.18798222,2.14453073)(78.28173867,2.39062623)
\curveto(78.43407572,2.78320197)(78.60692711,3.2519515)(78.80029336,3.79687623)
\curveto(78.99950484,4.34179416)(79.1606375,4.86327801)(79.2836918,5.36132936)
\curveto(79.41259037,5.85937077)(79.47704343,6.29882345)(79.47705117,6.67968873)
\curveto(79.47704343,7.01366649)(79.406731,7.29784589)(79.26611367,7.53222779)
\curveto(79.13134065,7.76659542)(78.89989557,7.8837828)(78.57177773,7.88379029)
\curveto(78.13231821,7.8837828)(77.72802174,7.78710321)(77.35888711,7.59375123)
\curveto(76.98974123,7.40038485)(76.66747593,7.14257261)(76.39209023,6.82031373)
\curveto(76.11669523,6.50390137)(75.86474235,6.12597206)(75.63623086,5.68652467)
\lineto(74.41455117,0.79101686)
\curveto(74.37353291,0.62695412)(74.279783,0.48632926)(74.13330117,0.36914186)
\curveto(73.99267391,0.2519545)(73.83447095,0.19336081)(73.6586918,0.19336061)
\curveto(73.51220564,0.19336081)(73.38622921,0.24023576)(73.28076211,0.33398561)
\curveto(73.17529192,0.42773557)(73.1225576,0.55078233)(73.12255898,0.70312623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.7290043,3.72656373)
\lineto(82.7290043,4.84277467)
\lineto(87.49267617,4.84277467)
\lineto(87.49267617,3.72656373)
\lineto(82.7290043,3.72656373)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.20849648,0.39550904)
\lineto(90.20849648,1.02832154)
\curveto(91.70849331,1.02832091)(92.45849256,1.21875041)(92.45849648,1.59961061)
\lineto(92.45849648,11.04785279)
\curveto(91.83739944,10.74901431)(91.05224397,10.5996004)(90.10302773,10.59961061)
\lineto(90.10302773,11.23242311)
\curveto(91.57372782,11.23241227)(92.68407828,11.61620095)(93.43408242,12.38379029)
\lineto(93.68896523,12.38379029)
\curveto(93.72997567,12.3837783)(93.76806157,12.3662002)(93.80322305,12.33105592)
\curveto(93.84423337,12.30174714)(93.86474116,12.26659092)(93.86474648,12.22558717)
\lineto(93.86474648,1.59961061)
\curveto(93.86474116,1.21875041)(94.61474041,1.02832091)(96.11474648,1.02832154)
\lineto(96.11474648,0.39550904)
\lineto(90.20849648,0.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.14501992,0.70312623)
\curveto(40.14501853,0.77343835)(40.1508779,0.82617267)(40.16259805,0.86132936)
\lineto(41.50732461,6.23144654)
\curveto(41.5952124,6.56542475)(41.63915766,6.85839321)(41.63916055,7.11035279)
\curveto(41.63915766,7.62597056)(41.46337659,7.8837828)(41.1118168,7.88379029)
\curveto(40.73681482,7.8837828)(40.45849478,7.65819709)(40.27685586,7.20703248)
\curveto(40.0952139,6.76171361)(39.91943282,6.19628449)(39.74951211,5.51074342)
\curveto(39.74951112,5.47558209)(39.73193301,5.44628524)(39.69677773,5.42285279)
\curveto(39.66162058,5.40526966)(39.62939405,5.3964806)(39.60009805,5.39648561)
\lineto(39.38916055,5.39648561)
\curveto(39.34814433,5.3964806)(39.31298812,5.4169884)(39.2836918,5.45800904)
\curveto(39.25439442,5.50487893)(39.239746,5.54589452)(39.23974648,5.58105592)
\curveto(39.36865212,6.10253459)(39.49169887,6.54491696)(39.60888711,6.90820436)
\curveto(39.73193301,7.27147873)(39.91943282,7.60253309)(40.17138711,7.90136842)
\curveto(40.42919794,8.20018874)(40.74853355,8.34960265)(41.12939492,8.34961061)
\curveto(41.58056397,8.34960265)(41.97900107,8.20604811)(42.32470742,7.91894654)
\curveto(42.67040663,7.6376893)(42.84325802,7.2773381)(42.84326211,6.83789186)
\curveto(43.20067954,7.30663494)(43.61962443,7.6757752)(44.10009805,7.94531373)
\curveto(44.58056097,8.21483716)(45.09032609,8.34960265)(45.62939492,8.34961061)
\curveto(46.057122,8.34960265)(46.42626225,8.27636054)(46.7368168,8.12988404)
\curveto(47.04735538,7.98339208)(47.28758952,7.76073605)(47.45751992,7.46191529)
\curveto(47.63329229,7.16893977)(47.72118283,6.81737762)(47.7211918,6.40722779)
\curveto(47.72118283,5.91503477)(47.60985482,5.32030881)(47.38720742,4.62304811)
\curveto(47.17040213,3.92577895)(46.89794147,3.14648285)(46.56982461,2.28515748)
\curveto(46.39989509,1.89257786)(46.31493424,1.53222666)(46.3149418,1.20410279)
\curveto(46.31493424,0.84668047)(46.45262941,0.66796971)(46.72802773,0.66796998)
\curveto(47.19676929,0.66796971)(47.58641734,0.91992258)(47.89697305,1.42382936)
\curveto(48.21336984,1.92773407)(48.43602587,2.46679603)(48.5649418,3.04101686)
\curveto(48.58836946,3.11132664)(48.6381741,3.14648285)(48.71435586,3.14648561)
\lineto(48.92529336,3.14648561)
\curveto(48.97215814,3.14648285)(49.01024404,3.13183443)(49.03955117,3.10254029)
\curveto(49.0746971,3.07324074)(49.09227521,3.03515484)(49.09228555,2.98828248)
\curveto(49.09227521,2.97656115)(49.08641584,2.95898304)(49.07470742,2.93554811)
\curveto(48.91063477,2.25585875)(48.62352568,1.62890625)(48.2133793,1.05468873)
\curveto(47.80907337,0.4804699)(47.30223794,0.19336081)(46.69287148,0.19336061)
\curveto(46.27098897,0.19336081)(45.91063777,0.33691535)(45.6118168,0.62402467)
\curveto(45.31298212,0.9169929)(45.1635682,1.27148473)(45.16357461,1.68750123)
\curveto(45.1635682,1.91015597)(45.21044316,2.14453073)(45.30419961,2.39062623)
\curveto(45.45653666,2.78320197)(45.62938805,3.2519515)(45.8227543,3.79687623)
\curveto(46.02196578,4.34179416)(46.18309843,4.86327801)(46.30615273,5.36132936)
\curveto(46.43505131,5.85937077)(46.49950437,6.29882345)(46.49951211,6.67968873)
\curveto(46.49950437,7.01366649)(46.42919194,7.29784589)(46.28857461,7.53222779)
\curveto(46.15380159,7.76659542)(45.92235651,7.8837828)(45.59423867,7.88379029)
\curveto(45.15477915,7.8837828)(44.75048268,7.78710321)(44.38134805,7.59375123)
\curveto(44.01220217,7.40038485)(43.68993686,7.14257261)(43.41455117,6.82031373)
\curveto(43.13915616,6.50390137)(42.88720329,6.12597206)(42.6586918,5.68652467)
\lineto(41.43701211,0.79101686)
\curveto(41.39599384,0.62695412)(41.30224394,0.48632926)(41.15576211,0.36914186)
\curveto(41.01513485,0.2519545)(40.85693188,0.19336081)(40.68115273,0.19336061)
\curveto(40.53466658,0.19336081)(40.40869014,0.24023576)(40.30322305,0.33398561)
\curveto(40.19775286,0.42773557)(40.14501853,0.55078233)(40.14501992,0.70312623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16603,125.39571906)
\lineto(264.16603,85.39571906)
\lineto(264.16603,85.39571906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16603,105.39571906)
\lineto(284.16603,105.39571906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16603,85.39573545)
\curveto(264.16603,74.35004066)(255.21172532,65.39573574)(244.16603054,65.39573545)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16603,125.39571906)
\lineto(224.16603,85.39571906)
\lineto(224.16603,85.39571906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16603,105.39571906)
\lineto(244.16603,105.39571906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16603,85.39571906)
\lineto(224.16603,45.39571906)
\lineto(224.16603,45.39571906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16603,65.39571906)
\lineto(244.16603,65.39571906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16603,125.39573545)
\curveto(304.16603,114.35004066)(295.21172532,105.39573574)(284.16603054,105.39573545)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16603,145.39571906)
\lineto(224.16603,125.39571906)
\lineto(224.16603,125.39571906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16603,145.39571906)
\lineto(264.16603,125.39571906)
\lineto(264.16603,125.39571906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16603,145.39571906)
\lineto(304.16603,125.39571906)
\lineto(304.16603,125.39571906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16603,45.39571906)
\lineto(224.16603,25.39571906)
\lineto(224.16603,25.39571906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16603,125.39561906)
\lineto(144.16603,85.39561906)
\lineto(144.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16603,105.39561906)
\lineto(164.16603,105.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16603,85.39561906)
\lineto(144.16603,45.39561906)
\lineto(144.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16603,145.39561906)
\lineto(144.16603,125.39561906)
\lineto(144.16603,125.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16603,45.39561906)
\lineto(144.16603,25.39561906)
\lineto(144.16603,25.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16603,125.39561906)
\lineto(44.16603,85.39561906)
\lineto(44.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.16603,105.39561906)
\lineto(64.16603,105.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16603,85.39561906)
\lineto(44.16603,45.39561906)
\lineto(44.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16603,85.39561168)
\curveto(4.16603,96.44130647)(13.12033468,105.39561138)(24.16602946,105.39561168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16603,85.39561906)
\lineto(4.16603,45.39561906)
\lineto(4.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16603,145.39561906)
\lineto(44.16603,125.39561906)
\lineto(44.16603,125.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16603,45.39561906)
\lineto(4.16603,25.39561906)
\lineto(4.16603,25.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16603,45.39561906)
\lineto(44.16603,25.39561906)
\lineto(44.16603,25.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16603,125.39561906)
\lineto(84.16603,85.39561906)
\lineto(84.16603,85.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.16603,105.39561906)
\lineto(104.16603,105.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16603,85.39561906)
\lineto(84.16603,45.39561906)
\lineto(84.16603,45.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16603,145.39561906)
\lineto(84.16603,125.39561906)
\lineto(84.16603,125.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16603,45.39561906)
\lineto(84.16603,25.39561906)
\lineto(84.16603,25.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.14697305,85.39160279)
\curveto(120.14697456,85.12207281)(120.04736528,84.89062772)(119.84814492,84.69726686)
\curveto(119.64892818,84.50390936)(119.4174831,84.40722977)(119.15380898,84.40722779)
\curveto(118.98974915,84.40722977)(118.8286165,84.45117504)(118.67041055,84.53906373)
\curveto(118.51221057,84.62695611)(118.38916382,84.75000287)(118.30126992,84.90820436)
\curveto(118.21338274,85.0664088)(118.16943747,85.22754145)(118.16943398,85.39160279)
\curveto(118.16943747,85.6552754)(118.26611706,85.88672048)(118.45947305,86.08593873)
\curveto(118.65283543,86.28515758)(118.88428051,86.38476686)(119.15380898,86.38476686)
\curveto(119.4174831,86.38476686)(119.64892818,86.28515758)(119.84814492,86.08593873)
\curveto(120.04736528,85.88672048)(120.14697456,85.6552754)(120.14697305,85.39160279)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.15478555,85.39160279)
\curveto(115.15478706,85.12207281)(115.05517778,84.89062772)(114.85595742,84.69726686)
\curveto(114.65674068,84.50390936)(114.4252956,84.40722977)(114.16162148,84.40722779)
\curveto(113.99756165,84.40722977)(113.836429,84.45117504)(113.67822305,84.53906373)
\curveto(113.52002307,84.62695611)(113.39697632,84.75000287)(113.30908242,84.90820436)
\curveto(113.22119524,85.0664088)(113.17724997,85.22754145)(113.17724648,85.39160279)
\curveto(113.17724997,85.6552754)(113.27392956,85.88672048)(113.46728555,86.08593873)
\curveto(113.66064793,86.28515758)(113.89209301,86.38476686)(114.16162148,86.38476686)
\curveto(114.4252956,86.38476686)(114.65674068,86.28515758)(114.85595742,86.08593873)
\curveto(115.05517778,85.88672048)(115.15478706,85.6552754)(115.15478555,85.39160279)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.16259805,85.39160279)
\curveto(110.16259956,85.12207281)(110.06299028,84.89062772)(109.86376992,84.69726686)
\curveto(109.66455318,84.50390936)(109.4331081,84.40722977)(109.16943398,84.40722779)
\curveto(109.00537415,84.40722977)(108.8442415,84.45117504)(108.68603555,84.53906373)
\curveto(108.52783557,84.62695611)(108.40478882,84.75000287)(108.31689492,84.90820436)
\curveto(108.22900774,85.0664088)(108.18506247,85.22754145)(108.18505898,85.39160279)
\curveto(108.18506247,85.6552754)(108.28174206,85.88672048)(108.47509805,86.08593873)
\curveto(108.66846043,86.28515758)(108.89990551,86.38476686)(109.16943398,86.38476686)
\curveto(109.4331081,86.38476686)(109.66455318,86.28515758)(109.86376992,86.08593873)
\curveto(110.06299028,85.88672048)(110.16259956,85.6552754)(110.16259805,85.39160279)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.26562539,0.39550904)
\lineto(181.26562539,1.02832154)
\curveto(182.76562222,1.02832091)(183.51562147,1.21875041)(183.51562539,1.59961061)
\lineto(183.51562539,11.04785279)
\curveto(182.89452834,10.74901431)(182.10937288,10.5996004)(181.16015664,10.59961061)
\lineto(181.16015664,11.23242311)
\curveto(182.63085673,11.23241227)(183.74120718,11.61620095)(184.49121133,12.38379029)
\lineto(184.74609414,12.38379029)
\curveto(184.78710457,12.3837783)(184.82519047,12.3662002)(184.86035195,12.33105592)
\curveto(184.90136227,12.30174714)(184.92187006,12.26659092)(184.92187539,12.22558717)
\lineto(184.92187539,1.59961061)
\curveto(184.92187006,1.21875041)(185.67186931,1.02832091)(187.17187539,1.02832154)
\lineto(187.17187539,0.39550904)
\lineto(181.26562539,0.39550904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16603,45.39561168)
\curveto(184.16603,56.44130647)(193.12033468,65.39561138)(204.16602946,65.39561168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16603,45.39561906)
\lineto(184.16603,25.39561906)
\lineto(184.16603,25.39561906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.16603,105.39561906)
\lineto(204.16603,105.39561906)
}
}
\end{pspicture}


==> diagrams/rrrrarrr-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-238.7](766.12158203,487.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(760.23288356,475.19336006)
\curveto(759.47702182,475.19336026)(758.87936616,475.47753966)(758.43991481,476.04589912)
\curveto(758.00632016,476.62011665)(757.7895235,477.29687378)(757.78952419,478.07617256)
\curveto(757.7895235,478.84374724)(757.98874205,479.64062144)(758.38718044,480.46679756)
\curveto(758.78561626,481.29296354)(759.32174853,481.97850973)(759.99557888,482.52343818)
\curveto(760.67526281,483.07421175)(761.40475426,483.3496021)(762.18405544,483.34961006)
\curveto(762.54147188,483.3496021)(762.8608075,483.25292251)(763.14206325,483.059571)
\curveto(763.42330693,482.86620415)(763.64303328,482.60253254)(763.80124294,482.26855537)
\curveto(763.93600173,482.74901677)(764.19967334,482.9892509)(764.59225856,482.9892585)
\curveto(764.74459467,482.9892509)(764.87057111,482.94237595)(764.97018825,482.8486335)
\curveto(765.07564903,482.76073551)(765.12838335,482.64061844)(765.12839138,482.48828193)
\curveto(765.12838335,482.45311863)(765.12545367,482.42675146)(765.11960231,482.40918037)
\curveto(765.1195943,482.39159525)(765.11666461,482.37108746)(765.11081325,482.34765693)
\lineto(763.85397731,477.32031318)
\curveto(763.7719394,476.96288974)(763.73092381,476.66992128)(763.73093044,476.44140693)
\curveto(763.73092381,475.9257814)(763.9037752,475.66796916)(764.24948513,475.66796943)
\curveto(764.62447761,475.66796916)(764.90865701,475.90527361)(765.10202419,476.3798835)
\curveto(765.30123474,476.86035078)(765.46822676,477.41406117)(765.60300075,478.04101631)
\curveto(765.62642973,478.11132609)(765.67330468,478.14648231)(765.74362575,478.14648506)
\lineto(765.96335231,478.14648506)
\curveto(766.01021841,478.14648231)(766.04830431,478.12597452)(766.07761013,478.08496162)
\curveto(766.106898,478.04394335)(766.12154642,478.00585745)(766.12155544,477.97070381)
\curveto(765.91060913,477.13281145)(765.67916405,476.458984)(765.4272195,475.94921943)
\curveto(765.18111767,475.44531313)(764.7768212,475.19336026)(764.21432888,475.19336006)
\curveto(763.8100253,475.19336026)(763.45260378,475.31054764)(763.14206325,475.54492256)
\curveto(762.83151065,475.78515654)(762.63815147,476.10156248)(762.56198513,476.49414131)
\curveto(761.78854294,475.62695358)(761.01217653,475.19336026)(760.23288356,475.19336006)
\moveto(760.25046169,475.66796943)
\curveto(760.68405186,475.66796916)(761.10299675,475.82910181)(761.50729763,476.15136787)
\curveto(761.91744906,476.47949179)(762.26901121,476.86328047)(762.56198513,477.30273506)
\curveto(762.57369841,477.31445189)(762.57955778,477.33203)(762.57956325,477.35546943)
\lineto(763.54636013,481.26660225)
\lineto(763.56393825,481.31933662)
\curveto(763.49361936,481.74706464)(763.33834608,482.11327522)(763.09811794,482.41796943)
\curveto(762.86373718,482.72850898)(762.54440156,482.88378226)(762.14011013,482.88378975)
\curveto(761.73580862,482.88378226)(761.35787931,482.71679024)(761.00632106,482.38281318)
\curveto(760.66061438,482.05468152)(760.36764593,481.66503348)(760.12741481,481.21386787)
\curveto(759.89303703,480.73339378)(759.66745131,480.07421475)(759.450657,479.23632881)
\curveto(759.23971737,478.39843518)(759.13424872,477.74804521)(759.13425075,477.28515693)
\curveto(759.13424872,476.86913983)(759.22213926,476.49414021)(759.39792263,476.16015693)
\curveto(759.57956078,475.8320315)(759.86374018,475.66796916)(760.25046169,475.66796943)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.81589138,476.68750068)
\curveto(722.81588997,476.91015542)(722.86276492,477.14453018)(722.95651638,477.39062568)
\lineto(724.41550075,481.26660225)
\curveto(724.57370071,481.70604906)(724.6528022,482.06640026)(724.65280544,482.34765693)
\curveto(724.6528022,482.7050715)(724.52096639,482.88378226)(724.25729763,482.88378975)
\curveto(723.78268588,482.88378226)(723.39010815,482.63768875)(723.07956325,482.1455085)
\curveto(722.77487439,481.65917411)(722.54928867,481.11425278)(722.40280544,480.51074287)
\curveto(722.37936697,480.43456596)(722.32956233,480.39648006)(722.25339138,480.39648506)
\lineto(722.04245388,480.39648506)
\curveto(721.94284397,480.39648006)(721.89303933,480.45214406)(721.89303981,480.56347725)
\lineto(721.89303981,480.61621162)
\curveto(722.08639851,481.33104944)(722.38229665,481.9638613)(722.78073513,482.51464912)
\curveto(723.17917086,483.07128207)(723.6830766,483.3496021)(724.29245388,483.34961006)
\curveto(724.72018494,483.3496021)(725.08053614,483.20897725)(725.37350856,482.92773506)
\curveto(725.67233243,482.64647781)(725.82174634,482.28905629)(725.82175075,481.85546943)
\curveto(725.82174634,481.63280695)(725.7719417,481.39843218)(725.67233669,481.15234443)
\lineto(724.21335231,477.28515693)
\curveto(724.04928717,476.88671794)(723.96725601,476.52636674)(723.96725856,476.20410225)
\curveto(723.96725601,475.84667992)(724.10495118,475.66796916)(724.3803445,475.66796943)
\curveto(724.84909106,475.66796916)(725.23873911,475.91699235)(725.54928981,476.41503975)
\curveto(725.86569161,476.91894447)(726.08834764,477.46093612)(726.21725856,478.04101631)
\curveto(726.24069123,478.11132609)(726.28756619,478.14648231)(726.35788356,478.14648506)
\lineto(726.57761013,478.14648506)
\curveto(726.62447991,478.14648231)(726.66256581,478.1289042)(726.69186794,478.09375068)
\curveto(726.7211595,478.06445114)(726.73580793,478.02929492)(726.73581325,477.98828193)
\curveto(726.73580793,477.9765606)(726.72994856,477.9589825)(726.71823513,477.93554756)
\curveto(726.55416748,477.2558582)(726.26705839,476.6289057)(725.856907,476.05468818)
\curveto(725.45260608,475.48046935)(724.94870034,475.19336026)(724.34518825,475.19336006)
\curveto(723.92331074,475.19336026)(723.56295954,475.3369148)(723.26413356,475.62402412)
\curveto(722.96530388,475.91699235)(722.81588997,476.27148418)(722.81589138,476.68750068)
\moveto(724.84616481,486.30273506)
\curveto(724.84616138,486.55467702)(724.95163002,486.78319242)(725.16257106,486.98828193)
\curveto(725.3735046,487.19334826)(725.60494968,487.29588722)(725.856907,487.29589912)
\curveto(726.06198047,487.29588722)(726.2289725,487.23143416)(726.35788356,487.10253975)
\curveto(726.49264411,486.97948129)(726.56002685,486.82127832)(726.560032,486.62793037)
\curveto(726.56002685,486.35838816)(726.45162852,486.12108371)(726.23483669,485.91601631)
\curveto(726.02389458,485.71678724)(725.78951981,485.61717796)(725.53171169,485.61718818)
\curveto(725.33834839,485.61717796)(725.17428605,485.68163102)(725.03952419,485.81054756)
\curveto(724.91061444,485.94530263)(724.84616138,486.10936497)(724.84616481,486.30273506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.60104763,476.68750068)
\curveto(671.60104622,476.91015542)(671.64792117,477.14453018)(671.74167263,477.39062568)
\lineto(673.200657,481.26660225)
\curveto(673.35885696,481.70604906)(673.43795845,482.06640026)(673.43796169,482.34765693)
\curveto(673.43795845,482.7050715)(673.30612264,482.88378226)(673.04245388,482.88378975)
\curveto(672.56784213,482.88378226)(672.1752644,482.63768875)(671.8647195,482.1455085)
\curveto(671.56003064,481.65917411)(671.33444492,481.11425278)(671.18796169,480.51074287)
\curveto(671.16452322,480.43456596)(671.11471858,480.39648006)(671.03854763,480.39648506)
\lineto(670.82761013,480.39648506)
\curveto(670.72800022,480.39648006)(670.67819558,480.45214406)(670.67819606,480.56347725)
\lineto(670.67819606,480.61621162)
\curveto(670.87155476,481.33104944)(671.1674529,481.9638613)(671.56589138,482.51464912)
\curveto(671.96432711,483.07128207)(672.46823285,483.3496021)(673.07761013,483.34961006)
\curveto(673.50534119,483.3496021)(673.86569239,483.20897725)(674.15866481,482.92773506)
\curveto(674.45748868,482.64647781)(674.60690259,482.28905629)(674.606907,481.85546943)
\curveto(674.60690259,481.63280695)(674.55709795,481.39843218)(674.45749294,481.15234443)
\lineto(672.99850856,477.28515693)
\curveto(672.83444342,476.88671794)(672.75241226,476.52636674)(672.75241481,476.20410225)
\curveto(672.75241226,475.84667992)(672.89010743,475.66796916)(673.16550075,475.66796943)
\curveto(673.63424731,475.66796916)(674.02389536,475.91699235)(674.33444606,476.41503975)
\curveto(674.65084786,476.91894447)(674.87350389,477.46093612)(675.00241481,478.04101631)
\curveto(675.02584748,478.11132609)(675.07272244,478.14648231)(675.14303981,478.14648506)
\lineto(675.36276638,478.14648506)
\curveto(675.40963616,478.14648231)(675.44772206,478.1289042)(675.47702419,478.09375068)
\curveto(675.50631575,478.06445114)(675.52096418,478.02929492)(675.5209695,477.98828193)
\curveto(675.52096418,477.9765606)(675.51510481,477.9589825)(675.50339138,477.93554756)
\curveto(675.33932373,477.2558582)(675.05221464,476.6289057)(674.64206325,476.05468818)
\curveto(674.23776233,475.48046935)(673.73385659,475.19336026)(673.1303445,475.19336006)
\curveto(672.70846699,475.19336026)(672.34811579,475.3369148)(672.04928981,475.62402412)
\curveto(671.75046013,475.91699235)(671.60104622,476.27148418)(671.60104763,476.68750068)
\moveto(673.63132106,486.30273506)
\curveto(673.63131763,486.55467702)(673.73678627,486.78319242)(673.94772731,486.98828193)
\curveto(674.15866085,487.19334826)(674.39010593,487.29588722)(674.64206325,487.29589912)
\curveto(674.84713672,487.29588722)(675.01412875,487.23143416)(675.14303981,487.10253975)
\curveto(675.27780036,486.97948129)(675.3451831,486.82127832)(675.34518825,486.62793037)
\curveto(675.3451831,486.35838816)(675.23678477,486.12108371)(675.01999294,485.91601631)
\curveto(674.80905083,485.71678724)(674.57467606,485.61717796)(674.31686794,485.61718818)
\curveto(674.12350464,485.61717796)(673.9594423,485.68163102)(673.82468044,485.81054756)
\curveto(673.69577069,485.94530263)(673.63131763,486.10936497)(673.63132106,486.30273506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.73581325,479.53515693)
\curveto(677.63620262,479.53515279)(677.55417146,479.57323869)(677.4897195,479.64941475)
\curveto(677.42526533,479.72558229)(677.3930388,479.80761346)(677.39303981,479.8955085)
\curveto(677.3930388,479.98339453)(677.42526533,480.0654257)(677.4897195,480.14160225)
\curveto(677.55417146,480.2177693)(677.63620262,480.2558552)(677.73581325,480.25586006)
\lineto(683.02682888,480.25586006)
\lineto(683.02682888,485.56445381)
\curveto(683.02682223,485.65819355)(683.06197845,485.73436534)(683.13229763,485.79296943)
\curveto(683.20260331,485.8574121)(683.28756416,485.88963863)(683.38718044,485.88964912)
\curveto(683.47506397,485.88963863)(683.55709514,485.8574121)(683.63327419,485.79296943)
\curveto(683.70943874,485.73436534)(683.74752464,485.65819355)(683.747532,485.56445381)
\lineto(683.747532,480.25586006)
\lineto(689.03854763,480.25586006)
\curveto(689.12642551,480.2558552)(689.20259731,480.2177693)(689.26706325,480.14160225)
\curveto(689.33150343,480.0654257)(689.36372996,479.98339453)(689.36374294,479.8955085)
\curveto(689.36372996,479.80761346)(689.33150343,479.72558229)(689.26706325,479.64941475)
\curveto(689.20259731,479.57323869)(689.12642551,479.53515279)(689.03854763,479.53515693)
\lineto(683.747532,479.53515693)
\lineto(683.747532,474.22656318)
\curveto(683.74752464,474.13281445)(683.70943874,474.05664265)(683.63327419,473.99804756)
\curveto(683.55709514,473.9335959)(683.47506397,473.90136937)(683.38718044,473.90136787)
\curveto(683.28756416,473.90136937)(683.20260331,473.9335959)(683.13229763,473.99804756)
\curveto(683.06197845,474.05664265)(683.02682223,474.13281445)(683.02682888,474.22656318)
\lineto(683.02682888,479.53515693)
\lineto(677.73581325,479.53515693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(692.044407,475.3955085)
\lineto(692.044407,476.028321)
\curveto(693.54440383,476.02832036)(694.29440308,476.21874986)(694.294407,476.59961006)
\lineto(694.294407,486.04785225)
\curveto(693.67330995,485.74901377)(692.88815449,485.59959985)(691.93893825,485.59961006)
\lineto(691.93893825,486.23242256)
\curveto(693.40963834,486.23241172)(694.51998879,486.6162004)(695.26999294,487.38378975)
\lineto(695.52487575,487.38378975)
\curveto(695.56588619,487.38377776)(695.60397208,487.36619965)(695.63913356,487.33105537)
\curveto(695.68014388,487.30174659)(695.70065168,487.26659037)(695.700657,487.22558662)
\lineto(695.700657,476.59961006)
\curveto(695.70065168,476.21874986)(696.45065093,476.02832036)(697.950657,476.028321)
\lineto(697.950657,475.3955085)
\lineto(692.044407,475.3955085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(631.34617244,476.68750068)
\curveto(631.34617104,476.91015542)(631.39304599,477.14453018)(631.48679744,477.39062568)
\lineto(632.94578182,481.26660225)
\curveto(633.10398178,481.70604906)(633.18308326,482.06640026)(633.18308651,482.34765693)
\curveto(633.18308326,482.7050715)(633.05124746,482.88378226)(632.78757869,482.88378975)
\curveto(632.31296695,482.88378226)(631.92038921,482.63768875)(631.60984432,482.1455085)
\curveto(631.30515545,481.65917411)(631.07956974,481.11425278)(630.93308651,480.51074287)
\curveto(630.90964804,480.43456596)(630.8598434,480.39648006)(630.78367244,480.39648506)
\lineto(630.57273494,480.39648506)
\curveto(630.47312504,480.39648006)(630.4233204,480.45214406)(630.42332088,480.56347725)
\lineto(630.42332088,480.61621162)
\curveto(630.61667958,481.33104944)(630.91257772,481.9638613)(631.31101619,482.51464912)
\curveto(631.70945192,483.07128207)(632.21335767,483.3496021)(632.82273494,483.34961006)
\curveto(633.25046601,483.3496021)(633.61081721,483.20897725)(633.90378963,482.92773506)
\curveto(634.20261349,482.64647781)(634.35202741,482.28905629)(634.35203182,481.85546943)
\curveto(634.35202741,481.63280695)(634.30222277,481.39843218)(634.20261776,481.15234443)
\lineto(632.74363338,477.28515693)
\curveto(632.57956824,476.88671794)(632.49753707,476.52636674)(632.49753963,476.20410225)
\curveto(632.49753707,475.84667992)(632.63523225,475.66796916)(632.91062557,475.66796943)
\curveto(633.37937213,475.66796916)(633.76902018,475.91699235)(634.07957088,476.41503975)
\curveto(634.39597268,476.91894447)(634.6186287,477.46093612)(634.74753963,478.04101631)
\curveto(634.7709723,478.11132609)(634.81784725,478.14648231)(634.88816463,478.14648506)
\lineto(635.10789119,478.14648506)
\curveto(635.15476098,478.14648231)(635.19284688,478.1289042)(635.22214901,478.09375068)
\curveto(635.25144057,478.06445114)(635.26608899,478.02929492)(635.26609432,477.98828193)
\curveto(635.26608899,477.9765606)(635.26022962,477.9589825)(635.24851619,477.93554756)
\curveto(635.08444855,477.2558582)(634.79733946,476.6289057)(634.38718807,476.05468818)
\curveto(633.98288715,475.48046935)(633.4789814,475.19336026)(632.87546932,475.19336006)
\curveto(632.45359181,475.19336026)(632.0932406,475.3369148)(631.79441463,475.62402412)
\curveto(631.49558495,475.91699235)(631.34617104,476.27148418)(631.34617244,476.68750068)
\moveto(633.37644588,486.30273506)
\curveto(633.37644244,486.55467702)(633.48191109,486.78319242)(633.69285213,486.98828193)
\curveto(633.90378567,487.19334826)(634.13523075,487.29588722)(634.38718807,487.29589912)
\curveto(634.59226154,487.29588722)(634.75925356,487.23143416)(634.88816463,487.10253975)
\curveto(635.02292517,486.97948129)(635.09030792,486.82127832)(635.09031307,486.62793037)
\curveto(635.09030792,486.35838816)(634.98190959,486.12108371)(634.76511776,485.91601631)
\curveto(634.55417564,485.71678724)(634.31980088,485.61717796)(634.06199276,485.61718818)
\curveto(633.86862945,485.61717796)(633.70456712,485.68163102)(633.56980526,485.81054756)
\curveto(633.44089551,485.94530263)(633.37644244,486.10936497)(633.37644588,486.30273506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.48093807,479.53515693)
\curveto(637.38132744,479.53515279)(637.29929627,479.57323869)(637.23484432,479.64941475)
\curveto(637.17039015,479.72558229)(637.13816362,479.80761346)(637.13816463,479.8955085)
\curveto(637.13816362,479.98339453)(637.17039015,480.0654257)(637.23484432,480.14160225)
\curveto(637.29929627,480.2177693)(637.38132744,480.2558552)(637.48093807,480.25586006)
\lineto(642.77195369,480.25586006)
\lineto(642.77195369,485.56445381)
\curveto(642.77194705,485.65819355)(642.80710326,485.73436534)(642.87742244,485.79296943)
\curveto(642.94772812,485.8574121)(643.03268898,485.88963863)(643.13230526,485.88964912)
\curveto(643.22018879,485.88963863)(643.30221996,485.8574121)(643.37839901,485.79296943)
\curveto(643.45456355,485.73436534)(643.49264945,485.65819355)(643.49265682,485.56445381)
\lineto(643.49265682,480.25586006)
\lineto(648.78367244,480.25586006)
\curveto(648.87155032,480.2558552)(648.94772212,480.2177693)(649.01218807,480.14160225)
\curveto(649.07662824,480.0654257)(649.10885477,479.98339453)(649.10886776,479.8955085)
\curveto(649.10885477,479.80761346)(649.07662824,479.72558229)(649.01218807,479.64941475)
\curveto(648.94772212,479.57323869)(648.87155032,479.53515279)(648.78367244,479.53515693)
\lineto(643.49265682,479.53515693)
\lineto(643.49265682,474.22656318)
\curveto(643.49264945,474.13281445)(643.45456355,474.05664265)(643.37839901,473.99804756)
\curveto(643.30221996,473.9335959)(643.22018879,473.90136937)(643.13230526,473.90136787)
\curveto(643.03268898,473.90136937)(642.94772812,473.9335959)(642.87742244,473.99804756)
\curveto(642.80710326,474.05664265)(642.77194705,474.13281445)(642.77195369,474.22656318)
\lineto(642.77195369,479.53515693)
\lineto(637.48093807,479.53515693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(651.01609432,475.3955085)
\lineto(651.01609432,475.87890693)
\curveto(651.01609342,475.9082033)(651.02781216,475.94042983)(651.05125057,475.97558662)
\lineto(653.84617244,479.06933662)
\curveto(654.2680433,479.52636374)(654.61081639,479.91015242)(654.87449276,480.22070381)
\curveto(655.13815961,480.53124555)(655.39890154,480.88866707)(655.65671932,481.29296943)
\curveto(655.91452602,481.69726001)(656.11667426,482.10741585)(656.26316463,482.52343818)
\curveto(656.41550209,482.94530563)(656.49167388,483.39061769)(656.49168026,483.85937568)
\curveto(656.49167388,484.35155423)(656.40085366,484.82030376)(656.21921932,485.26562568)
\curveto(656.03757278,485.71678724)(655.76511211,486.07713844)(655.40183651,486.34668037)
\curveto(655.04440971,486.6162004)(654.61081639,486.75096589)(654.10105526,486.75097725)
\curveto(653.57956742,486.75096589)(653.11081789,486.59276292)(652.69480526,486.27636787)
\curveto(652.27878747,485.96581043)(651.98581902,485.56151396)(651.81589901,485.06347725)
\curveto(651.86277226,485.07518632)(651.92722532,485.08104569)(652.00925838,485.08105537)
\curveto(652.27878747,485.08104569)(652.50730287,484.99022546)(652.69480526,484.80859443)
\curveto(652.88816186,484.62694458)(652.98484145,484.39256981)(652.98484432,484.10546943)
\curveto(652.98484145,483.83007037)(652.88816186,483.59569561)(652.69480526,483.40234443)
\curveto(652.50730287,483.21483661)(652.27878747,483.12108671)(652.00925838,483.12109443)
\curveto(651.72800677,483.12108671)(651.49070232,483.2177663)(651.29734432,483.4111335)
\curveto(651.10984333,483.61034403)(651.01609342,483.84178911)(651.01609432,484.10546943)
\curveto(651.01609342,484.55663215)(651.10105427,484.97850673)(651.27097713,485.37109443)
\curveto(651.44089769,485.76952156)(651.6840615,486.12108371)(652.00046932,486.42578193)
\curveto(652.32273274,486.73631747)(652.68308394,486.97362192)(653.08152401,487.137696)
\curveto(653.48581752,487.30174659)(653.91355146,487.38377776)(654.36472713,487.38378975)
\curveto(655.05026908,487.38377776)(655.68894031,487.23729353)(656.28074276,486.94433662)
\curveto(656.87253288,486.65721598)(657.34128241,486.24706014)(657.68699276,485.71386787)
\curveto(658.03268797,485.18651433)(658.20553936,484.56835089)(658.20554744,483.85937568)
\curveto(658.20553936,483.33788337)(658.09128166,482.84276667)(657.86277401,482.37402412)
\curveto(657.63425087,481.90526761)(657.34128241,481.47753366)(656.98386776,481.090821)
\curveto(656.62643937,480.70995631)(656.16940858,480.27636299)(655.61277401,479.79003975)
\curveto(655.05612844,479.30370771)(654.68991787,478.97851273)(654.51414119,478.81445381)
\lineto(652.47507869,476.85449287)
\lineto(654.20652401,476.85449287)
\curveto(655.05612844,476.85449141)(655.76511211,476.86035078)(656.33347713,476.872071)
\curveto(656.90768909,476.88964763)(657.21237629,476.9130851)(657.24753963,476.9423835)
\curveto(657.38815736,477.09472555)(657.53171191,477.64843593)(657.67820369,478.60351631)
\lineto(658.20554744,478.60351631)
\lineto(657.69578182,475.3955085)
\lineto(651.01609432,475.3955085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.29343807,475.70312568)
\curveto(580.29343668,475.77343781)(580.29929605,475.82617213)(580.31101619,475.86132881)
\lineto(581.65574276,481.231446)
\curveto(581.74363054,481.5654242)(581.78757581,481.85839266)(581.78757869,482.11035225)
\curveto(581.78757581,482.62597002)(581.61179474,482.88378226)(581.26023494,482.88378975)
\curveto(580.88523296,482.88378226)(580.60691293,482.65819655)(580.42527401,482.20703193)
\curveto(580.24363204,481.76171307)(580.06785097,481.19628395)(579.89793026,480.51074287)
\curveto(579.89792926,480.47558154)(579.88035116,480.4462847)(579.84519588,480.42285225)
\curveto(579.81003873,480.40526911)(579.7778122,480.39648006)(579.74851619,480.39648506)
\lineto(579.53757869,480.39648506)
\curveto(579.49656248,480.39648006)(579.46140626,480.41698785)(579.43210994,480.4580085)
\curveto(579.40281257,480.50487839)(579.38816415,480.54589397)(579.38816463,480.58105537)
\curveto(579.51707027,481.10253404)(579.64011702,481.54491641)(579.75730526,481.90820381)
\curveto(579.88035116,482.27147818)(580.06785097,482.60253254)(580.31980526,482.90136787)
\curveto(580.57761608,483.20018819)(580.8969517,483.3496021)(581.27781307,483.34961006)
\curveto(581.72898212,483.3496021)(582.12741922,483.20604756)(582.47312557,482.918946)
\curveto(582.81882478,482.63768875)(582.99167617,482.27733755)(582.99168026,481.83789131)
\curveto(583.34909769,482.3066344)(583.76804258,482.67577465)(584.24851619,482.94531318)
\curveto(584.72897912,483.21483661)(585.23874423,483.3496021)(585.77781307,483.34961006)
\curveto(586.20554014,483.3496021)(586.5746804,483.27635999)(586.88523494,483.1298835)
\curveto(587.19577353,482.98339153)(587.43600766,482.76073551)(587.60593807,482.46191475)
\curveto(587.78171044,482.16893922)(587.86960098,481.81737707)(587.86960994,481.40722725)
\curveto(587.86960098,480.91503423)(587.75827297,480.32030826)(587.53562557,479.62304756)
\curveto(587.31882028,478.9257784)(587.04635961,478.14648231)(586.71824276,477.28515693)
\curveto(586.54831324,476.89257731)(586.46335239,476.53222611)(586.46335994,476.20410225)
\curveto(586.46335239,475.84667992)(586.60104756,475.66796916)(586.87644588,475.66796943)
\curveto(587.34518744,475.66796916)(587.73483549,475.91992203)(588.04539119,476.42382881)
\curveto(588.36178799,476.92773353)(588.58444401,477.46679549)(588.71335994,478.04101631)
\curveto(588.73678761,478.11132609)(588.78659225,478.14648231)(588.86277401,478.14648506)
\lineto(589.07371151,478.14648506)
\curveto(589.12057629,478.14648231)(589.15866219,478.13183388)(589.18796932,478.10253975)
\curveto(589.22311525,478.07324019)(589.24069336,478.03515429)(589.24070369,477.98828193)
\curveto(589.24069336,477.9765606)(589.23483399,477.9589825)(589.22312557,477.93554756)
\curveto(589.05905291,477.2558582)(588.77194383,476.6289057)(588.36179744,476.05468818)
\curveto(587.95749152,475.48046935)(587.45065609,475.19336026)(586.84128963,475.19336006)
\curveto(586.41940712,475.19336026)(586.05905591,475.3369148)(585.76023494,475.62402412)
\curveto(585.46140026,475.91699235)(585.31198635,476.27148418)(585.31199276,476.68750068)
\curveto(585.31198635,476.91015542)(585.3588613,477.14453018)(585.45261776,477.39062568)
\curveto(585.60495481,477.78320142)(585.7778062,478.25195095)(585.97117244,478.79687568)
\curveto(586.17038393,479.34179361)(586.33151658,479.86327747)(586.45457088,480.36132881)
\curveto(586.58346945,480.85937022)(586.64792251,481.29882291)(586.64793026,481.67968818)
\curveto(586.64792251,482.01366594)(586.57761008,482.29784534)(586.43699276,482.53222725)
\curveto(586.30221973,482.76659487)(586.07077465,482.88378226)(585.74265682,482.88378975)
\curveto(585.3031973,482.88378226)(584.89890082,482.78710267)(584.52976619,482.59375068)
\curveto(584.16062031,482.4003843)(583.83835501,482.14257206)(583.56296932,481.82031318)
\curveto(583.28757431,481.50390083)(583.03562144,481.12597152)(582.80710994,480.68652412)
\lineto(581.58543026,475.79101631)
\curveto(581.54441199,475.62695358)(581.45066209,475.48632872)(581.30418026,475.36914131)
\curveto(581.163553,475.25195395)(581.00535003,475.19336026)(580.82957088,475.19336006)
\curveto(580.68308473,475.19336026)(580.55710829,475.24023521)(580.45164119,475.33398506)
\curveto(580.346171,475.42773503)(580.29343668,475.55078178)(580.29343807,475.70312568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.41404354,475.3955085)
\lineto(541.41404354,476.028321)
\curveto(542.91404037,476.02832036)(543.66403962,476.21874986)(543.66404354,476.59961006)
\lineto(543.66404354,486.04785225)
\curveto(543.04294649,485.74901377)(542.25779102,485.59959985)(541.30857479,485.59961006)
\lineto(541.30857479,486.23242256)
\curveto(542.77927488,486.23241172)(543.88962533,486.6162004)(544.63962948,487.38378975)
\lineto(544.89451229,487.38378975)
\curveto(544.93552272,487.38377776)(544.97360862,487.36619965)(545.0087701,487.33105537)
\curveto(545.04978042,487.30174659)(545.07028821,487.26659037)(545.07029354,487.22558662)
\lineto(545.07029354,476.59961006)
\curveto(545.07028821,476.21874986)(545.82028746,476.02832036)(547.32029354,476.028321)
\lineto(547.32029354,475.3955085)
\lineto(541.41404354,475.3955085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.7197076,475.3955085)
\lineto(500.7197076,475.87890693)
\curveto(500.7197067,475.9082033)(500.73142544,475.94042983)(500.75486385,475.97558662)
\lineto(503.54978573,479.06933662)
\curveto(503.97165658,479.52636374)(504.31442967,479.91015242)(504.57810604,480.22070381)
\curveto(504.84177289,480.53124555)(505.10251482,480.88866707)(505.3603326,481.29296943)
\curveto(505.61813931,481.69726001)(505.82028754,482.10741585)(505.96677791,482.52343818)
\curveto(506.11911537,482.94530563)(506.19528717,483.39061769)(506.19529354,483.85937568)
\curveto(506.19528717,484.35155423)(506.10446694,484.82030376)(505.9228326,485.26562568)
\curveto(505.74118606,485.71678724)(505.46872539,486.07713844)(505.10544979,486.34668037)
\curveto(504.74802299,486.6162004)(504.31442967,486.75096589)(503.80466854,486.75097725)
\curveto(503.2831807,486.75096589)(502.81443117,486.59276292)(502.39841854,486.27636787)
\curveto(501.98240075,485.96581043)(501.6894323,485.56151396)(501.51951229,485.06347725)
\curveto(501.56638554,485.07518632)(501.6308386,485.08104569)(501.71287166,485.08105537)
\curveto(501.98240075,485.08104569)(502.21091615,484.99022546)(502.39841854,484.80859443)
\curveto(502.59177514,484.62694458)(502.68845473,484.39256981)(502.6884576,484.10546943)
\curveto(502.68845473,483.83007037)(502.59177514,483.59569561)(502.39841854,483.40234443)
\curveto(502.21091615,483.21483661)(501.98240075,483.12108671)(501.71287166,483.12109443)
\curveto(501.43162005,483.12108671)(501.1943156,483.2177663)(501.0009576,483.4111335)
\curveto(500.81345661,483.61034403)(500.7197067,483.84178911)(500.7197076,484.10546943)
\curveto(500.7197067,484.55663215)(500.80466756,484.97850673)(500.97459041,485.37109443)
\curveto(501.14451097,485.76952156)(501.38767479,486.12108371)(501.7040826,486.42578193)
\curveto(502.02634602,486.73631747)(502.38669722,486.97362192)(502.78513729,487.137696)
\curveto(503.1894308,487.30174659)(503.61716474,487.38377776)(504.06834041,487.38378975)
\curveto(504.75388236,487.38377776)(505.39255359,487.23729353)(505.98435604,486.94433662)
\curveto(506.57614616,486.65721598)(507.04489569,486.24706014)(507.39060604,485.71386787)
\curveto(507.73630125,485.18651433)(507.90915264,484.56835089)(507.90916073,483.85937568)
\curveto(507.90915264,483.33788337)(507.79489494,482.84276667)(507.56638729,482.37402412)
\curveto(507.33786415,481.90526761)(507.04489569,481.47753366)(506.68748104,481.090821)
\curveto(506.33005266,480.70995631)(505.87302186,480.27636299)(505.31638729,479.79003975)
\curveto(504.75974173,479.30370771)(504.39353115,478.97851273)(504.21775448,478.81445381)
\lineto(502.17869198,476.85449287)
\lineto(503.91013729,476.85449287)
\curveto(504.75974173,476.85449141)(505.46872539,476.86035078)(506.03709041,476.872071)
\curveto(506.61130237,476.88964763)(506.91598957,476.9130851)(506.95115291,476.9423835)
\curveto(507.09177064,477.09472555)(507.23532519,477.64843593)(507.38181698,478.60351631)
\lineto(507.90916073,478.60351631)
\lineto(507.3993951,475.3955085)
\lineto(500.7197076,475.3955085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.53708278,476.78418037)
\curveto(461.81833079,476.37402314)(462.1962601,476.06933595)(462.67087185,475.87011787)
\curveto(463.1454779,475.67089885)(463.65524301,475.57128957)(464.20016872,475.57128975)
\curveto(464.89742927,475.57128957)(465.39254596,475.86718771)(465.68552028,476.45898506)
\curveto(465.97848288,477.05663965)(466.12496711,477.73339678)(466.12497341,478.4892585)
\curveto(466.12496711,478.82909881)(466.09274058,479.16894222)(466.02829372,479.50878975)
\curveto(465.96969382,479.84862904)(465.86715486,480.16503498)(465.72067653,480.4580085)
\curveto(465.57418641,480.75097189)(465.37203817,480.98534666)(465.11423122,481.1611335)
\curveto(464.86227306,481.3369088)(464.55172649,481.42479934)(464.1825906,481.42480537)
\lineto(462.9872781,481.42480537)
\curveto(462.88180629,481.42479934)(462.82907196,481.48046335)(462.82907497,481.59179756)
\lineto(462.82907497,481.75000068)
\curveto(462.82907196,481.84374424)(462.88180629,481.89061919)(462.9872781,481.89062568)
\lineto(463.98044216,481.96972725)
\curveto(464.40231258,481.96972067)(464.75094504,482.12792364)(465.0263406,482.44433662)
\curveto(465.30758511,482.76073551)(465.51266303,483.14452418)(465.64157497,483.59570381)
\curveto(465.77047527,484.0527264)(465.83492833,484.48631972)(465.83493435,484.89648506)
\curveto(465.83492833,485.47069373)(465.70016284,485.94237295)(465.43063747,486.31152412)
\curveto(465.16110088,486.68065346)(464.75094504,486.86522359)(464.20016872,486.86523506)
\curveto(463.74313355,486.86522359)(463.30661055,486.77733305)(462.89059841,486.60156318)
\curveto(462.47458013,486.43163027)(462.14352578,486.17088835)(461.89743435,485.81933662)
\curveto(461.92086975,485.82518557)(461.94137754,485.82811525)(461.95895778,485.82812568)
\curveto(461.97653375,485.83397462)(461.99704155,485.8369043)(462.02048122,485.83691475)
\curveto(462.29001,485.8369043)(462.51559572,485.7431544)(462.69723903,485.55566475)
\curveto(462.8788766,485.36815477)(462.96969682,485.14256906)(462.96969997,484.87890693)
\curveto(462.96969682,484.62108521)(462.8788766,484.39842918)(462.69723903,484.21093818)
\curveto(462.51559572,484.02342956)(462.29001,483.92967965)(462.02048122,483.92968818)
\curveto(461.75680741,483.92967965)(461.5312217,484.02342956)(461.34372341,484.21093818)
\curveto(461.15622208,484.39842918)(461.06247217,484.62108521)(461.06247341,484.87890693)
\curveto(461.06247217,485.39452193)(461.21774545,485.84276367)(461.52829372,486.2236335)
\curveto(461.83883858,486.60448166)(462.23727568,486.89159075)(462.72360622,487.08496162)
\curveto(463.21579033,487.28416848)(463.70797734,487.38377776)(464.20016872,487.38378975)
\curveto(464.56344523,487.38377776)(464.94723391,487.32811375)(465.35153591,487.21679756)
\curveto(465.75582685,487.11131709)(466.12203742,486.95604381)(466.45016872,486.75097725)
\curveto(466.77828677,486.55174734)(467.04488806,486.2939351)(467.24997341,485.97753975)
\curveto(467.46090327,485.66112323)(467.56637192,485.30077203)(467.56637966,484.89648506)
\curveto(467.56637192,484.39256981)(467.45211422,483.92674996)(467.22360622,483.49902412)
\curveto(467.00094279,483.07128207)(466.69332591,482.70214181)(466.30075466,482.39160225)
\curveto(465.90817045,482.08104869)(465.47750682,481.8496036)(465.00876247,481.69726631)
\curveto(465.53024114,481.59765073)(466.02535783,481.40136187)(466.49411403,481.10839912)
\curveto(466.96285689,480.81542495)(467.33785652,480.44042533)(467.61911403,479.98339912)
\curveto(467.90621533,479.52636374)(468.04976987,479.03417673)(468.0497781,478.50683662)
\curveto(468.04976987,477.8447248)(467.86812943,477.24413946)(467.50485622,476.70507881)
\curveto(467.14156765,476.17187491)(466.66402907,475.75293001)(466.07223903,475.44824287)
\curveto(465.4804365,475.14941499)(464.85641369,475.00000108)(464.20016872,475.00000068)
\curveto(463.63766491,475.00000108)(463.07223578,475.10839941)(462.50387966,475.325196)
\curveto(461.94137754,475.53613336)(461.47848738,475.85546897)(461.11520778,476.28320381)
\curveto(460.75778497,476.71093687)(460.57907421,477.22363167)(460.57907497,477.82128975)
\curveto(460.57907421,478.12011515)(460.67868349,478.36913833)(460.8779031,478.56836006)
\curveto(461.07712059,478.76757544)(461.32614378,478.86718471)(461.62497341,478.86718818)
\curveto(461.81833079,478.86718471)(461.99411186,478.82030976)(462.15231716,478.72656318)
\curveto(462.31637717,478.63866932)(462.4423536,478.51269288)(462.53024685,478.3486335)
\curveto(462.62399404,478.18456821)(462.670869,478.00878713)(462.67087185,477.82128975)
\curveto(462.670869,477.52831886)(462.56833004,477.28222536)(462.36325466,477.0830085)
\curveto(462.1581742,476.88378826)(461.91208069,476.78417898)(461.62497341,476.78418037)
\lineto(461.53708278,476.78418037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.591282,476.68750068)
\curveto(395.5912806,476.91015542)(395.63815555,477.14453018)(395.731907,477.39062568)
\lineto(397.19089138,481.26660225)
\curveto(397.34909134,481.70604906)(397.42819282,482.06640026)(397.42819606,482.34765693)
\curveto(397.42819282,482.7050715)(397.29635702,482.88378226)(397.03268825,482.88378975)
\curveto(396.5580765,482.88378226)(396.16549877,482.63768875)(395.85495388,482.1455085)
\curveto(395.55026501,481.65917411)(395.3246793,481.11425278)(395.17819606,480.51074287)
\curveto(395.15475759,480.43456596)(395.10495296,480.39648006)(395.028782,480.39648506)
\lineto(394.8178445,480.39648506)
\curveto(394.71823459,480.39648006)(394.66842996,480.45214406)(394.66843044,480.56347725)
\lineto(394.66843044,480.61621162)
\curveto(394.86178914,481.33104944)(395.15768728,481.9638613)(395.55612575,482.51464912)
\curveto(395.95456148,483.07128207)(396.45846723,483.3496021)(397.0678445,483.34961006)
\curveto(397.49557557,483.3496021)(397.85592677,483.20897725)(398.14889919,482.92773506)
\curveto(398.44772305,482.64647781)(398.59713696,482.28905629)(398.59714138,481.85546943)
\curveto(398.59713696,481.63280695)(398.54733233,481.39843218)(398.44772731,481.15234443)
\lineto(396.98874294,477.28515693)
\curveto(396.8246778,476.88671794)(396.74264663,476.52636674)(396.74264919,476.20410225)
\curveto(396.74264663,475.84667992)(396.88034181,475.66796916)(397.15573513,475.66796943)
\curveto(397.62448169,475.66796916)(398.01412974,475.91699235)(398.32468044,476.41503975)
\curveto(398.64108223,476.91894447)(398.86373826,477.46093612)(398.99264919,478.04101631)
\curveto(399.01608186,478.11132609)(399.06295681,478.14648231)(399.13327419,478.14648506)
\lineto(399.35300075,478.14648506)
\curveto(399.39987054,478.14648231)(399.43795644,478.1289042)(399.46725856,478.09375068)
\curveto(399.49655013,478.06445114)(399.51119855,478.02929492)(399.51120388,477.98828193)
\curveto(399.51119855,477.9765606)(399.50533918,477.9589825)(399.49362575,477.93554756)
\curveto(399.32955811,477.2558582)(399.04244902,476.6289057)(398.63229763,476.05468818)
\curveto(398.22799671,475.48046935)(397.72409096,475.19336026)(397.12057888,475.19336006)
\curveto(396.69870136,475.19336026)(396.33835016,475.3369148)(396.03952419,475.62402412)
\curveto(395.74069451,475.91699235)(395.5912806,476.27148418)(395.591282,476.68750068)
\moveto(397.62155544,486.30273506)
\curveto(397.621552,486.55467702)(397.72702065,486.78319242)(397.93796169,486.98828193)
\curveto(398.14889523,487.19334826)(398.38034031,487.29588722)(398.63229763,487.29589912)
\curveto(398.8373711,487.29588722)(399.00436312,487.23143416)(399.13327419,487.10253975)
\curveto(399.26803473,486.97948129)(399.33541748,486.82127832)(399.33542263,486.62793037)
\curveto(399.33541748,486.35838816)(399.22701915,486.12108371)(399.01022731,485.91601631)
\curveto(398.7992852,485.71678724)(398.56491043,485.61717796)(398.30710231,485.61718818)
\curveto(398.11373901,485.61717796)(397.94967667,485.68163102)(397.81491481,485.81054756)
\curveto(397.68600506,485.94530263)(397.621552,486.10936497)(397.62155544,486.30273506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.57468044,478.72656318)
\lineto(400.57468044,479.84277412)
\lineto(405.33835231,479.84277412)
\lineto(405.33835231,478.72656318)
\lineto(400.57468044,478.72656318)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.05417263,475.3955085)
\lineto(408.05417263,476.028321)
\curveto(409.55416946,476.02832036)(410.30416871,476.21874986)(410.30417263,476.59961006)
\lineto(410.30417263,486.04785225)
\curveto(409.68307558,485.74901377)(408.89792011,485.59959985)(407.94870388,485.59961006)
\lineto(407.94870388,486.23242256)
\curveto(409.41940397,486.23241172)(410.52975442,486.6162004)(411.27975856,487.38378975)
\lineto(411.53464138,487.38378975)
\curveto(411.57565181,487.38377776)(411.61373771,487.36619965)(411.64889919,487.33105537)
\curveto(411.68990951,487.30174659)(411.7104173,487.26659037)(411.71042263,487.22558662)
\lineto(411.71042263,476.59961006)
\curveto(411.7104173,476.21874986)(412.46041655,476.02832036)(413.96042263,476.028321)
\lineto(413.96042263,475.3955085)
\lineto(408.05417263,475.3955085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.26559841,0.3955085)
\lineto(181.26559841,1.028321)
\curveto(182.76559524,1.02832036)(183.51559449,1.21874986)(183.51559841,1.59961006)
\lineto(183.51559841,11.04785225)
\curveto(182.89450136,10.74901377)(182.10934589,10.59959985)(181.16012966,10.59961006)
\lineto(181.16012966,11.23242256)
\curveto(182.63082975,11.23241172)(183.7411802,11.6162004)(184.49118435,12.38378975)
\lineto(184.74606716,12.38378975)
\curveto(184.78707759,12.38377776)(184.82516349,12.36619965)(184.86032497,12.33105537)
\curveto(184.90133529,12.30174659)(184.92184308,12.26659037)(184.92184841,12.22558662)
\lineto(184.92184841,1.59961006)
\curveto(184.92184308,1.21874986)(185.67184233,1.02832036)(187.17184841,1.028321)
\lineto(187.17184841,0.3955085)
\lineto(181.26559841,0.3955085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.14499294,0.70312568)
\curveto(220.14499155,0.77343781)(220.15085092,0.82617213)(220.16257106,0.86132881)
\lineto(221.50729763,6.231446)
\curveto(221.59518541,6.5654242)(221.63913068,6.85839266)(221.63913356,7.11035225)
\curveto(221.63913068,7.62597002)(221.46334961,7.88378226)(221.11178981,7.88378975)
\curveto(220.73678783,7.88378226)(220.4584678,7.65819655)(220.27682888,7.20703193)
\curveto(220.09518691,6.76171307)(219.91940584,6.19628395)(219.74948513,5.51074287)
\curveto(219.74948413,5.47558154)(219.73190603,5.4462847)(219.69675075,5.42285225)
\curveto(219.6615936,5.40526911)(219.62936707,5.39648006)(219.60007106,5.39648506)
\lineto(219.38913356,5.39648506)
\curveto(219.34811735,5.39648006)(219.31296113,5.41698785)(219.28366481,5.4580085)
\curveto(219.25436744,5.50487839)(219.23971902,5.54589397)(219.2397195,5.58105537)
\curveto(219.36862514,6.10253404)(219.49167189,6.54491641)(219.60886013,6.90820381)
\curveto(219.73190603,7.27147818)(219.91940584,7.60253254)(220.17136013,7.90136787)
\curveto(220.42917095,8.20018819)(220.74850657,8.3496021)(221.12936794,8.34961006)
\curveto(221.58053699,8.3496021)(221.97897409,8.20604756)(222.32468044,7.918946)
\curveto(222.67037965,7.63768875)(222.84323104,7.27733755)(222.84323513,6.83789131)
\curveto(223.20065256,7.3066344)(223.61959745,7.67577465)(224.10007106,7.94531318)
\curveto(224.58053399,8.21483661)(225.09029911,8.3496021)(225.62936794,8.34961006)
\curveto(226.05709501,8.3496021)(226.42623527,8.27635999)(226.73678981,8.1298835)
\curveto(227.0473284,7.98339153)(227.28756253,7.76073551)(227.45749294,7.46191475)
\curveto(227.63326531,7.16893922)(227.72115585,6.81737707)(227.72116481,6.40722725)
\curveto(227.72115585,5.91503423)(227.60982784,5.32030826)(227.38718044,4.62304756)
\curveto(227.17037515,3.9257784)(226.89791449,3.14648231)(226.56979763,2.28515693)
\curveto(226.39986811,1.89257731)(226.31490726,1.53222611)(226.31491481,1.20410225)
\curveto(226.31490726,0.84667992)(226.45260243,0.66796916)(226.72800075,0.66796943)
\curveto(227.19674231,0.66796916)(227.58639036,0.91992203)(227.89694606,1.42382881)
\curveto(228.21334286,1.92773353)(228.43599888,2.46679549)(228.56491481,3.04101631)
\curveto(228.58834248,3.11132609)(228.63814712,3.14648231)(228.71432888,3.14648506)
\lineto(228.92526638,3.14648506)
\curveto(228.97213116,3.14648231)(229.01021706,3.13183388)(229.03952419,3.10253975)
\curveto(229.07467012,3.07324019)(229.09224823,3.03515429)(229.09225856,2.98828193)
\curveto(229.09224823,2.9765606)(229.08638886,2.9589825)(229.07468044,2.93554756)
\curveto(228.91060779,2.2558582)(228.6234987,1.6289057)(228.21335231,1.05468818)
\curveto(227.80904639,0.48046935)(227.30221096,0.19336026)(226.6928445,0.19336006)
\curveto(226.27096199,0.19336026)(225.91061079,0.3369148)(225.61178981,0.62402412)
\curveto(225.31295513,0.91699235)(225.16354122,1.27148418)(225.16354763,1.68750068)
\curveto(225.16354122,1.91015542)(225.21041617,2.14453018)(225.30417263,2.39062568)
\curveto(225.45650968,2.78320142)(225.62936107,3.25195095)(225.82272731,3.79687568)
\curveto(226.0219388,4.34179361)(226.18307145,4.86327747)(226.30612575,5.36132881)
\curveto(226.43502432,5.85937022)(226.49947738,6.29882291)(226.49948513,6.67968818)
\curveto(226.49947738,7.01366594)(226.42916495,7.29784534)(226.28854763,7.53222725)
\curveto(226.1537746,7.76659488)(225.92232952,7.88378226)(225.59421169,7.88378975)
\curveto(225.15475217,7.88378226)(224.7504557,7.78710267)(224.38132106,7.59375068)
\curveto(224.01217518,7.4003843)(223.68990988,7.14257206)(223.41452419,6.82031318)
\curveto(223.13912918,6.50390083)(222.88717631,6.12597152)(222.65866481,5.68652412)
\lineto(221.43698513,0.79101631)
\curveto(221.39596686,0.62695358)(221.30221696,0.48632872)(221.15573513,0.36914131)
\curveto(221.01510787,0.25195395)(220.8569049,0.19336026)(220.68112575,0.19336006)
\curveto(220.5346396,0.19336026)(220.40866316,0.24023521)(220.30319606,0.33398506)
\curveto(220.19772587,0.42773503)(220.14499155,0.55078178)(220.14499294,0.70312568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.4428445,1.68750068)
\curveto(35.4428431,1.91015542)(35.48971805,2.14453018)(35.5834695,2.39062568)
\lineto(37.04245388,6.26660225)
\curveto(37.20065384,6.70604906)(37.27975532,7.06640026)(37.27975856,7.34765693)
\curveto(37.27975532,7.7050715)(37.14791952,7.88378226)(36.88425075,7.88378975)
\curveto(36.409639,7.88378226)(36.01706127,7.63768875)(35.70651638,7.1455085)
\curveto(35.40182751,6.65917411)(35.1762418,6.11425278)(35.02975856,5.51074287)
\curveto(35.00632009,5.43456596)(34.95651546,5.39648006)(34.8803445,5.39648506)
\lineto(34.669407,5.39648506)
\curveto(34.56979709,5.39648006)(34.51999246,5.45214406)(34.51999294,5.56347725)
\lineto(34.51999294,5.61621162)
\curveto(34.71335164,6.33104944)(35.00924978,6.9638613)(35.40768825,7.51464912)
\curveto(35.80612398,8.07128207)(36.31002973,8.3496021)(36.919407,8.34961006)
\curveto(37.34713807,8.3496021)(37.70748927,8.20897725)(38.00046169,7.92773506)
\curveto(38.29928555,7.64647781)(38.44869946,7.28905629)(38.44870388,6.85546943)
\curveto(38.44869946,6.63280695)(38.39889483,6.39843218)(38.29928981,6.15234443)
\lineto(36.84030544,2.28515693)
\curveto(36.6762403,1.88671794)(36.59420913,1.52636674)(36.59421169,1.20410225)
\curveto(36.59420913,0.84667992)(36.73190431,0.66796916)(37.00729763,0.66796943)
\curveto(37.47604419,0.66796916)(37.86569224,0.91699235)(38.17624294,1.41503975)
\curveto(38.49264473,1.91894447)(38.71530076,2.46093612)(38.84421169,3.04101631)
\curveto(38.86764436,3.11132609)(38.91451931,3.14648231)(38.98483669,3.14648506)
\lineto(39.20456325,3.14648506)
\curveto(39.25143304,3.14648231)(39.28951894,3.1289042)(39.31882106,3.09375068)
\curveto(39.34811263,3.06445114)(39.36276105,3.02929492)(39.36276638,2.98828193)
\curveto(39.36276105,2.9765606)(39.35690168,2.9589825)(39.34518825,2.93554756)
\curveto(39.18112061,2.2558582)(38.89401152,1.6289057)(38.48386013,1.05468818)
\curveto(38.07955921,0.48046935)(37.57565346,0.19336026)(36.97214138,0.19336006)
\curveto(36.55026386,0.19336026)(36.18991266,0.3369148)(35.89108669,0.62402412)
\curveto(35.59225701,0.91699235)(35.4428431,1.27148418)(35.4428445,1.68750068)
\moveto(37.47311794,11.30273506)
\curveto(37.4731145,11.55467702)(37.57858315,11.78319242)(37.78952419,11.98828193)
\curveto(38.00045773,12.19334826)(38.23190281,12.29588722)(38.48386013,12.29589912)
\curveto(38.6889336,12.29588722)(38.85592562,12.23143416)(38.98483669,12.10253975)
\curveto(39.11959723,11.97948129)(39.18697998,11.82127832)(39.18698513,11.62793037)
\curveto(39.18697998,11.35838816)(39.07858165,11.12108371)(38.86178981,10.91601631)
\curveto(38.6508477,10.71678724)(38.41647293,10.61717796)(38.15866481,10.61718818)
\curveto(37.96530151,10.61717796)(37.80123917,10.68163102)(37.66647731,10.81054756)
\curveto(37.53756756,10.94530263)(37.4731145,11.10936497)(37.47311794,11.30273506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.42624294,3.72656318)
\lineto(40.42624294,4.84277412)
\lineto(45.18991481,4.84277412)
\lineto(45.18991481,3.72656318)
\lineto(40.42624294,3.72656318)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.90573513,0.3955085)
\lineto(47.90573513,1.028321)
\curveto(49.40573196,1.02832036)(50.15573121,1.21874986)(50.15573513,1.59961006)
\lineto(50.15573513,11.04785225)
\curveto(49.53463808,10.74901377)(48.74948261,10.59959985)(47.80026638,10.59961006)
\lineto(47.80026638,11.23242256)
\curveto(49.27096647,11.23241172)(50.38131692,11.6162004)(51.13132106,12.38378975)
\lineto(51.38620388,12.38378975)
\curveto(51.42721431,12.38377776)(51.46530021,12.36619965)(51.50046169,12.33105537)
\curveto(51.54147201,12.30174659)(51.5619798,12.26659037)(51.56198513,12.22558662)
\lineto(51.56198513,1.59961006)
\curveto(51.5619798,1.21874986)(52.31197905,1.02832036)(53.81198513,1.028321)
\lineto(53.81198513,0.3955085)
\lineto(47.90573513,0.3955085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.66745388,1.68750068)
\curveto(362.66745247,1.91015542)(362.71432742,2.14453018)(362.80807888,2.39062568)
\lineto(364.26706325,6.26660225)
\curveto(364.42526321,6.70604906)(364.5043647,7.06640026)(364.50436794,7.34765693)
\curveto(364.5043647,7.7050715)(364.37252889,7.88378226)(364.10886013,7.88378975)
\curveto(363.63424838,7.88378226)(363.24167065,7.63768875)(362.93112575,7.1455085)
\curveto(362.62643689,6.65917411)(362.40085117,6.11425278)(362.25436794,5.51074287)
\curveto(362.23092947,5.43456596)(362.18112483,5.39648006)(362.10495388,5.39648506)
\lineto(361.89401638,5.39648506)
\curveto(361.79440647,5.39648006)(361.74460183,5.45214406)(361.74460231,5.56347725)
\lineto(361.74460231,5.61621162)
\curveto(361.93796101,6.33104944)(362.23385915,6.9638613)(362.63229763,7.51464912)
\curveto(363.03073336,8.07128207)(363.5346391,8.3496021)(364.14401638,8.34961006)
\curveto(364.57174744,8.3496021)(364.93209864,8.20897725)(365.22507106,7.92773506)
\curveto(365.52389493,7.64647781)(365.67330884,7.28905629)(365.67331325,6.85546943)
\curveto(365.67330884,6.63280695)(365.6235042,6.39843218)(365.52389919,6.15234443)
\lineto(364.06491481,2.28515693)
\curveto(363.90084967,1.88671794)(363.81881851,1.52636674)(363.81882106,1.20410225)
\curveto(363.81881851,0.84667992)(363.95651368,0.66796916)(364.231907,0.66796943)
\curveto(364.70065356,0.66796916)(365.09030161,0.91699235)(365.40085231,1.41503975)
\curveto(365.71725411,1.91894447)(365.93991014,2.46093612)(366.06882106,3.04101631)
\curveto(366.09225373,3.11132609)(366.13912869,3.14648231)(366.20944606,3.14648506)
\lineto(366.42917263,3.14648506)
\curveto(366.47604241,3.14648231)(366.51412831,3.1289042)(366.54343044,3.09375068)
\curveto(366.572722,3.06445114)(366.58737043,3.02929492)(366.58737575,2.98828193)
\curveto(366.58737043,2.9765606)(366.58151106,2.9589825)(366.56979763,2.93554756)
\curveto(366.40572998,2.2558582)(366.11862089,1.6289057)(365.7084695,1.05468818)
\curveto(365.30416858,0.48046935)(364.80026284,0.19336026)(364.19675075,0.19336006)
\curveto(363.77487324,0.19336026)(363.41452204,0.3369148)(363.11569606,0.62402412)
\curveto(362.81686638,0.91699235)(362.66745247,1.27148418)(362.66745388,1.68750068)
\moveto(364.69772731,11.30273506)
\curveto(364.69772388,11.55467702)(364.80319252,11.78319242)(365.01413356,11.98828193)
\curveto(365.2250671,12.19334826)(365.45651218,12.29588722)(365.7084695,12.29589912)
\curveto(365.91354297,12.29588722)(366.080535,12.23143416)(366.20944606,12.10253975)
\curveto(366.34420661,11.97948129)(366.41158935,11.82127832)(366.4115945,11.62793037)
\curveto(366.41158935,11.35838816)(366.30319102,11.12108371)(366.08639919,10.91601631)
\curveto(365.87545708,10.71678724)(365.64108231,10.61717796)(365.38327419,10.61718818)
\curveto(365.18991089,10.61717796)(365.02584855,10.68163102)(364.89108669,10.81054756)
\curveto(364.76217694,10.94530263)(364.69772388,11.10936497)(364.69772731,11.30273506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.18793117,1.68750068)
\curveto(75.18792977,1.91015542)(75.23480472,2.14453018)(75.32855617,2.39062568)
\lineto(76.78754055,6.26660225)
\curveto(76.94574051,6.70604906)(77.02484199,7.06640026)(77.02484523,7.34765693)
\curveto(77.02484199,7.7050715)(76.89300619,7.88378226)(76.62933742,7.88378975)
\curveto(76.15472567,7.88378226)(75.76214794,7.63768875)(75.45160305,7.1455085)
\curveto(75.14691418,6.65917411)(74.92132847,6.11425278)(74.77484523,5.51074287)
\curveto(74.75140676,5.43456596)(74.70160213,5.39648006)(74.62543117,5.39648506)
\lineto(74.41449367,5.39648506)
\curveto(74.31488376,5.39648006)(74.26507913,5.45214406)(74.26507961,5.56347725)
\lineto(74.26507961,5.61621162)
\curveto(74.45843831,6.33104944)(74.75433645,6.9638613)(75.15277492,7.51464912)
\curveto(75.55121065,8.07128207)(76.0551164,8.3496021)(76.66449367,8.34961006)
\curveto(77.09222474,8.3496021)(77.45257594,8.20897725)(77.74554836,7.92773506)
\curveto(78.04437222,7.64647781)(78.19378613,7.28905629)(78.19379055,6.85546943)
\curveto(78.19378613,6.63280695)(78.1439815,6.39843218)(78.04437648,6.15234443)
\lineto(76.58539211,2.28515693)
\curveto(76.42132697,1.88671794)(76.3392958,1.52636674)(76.33929836,1.20410225)
\curveto(76.3392958,0.84667992)(76.47699098,0.66796916)(76.7523843,0.66796943)
\curveto(77.22113086,0.66796916)(77.61077891,0.91699235)(77.92132961,1.41503975)
\curveto(78.2377314,1.91894447)(78.46038743,2.46093612)(78.58929836,3.04101631)
\curveto(78.61273103,3.11132609)(78.65960598,3.14648231)(78.72992336,3.14648506)
\lineto(78.94964992,3.14648506)
\curveto(78.99651971,3.14648231)(79.03460561,3.1289042)(79.06390773,3.09375068)
\curveto(79.0931993,3.06445114)(79.10784772,3.02929492)(79.10785305,2.98828193)
\curveto(79.10784772,2.9765606)(79.10198835,2.9589825)(79.09027492,2.93554756)
\curveto(78.92620728,2.2558582)(78.63909819,1.6289057)(78.2289468,1.05468818)
\curveto(77.82464588,0.48046935)(77.32074013,0.19336026)(76.71722805,0.19336006)
\curveto(76.29535053,0.19336026)(75.93499933,0.3369148)(75.63617336,0.62402412)
\curveto(75.33734368,0.91699235)(75.18792977,1.27148418)(75.18793117,1.68750068)
\moveto(77.21820461,11.30273506)
\curveto(77.21820117,11.55467702)(77.32366982,11.78319242)(77.53461086,11.98828193)
\curveto(77.7455444,12.19334826)(77.97698948,12.29588722)(78.2289468,12.29589912)
\curveto(78.43402027,12.29588722)(78.60101229,12.23143416)(78.72992336,12.10253975)
\curveto(78.8646839,11.97948129)(78.93206665,11.82127832)(78.9320718,11.62793037)
\curveto(78.93206665,11.35838816)(78.82366832,11.12108371)(78.60687648,10.91601631)
\curveto(78.39593437,10.71678724)(78.1615596,10.61717796)(77.90375148,10.61718818)
\curveto(77.71038818,10.61717796)(77.54632584,10.68163102)(77.41156398,10.81054756)
\curveto(77.28265423,10.94530263)(77.21820117,11.10936497)(77.21820461,11.30273506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.17132961,3.72656318)
\lineto(80.17132961,4.84277412)
\lineto(84.93500148,4.84277412)
\lineto(84.93500148,3.72656318)
\lineto(80.17132961,3.72656318)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.8773843,0.3955085)
\lineto(86.8773843,0.87890693)
\curveto(86.8773834,0.9082033)(86.88910214,0.94042983)(86.91254055,0.97558662)
\lineto(89.70746242,4.06933662)
\curveto(90.12933327,4.52636374)(90.47210637,4.91015242)(90.73578273,5.22070381)
\curveto(90.99944959,5.53124555)(91.26019152,5.88866707)(91.5180093,6.29296943)
\curveto(91.775816,6.69726001)(91.97796424,7.10741585)(92.12445461,7.52343818)
\curveto(92.27679206,7.94530563)(92.35296386,8.39061769)(92.35297023,8.85937568)
\curveto(92.35296386,9.35155423)(92.26214364,9.82030376)(92.0805093,10.26562568)
\curveto(91.89886275,10.71678724)(91.62640209,11.07713844)(91.26312648,11.34668037)
\curveto(90.90569968,11.6162004)(90.47210637,11.75096589)(89.96234523,11.75097725)
\curveto(89.4408574,11.75096589)(88.97210787,11.59276292)(88.55609523,11.27636787)
\curveto(88.14007745,10.96581043)(87.84710899,10.56151396)(87.67718898,10.06347725)
\curveto(87.72406224,10.07518632)(87.7885153,10.08104569)(87.87054836,10.08105537)
\curveto(88.14007745,10.08104569)(88.36859285,9.99022546)(88.55609523,9.80859443)
\curveto(88.74945184,9.62694458)(88.84613143,9.39256981)(88.8461343,9.10546943)
\curveto(88.84613143,8.83007037)(88.74945184,8.59569561)(88.55609523,8.40234443)
\curveto(88.36859285,8.21483661)(88.14007745,8.12108671)(87.87054836,8.12109443)
\curveto(87.58929675,8.12108671)(87.3519923,8.2177663)(87.1586343,8.4111335)
\curveto(86.97113331,8.61034403)(86.8773834,8.84178911)(86.8773843,9.10546943)
\curveto(86.8773834,9.55663215)(86.96234425,9.97850673)(87.13226711,10.37109443)
\curveto(87.30218766,10.76952156)(87.54535148,11.12108371)(87.8617593,11.42578193)
\curveto(88.18402272,11.73631747)(88.54437392,11.97362192)(88.94281398,12.137696)
\curveto(89.34710749,12.30174659)(89.77484144,12.38377776)(90.22601711,12.38378975)
\curveto(90.91155905,12.38377776)(91.55023029,12.23729353)(92.14203273,11.94433662)
\curveto(92.73382286,11.65721598)(93.20257239,11.24706014)(93.54828273,10.71386787)
\curveto(93.89397795,10.18651433)(94.06682934,9.56835089)(94.06683742,8.85937568)
\curveto(94.06682934,8.33788337)(93.95257164,7.84276667)(93.72406398,7.37402412)
\curveto(93.49554084,6.90526761)(93.20257239,6.47753366)(92.84515773,6.090821)
\curveto(92.48772935,5.70995631)(92.03069856,5.27636299)(91.47406398,4.79003975)
\curveto(90.91741842,4.30370771)(90.55120785,3.97851273)(90.37543117,3.81445381)
\lineto(88.33636867,1.85449287)
\lineto(90.06781398,1.85449287)
\curveto(90.91741842,1.85449141)(91.62640209,1.86035078)(92.19476711,1.872071)
\curveto(92.76897907,1.88964763)(93.07366627,1.9130851)(93.10882961,1.9423835)
\curveto(93.24944734,2.09472555)(93.39300188,2.64843593)(93.53949367,3.60351631)
\lineto(94.06683742,3.60351631)
\lineto(93.5570718,0.3955085)
\lineto(86.8773843,0.3955085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.4433633,0.19336006)
\curveto(1.68750155,0.19336026)(1.0898459,0.47753966)(0.65039455,1.04589912)
\curveto(0.2167999,1.62011665)(0.00000324,2.29687378)(0.00000393,3.07617256)
\curveto(0.00000324,3.84374724)(0.19922179,4.64062144)(0.59766018,5.46679756)
\curveto(0.99609599,6.29296354)(1.53222827,6.97850973)(2.20605861,7.52343818)
\curveto(2.88574254,8.07421175)(3.615234,8.3496021)(4.39453518,8.34961006)
\curveto(4.75195161,8.3496021)(5.07128723,8.25292251)(5.35254299,8.059571)
\curveto(5.63378667,7.86620415)(5.85351301,7.60253254)(6.01172268,7.26855537)
\curveto(6.14648147,7.74901677)(6.41015308,7.9892509)(6.8027383,7.9892585)
\curveto(6.95507441,7.9892509)(7.08105085,7.94237595)(7.18066799,7.8486335)
\curveto(7.28612877,7.76073551)(7.33886309,7.64061844)(7.33887111,7.48828193)
\curveto(7.33886309,7.45311863)(7.3359334,7.42675146)(7.33008205,7.40918037)
\curveto(7.33007404,7.39159525)(7.32714435,7.37108746)(7.32129299,7.34765693)
\lineto(6.06445705,2.32031318)
\curveto(5.98241913,1.96288974)(5.94140355,1.66992128)(5.94141018,1.44140693)
\curveto(5.94140355,0.9257814)(6.11425494,0.66796916)(6.45996486,0.66796943)
\curveto(6.83495734,0.66796916)(7.11913675,0.90527361)(7.31250393,1.3798835)
\curveto(7.51171448,1.86035078)(7.6787065,2.41406117)(7.81348049,3.04101631)
\curveto(7.83690947,3.11132609)(7.88378442,3.14648231)(7.95410549,3.14648506)
\lineto(8.17383205,3.14648506)
\curveto(8.22069814,3.14648231)(8.25878404,3.12597452)(8.28808986,3.08496162)
\curveto(8.31737774,3.04394335)(8.33202616,3.00585745)(8.33203518,2.97070381)
\curveto(8.12108887,2.13281145)(7.88964379,1.458984)(7.63769924,0.94921943)
\curveto(7.39159741,0.44531313)(6.98730094,0.19336026)(6.42480861,0.19336006)
\curveto(6.02050503,0.19336026)(5.66308351,0.31054764)(5.35254299,0.54492256)
\curveto(5.04199039,0.78515654)(4.8486312,1.10156248)(4.77246486,1.49414131)
\curveto(3.99902268,0.62695358)(3.22265627,0.19336026)(2.4433633,0.19336006)
\moveto(2.46094143,0.66796943)
\curveto(2.8945316,0.66796916)(3.31347649,0.82910181)(3.71777736,1.15136787)
\curveto(4.1279288,1.47949179)(4.47949095,1.86328047)(4.77246486,2.30273506)
\curveto(4.78417814,2.31445189)(4.79003751,2.33203)(4.79004299,2.35546943)
\lineto(5.75683986,6.26660225)
\lineto(5.77441799,6.31933662)
\curveto(5.7040991,6.74706464)(5.54882582,7.11327522)(5.30859768,7.41796943)
\curveto(5.07421692,7.72850898)(4.7548813,7.88378226)(4.35058986,7.88378975)
\curveto(3.94628836,7.88378226)(3.56835905,7.71679024)(3.2168008,7.38281318)
\curveto(2.87109412,7.05468152)(2.57812566,6.66503348)(2.33789455,6.21386787)
\curveto(2.10351676,5.73339378)(1.87793105,5.07421475)(1.66113674,4.23632881)
\curveto(1.4501971,3.39843518)(1.34472846,2.74804521)(1.34473049,2.28515693)
\curveto(1.34472846,1.86913983)(1.432619,1.49414021)(1.60840236,1.16015693)
\curveto(1.79004051,0.8320315)(2.07421992,0.66796916)(2.46094143,0.66796943)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.18793117,1.68750068)
\curveto(115.18792977,1.91015542)(115.23480472,2.14453018)(115.32855617,2.39062568)
\lineto(116.78754055,6.26660225)
\curveto(116.94574051,6.70604906)(117.02484199,7.06640026)(117.02484523,7.34765693)
\curveto(117.02484199,7.7050715)(116.89300619,7.88378226)(116.62933742,7.88378975)
\curveto(116.15472567,7.88378226)(115.76214794,7.63768875)(115.45160305,7.1455085)
\curveto(115.14691418,6.65917411)(114.92132847,6.11425278)(114.77484523,5.51074287)
\curveto(114.75140676,5.43456596)(114.70160213,5.39648006)(114.62543117,5.39648506)
\lineto(114.41449367,5.39648506)
\curveto(114.31488376,5.39648006)(114.26507913,5.45214406)(114.26507961,5.56347725)
\lineto(114.26507961,5.61621162)
\curveto(114.45843831,6.33104944)(114.75433645,6.9638613)(115.15277492,7.51464912)
\curveto(115.55121065,8.07128207)(116.0551164,8.3496021)(116.66449367,8.34961006)
\curveto(117.09222474,8.3496021)(117.45257594,8.20897725)(117.74554836,7.92773506)
\curveto(118.04437222,7.64647781)(118.19378613,7.28905629)(118.19379055,6.85546943)
\curveto(118.19378613,6.63280695)(118.1439815,6.39843218)(118.04437648,6.15234443)
\lineto(116.58539211,2.28515693)
\curveto(116.42132697,1.88671794)(116.3392958,1.52636674)(116.33929836,1.20410225)
\curveto(116.3392958,0.84667992)(116.47699098,0.66796916)(116.7523843,0.66796943)
\curveto(117.22113086,0.66796916)(117.61077891,0.91699235)(117.92132961,1.41503975)
\curveto(118.2377314,1.91894447)(118.46038743,2.46093612)(118.58929836,3.04101631)
\curveto(118.61273103,3.11132609)(118.65960598,3.14648231)(118.72992336,3.14648506)
\lineto(118.94964992,3.14648506)
\curveto(118.99651971,3.14648231)(119.03460561,3.1289042)(119.06390773,3.09375068)
\curveto(119.0931993,3.06445114)(119.10784772,3.02929492)(119.10785305,2.98828193)
\curveto(119.10784772,2.9765606)(119.10198835,2.9589825)(119.09027492,2.93554756)
\curveto(118.92620728,2.2558582)(118.63909819,1.6289057)(118.2289468,1.05468818)
\curveto(117.82464588,0.48046935)(117.32074013,0.19336026)(116.71722805,0.19336006)
\curveto(116.29535053,0.19336026)(115.93499933,0.3369148)(115.63617336,0.62402412)
\curveto(115.33734368,0.91699235)(115.18792977,1.27148418)(115.18793117,1.68750068)
\moveto(117.21820461,11.30273506)
\curveto(117.21820117,11.55467702)(117.32366982,11.78319242)(117.53461086,11.98828193)
\curveto(117.7455444,12.19334826)(117.97698948,12.29588722)(118.2289468,12.29589912)
\curveto(118.43402027,12.29588722)(118.60101229,12.23143416)(118.72992336,12.10253975)
\curveto(118.8646839,11.97948129)(118.93206665,11.82127832)(118.9320718,11.62793037)
\curveto(118.93206665,11.35838816)(118.82366832,11.12108371)(118.60687648,10.91601631)
\curveto(118.39593437,10.71678724)(118.1615596,10.61717796)(117.90375148,10.61718818)
\curveto(117.71038818,10.61717796)(117.54632584,10.68163102)(117.41156398,10.81054756)
\curveto(117.28265423,10.94530263)(117.21820117,11.10936497)(117.21820461,11.30273506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.17132961,3.72656318)
\lineto(120.17132961,4.84277412)
\lineto(124.93500148,4.84277412)
\lineto(124.93500148,3.72656318)
\lineto(120.17132961,3.72656318)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.69476711,1.78418037)
\curveto(127.97601511,1.37402314)(128.35394442,1.06933595)(128.82855617,0.87011787)
\curveto(129.30316222,0.67089885)(129.81292734,0.57128957)(130.35785305,0.57128975)
\curveto(131.0551136,0.57128957)(131.55023029,0.86718771)(131.84320461,1.45898506)
\curveto(132.1361672,2.05663965)(132.28265143,2.73339678)(132.28265773,3.4892585)
\curveto(132.28265143,3.82909881)(132.2504249,4.16894222)(132.18597805,4.50878975)
\curveto(132.12737815,4.84862904)(132.02483919,5.16503498)(131.87836086,5.4580085)
\curveto(131.73187073,5.75097189)(131.5297225,5.98534666)(131.27191555,6.1611335)
\curveto(131.01995738,6.3369088)(130.70941082,6.42479934)(130.34027492,6.42480537)
\lineto(129.14496242,6.42480537)
\curveto(129.03949061,6.42479934)(128.98675629,6.48046335)(128.9867593,6.59179756)
\lineto(128.9867593,6.75000068)
\curveto(128.98675629,6.84374424)(129.03949061,6.89061919)(129.14496242,6.89062568)
\lineto(130.13812648,6.96972725)
\curveto(130.55999691,6.96972067)(130.90862937,7.12792364)(131.18402492,7.44433662)
\curveto(131.46526944,7.76073551)(131.67034736,8.14452418)(131.7992593,8.59570381)
\curveto(131.9281596,9.0527264)(131.99261266,9.48631972)(131.99261867,9.89648506)
\curveto(131.99261266,10.47069373)(131.85784717,10.94237295)(131.5883218,11.31152412)
\curveto(131.31878521,11.68065346)(130.90862937,11.86522359)(130.35785305,11.86523506)
\curveto(129.90081788,11.86522359)(129.46429488,11.77733305)(129.04828273,11.60156318)
\curveto(128.63226446,11.43163027)(128.3012101,11.17088835)(128.05511867,10.81933662)
\curveto(128.07855407,10.82518557)(128.09906187,10.82811525)(128.11664211,10.82812568)
\curveto(128.13421808,10.83397462)(128.15472587,10.8369043)(128.17816555,10.83691475)
\curveto(128.44769433,10.8369043)(128.67328004,10.7431544)(128.85492336,10.55566475)
\curveto(129.03656093,10.36815477)(129.12738115,10.14256906)(129.1273843,9.87890693)
\curveto(129.12738115,9.62108521)(129.03656093,9.39842918)(128.85492336,9.21093818)
\curveto(128.67328004,9.02342956)(128.44769433,8.92967965)(128.17816555,8.92968818)
\curveto(127.91449174,8.92967965)(127.68890603,9.02342956)(127.50140773,9.21093818)
\curveto(127.3139064,9.39842918)(127.2201565,9.62108521)(127.22015773,9.87890693)
\curveto(127.2201565,10.39452193)(127.37542978,10.84276367)(127.68597805,11.2236335)
\curveto(127.99652291,11.60448166)(128.39496001,11.89159075)(128.88129055,12.08496162)
\curveto(129.37347465,12.28416848)(129.86566166,12.38377776)(130.35785305,12.38378975)
\curveto(130.72112956,12.38377776)(131.10491824,12.32811375)(131.50922023,12.21679756)
\curveto(131.91351118,12.11131709)(132.27972175,11.95604381)(132.60785305,11.75097725)
\curveto(132.93597109,11.55174734)(133.20257239,11.2939351)(133.40765773,10.97753975)
\curveto(133.6185876,10.66112323)(133.72405624,10.30077203)(133.72406398,9.89648506)
\curveto(133.72405624,9.39256981)(133.60979854,8.92674996)(133.38129055,8.49902412)
\curveto(133.15862712,8.07128207)(132.85101024,7.70214181)(132.45843898,7.39160225)
\curveto(132.06585477,7.08104869)(131.63519114,6.8496036)(131.1664468,6.69726631)
\curveto(131.68792546,6.59765073)(132.18304216,6.40136187)(132.65179836,6.10839912)
\curveto(133.12054122,5.81542495)(133.49554084,5.44042533)(133.77679836,4.98339912)
\curveto(134.06389965,4.52636374)(134.2074542,4.03417673)(134.20746242,3.50683662)
\curveto(134.2074542,2.8447248)(134.02581375,2.24413946)(133.66254055,1.70507881)
\curveto(133.29925198,1.17187491)(132.82171339,0.75293001)(132.22992336,0.44824287)
\curveto(131.63812083,0.14941499)(131.01409801,0.00000108)(130.35785305,0.00000068)
\curveto(129.79534923,0.00000108)(129.22992011,0.10839941)(128.66156398,0.325196)
\curveto(128.09906187,0.53613336)(127.6361717,0.85546897)(127.27289211,1.28320381)
\curveto(126.9154693,1.71093687)(126.73675854,2.22363167)(126.7367593,2.82128975)
\curveto(126.73675854,3.12011515)(126.83636782,3.36913833)(127.03558742,3.56836006)
\curveto(127.23480492,3.76757544)(127.48382811,3.86718471)(127.78265773,3.86718818)
\curveto(127.97601511,3.86718471)(128.15179619,3.82030976)(128.31000148,3.72656318)
\curveto(128.47406149,3.63866932)(128.60003793,3.51269288)(128.68793117,3.3486335)
\curveto(128.78167837,3.18456821)(128.82855332,3.00878713)(128.82855617,2.82128975)
\curveto(128.82855332,2.52831886)(128.72601436,2.28222536)(128.52093898,2.0830085)
\curveto(128.31585852,1.88378826)(128.06976502,1.78417898)(127.78265773,1.78418037)
\lineto(127.69476711,1.78418037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.122532,0.70312568)
\curveto(253.12253061,0.77343781)(253.12838998,0.82617213)(253.14011013,0.86132881)
\lineto(254.48483669,6.231446)
\curveto(254.57272448,6.5654242)(254.61666974,6.85839266)(254.61667263,7.11035225)
\curveto(254.61666974,7.62597002)(254.44088867,7.88378226)(254.08932888,7.88378975)
\curveto(253.7143269,7.88378226)(253.43600686,7.65819655)(253.25436794,7.20703193)
\curveto(253.07272598,6.76171307)(252.8969449,6.19628395)(252.72702419,5.51074287)
\curveto(252.7270232,5.47558154)(252.70944509,5.4462847)(252.67428981,5.42285225)
\curveto(252.63913266,5.40526911)(252.60690613,5.39648006)(252.57761013,5.39648506)
\lineto(252.36667263,5.39648506)
\curveto(252.32565641,5.39648006)(252.2905002,5.41698785)(252.26120388,5.4580085)
\curveto(252.2319065,5.50487839)(252.21725808,5.54589397)(252.21725856,5.58105537)
\curveto(252.3461642,6.10253404)(252.46921095,6.54491641)(252.58639919,6.90820381)
\curveto(252.70944509,7.27147818)(252.8969449,7.60253254)(253.14889919,7.90136787)
\curveto(253.40671002,8.20018819)(253.72604563,8.3496021)(254.106907,8.34961006)
\curveto(254.55807605,8.3496021)(254.95651315,8.20604756)(255.3022195,7.918946)
\curveto(255.64791871,7.63768875)(255.8207701,7.27733755)(255.82077419,6.83789131)
\curveto(256.17819162,7.3066344)(256.59713651,7.67577465)(257.07761013,7.94531318)
\curveto(257.55807305,8.21483661)(258.06783817,8.3496021)(258.606907,8.34961006)
\curveto(259.03463408,8.3496021)(259.40377433,8.27635999)(259.71432888,8.1298835)
\curveto(260.02486746,7.98339153)(260.2651016,7.76073551)(260.435032,7.46191475)
\curveto(260.61080437,7.16893922)(260.69869491,6.81737707)(260.69870388,6.40722725)
\curveto(260.69869491,5.91503423)(260.5873669,5.32030826)(260.3647195,4.62304756)
\curveto(260.14791421,3.9257784)(259.87545355,3.14648231)(259.54733669,2.28515693)
\curveto(259.37740717,1.89257731)(259.29244632,1.53222611)(259.29245388,1.20410225)
\curveto(259.29244632,0.84667992)(259.43014149,0.66796916)(259.70553981,0.66796943)
\curveto(260.17428137,0.66796916)(260.56392942,0.91992203)(260.87448513,1.42382881)
\curveto(261.19088192,1.92773353)(261.41353795,2.46679549)(261.54245388,3.04101631)
\curveto(261.56588154,3.11132609)(261.61568618,3.14648231)(261.69186794,3.14648506)
\lineto(261.90280544,3.14648506)
\curveto(261.94967022,3.14648231)(261.98775612,3.13183388)(262.01706325,3.10253975)
\curveto(262.05220918,3.07324019)(262.06978729,3.03515429)(262.06979763,2.98828193)
\curveto(262.06978729,2.9765606)(262.06392792,2.9589825)(262.0522195,2.93554756)
\curveto(261.88814685,2.2558582)(261.60103776,1.6289057)(261.19089138,1.05468818)
\curveto(260.78658545,0.48046935)(260.27975002,0.19336026)(259.67038356,0.19336006)
\curveto(259.24850105,0.19336026)(258.88814985,0.3369148)(258.58932888,0.62402412)
\curveto(258.2904942,0.91699235)(258.14108028,1.27148418)(258.14108669,1.68750068)
\curveto(258.14108028,1.91015542)(258.18795524,2.14453018)(258.28171169,2.39062568)
\curveto(258.43404874,2.78320142)(258.60690013,3.25195095)(258.80026638,3.79687568)
\curveto(258.99947786,4.34179361)(259.16061051,4.86327747)(259.28366481,5.36132881)
\curveto(259.41256339,5.85937022)(259.47701645,6.29882291)(259.47702419,6.67968818)
\curveto(259.47701645,7.01366594)(259.40670402,7.29784534)(259.26608669,7.53222725)
\curveto(259.13131367,7.76659488)(258.89986859,7.88378226)(258.57175075,7.88378975)
\curveto(258.13229123,7.88378226)(257.72799476,7.78710267)(257.35886013,7.59375068)
\curveto(256.98971425,7.4003843)(256.66744894,7.14257206)(256.39206325,6.82031318)
\curveto(256.11666824,6.50390083)(255.86471537,6.12597152)(255.63620388,5.68652412)
\lineto(254.41452419,0.79101631)
\curveto(254.37350592,0.62695358)(254.27975602,0.48632872)(254.13327419,0.36914131)
\curveto(253.99264693,0.25195395)(253.83444396,0.19336026)(253.65866481,0.19336006)
\curveto(253.51217866,0.19336026)(253.38620222,0.24023521)(253.28073513,0.33398506)
\curveto(253.17526494,0.42773503)(253.12253061,0.55078178)(253.122532,0.70312568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.72897731,3.72656318)
\lineto(262.72897731,4.84277412)
\lineto(267.49264919,4.84277412)
\lineto(267.49264919,3.72656318)
\lineto(262.72897731,3.72656318)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.2084695,0.3955085)
\lineto(270.2084695,1.028321)
\curveto(271.70846633,1.02832036)(272.45846558,1.21874986)(272.4584695,1.59961006)
\lineto(272.4584695,11.04785225)
\curveto(271.83737245,10.74901377)(271.05221699,10.59959985)(270.10300075,10.59961006)
\lineto(270.10300075,11.23242256)
\curveto(271.57370084,11.23241172)(272.68405129,11.6162004)(273.43405544,12.38378975)
\lineto(273.68893825,12.38378975)
\curveto(273.72994869,12.38377776)(273.76803458,12.36619965)(273.80319606,12.33105537)
\curveto(273.84420638,12.30174659)(273.86471418,12.26659037)(273.8647195,12.22558662)
\lineto(273.8647195,1.59961006)
\curveto(273.86471418,1.21874986)(274.61471343,1.02832036)(276.1147195,1.028321)
\lineto(276.1147195,0.3955085)
\lineto(270.2084695,0.3955085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.86764919,0.70312568)
\curveto(292.8676478,0.77343781)(292.87350717,0.82617213)(292.88522731,0.86132881)
\lineto(294.22995388,6.231446)
\curveto(294.31784166,6.5654242)(294.36178693,6.85839266)(294.36178981,7.11035225)
\curveto(294.36178693,7.62597002)(294.18600586,7.88378226)(293.83444606,7.88378975)
\curveto(293.45944408,7.88378226)(293.18112405,7.65819655)(292.99948513,7.20703193)
\curveto(292.81784316,6.76171307)(292.64206209,6.19628395)(292.47214138,5.51074287)
\curveto(292.47214038,5.47558154)(292.45456228,5.4462847)(292.419407,5.42285225)
\curveto(292.38424985,5.40526911)(292.35202332,5.39648006)(292.32272731,5.39648506)
\lineto(292.11178981,5.39648506)
\curveto(292.0707736,5.39648006)(292.03561738,5.41698785)(292.00632106,5.4580085)
\curveto(291.97702369,5.50487839)(291.96237527,5.54589397)(291.96237575,5.58105537)
\curveto(292.09128139,6.10253404)(292.21432814,6.54491641)(292.33151638,6.90820381)
\curveto(292.45456228,7.27147818)(292.64206209,7.60253254)(292.89401638,7.90136787)
\curveto(293.1518272,8.20018819)(293.47116282,8.3496021)(293.85202419,8.34961006)
\curveto(294.30319324,8.3496021)(294.70163034,8.20604756)(295.04733669,7.918946)
\curveto(295.3930359,7.63768875)(295.56588729,7.27733755)(295.56589138,6.83789131)
\curveto(295.92330881,7.3066344)(296.3422537,7.67577465)(296.82272731,7.94531318)
\curveto(297.30319024,8.21483661)(297.81295536,8.3496021)(298.35202419,8.34961006)
\curveto(298.77975126,8.3496021)(299.14889152,8.27635999)(299.45944606,8.1298835)
\curveto(299.76998465,7.98339153)(300.01021878,7.76073551)(300.18014919,7.46191475)
\curveto(300.35592156,7.16893922)(300.4438121,6.81737707)(300.44382106,6.40722725)
\curveto(300.4438121,5.91503423)(300.33248409,5.32030826)(300.10983669,4.62304756)
\curveto(299.8930314,3.9257784)(299.62057074,3.14648231)(299.29245388,2.28515693)
\curveto(299.12252436,1.89257731)(299.03756351,1.53222611)(299.03757106,1.20410225)
\curveto(299.03756351,0.84667992)(299.17525868,0.66796916)(299.450657,0.66796943)
\curveto(299.91939856,0.66796916)(300.30904661,0.91992203)(300.61960231,1.42382881)
\curveto(300.93599911,1.92773353)(301.15865513,2.46679549)(301.28757106,3.04101631)
\curveto(301.31099873,3.11132609)(301.36080337,3.14648231)(301.43698513,3.14648506)
\lineto(301.64792263,3.14648506)
\curveto(301.69478741,3.14648231)(301.73287331,3.13183388)(301.76218044,3.10253975)
\curveto(301.79732637,3.07324019)(301.81490448,3.03515429)(301.81491481,2.98828193)
\curveto(301.81490448,2.9765606)(301.80904511,2.9589825)(301.79733669,2.93554756)
\curveto(301.63326404,2.2558582)(301.34615495,1.6289057)(300.93600856,1.05468818)
\curveto(300.53170264,0.48046935)(300.02486721,0.19336026)(299.41550075,0.19336006)
\curveto(298.99361824,0.19336026)(298.63326704,0.3369148)(298.33444606,0.62402412)
\curveto(298.03561138,0.91699235)(297.88619747,1.27148418)(297.88620388,1.68750068)
\curveto(297.88619747,1.91015542)(297.93307242,2.14453018)(298.02682888,2.39062568)
\curveto(298.17916593,2.78320142)(298.35201732,3.25195095)(298.54538356,3.79687568)
\curveto(298.74459505,4.34179361)(298.9057277,4.86327747)(299.028782,5.36132881)
\curveto(299.15768057,5.85937022)(299.22213363,6.29882291)(299.22214138,6.67968818)
\curveto(299.22213363,7.01366594)(299.1518212,7.29784534)(299.01120388,7.53222725)
\curveto(298.87643085,7.76659488)(298.64498577,7.88378226)(298.31686794,7.88378975)
\curveto(297.87740842,7.88378226)(297.47311195,7.78710267)(297.10397731,7.59375068)
\curveto(296.73483143,7.4003843)(296.41256613,7.14257206)(296.13718044,6.82031318)
\curveto(295.86178543,6.50390083)(295.60983256,6.12597152)(295.38132106,5.68652412)
\lineto(294.15964138,0.79101631)
\curveto(294.11862311,0.62695358)(294.02487321,0.48632872)(293.87839138,0.36914131)
\curveto(293.73776412,0.25195395)(293.57956115,0.19336026)(293.403782,0.19336006)
\curveto(293.25729585,0.19336026)(293.13131941,0.24023521)(293.02585231,0.33398506)
\curveto(292.92038212,0.42773503)(292.8676478,0.55078178)(292.86764919,0.70312568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.4740945,3.72656318)
\lineto(302.4740945,4.84277412)
\lineto(307.23776638,4.84277412)
\lineto(307.23776638,3.72656318)
\lineto(302.4740945,3.72656318)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.18014919,0.3955085)
\lineto(309.18014919,0.87890693)
\curveto(309.18014829,0.9082033)(309.19186703,0.94042983)(309.21530544,0.97558662)
\lineto(312.01022731,4.06933662)
\curveto(312.43209817,4.52636374)(312.77487126,4.91015242)(313.03854763,5.22070381)
\curveto(313.30221448,5.53124555)(313.56295641,5.88866707)(313.82077419,6.29296943)
\curveto(314.07858089,6.69726001)(314.28072913,7.10741585)(314.4272195,7.52343818)
\curveto(314.57955696,7.94530563)(314.65572875,8.39061769)(314.65573513,8.85937568)
\curveto(314.65572875,9.35155423)(314.56490853,9.82030376)(314.38327419,10.26562568)
\curveto(314.20162765,10.71678724)(313.92916698,11.07713844)(313.56589138,11.34668037)
\curveto(313.20846458,11.6162004)(312.77487126,11.75096589)(312.26511013,11.75097725)
\curveto(311.74362229,11.75096589)(311.27487276,11.59276292)(310.85886013,11.27636787)
\curveto(310.44284234,10.96581043)(310.14987389,10.56151396)(309.97995388,10.06347725)
\curveto(310.02682713,10.07518632)(310.09128019,10.08104569)(310.17331325,10.08105537)
\curveto(310.44284234,10.08104569)(310.67135774,9.99022546)(310.85886013,9.80859443)
\curveto(311.05221673,9.62694458)(311.14889632,9.39256981)(311.14889919,9.10546943)
\curveto(311.14889632,8.83007037)(311.05221673,8.59569561)(310.85886013,8.40234443)
\curveto(310.67135774,8.21483661)(310.44284234,8.12108671)(310.17331325,8.12109443)
\curveto(309.89206164,8.12108671)(309.65475719,8.2177663)(309.46139919,8.4111335)
\curveto(309.2738982,8.61034403)(309.18014829,8.84178911)(309.18014919,9.10546943)
\curveto(309.18014829,9.55663215)(309.26510915,9.97850673)(309.435032,10.37109443)
\curveto(309.60495256,10.76952156)(309.84811638,11.12108371)(310.16452419,11.42578193)
\curveto(310.48678761,11.73631747)(310.84713881,11.97362192)(311.24557888,12.137696)
\curveto(311.64987239,12.30174659)(312.07760633,12.38377776)(312.528782,12.38378975)
\curveto(313.21432395,12.38377776)(313.85299518,12.23729353)(314.44479763,11.94433662)
\curveto(315.03658775,11.65721598)(315.50533728,11.24706014)(315.85104763,10.71386787)
\curveto(316.19674284,10.18651433)(316.36959423,9.56835089)(316.36960231,8.85937568)
\curveto(316.36959423,8.33788337)(316.25533653,7.84276667)(316.02682888,7.37402412)
\curveto(315.79830574,6.90526761)(315.50533728,6.47753366)(315.14792263,6.090821)
\curveto(314.79049425,5.70995631)(314.33346345,5.27636299)(313.77682888,4.79003975)
\curveto(313.22018332,4.30370771)(312.85397274,3.97851273)(312.67819606,3.81445381)
\lineto(310.63913356,1.85449287)
\lineto(312.37057888,1.85449287)
\curveto(313.22018332,1.85449141)(313.92916698,1.86035078)(314.497532,1.872071)
\curveto(315.07174396,1.88964763)(315.37643116,1.9130851)(315.4115945,1.9423835)
\curveto(315.55221223,2.09472555)(315.69576678,2.64843593)(315.84225856,3.60351631)
\lineto(316.36960231,3.60351631)
\lineto(315.85983669,0.3955085)
\lineto(309.18014919,0.3955085)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16598,85.39299906)
\lineto(404.16598,125.39299906)
\lineto(404.16598,125.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,85.39299906)
\lineto(364.16598,125.39299906)
\lineto(364.16598,125.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16598,105.39299906)
\lineto(424.165985,105.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.16598,105.39299906)
\lineto(384.16598,105.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,45.39299906)
\lineto(364.16598,85.39299906)
\lineto(364.16598,85.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.16598,65.39299906)
\lineto(384.16598,65.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16598,85.39381645)
\curveto(404.16598,74.34812166)(395.21167532,65.39381674)(384.16598054,65.39381645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16598,85.39499906)
\lineto(84.16598,45.39499906)
\lineto(84.16598,45.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.16598,65.39499906)
\lineto(64.16598,65.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16599,45.39517168)
\curveto(44.16599,56.44086647)(53.12029468,65.39517138)(64.16598946,65.39517168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16599,85.39517168)
\curveto(84.16599,96.44086647)(93.12029468,105.39517138)(104.16598946,105.39517168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,225.39399906)
\lineto(224.16598,185.39299906)
\lineto(224.16598,185.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16599,205.39399906)
\lineto(204.16598,205.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,225.39399906)
\lineto(264.16598,185.39399906)
\lineto(264.16598,185.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,205.39399906)
\lineto(244.16598,205.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.39458703,139.62788182)
\curveto(157.20400162,139.81846938)(156.96991084,139.91169137)(156.69231399,139.90754808)
\curveto(156.41472209,139.90340497)(156.18270291,139.80811138)(155.99625575,139.62166702)
\curveto(155.88024933,139.5056578)(155.79738534,139.36064581)(155.74766353,139.18663062)
\curveto(155.69794855,139.01261704)(155.69794855,138.83860266)(155.74766353,138.66458694)
\curveto(155.79738534,138.49057389)(155.88024933,138.3455619)(155.99625575,138.22955055)
\curveto(156.18270291,138.04310833)(156.41472209,137.94781474)(156.69231399,137.94366948)
\curveto(156.96991084,137.93952834)(157.20400162,138.03275033)(157.39458703,138.22333574)
\curveto(157.58103279,138.4097815)(157.67425478,138.64387228)(157.67425329,138.92560878)
\curveto(157.67425478,139.20734743)(157.58103279,139.44143821)(157.39458703,139.62788182)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.8645774,136.0978722)
\curveto(153.67399199,136.28845975)(153.43990121,136.38168174)(153.16230436,136.37753845)
\curveto(152.88471246,136.37339534)(152.65269328,136.27810175)(152.46624612,136.09165739)
\curveto(152.3502397,135.97564817)(152.26737571,135.83063619)(152.2176539,135.65662099)
\curveto(152.16793892,135.48260742)(152.16793892,135.30859303)(152.2176539,135.13457732)
\curveto(152.26737571,134.96056426)(152.3502397,134.81555227)(152.46624612,134.69954092)
\curveto(152.65269328,134.5130987)(152.88471246,134.41780511)(153.16230436,134.41365986)
\curveto(153.43990121,134.40951871)(153.67399199,134.5027407)(153.8645774,134.69332611)
\curveto(154.05102316,134.87977187)(154.14424515,135.11386265)(154.14424366,135.39559915)
\curveto(154.14424515,135.6773378)(154.05102316,135.91142858)(153.8645774,136.0978722)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.33456778,132.56786257)
\curveto(150.14398236,132.75845012)(149.90989158,132.85167211)(149.63229473,132.84752882)
\curveto(149.35470283,132.84338571)(149.12268365,132.74809212)(148.9362365,132.56164776)
\curveto(148.82023008,132.44563855)(148.73736608,132.30062656)(148.68764427,132.12661136)
\curveto(148.63792929,131.95259779)(148.63792929,131.7785834)(148.68764427,131.60456769)
\curveto(148.73736608,131.43055463)(148.82023008,131.28554264)(148.9362365,131.16953129)
\curveto(149.12268365,130.98308907)(149.35470283,130.88779548)(149.63229473,130.88365023)
\curveto(149.90989158,130.87950908)(150.14398236,130.97273107)(150.33456778,131.16331648)
\curveto(150.52101353,131.34976224)(150.61423552,131.58385302)(150.61423403,131.86558953)
\curveto(150.61423552,132.14732817)(150.52101353,132.38141895)(150.33456778,132.56786257)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.16598,45.39499906)
\lineto(44.16598,25.39499906)
\lineto(44.16598,25.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.16598,25.39599906)
\lineto(84.16598,45.39599906)
\lineto(84.16598,45.39599906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,45.39299906)
\lineto(364.16598,25.39299906)
\lineto(364.16598,25.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,85.39399906)
\lineto(224.16598,45.39399906)
\lineto(224.16598,45.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16598,65.39399906)
\lineto(204.16598,65.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16598,85.39399906)
\lineto(184.16598,45.39399906)
\lineto(184.16598,45.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16598,65.39399906)
\lineto(164.16598,65.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,125.39399906)
\lineto(224.16598,85.39399906)
\lineto(224.16598,85.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16598,105.39399906)
\lineto(204.16598,105.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16598,125.39399906)
\lineto(184.16598,85.39399906)
\lineto(184.16598,85.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16598,105.39399906)
\lineto(164.16597,105.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,225.39399906)
\lineto(364.16598,185.39399906)
\lineto(364.16598,185.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16598,205.39499906)
\lineto(344.16598,205.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16598,225.39499906)
\lineto(404.16598,185.39499906)
\lineto(404.16598,185.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.165985,205.39499906)
\lineto(384.16598,205.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.1615945,141.37597725)
\curveto(383.89206451,141.37597876)(383.66061943,141.27636948)(383.46725856,141.07714912)
\curveto(383.27390107,140.87793238)(383.17722148,140.6464873)(383.1772195,140.38281318)
\curveto(383.17722148,140.21875335)(383.22116675,140.0576207)(383.30905544,139.89941475)
\curveto(383.39694782,139.74121477)(383.51999457,139.61816802)(383.67819606,139.53027412)
\curveto(383.83640051,139.44238694)(383.99753316,139.39844167)(384.1615945,139.39843818)
\curveto(384.42526711,139.39844167)(384.65671219,139.49512126)(384.85593044,139.68847725)
\curveto(385.05514929,139.88183963)(385.15475856,140.11328471)(385.15475856,140.38281318)
\curveto(385.15475856,140.6464873)(385.05514929,140.87793238)(384.85593044,141.07714912)
\curveto(384.65671219,141.27636948)(384.42526711,141.37597876)(384.1615945,141.37597725)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.1615945,136.38378975)
\curveto(383.89206451,136.38379126)(383.66061943,136.28418198)(383.46725856,136.08496162)
\curveto(383.27390107,135.88574488)(383.17722148,135.6542998)(383.1772195,135.39062568)
\curveto(383.17722148,135.22656585)(383.22116675,135.0654332)(383.30905544,134.90722725)
\curveto(383.39694782,134.74902727)(383.51999457,134.62598052)(383.67819606,134.53808662)
\curveto(383.83640051,134.45019944)(383.99753316,134.40625417)(384.1615945,134.40625068)
\curveto(384.42526711,134.40625417)(384.65671219,134.50293376)(384.85593044,134.69628975)
\curveto(385.05514929,134.88965213)(385.15475856,135.12109721)(385.15475856,135.39062568)
\curveto(385.15475856,135.6542998)(385.05514929,135.88574488)(384.85593044,136.08496162)
\curveto(384.65671219,136.28418198)(384.42526711,136.38379126)(384.1615945,136.38378975)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.1615945,131.39160225)
\curveto(383.89206451,131.39160376)(383.66061943,131.29199448)(383.46725856,131.09277412)
\curveto(383.27390107,130.89355738)(383.17722148,130.6621123)(383.1772195,130.39843818)
\curveto(383.17722148,130.23437835)(383.22116675,130.0732457)(383.30905544,129.91503975)
\curveto(383.39694782,129.75683977)(383.51999457,129.63379302)(383.67819606,129.54589912)
\curveto(383.83640051,129.45801194)(383.99753316,129.41406667)(384.1615945,129.41406318)
\curveto(384.42526711,129.41406667)(384.65671219,129.51074626)(384.85593044,129.70410225)
\curveto(385.05514929,129.89746463)(385.15475856,130.12890971)(385.15475856,130.39843818)
\curveto(385.15475856,130.6621123)(385.05514929,130.89355738)(384.85593044,131.09277412)
\curveto(384.65671219,131.29199448)(384.42526711,131.39160376)(384.1615945,131.39160225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,45.39399906)
\lineto(224.16598,25.39399906)
\lineto(224.16598,25.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16598,45.39399906)
\lineto(184.16598,25.39399906)
\lineto(184.16598,25.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.14694606,85.40136787)
\curveto(160.14694758,85.67089786)(160.0473383,85.90234294)(159.84811794,86.09570381)
\curveto(159.6489012,86.2890613)(159.41745612,86.38574089)(159.153782,86.38574287)
\curveto(158.98972217,86.38574089)(158.82858952,86.34179563)(158.67038356,86.25390693)
\curveto(158.51218359,86.16601455)(158.38913683,86.0429678)(158.30124294,85.88476631)
\curveto(158.21335576,85.72656187)(158.16941049,85.56542921)(158.169407,85.40136787)
\curveto(158.16941049,85.13769527)(158.26609008,84.90625019)(158.45944606,84.70703193)
\curveto(158.65280845,84.50781308)(158.88425353,84.40820381)(159.153782,84.40820381)
\curveto(159.41745612,84.40820381)(159.6489012,84.50781308)(159.84811794,84.70703193)
\curveto(160.0473383,84.90625019)(160.14694758,85.13769527)(160.14694606,85.40136787)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.15475856,85.40136787)
\curveto(155.15476008,85.67089786)(155.0551508,85.90234294)(154.85593044,86.09570381)
\curveto(154.6567137,86.2890613)(154.42526862,86.38574089)(154.1615945,86.38574287)
\curveto(153.99753467,86.38574089)(153.83640202,86.34179563)(153.67819606,86.25390693)
\curveto(153.51999609,86.16601455)(153.39694933,86.0429678)(153.30905544,85.88476631)
\curveto(153.22116826,85.72656187)(153.17722299,85.56542921)(153.1772195,85.40136787)
\curveto(153.17722299,85.13769527)(153.27390258,84.90625019)(153.46725856,84.70703193)
\curveto(153.66062095,84.50781308)(153.89206603,84.40820381)(154.1615945,84.40820381)
\curveto(154.42526862,84.40820381)(154.6567137,84.50781308)(154.85593044,84.70703193)
\curveto(155.0551508,84.90625019)(155.15476008,85.13769527)(155.15475856,85.40136787)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.16257106,85.40136787)
\curveto(150.16257258,85.67089786)(150.0629633,85.90234294)(149.86374294,86.09570381)
\curveto(149.6645262,86.2890613)(149.43308112,86.38574089)(149.169407,86.38574287)
\curveto(149.00534717,86.38574089)(148.84421452,86.34179563)(148.68600856,86.25390693)
\curveto(148.52780859,86.16601455)(148.40476183,86.0429678)(148.31686794,85.88476631)
\curveto(148.22898076,85.72656187)(148.18503549,85.56542921)(148.185032,85.40136787)
\curveto(148.18503549,85.13769527)(148.28171508,84.90625019)(148.47507106,84.70703193)
\curveto(148.66843345,84.50781308)(148.89987853,84.40820381)(149.169407,84.40820381)
\curveto(149.43308112,84.40820381)(149.6645262,84.50781308)(149.86374294,84.70703193)
\curveto(150.0629633,84.90625019)(150.16257258,85.13769527)(150.16257106,85.40136787)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.14694606,85.40039131)
\curveto(340.14694758,85.6699213)(340.0473383,85.90136638)(339.84811794,86.09472725)
\curveto(339.6489012,86.28808474)(339.41745612,86.38476433)(339.153782,86.38476631)
\curveto(338.98972217,86.38476433)(338.82858952,86.34081906)(338.67038356,86.25293037)
\curveto(338.51218359,86.16503799)(338.38913683,86.04199124)(338.30124294,85.88378975)
\curveto(338.21335576,85.7255853)(338.16941049,85.56445265)(338.169407,85.40039131)
\curveto(338.16941049,85.1367187)(338.26609008,84.90527362)(338.45944606,84.70605537)
\curveto(338.65280845,84.50683652)(338.88425353,84.40722725)(339.153782,84.40722725)
\curveto(339.41745612,84.40722725)(339.6489012,84.50683652)(339.84811794,84.70605537)
\curveto(340.0473383,84.90527362)(340.14694758,85.1367187)(340.14694606,85.40039131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.15475856,85.40039131)
\curveto(335.15476008,85.6699213)(335.0551508,85.90136638)(334.85593044,86.09472725)
\curveto(334.6567137,86.28808474)(334.42526862,86.38476433)(334.1615945,86.38476631)
\curveto(333.99753467,86.38476433)(333.83640202,86.34081906)(333.67819606,86.25293037)
\curveto(333.51999609,86.16503799)(333.39694933,86.04199124)(333.30905544,85.88378975)
\curveto(333.22116826,85.7255853)(333.17722299,85.56445265)(333.1772195,85.40039131)
\curveto(333.17722299,85.1367187)(333.27390258,84.90527362)(333.46725856,84.70605537)
\curveto(333.66062095,84.50683652)(333.89206603,84.40722725)(334.1615945,84.40722725)
\curveto(334.42526862,84.40722725)(334.6567137,84.50683652)(334.85593044,84.70605537)
\curveto(335.0551508,84.90527362)(335.15476008,85.1367187)(335.15475856,85.40039131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.16257106,85.40039131)
\curveto(330.16257258,85.6699213)(330.0629633,85.90136638)(329.86374294,86.09472725)
\curveto(329.6645262,86.28808474)(329.43308112,86.38476433)(329.169407,86.38476631)
\curveto(329.00534717,86.38476433)(328.84421452,86.34081906)(328.68600856,86.25293037)
\curveto(328.52780859,86.16503799)(328.40476183,86.04199124)(328.31686794,85.88378975)
\curveto(328.22898076,85.7255853)(328.18503549,85.56445265)(328.185032,85.40039131)
\curveto(328.18503549,85.1367187)(328.28171508,84.90527362)(328.47507106,84.70605537)
\curveto(328.66843345,84.50683652)(328.89987853,84.40722725)(329.169407,84.40722725)
\curveto(329.43308112,84.40722725)(329.6645262,84.50683652)(329.86374294,84.70605537)
\curveto(330.0629633,84.90527362)(330.16257258,85.1367187)(330.16257106,85.40039131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.14694606,245.40039131)
\curveto(340.14694758,245.6699213)(340.0473383,245.90136638)(339.84811794,246.09472725)
\curveto(339.6489012,246.28808474)(339.41745612,246.38476433)(339.153782,246.38476631)
\curveto(338.98972217,246.38476433)(338.82858952,246.34081906)(338.67038356,246.25293037)
\curveto(338.51218359,246.16503799)(338.38913683,246.04199124)(338.30124294,245.88378975)
\curveto(338.21335576,245.7255853)(338.16941049,245.56445265)(338.169407,245.40039131)
\curveto(338.16941049,245.1367187)(338.26609008,244.90527362)(338.45944606,244.70605537)
\curveto(338.65280845,244.50683652)(338.88425353,244.40722725)(339.153782,244.40722725)
\curveto(339.41745612,244.40722725)(339.6489012,244.50683652)(339.84811794,244.70605537)
\curveto(340.0473383,244.90527362)(340.14694758,245.1367187)(340.14694606,245.40039131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.15475856,245.40039131)
\curveto(335.15476008,245.6699213)(335.0551508,245.90136638)(334.85593044,246.09472725)
\curveto(334.6567137,246.28808474)(334.42526862,246.38476433)(334.1615945,246.38476631)
\curveto(333.99753467,246.38476433)(333.83640202,246.34081906)(333.67819606,246.25293037)
\curveto(333.51999609,246.16503799)(333.39694933,246.04199124)(333.30905544,245.88378975)
\curveto(333.22116826,245.7255853)(333.17722299,245.56445265)(333.1772195,245.40039131)
\curveto(333.17722299,245.1367187)(333.27390258,244.90527362)(333.46725856,244.70605537)
\curveto(333.66062095,244.50683652)(333.89206603,244.40722725)(334.1615945,244.40722725)
\curveto(334.42526862,244.40722725)(334.6567137,244.50683652)(334.85593044,244.70605537)
\curveto(335.0551508,244.90527362)(335.15476008,245.1367187)(335.15475856,245.40039131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.16257106,245.40039131)
\curveto(330.16257258,245.6699213)(330.0629633,245.90136638)(329.86374294,246.09472725)
\curveto(329.6645262,246.28808474)(329.43308112,246.38476433)(329.169407,246.38476631)
\curveto(329.00534717,246.38476433)(328.84421452,246.34081906)(328.68600856,246.25293037)
\curveto(328.52780859,246.16503799)(328.40476183,246.04199124)(328.31686794,245.88378975)
\curveto(328.22898076,245.7255853)(328.18503549,245.56445265)(328.185032,245.40039131)
\curveto(328.18503549,245.1367187)(328.28171508,244.90527362)(328.47507106,244.70605537)
\curveto(328.66843345,244.50683652)(328.89987853,244.40722725)(329.169407,244.40722725)
\curveto(329.43308112,244.40722725)(329.6645262,244.50683652)(329.86374294,244.70605537)
\curveto(330.0629633,244.90527362)(330.16257258,245.1367187)(330.16257106,245.40039131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.1615945,141.37597725)
\curveto(243.89206451,141.37597876)(243.66061943,141.27636948)(243.46725856,141.07714912)
\curveto(243.27390107,140.87793238)(243.17722148,140.6464873)(243.1772195,140.38281318)
\curveto(243.17722148,140.21875335)(243.22116675,140.0576207)(243.30905544,139.89941475)
\curveto(243.39694782,139.74121477)(243.51999457,139.61816802)(243.67819606,139.53027412)
\curveto(243.83640051,139.44238694)(243.99753316,139.39844167)(244.1615945,139.39843818)
\curveto(244.42526711,139.39844167)(244.65671219,139.49512126)(244.85593044,139.68847725)
\curveto(245.05514929,139.88183963)(245.15475856,140.11328471)(245.15475856,140.38281318)
\curveto(245.15475856,140.6464873)(245.05514929,140.87793238)(244.85593044,141.07714912)
\curveto(244.65671219,141.27636948)(244.42526711,141.37597876)(244.1615945,141.37597725)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.1615945,136.38378975)
\curveto(243.89206451,136.38379126)(243.66061943,136.28418198)(243.46725856,136.08496162)
\curveto(243.27390107,135.88574488)(243.17722148,135.6542998)(243.1772195,135.39062568)
\curveto(243.17722148,135.22656585)(243.22116675,135.0654332)(243.30905544,134.90722725)
\curveto(243.39694782,134.74902727)(243.51999457,134.62598052)(243.67819606,134.53808662)
\curveto(243.83640051,134.45019944)(243.99753316,134.40625417)(244.1615945,134.40625068)
\curveto(244.42526711,134.40625417)(244.65671219,134.50293376)(244.85593044,134.69628975)
\curveto(245.05514929,134.88965213)(245.15475856,135.12109721)(245.15475856,135.39062568)
\curveto(245.15475856,135.6542998)(245.05514929,135.88574488)(244.85593044,136.08496162)
\curveto(244.65671219,136.28418198)(244.42526711,136.38379126)(244.1615945,136.38378975)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.1615945,131.39160225)
\curveto(243.89206451,131.39160376)(243.66061943,131.29199448)(243.46725856,131.09277412)
\curveto(243.27390107,130.89355738)(243.17722148,130.6621123)(243.1772195,130.39843818)
\curveto(243.17722148,130.23437835)(243.22116675,130.0732457)(243.30905544,129.91503975)
\curveto(243.39694782,129.75683977)(243.51999457,129.63379302)(243.67819606,129.54589912)
\curveto(243.83640051,129.45801194)(243.99753316,129.41406667)(244.1615945,129.41406318)
\curveto(244.42526711,129.41406667)(244.65671219,129.51074626)(244.85593044,129.70410225)
\curveto(245.05514929,129.89746463)(245.15475856,130.12890971)(245.15475856,130.39843818)
\curveto(245.15475856,130.6621123)(245.05514929,130.89355738)(244.85593044,131.09277412)
\curveto(244.65671219,131.29199448)(244.42526711,131.39160376)(244.1615945,131.39160225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,265.39399906)
\lineto(224.16598,225.39299906)
\lineto(224.16598,225.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16598,245.39399906)
\lineto(204.16598,245.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,265.39399906)
\lineto(264.16598,225.39399906)
\lineto(264.16598,225.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,245.39399906)
\lineto(244.16598,245.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,265.39399906)
\lineto(364.16598,225.39299906)
\lineto(364.16598,225.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16598,245.39399906)
\lineto(344.16598,245.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16598,265.39399906)
\lineto(404.16598,225.39399906)
\lineto(404.16598,225.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.165985,245.39399906)
\lineto(384.16598,245.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.314415,185.39499906)
\lineto(504.314415,225.39399906)
\lineto(504.314415,225.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.314415,205.39499906)
\lineto(524.3144146,205.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.31441,225.39581645)
\curveto(544.31441,214.35012166)(535.36010532,205.39581674)(524.31441054,205.39581645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.314415,225.39499906)
\lineto(544.314415,265.39599906)
\lineto(544.314415,265.39599906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.3144146,245.39499906)
\lineto(564.314415,245.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.314415,225.39499906)
\lineto(504.314415,265.39499906)
\lineto(504.314415,265.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.314415,245.39499906)
\lineto(524.3144146,245.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(204.16598,245.39399906)
\lineto(24.16598,245.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16598,225.39499906)
\lineto(4.16598,25.39599906)
\lineto(4.16598,25.39599906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.16598,225.39517168)
\curveto(4.16598,236.44086647)(13.12028468,245.39517138)(24.16597946,245.39517168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(564.314425,245.39499906)
\lineto(741.95553,245.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.185032,245.39160225)
\curveto(428.18503049,245.12207226)(428.28463977,244.89062718)(428.48386013,244.69726631)
\curveto(428.68307687,244.50390881)(428.91452195,244.40722922)(429.17819606,244.40722725)
\curveto(429.3422559,244.40722922)(429.50338855,244.45117449)(429.6615945,244.53906318)
\curveto(429.81979448,244.62695557)(429.94284123,244.75000232)(430.03073513,244.90820381)
\curveto(430.11862231,245.06640825)(430.16256758,245.2275409)(430.16257106,245.39160225)
\curveto(430.16256758,245.65527485)(430.06588798,245.88671993)(429.872532,246.08593818)
\curveto(429.67916962,246.28515703)(429.44772454,246.38476631)(429.17819606,246.38476631)
\curveto(428.91452195,246.38476631)(428.68307687,246.28515703)(428.48386013,246.08593818)
\curveto(428.28463977,245.88671993)(428.18503049,245.65527485)(428.185032,245.39160225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.1772195,245.39160225)
\curveto(433.17721799,245.12207226)(433.27682727,244.89062718)(433.47604763,244.69726631)
\curveto(433.67526437,244.50390881)(433.90670945,244.40722922)(434.17038356,244.40722725)
\curveto(434.3344434,244.40722922)(434.49557605,244.45117449)(434.653782,244.53906318)
\curveto(434.81198198,244.62695557)(434.93502873,244.75000232)(435.02292263,244.90820381)
\curveto(435.11080981,245.06640825)(435.15475508,245.2275409)(435.15475856,245.39160225)
\curveto(435.15475508,245.65527485)(435.05807548,245.88671993)(434.8647195,246.08593818)
\curveto(434.67135712,246.28515703)(434.43991204,246.38476631)(434.17038356,246.38476631)
\curveto(433.90670945,246.38476631)(433.67526437,246.28515703)(433.47604763,246.08593818)
\curveto(433.27682727,245.88671993)(433.17721799,245.65527485)(433.1772195,245.39160225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.169407,245.39160225)
\curveto(438.16940549,245.12207226)(438.26901477,244.89062718)(438.46823513,244.69726631)
\curveto(438.66745187,244.50390881)(438.89889695,244.40722922)(439.16257106,244.40722725)
\curveto(439.3266309,244.40722922)(439.48776355,244.45117449)(439.6459695,244.53906318)
\curveto(439.80416948,244.62695557)(439.92721623,244.75000232)(440.01511013,244.90820381)
\curveto(440.10299731,245.06640825)(440.14694258,245.2275409)(440.14694606,245.39160225)
\curveto(440.14694258,245.65527485)(440.05026298,245.88671993)(439.856907,246.08593818)
\curveto(439.66354462,246.28515703)(439.43209954,246.38476631)(439.16257106,246.38476631)
\curveto(438.89889695,246.38476631)(438.66745187,246.28515703)(438.46823513,246.08593818)
\curveto(438.26901477,245.88671993)(438.16940549,245.65527485)(438.169407,245.39160225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,85.39399906)
\lineto(264.16598,45.39399906)
\lineto(264.16598,45.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,65.39399906)
\lineto(244.16598,65.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,125.39399906)
\lineto(264.16598,85.39399906)
\lineto(264.16598,85.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,105.39399906)
\lineto(244.16598,105.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,45.39399906)
\lineto(264.16598,25.39399906)
\lineto(264.16598,25.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16598,185.39517168)
\curveto(184.16598,196.44086647)(193.12028468,205.39517138)(204.16597946,205.39517168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.16598,185.39499906)
\lineto(184.16598,145.39499906)
\lineto(184.16598,145.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.16598,165.39499906)
\lineto(164.16598,165.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,185.39499906)
\lineto(224.16598,145.39499906)
\lineto(224.16598,145.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(244.16598,165.39499906)
\lineto(204.16598,165.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,185.39499906)
\lineto(264.16598,145.39499906)
\lineto(264.16598,145.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,165.39499906)
\lineto(244.16598,165.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.16598,185.39599906)
\lineto(364.16598,145.39599906)
\lineto(364.16598,145.39599906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.16598,165.39499906)
\lineto(344.16598,165.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.16598,185.39499906)
\lineto(404.16598,145.39499906)
\lineto(404.16598,145.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.165985,165.39499906)
\lineto(384.16598,165.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16598,85.39499906)
\lineto(124.16598,45.39499906)
\lineto(124.16598,45.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16598,65.39499906)
\lineto(104.16598,65.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16598,125.39499906)
\lineto(124.16598,85.39499906)
\lineto(124.16598,85.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.16597,105.39499906)
\lineto(104.16597,105.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.16598,45.39499906)
\lineto(124.16598,25.39499906)
\lineto(124.16598,25.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,225.39399906)
\lineto(304.16598,185.39399906)
\lineto(304.16598,185.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,205.39399906)
\lineto(284.16598,205.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,265.39399906)
\lineto(304.16598,225.39399906)
\lineto(304.16598,225.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,245.39399906)
\lineto(284.16598,245.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,85.39399906)
\lineto(304.16598,45.39399906)
\lineto(304.16598,45.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,65.39399906)
\lineto(284.16598,65.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,125.39399906)
\lineto(304.16598,85.39399906)
\lineto(304.16598,85.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,105.39399906)
\lineto(284.16598,105.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,45.39399906)
\lineto(304.16598,25.39399906)
\lineto(304.16598,25.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,185.39499906)
\lineto(304.16598,145.39499906)
\lineto(304.16598,145.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,165.39499906)
\lineto(284.16598,165.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.314415,185.39599906)
\lineto(464.314415,225.39499906)
\lineto(464.314415,225.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.314415,205.39599906)
\lineto(484.314415,205.39599906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.314415,225.39599906)
\lineto(464.314415,265.39599906)
\lineto(464.314415,265.39599906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.314415,245.39599906)
\lineto(484.314415,245.39599906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.314415,145.39699906)
\lineto(464.314415,185.39599906)
\lineto(464.314415,185.39599906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.314415,165.39699906)
\lineto(484.314415,165.39699906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.31441,185.39781645)
\curveto(504.31441,174.35212166)(495.36010532,165.39781674)(484.31441054,165.39781645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.31441,405.39499906)
\lineto(364.31441,365.39499906)
\lineto(364.31441,365.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.31441,405.39499906)
\lineto(404.31441,365.39499906)
\lineto(404.31441,365.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.31441,385.39499906)
\lineto(344.31441,385.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.314415,385.39499906)
\lineto(384.31441,385.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.31441,445.39499906)
\lineto(404.31441,405.39499906)
\lineto(404.31441,405.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(424.314415,425.39499906)
\lineto(384.31441,425.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.314415,405.39417168)
\curveto(364.314415,416.43986647)(373.26871968,425.39417138)(384.31441446,425.39417168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(684.31441,405.39399906)
\lineto(684.31441,445.39399906)
\lineto(684.31441,445.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(664.31441,425.39399906)
\lineto(704.31441,425.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(724.314405,445.39381245)
\curveto(724.314405,434.34811766)(715.36010032,425.39381274)(704.31440554,425.39381245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(684.314415,405.39381245)
\curveto(684.314415,394.34811766)(675.36011032,385.39381274)(664.31441554,385.39381245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.314415,265.39499906)
\lineto(544.314415,305.39599906)
\lineto(544.314415,305.39599906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.3144046,285.39499906)
\lineto(564.314415,285.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.314415,265.39499906)
\lineto(504.314415,305.39499906)
\lineto(504.314415,305.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.314415,285.39499906)
\lineto(524.3144146,285.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(610.08830521,351.16297079)
\curveto(610.27889062,350.97238324)(610.5129814,350.87916125)(610.79057825,350.88330454)
\curveto(611.06817016,350.88744765)(611.30018934,350.98274124)(611.48663649,351.1691856)
\curveto(611.60264291,351.28519481)(611.6855069,351.4302068)(611.73522872,351.60422199)
\curveto(611.78494369,351.77823557)(611.78494369,351.95224996)(611.73522872,352.12626567)
\curveto(611.6855069,352.30027873)(611.60264291,352.44529072)(611.48663649,352.56130207)
\curveto(611.30018934,352.74774429)(611.06817016,352.84303788)(610.79057825,352.84718313)
\curveto(610.5129814,352.85132428)(610.27889062,352.75810229)(610.08830521,352.56751688)
\curveto(609.90185946,352.38107112)(609.80863746,352.14698034)(609.80863895,351.86524383)
\curveto(609.80863746,351.58350519)(609.90185946,351.34941441)(610.08830521,351.16297079)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(613.61831484,354.69298042)
\curveto(613.80890025,354.50239287)(614.04299103,354.40917088)(614.32058788,354.41331416)
\curveto(614.59817978,354.41745728)(614.83019896,354.51275087)(615.01664612,354.69919523)
\curveto(615.13265254,354.81520444)(615.21551653,354.96021643)(615.26523834,355.13423162)
\curveto(615.31495332,355.3082452)(615.31495332,355.48225959)(615.26523834,355.6562753)
\curveto(615.21551653,355.83028836)(615.13265254,355.97530034)(615.01664612,356.0913117)
\curveto(614.83019896,356.27775392)(614.59817978,356.37304751)(614.32058788,356.37719276)
\curveto(614.04299103,356.38133391)(613.80890025,356.28811192)(613.61831484,356.0975265)
\curveto(613.43186908,355.91108075)(613.33864709,355.67698997)(613.33864858,355.39525346)
\curveto(613.33864709,355.11351482)(613.43186908,354.87942404)(613.61831484,354.69298042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.14832447,358.22299005)
\curveto(617.33890988,358.0324025)(617.57300066,357.93918051)(617.85059751,357.94332379)
\curveto(618.12818941,357.9474669)(618.36020859,358.0427605)(618.54665575,358.22920485)
\curveto(618.66266217,358.34521407)(618.74552616,358.49022606)(618.79524797,358.66424125)
\curveto(618.84496295,358.83825483)(618.84496295,359.01226921)(618.79524797,359.18628493)
\curveto(618.74552616,359.36029798)(618.66266217,359.50530997)(618.54665575,359.62132133)
\curveto(618.36020859,359.80776355)(618.12818941,359.90305714)(617.85059751,359.90720239)
\curveto(617.57300066,359.91134354)(617.33890988,359.81812154)(617.14832447,359.62753613)
\curveto(616.96187871,359.44109038)(616.86865672,359.2069996)(616.86865821,358.92526309)
\curveto(616.86865672,358.64352445)(616.96187871,358.40943367)(617.14832447,358.22299005)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(724.31441,445.39499906)
\lineto(724.31441,465.39499906)
\lineto(724.31441,465.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(684.31441,465.39299906)
\lineto(684.31441,445.39299906)
\lineto(684.31441,445.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.31441,445.39499906)
\lineto(404.31441,465.39499906)
\lineto(404.31441,465.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.314415,405.39499906)
\lineto(544.314415,445.39499906)
\lineto(544.314415,445.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.3144146,425.39499906)
\lineto(564.314415,425.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.314415,405.39499906)
\lineto(584.314415,445.39499906)
\lineto(584.314415,445.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(564.314415,425.39499906)
\lineto(604.314415,425.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.314415,365.39499906)
\lineto(544.314415,405.39499906)
\lineto(544.314415,405.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.3144146,385.39499906)
\lineto(564.314415,385.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.314415,365.39499906)
\lineto(584.314415,405.39499906)
\lineto(584.314415,405.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(564.314415,385.39499906)
\lineto(604.314415,385.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.31441,265.39399906)
\lineto(404.31441,305.39399906)
\lineto(404.31441,305.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.31441,285.39299906)
\lineto(424.314415,285.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.31441,265.39299906)
\lineto(364.31441,305.39299906)
\lineto(364.31441,305.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.31441,285.39299906)
\lineto(384.31441,285.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.31882106,349.81543037)
\curveto(384.58835105,349.81542886)(384.81979613,349.91503813)(385.013157,350.1142585)
\curveto(385.2065145,350.31347524)(385.30319409,350.54492032)(385.30319606,350.80859443)
\curveto(385.30319409,350.97265426)(385.25924882,351.13378692)(385.17136013,351.29199287)
\curveto(385.08346774,351.45019285)(384.96042099,351.5732396)(384.8022195,351.6611335)
\curveto(384.64401506,351.74902068)(384.48288241,351.79296594)(384.31882106,351.79296943)
\curveto(384.05514846,351.79296594)(383.82370338,351.69628635)(383.62448513,351.50293037)
\curveto(383.42526628,351.30956799)(383.325657,351.07812291)(383.325657,350.80859443)
\curveto(383.325657,350.54492032)(383.42526628,350.31347524)(383.62448513,350.1142585)
\curveto(383.82370338,349.91503813)(384.05514846,349.81542886)(384.31882106,349.81543037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.31882106,354.80761787)
\curveto(384.58835105,354.80761636)(384.81979613,354.90722563)(385.013157,355.106446)
\curveto(385.2065145,355.30566274)(385.30319409,355.53710782)(385.30319606,355.80078193)
\curveto(385.30319409,355.96484176)(385.25924882,356.12597442)(385.17136013,356.28418037)
\curveto(385.08346774,356.44238035)(384.96042099,356.5654271)(384.8022195,356.653321)
\curveto(384.64401506,356.74120818)(384.48288241,356.78515344)(384.31882106,356.78515693)
\curveto(384.05514846,356.78515344)(383.82370338,356.68847385)(383.62448513,356.49511787)
\curveto(383.42526628,356.30175549)(383.325657,356.07031041)(383.325657,355.80078193)
\curveto(383.325657,355.53710782)(383.42526628,355.30566274)(383.62448513,355.106446)
\curveto(383.82370338,354.90722563)(384.05514846,354.80761636)(384.31882106,354.80761787)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.31882106,359.79980537)
\curveto(384.58835105,359.79980386)(384.81979613,359.89941313)(385.013157,360.0986335)
\curveto(385.2065145,360.29785024)(385.30319409,360.52929532)(385.30319606,360.79296943)
\curveto(385.30319409,360.95702926)(385.25924882,361.11816192)(385.17136013,361.27636787)
\curveto(385.08346774,361.43456785)(384.96042099,361.5576146)(384.8022195,361.6455085)
\curveto(384.64401506,361.73339568)(384.48288241,361.77734094)(384.31882106,361.77734443)
\curveto(384.05514846,361.77734094)(383.82370338,361.68066135)(383.62448513,361.48730537)
\curveto(383.42526628,361.29394299)(383.325657,361.06249791)(383.325657,360.79296943)
\curveto(383.325657,360.52929532)(383.42526628,360.29785024)(383.62448513,360.0986335)
\curveto(383.82370338,359.89941313)(384.05514846,359.79980386)(384.31882106,359.79980537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.314415,445.39499906)
\lineto(544.314415,465.39499906)
\lineto(544.314415,465.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.314415,445.39499906)
\lineto(584.314415,465.39499906)
\lineto(584.314415,465.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(608.33347713,405.38867256)
\curveto(608.33347562,405.11914257)(608.4330849,404.88769749)(608.63230526,404.69433662)
\curveto(608.831522,404.50097913)(609.06296708,404.40429954)(609.32664119,404.40429756)
\curveto(609.49070102,404.40429954)(609.65183368,404.4482448)(609.81003963,404.5361335)
\curveto(609.96823961,404.62402588)(610.09128636,404.74707263)(610.17918026,404.90527412)
\curveto(610.26706744,405.06347856)(610.3110127,405.22461122)(610.31101619,405.38867256)
\curveto(610.3110127,405.65234516)(610.21433311,405.88379024)(610.02097713,406.0830085)
\curveto(609.82761475,406.28222735)(609.59616967,406.38183662)(609.32664119,406.38183662)
\curveto(609.06296708,406.38183662)(608.831522,406.28222735)(608.63230526,406.0830085)
\curveto(608.4330849,405.88379024)(608.33347562,405.65234516)(608.33347713,405.38867256)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(613.32566463,405.38867256)
\curveto(613.32566312,405.11914257)(613.4252724,404.88769749)(613.62449276,404.69433662)
\curveto(613.8237095,404.50097913)(614.05515458,404.40429954)(614.31882869,404.40429756)
\curveto(614.48288852,404.40429954)(614.64402118,404.4482448)(614.80222713,404.5361335)
\curveto(614.96042711,404.62402588)(615.08347386,404.74707263)(615.17136776,404.90527412)
\curveto(615.25925494,405.06347856)(615.3032002,405.22461122)(615.30320369,405.38867256)
\curveto(615.3032002,405.65234516)(615.20652061,405.88379024)(615.01316463,406.0830085)
\curveto(614.81980225,406.28222735)(614.58835717,406.38183662)(614.31882869,406.38183662)
\curveto(614.05515458,406.38183662)(613.8237095,406.28222735)(613.62449276,406.0830085)
\curveto(613.4252724,405.88379024)(613.32566312,405.65234516)(613.32566463,405.38867256)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(618.31785213,405.38867256)
\curveto(618.31785062,405.11914257)(618.4174599,404.88769749)(618.61668026,404.69433662)
\curveto(618.815897,404.50097913)(619.04734208,404.40429954)(619.31101619,404.40429756)
\curveto(619.47507602,404.40429954)(619.63620868,404.4482448)(619.79441463,404.5361335)
\curveto(619.95261461,404.62402588)(620.07566136,404.74707263)(620.16355526,404.90527412)
\curveto(620.25144244,405.06347856)(620.2953877,405.22461122)(620.29539119,405.38867256)
\curveto(620.2953877,405.65234516)(620.19870811,405.88379024)(620.00535213,406.0830085)
\curveto(619.81198975,406.28222735)(619.58054467,406.38183662)(619.31101619,406.38183662)
\curveto(619.04734208,406.38183662)(618.815897,406.28222735)(618.61668026,406.0830085)
\curveto(618.4174599,405.88379024)(618.31785062,405.65234516)(618.31785213,405.38867256)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.3334695,405.38964912)
\curveto(428.33346799,405.12011913)(428.43307727,404.88867405)(428.63229763,404.69531318)
\curveto(428.83151437,404.50195569)(429.06295945,404.4052761)(429.32663356,404.40527412)
\curveto(429.4906934,404.4052761)(429.65182605,404.44922137)(429.810032,404.53711006)
\curveto(429.96823198,404.62500244)(430.09127873,404.74804919)(430.17917263,404.90625068)
\curveto(430.26705981,405.06445513)(430.31100508,405.22558778)(430.31100856,405.38964912)
\curveto(430.31100508,405.65332173)(430.21432548,405.88476681)(430.0209695,406.08398506)
\curveto(429.82760712,406.28320391)(429.59616204,406.38281318)(429.32663356,406.38281318)
\curveto(429.06295945,406.38281318)(428.83151437,406.28320391)(428.63229763,406.08398506)
\curveto(428.43307727,405.88476681)(428.33346799,405.65332173)(428.3334695,405.38964912)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.325657,405.38964912)
\curveto(433.32565549,405.12011913)(433.42526477,404.88867405)(433.62448513,404.69531318)
\curveto(433.82370187,404.50195569)(434.05514695,404.4052761)(434.31882106,404.40527412)
\curveto(434.4828809,404.4052761)(434.64401355,404.44922137)(434.8022195,404.53711006)
\curveto(434.96041948,404.62500244)(435.08346623,404.74804919)(435.17136013,404.90625068)
\curveto(435.25924731,405.06445513)(435.30319258,405.22558778)(435.30319606,405.38964912)
\curveto(435.30319258,405.65332173)(435.20651298,405.88476681)(435.013157,406.08398506)
\curveto(434.81979462,406.28320391)(434.58834954,406.38281318)(434.31882106,406.38281318)
\curveto(434.05514695,406.38281318)(433.82370187,406.28320391)(433.62448513,406.08398506)
\curveto(433.42526477,405.88476681)(433.32565549,405.65332173)(433.325657,405.38964912)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.3178445,405.38964912)
\curveto(438.31784299,405.12011913)(438.41745227,404.88867405)(438.61667263,404.69531318)
\curveto(438.81588937,404.50195569)(439.04733445,404.4052761)(439.31100856,404.40527412)
\curveto(439.4750684,404.4052761)(439.63620105,404.44922137)(439.794407,404.53711006)
\curveto(439.95260698,404.62500244)(440.07565373,404.74804919)(440.16354763,404.90625068)
\curveto(440.25143481,405.06445513)(440.29538008,405.22558778)(440.29538356,405.38964912)
\curveto(440.29538008,405.65332173)(440.19870048,405.88476681)(440.0053445,406.08398506)
\curveto(439.81198212,406.28320391)(439.58053704,406.38281318)(439.31100856,406.38281318)
\curveto(439.04733445,406.38281318)(438.81588937,406.28320391)(438.61667263,406.08398506)
\curveto(438.41745227,405.88476681)(438.31784299,405.65332173)(438.3178445,405.38964912)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.31882834,349.41406318)
\curveto(524.58835832,349.41406167)(524.8198034,349.51367095)(525.01316427,349.71289131)
\curveto(525.20652177,349.91210805)(525.30320136,350.14355313)(525.30320334,350.40722725)
\curveto(525.30320136,350.57128708)(525.25925609,350.73241973)(525.1713674,350.89062568)
\curveto(525.08347502,351.04882566)(524.96042826,351.17187241)(524.80222677,351.25976631)
\curveto(524.64402233,351.34765349)(524.48288968,351.39159876)(524.31882834,351.39160225)
\curveto(524.05515573,351.39159876)(523.82371065,351.29491917)(523.6244924,351.10156318)
\curveto(523.42527355,350.9082008)(523.32566427,350.67675572)(523.32566427,350.40722725)
\curveto(523.32566427,350.14355313)(523.42527355,349.91210805)(523.6244924,349.71289131)
\curveto(523.82371065,349.51367095)(524.05515573,349.41406167)(524.31882834,349.41406318)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.31882834,354.40625068)
\curveto(524.58835832,354.40624917)(524.8198034,354.50585845)(525.01316427,354.70507881)
\curveto(525.20652177,354.90429555)(525.30320136,355.13574063)(525.30320334,355.39941475)
\curveto(525.30320136,355.56347458)(525.25925609,355.72460723)(525.1713674,355.88281318)
\curveto(525.08347502,356.04101316)(524.96042826,356.16405991)(524.80222677,356.25195381)
\curveto(524.64402233,356.33984099)(524.48288968,356.38378626)(524.31882834,356.38378975)
\curveto(524.05515573,356.38378626)(523.82371065,356.28710667)(523.6244924,356.09375068)
\curveto(523.42527355,355.9003883)(523.32566427,355.66894322)(523.32566427,355.39941475)
\curveto(523.32566427,355.13574063)(523.42527355,354.90429555)(523.6244924,354.70507881)
\curveto(523.82371065,354.50585845)(524.05515573,354.40624917)(524.31882834,354.40625068)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.31882834,359.39843818)
\curveto(524.58835832,359.39843667)(524.8198034,359.49804595)(525.01316427,359.69726631)
\curveto(525.20652177,359.89648305)(525.30320136,360.12792813)(525.30320334,360.39160225)
\curveto(525.30320136,360.55566208)(525.25925609,360.71679473)(525.1713674,360.87500068)
\curveto(525.08347502,361.03320066)(524.96042826,361.15624741)(524.80222677,361.24414131)
\curveto(524.64402233,361.33202849)(524.48288968,361.37597376)(524.31882834,361.37597725)
\curveto(524.05515573,361.37597376)(523.82371065,361.27929417)(523.6244924,361.08593818)
\curveto(523.42527355,360.8925758)(523.32566427,360.66113072)(523.32566427,360.39160225)
\curveto(523.32566427,360.12792813)(523.42527355,359.89648305)(523.6244924,359.69726631)
\curveto(523.82371065,359.49804595)(524.05515573,359.39843667)(524.31882834,359.39843818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.16598,305.39399906)
\lineto(264.16598,265.39499906)
\lineto(264.16598,265.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(284.16598,285.39399906)
\lineto(244.16598,285.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.16598,265.39317168)
\curveto(224.16598,276.43886647)(233.12028468,285.39317138)(244.16597946,285.39317168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(761.95552,265.39499906)
\lineto(761.95552,465.39399906)
\lineto(761.95552,465.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(761.955525,265.39481645)
\curveto(761.955525,254.34912166)(753.00122032,245.39481674)(741.95552554,245.39481645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.314415,405.39499906)
\lineto(504.314415,445.39499906)
\lineto(504.314415,445.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.314415,425.39499906)
\lineto(524.3144146,425.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.314415,365.39499906)
\lineto(504.314415,405.39499906)
\lineto(504.314415,405.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.314415,385.39499906)
\lineto(524.3144146,385.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.314415,445.39499906)
\lineto(504.314415,465.39499906)
\lineto(504.314415,465.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.31441,305.39381645)
\curveto(584.31441,294.34812166)(575.36010532,285.39381674)(564.31441054,285.39381645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(584.314415,305.39399906)
\lineto(584.314415,345.39399906)
\lineto(584.314415,345.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(564.314415,325.39399906)
\lineto(604.314415,325.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(544.314415,305.39399906)
\lineto(544.314415,345.39399906)
\lineto(544.314415,345.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(524.3144146,325.39399906)
\lineto(564.314415,325.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(504.314415,305.39399906)
\lineto(504.314415,345.39399906)
\lineto(504.314415,345.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.314415,325.39399906)
\lineto(524.3144146,325.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.31441,305.39299906)
\lineto(404.31441,345.39299906)
\lineto(404.31441,345.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(384.31441,325.39299906)
\lineto(424.314415,325.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(364.31441,305.39299906)
\lineto(364.31441,345.39299906)
\lineto(364.31441,345.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(344.31441,325.39299906)
\lineto(384.31441,325.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(644.31441,405.39399906)
\lineto(644.31441,445.39399906)
\lineto(644.31441,445.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(624.31441,425.39399906)
\lineto(664.31441,425.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(644.31441,365.39399906)
\lineto(644.31441,405.39399906)
\lineto(644.31441,405.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(624.31441,385.39399906)
\lineto(664.31441,385.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(644.31441,445.39399906)
\lineto(644.31441,465.39399906)
\lineto(644.31441,465.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.314415,265.39499906)
\lineto(464.314415,305.39499906)
\lineto(464.314415,305.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.314415,285.39499906)
\lineto(484.314415,285.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.314415,405.39499906)
\lineto(464.314415,445.39499906)
\lineto(464.314415,445.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.314415,425.39499906)
\lineto(484.314415,425.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.314415,365.39499906)
\lineto(464.314415,405.39499906)
\lineto(464.314415,405.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.314415,385.39499906)
\lineto(484.314415,385.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.314415,445.39499906)
\lineto(464.314415,465.39499906)
\lineto(464.314415,465.39499906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.314415,305.39399906)
\lineto(464.314415,345.39399906)
\lineto(464.314415,345.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.314415,325.39399906)
\lineto(484.314415,325.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,305.39299906)
\lineto(304.16598,265.39399906)
\lineto(304.16598,265.39399906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,285.39299906)
\lineto(284.16598,285.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.16598,345.39199906)
\lineto(304.16598,305.39299906)
\lineto(304.16598,305.39299906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(324.16598,325.39199906)
\lineto(284.16598,325.39199906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.165985,305.39117168)
\curveto(264.165985,316.43686647)(273.12028968,325.39117138)(284.16598446,325.39117168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.39150174,139.62788182)
\curveto(438.20091633,139.81846938)(437.96682555,139.91169137)(437.6892287,139.90754808)
\curveto(437.4116368,139.90340497)(437.17961762,139.80811138)(436.99317046,139.62166702)
\curveto(436.87716404,139.5056578)(436.79430005,139.36064581)(436.74457824,139.18663062)
\curveto(436.69486326,139.01261704)(436.69486326,138.83860266)(436.74457824,138.66458694)
\curveto(436.79430005,138.49057389)(436.87716404,138.3455619)(436.99317046,138.22955055)
\curveto(437.17961762,138.04310833)(437.4116368,137.94781474)(437.6892287,137.94366948)
\curveto(437.96682555,137.93952834)(438.20091633,138.03275033)(438.39150174,138.22333574)
\curveto(438.5779475,138.4097815)(438.67116949,138.64387228)(438.671168,138.92560878)
\curveto(438.67116949,139.20734743)(438.5779475,139.44143821)(438.39150174,139.62788182)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.86149212,136.0978722)
\curveto(434.6709067,136.28845975)(434.43681592,136.38168174)(434.15921907,136.37753845)
\curveto(433.88162717,136.37339534)(433.64960799,136.27810175)(433.46316084,136.09165739)
\curveto(433.34715442,135.97564817)(433.26429042,135.83063619)(433.21456861,135.65662099)
\curveto(433.16485363,135.48260742)(433.16485363,135.30859303)(433.21456861,135.13457732)
\curveto(433.26429042,134.96056426)(433.34715442,134.81555227)(433.46316084,134.69954092)
\curveto(433.64960799,134.5130987)(433.88162717,134.41780511)(434.15921907,134.41365986)
\curveto(434.43681592,134.40951871)(434.6709067,134.5027407)(434.86149212,134.69332611)
\curveto(435.04793787,134.87977187)(435.14115986,135.11386265)(435.14115837,135.39559915)
\curveto(435.14115986,135.6773378)(435.04793787,135.91142858)(434.86149212,136.0978722)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.33148249,132.56786257)
\curveto(431.14089707,132.75845012)(430.90680629,132.85167211)(430.62920944,132.84752882)
\curveto(430.35161754,132.84338571)(430.11959836,132.74809212)(429.93315121,132.56164776)
\curveto(429.81714479,132.44563855)(429.73428079,132.30062656)(429.68455898,132.12661136)
\curveto(429.634844,131.95259779)(429.634844,131.7785834)(429.68455898,131.60456769)
\curveto(429.73428079,131.43055463)(429.81714479,131.28554264)(429.93315121,131.16953129)
\curveto(430.11959836,130.98308907)(430.35161754,130.88779548)(430.62920944,130.88365023)
\curveto(430.90680629,130.87950908)(431.14089707,130.97273107)(431.33148249,131.16331648)
\curveto(431.51792824,131.34976224)(431.61115023,131.58385302)(431.61114874,131.86558953)
\curveto(431.61115023,132.14732817)(431.51792824,132.38141895)(431.33148249,132.56786257)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.3918472,360.02903847)
\curveto(338.20126179,360.21962602)(337.96717101,360.31284802)(337.68957416,360.30870473)
\curveto(337.41198226,360.30456162)(337.17996308,360.20926803)(336.99351593,360.02282367)
\curveto(336.8775095,359.90681445)(336.79464551,359.76180246)(336.7449237,359.58778727)
\curveto(336.69520872,359.41377369)(336.69520872,359.23975931)(336.7449237,359.06574359)
\curveto(336.79464551,358.89173054)(336.8775095,358.74671855)(336.99351593,358.6307072)
\curveto(337.17996308,358.44426498)(337.41198226,358.34897138)(337.68957416,358.34482613)
\curveto(337.96717101,358.34068499)(338.20126179,358.43390698)(338.3918472,358.62449239)
\curveto(338.57829296,358.81093815)(338.67151495,359.04502893)(338.67151346,359.32676543)
\curveto(338.67151495,359.60850408)(338.57829296,359.84259486)(338.3918472,360.02903847)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.86183758,356.49902885)
\curveto(334.67125216,356.6896164)(334.43716138,356.78283839)(334.15956453,356.7786951)
\curveto(333.88197263,356.77455199)(333.64995345,356.6792584)(333.4635063,356.49281404)
\curveto(333.34749988,356.37680482)(333.26463588,356.23179284)(333.21491407,356.05777764)
\curveto(333.16519909,355.88376407)(333.16519909,355.70974968)(333.21491407,355.53573397)
\curveto(333.26463588,355.36172091)(333.34749988,355.21670892)(333.4635063,355.10069757)
\curveto(333.64995345,354.91425535)(333.88197263,354.81896176)(334.15956453,354.81481651)
\curveto(334.43716138,354.81067536)(334.67125216,354.90389735)(334.86183758,355.09448276)
\curveto(335.04828333,355.28092852)(335.14150532,355.5150193)(335.14150383,355.7967558)
\curveto(335.14150532,356.07849445)(335.04828333,356.31258523)(334.86183758,356.49902885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.33182795,352.96901922)
\curveto(331.14124253,353.15960677)(330.90715175,353.25282876)(330.62955491,353.24868547)
\curveto(330.351963,353.24454236)(330.11994382,353.14924877)(329.93349667,352.96280441)
\curveto(329.81749025,352.8467952)(329.73462626,352.70178321)(329.68490444,352.52776801)
\curveto(329.63518946,352.35375444)(329.63518946,352.17974005)(329.68490444,352.00572434)
\curveto(329.73462626,351.83171128)(329.81749025,351.68669929)(329.93349667,351.57068794)
\curveto(330.11994382,351.38424572)(330.351963,351.28895213)(330.62955491,351.28480688)
\curveto(330.90715175,351.28066573)(331.14124253,351.37388772)(331.33182795,351.56447313)
\curveto(331.5182737,351.75091889)(331.61149569,351.98500967)(331.6114942,352.26674618)
\curveto(331.61149569,352.54848482)(331.5182737,352.7825756)(331.33182795,352.96901922)
}
}
\end{pspicture}


==> diagrams/rrrrarrr-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-59.3](353.15524292,128.48242188)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277127,62.1323261)
\curveto(0.24316064,62.13232371)(0.16112947,62.17040961)(0.09667752,62.24658392)
\curveto(0.03222335,62.32275321)(-0.00000318,62.40478438)(-0.00000217,62.49267767)
\curveto(-0.00000318,62.59228419)(0.03222335,62.67724504)(0.09667752,62.74756048)
\curveto(0.16112947,62.8178699)(0.24316064,62.85302612)(0.34277127,62.85302923)
\lineto(11.64550564,62.85302923)
\curveto(11.73338353,62.85302612)(11.80955532,62.8178699)(11.87402127,62.74756048)
\curveto(11.93846145,62.67724504)(11.97068798,62.59228419)(11.97070096,62.49267767)
\curveto(11.97068798,62.40478438)(11.93846145,62.32275321)(11.87402127,62.24658392)
\curveto(11.80955532,62.17040961)(11.73338353,62.13232371)(11.64550564,62.1323261)
\lineto(0.34277127,62.1323261)
\moveto(0.34277127,65.63037298)
\curveto(0.24316064,65.63036709)(0.16112947,65.6655233)(0.09667752,65.73584173)
\curveto(0.03222335,65.80614816)(-0.00000318,65.89110902)(-0.00000217,65.99072454)
\curveto(-0.00000318,66.07860883)(0.03222335,66.16064)(0.09667752,66.23681829)
\curveto(0.16112947,66.31298359)(0.24316064,66.35106949)(0.34277127,66.3510761)
\lineto(11.64550564,66.3510761)
\curveto(11.73338353,66.35106949)(11.80955532,66.31298359)(11.87402127,66.23681829)
\curveto(11.93846145,66.16064)(11.97068798,66.07860883)(11.97070096,65.99072454)
\curveto(11.97068798,65.89110902)(11.93846145,65.80614816)(11.87402127,65.73584173)
\curveto(11.80955532,65.6655233)(11.73338353,65.63036709)(11.64550564,65.63037298)
\lineto(0.34277127,65.63037298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.01121266,117.78612938)
\curveto(100.01121125,118.00878411)(100.0580862,118.24315888)(100.15183766,118.48925438)
\lineto(101.61082203,122.36523094)
\curveto(101.76902199,122.80467775)(101.84812348,123.16502895)(101.84812672,123.44628563)
\curveto(101.84812348,123.80370019)(101.71628767,123.98241095)(101.45261891,123.98241844)
\curveto(100.97800716,123.98241095)(100.58542943,123.73631745)(100.27488453,123.24413719)
\curveto(99.97019567,122.7578028)(99.74460995,122.21288147)(99.59812672,121.60937156)
\curveto(99.57468825,121.53319465)(99.52488361,121.49510875)(99.44871266,121.49511375)
\lineto(99.23777516,121.49511375)
\curveto(99.13816525,121.49510875)(99.08836061,121.55077276)(99.08836109,121.66210594)
\lineto(99.08836109,121.71484031)
\curveto(99.28171979,122.42967813)(99.57761793,123.06248999)(99.97605641,123.61327781)
\curveto(100.37449214,124.16991076)(100.87839788,124.4482308)(101.48777516,124.44823875)
\curveto(101.91550622,124.4482308)(102.27585742,124.30760594)(102.56882984,124.02636375)
\curveto(102.86765371,123.7451065)(103.01706762,123.38768498)(103.01707203,122.95409813)
\curveto(103.01706762,122.73143564)(102.96726298,122.49706087)(102.86765797,122.25097313)
\lineto(101.40867359,118.38378563)
\curveto(101.24460845,117.98534663)(101.16257729,117.62499543)(101.16257984,117.30273094)
\curveto(101.16257729,116.94530861)(101.30027246,116.76659785)(101.57566578,116.76659813)
\curveto(102.04441234,116.76659785)(102.43406039,117.01562104)(102.74461109,117.51366844)
\curveto(103.06101289,118.01757316)(103.28366892,118.55956481)(103.41257984,119.139645)
\curveto(103.43601251,119.20995478)(103.48288747,119.245111)(103.55320484,119.24511375)
\lineto(103.77293141,119.24511375)
\curveto(103.81980119,119.245111)(103.85788709,119.22753289)(103.88718922,119.19237938)
\curveto(103.91648078,119.16307983)(103.93112921,119.12792362)(103.93113453,119.08691063)
\curveto(103.93112921,119.07518929)(103.92526984,119.05761119)(103.91355641,119.03417625)
\curveto(103.74948876,118.35448689)(103.46237967,117.72753439)(103.05222828,117.15331688)
\curveto(102.64792736,116.57909804)(102.14402162,116.29198895)(101.54050953,116.29198875)
\curveto(101.11863202,116.29198895)(100.75828082,116.4355435)(100.45945484,116.72265281)
\curveto(100.16062516,117.01562104)(100.01121125,117.37011287)(100.01121266,117.78612938)
\moveto(102.04148609,127.40136375)
\curveto(102.04148266,127.65330572)(102.1469513,127.88182111)(102.35789234,128.08691063)
\curveto(102.56882588,128.29197695)(102.80027096,128.39451591)(103.05222828,128.39452781)
\curveto(103.25730175,128.39451591)(103.42429377,128.33006285)(103.55320484,128.20116844)
\curveto(103.68796539,128.07810998)(103.75534813,127.91990701)(103.75535328,127.72655906)
\curveto(103.75534813,127.45701685)(103.6469498,127.2197124)(103.43015797,127.014645)
\curveto(103.21921585,126.81541593)(102.98484109,126.71580665)(102.72703297,126.71581688)
\curveto(102.53366967,126.71580665)(102.36960733,126.78025971)(102.23484547,126.90917625)
\curveto(102.10593572,127.04393133)(102.04148266,127.20799366)(102.04148609,127.40136375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.99461109,119.82519188)
\lineto(104.99461109,120.94140281)
\lineto(109.75828297,120.94140281)
\lineto(109.75828297,119.82519188)
\lineto(104.99461109,119.82519188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.70066578,116.49413719)
\lineto(111.70066578,116.97753563)
\curveto(111.70066488,117.00683199)(111.71238362,117.03905852)(111.73582203,117.07421531)
\lineto(114.53074391,120.16796531)
\curveto(114.95261476,120.62499243)(115.29538785,121.00878111)(115.55906422,121.3193325)
\curveto(115.82273108,121.62987424)(116.083473,121.98729576)(116.34129078,122.39159813)
\curveto(116.59909749,122.7958887)(116.80124572,123.20604454)(116.94773609,123.62206688)
\curveto(117.10007355,124.04393433)(117.17624535,124.48924638)(117.17625172,124.95800438)
\curveto(117.17624535,125.45018292)(117.08542513,125.91893245)(116.90379078,126.36425438)
\curveto(116.72214424,126.81541593)(116.44968357,127.17576713)(116.08640797,127.44530906)
\curveto(115.72898117,127.71482909)(115.29538785,127.84959458)(114.78562672,127.84960594)
\curveto(114.26413888,127.84959458)(113.79538935,127.69139162)(113.37937672,127.37499656)
\curveto(112.96335893,127.06443912)(112.67039048,126.66014265)(112.50047047,126.16210594)
\curveto(112.54734373,126.17381501)(112.61179679,126.17967438)(112.69382984,126.17968406)
\curveto(112.96335893,126.17967438)(113.19187433,126.08885416)(113.37937672,125.90722313)
\curveto(113.57273333,125.72557327)(113.66941292,125.4911985)(113.66941578,125.20409813)
\curveto(113.66941292,124.92869907)(113.57273333,124.6943243)(113.37937672,124.50097313)
\curveto(113.19187433,124.31346531)(112.96335893,124.2197154)(112.69382984,124.21972313)
\curveto(112.41257824,124.2197154)(112.17527379,124.31639499)(111.98191578,124.50976219)
\curveto(111.79441479,124.70897272)(111.70066488,124.9404178)(111.70066578,125.20409813)
\curveto(111.70066488,125.65526084)(111.78562574,126.07713542)(111.95554859,126.46972313)
\curveto(112.12546915,126.86815025)(112.36863297,127.2197124)(112.68504078,127.52441063)
\curveto(113.0073042,127.83494616)(113.36765541,128.07225061)(113.76609547,128.23632469)
\curveto(114.17038898,128.40037528)(114.59812292,128.48240645)(115.04929859,128.48241844)
\curveto(115.73484054,128.48240645)(116.37351177,128.33592222)(116.96531422,128.04296531)
\curveto(117.55710434,127.75584468)(118.02585387,127.34568884)(118.37156422,126.81249656)
\curveto(118.71725943,126.28514302)(118.89011082,125.66697958)(118.89011891,124.95800438)
\curveto(118.89011082,124.43651206)(118.77585312,123.94139537)(118.54734547,123.47265281)
\curveto(118.31882233,123.0038963)(118.02585387,122.57616236)(117.66843922,122.18944969)
\curveto(117.31101084,121.808585)(116.85398004,121.37499168)(116.29734547,120.88866844)
\curveto(115.74069991,120.4023364)(115.37448934,120.07714142)(115.19871266,119.9130825)
\lineto(113.15965016,117.95312156)
\lineto(114.89109547,117.95312156)
\curveto(115.74069991,117.9531201)(116.44968357,117.95897947)(117.01804859,117.97069969)
\curveto(117.59226056,117.98827632)(117.89694775,118.01171379)(117.93211109,118.04101219)
\curveto(118.07272883,118.19335424)(118.21628337,118.74706462)(118.36277516,119.702145)
\lineto(118.89011891,119.702145)
\lineto(118.38035328,116.49413719)
\lineto(111.70066578,116.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.49070484,117.78612938)
\curveto(307.49070344,118.00878411)(307.53757839,118.24315888)(307.63132984,118.48925438)
\lineto(309.09031422,122.36523094)
\curveto(309.24851418,122.80467775)(309.32761566,123.16502895)(309.32761891,123.44628563)
\curveto(309.32761566,123.80370019)(309.19577986,123.98241095)(308.93211109,123.98241844)
\curveto(308.45749935,123.98241095)(308.06492161,123.73631745)(307.75437672,123.24413719)
\curveto(307.44968785,122.7578028)(307.22410214,122.21288147)(307.07761891,121.60937156)
\curveto(307.05418044,121.53319465)(307.0043758,121.49510875)(306.92820484,121.49511375)
\lineto(306.71726734,121.49511375)
\curveto(306.61765744,121.49510875)(306.5678528,121.55077276)(306.56785328,121.66210594)
\lineto(306.56785328,121.71484031)
\curveto(306.76121198,122.42967813)(307.05711012,123.06248999)(307.45554859,123.61327781)
\curveto(307.85398432,124.16991076)(308.35789007,124.4482308)(308.96726734,124.44823875)
\curveto(309.39499841,124.4482308)(309.75534961,124.30760594)(310.04832203,124.02636375)
\curveto(310.34714589,123.7451065)(310.49655981,123.38768498)(310.49656422,122.95409813)
\curveto(310.49655981,122.73143564)(310.44675517,122.49706087)(310.34715016,122.25097313)
\lineto(308.88816578,118.38378563)
\curveto(308.72410064,117.98534663)(308.64206947,117.62499543)(308.64207203,117.30273094)
\curveto(308.64206947,116.94530861)(308.77976465,116.76659785)(309.05515797,116.76659813)
\curveto(309.52390453,116.76659785)(309.91355258,117.01562104)(310.22410328,117.51366844)
\curveto(310.54050508,118.01757316)(310.7631611,118.55956481)(310.89207203,119.139645)
\curveto(310.9155047,119.20995478)(310.96237965,119.245111)(311.03269703,119.24511375)
\lineto(311.25242359,119.24511375)
\curveto(311.29929338,119.245111)(311.33737928,119.22753289)(311.36668141,119.19237938)
\curveto(311.39597297,119.16307983)(311.41062139,119.12792362)(311.41062672,119.08691063)
\curveto(311.41062139,119.07518929)(311.40476202,119.05761119)(311.39304859,119.03417625)
\curveto(311.22898095,118.35448689)(310.94187186,117.72753439)(310.53172047,117.15331688)
\curveto(310.12741955,116.57909804)(309.6235138,116.29198895)(309.02000172,116.29198875)
\curveto(308.59812421,116.29198895)(308.237773,116.4355435)(307.93894703,116.72265281)
\curveto(307.64011735,117.01562104)(307.49070344,117.37011287)(307.49070484,117.78612938)
\moveto(309.52097828,127.40136375)
\curveto(309.52097484,127.65330572)(309.62644349,127.88182111)(309.83738453,128.08691063)
\curveto(310.04831807,128.29197695)(310.27976315,128.39451591)(310.53172047,128.39452781)
\curveto(310.73679394,128.39451591)(310.90378596,128.33006285)(311.03269703,128.20116844)
\curveto(311.16745757,128.07810998)(311.23484032,127.91990701)(311.23484547,127.72655906)
\curveto(311.23484032,127.45701685)(311.12644199,127.2197124)(310.90965016,127.014645)
\curveto(310.69870804,126.81541593)(310.46433328,126.71580665)(310.20652516,126.71581688)
\curveto(310.01316185,126.71580665)(309.84909952,126.78025971)(309.71433766,126.90917625)
\curveto(309.58542791,127.04393133)(309.52097484,127.20799366)(309.52097828,127.40136375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.96824391,116.80175438)
\curveto(204.96824252,116.8720665)(204.97410189,116.92480082)(204.98582203,116.9599575)
\lineto(206.33054859,122.33007469)
\curveto(206.41843638,122.66405289)(206.46238165,122.95702135)(206.46238453,123.20898094)
\curveto(206.46238165,123.72459871)(206.28660057,123.98241095)(205.93504078,123.98241844)
\curveto(205.5600388,123.98241095)(205.28171877,123.75682524)(205.10007984,123.30566063)
\curveto(204.91843788,122.86034176)(204.74265681,122.29491264)(204.57273609,121.60937156)
\curveto(204.5727351,121.57421023)(204.55515699,121.54491339)(204.52000172,121.52148094)
\curveto(204.48484456,121.5038978)(204.45261803,121.49510875)(204.42332203,121.49511375)
\lineto(204.21238453,121.49511375)
\curveto(204.17136831,121.49510875)(204.1362121,121.51561654)(204.10691578,121.55663719)
\curveto(204.07761841,121.60350708)(204.06296999,121.64452266)(204.06297047,121.67968406)
\curveto(204.19187611,122.20116273)(204.31492286,122.6435451)(204.43211109,123.0068325)
\curveto(204.55515699,123.37010687)(204.74265681,123.70116123)(204.99461109,123.99999656)
\curveto(205.25242192,124.29881688)(205.57175754,124.4482308)(205.95261891,124.44823875)
\curveto(206.40378796,124.4482308)(206.80222506,124.30467625)(207.14793141,124.01757469)
\curveto(207.49363062,123.73631745)(207.66648201,123.37596624)(207.66648609,122.93652)
\curveto(208.02390352,123.40526309)(208.44284842,123.77440334)(208.92332203,124.04394188)
\curveto(209.40378496,124.31346531)(209.91355007,124.4482308)(210.45261891,124.44823875)
\curveto(210.88034598,124.4482308)(211.24948624,124.37498868)(211.56004078,124.22851219)
\curveto(211.87057937,124.08202022)(212.1108135,123.8593642)(212.28074391,123.56054344)
\curveto(212.45651628,123.26756791)(212.54440682,122.91600577)(212.54441578,122.50585594)
\curveto(212.54440682,122.01366292)(212.4330788,121.41893695)(212.21043141,120.72167625)
\curveto(211.99362612,120.02440709)(211.72116545,119.245111)(211.39304859,118.38378563)
\curveto(211.22311908,117.991206)(211.13815822,117.6308548)(211.13816578,117.30273094)
\curveto(211.13815822,116.94530861)(211.2758534,116.76659785)(211.55125172,116.76659813)
\curveto(212.01999328,116.76659785)(212.40964133,117.01855073)(212.72019703,117.5224575)
\curveto(213.03659382,118.02636222)(213.25924985,118.56542418)(213.38816578,119.139645)
\curveto(213.41159345,119.20995478)(213.46139809,119.245111)(213.53757984,119.24511375)
\lineto(213.74851734,119.24511375)
\curveto(213.79538213,119.245111)(213.83346803,119.23046258)(213.86277516,119.20116844)
\curveto(213.89792109,119.17186888)(213.9154992,119.13378299)(213.91550953,119.08691063)
\curveto(213.9154992,119.07518929)(213.90963983,119.05761119)(213.89793141,119.03417625)
\curveto(213.73385875,118.35448689)(213.44674966,117.72753439)(213.03660328,117.15331688)
\curveto(212.63229735,116.57909804)(212.12546192,116.29198895)(211.51609547,116.29198875)
\curveto(211.09421295,116.29198895)(210.73386175,116.4355435)(210.43504078,116.72265281)
\curveto(210.1362061,117.01562104)(209.98679219,117.37011287)(209.98679859,117.78612938)
\curveto(209.98679219,118.00878411)(210.03366714,118.24315888)(210.12742359,118.48925438)
\curveto(210.27976064,118.88183011)(210.45261203,119.35057964)(210.64597828,119.89550438)
\curveto(210.84518977,120.4404223)(211.00632242,120.96190616)(211.12937672,121.4599575)
\curveto(211.25827529,121.95799891)(211.32272835,122.3974516)(211.32273609,122.77831688)
\curveto(211.32272835,123.11229463)(211.25241592,123.39647404)(211.11179859,123.63085594)
\curveto(210.97702557,123.86522357)(210.74558049,123.98241095)(210.41746266,123.98241844)
\curveto(209.97800313,123.98241095)(209.57370666,123.88573136)(209.20457203,123.69237938)
\curveto(208.83542615,123.499013)(208.51316085,123.24120075)(208.23777516,122.91894188)
\curveto(207.96238015,122.60252952)(207.71042728,122.22460021)(207.48191578,121.78515281)
\lineto(206.26023609,116.889645)
\curveto(206.21921783,116.72558227)(206.12546792,116.58495741)(205.97898609,116.46777)
\curveto(205.83835883,116.35058264)(205.68015587,116.29198895)(205.50437672,116.29198875)
\curveto(205.35789057,116.29198895)(205.23191413,116.33886391)(205.12644703,116.43261375)
\curveto(205.02097684,116.52636372)(204.96824252,116.64941047)(204.96824391,116.80175438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.08885033,116.49413719)
\lineto(166.08885033,117.12694969)
\curveto(167.58884716,117.12694905)(168.33884641,117.31737855)(168.33885033,117.69823875)
\lineto(168.33885033,127.14648094)
\curveto(167.71775328,126.84764246)(166.93259782,126.69822855)(165.98338158,126.69823875)
\lineto(165.98338158,127.33105125)
\curveto(167.45408167,127.33104041)(168.56443212,127.71482909)(169.31443627,128.48241844)
\lineto(169.56931908,128.48241844)
\curveto(169.61032951,128.48240645)(169.64841541,128.46482834)(169.68357689,128.42968406)
\curveto(169.72458721,128.40037528)(169.745095,128.36521907)(169.74510033,128.32421531)
\lineto(169.74510033,117.69823875)
\curveto(169.745095,117.31737855)(170.49509425,117.12694905)(171.99510033,117.12694969)
\lineto(171.99510033,116.49413719)
\lineto(166.08885033,116.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.26609547,117.78612938)
\curveto(60.26609406,118.00878411)(60.31296902,118.24315888)(60.40672047,118.48925438)
\lineto(61.86570484,122.36523094)
\curveto(62.0239048,122.80467775)(62.10300629,123.16502895)(62.10300953,123.44628563)
\curveto(62.10300629,123.80370019)(61.97117048,123.98241095)(61.70750172,123.98241844)
\curveto(61.23288997,123.98241095)(60.84031224,123.73631745)(60.52976734,123.24413719)
\curveto(60.22507848,122.7578028)(59.99949277,122.21288147)(59.85300953,121.60937156)
\curveto(59.82957106,121.53319465)(59.77976642,121.49510875)(59.70359547,121.49511375)
\lineto(59.49265797,121.49511375)
\curveto(59.39304806,121.49510875)(59.34324342,121.55077276)(59.34324391,121.66210594)
\lineto(59.34324391,121.71484031)
\curveto(59.5366026,122.42967813)(59.83250075,123.06248999)(60.23093922,123.61327781)
\curveto(60.62937495,124.16991076)(61.1332807,124.4482308)(61.74265797,124.44823875)
\curveto(62.17038903,124.4482308)(62.53074024,124.30760594)(62.82371266,124.02636375)
\curveto(63.12253652,123.7451065)(63.27195043,123.38768498)(63.27195484,122.95409813)
\curveto(63.27195043,122.73143564)(63.22214579,122.49706087)(63.12254078,122.25097313)
\lineto(61.66355641,118.38378563)
\curveto(61.49949127,117.98534663)(61.4174601,117.62499543)(61.41746266,117.30273094)
\curveto(61.4174601,116.94530861)(61.55515527,116.76659785)(61.83054859,116.76659813)
\curveto(62.29929515,116.76659785)(62.6889432,117.01562104)(62.99949391,117.51366844)
\curveto(63.3158957,118.01757316)(63.53855173,118.55956481)(63.66746266,119.139645)
\curveto(63.69089533,119.20995478)(63.73777028,119.245111)(63.80808766,119.24511375)
\lineto(64.02781422,119.24511375)
\curveto(64.074684,119.245111)(64.1127699,119.22753289)(64.14207203,119.19237938)
\curveto(64.17136359,119.16307983)(64.18601202,119.12792362)(64.18601734,119.08691063)
\curveto(64.18601202,119.07518929)(64.18015265,119.05761119)(64.16843922,119.03417625)
\curveto(64.00437157,118.35448689)(63.71726249,117.72753439)(63.30711109,117.15331688)
\curveto(62.90281018,116.57909804)(62.39890443,116.29198895)(61.79539234,116.29198875)
\curveto(61.37351483,116.29198895)(61.01316363,116.4355435)(60.71433766,116.72265281)
\curveto(60.41550798,117.01562104)(60.26609406,117.37011287)(60.26609547,117.78612938)
\moveto(62.29636891,127.40136375)
\curveto(62.29636547,127.65330572)(62.40183411,127.88182111)(62.61277516,128.08691063)
\curveto(62.82370869,128.29197695)(63.05515377,128.39451591)(63.30711109,128.39452781)
\curveto(63.51218457,128.39451591)(63.67917659,128.33006285)(63.80808766,128.20116844)
\curveto(63.9428482,128.07810998)(64.01023094,127.91990701)(64.01023609,127.72655906)
\curveto(64.01023094,127.45701685)(63.90183261,127.2197124)(63.68504078,127.014645)
\curveto(63.47409867,126.81541593)(63.2397239,126.71580665)(62.98191578,126.71581688)
\curveto(62.78855248,126.71580665)(62.62449014,126.78025971)(62.48972828,126.90917625)
\curveto(62.36081853,127.04393133)(62.29636547,127.20799366)(62.29636891,127.40136375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.24949391,119.82519188)
\lineto(65.24949391,120.94140281)
\lineto(70.01316578,120.94140281)
\lineto(70.01316578,119.82519188)
\lineto(65.24949391,119.82519188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.72898609,116.49413719)
\lineto(72.72898609,117.12694969)
\curveto(74.22898292,117.12694905)(74.97898217,117.31737855)(74.97898609,117.69823875)
\lineto(74.97898609,127.14648094)
\curveto(74.35788904,126.84764246)(73.57273358,126.69822855)(72.62351734,126.69823875)
\lineto(72.62351734,127.33105125)
\curveto(74.09421743,127.33104041)(75.20456789,127.71482909)(75.95457203,128.48241844)
\lineto(76.20945484,128.48241844)
\curveto(76.25046528,128.48240645)(76.28855118,128.46482834)(76.32371266,128.42968406)
\curveto(76.36472298,128.40037528)(76.38523077,128.36521907)(76.38523609,128.32421531)
\lineto(76.38523609,117.69823875)
\curveto(76.38523077,117.31737855)(77.13523002,117.12694905)(78.63523609,117.12694969)
\lineto(78.63523609,116.49413719)
\lineto(72.72898609,116.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.27586109,117.78612938)
\curveto(256.27585969,118.00878411)(256.32273464,118.24315888)(256.41648609,118.48925438)
\lineto(257.87547047,122.36523094)
\curveto(258.03367043,122.80467775)(258.11277191,123.16502895)(258.11277516,123.44628563)
\curveto(258.11277191,123.80370019)(257.98093611,123.98241095)(257.71726734,123.98241844)
\curveto(257.2426556,123.98241095)(256.85007786,123.73631745)(256.53953297,123.24413719)
\curveto(256.2348441,122.7578028)(256.00925839,122.21288147)(255.86277516,121.60937156)
\curveto(255.83933669,121.53319465)(255.78953205,121.49510875)(255.71336109,121.49511375)
\lineto(255.50242359,121.49511375)
\curveto(255.40281369,121.49510875)(255.35300905,121.55077276)(255.35300953,121.66210594)
\lineto(255.35300953,121.71484031)
\curveto(255.54636823,122.42967813)(255.84226637,123.06248999)(256.24070484,123.61327781)
\curveto(256.63914057,124.16991076)(257.14304632,124.4482308)(257.75242359,124.44823875)
\curveto(258.18015466,124.4482308)(258.54050586,124.30760594)(258.83347828,124.02636375)
\curveto(259.13230214,123.7451065)(259.28171606,123.38768498)(259.28172047,122.95409813)
\curveto(259.28171606,122.73143564)(259.23191142,122.49706087)(259.13230641,122.25097313)
\lineto(257.67332203,118.38378563)
\curveto(257.50925689,117.98534663)(257.42722572,117.62499543)(257.42722828,117.30273094)
\curveto(257.42722572,116.94530861)(257.5649209,116.76659785)(257.84031422,116.76659813)
\curveto(258.30906078,116.76659785)(258.69870883,117.01562104)(259.00925953,117.51366844)
\curveto(259.32566133,118.01757316)(259.54831735,118.55956481)(259.67722828,119.139645)
\curveto(259.70066095,119.20995478)(259.7475359,119.245111)(259.81785328,119.24511375)
\lineto(260.03757984,119.24511375)
\curveto(260.08444963,119.245111)(260.12253553,119.22753289)(260.15183766,119.19237938)
\curveto(260.18112922,119.16307983)(260.19577764,119.12792362)(260.19578297,119.08691063)
\curveto(260.19577764,119.07518929)(260.18991827,119.05761119)(260.17820484,119.03417625)
\curveto(260.0141372,118.35448689)(259.72702811,117.72753439)(259.31687672,117.15331688)
\curveto(258.9125758,116.57909804)(258.40867005,116.29198895)(257.80515797,116.29198875)
\curveto(257.38328046,116.29198895)(257.02292925,116.4355435)(256.72410328,116.72265281)
\curveto(256.4252736,117.01562104)(256.27585969,117.37011287)(256.27586109,117.78612938)
\moveto(258.30613453,127.40136375)
\curveto(258.30613109,127.65330572)(258.41159974,127.88182111)(258.62254078,128.08691063)
\curveto(258.83347432,128.29197695)(259.0649194,128.39451591)(259.31687672,128.39452781)
\curveto(259.52195019,128.39451591)(259.68894221,128.33006285)(259.81785328,128.20116844)
\curveto(259.95261382,128.07810998)(260.01999657,127.91990701)(260.02000172,127.72655906)
\curveto(260.01999657,127.45701685)(259.91159824,127.2197124)(259.69480641,127.014645)
\curveto(259.48386429,126.81541593)(259.24948953,126.71580665)(258.99168141,126.71581688)
\curveto(258.7983181,126.71580665)(258.63425577,126.78025971)(258.49949391,126.90917625)
\curveto(258.37058416,127.04393133)(258.30613109,127.20799366)(258.30613453,127.40136375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.41062672,120.63378563)
\curveto(262.31101609,120.63378149)(262.22898492,120.67186738)(262.16453297,120.74804344)
\curveto(262.1000788,120.82421098)(262.06785227,120.90624215)(262.06785328,120.99413719)
\curveto(262.06785227,121.08202322)(262.1000788,121.16405439)(262.16453297,121.24023094)
\curveto(262.22898492,121.31639799)(262.31101609,121.35448389)(262.41062672,121.35448875)
\lineto(267.70164234,121.35448875)
\lineto(267.70164234,126.6630825)
\curveto(267.7016357,126.75682224)(267.73679191,126.83299404)(267.80711109,126.89159813)
\curveto(267.87741677,126.95604079)(267.96237763,126.98826732)(268.06199391,126.98827781)
\curveto(268.14987744,126.98826732)(268.23190861,126.95604079)(268.30808766,126.89159813)
\curveto(268.3842522,126.83299404)(268.4223381,126.75682224)(268.42234547,126.6630825)
\lineto(268.42234547,121.35448875)
\lineto(273.71336109,121.35448875)
\curveto(273.80123897,121.35448389)(273.87741077,121.31639799)(273.94187672,121.24023094)
\curveto(274.00631689,121.16405439)(274.03854342,121.08202322)(274.03855641,120.99413719)
\curveto(274.03854342,120.90624215)(274.00631689,120.82421098)(273.94187672,120.74804344)
\curveto(273.87741077,120.67186738)(273.80123897,120.63378149)(273.71336109,120.63378563)
\lineto(268.42234547,120.63378563)
\lineto(268.42234547,115.32519188)
\curveto(268.4223381,115.23144314)(268.3842522,115.15527134)(268.30808766,115.09667625)
\curveto(268.23190861,115.03222459)(268.14987744,114.99999806)(268.06199391,114.99999656)
\curveto(267.96237763,114.99999806)(267.87741677,115.03222459)(267.80711109,115.09667625)
\curveto(267.73679191,115.15527134)(267.7016357,115.23144314)(267.70164234,115.32519188)
\lineto(267.70164234,120.63378563)
\lineto(262.41062672,120.63378563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.71922047,116.49413719)
\lineto(276.71922047,117.12694969)
\curveto(278.2192173,117.12694905)(278.96921655,117.31737855)(278.96922047,117.69823875)
\lineto(278.96922047,127.14648094)
\curveto(278.34812342,126.84764246)(277.56296796,126.69822855)(276.61375172,126.69823875)
\lineto(276.61375172,127.33105125)
\curveto(278.08445181,127.33104041)(279.19480226,127.71482909)(279.94480641,128.48241844)
\lineto(280.19968922,128.48241844)
\curveto(280.24069965,128.48240645)(280.27878555,128.46482834)(280.31394703,128.42968406)
\curveto(280.35495735,128.40037528)(280.37546514,128.36521907)(280.37547047,128.32421531)
\lineto(280.37547047,117.69823875)
\curveto(280.37546514,117.31737855)(281.12546439,117.12694905)(282.62547047,117.12694969)
\lineto(282.62547047,116.49413719)
\lineto(276.71922047,116.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.26658375,116.29198875)
\curveto(346.510722,116.29198895)(345.91306635,116.57616836)(345.473615,117.14452781)
\curveto(345.04002035,117.71874534)(344.82322369,118.39550247)(344.82322437,119.17480125)
\curveto(344.82322369,119.94237593)(345.02244224,120.73925013)(345.42088062,121.56542625)
\curveto(345.81931644,122.39159223)(346.35544872,123.07713842)(347.02927906,123.62206688)
\curveto(347.70896299,124.17284045)(348.43845445,124.4482308)(349.21775562,124.44823875)
\curveto(349.57517206,124.4482308)(349.89450768,124.35155121)(350.17576344,124.15819969)
\curveto(350.45700712,123.96483284)(350.67673346,123.70116123)(350.83494312,123.36718406)
\curveto(350.96970192,123.84764546)(351.23337353,124.08787959)(351.62595875,124.08788719)
\curveto(351.77829486,124.08787959)(351.9042713,124.04100464)(352.00388844,123.94726219)
\curveto(352.10934922,123.8593642)(352.16208354,123.73924713)(352.16209156,123.58691063)
\curveto(352.16208354,123.55174732)(352.15915385,123.52538016)(352.1533025,123.50780906)
\curveto(352.15329448,123.49022394)(352.1503648,123.46971615)(352.14451344,123.44628563)
\lineto(350.8876775,118.41894188)
\curveto(350.80563958,118.06151843)(350.764624,117.76854998)(350.76463062,117.54003563)
\curveto(350.764624,117.02441009)(350.93747539,116.76659785)(351.28318531,116.76659813)
\curveto(351.65817779,116.76659785)(351.9423572,117.0039023)(352.13572437,117.47851219)
\curveto(352.33493493,117.95897947)(352.50192695,118.51268986)(352.63670094,119.139645)
\curveto(352.66012992,119.20995478)(352.70700487,119.245111)(352.77732594,119.24511375)
\lineto(352.9970525,119.24511375)
\curveto(353.04391859,119.245111)(353.08200449,119.22460321)(353.11131031,119.18359031)
\curveto(353.14059818,119.14257204)(353.15524661,119.10448614)(353.15525562,119.0693325)
\curveto(352.94430932,118.23144014)(352.71286424,117.55761269)(352.46091969,117.04784813)
\curveto(352.21481786,116.54394183)(351.81052139,116.29198895)(351.24802906,116.29198875)
\curveto(350.84372548,116.29198895)(350.48630396,116.40917633)(350.17576344,116.64355125)
\curveto(349.86521083,116.88378524)(349.67185165,117.20019117)(349.59568531,117.59277)
\curveto(348.82224313,116.72558227)(348.04587672,116.29198895)(347.26658375,116.29198875)
\moveto(347.28416187,116.76659813)
\curveto(347.71775204,116.76659785)(348.13669694,116.9277305)(348.54099781,117.24999656)
\curveto(348.95114925,117.57812048)(349.3027114,117.96190916)(349.59568531,118.40136375)
\curveto(349.60739859,118.41308058)(349.61325796,118.43065869)(349.61326344,118.45409813)
\lineto(350.58006031,122.36523094)
\lineto(350.59763844,122.41796531)
\curveto(350.52731955,122.84569334)(350.37204627,123.21190391)(350.13181812,123.51659813)
\curveto(349.89743737,123.82713767)(349.57810175,123.98241095)(349.17381031,123.98241844)
\curveto(348.76950881,123.98241095)(348.3915795,123.81541893)(348.04002125,123.48144188)
\curveto(347.69431457,123.15331022)(347.40134611,122.76366217)(347.161115,122.31249656)
\curveto(346.92673721,121.83202247)(346.7011515,121.17284345)(346.48435719,120.3349575)
\curveto(346.27341755,119.49706387)(346.16794891,118.8466739)(346.16795094,118.38378563)
\curveto(346.16794891,117.96776853)(346.25583944,117.5927689)(346.43162281,117.25878563)
\curveto(346.61326096,116.93066019)(346.89744037,116.76659785)(347.28416187,116.76659813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.08885033,1.49413719)
\lineto(166.08885033,2.12694969)
\curveto(167.58884716,2.12694905)(168.33884641,2.31737855)(168.33885033,2.69823875)
\lineto(168.33885033,12.14648094)
\curveto(167.71775328,11.84764246)(166.93259782,11.69822855)(165.98338158,11.69823875)
\lineto(165.98338158,12.33105125)
\curveto(167.45408167,12.33104041)(168.56443212,12.71482909)(169.31443627,13.48241844)
\lineto(169.56931908,13.48241844)
\curveto(169.61032951,13.48240645)(169.64841541,13.46482834)(169.68357689,13.42968406)
\curveto(169.72458721,13.40037528)(169.745095,13.36521907)(169.74510033,13.32421531)
\lineto(169.74510033,2.69823875)
\curveto(169.745095,2.31737855)(170.49509425,2.12694905)(171.99510033,2.12694969)
\lineto(171.99510033,1.49413719)
\lineto(166.08885033,1.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.96824391,1.80175438)
\curveto(204.96824252,1.8720665)(204.97410189,1.92480082)(204.98582203,1.9599575)
\lineto(206.33054859,7.33007469)
\curveto(206.41843638,7.66405289)(206.46238165,7.95702135)(206.46238453,8.20898094)
\curveto(206.46238165,8.72459871)(206.28660057,8.98241095)(205.93504078,8.98241844)
\curveto(205.5600388,8.98241095)(205.28171877,8.75682524)(205.10007984,8.30566063)
\curveto(204.91843788,7.86034176)(204.74265681,7.29491264)(204.57273609,6.60937156)
\curveto(204.5727351,6.57421023)(204.55515699,6.54491339)(204.52000172,6.52148094)
\curveto(204.48484456,6.5038978)(204.45261803,6.49510875)(204.42332203,6.49511375)
\lineto(204.21238453,6.49511375)
\curveto(204.17136831,6.49510875)(204.1362121,6.51561654)(204.10691578,6.55663719)
\curveto(204.07761841,6.60350708)(204.06296999,6.64452266)(204.06297047,6.67968406)
\curveto(204.19187611,7.20116273)(204.31492286,7.6435451)(204.43211109,8.0068325)
\curveto(204.55515699,8.37010687)(204.74265681,8.70116123)(204.99461109,8.99999656)
\curveto(205.25242192,9.29881688)(205.57175754,9.4482308)(205.95261891,9.44823875)
\curveto(206.40378796,9.4482308)(206.80222506,9.30467625)(207.14793141,9.01757469)
\curveto(207.49363062,8.73631745)(207.66648201,8.37596624)(207.66648609,7.93652)
\curveto(208.02390352,8.40526309)(208.44284842,8.77440334)(208.92332203,9.04394188)
\curveto(209.40378496,9.31346531)(209.91355007,9.4482308)(210.45261891,9.44823875)
\curveto(210.88034598,9.4482308)(211.24948624,9.37498868)(211.56004078,9.22851219)
\curveto(211.87057937,9.08202022)(212.1108135,8.8593642)(212.28074391,8.56054344)
\curveto(212.45651628,8.26756791)(212.54440682,7.91600577)(212.54441578,7.50585594)
\curveto(212.54440682,7.01366292)(212.4330788,6.41893695)(212.21043141,5.72167625)
\curveto(211.99362612,5.02440709)(211.72116545,4.245111)(211.39304859,3.38378563)
\curveto(211.22311908,2.991206)(211.13815822,2.6308548)(211.13816578,2.30273094)
\curveto(211.13815822,1.94530861)(211.2758534,1.76659785)(211.55125172,1.76659813)
\curveto(212.01999328,1.76659785)(212.40964133,2.01855073)(212.72019703,2.5224575)
\curveto(213.03659382,3.02636222)(213.25924985,3.56542418)(213.38816578,4.139645)
\curveto(213.41159345,4.20995478)(213.46139809,4.245111)(213.53757984,4.24511375)
\lineto(213.74851734,4.24511375)
\curveto(213.79538213,4.245111)(213.83346803,4.23046258)(213.86277516,4.20116844)
\curveto(213.89792109,4.17186888)(213.9154992,4.13378299)(213.91550953,4.08691063)
\curveto(213.9154992,4.07518929)(213.90963983,4.05761119)(213.89793141,4.03417625)
\curveto(213.73385875,3.35448689)(213.44674966,2.72753439)(213.03660328,2.15331688)
\curveto(212.63229735,1.57909804)(212.12546192,1.29198895)(211.51609547,1.29198875)
\curveto(211.09421295,1.29198895)(210.73386175,1.4355435)(210.43504078,1.72265281)
\curveto(210.1362061,2.01562104)(209.98679219,2.37011287)(209.98679859,2.78612938)
\curveto(209.98679219,3.00878411)(210.03366714,3.24315888)(210.12742359,3.48925438)
\curveto(210.27976064,3.88183011)(210.45261203,4.35057964)(210.64597828,4.89550438)
\curveto(210.84518977,5.4404223)(211.00632242,5.96190616)(211.12937672,6.4599575)
\curveto(211.25827529,6.95799891)(211.32272835,7.3974516)(211.32273609,7.77831688)
\curveto(211.32272835,8.11229463)(211.25241592,8.39647404)(211.11179859,8.63085594)
\curveto(210.97702557,8.86522357)(210.74558049,8.98241095)(210.41746266,8.98241844)
\curveto(209.97800313,8.98241095)(209.57370666,8.88573136)(209.20457203,8.69237938)
\curveto(208.83542615,8.499013)(208.51316085,8.24120075)(208.23777516,7.91894188)
\curveto(207.96238015,7.60252952)(207.71042728,7.22460021)(207.48191578,6.78515281)
\lineto(206.26023609,1.889645)
\curveto(206.21921783,1.72558227)(206.12546792,1.58495741)(205.97898609,1.46777)
\curveto(205.83835883,1.35058264)(205.68015587,1.29198895)(205.50437672,1.29198875)
\curveto(205.35789057,1.29198895)(205.23191413,1.33886391)(205.12644703,1.43261375)
\curveto(205.02097684,1.52636372)(204.96824252,1.64941047)(204.96824391,1.80175438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.26609547,2.78612938)
\curveto(60.26609406,3.00878411)(60.31296902,3.24315888)(60.40672047,3.48925438)
\lineto(61.86570484,7.36523094)
\curveto(62.0239048,7.80467775)(62.10300629,8.16502895)(62.10300953,8.44628563)
\curveto(62.10300629,8.80370019)(61.97117048,8.98241095)(61.70750172,8.98241844)
\curveto(61.23288997,8.98241095)(60.84031224,8.73631745)(60.52976734,8.24413719)
\curveto(60.22507848,7.7578028)(59.99949277,7.21288147)(59.85300953,6.60937156)
\curveto(59.82957106,6.53319465)(59.77976642,6.49510875)(59.70359547,6.49511375)
\lineto(59.49265797,6.49511375)
\curveto(59.39304806,6.49510875)(59.34324342,6.55077276)(59.34324391,6.66210594)
\lineto(59.34324391,6.71484031)
\curveto(59.5366026,7.42967813)(59.83250075,8.06248999)(60.23093922,8.61327781)
\curveto(60.62937495,9.16991076)(61.1332807,9.4482308)(61.74265797,9.44823875)
\curveto(62.17038903,9.4482308)(62.53074024,9.30760594)(62.82371266,9.02636375)
\curveto(63.12253652,8.7451065)(63.27195043,8.38768498)(63.27195484,7.95409813)
\curveto(63.27195043,7.73143564)(63.22214579,7.49706087)(63.12254078,7.25097313)
\lineto(61.66355641,3.38378563)
\curveto(61.49949127,2.98534663)(61.4174601,2.62499543)(61.41746266,2.30273094)
\curveto(61.4174601,1.94530861)(61.55515527,1.76659785)(61.83054859,1.76659813)
\curveto(62.29929515,1.76659785)(62.6889432,2.01562104)(62.99949391,2.51366844)
\curveto(63.3158957,3.01757316)(63.53855173,3.55956481)(63.66746266,4.139645)
\curveto(63.69089533,4.20995478)(63.73777028,4.245111)(63.80808766,4.24511375)
\lineto(64.02781422,4.24511375)
\curveto(64.074684,4.245111)(64.1127699,4.22753289)(64.14207203,4.19237938)
\curveto(64.17136359,4.16307983)(64.18601202,4.12792362)(64.18601734,4.08691063)
\curveto(64.18601202,4.07518929)(64.18015265,4.05761119)(64.16843922,4.03417625)
\curveto(64.00437157,3.35448689)(63.71726249,2.72753439)(63.30711109,2.15331688)
\curveto(62.90281018,1.57909804)(62.39890443,1.29198895)(61.79539234,1.29198875)
\curveto(61.37351483,1.29198895)(61.01316363,1.4355435)(60.71433766,1.72265281)
\curveto(60.41550798,2.01562104)(60.26609406,2.37011287)(60.26609547,2.78612938)
\moveto(62.29636891,12.40136375)
\curveto(62.29636547,12.65330572)(62.40183411,12.88182111)(62.61277516,13.08691063)
\curveto(62.82370869,13.29197695)(63.05515377,13.39451591)(63.30711109,13.39452781)
\curveto(63.51218457,13.39451591)(63.67917659,13.33006285)(63.80808766,13.20116844)
\curveto(63.9428482,13.07810998)(64.01023094,12.91990701)(64.01023609,12.72655906)
\curveto(64.01023094,12.45701685)(63.90183261,12.2197124)(63.68504078,12.014645)
\curveto(63.47409867,11.81541593)(63.2397239,11.71580665)(62.98191578,11.71581688)
\curveto(62.78855248,11.71580665)(62.62449014,11.78025971)(62.48972828,11.90917625)
\curveto(62.36081853,12.04393133)(62.29636547,12.20799366)(62.29636891,12.40136375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.24949391,4.82519188)
\lineto(65.24949391,5.94140281)
\lineto(70.01316578,5.94140281)
\lineto(70.01316578,4.82519188)
\lineto(65.24949391,4.82519188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.72898609,1.49413719)
\lineto(72.72898609,2.12694969)
\curveto(74.22898292,2.12694905)(74.97898217,2.31737855)(74.97898609,2.69823875)
\lineto(74.97898609,12.14648094)
\curveto(74.35788904,11.84764246)(73.57273358,11.69822855)(72.62351734,11.69823875)
\lineto(72.62351734,12.33105125)
\curveto(74.09421743,12.33104041)(75.20456789,12.71482909)(75.95457203,13.48241844)
\lineto(76.20945484,13.48241844)
\curveto(76.25046528,13.48240645)(76.28855118,13.46482834)(76.32371266,13.42968406)
\curveto(76.36472298,13.40037528)(76.38523077,13.36521907)(76.38523609,13.32421531)
\lineto(76.38523609,2.69823875)
\curveto(76.38523077,2.31737855)(77.13523002,2.12694905)(78.63523609,2.12694969)
\lineto(78.63523609,1.49413719)
\lineto(72.72898609,1.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.49070484,2.78612938)
\curveto(307.49070344,3.00878411)(307.53757839,3.24315888)(307.63132984,3.48925438)
\lineto(309.09031422,7.36523094)
\curveto(309.24851418,7.80467775)(309.32761566,8.16502895)(309.32761891,8.44628563)
\curveto(309.32761566,8.80370019)(309.19577986,8.98241095)(308.93211109,8.98241844)
\curveto(308.45749935,8.98241095)(308.06492161,8.73631745)(307.75437672,8.24413719)
\curveto(307.44968785,7.7578028)(307.22410214,7.21288147)(307.07761891,6.60937156)
\curveto(307.05418044,6.53319465)(307.0043758,6.49510875)(306.92820484,6.49511375)
\lineto(306.71726734,6.49511375)
\curveto(306.61765744,6.49510875)(306.5678528,6.55077276)(306.56785328,6.66210594)
\lineto(306.56785328,6.71484031)
\curveto(306.76121198,7.42967813)(307.05711012,8.06248999)(307.45554859,8.61327781)
\curveto(307.85398432,9.16991076)(308.35789007,9.4482308)(308.96726734,9.44823875)
\curveto(309.39499841,9.4482308)(309.75534961,9.30760594)(310.04832203,9.02636375)
\curveto(310.34714589,8.7451065)(310.49655981,8.38768498)(310.49656422,7.95409813)
\curveto(310.49655981,7.73143564)(310.44675517,7.49706087)(310.34715016,7.25097313)
\lineto(308.88816578,3.38378563)
\curveto(308.72410064,2.98534663)(308.64206947,2.62499543)(308.64207203,2.30273094)
\curveto(308.64206947,1.94530861)(308.77976465,1.76659785)(309.05515797,1.76659813)
\curveto(309.52390453,1.76659785)(309.91355258,2.01562104)(310.22410328,2.51366844)
\curveto(310.54050508,3.01757316)(310.7631611,3.55956481)(310.89207203,4.139645)
\curveto(310.9155047,4.20995478)(310.96237965,4.245111)(311.03269703,4.24511375)
\lineto(311.25242359,4.24511375)
\curveto(311.29929338,4.245111)(311.33737928,4.22753289)(311.36668141,4.19237938)
\curveto(311.39597297,4.16307983)(311.41062139,4.12792362)(311.41062672,4.08691063)
\curveto(311.41062139,4.07518929)(311.40476202,4.05761119)(311.39304859,4.03417625)
\curveto(311.22898095,3.35448689)(310.94187186,2.72753439)(310.53172047,2.15331688)
\curveto(310.12741955,1.57909804)(309.6235138,1.29198895)(309.02000172,1.29198875)
\curveto(308.59812421,1.29198895)(308.237773,1.4355435)(307.93894703,1.72265281)
\curveto(307.64011735,2.01562104)(307.49070344,2.37011287)(307.49070484,2.78612938)
\moveto(309.52097828,12.40136375)
\curveto(309.52097484,12.65330572)(309.62644349,12.88182111)(309.83738453,13.08691063)
\curveto(310.04831807,13.29197695)(310.27976315,13.39451591)(310.53172047,13.39452781)
\curveto(310.73679394,13.39451591)(310.90378596,13.33006285)(311.03269703,13.20116844)
\curveto(311.16745757,13.07810998)(311.23484032,12.91990701)(311.23484547,12.72655906)
\curveto(311.23484032,12.45701685)(311.12644199,12.2197124)(310.90965016,12.014645)
\curveto(310.69870804,11.81541593)(310.46433328,11.71580665)(310.20652516,11.71581688)
\curveto(310.01316185,11.71580665)(309.84909952,11.78025971)(309.71433766,11.90917625)
\curveto(309.58542791,12.04393133)(309.52097484,12.20799366)(309.52097828,12.40136375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.26658375,1.29198875)
\curveto(26.510722,1.29198895)(25.91306635,1.57616836)(25.473615,2.14452781)
\curveto(25.04002035,2.71874534)(24.82322369,3.39550247)(24.82322437,4.17480125)
\curveto(24.82322369,4.94237593)(25.02244224,5.73925013)(25.42088062,6.56542625)
\curveto(25.81931644,7.39159223)(26.35544872,8.07713842)(27.02927906,8.62206688)
\curveto(27.70896299,9.17284045)(28.43845445,9.4482308)(29.21775562,9.44823875)
\curveto(29.57517206,9.4482308)(29.89450768,9.35155121)(30.17576344,9.15819969)
\curveto(30.45700712,8.96483284)(30.67673346,8.70116123)(30.83494312,8.36718406)
\curveto(30.96970192,8.84764546)(31.23337353,9.08787959)(31.62595875,9.08788719)
\curveto(31.77829486,9.08787959)(31.9042713,9.04100464)(32.00388844,8.94726219)
\curveto(32.10934922,8.8593642)(32.16208354,8.73924713)(32.16209156,8.58691063)
\curveto(32.16208354,8.55174732)(32.15915385,8.52538016)(32.1533025,8.50780906)
\curveto(32.15329448,8.49022394)(32.1503648,8.46971615)(32.14451344,8.44628563)
\lineto(30.8876775,3.41894188)
\curveto(30.80563958,3.06151843)(30.764624,2.76854998)(30.76463062,2.54003563)
\curveto(30.764624,2.02441009)(30.93747539,1.76659785)(31.28318531,1.76659813)
\curveto(31.65817779,1.76659785)(31.9423572,2.0039023)(32.13572437,2.47851219)
\curveto(32.33493493,2.95897947)(32.50192695,3.51268986)(32.63670094,4.139645)
\curveto(32.66012992,4.20995478)(32.70700487,4.245111)(32.77732594,4.24511375)
\lineto(32.9970525,4.24511375)
\curveto(33.04391859,4.245111)(33.08200449,4.22460321)(33.11131031,4.18359031)
\curveto(33.14059818,4.14257204)(33.15524661,4.10448614)(33.15525562,4.0693325)
\curveto(32.94430932,3.23144014)(32.71286424,2.55761269)(32.46091969,2.04784813)
\curveto(32.21481786,1.54394183)(31.81052139,1.29198895)(31.24802906,1.29198875)
\curveto(30.84372548,1.29198895)(30.48630396,1.40917633)(30.17576344,1.64355125)
\curveto(29.86521083,1.88378524)(29.67185165,2.20019117)(29.59568531,2.59277)
\curveto(28.82224313,1.72558227)(28.04587672,1.29198895)(27.26658375,1.29198875)
\moveto(27.28416187,1.76659813)
\curveto(27.71775204,1.76659785)(28.13669694,1.9277305)(28.54099781,2.24999656)
\curveto(28.95114925,2.57812048)(29.3027114,2.96190916)(29.59568531,3.40136375)
\curveto(29.60739859,3.41308058)(29.61325796,3.43065869)(29.61326344,3.45409813)
\lineto(30.58006031,7.36523094)
\lineto(30.59763844,7.41796531)
\curveto(30.52731955,7.84569334)(30.37204627,8.21190391)(30.13181812,8.51659813)
\curveto(29.89743737,8.82713767)(29.57810175,8.98241095)(29.17381031,8.98241844)
\curveto(28.76950881,8.98241095)(28.3915795,8.81541893)(28.04002125,8.48144188)
\curveto(27.69431457,8.15331022)(27.40134611,7.76366217)(27.161115,7.31249656)
\curveto(26.92673721,6.83202247)(26.7011515,6.17284345)(26.48435719,5.3349575)
\curveto(26.27341755,4.49706387)(26.16794891,3.8466739)(26.16795094,3.38378563)
\curveto(26.16794891,2.96776853)(26.25583944,2.5927689)(26.43162281,2.25878563)
\curveto(26.61326096,1.93066019)(26.89744037,1.76659785)(27.28416187,1.76659813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.27586109,2.78612938)
\curveto(256.27585969,3.00878411)(256.32273464,3.24315888)(256.41648609,3.48925438)
\lineto(257.87547047,7.36523094)
\curveto(258.03367043,7.80467775)(258.11277191,8.16502895)(258.11277516,8.44628563)
\curveto(258.11277191,8.80370019)(257.98093611,8.98241095)(257.71726734,8.98241844)
\curveto(257.2426556,8.98241095)(256.85007786,8.73631745)(256.53953297,8.24413719)
\curveto(256.2348441,7.7578028)(256.00925839,7.21288147)(255.86277516,6.60937156)
\curveto(255.83933669,6.53319465)(255.78953205,6.49510875)(255.71336109,6.49511375)
\lineto(255.50242359,6.49511375)
\curveto(255.40281369,6.49510875)(255.35300905,6.55077276)(255.35300953,6.66210594)
\lineto(255.35300953,6.71484031)
\curveto(255.54636823,7.42967813)(255.84226637,8.06248999)(256.24070484,8.61327781)
\curveto(256.63914057,9.16991076)(257.14304632,9.4482308)(257.75242359,9.44823875)
\curveto(258.18015466,9.4482308)(258.54050586,9.30760594)(258.83347828,9.02636375)
\curveto(259.13230214,8.7451065)(259.28171606,8.38768498)(259.28172047,7.95409813)
\curveto(259.28171606,7.73143564)(259.23191142,7.49706087)(259.13230641,7.25097313)
\lineto(257.67332203,3.38378563)
\curveto(257.50925689,2.98534663)(257.42722572,2.62499543)(257.42722828,2.30273094)
\curveto(257.42722572,1.94530861)(257.5649209,1.76659785)(257.84031422,1.76659813)
\curveto(258.30906078,1.76659785)(258.69870883,2.01562104)(259.00925953,2.51366844)
\curveto(259.32566133,3.01757316)(259.54831735,3.55956481)(259.67722828,4.139645)
\curveto(259.70066095,4.20995478)(259.7475359,4.245111)(259.81785328,4.24511375)
\lineto(260.03757984,4.24511375)
\curveto(260.08444963,4.245111)(260.12253553,4.22753289)(260.15183766,4.19237938)
\curveto(260.18112922,4.16307983)(260.19577764,4.12792362)(260.19578297,4.08691063)
\curveto(260.19577764,4.07518929)(260.18991827,4.05761119)(260.17820484,4.03417625)
\curveto(260.0141372,3.35448689)(259.72702811,2.72753439)(259.31687672,2.15331688)
\curveto(258.9125758,1.57909804)(258.40867005,1.29198895)(257.80515797,1.29198875)
\curveto(257.38328046,1.29198895)(257.02292925,1.4355435)(256.72410328,1.72265281)
\curveto(256.4252736,2.01562104)(256.27585969,2.37011287)(256.27586109,2.78612938)
\moveto(258.30613453,12.40136375)
\curveto(258.30613109,12.65330572)(258.41159974,12.88182111)(258.62254078,13.08691063)
\curveto(258.83347432,13.29197695)(259.0649194,13.39451591)(259.31687672,13.39452781)
\curveto(259.52195019,13.39451591)(259.68894221,13.33006285)(259.81785328,13.20116844)
\curveto(259.95261382,13.07810998)(260.01999657,12.91990701)(260.02000172,12.72655906)
\curveto(260.01999657,12.45701685)(259.91159824,12.2197124)(259.69480641,12.014645)
\curveto(259.48386429,11.81541593)(259.24948953,11.71580665)(258.99168141,11.71581688)
\curveto(258.7983181,11.71580665)(258.63425577,11.78025971)(258.49949391,11.90917625)
\curveto(258.37058416,12.04393133)(258.30613109,12.20799366)(258.30613453,12.40136375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.41062672,5.63378563)
\curveto(262.31101609,5.63378149)(262.22898492,5.67186738)(262.16453297,5.74804344)
\curveto(262.1000788,5.82421098)(262.06785227,5.90624215)(262.06785328,5.99413719)
\curveto(262.06785227,6.08202322)(262.1000788,6.16405439)(262.16453297,6.24023094)
\curveto(262.22898492,6.31639799)(262.31101609,6.35448389)(262.41062672,6.35448875)
\lineto(267.70164234,6.35448875)
\lineto(267.70164234,11.6630825)
\curveto(267.7016357,11.75682224)(267.73679191,11.83299404)(267.80711109,11.89159813)
\curveto(267.87741677,11.95604079)(267.96237763,11.98826732)(268.06199391,11.98827781)
\curveto(268.14987744,11.98826732)(268.23190861,11.95604079)(268.30808766,11.89159813)
\curveto(268.3842522,11.83299404)(268.4223381,11.75682224)(268.42234547,11.6630825)
\lineto(268.42234547,6.35448875)
\lineto(273.71336109,6.35448875)
\curveto(273.80123897,6.35448389)(273.87741077,6.31639799)(273.94187672,6.24023094)
\curveto(274.00631689,6.16405439)(274.03854342,6.08202322)(274.03855641,5.99413719)
\curveto(274.03854342,5.90624215)(274.00631689,5.82421098)(273.94187672,5.74804344)
\curveto(273.87741077,5.67186738)(273.80123897,5.63378149)(273.71336109,5.63378563)
\lineto(268.42234547,5.63378563)
\lineto(268.42234547,0.32519188)
\curveto(268.4223381,0.23144314)(268.3842522,0.15527134)(268.30808766,0.09667625)
\curveto(268.23190861,0.03222459)(268.14987744,-0.00000194)(268.06199391,-0.00000344)
\curveto(267.96237763,-0.00000194)(267.87741677,0.03222459)(267.80711109,0.09667625)
\curveto(267.73679191,0.15527134)(267.7016357,0.23144314)(267.70164234,0.32519188)
\lineto(267.70164234,5.63378563)
\lineto(262.41062672,5.63378563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.71922047,1.49413719)
\lineto(276.71922047,2.12694969)
\curveto(278.2192173,2.12694905)(278.96921655,2.31737855)(278.96922047,2.69823875)
\lineto(278.96922047,12.14648094)
\curveto(278.34812342,11.84764246)(277.56296796,11.69822855)(276.61375172,11.69823875)
\lineto(276.61375172,12.33105125)
\curveto(278.08445181,12.33104041)(279.19480226,12.71482909)(279.94480641,13.48241844)
\lineto(280.19968922,13.48241844)
\curveto(280.24069965,13.48240645)(280.27878555,13.46482834)(280.31394703,13.42968406)
\curveto(280.35495735,13.40037528)(280.37546514,13.36521907)(280.37547047,13.32421531)
\lineto(280.37547047,2.69823875)
\curveto(280.37546514,2.31737855)(281.12546439,2.12694905)(282.62547047,2.12694969)
\lineto(282.62547047,1.49413719)
\lineto(276.71922047,1.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.01121266,2.78612938)
\curveto(100.01121125,3.00878411)(100.0580862,3.24315888)(100.15183766,3.48925438)
\lineto(101.61082203,7.36523094)
\curveto(101.76902199,7.80467775)(101.84812348,8.16502895)(101.84812672,8.44628563)
\curveto(101.84812348,8.80370019)(101.71628767,8.98241095)(101.45261891,8.98241844)
\curveto(100.97800716,8.98241095)(100.58542943,8.73631745)(100.27488453,8.24413719)
\curveto(99.97019567,7.7578028)(99.74460995,7.21288147)(99.59812672,6.60937156)
\curveto(99.57468825,6.53319465)(99.52488361,6.49510875)(99.44871266,6.49511375)
\lineto(99.23777516,6.49511375)
\curveto(99.13816525,6.49510875)(99.08836061,6.55077276)(99.08836109,6.66210594)
\lineto(99.08836109,6.71484031)
\curveto(99.28171979,7.42967813)(99.57761793,8.06248999)(99.97605641,8.61327781)
\curveto(100.37449214,9.16991076)(100.87839788,9.4482308)(101.48777516,9.44823875)
\curveto(101.91550622,9.4482308)(102.27585742,9.30760594)(102.56882984,9.02636375)
\curveto(102.86765371,8.7451065)(103.01706762,8.38768498)(103.01707203,7.95409813)
\curveto(103.01706762,7.73143564)(102.96726298,7.49706087)(102.86765797,7.25097313)
\lineto(101.40867359,3.38378563)
\curveto(101.24460845,2.98534663)(101.16257729,2.62499543)(101.16257984,2.30273094)
\curveto(101.16257729,1.94530861)(101.30027246,1.76659785)(101.57566578,1.76659813)
\curveto(102.04441234,1.76659785)(102.43406039,2.01562104)(102.74461109,2.51366844)
\curveto(103.06101289,3.01757316)(103.28366892,3.55956481)(103.41257984,4.139645)
\curveto(103.43601251,4.20995478)(103.48288747,4.245111)(103.55320484,4.24511375)
\lineto(103.77293141,4.24511375)
\curveto(103.81980119,4.245111)(103.85788709,4.22753289)(103.88718922,4.19237938)
\curveto(103.91648078,4.16307983)(103.93112921,4.12792362)(103.93113453,4.08691063)
\curveto(103.93112921,4.07518929)(103.92526984,4.05761119)(103.91355641,4.03417625)
\curveto(103.74948876,3.35448689)(103.46237967,2.72753439)(103.05222828,2.15331688)
\curveto(102.64792736,1.57909804)(102.14402162,1.29198895)(101.54050953,1.29198875)
\curveto(101.11863202,1.29198895)(100.75828082,1.4355435)(100.45945484,1.72265281)
\curveto(100.16062516,2.01562104)(100.01121125,2.37011287)(100.01121266,2.78612938)
\moveto(102.04148609,12.40136375)
\curveto(102.04148266,12.65330572)(102.1469513,12.88182111)(102.35789234,13.08691063)
\curveto(102.56882588,13.29197695)(102.80027096,13.39451591)(103.05222828,13.39452781)
\curveto(103.25730175,13.39451591)(103.42429377,13.33006285)(103.55320484,13.20116844)
\curveto(103.68796539,13.07810998)(103.75534813,12.91990701)(103.75535328,12.72655906)
\curveto(103.75534813,12.45701685)(103.6469498,12.2197124)(103.43015797,12.014645)
\curveto(103.21921585,11.81541593)(102.98484109,11.71580665)(102.72703297,11.71581688)
\curveto(102.53366967,11.71580665)(102.36960733,11.78025971)(102.23484547,11.90917625)
\curveto(102.10593572,12.04393133)(102.04148266,12.20799366)(102.04148609,12.40136375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.99461109,4.82519188)
\lineto(104.99461109,5.94140281)
\lineto(109.75828297,5.94140281)
\lineto(109.75828297,4.82519188)
\lineto(104.99461109,4.82519188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.70066578,1.49413719)
\lineto(111.70066578,1.97753563)
\curveto(111.70066488,2.00683199)(111.71238362,2.03905852)(111.73582203,2.07421531)
\lineto(114.53074391,5.16796531)
\curveto(114.95261476,5.62499243)(115.29538785,6.00878111)(115.55906422,6.3193325)
\curveto(115.82273108,6.62987424)(116.083473,6.98729576)(116.34129078,7.39159813)
\curveto(116.59909749,7.7958887)(116.80124572,8.20604454)(116.94773609,8.62206688)
\curveto(117.10007355,9.04393433)(117.17624535,9.48924638)(117.17625172,9.95800438)
\curveto(117.17624535,10.45018292)(117.08542513,10.91893245)(116.90379078,11.36425438)
\curveto(116.72214424,11.81541593)(116.44968357,12.17576713)(116.08640797,12.44530906)
\curveto(115.72898117,12.71482909)(115.29538785,12.84959458)(114.78562672,12.84960594)
\curveto(114.26413888,12.84959458)(113.79538935,12.69139162)(113.37937672,12.37499656)
\curveto(112.96335893,12.06443912)(112.67039048,11.66014265)(112.50047047,11.16210594)
\curveto(112.54734373,11.17381501)(112.61179679,11.17967438)(112.69382984,11.17968406)
\curveto(112.96335893,11.17967438)(113.19187433,11.08885416)(113.37937672,10.90722313)
\curveto(113.57273333,10.72557327)(113.66941292,10.4911985)(113.66941578,10.20409813)
\curveto(113.66941292,9.92869907)(113.57273333,9.6943243)(113.37937672,9.50097313)
\curveto(113.19187433,9.31346531)(112.96335893,9.2197154)(112.69382984,9.21972313)
\curveto(112.41257824,9.2197154)(112.17527379,9.31639499)(111.98191578,9.50976219)
\curveto(111.79441479,9.70897272)(111.70066488,9.9404178)(111.70066578,10.20409813)
\curveto(111.70066488,10.65526084)(111.78562574,11.07713542)(111.95554859,11.46972313)
\curveto(112.12546915,11.86815025)(112.36863297,12.2197124)(112.68504078,12.52441063)
\curveto(113.0073042,12.83494616)(113.36765541,13.07225061)(113.76609547,13.23632469)
\curveto(114.17038898,13.40037528)(114.59812292,13.48240645)(115.04929859,13.48241844)
\curveto(115.73484054,13.48240645)(116.37351177,13.33592222)(116.96531422,13.04296531)
\curveto(117.55710434,12.75584468)(118.02585387,12.34568884)(118.37156422,11.81249656)
\curveto(118.71725943,11.28514302)(118.89011082,10.66697958)(118.89011891,9.95800438)
\curveto(118.89011082,9.43651206)(118.77585312,8.94139537)(118.54734547,8.47265281)
\curveto(118.31882233,8.0038963)(118.02585387,7.57616236)(117.66843922,7.18944969)
\curveto(117.31101084,6.808585)(116.85398004,6.37499168)(116.29734547,5.88866844)
\curveto(115.74069991,5.4023364)(115.37448934,5.07714142)(115.19871266,4.9130825)
\lineto(113.15965016,2.95312156)
\lineto(114.89109547,2.95312156)
\curveto(115.74069991,2.9531201)(116.44968357,2.95897947)(117.01804859,2.97069969)
\curveto(117.59226056,2.98827632)(117.89694775,3.01171379)(117.93211109,3.04101219)
\curveto(118.07272883,3.19335424)(118.21628337,3.74706462)(118.36277516,4.702145)
\lineto(118.89011891,4.702145)
\lineto(118.38035328,1.49413719)
\lineto(111.70066578,1.49413719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.98924,46.49444188)
\lineto(268.98924,86.49444188)
\lineto(268.98924,86.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98924,66.49444188)
\lineto(288.98924,66.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.98924,46.49444188)
\lineto(308.98924,86.49444188)
\lineto(308.98924,86.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.98924,66.49444188)
\lineto(328.98924,66.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.989239,86.49405926)
\curveto(348.989239,75.44836447)(340.03493432,66.49405955)(328.98923954,66.49405926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98924,86.49444188)
\lineto(68.98924,46.49444188)
\lineto(68.98924,46.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.98924,66.49444188)
\lineto(48.98924,66.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.989242,46.49462449)
\curveto(28.989242,57.54031928)(37.94354668,66.4946242)(48.98924146,66.49462449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98924,86.49444188)
\lineto(108.98924,46.49444188)
\lineto(108.98924,46.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.989242,66.49444188)
\lineto(88.98924,66.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98924,46.49444188)
\lineto(28.98924,26.49444188)
\lineto(28.98924,26.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98924,26.49544188)
\lineto(68.98924,46.49544188)
\lineto(68.98924,46.49544188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98924,46.49444188)
\lineto(108.98924,26.49444188)
\lineto(108.98924,26.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.98924,46.49444188)
\lineto(308.98924,26.49444188)
\lineto(308.98924,26.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.98924,86.49444188)
\lineto(208.98924,46.49444188)
\lineto(208.98924,46.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.98924,66.49444188)
\lineto(188.98924,66.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.98924,86.49444188)
\lineto(168.98924,46.49444188)
\lineto(168.98924,46.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.98924,66.49444188)
\lineto(148.98924,66.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.98924,46.49444188)
\lineto(208.98924,26.49444188)
\lineto(208.98924,26.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.98924,46.49444188)
\lineto(168.98924,26.49444188)
\lineto(168.98924,26.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.97020466,66.49902)
\curveto(144.97020617,66.76854999)(144.8705969,66.99999507)(144.67137654,67.19335594)
\curveto(144.4721598,67.38671343)(144.24071471,67.48339302)(143.9770406,67.483395)
\curveto(143.81298077,67.48339302)(143.65184812,67.43944775)(143.49364216,67.35155906)
\curveto(143.33544218,67.26366668)(143.21239543,67.14061993)(143.12450154,66.98241844)
\curveto(143.03661436,66.82421399)(142.99266909,66.66308134)(142.9926656,66.49902)
\curveto(142.99266909,66.2353474)(143.08934868,66.00390231)(143.28270466,65.80468406)
\curveto(143.47606704,65.60546521)(143.70751212,65.50585594)(143.9770406,65.50585594)
\curveto(144.24071471,65.50585594)(144.4721598,65.60546521)(144.67137654,65.80468406)
\curveto(144.8705969,66.00390231)(144.97020617,66.2353474)(144.97020466,66.49902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.97801716,66.49902)
\curveto(139.97801867,66.76854999)(139.8784094,66.99999507)(139.67918904,67.19335594)
\curveto(139.4799723,67.38671343)(139.24852721,67.48339302)(138.9848531,67.483395)
\curveto(138.82079327,67.48339302)(138.65966062,67.43944775)(138.50145466,67.35155906)
\curveto(138.34325468,67.26366668)(138.22020793,67.14061993)(138.13231404,66.98241844)
\curveto(138.04442686,66.82421399)(138.00048159,66.66308134)(138.0004781,66.49902)
\curveto(138.00048159,66.2353474)(138.09716118,66.00390231)(138.29051716,65.80468406)
\curveto(138.48387954,65.60546521)(138.71532462,65.50585594)(138.9848531,65.50585594)
\curveto(139.24852721,65.50585594)(139.4799723,65.60546521)(139.67918904,65.80468406)
\curveto(139.8784094,66.00390231)(139.97801867,66.2353474)(139.97801716,66.49902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.98582966,66.49902)
\curveto(134.98583117,66.76854999)(134.8862219,66.99999507)(134.68700154,67.19335594)
\curveto(134.4877848,67.38671343)(134.25633971,67.48339302)(133.9926656,67.483395)
\curveto(133.82860577,67.48339302)(133.66747312,67.43944775)(133.50926716,67.35155906)
\curveto(133.35106718,67.26366668)(133.22802043,67.14061993)(133.14012654,66.98241844)
\curveto(133.05223936,66.82421399)(133.00829409,66.66308134)(133.0082906,66.49902)
\curveto(133.00829409,66.2353474)(133.10497368,66.00390231)(133.29832966,65.80468406)
\curveto(133.49169204,65.60546521)(133.72313712,65.50585594)(133.9926656,65.50585594)
\curveto(134.25633971,65.50585594)(134.4877848,65.60546521)(134.68700154,65.80468406)
\curveto(134.8862219,66.00390231)(134.98583117,66.2353474)(134.98582966,66.49902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.97019703,66.49902)
\curveto(244.97019854,66.76854999)(244.87058927,66.99999507)(244.67136891,67.19335594)
\curveto(244.47215217,67.38671343)(244.24070708,67.48339302)(243.97703297,67.483395)
\curveto(243.81297314,67.48339302)(243.65184049,67.43944775)(243.49363453,67.35155906)
\curveto(243.33543455,67.26366668)(243.2123878,67.14061993)(243.12449391,66.98241844)
\curveto(243.03660673,66.82421399)(242.99266146,66.66308134)(242.99265797,66.49902)
\curveto(242.99266146,66.2353474)(243.08934105,66.00390231)(243.28269703,65.80468406)
\curveto(243.47605941,65.60546521)(243.70750449,65.50585594)(243.97703297,65.50585594)
\curveto(244.24070708,65.50585594)(244.47215217,65.60546521)(244.67136891,65.80468406)
\curveto(244.87058927,66.00390231)(244.97019854,66.2353474)(244.97019703,66.49902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.97800953,66.49902)
\curveto(239.97801104,66.76854999)(239.87840177,66.99999507)(239.67918141,67.19335594)
\curveto(239.47996467,67.38671343)(239.24851958,67.48339302)(238.98484547,67.483395)
\curveto(238.82078564,67.48339302)(238.65965299,67.43944775)(238.50144703,67.35155906)
\curveto(238.34324705,67.26366668)(238.2202003,67.14061993)(238.13230641,66.98241844)
\curveto(238.04441923,66.82421399)(238.00047396,66.66308134)(238.00047047,66.49902)
\curveto(238.00047396,66.2353474)(238.09715355,66.00390231)(238.29050953,65.80468406)
\curveto(238.48387191,65.60546521)(238.71531699,65.50585594)(238.98484547,65.50585594)
\curveto(239.24851958,65.50585594)(239.47996467,65.60546521)(239.67918141,65.80468406)
\curveto(239.87840177,66.00390231)(239.97801104,66.2353474)(239.97800953,66.49902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.98582203,66.49902)
\curveto(234.98582354,66.76854999)(234.88621427,66.99999507)(234.68699391,67.19335594)
\curveto(234.48777717,67.38671343)(234.25633208,67.48339302)(233.99265797,67.483395)
\curveto(233.82859814,67.48339302)(233.66746549,67.43944775)(233.50925953,67.35155906)
\curveto(233.35105955,67.26366668)(233.2280128,67.14061993)(233.14011891,66.98241844)
\curveto(233.05223173,66.82421399)(233.00828646,66.66308134)(233.00828297,66.49902)
\curveto(233.00828646,66.2353474)(233.10496605,66.00390231)(233.29832203,65.80468406)
\curveto(233.49168441,65.60546521)(233.72312949,65.50585594)(233.99265797,65.50585594)
\curveto(234.25633208,65.50585594)(234.48777717,65.60546521)(234.68699391,65.80468406)
\curveto(234.88621427,66.00390231)(234.98582354,66.2353474)(234.98582203,66.49902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.98924,46.49444188)
\lineto(268.98924,26.49444188)
\lineto(268.98924,26.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.98924,106.49444188)
\lineto(348.98924,86.49444188)
\lineto(348.98924,86.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.98924,86.49544188)
\lineto(308.98924,106.49544188)
\lineto(308.98924,106.49544188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.98924,106.49444188)
\lineto(268.98924,86.49444188)
\lineto(268.98924,86.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98924,106.49444188)
\lineto(68.98924,86.49444188)
\lineto(68.98924,86.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.98924,106.49444188)
\lineto(168.98924,86.49444188)
\lineto(168.98924,86.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.98924,106.49444188)
\lineto(208.98924,86.49444188)
\lineto(208.98924,86.49444188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98924,106.49444188)
\lineto(108.98924,86.49444188)
\lineto(108.98924,86.49444188)
}
}
\end{pspicture}


==> diagrams/site-swap-permutation.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-42.4](228.90977478,93.04638672)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277175,44.413569)
\curveto(0.24316112,44.41356661)(0.16112996,44.45165251)(0.096678,44.52782682)
\curveto(0.03222383,44.60399611)(-0.0000027,44.68602728)(-0.00000168,44.77392057)
\curveto(-0.0000027,44.87352709)(0.03222383,44.95848794)(0.096678,45.02880338)
\curveto(0.16112996,45.0991128)(0.24316112,45.13426902)(0.34277175,45.13427213)
\lineto(11.64550613,45.13427213)
\curveto(11.73338401,45.13426902)(11.80955581,45.0991128)(11.87402175,45.02880338)
\curveto(11.93846193,44.95848794)(11.97068846,44.87352709)(11.97070144,44.77392057)
\curveto(11.97068846,44.68602728)(11.93846193,44.60399611)(11.87402175,44.52782682)
\curveto(11.80955581,44.45165251)(11.73338401,44.41356661)(11.64550613,44.413569)
\lineto(0.34277175,44.413569)
\moveto(0.34277175,47.91161588)
\curveto(0.24316112,47.91160999)(0.16112996,47.94676621)(0.096678,48.01708463)
\curveto(0.03222383,48.08739106)(-0.0000027,48.17235192)(-0.00000168,48.27196744)
\curveto(-0.0000027,48.35985173)(0.03222383,48.4418829)(0.096678,48.51806119)
\curveto(0.16112996,48.5942265)(0.24316112,48.63231239)(0.34277175,48.632319)
\lineto(11.64550613,48.632319)
\curveto(11.73338401,48.63231239)(11.80955581,48.5942265)(11.87402175,48.51806119)
\curveto(11.93846193,48.4418829)(11.97068846,48.35985173)(11.97070144,48.27196744)
\curveto(11.97068846,48.17235192)(11.93846193,48.08739106)(11.87402175,48.01708463)
\curveto(11.80955581,47.94676621)(11.73338401,47.91160999)(11.64550613,47.91161588)
\lineto(0.34277175,47.91161588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.28184341,44.413569)
\curveto(217.18223278,44.41356661)(217.10020161,44.45165251)(217.03574966,44.52782682)
\curveto(216.97129549,44.60399611)(216.93906896,44.68602728)(216.93906997,44.77392057)
\curveto(216.93906896,44.87352709)(216.97129549,44.95848794)(217.03574966,45.02880338)
\curveto(217.10020161,45.0991128)(217.18223278,45.13426902)(217.28184341,45.13427213)
\lineto(228.58457778,45.13427213)
\curveto(228.67245566,45.13426902)(228.74862746,45.0991128)(228.81309341,45.02880338)
\curveto(228.87753358,44.95848794)(228.90976011,44.87352709)(228.9097731,44.77392057)
\curveto(228.90976011,44.68602728)(228.87753358,44.60399611)(228.81309341,44.52782682)
\curveto(228.74862746,44.45165251)(228.67245566,44.41356661)(228.58457778,44.413569)
\lineto(217.28184341,44.413569)
\moveto(217.28184341,47.91161588)
\curveto(217.18223278,47.91160999)(217.10020161,47.94676621)(217.03574966,48.01708463)
\curveto(216.97129549,48.08739106)(216.93906896,48.17235192)(216.93906997,48.27196744)
\curveto(216.93906896,48.35985173)(216.97129549,48.4418829)(217.03574966,48.51806119)
\curveto(217.10020161,48.5942265)(217.18223278,48.63231239)(217.28184341,48.632319)
\lineto(228.58457778,48.632319)
\curveto(228.67245566,48.63231239)(228.74862746,48.5942265)(228.81309341,48.51806119)
\curveto(228.87753358,48.4418829)(228.90976011,48.35985173)(228.9097731,48.27196744)
\curveto(228.90976011,48.17235192)(228.87753358,48.08739106)(228.81309341,48.01708463)
\curveto(228.74862746,47.94676621)(228.67245566,47.91160999)(228.58457778,47.91161588)
\lineto(217.28184341,47.91161588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.01438497,1.40673922)
\curveto(63.01438358,1.47705134)(63.02024295,1.52978566)(63.03196309,1.56494234)
\lineto(64.37668966,6.93505953)
\curveto(64.46457744,7.26903774)(64.50852271,7.56200619)(64.50852559,7.81396578)
\curveto(64.50852271,8.32958355)(64.33274164,8.58739579)(63.98118184,8.58740328)
\curveto(63.60617986,8.58739579)(63.32785983,8.36181008)(63.14622091,7.91064547)
\curveto(62.96457894,7.4653266)(62.78879787,6.89989748)(62.61887716,6.21435641)
\curveto(62.61887616,6.17919508)(62.60129806,6.14989823)(62.56614278,6.12646578)
\curveto(62.53098563,6.10888265)(62.4987591,6.10009359)(62.46946309,6.10009859)
\lineto(62.25852559,6.10009859)
\curveto(62.21750938,6.10009359)(62.18235316,6.12060138)(62.15305684,6.16162203)
\curveto(62.12375947,6.20849192)(62.10911105,6.24950751)(62.10911153,6.28466891)
\curveto(62.23801717,6.80614757)(62.36106392,7.24852994)(62.47825216,7.61181734)
\curveto(62.60129806,7.97509172)(62.78879787,8.30614607)(63.04075216,8.60498141)
\curveto(63.29856298,8.90380173)(63.6178986,9.05321564)(63.99875997,9.05322359)
\curveto(64.44992902,9.05321564)(64.84836612,8.9096611)(65.19407247,8.62255953)
\curveto(65.53977168,8.34130229)(65.71262307,7.98095109)(65.71262716,7.54150484)
\curveto(66.07004459,8.01024793)(66.48898948,8.37938819)(66.96946309,8.64892672)
\curveto(67.44992602,8.91845015)(67.95969113,9.05321564)(68.49875997,9.05322359)
\curveto(68.92648704,9.05321564)(69.2956273,8.97997353)(69.60618184,8.83349703)
\curveto(69.91672043,8.68700507)(70.15695456,8.46434904)(70.32688497,8.16552828)
\curveto(70.50265734,7.87255276)(70.59054788,7.52099061)(70.59055684,7.11084078)
\curveto(70.59054788,6.61864776)(70.47921987,6.02392179)(70.25657247,5.32666109)
\curveto(70.03976718,4.62939194)(69.76730651,3.85009584)(69.43918966,2.98877047)
\curveto(69.26926014,2.59619085)(69.18429929,2.23583964)(69.18430684,1.90771578)
\curveto(69.18429929,1.55029346)(69.32199446,1.3715827)(69.59739278,1.37158297)
\curveto(70.06613434,1.3715827)(70.45578239,1.62353557)(70.76633809,2.12744234)
\curveto(71.08273489,2.63134706)(71.30539091,3.17040902)(71.43430684,3.74462984)
\curveto(71.45773451,3.81493963)(71.50753915,3.85009584)(71.58372091,3.85009859)
\lineto(71.79465841,3.85009859)
\curveto(71.84152319,3.85009584)(71.87960909,3.83544742)(71.90891622,3.80615328)
\curveto(71.94406215,3.77685373)(71.96164026,3.73876783)(71.96165059,3.69189547)
\curveto(71.96164026,3.68017414)(71.95578089,3.66259603)(71.94407247,3.63916109)
\curveto(71.77999981,2.95947173)(71.49289073,2.33251924)(71.08274434,1.75830172)
\curveto(70.67843842,1.18408288)(70.17160299,0.8969738)(69.56223653,0.89697359)
\curveto(69.14035402,0.8969738)(68.78000281,1.04052834)(68.48118184,1.32763766)
\curveto(68.18234716,1.62060588)(68.03293325,1.97509772)(68.03293966,2.39111422)
\curveto(68.03293325,2.61376895)(68.0798082,2.84814372)(68.17356466,3.09423922)
\curveto(68.32590171,3.48681496)(68.4987531,3.95556449)(68.69211934,4.50048922)
\curveto(68.89133083,5.04540715)(69.05246348,5.566891)(69.17551778,6.06494234)
\curveto(69.30441635,6.56298375)(69.36886941,7.00243644)(69.36887716,7.38330172)
\curveto(69.36886941,7.71727948)(69.29855698,8.00145888)(69.15793966,8.23584078)
\curveto(69.02316663,8.47020841)(68.79172155,8.58739579)(68.46360372,8.58740328)
\curveto(68.0241442,8.58739579)(67.61984772,8.4907162)(67.25071309,8.29736422)
\curveto(66.88156721,8.10399784)(66.55930191,7.8461856)(66.28391622,7.52392672)
\curveto(66.00852121,7.20751436)(65.75656834,6.82958505)(65.52805684,6.39013766)
\lineto(64.30637716,1.49462984)
\curveto(64.26535889,1.33056711)(64.17160899,1.18994225)(64.02512716,1.07275484)
\curveto(63.8844999,0.95556749)(63.72629693,0.8969738)(63.55051778,0.89697359)
\curveto(63.40403163,0.8969738)(63.27805519,0.94384875)(63.17258809,1.03759859)
\curveto(63.0671179,1.13134856)(63.01438358,1.25439531)(63.01438497,1.40673922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.62083028,4.43017672)
\lineto(72.62083028,5.54638766)
\lineto(77.38450216,5.54638766)
\lineto(77.38450216,4.43017672)
\lineto(72.62083028,4.43017672)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.10032247,1.09912203)
\lineto(80.10032247,1.73193453)
\curveto(81.6003193,1.7319339)(82.35031855,1.9223634)(82.35032247,2.30322359)
\lineto(82.35032247,11.75146578)
\curveto(81.72922542,11.4526273)(80.94406996,11.30321339)(79.99485372,11.30322359)
\lineto(79.99485372,11.93603609)
\curveto(81.46555381,11.93602526)(82.57590426,12.31981394)(83.32590841,13.08740328)
\lineto(83.58079122,13.08740328)
\curveto(83.62180165,13.08739129)(83.65988755,13.06981319)(83.69504903,13.03466891)
\curveto(83.73605935,13.00536013)(83.75656714,12.97020391)(83.75657247,12.92920016)
\lineto(83.75657247,2.30322359)
\curveto(83.75656714,1.9223634)(84.50656639,1.7319339)(86.00657247,1.73193453)
\lineto(86.00657247,1.09912203)
\lineto(80.10032247,1.09912203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.03684591,1.40673922)
\curveto(30.03684452,1.47705134)(30.04270389,1.52978566)(30.05442403,1.56494234)
\lineto(31.39915059,6.93505953)
\curveto(31.48703838,7.26903774)(31.53098365,7.56200619)(31.53098653,7.81396578)
\curveto(31.53098365,8.32958355)(31.35520257,8.58739579)(31.00364278,8.58740328)
\curveto(30.6286408,8.58739579)(30.35032077,8.36181008)(30.16868184,7.91064547)
\curveto(29.98703988,7.4653266)(29.81125881,6.89989748)(29.64133809,6.21435641)
\curveto(29.6413371,6.17919508)(29.62375899,6.14989823)(29.58860372,6.12646578)
\curveto(29.55344656,6.10888265)(29.52122003,6.10009359)(29.49192403,6.10009859)
\lineto(29.28098653,6.10009859)
\curveto(29.23997031,6.10009359)(29.2048141,6.12060138)(29.17551778,6.16162203)
\curveto(29.14622041,6.20849192)(29.13157199,6.24950751)(29.13157247,6.28466891)
\curveto(29.26047811,6.80614757)(29.38352486,7.24852994)(29.50071309,7.61181734)
\curveto(29.62375899,7.97509172)(29.81125881,8.30614607)(30.06321309,8.60498141)
\curveto(30.32102392,8.90380173)(30.64035954,9.05321564)(31.02122091,9.05322359)
\curveto(31.47238996,9.05321564)(31.87082706,8.9096611)(32.21653341,8.62255953)
\curveto(32.56223262,8.34130229)(32.73508401,7.98095109)(32.73508809,7.54150484)
\curveto(33.09250552,8.01024793)(33.51145042,8.37938819)(33.99192403,8.64892672)
\curveto(34.47238696,8.91845015)(34.98215207,9.05321564)(35.52122091,9.05322359)
\curveto(35.94894798,9.05321564)(36.31808824,8.97997353)(36.62864278,8.83349703)
\curveto(36.93918137,8.68700507)(37.1794155,8.46434904)(37.34934591,8.16552828)
\curveto(37.52511828,7.87255276)(37.61300882,7.52099061)(37.61301778,7.11084078)
\curveto(37.61300882,6.61864776)(37.5016808,6.02392179)(37.27903341,5.32666109)
\curveto(37.06222812,4.62939194)(36.78976745,3.85009584)(36.46165059,2.98877047)
\curveto(36.29172108,2.59619085)(36.20676022,2.23583964)(36.20676778,1.90771578)
\curveto(36.20676022,1.55029346)(36.3444554,1.3715827)(36.61985372,1.37158297)
\curveto(37.08859528,1.3715827)(37.47824333,1.62353557)(37.78879903,2.12744234)
\curveto(38.10519582,2.63134706)(38.32785185,3.17040902)(38.45676778,3.74462984)
\curveto(38.48019545,3.81493963)(38.53000009,3.85009584)(38.60618184,3.85009859)
\lineto(38.81711934,3.85009859)
\curveto(38.86398413,3.85009584)(38.90207003,3.83544742)(38.93137716,3.80615328)
\curveto(38.96652309,3.77685373)(38.9841012,3.73876783)(38.98411153,3.69189547)
\curveto(38.9841012,3.68017414)(38.97824183,3.66259603)(38.96653341,3.63916109)
\curveto(38.80246075,2.95947173)(38.51535166,2.33251924)(38.10520528,1.75830172)
\curveto(37.70089935,1.18408288)(37.19406392,0.8969738)(36.58469747,0.89697359)
\curveto(36.16281495,0.8969738)(35.80246375,1.04052834)(35.50364278,1.32763766)
\curveto(35.2048081,1.62060588)(35.05539419,1.97509772)(35.05540059,2.39111422)
\curveto(35.05539419,2.61376895)(35.10226914,2.84814372)(35.19602559,3.09423922)
\curveto(35.34836264,3.48681496)(35.52121403,3.95556449)(35.71458028,4.50048922)
\curveto(35.91379177,5.04540715)(36.07492442,5.566891)(36.19797872,6.06494234)
\curveto(36.32687729,6.56298375)(36.39133035,7.00243644)(36.39133809,7.38330172)
\curveto(36.39133035,7.71727948)(36.32101792,8.00145888)(36.18040059,8.23584078)
\curveto(36.04562757,8.47020841)(35.81418249,8.58739579)(35.48606466,8.58740328)
\curveto(35.04660513,8.58739579)(34.64230866,8.4907162)(34.27317403,8.29736422)
\curveto(33.90402815,8.10399784)(33.58176285,7.8461856)(33.30637716,7.52392672)
\curveto(33.03098215,7.20751436)(32.77902928,6.82958505)(32.55051778,6.39013766)
\lineto(31.32883809,1.49462984)
\curveto(31.28781983,1.33056711)(31.19406992,1.18994225)(31.04758809,1.07275484)
\curveto(30.90696083,0.95556749)(30.74875787,0.8969738)(30.57297872,0.89697359)
\curveto(30.42649257,0.8969738)(30.30051613,0.94384875)(30.19504903,1.03759859)
\curveto(30.08957884,1.13134856)(30.03684452,1.25439531)(30.03684591,1.40673922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.15745137,81.05810641)
\lineto(191.15745137,81.69091891)
\curveto(192.65744821,81.69091827)(193.40744746,81.88134777)(193.40745137,82.26220797)
\lineto(193.40745137,91.71045016)
\curveto(192.78635433,91.41161168)(192.00119886,91.26219776)(191.05198262,91.26220797)
\lineto(191.05198262,91.89502047)
\curveto(192.52268271,91.89500963)(193.63303317,92.27879831)(194.38303731,93.04638766)
\lineto(194.63792012,93.04638766)
\curveto(194.67893056,93.04637567)(194.71701646,93.02879756)(194.75217794,92.99365328)
\curveto(194.79318826,92.9643445)(194.81369605,92.92918829)(194.81370137,92.88818453)
\lineto(194.81370137,82.26220797)
\curveto(194.81369605,81.88134777)(195.5636953,81.69091827)(197.06370137,81.69091891)
\lineto(197.06370137,81.05810641)
\lineto(191.15745137,81.05810641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.46311544,81.05810641)
\lineto(150.46311544,81.54150484)
\curveto(150.46311454,81.57080121)(150.47483328,81.60302774)(150.49827169,81.63818453)
\lineto(153.29319356,84.73193453)
\curveto(153.71506441,85.18896165)(154.05783751,85.57275033)(154.32151387,85.88330172)
\curveto(154.58518073,86.19384346)(154.84592266,86.55126498)(155.10374044,86.95556734)
\curveto(155.36154714,87.35985792)(155.56369538,87.77001376)(155.71018575,88.18603609)
\curveto(155.8625232,88.60790354)(155.938695,89.0532156)(155.93870137,89.52197359)
\curveto(155.938695,90.01415214)(155.84787478,90.48290167)(155.66624044,90.92822359)
\curveto(155.48459389,91.37938515)(155.21213323,91.73973635)(154.84885762,92.00927828)
\curveto(154.49143083,92.27879831)(154.05783751,92.4135638)(153.54807637,92.41357516)
\curveto(153.02658854,92.4135638)(152.55783901,92.25536083)(152.14182637,91.93896578)
\curveto(151.72580859,91.62840834)(151.43284013,91.22411187)(151.26292012,90.72607516)
\curveto(151.30979338,90.73778423)(151.37424644,90.7436436)(151.4562795,90.74365328)
\curveto(151.72580859,90.7436436)(151.95432399,90.65282337)(152.14182637,90.47119234)
\curveto(152.33518298,90.28954249)(152.43186257,90.05516772)(152.43186544,89.76806734)
\curveto(152.43186257,89.49266828)(152.33518298,89.25829352)(152.14182637,89.06494234)
\curveto(151.95432399,88.87743452)(151.72580859,88.78368462)(151.4562795,88.78369234)
\curveto(151.17502789,88.78368462)(150.93772344,88.88036421)(150.74436544,89.07373141)
\curveto(150.55686445,89.27294194)(150.46311454,89.50438702)(150.46311544,89.76806734)
\curveto(150.46311454,90.21923006)(150.54807539,90.64110464)(150.71799825,91.03369234)
\curveto(150.8879188,91.43211947)(151.13108262,91.78368162)(151.44749044,92.08837984)
\curveto(151.76975386,92.39891538)(152.13010506,92.63621983)(152.52854512,92.80029391)
\curveto(152.93283863,92.9643445)(153.36057258,93.04637567)(153.81174825,93.04638766)
\curveto(154.49729019,93.04637567)(155.13596143,92.89989144)(155.72776387,92.60693453)
\curveto(156.319554,92.31981389)(156.78830353,91.90965805)(157.13401387,91.37646578)
\curveto(157.47970909,90.84911224)(157.65256048,90.2309488)(157.65256856,89.52197359)
\curveto(157.65256048,89.00048128)(157.53830278,88.50536458)(157.30979512,88.03662203)
\curveto(157.08127199,87.56786552)(156.78830353,87.14013157)(156.43088887,86.75341891)
\curveto(156.07346049,86.37255422)(155.6164297,85.9389609)(155.05979512,85.45263766)
\curveto(154.50314956,84.96630562)(154.13693899,84.64111064)(153.96116231,84.47705172)
\lineto(151.92209981,82.51709078)
\lineto(153.65354512,82.51709078)
\curveto(154.50314956,82.51708932)(155.21213323,82.52294869)(155.78049825,82.53466891)
\curveto(156.35471021,82.55224554)(156.65939741,82.57568301)(156.69456075,82.60498141)
\curveto(156.83517848,82.75732346)(156.97873303,83.31103384)(157.12522481,84.26611422)
\lineto(157.65256856,84.26611422)
\lineto(157.14280294,81.05810641)
\lineto(150.46311544,81.05810641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.01440023,81.36572359)
\curveto(63.01439884,81.43603572)(63.02025821,81.48877004)(63.03197835,81.52392672)
\lineto(64.37670492,86.89404391)
\curveto(64.4645927,87.22802211)(64.50853797,87.52099057)(64.50854085,87.77295016)
\curveto(64.50853797,88.28856793)(64.3327569,88.54638017)(63.9811971,88.54638766)
\curveto(63.60619512,88.54638017)(63.32787509,88.32079446)(63.14623617,87.86962984)
\curveto(62.9645942,87.42431098)(62.78881313,86.85888186)(62.61889242,86.17334078)
\curveto(62.61889142,86.13817945)(62.60131331,86.10888261)(62.56615804,86.08545016)
\curveto(62.53100088,86.06786702)(62.49877435,86.05907797)(62.46947835,86.05908297)
\lineto(62.25854085,86.05908297)
\curveto(62.21752464,86.05907797)(62.18236842,86.07958576)(62.1530721,86.12060641)
\curveto(62.12377473,86.1674763)(62.10912631,86.20849188)(62.10912679,86.24365328)
\curveto(62.23803243,86.76513195)(62.36107918,87.20751432)(62.47826742,87.57080172)
\curveto(62.60131331,87.93407609)(62.78881313,88.26513045)(63.04076742,88.56396578)
\curveto(63.29857824,88.8627861)(63.61791386,89.01220001)(63.99877523,89.01220797)
\curveto(64.44994428,89.01220001)(64.84838138,88.86864547)(65.19408773,88.58154391)
\curveto(65.53978694,88.30028666)(65.71263833,87.93993546)(65.71264242,87.50048922)
\curveto(66.07005985,87.96923231)(66.48900474,88.33837256)(66.96947835,88.60791109)
\curveto(67.44994128,88.87743452)(67.95970639,89.01220001)(68.49877523,89.01220797)
\curveto(68.9265023,89.01220001)(69.29564256,88.9389579)(69.6061971,88.79248141)
\curveto(69.91673569,88.64598944)(70.15696982,88.42333342)(70.32690023,88.12451266)
\curveto(70.5026726,87.83153713)(70.59056314,87.47997498)(70.5905721,87.06982516)
\curveto(70.59056314,86.57763214)(70.47923512,85.98290617)(70.25658773,85.28564547)
\curveto(70.03978244,84.58837631)(69.76732177,83.80908022)(69.43920492,82.94775484)
\curveto(69.2692754,82.55517522)(69.18431454,82.19482402)(69.1843221,81.86670016)
\curveto(69.18431454,81.50927783)(69.32200972,81.33056707)(69.59740804,81.33056734)
\curveto(70.0661496,81.33056707)(70.45579765,81.58251994)(70.76635335,82.08642672)
\curveto(71.08275015,82.59033144)(71.30540617,83.1293934)(71.4343221,83.70361422)
\curveto(71.45774977,83.773924)(71.50755441,83.80908022)(71.58373617,83.80908297)
\lineto(71.79467367,83.80908297)
\curveto(71.84153845,83.80908022)(71.87962435,83.79443179)(71.90893148,83.76513766)
\curveto(71.94407741,83.7358381)(71.96165552,83.6977522)(71.96166585,83.65087984)
\curveto(71.96165552,83.63915851)(71.95579615,83.62158041)(71.94408773,83.59814547)
\curveto(71.78001507,82.91845611)(71.49290599,82.29150361)(71.0827596,81.71728609)
\curveto(70.67845367,81.14306726)(70.17161824,80.85595817)(69.56225179,80.85595797)
\curveto(69.14036928,80.85595817)(68.78001807,80.99951271)(68.4811971,81.28662203)
\curveto(68.18236242,81.57959026)(68.03294851,81.93408209)(68.03295492,82.35009859)
\curveto(68.03294851,82.57275333)(68.07982346,82.80712809)(68.17357992,83.05322359)
\curveto(68.32591696,83.44579933)(68.49876835,83.91454886)(68.6921346,84.45947359)
\curveto(68.89134609,85.00439152)(69.05247874,85.52587538)(69.17553304,86.02392672)
\curveto(69.30443161,86.52196813)(69.36888467,86.96142082)(69.36889242,87.34228609)
\curveto(69.36888467,87.67626385)(69.29857224,87.96044325)(69.15795492,88.19482516)
\curveto(69.02318189,88.42919279)(68.79173681,88.54638017)(68.46361898,88.54638766)
\curveto(68.02415945,88.54638017)(67.61986298,88.44970058)(67.25072835,88.25634859)
\curveto(66.88158247,88.06298221)(66.55931717,87.80516997)(66.28393148,87.48291109)
\curveto(66.00853647,87.16649874)(65.7565836,86.78856943)(65.5280721,86.34912203)
\lineto(64.30639242,81.45361422)
\curveto(64.26537415,81.28955149)(64.17162424,81.14892663)(64.02514242,81.03173922)
\curveto(63.88451516,80.91455186)(63.72631219,80.85595817)(63.55053304,80.85595797)
\curveto(63.40404689,80.85595817)(63.27807045,80.90283312)(63.17260335,80.99658297)
\curveto(63.06713316,81.09033294)(63.01439884,81.21337969)(63.01440023,81.36572359)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.62084554,84.38916109)
\lineto(72.62084554,85.50537203)
\lineto(77.38451742,85.50537203)
\lineto(77.38451742,84.38916109)
\lineto(72.62084554,84.38916109)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.10033773,81.05810641)
\lineto(80.10033773,81.69091891)
\curveto(81.60033456,81.69091827)(82.35033381,81.88134777)(82.35033773,82.26220797)
\lineto(82.35033773,91.71045016)
\curveto(81.72924068,91.41161168)(80.94408521,91.26219776)(79.99486898,91.26220797)
\lineto(79.99486898,91.89502047)
\curveto(81.46556907,91.89500963)(82.57591952,92.27879831)(83.32592367,93.04638766)
\lineto(83.58080648,93.04638766)
\curveto(83.62181691,93.04637567)(83.65990281,93.02879756)(83.69506429,92.99365328)
\curveto(83.73607461,92.9643445)(83.7565824,92.92918829)(83.75658773,92.88818453)
\lineto(83.75658773,82.26220797)
\curveto(83.7565824,81.88134777)(84.50658165,81.69091827)(86.00658773,81.69091891)
\lineto(86.00658773,81.05810641)
\lineto(80.10033773,81.05810641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.03686117,81.36572359)
\curveto(30.03685978,81.43603572)(30.04271915,81.48877004)(30.05443929,81.52392672)
\lineto(31.39916585,86.89404391)
\curveto(31.48705364,87.22802211)(31.53099891,87.52099057)(31.53100179,87.77295016)
\curveto(31.53099891,88.28856793)(31.35521783,88.54638017)(31.00365804,88.54638766)
\curveto(30.62865606,88.54638017)(30.35033603,88.32079446)(30.1686971,87.86962984)
\curveto(29.98705514,87.42431098)(29.81127406,86.85888186)(29.64135335,86.17334078)
\curveto(29.64135236,86.13817945)(29.62377425,86.10888261)(29.58861898,86.08545016)
\curveto(29.55346182,86.06786702)(29.52123529,86.05907797)(29.49193929,86.05908297)
\lineto(29.28100179,86.05908297)
\curveto(29.23998557,86.05907797)(29.20482936,86.07958576)(29.17553304,86.12060641)
\curveto(29.14623567,86.1674763)(29.13158724,86.20849188)(29.13158773,86.24365328)
\curveto(29.26049337,86.76513195)(29.38354012,87.20751432)(29.50072835,87.57080172)
\curveto(29.62377425,87.93407609)(29.81127406,88.26513045)(30.06322835,88.56396578)
\curveto(30.32103918,88.8627861)(30.6403748,89.01220001)(31.02123617,89.01220797)
\curveto(31.47240522,89.01220001)(31.87084232,88.86864547)(32.21654867,88.58154391)
\curveto(32.56224788,88.30028666)(32.73509927,87.93993546)(32.73510335,87.50048922)
\curveto(33.09252078,87.96923231)(33.51146568,88.33837256)(33.99193929,88.60791109)
\curveto(34.47240222,88.87743452)(34.98216733,89.01220001)(35.52123617,89.01220797)
\curveto(35.94896324,89.01220001)(36.3181035,88.9389579)(36.62865804,88.79248141)
\curveto(36.93919662,88.64598944)(37.17943076,88.42333342)(37.34936117,88.12451266)
\curveto(37.52513354,87.83153713)(37.61302408,87.47997498)(37.61303304,87.06982516)
\curveto(37.61302408,86.57763214)(37.50169606,85.98290617)(37.27904867,85.28564547)
\curveto(37.06224338,84.58837631)(36.78978271,83.80908022)(36.46166585,82.94775484)
\curveto(36.29173633,82.55517522)(36.20677548,82.19482402)(36.20678304,81.86670016)
\curveto(36.20677548,81.50927783)(36.34447066,81.33056707)(36.61986898,81.33056734)
\curveto(37.08861054,81.33056707)(37.47825858,81.58251994)(37.78881429,82.08642672)
\curveto(38.10521108,82.59033144)(38.32786711,83.1293934)(38.45678304,83.70361422)
\curveto(38.48021071,83.773924)(38.53001535,83.80908022)(38.6061971,83.80908297)
\lineto(38.8171346,83.80908297)
\curveto(38.86399939,83.80908022)(38.90208529,83.79443179)(38.93139242,83.76513766)
\curveto(38.96653835,83.7358381)(38.98411645,83.6977522)(38.98412679,83.65087984)
\curveto(38.98411645,83.63915851)(38.97825708,83.62158041)(38.96654867,83.59814547)
\curveto(38.80247601,82.91845611)(38.51536692,82.29150361)(38.10522054,81.71728609)
\curveto(37.70091461,81.14306726)(37.19407918,80.85595817)(36.58471273,80.85595797)
\curveto(36.16283021,80.85595817)(35.80247901,80.99951271)(35.50365804,81.28662203)
\curveto(35.20482336,81.57959026)(35.05540945,81.93408209)(35.05541585,82.35009859)
\curveto(35.05540945,82.57275333)(35.1022844,82.80712809)(35.19604085,83.05322359)
\curveto(35.3483779,83.44579933)(35.52122929,83.91454886)(35.71459554,84.45947359)
\curveto(35.91380702,85.00439152)(36.07493968,85.52587538)(36.19799398,86.02392672)
\curveto(36.32689255,86.52196813)(36.39134561,86.96142082)(36.39135335,87.34228609)
\curveto(36.39134561,87.67626385)(36.32103318,87.96044325)(36.18041585,88.19482516)
\curveto(36.04564283,88.42919279)(35.81419775,88.54638017)(35.48607992,88.54638766)
\curveto(35.04662039,88.54638017)(34.64232392,88.44970058)(34.27318929,88.25634859)
\curveto(33.90404341,88.06298221)(33.58177811,87.80516997)(33.30639242,87.48291109)
\curveto(33.03099741,87.16649874)(32.77904453,86.78856943)(32.55053304,86.34912203)
\lineto(31.32885335,81.45361422)
\curveto(31.28783509,81.28955149)(31.19408518,81.14892663)(31.04760335,81.03173922)
\curveto(30.90697609,80.91455186)(30.74877313,80.85595817)(30.57299398,80.85595797)
\curveto(30.42650782,80.85595817)(30.30053139,80.90283312)(30.19506429,80.99658297)
\curveto(30.0895941,81.09033294)(30.03685978,81.21337969)(30.03686117,81.36572359)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(194.057842,71.09922672)
\curveto(191.131112,48.47082672)(151.511142,46.40072672)(154.057842,26.09932672)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(154.057842,71.09922672)
\curveto(156.984572,48.47082672)(196.604542,46.40072672)(194.057842,26.09932672)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.07688497,48.60351656)
\curveto(88.07688346,48.87304655)(88.17649273,49.10449163)(88.37571309,49.2978525)
\curveto(88.57492983,49.49120999)(88.80637492,49.58788958)(89.07004903,49.58789156)
\curveto(89.23410886,49.58788958)(89.39524151,49.54394432)(89.55344747,49.45605562)
\curveto(89.71164745,49.36816324)(89.8346942,49.24511649)(89.92258809,49.086915)
\curveto(90.01047527,48.92871056)(90.05442054,48.76757791)(90.05442403,48.60351656)
\curveto(90.05442054,48.33984396)(89.95774095,48.10839888)(89.76438497,47.90918062)
\curveto(89.57102259,47.70996178)(89.33957751,47.6103525)(89.07004903,47.6103525)
\curveto(88.80637492,47.6103525)(88.57492983,47.70996178)(88.37571309,47.90918062)
\curveto(88.17649273,48.10839888)(88.07688346,48.33984396)(88.07688497,48.60351656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.06907247,48.60351656)
\curveto(93.06907096,48.87304655)(93.16868023,49.10449163)(93.36790059,49.2978525)
\curveto(93.56711733,49.49120999)(93.79856242,49.58788958)(94.06223653,49.58789156)
\curveto(94.22629636,49.58788958)(94.38742901,49.54394432)(94.54563497,49.45605562)
\curveto(94.70383495,49.36816324)(94.8268817,49.24511649)(94.91477559,49.086915)
\curveto(95.00266277,48.92871056)(95.04660804,48.76757791)(95.04661153,48.60351656)
\curveto(95.04660804,48.33984396)(94.94992845,48.10839888)(94.75657247,47.90918062)
\curveto(94.56321009,47.70996178)(94.33176501,47.6103525)(94.06223653,47.6103525)
\curveto(93.79856242,47.6103525)(93.56711733,47.70996178)(93.36790059,47.90918062)
\curveto(93.16868023,48.10839888)(93.06907096,48.33984396)(93.06907247,48.60351656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.06125997,48.60351656)
\curveto(98.06125846,48.87304655)(98.16086773,49.10449163)(98.36008809,49.2978525)
\curveto(98.55930483,49.49120999)(98.79074992,49.58788958)(99.05442403,49.58789156)
\curveto(99.21848386,49.58788958)(99.37961651,49.54394432)(99.53782247,49.45605562)
\curveto(99.69602245,49.36816324)(99.8190692,49.24511649)(99.90696309,49.086915)
\curveto(99.99485027,48.92871056)(100.03879554,48.76757791)(100.03879903,48.60351656)
\curveto(100.03879554,48.33984396)(99.94211595,48.10839888)(99.74875997,47.90918062)
\curveto(99.55539759,47.70996178)(99.32395251,47.6103525)(99.05442403,47.6103525)
\curveto(98.79074992,47.6103525)(98.55930483,47.70996178)(98.36008809,47.90918062)
\curveto(98.16086773,48.10839888)(98.06125846,48.33984396)(98.06125997,48.60351656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.15745137,1.09912203)
\lineto(151.15745137,1.73193453)
\curveto(152.65744821,1.7319339)(153.40744746,1.9223634)(153.40745137,2.30322359)
\lineto(153.40745137,11.75146578)
\curveto(152.78635433,11.4526273)(152.00119886,11.30321339)(151.05198262,11.30322359)
\lineto(151.05198262,11.93603609)
\curveto(152.52268271,11.93602526)(153.63303317,12.31981394)(154.38303731,13.08740328)
\lineto(154.63792012,13.08740328)
\curveto(154.67893056,13.08739129)(154.71701646,13.06981319)(154.75217794,13.03466891)
\curveto(154.79318826,13.00536013)(154.81369605,12.97020391)(154.81370137,12.92920016)
\lineto(154.81370137,2.30322359)
\curveto(154.81369605,1.9223634)(155.5636953,1.7319339)(157.06370137,1.73193453)
\lineto(157.06370137,1.09912203)
\lineto(151.15745137,1.09912203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.46311544,1.09912203)
\lineto(190.46311544,1.58252047)
\curveto(190.46311454,1.61181683)(190.47483328,1.64404336)(190.49827169,1.67920016)
\lineto(193.29319356,4.77295016)
\curveto(193.71506441,5.22997728)(194.05783751,5.61376595)(194.32151387,5.92431734)
\curveto(194.58518073,6.23485908)(194.84592266,6.5922806)(195.10374044,6.99658297)
\curveto(195.36154714,7.40087354)(195.56369538,7.81102938)(195.71018575,8.22705172)
\curveto(195.8625232,8.64891917)(195.938695,9.09423122)(195.93870137,9.56298922)
\curveto(195.938695,10.05516776)(195.84787478,10.52391729)(195.66624044,10.96923922)
\curveto(195.48459389,11.42040077)(195.21213323,11.78075197)(194.84885762,12.05029391)
\curveto(194.49143083,12.31981394)(194.05783751,12.45457943)(193.54807637,12.45459078)
\curveto(193.02658854,12.45457943)(192.55783901,12.29637646)(192.14182637,11.97998141)
\curveto(191.72580859,11.66942396)(191.43284013,11.26512749)(191.26292012,10.76709078)
\curveto(191.30979338,10.77879985)(191.37424644,10.78465922)(191.4562795,10.78466891)
\curveto(191.72580859,10.78465922)(191.95432399,10.693839)(192.14182637,10.51220797)
\curveto(192.33518298,10.33055811)(192.43186257,10.09618335)(192.43186544,9.80908297)
\curveto(192.43186257,9.53368391)(192.33518298,9.29930914)(192.14182637,9.10595797)
\curveto(191.95432399,8.91845015)(191.72580859,8.82470024)(191.4562795,8.82470797)
\curveto(191.17502789,8.82470024)(190.93772344,8.92137983)(190.74436544,9.11474703)
\curveto(190.55686445,9.31395757)(190.46311454,9.54540265)(190.46311544,9.80908297)
\curveto(190.46311454,10.26024568)(190.54807539,10.68212026)(190.71799825,11.07470797)
\curveto(190.8879188,11.47313509)(191.13108262,11.82469724)(191.44749044,12.12939547)
\curveto(191.76975386,12.439931)(192.13010506,12.67723545)(192.52854512,12.84130953)
\curveto(192.93283863,13.00536013)(193.36057258,13.08739129)(193.81174825,13.08740328)
\curveto(194.49729019,13.08739129)(195.13596143,12.94090706)(195.72776387,12.64795016)
\curveto(196.319554,12.36082952)(196.78830353,11.95067368)(197.13401387,11.41748141)
\curveto(197.47970909,10.89012787)(197.65256048,10.27196442)(197.65256856,9.56298922)
\curveto(197.65256048,9.0414969)(197.53830278,8.54638021)(197.30979512,8.07763766)
\curveto(197.08127199,7.60888115)(196.78830353,7.1811472)(196.43088887,6.79443453)
\curveto(196.07346049,6.41356984)(195.6164297,5.97997653)(195.05979512,5.49365328)
\curveto(194.50314956,5.00732125)(194.13693899,4.68212626)(193.96116231,4.51806734)
\lineto(191.92209981,2.55810641)
\lineto(193.65354512,2.55810641)
\curveto(194.50314956,2.55810495)(195.21213323,2.56396432)(195.78049825,2.57568453)
\curveto(196.35471021,2.59326116)(196.65939741,2.61669864)(196.69456075,2.64599703)
\curveto(196.83517848,2.79833908)(196.97873303,3.35204947)(197.12522481,4.30712984)
\lineto(197.65256856,4.30712984)
\lineto(197.14280294,1.09912203)
\lineto(190.46311544,1.09912203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.28049825,1.78418062)
\curveto(111.56174625,1.3740234)(111.93967556,1.0693362)(112.41428731,0.87011812)
\curveto(112.88889337,0.6708991)(113.39865848,0.57128982)(113.94358419,0.57129)
\curveto(114.64084474,0.57128982)(115.13596143,0.86718797)(115.42893575,1.45898531)
\curveto(115.72189834,2.0566399)(115.86838257,2.73339704)(115.86838887,3.48925875)
\curveto(115.86838257,3.82909907)(115.83615604,4.16894248)(115.77170919,4.50879)
\curveto(115.71310929,4.8486293)(115.61057033,5.16503523)(115.464092,5.45800875)
\curveto(115.31760187,5.75097214)(115.11545364,5.98534691)(114.85764669,6.16113375)
\curveto(114.60568852,6.33690906)(114.29514196,6.4247996)(113.92600606,6.42480562)
\lineto(112.73069356,6.42480562)
\curveto(112.62522175,6.4247996)(112.57248743,6.4804636)(112.57249044,6.59179781)
\lineto(112.57249044,6.75000094)
\curveto(112.57248743,6.84374449)(112.62522175,6.89061944)(112.73069356,6.89062594)
\lineto(113.72385762,6.9697275)
\curveto(114.14572805,6.96972093)(114.49436051,7.12792389)(114.76975606,7.44433687)
\curveto(115.05100058,7.76073576)(115.2560785,8.14452444)(115.38499044,8.59570406)
\curveto(115.51389074,9.05272666)(115.5783438,9.48631997)(115.57834981,9.89648531)
\curveto(115.5783438,10.47069399)(115.44357831,10.9423732)(115.17405294,11.31152437)
\curveto(114.90451635,11.68065371)(114.49436051,11.86522384)(113.94358419,11.86523531)
\curveto(113.48654902,11.86522384)(113.05002602,11.77733331)(112.63401387,11.60156344)
\curveto(112.2179956,11.43163053)(111.88694124,11.1708886)(111.64084981,10.81933687)
\curveto(111.66428521,10.82518582)(111.68479301,10.8281155)(111.70237325,10.82812594)
\curveto(111.71994922,10.83397487)(111.74045701,10.83690456)(111.76389669,10.836915)
\curveto(112.03342547,10.83690456)(112.25901118,10.74315465)(112.4406545,10.555665)
\curveto(112.62229207,10.36815503)(112.71311229,10.14256932)(112.71311544,9.87890719)
\curveto(112.71311229,9.62108546)(112.62229207,9.39842943)(112.4406545,9.21093844)
\curveto(112.25901118,9.02342981)(112.03342547,8.9296799)(111.76389669,8.92968844)
\curveto(111.50022288,8.9296799)(111.27463717,9.02342981)(111.08713887,9.21093844)
\curveto(110.89963754,9.39842943)(110.80588764,9.62108546)(110.80588887,9.87890719)
\curveto(110.80588764,10.39452219)(110.96116092,10.84276393)(111.27170919,11.22363375)
\curveto(111.58225405,11.60448192)(111.98069115,11.891591)(112.46702169,12.08496187)
\curveto(112.95920579,12.28416874)(113.4513928,12.38377801)(113.94358419,12.38379)
\curveto(114.3068607,12.38377801)(114.69064938,12.328114)(115.09495137,12.21679781)
\curveto(115.49924232,12.11131735)(115.86545289,11.95604406)(116.19358419,11.7509775)
\curveto(116.52170223,11.55174759)(116.78830353,11.29393535)(116.99338887,10.97754)
\curveto(117.20431874,10.66112348)(117.30978738,10.30077228)(117.30979512,9.89648531)
\curveto(117.30978738,9.39257007)(117.19552968,8.92675022)(116.96702169,8.49902437)
\curveto(116.74435826,8.07128232)(116.43674138,7.70214207)(116.04417012,7.3916025)
\curveto(115.65158592,7.08104894)(115.22092228,6.84960386)(114.75217794,6.69726656)
\curveto(115.27365661,6.59765099)(115.7687733,6.40136212)(116.2375295,6.10839937)
\curveto(116.70627236,5.81542521)(117.08127199,5.44042558)(117.3625295,4.98339937)
\curveto(117.64963079,4.52636399)(117.79318534,4.03417699)(117.79319356,3.50683687)
\curveto(117.79318534,2.84472505)(117.61154489,2.24413971)(117.24827169,1.70507906)
\curveto(116.88498312,1.17187516)(116.40744453,0.75293027)(115.8156545,0.44824312)
\curveto(115.22385197,0.14941525)(114.59982915,0.00000133)(113.94358419,0.00000094)
\curveto(113.38108037,0.00000133)(112.81565125,0.10839966)(112.24729512,0.32519625)
\curveto(111.68479301,0.53613361)(111.22190284,0.85546923)(110.85862325,1.28320406)
\curveto(110.50120044,1.71093712)(110.32248968,2.22363192)(110.32249044,2.82129)
\curveto(110.32248968,3.1201154)(110.42209896,3.36913859)(110.62131856,3.56836031)
\curveto(110.82053606,3.76757569)(111.06955925,3.86718497)(111.36838887,3.86718844)
\curveto(111.56174625,3.86718497)(111.73752733,3.82031001)(111.89573262,3.72656344)
\curveto(112.05979263,3.63866957)(112.18576907,3.51269313)(112.27366231,3.34863375)
\curveto(112.36740951,3.18456846)(112.41428446,3.00878739)(112.41428731,2.82129)
\curveto(112.41428446,2.52831912)(112.3117455,2.28222561)(112.10667012,2.08300875)
\curveto(111.90158967,1.88378851)(111.65549616,1.78417924)(111.36838887,1.78418062)
\lineto(111.28049825,1.78418062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.28049825,82.44677828)
\curveto(111.56174625,82.03662105)(111.93967556,81.73193386)(112.41428731,81.53271578)
\curveto(112.88889337,81.33349676)(113.39865848,81.23388748)(113.94358419,81.23388766)
\curveto(114.64084474,81.23388748)(115.13596143,81.52978562)(115.42893575,82.12158297)
\curveto(115.72189834,82.71923756)(115.86838257,83.39599469)(115.86838887,84.15185641)
\curveto(115.86838257,84.49169672)(115.83615604,84.83154013)(115.77170919,85.17138766)
\curveto(115.71310929,85.51122695)(115.61057033,85.82763289)(115.464092,86.12060641)
\curveto(115.31760187,86.4135698)(115.11545364,86.64794457)(114.85764669,86.82373141)
\curveto(114.60568852,86.99950671)(114.29514196,87.08739725)(113.92600606,87.08740328)
\lineto(112.73069356,87.08740328)
\curveto(112.62522175,87.08739725)(112.57248743,87.14306126)(112.57249044,87.25439547)
\lineto(112.57249044,87.41259859)
\curveto(112.57248743,87.50634215)(112.62522175,87.5532171)(112.73069356,87.55322359)
\lineto(113.72385762,87.63232516)
\curveto(114.14572805,87.63231858)(114.49436051,87.79052155)(114.76975606,88.10693453)
\curveto(115.05100058,88.42333342)(115.2560785,88.80712209)(115.38499044,89.25830172)
\curveto(115.51389074,89.71532431)(115.5783438,90.14891763)(115.57834981,90.55908297)
\curveto(115.5783438,91.13329164)(115.44357831,91.60497086)(115.17405294,91.97412203)
\curveto(114.90451635,92.34325137)(114.49436051,92.5278215)(113.94358419,92.52783297)
\curveto(113.48654902,92.5278215)(113.05002602,92.43993096)(112.63401387,92.26416109)
\curveto(112.2179956,92.09422818)(111.88694124,91.83348626)(111.64084981,91.48193453)
\curveto(111.66428521,91.48778348)(111.68479301,91.49071316)(111.70237325,91.49072359)
\curveto(111.71994922,91.49657253)(111.74045701,91.49950221)(111.76389669,91.49951266)
\curveto(112.03342547,91.49950221)(112.25901118,91.40575231)(112.4406545,91.21826266)
\curveto(112.62229207,91.03075268)(112.71311229,90.80516697)(112.71311544,90.54150484)
\curveto(112.71311229,90.28368312)(112.62229207,90.06102709)(112.4406545,89.87353609)
\curveto(112.25901118,89.68602747)(112.03342547,89.59227756)(111.76389669,89.59228609)
\curveto(111.50022288,89.59227756)(111.27463717,89.68602747)(111.08713887,89.87353609)
\curveto(110.89963754,90.06102709)(110.80588764,90.28368312)(110.80588887,90.54150484)
\curveto(110.80588764,91.05711984)(110.96116092,91.50536158)(111.27170919,91.88623141)
\curveto(111.58225405,92.26707957)(111.98069115,92.55418866)(112.46702169,92.74755953)
\curveto(112.95920579,92.94676639)(113.4513928,93.04637567)(113.94358419,93.04638766)
\curveto(114.3068607,93.04637567)(114.69064938,92.99071166)(115.09495137,92.87939547)
\curveto(115.49924232,92.773915)(115.86545289,92.61864172)(116.19358419,92.41357516)
\curveto(116.52170223,92.21434525)(116.78830353,91.95653301)(116.99338887,91.64013766)
\curveto(117.20431874,91.32372114)(117.30978738,90.96336994)(117.30979512,90.55908297)
\curveto(117.30978738,90.05516772)(117.19552968,89.58934787)(116.96702169,89.16162203)
\curveto(116.74435826,88.73387998)(116.43674138,88.36473972)(116.04417012,88.05420016)
\curveto(115.65158592,87.7436466)(115.22092228,87.51220151)(114.75217794,87.35986422)
\curveto(115.27365661,87.26024864)(115.7687733,87.06395978)(116.2375295,86.77099703)
\curveto(116.70627236,86.47802286)(117.08127199,86.10302324)(117.3625295,85.64599703)
\curveto(117.64963079,85.18896165)(117.79318534,84.69677464)(117.79319356,84.16943453)
\curveto(117.79318534,83.50732271)(117.61154489,82.90673737)(117.24827169,82.36767672)
\curveto(116.88498312,81.83447282)(116.40744453,81.41552792)(115.8156545,81.11084078)
\curveto(115.22385197,80.8120129)(114.59982915,80.66259899)(113.94358419,80.66259859)
\curveto(113.38108037,80.66259899)(112.81565125,80.77099732)(112.24729512,80.98779391)
\curveto(111.68479301,81.19873127)(111.22190284,81.51806688)(110.85862325,81.94580172)
\curveto(110.50120044,82.37353478)(110.32248968,82.88622958)(110.32249044,83.48388766)
\curveto(110.32248968,83.78271306)(110.42209896,84.03173625)(110.62131856,84.23095797)
\curveto(110.82053606,84.43017335)(111.06955925,84.52978262)(111.36838887,84.52978609)
\curveto(111.56174625,84.52978262)(111.73752733,84.48290767)(111.89573262,84.38916109)
\curveto(112.05979263,84.30126723)(112.18576907,84.17529079)(112.27366231,84.01123141)
\curveto(112.36740951,83.84716612)(112.41428446,83.67138504)(112.41428731,83.48388766)
\curveto(112.41428446,83.19091677)(112.3117455,82.94482327)(112.10667012,82.74560641)
\curveto(111.90158967,82.54638617)(111.65549616,82.44677689)(111.36838887,82.44677828)
\lineto(111.28049825,82.44677828)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(114.057842,71.09922672)
\lineto(114.057842,26.09932672)
\lineto(114.057842,26.09932672)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(74.057842,71.09922672)
\lineto(74.057842,26.09932672)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(34.057842,71.09922672)
\lineto(34.057842,26.09932672)
}
}
\end{pspicture}


==> diagrams/transfer-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-59.2](399.08587646,128.48242188)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.39453893,2.19726947)
\lineto(305.39453893,2.68066791)
\curveto(305.39453803,2.70996427)(305.40625677,2.7421908)(305.42969518,2.7773476)
\lineto(308.22461705,5.8710976)
\curveto(308.6464879,6.32812472)(308.989261,6.7119134)(309.25293736,7.02246479)
\curveto(309.51660422,7.33300652)(309.77734615,7.69042804)(310.03516393,8.09473041)
\curveto(310.29297063,8.49902098)(310.49511887,8.90917682)(310.64160924,9.32519916)
\curveto(310.79394669,9.74706661)(310.87011849,10.19237867)(310.87012486,10.66113666)
\curveto(310.87011849,11.1533152)(310.77929827,11.62206474)(310.59766393,12.06738666)
\curveto(310.41601738,12.51854821)(310.14355672,12.87889942)(309.78028111,13.14844135)
\curveto(309.42285431,13.41796138)(308.989261,13.55272687)(308.47949986,13.55273822)
\curveto(307.95801203,13.55272687)(307.4892625,13.3945239)(307.07324986,13.07812885)
\curveto(306.65723208,12.7675714)(306.36426362,12.36327493)(306.19434361,11.86523822)
\curveto(306.24121687,11.87694729)(306.30566993,11.88280666)(306.38770299,11.88281635)
\curveto(306.65723208,11.88280666)(306.88574748,11.79198644)(307.07324986,11.61035541)
\curveto(307.26660647,11.42870555)(307.36328606,11.19433079)(307.36328893,10.90723041)
\curveto(307.36328606,10.63183135)(307.26660647,10.39745658)(307.07324986,10.20410541)
\curveto(306.88574748,10.01659759)(306.65723208,9.92284768)(306.38770299,9.92285541)
\curveto(306.10645138,9.92284768)(305.86914693,10.01952728)(305.67578893,10.21289447)
\curveto(305.48828794,10.41210501)(305.39453803,10.64355009)(305.39453893,10.90723041)
\curveto(305.39453803,11.35839312)(305.47949888,11.7802677)(305.64942174,12.17285541)
\curveto(305.81934229,12.57128254)(306.06250611,12.92284468)(306.37891393,13.22754291)
\curveto(306.70117735,13.53807844)(307.06152855,13.77538289)(307.45996861,13.93945697)
\curveto(307.86426212,14.10350757)(308.29199607,14.18553873)(308.74317174,14.18555072)
\curveto(309.42871368,14.18553873)(310.06738492,14.03905451)(310.65918736,13.7460976)
\curveto(311.25097749,13.45897696)(311.71972702,13.04882112)(312.06543736,12.51562885)
\curveto(312.41113258,11.98827531)(312.58398396,11.37011186)(312.58399205,10.66113666)
\curveto(312.58398396,10.13964434)(312.46972627,9.64452765)(312.24121861,9.1757851)
\curveto(312.01269547,8.70702859)(311.71972702,8.27929464)(311.36231236,7.89258197)
\curveto(311.00488398,7.51171728)(310.54785319,7.07812397)(309.99121861,6.59180072)
\curveto(309.43457305,6.10546869)(309.06836248,5.7802737)(308.8925858,5.61621479)
\lineto(306.8535233,3.65625385)
\lineto(308.58496861,3.65625385)
\curveto(309.43457305,3.65625239)(310.14355672,3.66211176)(310.71192174,3.67383197)
\curveto(311.2861337,3.6914086)(311.5908209,3.71484608)(311.62598424,3.74414447)
\curveto(311.76660197,3.89648652)(311.91015651,4.45019691)(312.0566483,5.40527729)
\lineto(312.58399205,5.40527729)
\lineto(312.07422643,2.19726947)
\lineto(305.39453893,2.19726947)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.9457932,2.50488666)
\curveto(97.94579181,2.57519878)(97.95165118,2.6279331)(97.96337132,2.66308979)
\lineto(99.30809789,8.03320697)
\curveto(99.39598567,8.36718518)(99.43993094,8.66015363)(99.43993382,8.91211322)
\curveto(99.43993094,9.42773099)(99.26414987,9.68554323)(98.91259007,9.68555072)
\curveto(98.53758809,9.68554323)(98.25926806,9.45995752)(98.07762914,9.00879291)
\curveto(97.89598717,8.56347404)(97.7202061,7.99804492)(97.55028539,7.31250385)
\curveto(97.55028439,7.27734252)(97.53270629,7.24804567)(97.49755101,7.22461322)
\curveto(97.46239386,7.20703009)(97.43016733,7.19824103)(97.40087132,7.19824604)
\lineto(97.18993382,7.19824604)
\curveto(97.14891761,7.19824103)(97.11376139,7.21874883)(97.08446507,7.25976947)
\curveto(97.0551677,7.30663936)(97.04051928,7.34765495)(97.04051976,7.38281635)
\curveto(97.1694254,7.90429502)(97.29247215,8.34667739)(97.40966039,8.70996479)
\curveto(97.53270629,9.07323916)(97.7202061,9.40429352)(97.97216039,9.70312885)
\curveto(98.22997121,10.00194917)(98.54930683,10.15136308)(98.9301682,10.15137104)
\curveto(99.38133725,10.15136308)(99.77977435,10.00780854)(100.1254807,9.72070697)
\curveto(100.47117991,9.43944973)(100.6440313,9.07909853)(100.64403539,8.63965229)
\curveto(101.00145282,9.10839537)(101.42039771,9.47753563)(101.90087132,9.74707416)
\curveto(102.38133425,10.01659759)(102.89109936,10.15136308)(103.4301682,10.15137104)
\curveto(103.85789527,10.15136308)(104.22703553,10.07812097)(104.53759007,9.93164447)
\curveto(104.84812866,9.78515251)(105.08836279,9.56249648)(105.2582932,9.26367572)
\curveto(105.43406557,8.9707002)(105.52195611,8.61913805)(105.52196507,8.20898822)
\curveto(105.52195611,7.7167952)(105.41062809,7.12206924)(105.1879807,6.42480854)
\curveto(104.97117541,5.72753938)(104.69871474,4.94824328)(104.37059789,4.08691791)
\curveto(104.20066837,3.69433829)(104.11570751,3.33398709)(104.11571507,3.00586322)
\curveto(104.11570751,2.6484409)(104.25340269,2.46973014)(104.52880101,2.46973041)
\curveto(104.99754257,2.46973014)(105.38719062,2.72168301)(105.69774632,3.22558979)
\curveto(106.01414312,3.7294945)(106.23679914,4.26855646)(106.36571507,4.84277729)
\curveto(106.38914274,4.91308707)(106.43894738,4.94824328)(106.51512914,4.94824604)
\lineto(106.72606664,4.94824604)
\curveto(106.77293142,4.94824328)(106.81101732,4.93359486)(106.84032445,4.90430072)
\curveto(106.87547038,4.87500117)(106.89304849,4.83691527)(106.89305882,4.79004291)
\curveto(106.89304849,4.77832158)(106.88718912,4.76074347)(106.8754807,4.73730854)
\curveto(106.71140804,4.05761917)(106.42429896,3.43066668)(106.01415257,2.85644916)
\curveto(105.60984665,2.28223033)(105.10301121,1.99512124)(104.49364476,1.99512104)
\curveto(104.07176225,1.99512124)(103.71141104,2.13867578)(103.41259007,2.4257851)
\curveto(103.11375539,2.71875333)(102.96434148,3.07324516)(102.96434789,3.48926166)
\curveto(102.96434148,3.7119164)(103.01121643,3.94629116)(103.10497289,4.19238666)
\curveto(103.25730994,4.5849624)(103.43016133,5.05371193)(103.62352757,5.59863666)
\curveto(103.82273906,6.14355459)(103.98387171,6.66503844)(104.10692601,7.16308979)
\curveto(104.23582458,7.6611312)(104.30027764,8.10058388)(104.30028539,8.48144916)
\curveto(104.30027764,8.81542692)(104.22996521,9.09960632)(104.08934789,9.33398822)
\curveto(103.95457486,9.56835585)(103.72312978,9.68554323)(103.39501195,9.68555072)
\curveto(102.95555242,9.68554323)(102.55125595,9.58886364)(102.18212132,9.39551166)
\curveto(101.81297544,9.20214528)(101.49071014,8.94433304)(101.21532445,8.62207416)
\curveto(100.93992944,8.3056618)(100.68797657,7.92773249)(100.45946507,7.4882851)
\lineto(99.23778539,2.59277729)
\curveto(99.19676712,2.42871455)(99.10301721,2.28808969)(98.95653539,2.17090229)
\curveto(98.81590813,2.05371493)(98.65770516,1.99512124)(98.48192601,1.99512104)
\curveto(98.33543986,1.99512124)(98.20946342,2.04199619)(98.10399632,2.13574604)
\curveto(97.99852613,2.229496)(97.94579181,2.35254275)(97.9457932,2.50488666)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55223851,5.52832416)
\lineto(107.55223851,6.6445351)
\lineto(112.31591039,6.6445351)
\lineto(112.31591039,5.52832416)
\lineto(107.55223851,5.52832416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.0317307,2.19726947)
\lineto(115.0317307,2.83008197)
\curveto(116.53172753,2.83008134)(117.28172678,3.02051084)(117.2817307,3.40137104)
\lineto(117.2817307,12.84961322)
\curveto(116.66063365,12.55077474)(115.87547818,12.40136083)(114.92626195,12.40137104)
\lineto(114.92626195,13.03418354)
\curveto(116.39696204,13.0341727)(117.50731249,13.41796138)(118.25731664,14.18555072)
\lineto(118.51219945,14.18555072)
\curveto(118.55320988,14.18553873)(118.59129578,14.16796063)(118.62645726,14.13281635)
\curveto(118.66746758,14.10350757)(118.68797537,14.06835135)(118.6879807,14.0273476)
\lineto(118.6879807,3.40137104)
\curveto(118.68797537,3.02051084)(119.43797462,2.83008134)(120.9379807,2.83008197)
\lineto(120.9379807,2.19726947)
\lineto(115.0317307,2.19726947)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96825414,2.50488666)
\curveto(64.96825275,2.57519878)(64.97411212,2.6279331)(64.98583226,2.66308979)
\lineto(66.33055882,8.03320697)
\curveto(66.41844661,8.36718518)(66.46239188,8.66015363)(66.46239476,8.91211322)
\curveto(66.46239188,9.42773099)(66.2866108,9.68554323)(65.93505101,9.68555072)
\curveto(65.56004903,9.68554323)(65.281729,9.45995752)(65.10009007,9.00879291)
\curveto(64.91844811,8.56347404)(64.74266704,7.99804492)(64.57274632,7.31250385)
\curveto(64.57274533,7.27734252)(64.55516722,7.24804567)(64.52001195,7.22461322)
\curveto(64.48485479,7.20703009)(64.45262826,7.19824103)(64.42333226,7.19824604)
\lineto(64.21239476,7.19824604)
\curveto(64.17137854,7.19824103)(64.13622233,7.21874883)(64.10692601,7.25976947)
\curveto(64.07762864,7.30663936)(64.06298021,7.34765495)(64.0629807,7.38281635)
\curveto(64.19188634,7.90429502)(64.31493309,8.34667739)(64.43212132,8.70996479)
\curveto(64.55516722,9.07323916)(64.74266704,9.40429352)(64.99462132,9.70312885)
\curveto(65.25243215,10.00194917)(65.57176777,10.15136308)(65.95262914,10.15137104)
\curveto(66.40379819,10.15136308)(66.80223529,10.00780854)(67.14794164,9.72070697)
\curveto(67.49364085,9.43944973)(67.66649224,9.07909853)(67.66649632,8.63965229)
\curveto(68.02391375,9.10839537)(68.44285865,9.47753563)(68.92333226,9.74707416)
\curveto(69.40379519,10.01659759)(69.9135603,10.15136308)(70.45262914,10.15137104)
\curveto(70.88035621,10.15136308)(71.24949647,10.07812097)(71.56005101,9.93164447)
\curveto(71.87058959,9.78515251)(72.11082373,9.56249648)(72.28075414,9.26367572)
\curveto(72.45652651,8.9707002)(72.54441705,8.61913805)(72.54442601,8.20898822)
\curveto(72.54441705,7.7167952)(72.43308903,7.12206924)(72.21044164,6.42480854)
\curveto(71.99363635,5.72753938)(71.72117568,4.94824328)(71.39305882,4.08691791)
\curveto(71.2231293,3.69433829)(71.13816845,3.33398709)(71.13817601,3.00586322)
\curveto(71.13816845,2.6484409)(71.27586363,2.46973014)(71.55126195,2.46973041)
\curveto(72.02000351,2.46973014)(72.40965156,2.72168301)(72.72020726,3.22558979)
\curveto(73.03660405,3.7294945)(73.25926008,4.26855646)(73.38817601,4.84277729)
\curveto(73.41160368,4.91308707)(73.46140832,4.94824328)(73.53759007,4.94824604)
\lineto(73.74852757,4.94824604)
\curveto(73.79539236,4.94824328)(73.83347826,4.93359486)(73.86278539,4.90430072)
\curveto(73.89793132,4.87500117)(73.91550942,4.83691527)(73.91551976,4.79004291)
\curveto(73.91550942,4.77832158)(73.90965006,4.76074347)(73.89794164,4.73730854)
\curveto(73.73386898,4.05761917)(73.44675989,3.43066668)(73.03661351,2.85644916)
\curveto(72.63230758,2.28223033)(72.12547215,1.99512124)(71.5161057,1.99512104)
\curveto(71.09422318,1.99512124)(70.73387198,2.13867578)(70.43505101,2.4257851)
\curveto(70.13621633,2.71875333)(69.98680242,3.07324516)(69.98680882,3.48926166)
\curveto(69.98680242,3.7119164)(70.03367737,3.94629116)(70.12743382,4.19238666)
\curveto(70.27977087,4.5849624)(70.45262226,5.05371193)(70.64598851,5.59863666)
\curveto(70.8452,6.14355459)(71.00633265,6.66503844)(71.12938695,7.16308979)
\curveto(71.25828552,7.6611312)(71.32273858,8.10058388)(71.32274632,8.48144916)
\curveto(71.32273858,8.81542692)(71.25242615,9.09960632)(71.11180882,9.33398822)
\curveto(70.9770358,9.56835585)(70.74559072,9.68554323)(70.41747289,9.68555072)
\curveto(69.97801336,9.68554323)(69.57371689,9.58886364)(69.20458226,9.39551166)
\curveto(68.83543638,9.20214528)(68.51317108,8.94433304)(68.23778539,8.62207416)
\curveto(67.96239038,8.3056618)(67.7104375,7.92773249)(67.48192601,7.4882851)
\lineto(66.26024632,2.59277729)
\curveto(66.21922806,2.42871455)(66.12547815,2.28808969)(65.97899632,2.17090229)
\curveto(65.83836906,2.05371493)(65.6801661,1.99512124)(65.50438695,1.99512104)
\curveto(65.35790079,1.99512124)(65.23192436,2.04199619)(65.12645726,2.13574604)
\curveto(65.02098707,2.229496)(64.96825275,2.35254275)(64.96825414,2.50488666)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.08887486,116.45312885)
\lineto(346.08887486,117.08594135)
\curveto(347.58887169,117.08594071)(348.33887094,117.27637021)(348.33887486,117.65723041)
\lineto(348.33887486,127.1054726)
\curveto(347.71777781,126.80663412)(346.93262235,126.65722021)(345.98340611,126.65723041)
\lineto(345.98340611,127.29004291)
\curveto(347.4541062,127.29003207)(348.56445666,127.67382075)(349.3144608,128.4414101)
\lineto(349.56934361,128.4414101)
\curveto(349.61035405,128.44139811)(349.64843995,128.42382)(349.68360143,128.38867572)
\curveto(349.72461175,128.35936694)(349.74511954,128.32421073)(349.74512486,128.28320697)
\lineto(349.74512486,117.65723041)
\curveto(349.74511954,117.27637021)(350.49511879,117.08594071)(351.99512486,117.08594135)
\lineto(351.99512486,116.45312885)
\lineto(346.08887486,116.45312885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.39453893,116.45312885)
\lineto(305.39453893,116.93652729)
\curveto(305.39453803,116.96582365)(305.40625677,116.99805018)(305.42969518,117.03320697)
\lineto(308.22461705,120.12695697)
\curveto(308.6464879,120.58398409)(308.989261,120.96777277)(309.25293736,121.27832416)
\curveto(309.51660422,121.5888659)(309.77734615,121.94628742)(310.03516393,122.35058979)
\curveto(310.29297063,122.75488036)(310.49511887,123.1650362)(310.64160924,123.58105854)
\curveto(310.79394669,124.00292599)(310.87011849,124.44823804)(310.87012486,124.91699604)
\curveto(310.87011849,125.40917458)(310.77929827,125.87792411)(310.59766393,126.32324604)
\curveto(310.41601738,126.77440759)(310.14355672,127.13475879)(309.78028111,127.40430072)
\curveto(309.42285431,127.67382075)(308.989261,127.80858624)(308.47949986,127.8085976)
\curveto(307.95801203,127.80858624)(307.4892625,127.65038328)(307.07324986,127.33398822)
\curveto(306.65723208,127.02343078)(306.36426362,126.61913431)(306.19434361,126.1210976)
\curveto(306.24121687,126.13280667)(306.30566993,126.13866604)(306.38770299,126.13867572)
\curveto(306.65723208,126.13866604)(306.88574748,126.04784582)(307.07324986,125.86621479)
\curveto(307.26660647,125.68456493)(307.36328606,125.45019016)(307.36328893,125.16308979)
\curveto(307.36328606,124.88769073)(307.26660647,124.65331596)(307.07324986,124.45996479)
\curveto(306.88574748,124.27245697)(306.65723208,124.17870706)(306.38770299,124.17871479)
\curveto(306.10645138,124.17870706)(305.86914693,124.27538665)(305.67578893,124.46875385)
\curveto(305.48828794,124.66796438)(305.39453803,124.89940946)(305.39453893,125.16308979)
\curveto(305.39453803,125.6142525)(305.47949888,126.03612708)(305.64942174,126.42871479)
\curveto(305.81934229,126.82714191)(306.06250611,127.17870406)(306.37891393,127.48340229)
\curveto(306.70117735,127.79393782)(307.06152855,128.03124227)(307.45996861,128.19531635)
\curveto(307.86426212,128.35936694)(308.29199607,128.44139811)(308.74317174,128.4414101)
\curveto(309.42871368,128.44139811)(310.06738492,128.29491388)(310.65918736,128.00195697)
\curveto(311.25097749,127.71483634)(311.71972702,127.3046805)(312.06543736,126.77148822)
\curveto(312.41113258,126.24413468)(312.58398396,125.62597124)(312.58399205,124.91699604)
\curveto(312.58398396,124.39550372)(312.46972627,123.90038703)(312.24121861,123.43164447)
\curveto(312.01269547,122.96288796)(311.71972702,122.53515402)(311.36231236,122.14844135)
\curveto(311.00488398,121.76757666)(310.54785319,121.33398334)(309.99121861,120.8476601)
\curveto(309.43457305,120.36132806)(309.06836248,120.03613308)(308.8925858,119.87207416)
\lineto(306.8535233,117.91211322)
\lineto(308.58496861,117.91211322)
\curveto(309.43457305,117.91211176)(310.14355672,117.91797113)(310.71192174,117.92969135)
\curveto(311.2861337,117.94726798)(311.5908209,117.97070546)(311.62598424,118.00000385)
\curveto(311.76660197,118.1523459)(311.91015651,118.70605628)(312.0566483,119.66113666)
\lineto(312.58399205,119.66113666)
\lineto(312.07422643,116.45312885)
\lineto(305.39453893,116.45312885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.9457932,116.76074604)
\curveto(97.94579181,116.83105816)(97.95165118,116.88379248)(97.96337132,116.91894916)
\lineto(99.30809789,122.28906635)
\curveto(99.39598567,122.62304455)(99.43993094,122.91601301)(99.43993382,123.1679726)
\curveto(99.43993094,123.68359037)(99.26414987,123.94140261)(98.91259007,123.9414101)
\curveto(98.53758809,123.94140261)(98.25926806,123.7158169)(98.07762914,123.26465229)
\curveto(97.89598717,122.81933342)(97.7202061,122.2539043)(97.55028539,121.56836322)
\curveto(97.55028439,121.53320189)(97.53270629,121.50390505)(97.49755101,121.4804726)
\curveto(97.46239386,121.46288946)(97.43016733,121.45410041)(97.40087132,121.45410541)
\lineto(97.18993382,121.45410541)
\curveto(97.14891761,121.45410041)(97.11376139,121.4746082)(97.08446507,121.51562885)
\curveto(97.0551677,121.56249874)(97.04051928,121.60351432)(97.04051976,121.63867572)
\curveto(97.1694254,122.16015439)(97.29247215,122.60253676)(97.40966039,122.96582416)
\curveto(97.53270629,123.32909853)(97.7202061,123.66015289)(97.97216039,123.95898822)
\curveto(98.22997121,124.25780854)(98.54930683,124.40722246)(98.9301682,124.40723041)
\curveto(99.38133725,124.40722246)(99.77977435,124.26366791)(100.1254807,123.97656635)
\curveto(100.47117991,123.69530911)(100.6440313,123.3349579)(100.64403539,122.89551166)
\curveto(101.00145282,123.36425475)(101.42039771,123.733395)(101.90087132,124.00293354)
\curveto(102.38133425,124.27245697)(102.89109936,124.40722246)(103.4301682,124.40723041)
\curveto(103.85789527,124.40722246)(104.22703553,124.33398034)(104.53759007,124.18750385)
\curveto(104.84812866,124.04101188)(105.08836279,123.81835586)(105.2582932,123.5195351)
\curveto(105.43406557,123.22655957)(105.52195611,122.87499743)(105.52196507,122.4648476)
\curveto(105.52195611,121.97265458)(105.41062809,121.37792861)(105.1879807,120.68066791)
\curveto(104.97117541,119.98339875)(104.69871474,119.20410266)(104.37059789,118.34277729)
\curveto(104.20066837,117.95019766)(104.11570751,117.58984646)(104.11571507,117.2617226)
\curveto(104.11570751,116.90430027)(104.25340269,116.72558951)(104.52880101,116.72558979)
\curveto(104.99754257,116.72558951)(105.38719062,116.97754239)(105.69774632,117.48144916)
\curveto(106.01414312,117.98535388)(106.23679914,118.52441584)(106.36571507,119.09863666)
\curveto(106.38914274,119.16894644)(106.43894738,119.20410266)(106.51512914,119.20410541)
\lineto(106.72606664,119.20410541)
\curveto(106.77293142,119.20410266)(106.81101732,119.18945424)(106.84032445,119.1601601)
\curveto(106.87547038,119.13086054)(106.89304849,119.09277465)(106.89305882,119.04590229)
\curveto(106.89304849,119.03418095)(106.88718912,119.01660285)(106.8754807,118.99316791)
\curveto(106.71140804,118.31347855)(106.42429896,117.68652605)(106.01415257,117.11230854)
\curveto(105.60984665,116.5380897)(105.10301121,116.25098061)(104.49364476,116.25098041)
\curveto(104.07176225,116.25098061)(103.71141104,116.39453516)(103.41259007,116.68164447)
\curveto(103.11375539,116.9746127)(102.96434148,117.32910453)(102.96434789,117.74512104)
\curveto(102.96434148,117.96777577)(103.01121643,118.20215054)(103.10497289,118.44824604)
\curveto(103.25730994,118.84082177)(103.43016133,119.3095713)(103.62352757,119.85449604)
\curveto(103.82273906,120.39941396)(103.98387171,120.92089782)(104.10692601,121.41894916)
\curveto(104.23582458,121.91699057)(104.30027764,122.35644326)(104.30028539,122.73730854)
\curveto(104.30027764,123.07128629)(104.22996521,123.3554657)(104.08934789,123.5898476)
\curveto(103.95457486,123.82421523)(103.72312978,123.94140261)(103.39501195,123.9414101)
\curveto(102.95555242,123.94140261)(102.55125595,123.84472302)(102.18212132,123.65137104)
\curveto(101.81297544,123.45800466)(101.49071014,123.20019241)(101.21532445,122.87793354)
\curveto(100.93992944,122.56152118)(100.68797657,122.18359187)(100.45946507,121.74414447)
\lineto(99.23778539,116.84863666)
\curveto(99.19676712,116.68457393)(99.10301721,116.54394907)(98.95653539,116.42676166)
\curveto(98.81590813,116.3095743)(98.65770516,116.25098061)(98.48192601,116.25098041)
\curveto(98.33543986,116.25098061)(98.20946342,116.29785557)(98.10399632,116.39160541)
\curveto(97.99852613,116.48535538)(97.94579181,116.60840213)(97.9457932,116.76074604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55223851,119.78418354)
\lineto(107.55223851,120.90039447)
\lineto(112.31591039,120.90039447)
\lineto(112.31591039,119.78418354)
\lineto(107.55223851,119.78418354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.0317307,116.45312885)
\lineto(115.0317307,117.08594135)
\curveto(116.53172753,117.08594071)(117.28172678,117.27637021)(117.2817307,117.65723041)
\lineto(117.2817307,127.1054726)
\curveto(116.66063365,126.80663412)(115.87547818,126.65722021)(114.92626195,126.65723041)
\lineto(114.92626195,127.29004291)
\curveto(116.39696204,127.29003207)(117.50731249,127.67382075)(118.25731664,128.4414101)
\lineto(118.51219945,128.4414101)
\curveto(118.55320988,128.44139811)(118.59129578,128.42382)(118.62645726,128.38867572)
\curveto(118.66746758,128.35936694)(118.68797537,128.32421073)(118.6879807,128.28320697)
\lineto(118.6879807,117.65723041)
\curveto(118.68797537,117.27637021)(119.43797462,117.08594071)(120.9379807,117.08594135)
\lineto(120.9379807,116.45312885)
\lineto(115.0317307,116.45312885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96825414,116.76074604)
\curveto(64.96825275,116.83105816)(64.97411212,116.88379248)(64.98583226,116.91894916)
\lineto(66.33055882,122.28906635)
\curveto(66.41844661,122.62304455)(66.46239188,122.91601301)(66.46239476,123.1679726)
\curveto(66.46239188,123.68359037)(66.2866108,123.94140261)(65.93505101,123.9414101)
\curveto(65.56004903,123.94140261)(65.281729,123.7158169)(65.10009007,123.26465229)
\curveto(64.91844811,122.81933342)(64.74266704,122.2539043)(64.57274632,121.56836322)
\curveto(64.57274533,121.53320189)(64.55516722,121.50390505)(64.52001195,121.4804726)
\curveto(64.48485479,121.46288946)(64.45262826,121.45410041)(64.42333226,121.45410541)
\lineto(64.21239476,121.45410541)
\curveto(64.17137854,121.45410041)(64.13622233,121.4746082)(64.10692601,121.51562885)
\curveto(64.07762864,121.56249874)(64.06298021,121.60351432)(64.0629807,121.63867572)
\curveto(64.19188634,122.16015439)(64.31493309,122.60253676)(64.43212132,122.96582416)
\curveto(64.55516722,123.32909853)(64.74266704,123.66015289)(64.99462132,123.95898822)
\curveto(65.25243215,124.25780854)(65.57176777,124.40722246)(65.95262914,124.40723041)
\curveto(66.40379819,124.40722246)(66.80223529,124.26366791)(67.14794164,123.97656635)
\curveto(67.49364085,123.69530911)(67.66649224,123.3349579)(67.66649632,122.89551166)
\curveto(68.02391375,123.36425475)(68.44285865,123.733395)(68.92333226,124.00293354)
\curveto(69.40379519,124.27245697)(69.9135603,124.40722246)(70.45262914,124.40723041)
\curveto(70.88035621,124.40722246)(71.24949647,124.33398034)(71.56005101,124.18750385)
\curveto(71.87058959,124.04101188)(72.11082373,123.81835586)(72.28075414,123.5195351)
\curveto(72.45652651,123.22655957)(72.54441705,122.87499743)(72.54442601,122.4648476)
\curveto(72.54441705,121.97265458)(72.43308903,121.37792861)(72.21044164,120.68066791)
\curveto(71.99363635,119.98339875)(71.72117568,119.20410266)(71.39305882,118.34277729)
\curveto(71.2231293,117.95019766)(71.13816845,117.58984646)(71.13817601,117.2617226)
\curveto(71.13816845,116.90430027)(71.27586363,116.72558951)(71.55126195,116.72558979)
\curveto(72.02000351,116.72558951)(72.40965156,116.97754239)(72.72020726,117.48144916)
\curveto(73.03660405,117.98535388)(73.25926008,118.52441584)(73.38817601,119.09863666)
\curveto(73.41160368,119.16894644)(73.46140832,119.20410266)(73.53759007,119.20410541)
\lineto(73.74852757,119.20410541)
\curveto(73.79539236,119.20410266)(73.83347826,119.18945424)(73.86278539,119.1601601)
\curveto(73.89793132,119.13086054)(73.91550942,119.09277465)(73.91551976,119.04590229)
\curveto(73.91550942,119.03418095)(73.90965006,119.01660285)(73.89794164,118.99316791)
\curveto(73.73386898,118.31347855)(73.44675989,117.68652605)(73.03661351,117.11230854)
\curveto(72.63230758,116.5380897)(72.12547215,116.25098061)(71.5161057,116.25098041)
\curveto(71.09422318,116.25098061)(70.73387198,116.39453516)(70.43505101,116.68164447)
\curveto(70.13621633,116.9746127)(69.98680242,117.32910453)(69.98680882,117.74512104)
\curveto(69.98680242,117.96777577)(70.03367737,118.20215054)(70.12743382,118.44824604)
\curveto(70.27977087,118.84082177)(70.45262226,119.3095713)(70.64598851,119.85449604)
\curveto(70.8452,120.39941396)(71.00633265,120.92089782)(71.12938695,121.41894916)
\curveto(71.25828552,121.91699057)(71.32273858,122.35644326)(71.32274632,122.73730854)
\curveto(71.32273858,123.07128629)(71.25242615,123.3554657)(71.11180882,123.5898476)
\curveto(70.9770358,123.82421523)(70.74559072,123.94140261)(70.41747289,123.9414101)
\curveto(69.97801336,123.94140261)(69.57371689,123.84472302)(69.20458226,123.65137104)
\curveto(68.83543638,123.45800466)(68.51317108,123.20019241)(68.23778539,122.87793354)
\curveto(67.96239038,122.56152118)(67.7104375,122.18359187)(67.48192601,121.74414447)
\lineto(66.26024632,116.84863666)
\curveto(66.21922806,116.68457393)(66.12547815,116.54394907)(65.97899632,116.42676166)
\curveto(65.83836906,116.3095743)(65.6801661,116.25098061)(65.50438695,116.25098041)
\curveto(65.35790079,116.25098061)(65.23192436,116.29785557)(65.12645726,116.39160541)
\curveto(65.02098707,116.48535538)(64.96825275,116.60840213)(64.96825414,116.76074604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.97022252,66.48926166)
\curveto(284.97022403,66.21973167)(284.87061476,65.98828659)(284.67139439,65.79492572)
\curveto(284.47217765,65.60156823)(284.24073257,65.50488864)(283.97705846,65.50488666)
\curveto(283.81299863,65.50488864)(283.65186597,65.54883391)(283.49366002,65.6367226)
\curveto(283.33546004,65.72461498)(283.21241329,65.84766173)(283.12451939,66.00586322)
\curveto(283.03663221,66.16406767)(282.99268695,66.32520032)(282.99268346,66.48926166)
\curveto(282.99268695,66.75293426)(283.08936654,66.98437935)(283.28272252,67.1835976)
\curveto(283.4760849,67.38281645)(283.70752998,67.48242572)(283.97705846,67.48242572)
\curveto(284.24073257,67.48242572)(284.47217765,67.38281645)(284.67139439,67.1835976)
\curveto(284.87061476,66.98437935)(284.97022403,66.75293426)(284.97022252,66.48926166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.97803502,66.48926166)
\curveto(279.97803653,66.21973167)(279.87842726,65.98828659)(279.67920689,65.79492572)
\curveto(279.47999015,65.60156823)(279.24854507,65.50488864)(278.98487096,65.50488666)
\curveto(278.82081113,65.50488864)(278.65967847,65.54883391)(278.50147252,65.6367226)
\curveto(278.34327254,65.72461498)(278.22022579,65.84766173)(278.13233189,66.00586322)
\curveto(278.04444471,66.16406767)(278.00049945,66.32520032)(278.00049596,66.48926166)
\curveto(278.00049945,66.75293426)(278.09717904,66.98437935)(278.29053502,67.1835976)
\curveto(278.4838974,67.38281645)(278.71534248,67.48242572)(278.98487096,67.48242572)
\curveto(279.24854507,67.48242572)(279.47999015,67.38281645)(279.67920689,67.1835976)
\curveto(279.87842726,66.98437935)(279.97803653,66.75293426)(279.97803502,66.48926166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.98584752,66.48926166)
\curveto(274.98584903,66.21973167)(274.88623976,65.98828659)(274.68701939,65.79492572)
\curveto(274.48780265,65.60156823)(274.25635757,65.50488864)(273.99268346,65.50488666)
\curveto(273.82862363,65.50488864)(273.66749097,65.54883391)(273.50928502,65.6367226)
\curveto(273.35108504,65.72461498)(273.22803829,65.84766173)(273.14014439,66.00586322)
\curveto(273.05225721,66.16406767)(273.00831195,66.32520032)(273.00830846,66.48926166)
\curveto(273.00831195,66.75293426)(273.10499154,66.98437935)(273.29834752,67.1835976)
\curveto(273.4917099,67.38281645)(273.72315498,67.48242572)(273.99268346,67.48242572)
\curveto(274.25635757,67.48242572)(274.48780265,67.38281645)(274.68701939,67.1835976)
\curveto(274.88623976,66.98437935)(274.98584903,66.75293426)(274.98584752,66.48926166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,86.49312187)
\lineto(108.98926,46.49312187)
\lineto(108.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.98926,66.49312187)
\lineto(128.98926,66.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,86.49312187)
\lineto(68.98926,46.49312187)
\lineto(68.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.98926,66.49312187)
\lineto(88.98926,66.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98926,46.49330449)
\curveto(28.98926,57.53899928)(37.94356468,66.4933042)(48.98925946,66.49330449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,106.49312187)
\lineto(68.98926,86.49312187)
\lineto(68.98926,86.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,106.49312187)
\lineto(108.98926,86.49312187)
\lineto(108.98926,86.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,26.49312187)
\lineto(68.98926,46.49312187)
\lineto(68.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.989258,26.49312187)
\lineto(28.989258,46.49312187)
\lineto(28.989258,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,26.49312187)
\lineto(108.98926,46.49312187)
\lineto(108.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.98926,86.49312187)
\lineto(348.98926,46.49312187)
\lineto(348.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.98926,66.49312187)
\lineto(368.98926,66.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.98926,86.49293926)
\curveto(388.98926,75.44724447)(380.03495532,66.49293955)(368.98926054,66.49293926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.98926,106.49312187)
\lineto(348.98926,86.49312187)
\lineto(348.98926,86.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.98926,106.49312187)
\lineto(388.98926,86.49312187)
\lineto(388.98926,86.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.98926,86.49312187)
\lineto(308.98926,46.49312187)
\lineto(308.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.98926,66.49312187)
\lineto(328.98926,66.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.98926,106.49312187)
\lineto(308.98926,86.49312187)
\lineto(308.98926,86.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.98926,26.49312187)
\lineto(348.98926,46.49312187)
\lineto(348.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.98926,26.49312187)
\lineto(308.98926,46.49312187)
\lineto(308.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.08887486,2.19726947)
\lineto(346.08887486,2.83008197)
\curveto(347.58887169,2.83008134)(348.33887094,3.02051084)(348.33887486,3.40137104)
\lineto(348.33887486,12.84961322)
\curveto(347.71777781,12.55077474)(346.93262235,12.40136083)(345.98340611,12.40137104)
\lineto(345.98340611,13.03418354)
\curveto(347.4541062,13.0341727)(348.56445666,13.41796138)(349.3144608,14.18555072)
\lineto(349.56934361,14.18555072)
\curveto(349.61035405,14.18553873)(349.64843995,14.16796063)(349.68360143,14.13281635)
\curveto(349.72461175,14.10350757)(349.74511954,14.06835135)(349.74512486,14.0273476)
\lineto(349.74512486,3.40137104)
\curveto(349.74511954,3.02051084)(350.49511879,2.83008134)(351.99512486,2.83008197)
\lineto(351.99512486,2.19726947)
\lineto(346.08887486,2.19726947)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.26660161,1.99512104)
\curveto(26.51073986,1.99512124)(25.91308421,2.27930064)(25.47363286,2.8476601)
\curveto(25.04003821,3.42187762)(24.82324155,4.09863476)(24.82324223,4.87793354)
\curveto(24.82324155,5.64550821)(25.0224601,6.44238242)(25.42089848,7.26855854)
\curveto(25.8193343,8.09472451)(26.35546658,8.7802707)(27.02929692,9.32519916)
\curveto(27.70898085,9.87597273)(28.43847231,10.15136308)(29.21777348,10.15137104)
\curveto(29.57518992,10.15136308)(29.89452554,10.05468349)(30.1757813,9.86133197)
\curveto(30.45702498,9.66796513)(30.67675132,9.40429352)(30.83496098,9.07031635)
\curveto(30.96971978,9.55077774)(31.23339139,9.79101188)(31.62597661,9.79101947)
\curveto(31.77831272,9.79101188)(31.90428915,9.74413693)(32.0039063,9.65039447)
\curveto(32.10936707,9.56249648)(32.1621014,9.44237942)(32.16210942,9.29004291)
\curveto(32.1621014,9.2548796)(32.15917171,9.22851244)(32.15332036,9.21094135)
\curveto(32.15331234,9.19335623)(32.15038266,9.17284843)(32.1445313,9.14941791)
\lineto(30.88769536,4.12207416)
\curveto(30.80565744,3.76465072)(30.76464186,3.47168226)(30.76464848,3.24316791)
\curveto(30.76464186,2.72754238)(30.93749325,2.46973014)(31.28320317,2.46973041)
\curveto(31.65819565,2.46973014)(31.94237505,2.70703459)(32.13574223,3.18164447)
\curveto(32.33495279,3.66211176)(32.50194481,4.21582214)(32.6367188,4.84277729)
\curveto(32.66014777,4.91308707)(32.70702273,4.94824328)(32.7773438,4.94824604)
\lineto(32.99707036,4.94824604)
\curveto(33.04393645,4.94824328)(33.08202235,4.92773549)(33.11132817,4.8867226)
\curveto(33.14061604,4.84570432)(33.15526447,4.80761842)(33.15527348,4.77246479)
\curveto(32.94432718,3.93457242)(32.7128821,3.26074497)(32.46093755,2.75098041)
\curveto(32.21483572,2.24707411)(31.81053925,1.99512124)(31.24804692,1.99512104)
\curveto(30.84374334,1.99512124)(30.48632182,2.11230862)(30.1757813,2.34668354)
\curveto(29.86522869,2.58691752)(29.67186951,2.90332345)(29.59570317,3.29590229)
\curveto(28.82226099,2.42871455)(28.04589458,1.99512124)(27.26660161,1.99512104)
\moveto(27.28417973,2.46973041)
\curveto(27.7177699,2.46973014)(28.1367148,2.63086279)(28.54101567,2.95312885)
\curveto(28.95116711,3.28125276)(29.30272926,3.66504144)(29.59570317,4.10449604)
\curveto(29.60741645,4.11621287)(29.61327582,4.13379097)(29.6132813,4.15723041)
\lineto(30.58007817,8.06836322)
\lineto(30.5976563,8.1210976)
\curveto(30.52733741,8.54882562)(30.37206412,8.91503619)(30.13183598,9.21973041)
\curveto(29.89745522,9.53026995)(29.57811961,9.68554323)(29.17382817,9.68555072)
\curveto(28.76952666,9.68554323)(28.39159735,9.51855121)(28.04003911,9.18457416)
\curveto(27.69433243,8.8564425)(27.40136397,8.46679445)(27.16113286,8.01562885)
\curveto(26.92675507,7.53515476)(26.70116936,6.87597573)(26.48437505,6.03808979)
\curveto(26.27343541,5.20019616)(26.16796677,4.54980618)(26.1679688,4.08691791)
\curveto(26.16796677,3.67090081)(26.2558573,3.29590119)(26.43164067,2.96191791)
\curveto(26.61327882,2.63379247)(26.89745822,2.46973014)(27.28417973,2.46973041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.26660924,116.25098041)
\curveto(386.51074749,116.25098061)(385.91309184,116.53516002)(385.47364049,117.10351947)
\curveto(385.04004584,117.677737)(384.82324918,118.35449413)(384.82324986,119.13379291)
\curveto(384.82324918,119.90136759)(385.02246773,120.69824179)(385.42090611,121.52441791)
\curveto(385.81934193,122.35058389)(386.35547421,123.03613008)(387.02930455,123.58105854)
\curveto(387.70898848,124.13183211)(388.43847994,124.40722246)(389.21778111,124.40723041)
\curveto(389.57519755,124.40722246)(389.89453317,124.31054287)(390.17578893,124.11719135)
\curveto(390.45703261,123.9238245)(390.67675895,123.66015289)(390.83496861,123.32617572)
\curveto(390.96972741,123.80663712)(391.23339902,124.04687125)(391.62598424,124.04687885)
\curveto(391.77832035,124.04687125)(391.90429678,123.9999963)(392.00391393,123.90625385)
\curveto(392.1093747,123.81835586)(392.16210903,123.69823879)(392.16211705,123.54590229)
\curveto(392.16210903,123.51073898)(392.15917934,123.48437182)(392.15332799,123.46680072)
\curveto(392.15331997,123.4492156)(392.15039029,123.42870781)(392.14453893,123.40527729)
\lineto(390.88770299,118.37793354)
\curveto(390.80566507,118.02051009)(390.76464949,117.72754164)(390.76465611,117.49902729)
\curveto(390.76464949,116.98340175)(390.93750088,116.72558951)(391.2832108,116.72558979)
\curveto(391.65820328,116.72558951)(391.94238268,116.96289396)(392.13574986,117.43750385)
\curveto(392.33496042,117.91797113)(392.50195244,118.47168152)(392.63672643,119.09863666)
\curveto(392.6601554,119.16894644)(392.70703036,119.20410266)(392.77735143,119.20410541)
\lineto(392.99707799,119.20410541)
\curveto(393.04394408,119.20410266)(393.08202998,119.18359487)(393.1113358,119.14258197)
\curveto(393.14062367,119.1015637)(393.1552721,119.0634778)(393.15528111,119.02832416)
\curveto(392.94433481,118.1904318)(392.71288973,117.51660435)(392.46094518,117.00683979)
\curveto(392.21484335,116.50293349)(391.81054688,116.25098061)(391.24805455,116.25098041)
\curveto(390.84375097,116.25098061)(390.48632945,116.368168)(390.17578893,116.60254291)
\curveto(389.86523632,116.8427769)(389.67187714,117.15918283)(389.5957108,117.55176166)
\curveto(388.82226862,116.68457393)(388.04590221,116.25098061)(387.26660924,116.25098041)
\moveto(387.28418736,116.72558979)
\curveto(387.71777753,116.72558951)(388.13672243,116.88672216)(388.5410233,117.20898822)
\curveto(388.95117474,117.53711214)(389.30273689,117.92090082)(389.5957108,118.36035541)
\curveto(389.60742408,118.37207224)(389.61328345,118.38965035)(389.61328893,118.41308979)
\lineto(390.5800858,122.3242226)
\lineto(390.59766393,122.37695697)
\curveto(390.52734504,122.804685)(390.37207175,123.17089557)(390.13184361,123.47558979)
\curveto(389.89746285,123.78612933)(389.57812724,123.94140261)(389.1738358,123.9414101)
\curveto(388.76953429,123.94140261)(388.39160498,123.77441059)(388.04004674,123.44043354)
\curveto(387.69434006,123.11230188)(387.4013716,122.72265383)(387.16114049,122.27148822)
\curveto(386.9267627,121.79101413)(386.70117699,121.13183511)(386.48438268,120.29394916)
\curveto(386.27344304,119.45605553)(386.1679744,118.80566556)(386.16797643,118.34277729)
\curveto(386.1679744,117.92676019)(386.25586493,117.55176056)(386.4316483,117.21777729)
\curveto(386.61328645,116.88965185)(386.89746585,116.72558951)(387.28418736,116.72558979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277348,63.10937885)
\curveto(0.24316285,63.10937646)(0.16113169,63.14746236)(0.09667973,63.22363666)
\curveto(0.03222557,63.29980595)(-0.00000096,63.38183712)(0.00000005,63.46973041)
\curveto(-0.00000096,63.56933693)(0.03222557,63.65429779)(0.09667973,63.72461322)
\curveto(0.16113169,63.79492265)(0.24316285,63.83007886)(0.34277348,63.83008197)
\lineto(11.64550786,63.83008197)
\curveto(11.73338574,63.83007886)(11.80955754,63.79492265)(11.87402348,63.72461322)
\curveto(11.93846366,63.65429779)(11.97069019,63.56933693)(11.97070317,63.46973041)
\curveto(11.97069019,63.38183712)(11.93846366,63.29980595)(11.87402348,63.22363666)
\curveto(11.80955754,63.14746236)(11.73338574,63.10937646)(11.64550786,63.10937885)
\lineto(0.34277348,63.10937885)
\moveto(0.34277348,66.60742572)
\curveto(0.24316285,66.60741983)(0.16113169,66.64257605)(0.09667973,66.71289447)
\curveto(0.03222557,66.78320091)(-0.00000096,66.86816176)(0.00000005,66.96777729)
\curveto(-0.00000096,67.05566157)(0.03222557,67.13769274)(0.09667973,67.21387104)
\curveto(0.16113169,67.29003634)(0.24316285,67.32812224)(0.34277348,67.32812885)
\lineto(11.64550786,67.32812885)
\curveto(11.73338574,67.32812224)(11.80955754,67.29003634)(11.87402348,67.21387104)
\curveto(11.93846366,67.13769274)(11.97069019,67.05566157)(11.97070317,66.96777729)
\curveto(11.97069019,66.86816176)(11.93846366,66.78320091)(11.87402348,66.71289447)
\curveto(11.80955754,66.64257605)(11.73338574,66.60741983)(11.64550786,66.60742572)
\lineto(0.34277348,66.60742572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.579587,36.45212187)
\lineto(38.57959,41.45212187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.579587,41.45212187)
\lineto(38.57959,46.45212187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.57959,91.45212187)
\lineto(398.57959,96.45212187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.57959,86.45212187)
\lineto(398.57959,91.45212187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.97020726,66.48926166)
\curveto(144.97020877,66.21973167)(144.8705995,65.98828659)(144.67137914,65.79492572)
\curveto(144.4721624,65.60156823)(144.24071731,65.50488864)(143.9770432,65.50488666)
\curveto(143.81298337,65.50488864)(143.65185072,65.54883391)(143.49364476,65.6367226)
\curveto(143.33544478,65.72461498)(143.21239803,65.84766173)(143.12450414,66.00586322)
\curveto(143.03661696,66.16406767)(142.99267169,66.32520032)(142.9926682,66.48926166)
\curveto(142.99267169,66.75293426)(143.08935128,66.98437935)(143.28270726,67.1835976)
\curveto(143.47606964,67.38281645)(143.70751472,67.48242572)(143.9770432,67.48242572)
\curveto(144.24071731,67.48242572)(144.4721624,67.38281645)(144.67137914,67.1835976)
\curveto(144.8705995,66.98437935)(144.97020877,66.75293426)(144.97020726,66.48926166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.97801976,66.48926166)
\curveto(139.97802127,66.21973167)(139.878412,65.98828659)(139.67919164,65.79492572)
\curveto(139.4799749,65.60156823)(139.24852981,65.50488864)(138.9848557,65.50488666)
\curveto(138.82079587,65.50488864)(138.65966322,65.54883391)(138.50145726,65.6367226)
\curveto(138.34325728,65.72461498)(138.22021053,65.84766173)(138.13231664,66.00586322)
\curveto(138.04442946,66.16406767)(138.00048419,66.32520032)(138.0004807,66.48926166)
\curveto(138.00048419,66.75293426)(138.09716378,66.98437935)(138.29051976,67.1835976)
\curveto(138.48388214,67.38281645)(138.71532722,67.48242572)(138.9848557,67.48242572)
\curveto(139.24852981,67.48242572)(139.4799749,67.38281645)(139.67919164,67.1835976)
\curveto(139.878412,66.98437935)(139.97802127,66.75293426)(139.97801976,66.48926166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.98583226,66.48926166)
\curveto(134.98583377,66.21973167)(134.8862245,65.98828659)(134.68700414,65.79492572)
\curveto(134.4877874,65.60156823)(134.25634231,65.50488864)(133.9926682,65.50488666)
\curveto(133.82860837,65.50488864)(133.66747572,65.54883391)(133.50926976,65.6367226)
\curveto(133.35106978,65.72461498)(133.22802303,65.84766173)(133.14012914,66.00586322)
\curveto(133.05224196,66.16406767)(133.00829669,66.32520032)(133.0082932,66.48926166)
\curveto(133.00829669,66.75293426)(133.10497628,66.98437935)(133.29833226,67.1835976)
\curveto(133.49169464,67.38281645)(133.72313972,67.48242572)(133.9926682,67.48242572)
\curveto(134.25634231,67.48242572)(134.4877874,67.38281645)(134.68700414,67.1835976)
\curveto(134.8862245,66.98437935)(134.98583377,66.75293426)(134.98583226,66.48926166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.98926,86.49312187)
\lineto(168.98926,46.49312187)
\lineto(168.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(148.98925,66.49312187)
\lineto(168.98926,66.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.98926,106.49312187)
\lineto(168.98926,86.49312187)
\lineto(168.98926,86.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.98926,26.49312187)
\lineto(168.98926,46.49312187)
\lineto(168.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98926,86.49312187)
\lineto(248.98926,46.49312187)
\lineto(248.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98926,66.49312187)
\lineto(268.98926,66.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98926,106.49312187)
\lineto(248.98926,86.49312187)
\lineto(248.98926,86.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98926,26.49312187)
\lineto(248.98926,46.49312187)
\lineto(248.98926,46.49312187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.27587132,117.78613666)
\curveto(156.27586992,118.0087914)(156.32274487,118.24316616)(156.41649632,118.48926166)
\lineto(157.8754807,122.36523822)
\curveto(158.03368066,122.80468504)(158.11278214,123.16503624)(158.11278539,123.44629291)
\curveto(158.11278214,123.80370748)(157.98094634,123.98241823)(157.71727757,123.98242572)
\curveto(157.24266583,123.98241823)(156.85008809,123.73632473)(156.5395432,123.24414447)
\curveto(156.23485433,122.75781008)(156.00926862,122.21288875)(155.86278539,121.60937885)
\curveto(155.83934692,121.53320193)(155.78954228,121.49511603)(155.71337132,121.49512104)
\lineto(155.50243382,121.49512104)
\curveto(155.40282392,121.49511603)(155.35301928,121.55078004)(155.35301976,121.66211322)
\lineto(155.35301976,121.7148476)
\curveto(155.54637846,122.42968541)(155.8422766,123.06249728)(156.24071507,123.6132851)
\curveto(156.6391508,124.16991805)(157.14305655,124.44823808)(157.75243382,124.44824604)
\curveto(158.18016489,124.44823808)(158.54051609,124.30761322)(158.83348851,124.02637104)
\curveto(159.13231237,123.74511378)(159.28172629,123.38769227)(159.2817307,122.95410541)
\curveto(159.28172629,122.73144292)(159.23192165,122.49706816)(159.13231664,122.25098041)
\lineto(157.67333226,118.38379291)
\curveto(157.50926712,117.98535392)(157.42723595,117.62500272)(157.42723851,117.30273822)
\curveto(157.42723595,116.9453159)(157.56493113,116.76660514)(157.84032445,116.76660541)
\curveto(158.30907101,116.76660514)(158.69871906,117.01562833)(159.00926976,117.51367572)
\curveto(159.32567155,118.01758045)(159.54832758,118.55957209)(159.67723851,119.13965229)
\curveto(159.70067118,119.20996207)(159.74754613,119.24511828)(159.81786351,119.24512104)
\lineto(160.03759007,119.24512104)
\curveto(160.08445986,119.24511828)(160.12254576,119.22754018)(160.15184789,119.19238666)
\curveto(160.18113945,119.16308712)(160.19578787,119.1279309)(160.1957932,119.08691791)
\curveto(160.19578787,119.07519658)(160.1899285,119.05761847)(160.17821507,119.03418354)
\curveto(160.01414743,118.35449417)(159.72703834,117.72754168)(159.31688695,117.15332416)
\curveto(158.91258603,116.57910533)(158.40868028,116.29199624)(157.8051682,116.29199604)
\curveto(157.38329068,116.29199624)(157.02293948,116.43555078)(156.72411351,116.7226601)
\curveto(156.42528383,117.01562833)(156.27586992,117.37012016)(156.27587132,117.78613666)
\moveto(158.30614476,127.40137104)
\curveto(158.30614132,127.653313)(158.41160997,127.8818284)(158.62255101,128.08691791)
\curveto(158.83348455,128.29198424)(159.06492963,128.3945232)(159.31688695,128.3945351)
\curveto(159.52196042,128.3945232)(159.68895244,128.33007014)(159.81786351,128.20117572)
\curveto(159.95262405,128.07811726)(160.0200068,127.9199143)(160.02001195,127.72656635)
\curveto(160.0200068,127.45702413)(159.91160847,127.21971968)(159.69481664,127.01465229)
\curveto(159.48387452,126.81542321)(159.24949976,126.71581394)(158.99169164,126.71582416)
\curveto(158.79832833,126.71581394)(158.634266,126.780267)(158.49950414,126.90918354)
\curveto(158.37059438,127.04393861)(158.30614132,127.20800095)(158.30614476,127.40137104)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.41063695,120.63379291)
\curveto(162.31102632,120.63378877)(162.22899515,120.67187467)(162.1645432,120.74805072)
\curveto(162.10008903,120.82421827)(162.0678625,120.90624944)(162.06786351,120.99414447)
\curveto(162.0678625,121.08203051)(162.10008903,121.16406168)(162.1645432,121.24023822)
\curveto(162.22899515,121.31640528)(162.31102632,121.35449117)(162.41063695,121.35449604)
\lineto(167.70165257,121.35449604)
\lineto(167.70165257,126.66308979)
\curveto(167.70164593,126.75682952)(167.73680214,126.83300132)(167.80712132,126.89160541)
\curveto(167.877427,126.95604807)(167.96238786,126.9882746)(168.06200414,126.9882851)
\curveto(168.14988767,126.9882746)(168.23191884,126.95604807)(168.30809789,126.89160541)
\curveto(168.38426243,126.83300132)(168.42234833,126.75682952)(168.4223557,126.66308979)
\lineto(168.4223557,121.35449604)
\lineto(173.71337132,121.35449604)
\curveto(173.8012492,121.35449117)(173.877421,121.31640528)(173.94188695,121.24023822)
\curveto(174.00632712,121.16406168)(174.03855365,121.08203051)(174.03856664,120.99414447)
\curveto(174.03855365,120.90624944)(174.00632712,120.82421827)(173.94188695,120.74805072)
\curveto(173.877421,120.67187467)(173.8012492,120.63378877)(173.71337132,120.63379291)
\lineto(168.4223557,120.63379291)
\lineto(168.4223557,115.32519916)
\curveto(168.42234833,115.23145042)(168.38426243,115.15527862)(168.30809789,115.09668354)
\curveto(168.23191884,115.03223187)(168.14988767,115.00000534)(168.06200414,115.00000385)
\curveto(167.96238786,115.00000534)(167.877427,115.03223187)(167.80712132,115.09668354)
\curveto(167.73680214,115.15527862)(167.70164593,115.23145042)(167.70165257,115.32519916)
\lineto(167.70165257,120.63379291)
\lineto(162.41063695,120.63379291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.7192307,116.49414447)
\lineto(176.7192307,117.12695697)
\curveto(178.21922753,117.12695634)(178.96922678,117.31738584)(178.9692307,117.69824604)
\lineto(178.9692307,127.14648822)
\curveto(178.34813365,126.84764974)(177.56297818,126.69823583)(176.61376195,126.69824604)
\lineto(176.61376195,127.33105854)
\curveto(178.08446204,127.3310477)(179.19481249,127.71483638)(179.94481664,128.48242572)
\lineto(180.19969945,128.48242572)
\curveto(180.24070988,128.48241373)(180.27879578,128.46483563)(180.31395726,128.42969135)
\curveto(180.35496758,128.40038257)(180.37547537,128.36522635)(180.3754807,128.3242226)
\lineto(180.3754807,117.69824604)
\curveto(180.37547537,117.31738584)(181.12547462,117.12695634)(182.6254807,117.12695697)
\lineto(182.6254807,116.49414447)
\lineto(176.7192307,116.49414447)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.26612096,117.74512104)
\curveto(240.26611955,117.96777577)(240.3129945,118.20215054)(240.40674596,118.44824604)
\lineto(241.86573033,122.3242226)
\curveto(242.02393029,122.76366941)(242.10303178,123.12402061)(242.10303502,123.40527729)
\curveto(242.10303178,123.76269185)(241.97119597,123.94140261)(241.70752721,123.9414101)
\curveto(241.23291546,123.94140261)(240.84033773,123.69530911)(240.52979283,123.20312885)
\curveto(240.22510397,122.71679446)(239.99951825,122.17187313)(239.85303502,121.56836322)
\curveto(239.82959655,121.49218631)(239.77979191,121.45410041)(239.70362096,121.45410541)
\lineto(239.49268346,121.45410541)
\curveto(239.39307355,121.45410041)(239.34326891,121.50976442)(239.34326939,121.6210976)
\lineto(239.34326939,121.67383197)
\curveto(239.53662809,122.38866979)(239.83252623,123.02148165)(240.23096471,123.57226947)
\curveto(240.62940044,124.12890242)(241.13330618,124.40722246)(241.74268346,124.40723041)
\curveto(242.17041452,124.40722246)(242.53076572,124.2665976)(242.82373814,123.98535541)
\curveto(243.12256201,123.70409816)(243.27197592,123.34667664)(243.27198033,122.91308979)
\curveto(243.27197592,122.6904273)(243.22217128,122.45605253)(243.12256627,122.20996479)
\lineto(241.66358189,118.34277729)
\curveto(241.49951675,117.94433829)(241.41748559,117.58398709)(241.41748814,117.2617226)
\curveto(241.41748559,116.90430027)(241.55518076,116.72558951)(241.83057408,116.72558979)
\curveto(242.29932064,116.72558951)(242.68896869,116.9746127)(242.99951939,117.4726601)
\curveto(243.31592119,117.97656482)(243.53857722,118.51855647)(243.66748814,119.09863666)
\curveto(243.69092081,119.16894644)(243.73779577,119.20410266)(243.80811314,119.20410541)
\lineto(244.02783971,119.20410541)
\curveto(244.07470949,119.20410266)(244.11279539,119.18652455)(244.14209752,119.15137104)
\curveto(244.17138908,119.12207149)(244.18603751,119.08691528)(244.18604283,119.04590229)
\curveto(244.18603751,119.03418095)(244.18017814,119.01660285)(244.16846471,118.99316791)
\curveto(244.00439706,118.31347855)(243.71728797,117.68652605)(243.30713658,117.11230854)
\curveto(242.90283566,116.5380897)(242.39892992,116.25098061)(241.79541783,116.25098041)
\curveto(241.37354032,116.25098061)(241.01318912,116.39453516)(240.71436314,116.68164447)
\curveto(240.41553346,116.9746127)(240.26611955,117.32910453)(240.26612096,117.74512104)
\moveto(242.29639439,127.36035541)
\curveto(242.29639096,127.61229738)(242.4018596,127.84081277)(242.61280064,128.04590229)
\curveto(242.82373418,128.25096861)(243.05517926,128.35350757)(243.30713658,128.35351947)
\curveto(243.51221005,128.35350757)(243.67920208,128.28905451)(243.80811314,128.1601601)
\curveto(243.94287369,128.03710164)(244.01025643,127.87889867)(244.01026158,127.68555072)
\curveto(244.01025643,127.41600851)(243.9018581,127.17870406)(243.68506627,126.97363666)
\curveto(243.47412416,126.77440759)(243.23974939,126.67479831)(242.98194127,126.67480854)
\curveto(242.78857797,126.67479831)(242.62451563,126.73925137)(242.48975377,126.86816791)
\curveto(242.36084402,127.00292299)(242.29639096,127.16698532)(242.29639439,127.36035541)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.24951939,119.78418354)
\lineto(245.24951939,120.90039447)
\lineto(250.01319127,120.90039447)
\lineto(250.01319127,119.78418354)
\lineto(245.24951939,119.78418354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.72901158,116.45312885)
\lineto(252.72901158,117.08594135)
\curveto(254.22900841,117.08594071)(254.97900766,117.27637021)(254.97901158,117.65723041)
\lineto(254.97901158,127.1054726)
\curveto(254.35791453,126.80663412)(253.57275907,126.65722021)(252.62354283,126.65723041)
\lineto(252.62354283,127.29004291)
\curveto(254.09424292,127.29003207)(255.20459337,127.67382075)(255.95459752,128.4414101)
\lineto(256.20948033,128.4414101)
\curveto(256.25049077,128.44139811)(256.28857667,128.42382)(256.32373814,128.38867572)
\curveto(256.36474846,128.35936694)(256.38525626,128.32421073)(256.38526158,128.28320697)
\lineto(256.38526158,117.65723041)
\curveto(256.38525626,117.27637021)(257.13525551,117.08594071)(258.63526158,117.08594135)
\lineto(258.63526158,116.45312885)
\lineto(252.72901158,116.45312885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.49073033,117.78613666)
\curveto(207.49072893,118.0087914)(207.53760388,118.24316616)(207.63135533,118.48926166)
\lineto(209.09033971,122.36523822)
\curveto(209.24853967,122.80468504)(209.32764115,123.16503624)(209.32764439,123.44629291)
\curveto(209.32764115,123.80370748)(209.19580535,123.98241823)(208.93213658,123.98242572)
\curveto(208.45752483,123.98241823)(208.0649471,123.73632473)(207.75440221,123.24414447)
\curveto(207.44971334,122.75781008)(207.22412763,122.21288875)(207.07764439,121.60937885)
\curveto(207.05420592,121.53320193)(207.00440129,121.49511603)(206.92823033,121.49512104)
\lineto(206.71729283,121.49512104)
\curveto(206.61768292,121.49511603)(206.56787829,121.55078004)(206.56787877,121.66211322)
\lineto(206.56787877,121.7148476)
\curveto(206.76123747,122.42968541)(207.05713561,123.06249728)(207.45557408,123.6132851)
\curveto(207.85400981,124.16991805)(208.35791556,124.44823808)(208.96729283,124.44824604)
\curveto(209.3950239,124.44823808)(209.7553751,124.30761322)(210.04834752,124.02637104)
\curveto(210.34717138,123.74511378)(210.49658529,123.38769227)(210.49658971,122.95410541)
\curveto(210.49658529,122.73144292)(210.44678066,122.49706816)(210.34717564,122.25098041)
\lineto(208.88819127,118.38379291)
\curveto(208.72412613,117.98535392)(208.64209496,117.62500272)(208.64209752,117.30273822)
\curveto(208.64209496,116.9453159)(208.77979014,116.76660514)(209.05518346,116.76660541)
\curveto(209.52393002,116.76660514)(209.91357807,117.01562833)(210.22412877,117.51367572)
\curveto(210.54053056,118.01758045)(210.76318659,118.55957209)(210.89209752,119.13965229)
\curveto(210.91553019,119.20996207)(210.96240514,119.24511828)(211.03272252,119.24512104)
\lineto(211.25244908,119.24512104)
\curveto(211.29931887,119.24511828)(211.33740477,119.22754018)(211.36670689,119.19238666)
\curveto(211.39599846,119.16308712)(211.41064688,119.1279309)(211.41065221,119.08691791)
\curveto(211.41064688,119.07519658)(211.40478751,119.05761847)(211.39307408,119.03418354)
\curveto(211.22900644,118.35449417)(210.94189735,117.72754168)(210.53174596,117.15332416)
\curveto(210.12744504,116.57910533)(209.62353929,116.29199624)(209.02002721,116.29199604)
\curveto(208.59814969,116.29199624)(208.23779849,116.43555078)(207.93897252,116.7226601)
\curveto(207.64014284,117.01562833)(207.49072893,117.37012016)(207.49073033,117.78613666)
\moveto(209.52100377,127.40137104)
\curveto(209.52100033,127.653313)(209.62646898,127.8818284)(209.83741002,128.08691791)
\curveto(210.04834356,128.29198424)(210.27978864,128.3945232)(210.53174596,128.3945351)
\curveto(210.73681943,128.3945232)(210.90381145,128.33007014)(211.03272252,128.20117572)
\curveto(211.16748306,128.07811726)(211.23486581,127.9199143)(211.23487096,127.72656635)
\curveto(211.23486581,127.45702413)(211.12646748,127.21971968)(210.90967564,127.01465229)
\curveto(210.69873353,126.81542321)(210.46435876,126.71581394)(210.20655064,126.71582416)
\curveto(210.01318734,126.71581394)(209.849125,126.780267)(209.71436314,126.90918354)
\curveto(209.58545339,127.04393861)(209.52100033,127.20800095)(209.52100377,127.40137104)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.27587132,2.78613666)
\curveto(156.27586992,3.0087914)(156.32274487,3.24316616)(156.41649632,3.48926166)
\lineto(157.8754807,7.36523822)
\curveto(158.03368066,7.80468504)(158.11278214,8.16503624)(158.11278539,8.44629291)
\curveto(158.11278214,8.80370748)(157.98094634,8.98241823)(157.71727757,8.98242572)
\curveto(157.24266583,8.98241823)(156.85008809,8.73632473)(156.5395432,8.24414447)
\curveto(156.23485433,7.75781008)(156.00926862,7.21288875)(155.86278539,6.60937885)
\curveto(155.83934692,6.53320193)(155.78954228,6.49511603)(155.71337132,6.49512104)
\lineto(155.50243382,6.49512104)
\curveto(155.40282392,6.49511603)(155.35301928,6.55078004)(155.35301976,6.66211322)
\lineto(155.35301976,6.7148476)
\curveto(155.54637846,7.42968541)(155.8422766,8.06249728)(156.24071507,8.6132851)
\curveto(156.6391508,9.16991805)(157.14305655,9.44823808)(157.75243382,9.44824604)
\curveto(158.18016489,9.44823808)(158.54051609,9.30761322)(158.83348851,9.02637104)
\curveto(159.13231237,8.74511378)(159.28172629,8.38769227)(159.2817307,7.95410541)
\curveto(159.28172629,7.73144292)(159.23192165,7.49706816)(159.13231664,7.25098041)
\lineto(157.67333226,3.38379291)
\curveto(157.50926712,2.98535392)(157.42723595,2.62500272)(157.42723851,2.30273822)
\curveto(157.42723595,1.9453159)(157.56493113,1.76660514)(157.84032445,1.76660541)
\curveto(158.30907101,1.76660514)(158.69871906,2.01562833)(159.00926976,2.51367572)
\curveto(159.32567155,3.01758045)(159.54832758,3.55957209)(159.67723851,4.13965229)
\curveto(159.70067118,4.20996207)(159.74754613,4.24511828)(159.81786351,4.24512104)
\lineto(160.03759007,4.24512104)
\curveto(160.08445986,4.24511828)(160.12254576,4.22754018)(160.15184789,4.19238666)
\curveto(160.18113945,4.16308712)(160.19578787,4.1279309)(160.1957932,4.08691791)
\curveto(160.19578787,4.07519658)(160.1899285,4.05761847)(160.17821507,4.03418354)
\curveto(160.01414743,3.35449417)(159.72703834,2.72754168)(159.31688695,2.15332416)
\curveto(158.91258603,1.57910533)(158.40868028,1.29199624)(157.8051682,1.29199604)
\curveto(157.38329068,1.29199624)(157.02293948,1.43555078)(156.72411351,1.7226601)
\curveto(156.42528383,2.01562833)(156.27586992,2.37012016)(156.27587132,2.78613666)
\moveto(158.30614476,12.40137104)
\curveto(158.30614132,12.653313)(158.41160997,12.8818284)(158.62255101,13.08691791)
\curveto(158.83348455,13.29198424)(159.06492963,13.3945232)(159.31688695,13.3945351)
\curveto(159.52196042,13.3945232)(159.68895244,13.33007014)(159.81786351,13.20117572)
\curveto(159.95262405,13.07811726)(160.0200068,12.9199143)(160.02001195,12.72656635)
\curveto(160.0200068,12.45702413)(159.91160847,12.21971968)(159.69481664,12.01465229)
\curveto(159.48387452,11.81542321)(159.24949976,11.71581394)(158.99169164,11.71582416)
\curveto(158.79832833,11.71581394)(158.634266,11.780267)(158.49950414,11.90918354)
\curveto(158.37059438,12.04393861)(158.30614132,12.20800095)(158.30614476,12.40137104)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.41063695,5.63379291)
\curveto(162.31102632,5.63378877)(162.22899515,5.67187467)(162.1645432,5.74805072)
\curveto(162.10008903,5.82421827)(162.0678625,5.90624944)(162.06786351,5.99414447)
\curveto(162.0678625,6.08203051)(162.10008903,6.16406168)(162.1645432,6.24023822)
\curveto(162.22899515,6.31640528)(162.31102632,6.35449117)(162.41063695,6.35449604)
\lineto(167.70165257,6.35449604)
\lineto(167.70165257,11.66308979)
\curveto(167.70164593,11.75682952)(167.73680214,11.83300132)(167.80712132,11.89160541)
\curveto(167.877427,11.95604807)(167.96238786,11.9882746)(168.06200414,11.9882851)
\curveto(168.14988767,11.9882746)(168.23191884,11.95604807)(168.30809789,11.89160541)
\curveto(168.38426243,11.83300132)(168.42234833,11.75682952)(168.4223557,11.66308979)
\lineto(168.4223557,6.35449604)
\lineto(173.71337132,6.35449604)
\curveto(173.8012492,6.35449117)(173.877421,6.31640528)(173.94188695,6.24023822)
\curveto(174.00632712,6.16406168)(174.03855365,6.08203051)(174.03856664,5.99414447)
\curveto(174.03855365,5.90624944)(174.00632712,5.82421827)(173.94188695,5.74805072)
\curveto(173.877421,5.67187467)(173.8012492,5.63378877)(173.71337132,5.63379291)
\lineto(168.4223557,5.63379291)
\lineto(168.4223557,0.32519916)
\curveto(168.42234833,0.23145042)(168.38426243,0.15527862)(168.30809789,0.09668354)
\curveto(168.23191884,0.03223187)(168.14988767,0.00000534)(168.06200414,0.00000385)
\curveto(167.96238786,0.00000534)(167.877427,0.03223187)(167.80712132,0.09668354)
\curveto(167.73680214,0.15527862)(167.70164593,0.23145042)(167.70165257,0.32519916)
\lineto(167.70165257,5.63379291)
\lineto(162.41063695,5.63379291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.7192307,1.49414447)
\lineto(176.7192307,2.12695697)
\curveto(178.21922753,2.12695634)(178.96922678,2.31738584)(178.9692307,2.69824604)
\lineto(178.9692307,12.14648822)
\curveto(178.34813365,11.84764974)(177.56297818,11.69823583)(176.61376195,11.69824604)
\lineto(176.61376195,12.33105854)
\curveto(178.08446204,12.3310477)(179.19481249,12.71483638)(179.94481664,13.48242572)
\lineto(180.19969945,13.48242572)
\curveto(180.24070988,13.48241373)(180.27879578,13.46483563)(180.31395726,13.42969135)
\curveto(180.35496758,13.40038257)(180.37547537,13.36522635)(180.3754807,13.3242226)
\lineto(180.3754807,2.69824604)
\curveto(180.37547537,2.31738584)(181.12547462,2.12695634)(182.6254807,2.12695697)
\lineto(182.6254807,1.49414447)
\lineto(176.7192307,1.49414447)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.26612096,2.78613666)
\curveto(240.26611955,3.0087914)(240.3129945,3.24316616)(240.40674596,3.48926166)
\lineto(241.86573033,7.36523822)
\curveto(242.02393029,7.80468504)(242.10303178,8.16503624)(242.10303502,8.44629291)
\curveto(242.10303178,8.80370748)(241.97119597,8.98241823)(241.70752721,8.98242572)
\curveto(241.23291546,8.98241823)(240.84033773,8.73632473)(240.52979283,8.24414447)
\curveto(240.22510397,7.75781008)(239.99951825,7.21288875)(239.85303502,6.60937885)
\curveto(239.82959655,6.53320193)(239.77979191,6.49511603)(239.70362096,6.49512104)
\lineto(239.49268346,6.49512104)
\curveto(239.39307355,6.49511603)(239.34326891,6.55078004)(239.34326939,6.66211322)
\lineto(239.34326939,6.7148476)
\curveto(239.53662809,7.42968541)(239.83252623,8.06249728)(240.23096471,8.6132851)
\curveto(240.62940044,9.16991805)(241.13330618,9.44823808)(241.74268346,9.44824604)
\curveto(242.17041452,9.44823808)(242.53076572,9.30761322)(242.82373814,9.02637104)
\curveto(243.12256201,8.74511378)(243.27197592,8.38769227)(243.27198033,7.95410541)
\curveto(243.27197592,7.73144292)(243.22217128,7.49706816)(243.12256627,7.25098041)
\lineto(241.66358189,3.38379291)
\curveto(241.49951675,2.98535392)(241.41748559,2.62500272)(241.41748814,2.30273822)
\curveto(241.41748559,1.9453159)(241.55518076,1.76660514)(241.83057408,1.76660541)
\curveto(242.29932064,1.76660514)(242.68896869,2.01562833)(242.99951939,2.51367572)
\curveto(243.31592119,3.01758045)(243.53857722,3.55957209)(243.66748814,4.13965229)
\curveto(243.69092081,4.20996207)(243.73779577,4.24511828)(243.80811314,4.24512104)
\lineto(244.02783971,4.24512104)
\curveto(244.07470949,4.24511828)(244.11279539,4.22754018)(244.14209752,4.19238666)
\curveto(244.17138908,4.16308712)(244.18603751,4.1279309)(244.18604283,4.08691791)
\curveto(244.18603751,4.07519658)(244.18017814,4.05761847)(244.16846471,4.03418354)
\curveto(244.00439706,3.35449417)(243.71728797,2.72754168)(243.30713658,2.15332416)
\curveto(242.90283566,1.57910533)(242.39892992,1.29199624)(241.79541783,1.29199604)
\curveto(241.37354032,1.29199624)(241.01318912,1.43555078)(240.71436314,1.7226601)
\curveto(240.41553346,2.01562833)(240.26611955,2.37012016)(240.26612096,2.78613666)
\moveto(242.29639439,12.40137104)
\curveto(242.29639096,12.653313)(242.4018596,12.8818284)(242.61280064,13.08691791)
\curveto(242.82373418,13.29198424)(243.05517926,13.3945232)(243.30713658,13.3945351)
\curveto(243.51221005,13.3945232)(243.67920208,13.33007014)(243.80811314,13.20117572)
\curveto(243.94287369,13.07811726)(244.01025643,12.9199143)(244.01026158,12.72656635)
\curveto(244.01025643,12.45702413)(243.9018581,12.21971968)(243.68506627,12.01465229)
\curveto(243.47412416,11.81542321)(243.23974939,11.71581394)(242.98194127,11.71582416)
\curveto(242.78857797,11.71581394)(242.62451563,11.780267)(242.48975377,11.90918354)
\curveto(242.36084402,12.04393861)(242.29639096,12.20800095)(242.29639439,12.40137104)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.24951939,4.82519916)
\lineto(245.24951939,5.9414101)
\lineto(250.01319127,5.9414101)
\lineto(250.01319127,4.82519916)
\lineto(245.24951939,4.82519916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.72901158,1.49414447)
\lineto(252.72901158,2.12695697)
\curveto(254.22900841,2.12695634)(254.97900766,2.31738584)(254.97901158,2.69824604)
\lineto(254.97901158,12.14648822)
\curveto(254.35791453,11.84764974)(253.57275907,11.69823583)(252.62354283,11.69824604)
\lineto(252.62354283,12.33105854)
\curveto(254.09424292,12.3310477)(255.20459337,12.71483638)(255.95459752,13.48242572)
\lineto(256.20948033,13.48242572)
\curveto(256.25049077,13.48241373)(256.28857667,13.46483563)(256.32373814,13.42969135)
\curveto(256.36474846,13.40038257)(256.38525626,13.36522635)(256.38526158,13.3242226)
\lineto(256.38526158,2.69824604)
\curveto(256.38525626,2.31738584)(257.13525551,2.12695634)(258.63526158,2.12695697)
\lineto(258.63526158,1.49414447)
\lineto(252.72901158,1.49414447)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.49073033,2.78613666)
\curveto(207.49072893,3.0087914)(207.53760388,3.24316616)(207.63135533,3.48926166)
\lineto(209.09033971,7.36523822)
\curveto(209.24853967,7.80468504)(209.32764115,8.16503624)(209.32764439,8.44629291)
\curveto(209.32764115,8.80370748)(209.19580535,8.98241823)(208.93213658,8.98242572)
\curveto(208.45752483,8.98241823)(208.0649471,8.73632473)(207.75440221,8.24414447)
\curveto(207.44971334,7.75781008)(207.22412763,7.21288875)(207.07764439,6.60937885)
\curveto(207.05420592,6.53320193)(207.00440129,6.49511603)(206.92823033,6.49512104)
\lineto(206.71729283,6.49512104)
\curveto(206.61768292,6.49511603)(206.56787829,6.55078004)(206.56787877,6.66211322)
\lineto(206.56787877,6.7148476)
\curveto(206.76123747,7.42968541)(207.05713561,8.06249728)(207.45557408,8.6132851)
\curveto(207.85400981,9.16991805)(208.35791556,9.44823808)(208.96729283,9.44824604)
\curveto(209.3950239,9.44823808)(209.7553751,9.30761322)(210.04834752,9.02637104)
\curveto(210.34717138,8.74511378)(210.49658529,8.38769227)(210.49658971,7.95410541)
\curveto(210.49658529,7.73144292)(210.44678066,7.49706816)(210.34717564,7.25098041)
\lineto(208.88819127,3.38379291)
\curveto(208.72412613,2.98535392)(208.64209496,2.62500272)(208.64209752,2.30273822)
\curveto(208.64209496,1.9453159)(208.77979014,1.76660514)(209.05518346,1.76660541)
\curveto(209.52393002,1.76660514)(209.91357807,2.01562833)(210.22412877,2.51367572)
\curveto(210.54053056,3.01758045)(210.76318659,3.55957209)(210.89209752,4.13965229)
\curveto(210.91553019,4.20996207)(210.96240514,4.24511828)(211.03272252,4.24512104)
\lineto(211.25244908,4.24512104)
\curveto(211.29931887,4.24511828)(211.33740477,4.22754018)(211.36670689,4.19238666)
\curveto(211.39599846,4.16308712)(211.41064688,4.1279309)(211.41065221,4.08691791)
\curveto(211.41064688,4.07519658)(211.40478751,4.05761847)(211.39307408,4.03418354)
\curveto(211.22900644,3.35449417)(210.94189735,2.72754168)(210.53174596,2.15332416)
\curveto(210.12744504,1.57910533)(209.62353929,1.29199624)(209.02002721,1.29199604)
\curveto(208.59814969,1.29199624)(208.23779849,1.43555078)(207.93897252,1.7226601)
\curveto(207.64014284,2.01562833)(207.49072893,2.37012016)(207.49073033,2.78613666)
\moveto(209.52100377,12.40137104)
\curveto(209.52100033,12.653313)(209.62646898,12.8818284)(209.83741002,13.08691791)
\curveto(210.04834356,13.29198424)(210.27978864,13.3945232)(210.53174596,13.3945351)
\curveto(210.73681943,13.3945232)(210.90381145,13.33007014)(211.03272252,13.20117572)
\curveto(211.16748306,13.07811726)(211.23486581,12.9199143)(211.23487096,12.72656635)
\curveto(211.23486581,12.45702413)(211.12646748,12.21971968)(210.90967564,12.01465229)
\curveto(210.69873353,11.81542321)(210.46435876,11.71581394)(210.20655064,11.71582416)
\curveto(210.01318734,11.71581394)(209.849125,11.780267)(209.71436314,11.90918354)
\curveto(209.58545339,12.04393861)(209.52100033,12.20800095)(209.52100377,12.40137104)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.981231,106.49323187)
\lineto(208.981231,73.56323187)
\lineto(208.981231,73.56323187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.981231,59.42123187)
\lineto(208.981231,26.49323187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999994,linecolor=curcolor]
{
\newpath
\moveto(216.052281,66.49323187)
\lineto(248.989241,66.49323187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.989261,66.49323187)
\lineto(201.910161,66.49323187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.98922241,73.5763277)
\curveto(208.98922258,69.66878891)(205.82153664,66.5011027)(201.91399785,66.50110253)
\lineto(201.91399733,66.50110253)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(216.05232683,66.49182328)
\curveto(212.14478804,66.49182345)(208.97710183,63.32413752)(208.97710166,59.41659873)
\lineto(208.97710166,59.41659821)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00000004,linecolor=curcolor]
{
\newpath
\moveto(210.25405039,65.21909787)
\curveto(209.55110667,64.51615415)(208.41140972,64.51615415)(207.70846599,65.21909787)
\curveto(207.00552227,65.92204159)(207.00552227,67.06173855)(207.70846599,67.76468227)
\curveto(208.41140972,68.46762599)(209.55110667,68.46762599)(210.25405039,67.76468227)
\curveto(210.95699412,67.06173855)(210.95699412,65.92204159)(210.25405039,65.21909787)
\closepath
}
}
\end{pspicture}


==> diagrams/transfer-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-59.2](399.08996582,128.48239136)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.39451957,2.19726132)
\lineto(305.39451957,2.68065976)
\curveto(305.39451867,2.70995612)(305.40623741,2.74218265)(305.42967582,2.77733944)
\lineto(308.2245977,5.87108944)
\curveto(308.64646855,6.32811656)(308.98924164,6.71190524)(309.25291801,7.02245663)
\curveto(309.51658486,7.33299837)(309.77732679,7.69041989)(310.03514457,8.09472226)
\curveto(310.29295128,8.49901283)(310.49509951,8.90916867)(310.64158988,9.32519101)
\curveto(310.79392734,9.74705846)(310.87009914,10.19237051)(310.87010551,10.66112851)
\curveto(310.87009914,11.15330705)(310.77927891,11.62205658)(310.59764457,12.06737851)
\curveto(310.41599803,12.51854006)(310.14353736,12.87889126)(309.78026176,13.14843319)
\curveto(309.42283496,13.41795322)(308.98924164,13.55271871)(308.47948051,13.55273007)
\curveto(307.95799267,13.55271871)(307.48924314,13.39451575)(307.07323051,13.07812069)
\curveto(306.65721272,12.76756325)(306.36424427,12.36326678)(306.19432426,11.86523007)
\curveto(306.24119751,11.87693914)(306.30565058,11.88279851)(306.38768363,11.88280819)
\curveto(306.65721272,11.88279851)(306.88572812,11.79197829)(307.07323051,11.61034726)
\curveto(307.26658711,11.4286974)(307.36326671,11.19432263)(307.36326957,10.90722226)
\curveto(307.36326671,10.6318232)(307.26658711,10.39744843)(307.07323051,10.20409726)
\curveto(306.88572812,10.01658944)(306.65721272,9.92283953)(306.38768363,9.92284726)
\curveto(306.10643202,9.92283953)(305.86912757,10.01951912)(305.67576957,10.21288632)
\curveto(305.48826858,10.41209685)(305.39451867,10.64354193)(305.39451957,10.90722226)
\curveto(305.39451867,11.35838497)(305.47947953,11.78025955)(305.64940238,12.17284726)
\curveto(305.81932294,12.57127438)(306.06248676,12.92283653)(306.37889457,13.22753476)
\curveto(306.70115799,13.53807029)(307.06150919,13.77537474)(307.45994926,13.93944882)
\curveto(307.86424277,14.10349941)(308.29197671,14.18553058)(308.74315238,14.18554257)
\curveto(309.42869433,14.18553058)(310.06736556,14.03904635)(310.65916801,13.74608944)
\curveto(311.25095813,13.45896881)(311.71970766,13.04881297)(312.06541801,12.51562069)
\curveto(312.41111322,11.98826715)(312.58396461,11.37010371)(312.5839727,10.66112851)
\curveto(312.58396461,10.13963619)(312.46970691,9.6445195)(312.24119926,9.17577694)
\curveto(312.01267612,8.70702043)(311.71970766,8.27928649)(311.36229301,7.89257382)
\curveto(311.00486463,7.51170913)(310.54783383,7.07811581)(309.99119926,6.59179257)
\curveto(309.4345537,6.10546054)(309.06834312,5.78026555)(308.89256645,5.61620663)
\lineto(306.85350395,3.65624569)
\lineto(308.58494926,3.65624569)
\curveto(309.4345537,3.65624423)(310.14353736,3.6621036)(310.71190238,3.67382382)
\curveto(311.28611434,3.69140045)(311.59080154,3.71483793)(311.62596488,3.74413632)
\curveto(311.76658261,3.89647837)(311.91013716,4.45018875)(312.05662895,5.40526913)
\lineto(312.5839727,5.40526913)
\lineto(312.07420707,2.19726132)
\lineto(305.39451957,2.19726132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.9457891,2.50487851)
\curveto(97.94578771,2.57519063)(97.95164708,2.62792495)(97.96336723,2.66308163)
\lineto(99.30809379,8.03319882)
\curveto(99.39598158,8.36717702)(99.43992684,8.66014548)(99.43992973,8.91210507)
\curveto(99.43992684,9.42772284)(99.26414577,9.68553508)(98.91258598,9.68554257)
\curveto(98.537584,9.68553508)(98.25926396,9.45994937)(98.07762504,9.00878476)
\curveto(97.89598308,8.56346589)(97.720202,7.99803677)(97.55028129,7.31249569)
\curveto(97.5502803,7.27733436)(97.53270219,7.24803752)(97.49754691,7.22460507)
\curveto(97.46238976,7.20702193)(97.43016323,7.19823288)(97.40086723,7.19823788)
\lineto(97.18992973,7.19823788)
\curveto(97.14891351,7.19823288)(97.11375729,7.21874067)(97.08446098,7.25976132)
\curveto(97.0551636,7.30663121)(97.04051518,7.34764679)(97.04051566,7.38280819)
\curveto(97.1694213,7.90428686)(97.29246805,8.34666923)(97.40965629,8.70995663)
\curveto(97.53270219,9.073231)(97.720202,9.40428536)(97.97215629,9.70312069)
\curveto(98.22996712,10.00194101)(98.54930273,10.15135493)(98.9301641,10.15136288)
\curveto(99.38133315,10.15135493)(99.77977025,10.00780038)(100.1254766,9.72069882)
\curveto(100.47117581,9.43944158)(100.6440272,9.07909037)(100.64403129,8.63964413)
\curveto(101.00144872,9.10838722)(101.42039361,9.47752748)(101.90086723,9.74706601)
\curveto(102.38133015,10.01658944)(102.89109527,10.15135493)(103.4301641,10.15136288)
\curveto(103.85789118,10.15135493)(104.22703143,10.07811281)(104.53758598,9.93163632)
\curveto(104.84812456,9.78514436)(105.0883587,9.56248833)(105.2582891,9.26366757)
\curveto(105.43406147,8.97069204)(105.52195201,8.6191299)(105.52196098,8.20898007)
\curveto(105.52195201,7.71678705)(105.410624,7.12206108)(105.1879766,6.42480038)
\curveto(104.97117131,5.72753123)(104.69871065,4.94823513)(104.37059379,4.08690976)
\curveto(104.20066427,3.69433013)(104.11570342,3.33397893)(104.11571098,3.00585507)
\curveto(104.11570342,2.64843274)(104.25339859,2.46972198)(104.52879691,2.46972226)
\curveto(104.99753847,2.46972198)(105.38718652,2.72167486)(105.69774223,3.22558163)
\curveto(106.01413902,3.72948635)(106.23679505,4.26854831)(106.36571098,4.84276913)
\curveto(106.38913864,4.91307892)(106.43894328,4.94823513)(106.51512504,4.94823788)
\lineto(106.72606254,4.94823788)
\curveto(106.77292732,4.94823513)(106.81101322,4.93358671)(106.84032035,4.90429257)
\curveto(106.87546628,4.87499302)(106.89304439,4.83690712)(106.89305473,4.79003476)
\curveto(106.89304439,4.77831342)(106.88718502,4.76073532)(106.8754766,4.73730038)
\curveto(106.71140395,4.05761102)(106.42429486,3.43065852)(106.01414848,2.85644101)
\curveto(105.60984255,2.28222217)(105.10300712,1.99511308)(104.49364066,1.99511288)
\curveto(104.07175815,1.99511308)(103.71140695,2.13866763)(103.41258598,2.42577694)
\curveto(103.11375129,2.71874517)(102.96433738,3.073237)(102.96434379,3.48925351)
\curveto(102.96433738,3.71190824)(103.01121233,3.94628301)(103.10496879,4.19237851)
\curveto(103.25730584,4.58495424)(103.43015723,5.05370377)(103.62352348,5.59862851)
\curveto(103.82273496,6.14354643)(103.98386761,6.66503029)(104.10692191,7.16308163)
\curveto(104.23582049,7.66112304)(104.30027355,8.10057573)(104.30028129,8.48144101)
\curveto(104.30027355,8.81541876)(104.22996112,9.09959817)(104.08934379,9.33398007)
\curveto(103.95457077,9.5683477)(103.72312569,9.68553508)(103.39500785,9.68554257)
\curveto(102.95554833,9.68553508)(102.55125186,9.58885549)(102.18211723,9.39550351)
\curveto(101.81297135,9.20213713)(101.49070604,8.94432488)(101.21532035,8.62206601)
\curveto(100.93992534,8.30565365)(100.68797247,7.92772434)(100.45946098,7.48827694)
\lineto(99.23778129,2.59276913)
\curveto(99.19676302,2.4287064)(99.10301312,2.28808154)(98.95653129,2.17089413)
\curveto(98.81590403,2.05370677)(98.65770106,1.99511308)(98.48192191,1.99511288)
\curveto(98.33543576,1.99511308)(98.20945932,2.04198804)(98.10399223,2.13573788)
\curveto(97.99852204,2.22948785)(97.94578771,2.3525346)(97.9457891,2.50487851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55223441,5.52831601)
\lineto(107.55223441,6.64452694)
\lineto(112.31590629,6.64452694)
\lineto(112.31590629,5.52831601)
\lineto(107.55223441,5.52831601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.0317266,2.19726132)
\lineto(115.0317266,2.83007382)
\curveto(116.53172343,2.83007319)(117.28172268,3.02050268)(117.2817266,3.40136288)
\lineto(117.2817266,12.84960507)
\curveto(116.66062955,12.55076659)(115.87547409,12.40135268)(114.92625785,12.40136288)
\lineto(114.92625785,13.03417538)
\curveto(116.39695794,13.03416454)(117.50730839,13.41795322)(118.25731254,14.18554257)
\lineto(118.51219535,14.18554257)
\curveto(118.55320579,14.18553058)(118.59129168,14.16795247)(118.62645316,14.13280819)
\curveto(118.66746348,14.10349941)(118.68797128,14.0683432)(118.6879766,14.02733944)
\lineto(118.6879766,3.40136288)
\curveto(118.68797128,3.02050268)(119.43797053,2.83007319)(120.9379766,2.83007382)
\lineto(120.9379766,2.19726132)
\lineto(115.0317266,2.19726132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96825004,2.50487851)
\curveto(64.96824865,2.57519063)(64.97410802,2.62792495)(64.98582816,2.66308163)
\lineto(66.33055473,8.03319882)
\curveto(66.41844251,8.36717702)(66.46238778,8.66014548)(66.46239066,8.91210507)
\curveto(66.46238778,9.42772284)(66.28660671,9.68553508)(65.93504691,9.68554257)
\curveto(65.56004493,9.68553508)(65.2817249,9.45994937)(65.10008598,9.00878476)
\curveto(64.91844401,8.56346589)(64.74266294,7.99803677)(64.57274223,7.31249569)
\curveto(64.57274123,7.27733436)(64.55516313,7.24803752)(64.52000785,7.22460507)
\curveto(64.4848507,7.20702193)(64.45262417,7.19823288)(64.42332816,7.19823788)
\lineto(64.21239066,7.19823788)
\curveto(64.17137445,7.19823288)(64.13621823,7.21874067)(64.10692191,7.25976132)
\curveto(64.07762454,7.30663121)(64.06297612,7.34764679)(64.0629766,7.38280819)
\curveto(64.19188224,7.90428686)(64.31492899,8.34666923)(64.43211723,8.70995663)
\curveto(64.55516313,9.073231)(64.74266294,9.40428536)(64.99461723,9.70312069)
\curveto(65.25242805,10.00194101)(65.57176367,10.15135493)(65.95262504,10.15136288)
\curveto(66.40379409,10.15135493)(66.80223119,10.00780038)(67.14793754,9.72069882)
\curveto(67.49363675,9.43944158)(67.66648814,9.07909037)(67.66649223,8.63964413)
\curveto(68.02390966,9.10838722)(68.44285455,9.47752748)(68.92332816,9.74706601)
\curveto(69.40379109,10.01658944)(69.91355621,10.15135493)(70.45262504,10.15136288)
\curveto(70.88035211,10.15135493)(71.24949237,10.07811281)(71.56004691,9.93163632)
\curveto(71.8705855,9.78514436)(72.11081963,9.56248833)(72.28075004,9.26366757)
\curveto(72.45652241,8.97069204)(72.54441295,8.6191299)(72.54442191,8.20898007)
\curveto(72.54441295,7.71678705)(72.43308494,7.12206108)(72.21043754,6.42480038)
\curveto(71.99363225,5.72753123)(71.72117158,4.94823513)(71.39305473,4.08690976)
\curveto(71.22312521,3.69433013)(71.13816436,3.33397893)(71.13817191,3.00585507)
\curveto(71.13816436,2.64843274)(71.27585953,2.46972198)(71.55125785,2.46972226)
\curveto(72.01999941,2.46972198)(72.40964746,2.72167486)(72.72020316,3.22558163)
\curveto(73.03659996,3.72948635)(73.25925598,4.26854831)(73.38817191,4.84276913)
\curveto(73.41159958,4.91307892)(73.46140422,4.94823513)(73.53758598,4.94823788)
\lineto(73.74852348,4.94823788)
\curveto(73.79538826,4.94823513)(73.83347416,4.93358671)(73.86278129,4.90429257)
\curveto(73.89792722,4.87499302)(73.91550533,4.83690712)(73.91551566,4.79003476)
\curveto(73.91550533,4.77831342)(73.90964596,4.76073532)(73.89793754,4.73730038)
\curveto(73.73386488,4.05761102)(73.4467558,3.43065852)(73.03660941,2.85644101)
\curveto(72.63230349,2.28222217)(72.12546806,1.99511308)(71.5161016,1.99511288)
\curveto(71.09421909,1.99511308)(70.73386788,2.13866763)(70.43504691,2.42577694)
\curveto(70.13621223,2.71874517)(69.98679832,3.073237)(69.98680473,3.48925351)
\curveto(69.98679832,3.71190824)(70.03367327,3.94628301)(70.12742973,4.19237851)
\curveto(70.27976678,4.58495424)(70.45261817,5.05370377)(70.64598441,5.59862851)
\curveto(70.8451959,6.14354643)(71.00632855,6.66503029)(71.12938285,7.16308163)
\curveto(71.25828142,7.66112304)(71.32273448,8.10057573)(71.32274223,8.48144101)
\curveto(71.32273448,8.81541876)(71.25242205,9.09959817)(71.11180473,9.33398007)
\curveto(70.9770317,9.5683477)(70.74558662,9.68553508)(70.41746879,9.68554257)
\curveto(69.97800927,9.68553508)(69.57371279,9.58885549)(69.20457816,9.39550351)
\curveto(68.83543228,9.20213713)(68.51316698,8.94432488)(68.23778129,8.62206601)
\curveto(67.96238628,8.30565365)(67.71043341,7.92772434)(67.48192191,7.48827694)
\lineto(66.26024223,2.59276913)
\curveto(66.21922396,2.4287064)(66.12547406,2.28808154)(65.97899223,2.17089413)
\curveto(65.83836497,2.05370677)(65.680162,1.99511308)(65.50438285,1.99511288)
\curveto(65.3578967,1.99511308)(65.23192026,2.04198804)(65.12645316,2.13573788)
\curveto(65.02098297,2.22948785)(64.96824865,2.3525346)(64.96825004,2.50487851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.08885551,116.45309018)
\lineto(346.08885551,117.08590268)
\curveto(347.58885234,117.08590204)(348.33885159,117.27633154)(348.33885551,117.65719174)
\lineto(348.33885551,127.10543393)
\curveto(347.71775846,126.80659545)(346.93260299,126.65718153)(345.98338676,126.65719174)
\lineto(345.98338676,127.29000424)
\curveto(347.45408685,127.2899934)(348.5644373,127.67378208)(349.31444145,128.44137143)
\lineto(349.56932426,128.44137143)
\curveto(349.61033469,128.44135944)(349.64842059,128.42378133)(349.68358207,128.38863705)
\curveto(349.72459239,128.35932827)(349.74510018,128.32417205)(349.74510551,128.2831683)
\lineto(349.74510551,117.65719174)
\curveto(349.74510018,117.27633154)(350.49509943,117.08590204)(351.99510551,117.08590268)
\lineto(351.99510551,116.45309018)
\lineto(346.08885551,116.45309018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.39451957,116.45309018)
\lineto(305.39451957,116.93648861)
\curveto(305.39451867,116.96578498)(305.40623741,116.99801151)(305.42967582,117.0331683)
\lineto(308.2245977,120.1269183)
\curveto(308.64646855,120.58394542)(308.98924164,120.9677341)(309.25291801,121.27828549)
\curveto(309.51658486,121.58882723)(309.77732679,121.94624875)(310.03514457,122.35055111)
\curveto(310.29295128,122.75484169)(310.49509951,123.16499753)(310.64158988,123.58101986)
\curveto(310.79392734,124.00288731)(310.87009914,124.44819937)(310.87010551,124.91695736)
\curveto(310.87009914,125.40913591)(310.77927891,125.87788544)(310.59764457,126.32320736)
\curveto(310.41599803,126.77436892)(310.14353736,127.13472012)(309.78026176,127.40426205)
\curveto(309.42283496,127.67378208)(308.98924164,127.80854757)(308.47948051,127.80855893)
\curveto(307.95799267,127.80854757)(307.48924314,127.6503446)(307.07323051,127.33394955)
\curveto(306.65721272,127.02339211)(306.36424427,126.61909563)(306.19432426,126.12105893)
\curveto(306.24119751,126.132768)(306.30565058,126.13862737)(306.38768363,126.13863705)
\curveto(306.65721272,126.13862737)(306.88572812,126.04780714)(307.07323051,125.86617611)
\curveto(307.26658711,125.68452626)(307.36326671,125.45015149)(307.36326957,125.16305111)
\curveto(307.36326671,124.88765205)(307.26658711,124.65327729)(307.07323051,124.45992611)
\curveto(306.88572812,124.27241829)(306.65721272,124.17866839)(306.38768363,124.17867611)
\curveto(306.10643202,124.17866839)(305.86912757,124.27534798)(305.67576957,124.46871518)
\curveto(305.48826858,124.66792571)(305.39451867,124.89937079)(305.39451957,125.16305111)
\curveto(305.39451867,125.61421383)(305.47947953,126.03608841)(305.64940238,126.42867611)
\curveto(305.81932294,126.82710324)(306.06248676,127.17866539)(306.37889457,127.48336361)
\curveto(306.70115799,127.79389915)(307.06150919,128.0312036)(307.45994926,128.19527768)
\curveto(307.86424277,128.35932827)(308.29197671,128.44135944)(308.74315238,128.44137143)
\curveto(309.42869433,128.44135944)(310.06736556,128.29487521)(310.65916801,128.0019183)
\curveto(311.25095813,127.71479766)(311.71970766,127.30464182)(312.06541801,126.77144955)
\curveto(312.41111322,126.24409601)(312.58396461,125.62593257)(312.5839727,124.91695736)
\curveto(312.58396461,124.39546505)(312.46970691,123.90034835)(312.24119926,123.4316058)
\curveto(312.01267612,122.96284929)(311.71970766,122.53511534)(311.36229301,122.14840268)
\curveto(311.00486463,121.76753799)(310.54783383,121.33394467)(309.99119926,120.84762143)
\curveto(309.4345537,120.36128939)(309.06834312,120.03609441)(308.89256645,119.87203549)
\lineto(306.85350395,117.91207455)
\lineto(308.58494926,117.91207455)
\curveto(309.4345537,117.91207309)(310.14353736,117.91793246)(310.71190238,117.92965268)
\curveto(311.28611434,117.94722931)(311.59080154,117.97066678)(311.62596488,117.99996518)
\curveto(311.76658261,118.15230723)(311.91013716,118.70601761)(312.05662895,119.66109799)
\lineto(312.5839727,119.66109799)
\lineto(312.07420707,116.45309018)
\lineto(305.39451957,116.45309018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.9457891,116.76070736)
\curveto(97.94578771,116.83101949)(97.95164708,116.88375381)(97.96336723,116.91891049)
\lineto(99.30809379,122.28902768)
\curveto(99.39598158,122.62300588)(99.43992684,122.91597434)(99.43992973,123.16793393)
\curveto(99.43992684,123.6835517)(99.26414577,123.94136394)(98.91258598,123.94137143)
\curveto(98.537584,123.94136394)(98.25926396,123.71577823)(98.07762504,123.26461361)
\curveto(97.89598308,122.81929475)(97.720202,122.25386562)(97.55028129,121.56832455)
\curveto(97.5502803,121.53316322)(97.53270219,121.50386637)(97.49754691,121.48043393)
\curveto(97.46238976,121.46285079)(97.43016323,121.45406174)(97.40086723,121.45406674)
\lineto(97.18992973,121.45406674)
\curveto(97.14891351,121.45406174)(97.11375729,121.47456953)(97.08446098,121.51559018)
\curveto(97.0551636,121.56246007)(97.04051518,121.60347565)(97.04051566,121.63863705)
\curveto(97.1694213,122.16011572)(97.29246805,122.60249809)(97.40965629,122.96578549)
\curveto(97.53270219,123.32905986)(97.720202,123.66011422)(97.97215629,123.95894955)
\curveto(98.22996712,124.25776987)(98.54930273,124.40718378)(98.9301641,124.40719174)
\curveto(99.38133315,124.40718378)(99.77977025,124.26362924)(100.1254766,123.97652768)
\curveto(100.47117581,123.69527043)(100.6440272,123.33491923)(100.64403129,122.89547299)
\curveto(101.00144872,123.36421608)(101.42039361,123.73335633)(101.90086723,124.00289486)
\curveto(102.38133015,124.27241829)(102.89109527,124.40718378)(103.4301641,124.40719174)
\curveto(103.85789118,124.40718378)(104.22703143,124.33394167)(104.53758598,124.18746518)
\curveto(104.84812456,124.04097321)(105.0883587,123.81831719)(105.2582891,123.51949643)
\curveto(105.43406147,123.2265209)(105.52195201,122.87495875)(105.52196098,122.46480893)
\curveto(105.52195201,121.97261591)(105.410624,121.37788994)(105.1879766,120.68062924)
\curveto(104.97117131,119.98336008)(104.69871065,119.20406399)(104.37059379,118.34273861)
\curveto(104.20066427,117.95015899)(104.11570342,117.58980779)(104.11571098,117.26168393)
\curveto(104.11570342,116.9042616)(104.25339859,116.72555084)(104.52879691,116.72555111)
\curveto(104.99753847,116.72555084)(105.38718652,116.97750371)(105.69774223,117.48141049)
\curveto(106.01413902,117.98531521)(106.23679505,118.52437717)(106.36571098,119.09859799)
\curveto(106.38913864,119.16890777)(106.43894328,119.20406399)(106.51512504,119.20406674)
\lineto(106.72606254,119.20406674)
\curveto(106.77292732,119.20406399)(106.81101322,119.18941556)(106.84032035,119.16012143)
\curveto(106.87546628,119.13082187)(106.89304439,119.09273597)(106.89305473,119.04586361)
\curveto(106.89304439,119.03414228)(106.88718502,119.01656417)(106.8754766,118.99312924)
\curveto(106.71140395,118.31343988)(106.42429486,117.68648738)(106.01414848,117.11226986)
\curveto(105.60984255,116.53805103)(105.10300712,116.25094194)(104.49364066,116.25094174)
\curveto(104.07175815,116.25094194)(103.71140695,116.39449648)(103.41258598,116.6816058)
\curveto(103.11375129,116.97457403)(102.96433738,117.32906586)(102.96434379,117.74508236)
\curveto(102.96433738,117.9677371)(103.01121233,118.20211186)(103.10496879,118.44820736)
\curveto(103.25730584,118.8407831)(103.43015723,119.30953263)(103.62352348,119.85445736)
\curveto(103.82273496,120.39937529)(103.98386761,120.92085915)(104.10692191,121.41891049)
\curveto(104.23582049,121.9169519)(104.30027355,122.35640458)(104.30028129,122.73726986)
\curveto(104.30027355,123.07124762)(104.22996112,123.35542702)(104.08934379,123.58980893)
\curveto(103.95457077,123.82417655)(103.72312569,123.94136394)(103.39500785,123.94137143)
\curveto(102.95554833,123.94136394)(102.55125186,123.84468435)(102.18211723,123.65133236)
\curveto(101.81297135,123.45796598)(101.49070604,123.20015374)(101.21532035,122.87789486)
\curveto(100.93992534,122.5614825)(100.68797247,122.1835532)(100.45946098,121.7441058)
\lineto(99.23778129,116.84859799)
\curveto(99.19676302,116.68453526)(99.10301312,116.5439104)(98.95653129,116.42672299)
\curveto(98.81590403,116.30953563)(98.65770106,116.25094194)(98.48192191,116.25094174)
\curveto(98.33543576,116.25094194)(98.20945932,116.29781689)(98.10399223,116.39156674)
\curveto(97.99852204,116.48531671)(97.94578771,116.60836346)(97.9457891,116.76070736)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55223441,119.78414486)
\lineto(107.55223441,120.9003558)
\lineto(112.31590629,120.9003558)
\lineto(112.31590629,119.78414486)
\lineto(107.55223441,119.78414486)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.0317266,116.45309018)
\lineto(115.0317266,117.08590268)
\curveto(116.53172343,117.08590204)(117.28172268,117.27633154)(117.2817266,117.65719174)
\lineto(117.2817266,127.10543393)
\curveto(116.66062955,126.80659545)(115.87547409,126.65718153)(114.92625785,126.65719174)
\lineto(114.92625785,127.29000424)
\curveto(116.39695794,127.2899934)(117.50730839,127.67378208)(118.25731254,128.44137143)
\lineto(118.51219535,128.44137143)
\curveto(118.55320579,128.44135944)(118.59129168,128.42378133)(118.62645316,128.38863705)
\curveto(118.66746348,128.35932827)(118.68797128,128.32417205)(118.6879766,128.2831683)
\lineto(118.6879766,117.65719174)
\curveto(118.68797128,117.27633154)(119.43797053,117.08590204)(120.9379766,117.08590268)
\lineto(120.9379766,116.45309018)
\lineto(115.0317266,116.45309018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96825004,116.76070736)
\curveto(64.96824865,116.83101949)(64.97410802,116.88375381)(64.98582816,116.91891049)
\lineto(66.33055473,122.28902768)
\curveto(66.41844251,122.62300588)(66.46238778,122.91597434)(66.46239066,123.16793393)
\curveto(66.46238778,123.6835517)(66.28660671,123.94136394)(65.93504691,123.94137143)
\curveto(65.56004493,123.94136394)(65.2817249,123.71577823)(65.10008598,123.26461361)
\curveto(64.91844401,122.81929475)(64.74266294,122.25386562)(64.57274223,121.56832455)
\curveto(64.57274123,121.53316322)(64.55516313,121.50386637)(64.52000785,121.48043393)
\curveto(64.4848507,121.46285079)(64.45262417,121.45406174)(64.42332816,121.45406674)
\lineto(64.21239066,121.45406674)
\curveto(64.17137445,121.45406174)(64.13621823,121.47456953)(64.10692191,121.51559018)
\curveto(64.07762454,121.56246007)(64.06297612,121.60347565)(64.0629766,121.63863705)
\curveto(64.19188224,122.16011572)(64.31492899,122.60249809)(64.43211723,122.96578549)
\curveto(64.55516313,123.32905986)(64.74266294,123.66011422)(64.99461723,123.95894955)
\curveto(65.25242805,124.25776987)(65.57176367,124.40718378)(65.95262504,124.40719174)
\curveto(66.40379409,124.40718378)(66.80223119,124.26362924)(67.14793754,123.97652768)
\curveto(67.49363675,123.69527043)(67.66648814,123.33491923)(67.66649223,122.89547299)
\curveto(68.02390966,123.36421608)(68.44285455,123.73335633)(68.92332816,124.00289486)
\curveto(69.40379109,124.27241829)(69.91355621,124.40718378)(70.45262504,124.40719174)
\curveto(70.88035211,124.40718378)(71.24949237,124.33394167)(71.56004691,124.18746518)
\curveto(71.8705855,124.04097321)(72.11081963,123.81831719)(72.28075004,123.51949643)
\curveto(72.45652241,123.2265209)(72.54441295,122.87495875)(72.54442191,122.46480893)
\curveto(72.54441295,121.97261591)(72.43308494,121.37788994)(72.21043754,120.68062924)
\curveto(71.99363225,119.98336008)(71.72117158,119.20406399)(71.39305473,118.34273861)
\curveto(71.22312521,117.95015899)(71.13816436,117.58980779)(71.13817191,117.26168393)
\curveto(71.13816436,116.9042616)(71.27585953,116.72555084)(71.55125785,116.72555111)
\curveto(72.01999941,116.72555084)(72.40964746,116.97750371)(72.72020316,117.48141049)
\curveto(73.03659996,117.98531521)(73.25925598,118.52437717)(73.38817191,119.09859799)
\curveto(73.41159958,119.16890777)(73.46140422,119.20406399)(73.53758598,119.20406674)
\lineto(73.74852348,119.20406674)
\curveto(73.79538826,119.20406399)(73.83347416,119.18941556)(73.86278129,119.16012143)
\curveto(73.89792722,119.13082187)(73.91550533,119.09273597)(73.91551566,119.04586361)
\curveto(73.91550533,119.03414228)(73.90964596,119.01656417)(73.89793754,118.99312924)
\curveto(73.73386488,118.31343988)(73.4467558,117.68648738)(73.03660941,117.11226986)
\curveto(72.63230349,116.53805103)(72.12546806,116.25094194)(71.5161016,116.25094174)
\curveto(71.09421909,116.25094194)(70.73386788,116.39449648)(70.43504691,116.6816058)
\curveto(70.13621223,116.97457403)(69.98679832,117.32906586)(69.98680473,117.74508236)
\curveto(69.98679832,117.9677371)(70.03367327,118.20211186)(70.12742973,118.44820736)
\curveto(70.27976678,118.8407831)(70.45261817,119.30953263)(70.64598441,119.85445736)
\curveto(70.8451959,120.39937529)(71.00632855,120.92085915)(71.12938285,121.41891049)
\curveto(71.25828142,121.9169519)(71.32273448,122.35640458)(71.32274223,122.73726986)
\curveto(71.32273448,123.07124762)(71.25242205,123.35542702)(71.11180473,123.58980893)
\curveto(70.9770317,123.82417655)(70.74558662,123.94136394)(70.41746879,123.94137143)
\curveto(69.97800927,123.94136394)(69.57371279,123.84468435)(69.20457816,123.65133236)
\curveto(68.83543228,123.45796598)(68.51316698,123.20015374)(68.23778129,122.87789486)
\curveto(67.96238628,122.5614825)(67.71043341,122.1835532)(67.48192191,121.7441058)
\lineto(66.26024223,116.84859799)
\curveto(66.21922396,116.68453526)(66.12547406,116.5439104)(65.97899223,116.42672299)
\curveto(65.83836497,116.30953563)(65.680162,116.25094194)(65.50438285,116.25094174)
\curveto(65.3578967,116.25094194)(65.23192026,116.29781689)(65.12645316,116.39156674)
\curveto(65.02098297,116.48531671)(64.96824865,116.60836346)(64.96825004,116.76070736)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.97020316,66.48922299)
\curveto(284.97020468,66.219693)(284.8705954,65.98824792)(284.67137504,65.79488705)
\curveto(284.4721583,65.60152956)(284.24071322,65.50484997)(283.9770391,65.50484799)
\curveto(283.81297927,65.50484997)(283.65184662,65.54879523)(283.49364066,65.63668393)
\curveto(283.33544069,65.72457631)(283.21239393,65.84762306)(283.12450004,66.00582455)
\curveto(283.03661286,66.16402899)(282.99266759,66.32516165)(282.9926641,66.48922299)
\curveto(282.99266759,66.75289559)(283.08934718,66.98434067)(283.28270316,67.18355893)
\curveto(283.47606554,67.38277778)(283.70751063,67.48238705)(283.9770391,67.48238705)
\curveto(284.24071322,67.48238705)(284.4721583,67.38277778)(284.67137504,67.18355893)
\curveto(284.8705954,66.98434067)(284.97020468,66.75289559)(284.97020316,66.48922299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.97801566,66.48922299)
\curveto(279.97801718,66.219693)(279.8784079,65.98824792)(279.67918754,65.79488705)
\curveto(279.4799708,65.60152956)(279.24852572,65.50484997)(278.9848516,65.50484799)
\curveto(278.82079177,65.50484997)(278.65965912,65.54879523)(278.50145316,65.63668393)
\curveto(278.34325319,65.72457631)(278.22020643,65.84762306)(278.13231254,66.00582455)
\curveto(278.04442536,66.16402899)(278.00048009,66.32516165)(278.0004766,66.48922299)
\curveto(278.00048009,66.75289559)(278.09715968,66.98434067)(278.29051566,67.18355893)
\curveto(278.48387804,67.38277778)(278.71532313,67.48238705)(278.9848516,67.48238705)
\curveto(279.24852572,67.48238705)(279.4799708,67.38277778)(279.67918754,67.18355893)
\curveto(279.8784079,66.98434067)(279.97801718,66.75289559)(279.97801566,66.48922299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.98582816,66.48922299)
\curveto(274.98582968,66.219693)(274.8862204,65.98824792)(274.68700004,65.79488705)
\curveto(274.4877833,65.60152956)(274.25633822,65.50484997)(273.9926641,65.50484799)
\curveto(273.82860427,65.50484997)(273.66747162,65.54879523)(273.50926566,65.63668393)
\curveto(273.35106569,65.72457631)(273.22801893,65.84762306)(273.14012504,66.00582455)
\curveto(273.05223786,66.16402899)(273.00829259,66.32516165)(273.0082891,66.48922299)
\curveto(273.00829259,66.75289559)(273.10497218,66.98434067)(273.29832816,67.18355893)
\curveto(273.49169054,67.38277778)(273.72313563,67.48238705)(273.9926641,67.48238705)
\curveto(274.25633822,67.48238705)(274.4877833,67.38277778)(274.68700004,67.18355893)
\curveto(274.8862204,66.98434067)(274.98582968,66.75289559)(274.98582816,66.48922299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98925,86.49308136)
\lineto(108.98925,46.49308136)
\lineto(108.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.98925,66.49308136)
\lineto(128.98925,66.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98925,86.49308136)
\lineto(68.98925,46.49308136)
\lineto(68.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.98925,66.49308136)
\lineto(88.98925,66.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98925,46.49323397)
\curveto(28.98925,57.53892876)(37.94355468,66.49323368)(48.98924946,66.49323397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98925,106.49308136)
\lineto(68.98925,86.49308136)
\lineto(68.98925,86.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98925,106.49308136)
\lineto(108.98925,86.49308136)
\lineto(108.98925,86.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98925,26.49308136)
\lineto(68.98925,46.49308136)
\lineto(68.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98925,26.49308136)
\lineto(28.98925,46.49308136)
\lineto(28.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98925,26.49308136)
\lineto(108.98925,46.49308136)
\lineto(108.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.98925,86.49308136)
\lineto(348.98925,46.49308136)
\lineto(348.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.98925,66.49308136)
\lineto(368.98925,66.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.98925,86.49290074)
\curveto(388.98925,75.44720595)(380.03494532,66.49290104)(368.98925054,66.49290074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.98925,106.49308136)
\lineto(348.98925,86.49308136)
\lineto(348.98925,86.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.98925,106.49308136)
\lineto(388.98925,86.49308136)
\lineto(388.98925,86.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.98925,86.49308136)
\lineto(308.98925,46.49308136)
\lineto(308.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.98925,66.49308136)
\lineto(328.98925,66.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.98925,106.49308136)
\lineto(308.98925,86.49308136)
\lineto(308.98925,86.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.98925,26.49308136)
\lineto(348.98925,46.49308136)
\lineto(348.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.98925,26.49308136)
\lineto(308.98925,46.49308136)
\lineto(308.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.08885551,2.19726132)
\lineto(346.08885551,2.83007382)
\curveto(347.58885234,2.83007319)(348.33885159,3.02050268)(348.33885551,3.40136288)
\lineto(348.33885551,12.84960507)
\curveto(347.71775846,12.55076659)(346.93260299,12.40135268)(345.98338676,12.40136288)
\lineto(345.98338676,13.03417538)
\curveto(347.45408685,13.03416454)(348.5644373,13.41795322)(349.31444145,14.18554257)
\lineto(349.56932426,14.18554257)
\curveto(349.61033469,14.18553058)(349.64842059,14.16795247)(349.68358207,14.13280819)
\curveto(349.72459239,14.10349941)(349.74510018,14.0683432)(349.74510551,14.02733944)
\lineto(349.74510551,3.40136288)
\curveto(349.74510018,3.02050268)(350.49509943,2.83007319)(351.99510551,2.83007382)
\lineto(351.99510551,2.19726132)
\lineto(346.08885551,2.19726132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.26658988,1.99511288)
\curveto(26.51072813,1.99511308)(25.91307248,2.27929249)(25.47362113,2.84765194)
\curveto(25.04002648,3.42186947)(24.82322982,4.0986266)(24.82323051,4.87792538)
\curveto(24.82322982,5.64550006)(25.02244837,6.44237426)(25.42088676,7.26855038)
\curveto(25.81932258,8.09471636)(26.35545485,8.78026255)(27.0292852,9.32519101)
\curveto(27.70896912,9.87596458)(28.43846058,10.15135493)(29.21776176,10.15136288)
\curveto(29.5751782,10.15135493)(29.89451381,10.05467534)(30.17576957,9.86132382)
\curveto(30.45701325,9.66795697)(30.67673959,9.40428536)(30.83494926,9.07030819)
\curveto(30.96970805,9.55076959)(31.23337966,9.79100372)(31.62596488,9.79101132)
\curveto(31.77830099,9.79100372)(31.90427743,9.74412877)(32.00389457,9.65038632)
\curveto(32.10935535,9.56248833)(32.16208967,9.44237126)(32.1620977,9.29003476)
\curveto(32.16208967,9.25487145)(32.15915999,9.22850429)(32.15330863,9.21093319)
\curveto(32.15330062,9.19334807)(32.15037093,9.17284028)(32.14451957,9.14940976)
\lineto(30.88768363,4.12206601)
\curveto(30.80564571,3.76464256)(30.76463013,3.47167411)(30.76463676,3.24315976)
\curveto(30.76463013,2.72753423)(30.93748152,2.46972198)(31.28319145,2.46972226)
\curveto(31.65818392,2.46972198)(31.94236333,2.70702643)(32.13573051,3.18163632)
\curveto(32.33494106,3.6621036)(32.50193308,4.21581399)(32.63670707,4.84276913)
\curveto(32.66013605,4.91307892)(32.707011,4.94823513)(32.77733207,4.94823788)
\lineto(32.99705863,4.94823788)
\curveto(33.04392473,4.94823513)(33.08201063,4.92772734)(33.11131645,4.88671444)
\curveto(33.14060432,4.84569617)(33.15525274,4.80761027)(33.15526176,4.77245663)
\curveto(32.94431545,3.93456427)(32.71287037,3.26073682)(32.46092582,2.75097226)
\curveto(32.21482399,2.24706596)(31.81052752,1.99511308)(31.2480352,1.99511288)
\curveto(30.84373161,1.99511308)(30.4863101,2.11230047)(30.17576957,2.34667538)
\curveto(29.86521697,2.58690937)(29.67185779,2.9033153)(29.59569145,3.29589413)
\curveto(28.82224926,2.4287064)(28.04588285,1.99511308)(27.26658988,1.99511288)
\moveto(27.28416801,2.46972226)
\curveto(27.71775818,2.46972198)(28.13670307,2.63085463)(28.54100395,2.95312069)
\curveto(28.95115538,3.28124461)(29.30271753,3.66503329)(29.59569145,4.10448788)
\curveto(29.60740473,4.11620471)(29.61326409,4.13378282)(29.61326957,4.15722226)
\lineto(30.58006645,8.06835507)
\lineto(30.59764457,8.12108944)
\curveto(30.52732568,8.54881747)(30.3720524,8.91502804)(30.13182426,9.21972226)
\curveto(29.8974435,9.5302618)(29.57810788,9.68553508)(29.17381645,9.68554257)
\curveto(28.76951494,9.68553508)(28.39158563,9.51854306)(28.04002738,9.18456601)
\curveto(27.6943207,8.85643435)(27.40135224,8.4667863)(27.16112113,8.01562069)
\curveto(26.92674334,7.53514661)(26.70115763,6.87596758)(26.48436332,6.03808163)
\curveto(26.27342368,5.200188)(26.16795504,4.54979803)(26.16795707,4.08690976)
\curveto(26.16795504,3.67089266)(26.25584558,3.29589303)(26.43162895,2.96190976)
\curveto(26.61326709,2.63378432)(26.8974465,2.46972198)(27.28416801,2.46972226)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.26658988,116.25094174)
\curveto(386.51072813,116.25094194)(385.91307248,116.53512134)(385.47362113,117.1034808)
\curveto(385.04002648,117.67769833)(384.82322982,118.35445546)(384.82323051,119.13375424)
\curveto(384.82322982,119.90132892)(385.02244837,120.69820312)(385.42088676,121.52437924)
\curveto(385.81932258,122.35054522)(386.35545485,123.03609141)(387.0292852,123.58101986)
\curveto(387.70896912,124.13179343)(388.43846058,124.40718378)(389.21776176,124.40719174)
\curveto(389.5751782,124.40718378)(389.89451381,124.31050419)(390.17576957,124.11715268)
\curveto(390.45701325,123.92378583)(390.67673959,123.66011422)(390.83494926,123.32613705)
\curveto(390.96970805,123.80659845)(391.23337966,124.04683258)(391.62596488,124.04684018)
\curveto(391.77830099,124.04683258)(391.90427743,123.99995763)(392.00389457,123.90621518)
\curveto(392.10935535,123.81831719)(392.16208967,123.69820012)(392.1620977,123.54586361)
\curveto(392.16208967,123.51070031)(392.15915999,123.48433314)(392.15330863,123.46676205)
\curveto(392.15330062,123.44917693)(392.15037093,123.42866914)(392.14451957,123.40523861)
\lineto(390.88768363,118.37789486)
\curveto(390.80564571,118.02047142)(390.76463013,117.72750296)(390.76463676,117.49898861)
\curveto(390.76463013,116.98336308)(390.93748152,116.72555084)(391.28319145,116.72555111)
\curveto(391.65818392,116.72555084)(391.94236333,116.96285529)(392.13573051,117.43746518)
\curveto(392.33494106,117.91793246)(392.50193308,118.47164284)(392.63670707,119.09859799)
\curveto(392.66013605,119.16890777)(392.707011,119.20406399)(392.77733207,119.20406674)
\lineto(392.99705863,119.20406674)
\curveto(393.04392473,119.20406399)(393.08201063,119.1835562)(393.11131645,119.1425433)
\curveto(393.14060432,119.10152503)(393.15525274,119.06343913)(393.15526176,119.02828549)
\curveto(392.94431545,118.19039313)(392.71287037,117.51656567)(392.46092582,117.00680111)
\curveto(392.21482399,116.50289481)(391.81052752,116.25094194)(391.2480352,116.25094174)
\curveto(390.84373161,116.25094194)(390.4863101,116.36812932)(390.17576957,116.60250424)
\curveto(389.86521697,116.84273822)(389.67185779,117.15914416)(389.59569145,117.55172299)
\curveto(388.82224926,116.68453526)(388.04588285,116.25094194)(387.26658988,116.25094174)
\moveto(387.28416801,116.72555111)
\curveto(387.71775818,116.72555084)(388.13670307,116.88668349)(388.54100395,117.20894955)
\curveto(388.95115538,117.53707347)(389.30271753,117.92086215)(389.59569145,118.36031674)
\curveto(389.60740473,118.37203357)(389.61326409,118.38961168)(389.61326957,118.41305111)
\lineto(390.58006645,122.32418393)
\lineto(390.59764457,122.3769183)
\curveto(390.52732568,122.80464632)(390.3720524,123.1708569)(390.13182426,123.47555111)
\curveto(389.8974435,123.78609066)(389.57810788,123.94136394)(389.17381645,123.94137143)
\curveto(388.76951494,123.94136394)(388.39158563,123.77437192)(388.04002738,123.44039486)
\curveto(387.6943207,123.1122632)(387.40135224,122.72261516)(387.16112113,122.27144955)
\curveto(386.92674334,121.79097546)(386.70115763,121.13179643)(386.48436332,120.29391049)
\curveto(386.27342368,119.45601686)(386.16795504,118.80562689)(386.16795707,118.34273861)
\curveto(386.16795504,117.92672151)(386.25584558,117.55172189)(386.43162895,117.21773861)
\curveto(386.61326709,116.88961318)(386.8974465,116.72555084)(387.28416801,116.72555111)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34276939,63.10934018)
\curveto(0.24315876,63.10933779)(0.16112759,63.14742368)(0.09667564,63.22359799)
\curveto(0.03222147,63.29976728)(-0.00000506,63.38179845)(-0.00000405,63.46969174)
\curveto(-0.00000506,63.56929826)(0.03222147,63.65425912)(0.09667564,63.72457455)
\curveto(0.16112759,63.79488397)(0.24315876,63.83004019)(0.34276939,63.8300433)
\lineto(11.64550376,63.8300433)
\curveto(11.73338164,63.83004019)(11.80955344,63.79488397)(11.87401939,63.72457455)
\curveto(11.93845956,63.65425912)(11.97068609,63.56929826)(11.97069907,63.46969174)
\curveto(11.97068609,63.38179845)(11.93845956,63.29976728)(11.87401939,63.22359799)
\curveto(11.80955344,63.14742368)(11.73338164,63.10933779)(11.64550376,63.10934018)
\lineto(0.34276939,63.10934018)
\moveto(0.34276939,66.60738705)
\curveto(0.24315876,66.60738116)(0.16112759,66.64253738)(0.09667564,66.7128558)
\curveto(0.03222147,66.78316224)(-0.00000506,66.86812309)(-0.00000405,66.96773861)
\curveto(-0.00000506,67.0556229)(0.03222147,67.13765407)(0.09667564,67.21383236)
\curveto(0.16112759,67.28999767)(0.24315876,67.32808357)(0.34276939,67.32809018)
\lineto(11.64550376,67.32809018)
\curveto(11.73338164,67.32808357)(11.80955344,67.28999767)(11.87401939,67.21383236)
\curveto(11.93845956,67.13765407)(11.97068609,67.0556229)(11.97069907,66.96773861)
\curveto(11.97068609,66.86812309)(11.93845956,66.78316224)(11.87401939,66.7128558)
\curveto(11.80955344,66.64253738)(11.73338164,66.60738116)(11.64550376,66.60738705)
\lineto(0.34276939,66.60738705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.57958,36.45208136)
\lineto(38.57958,41.45208136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.57958,41.45208136)
\lineto(38.57958,46.45208136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.57958,91.45208136)
\lineto(398.57958,96.45208136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.57958,86.45208136)
\lineto(398.57958,91.45208136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.97020316,66.48922299)
\curveto(144.97020468,66.219693)(144.8705954,65.98824792)(144.67137504,65.79488705)
\curveto(144.4721583,65.60152956)(144.24071322,65.50484997)(143.9770391,65.50484799)
\curveto(143.81297927,65.50484997)(143.65184662,65.54879523)(143.49364066,65.63668393)
\curveto(143.33544069,65.72457631)(143.21239393,65.84762306)(143.12450004,66.00582455)
\curveto(143.03661286,66.16402899)(142.99266759,66.32516165)(142.9926641,66.48922299)
\curveto(142.99266759,66.75289559)(143.08934718,66.98434067)(143.28270316,67.18355893)
\curveto(143.47606554,67.38277778)(143.70751063,67.48238705)(143.9770391,67.48238705)
\curveto(144.24071322,67.48238705)(144.4721583,67.38277778)(144.67137504,67.18355893)
\curveto(144.8705954,66.98434067)(144.97020468,66.75289559)(144.97020316,66.48922299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.97801566,66.48922299)
\curveto(139.97801718,66.219693)(139.8784079,65.98824792)(139.67918754,65.79488705)
\curveto(139.4799708,65.60152956)(139.24852572,65.50484997)(138.9848516,65.50484799)
\curveto(138.82079177,65.50484997)(138.65965912,65.54879523)(138.50145316,65.63668393)
\curveto(138.34325319,65.72457631)(138.22020643,65.84762306)(138.13231254,66.00582455)
\curveto(138.04442536,66.16402899)(138.00048009,66.32516165)(138.0004766,66.48922299)
\curveto(138.00048009,66.75289559)(138.09715968,66.98434067)(138.29051566,67.18355893)
\curveto(138.48387804,67.38277778)(138.71532313,67.48238705)(138.9848516,67.48238705)
\curveto(139.24852572,67.48238705)(139.4799708,67.38277778)(139.67918754,67.18355893)
\curveto(139.8784079,66.98434067)(139.97801718,66.75289559)(139.97801566,66.48922299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.98582816,66.48922299)
\curveto(134.98582968,66.219693)(134.8862204,65.98824792)(134.68700004,65.79488705)
\curveto(134.4877833,65.60152956)(134.25633822,65.50484997)(133.9926641,65.50484799)
\curveto(133.82860427,65.50484997)(133.66747162,65.54879523)(133.50926566,65.63668393)
\curveto(133.35106569,65.72457631)(133.22801893,65.84762306)(133.14012504,66.00582455)
\curveto(133.05223786,66.16402899)(133.00829259,66.32516165)(133.0082891,66.48922299)
\curveto(133.00829259,66.75289559)(133.10497218,66.98434067)(133.29832816,67.18355893)
\curveto(133.49169054,67.38277778)(133.72313563,67.48238705)(133.9926641,67.48238705)
\curveto(134.25633822,67.48238705)(134.4877833,67.38277778)(134.68700004,67.18355893)
\curveto(134.8862204,66.98434067)(134.98582968,66.75289559)(134.98582816,66.48922299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.98925,86.49308136)
\lineto(168.98925,46.49308136)
\lineto(168.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(148.98924,66.49308136)
\lineto(188.98925,66.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.98925,106.49308136)
\lineto(168.98925,86.49308136)
\lineto(168.98925,86.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.98925,26.49308136)
\lineto(168.98925,46.49308136)
\lineto(168.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98925,86.49308136)
\lineto(248.98925,46.49308136)
\lineto(248.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.98925,66.49308136)
\lineto(268.98925,66.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98925,106.49308136)
\lineto(248.98925,86.49308136)
\lineto(248.98925,86.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.98925,26.49308136)
\lineto(248.98925,46.49308136)
\lineto(248.98925,46.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.27586723,117.78609799)
\curveto(156.27586582,118.00875272)(156.32274077,118.24312749)(156.41649223,118.48922299)
\lineto(157.8754766,122.36519955)
\curveto(158.03367656,122.80464637)(158.11277805,123.16499757)(158.11278129,123.44625424)
\curveto(158.11277805,123.8036688)(157.98094224,123.98237956)(157.71727348,123.98238705)
\curveto(157.24266173,123.98237956)(156.850084,123.73628606)(156.5395391,123.2441058)
\curveto(156.23485024,122.75777141)(156.00926452,122.21285008)(155.86278129,121.60934018)
\curveto(155.83934282,121.53316326)(155.78953818,121.49507736)(155.71336723,121.49508236)
\lineto(155.50242973,121.49508236)
\curveto(155.40281982,121.49507736)(155.35301518,121.55074137)(155.35301566,121.66207455)
\lineto(155.35301566,121.71480893)
\curveto(155.54637436,122.42964674)(155.8422725,123.06245861)(156.24071098,123.61324643)
\curveto(156.63914671,124.16987937)(157.14305245,124.44819941)(157.75242973,124.44820736)
\curveto(158.18016079,124.44819941)(158.54051199,124.30757455)(158.83348441,124.02633236)
\curveto(159.13230828,123.74507511)(159.28172219,123.38765359)(159.2817266,122.95406674)
\curveto(159.28172219,122.73140425)(159.23191755,122.49702949)(159.13231254,122.25094174)
\lineto(157.67332816,118.38375424)
\curveto(157.50926302,117.98531525)(157.42723186,117.62496404)(157.42723441,117.30269955)
\curveto(157.42723186,116.94527722)(157.56492703,116.76656647)(157.84032035,116.76656674)
\curveto(158.30906691,116.76656647)(158.69871496,117.01558965)(159.00926566,117.51363705)
\curveto(159.32566746,118.01754178)(159.54832349,118.55953342)(159.67723441,119.13961361)
\curveto(159.70066708,119.2099234)(159.74754204,119.24507961)(159.81785941,119.24508236)
\lineto(160.03758598,119.24508236)
\curveto(160.08445576,119.24507961)(160.12254166,119.2275015)(160.15184379,119.19234799)
\curveto(160.18113535,119.16304844)(160.19578378,119.12789223)(160.1957891,119.08687924)
\curveto(160.19578378,119.07515791)(160.18992441,119.0575798)(160.17821098,119.03414486)
\curveto(160.01414333,118.3544555)(159.72703424,117.727503)(159.31688285,117.15328549)
\curveto(158.91258193,116.57906665)(158.40867619,116.29195757)(157.8051641,116.29195736)
\curveto(157.38328659,116.29195757)(157.02293539,116.43551211)(156.72410941,116.72262143)
\curveto(156.42527973,117.01558965)(156.27586582,117.37008149)(156.27586723,117.78609799)
\moveto(158.30614066,127.40133236)
\curveto(158.30613723,127.65327433)(158.41160587,127.88178973)(158.62254691,128.08687924)
\curveto(158.83348045,128.29194557)(159.06492553,128.39448453)(159.31688285,128.39449643)
\curveto(159.52195632,128.39448453)(159.68894834,128.33003146)(159.81785941,128.20113705)
\curveto(159.95261996,128.07807859)(160.0200027,127.91987562)(160.02000785,127.72652768)
\curveto(160.0200027,127.45698546)(159.91160437,127.21968101)(159.69481254,127.01461361)
\curveto(159.48387042,126.81538454)(159.24949566,126.71577527)(158.99168754,126.71578549)
\curveto(158.79832424,126.71577527)(158.6342619,126.78022833)(158.49950004,126.90914486)
\curveto(158.37059029,127.04389994)(158.30613723,127.20796227)(158.30614066,127.40133236)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.41063285,120.63375424)
\curveto(162.31102222,120.6337501)(162.22899105,120.671836)(162.1645391,120.74801205)
\curveto(162.10008493,120.8241796)(162.0678584,120.90621076)(162.06785941,120.9941058)
\curveto(162.0678584,121.08199184)(162.10008493,121.16402301)(162.1645391,121.24019955)
\curveto(162.22899105,121.3163666)(162.31102222,121.3544525)(162.41063285,121.35445736)
\lineto(167.70164848,121.35445736)
\lineto(167.70164848,126.66305111)
\curveto(167.70164183,126.75679085)(167.73679805,126.83296265)(167.80711723,126.89156674)
\curveto(167.87742291,126.9560094)(167.96238376,126.98823593)(168.06200004,126.98824643)
\curveto(168.14988357,126.98823593)(168.23191474,126.9560094)(168.30809379,126.89156674)
\curveto(168.38425834,126.83296265)(168.42234424,126.75679085)(168.4223516,126.66305111)
\lineto(168.4223516,121.35445736)
\lineto(173.71336723,121.35445736)
\curveto(173.80124511,121.3544525)(173.87741691,121.3163666)(173.94188285,121.24019955)
\curveto(174.00632303,121.16402301)(174.03854956,121.08199184)(174.03856254,120.9941058)
\curveto(174.03854956,120.90621076)(174.00632303,120.8241796)(173.94188285,120.74801205)
\curveto(173.87741691,120.671836)(173.80124511,120.6337501)(173.71336723,120.63375424)
\lineto(168.4223516,120.63375424)
\lineto(168.4223516,115.32516049)
\curveto(168.42234424,115.23141175)(168.38425834,115.15523995)(168.30809379,115.09664486)
\curveto(168.23191474,115.0321932)(168.14988357,114.99996667)(168.06200004,114.99996518)
\curveto(167.96238376,114.99996667)(167.87742291,115.0321932)(167.80711723,115.09664486)
\curveto(167.73679805,115.15523995)(167.70164183,115.23141175)(167.70164848,115.32516049)
\lineto(167.70164848,120.63375424)
\lineto(162.41063285,120.63375424)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.7192266,116.4941058)
\lineto(176.7192266,117.1269183)
\curveto(178.21922343,117.12691767)(178.96922268,117.31734717)(178.9692266,117.69820736)
\lineto(178.9692266,127.14644955)
\curveto(178.34812955,126.84761107)(177.56297409,126.69819716)(176.61375785,126.69820736)
\lineto(176.61375785,127.33101986)
\curveto(178.08445794,127.33100903)(179.19480839,127.71479771)(179.94481254,128.48238705)
\lineto(180.19969535,128.48238705)
\curveto(180.24070579,128.48237506)(180.27879168,128.46479696)(180.31395316,128.42965268)
\curveto(180.35496348,128.40034389)(180.37547128,128.36518768)(180.3754766,128.32418393)
\lineto(180.3754766,117.69820736)
\curveto(180.37547128,117.31734717)(181.12547053,117.12691767)(182.6254766,117.1269183)
\lineto(182.6254766,116.4941058)
\lineto(176.7192266,116.4941058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.2661016,117.74508236)
\curveto(240.2661002,117.9677371)(240.31297515,118.20211186)(240.4067266,118.44820736)
\lineto(241.86571098,122.32418393)
\curveto(242.02391094,122.76363074)(242.10301242,123.12398194)(242.10301566,123.40523861)
\curveto(242.10301242,123.76265318)(241.97117662,123.94136394)(241.70750785,123.94137143)
\curveto(241.2328961,123.94136394)(240.84031837,123.69527043)(240.52977348,123.20309018)
\curveto(240.22508461,122.71675579)(239.9994989,122.17183446)(239.85301566,121.56832455)
\curveto(239.82957719,121.49214764)(239.77977256,121.45406174)(239.7036016,121.45406674)
\lineto(239.4926641,121.45406674)
\curveto(239.39305419,121.45406174)(239.34324956,121.50972574)(239.34325004,121.62105893)
\lineto(239.34325004,121.6737933)
\curveto(239.53660874,122.38863112)(239.83250688,123.02144298)(240.23094535,123.5722308)
\curveto(240.62938108,124.12886375)(241.13328683,124.40718378)(241.7426641,124.40719174)
\curveto(242.17039517,124.40718378)(242.53074637,124.26655892)(242.82371879,123.98531674)
\curveto(243.12254265,123.70405949)(243.27195656,123.34663797)(243.27196098,122.91305111)
\curveto(243.27195656,122.69038863)(243.22215193,122.45601386)(243.12254691,122.20992611)
\lineto(241.66356254,118.34273861)
\curveto(241.4994974,117.94429962)(241.41746623,117.58394842)(241.41746879,117.26168393)
\curveto(241.41746623,116.9042616)(241.55516141,116.72555084)(241.83055473,116.72555111)
\curveto(242.29930129,116.72555084)(242.68894933,116.97457403)(242.99950004,117.47262143)
\curveto(243.31590183,117.97652615)(243.53855786,118.5185178)(243.66746879,119.09859799)
\curveto(243.69090146,119.16890777)(243.73777641,119.20406399)(243.80809379,119.20406674)
\lineto(244.02782035,119.20406674)
\curveto(244.07469014,119.20406399)(244.11277604,119.18648588)(244.14207816,119.15133236)
\curveto(244.17136973,119.12203282)(244.18601815,119.0868766)(244.18602348,119.04586361)
\curveto(244.18601815,119.03414228)(244.18015878,119.01656417)(244.16844535,118.99312924)
\curveto(244.00437771,118.31343988)(243.71726862,117.68648738)(243.30711723,117.11226986)
\curveto(242.90281631,116.53805103)(242.39891056,116.25094194)(241.79539848,116.25094174)
\curveto(241.37352096,116.25094194)(241.01316976,116.39449648)(240.71434379,116.6816058)
\curveto(240.41551411,116.97457403)(240.2661002,117.32906586)(240.2661016,117.74508236)
\moveto(242.29637504,127.36031674)
\curveto(242.2963716,127.6122587)(242.40184025,127.8407741)(242.61278129,128.04586361)
\curveto(242.82371483,128.25092994)(243.05515991,128.3534689)(243.30711723,128.3534808)
\curveto(243.5121907,128.3534689)(243.67918272,128.28901584)(243.80809379,128.16012143)
\curveto(243.94285433,128.03706297)(244.01023708,127.87886)(244.01024223,127.68551205)
\curveto(244.01023708,127.41596984)(243.90183875,127.17866539)(243.68504691,126.97359799)
\curveto(243.4741048,126.77436892)(243.23973003,126.67475964)(242.98192191,126.67476986)
\curveto(242.78855861,126.67475964)(242.62449627,126.7392127)(242.48973441,126.86812924)
\curveto(242.36082466,127.00288431)(242.2963716,127.16694665)(242.29637504,127.36031674)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.24950004,119.78414486)
\lineto(245.24950004,120.9003558)
\lineto(250.01317191,120.9003558)
\lineto(250.01317191,119.78414486)
\lineto(245.24950004,119.78414486)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.72899223,116.45309018)
\lineto(252.72899223,117.08590268)
\curveto(254.22898906,117.08590204)(254.97898831,117.27633154)(254.97899223,117.65719174)
\lineto(254.97899223,127.10543393)
\curveto(254.35789518,126.80659545)(253.57273971,126.65718153)(252.62352348,126.65719174)
\lineto(252.62352348,127.29000424)
\curveto(254.09422357,127.2899934)(255.20457402,127.67378208)(255.95457816,128.44137143)
\lineto(256.20946098,128.44137143)
\curveto(256.25047141,128.44135944)(256.28855731,128.42378133)(256.32371879,128.38863705)
\curveto(256.36472911,128.35932827)(256.3852369,128.32417205)(256.38524223,128.2831683)
\lineto(256.38524223,117.65719174)
\curveto(256.3852369,117.27633154)(257.13523615,117.08590204)(258.63524223,117.08590268)
\lineto(258.63524223,116.45309018)
\lineto(252.72899223,116.45309018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.49071098,117.78609799)
\curveto(207.49070957,118.00875272)(207.53758452,118.24312749)(207.63133598,118.48922299)
\lineto(209.09032035,122.36519955)
\curveto(209.24852031,122.80464637)(209.3276218,123.16499757)(209.32762504,123.44625424)
\curveto(209.3276218,123.8036688)(209.19578599,123.98237956)(208.93211723,123.98238705)
\curveto(208.45750548,123.98237956)(208.06492775,123.73628606)(207.75438285,123.2441058)
\curveto(207.44969399,122.75777141)(207.22410827,122.21285008)(207.07762504,121.60934018)
\curveto(207.05418657,121.53316326)(207.00438193,121.49507736)(206.92821098,121.49508236)
\lineto(206.71727348,121.49508236)
\curveto(206.61766357,121.49507736)(206.56785893,121.55074137)(206.56785941,121.66207455)
\lineto(206.56785941,121.71480893)
\curveto(206.76121811,122.42964674)(207.05711625,123.06245861)(207.45555473,123.61324643)
\curveto(207.85399046,124.16987937)(208.3578962,124.44819941)(208.96727348,124.44820736)
\curveto(209.39500454,124.44819941)(209.75535574,124.30757455)(210.04832816,124.02633236)
\curveto(210.34715203,123.74507511)(210.49656594,123.38765359)(210.49657035,122.95406674)
\curveto(210.49656594,122.73140425)(210.4467613,122.49702949)(210.34715629,122.25094174)
\lineto(208.88817191,118.38375424)
\curveto(208.72410677,117.98531525)(208.64207561,117.62496404)(208.64207816,117.30269955)
\curveto(208.64207561,116.94527722)(208.77977078,116.76656647)(209.0551641,116.76656674)
\curveto(209.52391066,116.76656647)(209.91355871,117.01558965)(210.22410941,117.51363705)
\curveto(210.54051121,118.01754178)(210.76316724,118.55953342)(210.89207816,119.13961361)
\curveto(210.91551083,119.2099234)(210.96238579,119.24507961)(211.03270316,119.24508236)
\lineto(211.25242973,119.24508236)
\curveto(211.29929951,119.24507961)(211.33738541,119.2275015)(211.36668754,119.19234799)
\curveto(211.3959791,119.16304844)(211.41062753,119.12789223)(211.41063285,119.08687924)
\curveto(211.41062753,119.07515791)(211.40476816,119.0575798)(211.39305473,119.03414486)
\curveto(211.22898708,118.3544555)(210.94187799,117.727503)(210.5317266,117.15328549)
\curveto(210.12742568,116.57906665)(209.62351994,116.29195757)(209.02000785,116.29195736)
\curveto(208.59813034,116.29195757)(208.23777914,116.43551211)(207.93895316,116.72262143)
\curveto(207.64012348,117.01558965)(207.49070957,117.37008149)(207.49071098,117.78609799)
\moveto(209.52098441,127.40133236)
\curveto(209.52098098,127.65327433)(209.62644962,127.88178973)(209.83739066,128.08687924)
\curveto(210.0483242,128.29194557)(210.27976928,128.39448453)(210.5317266,128.39449643)
\curveto(210.73680007,128.39448453)(210.90379209,128.33003146)(211.03270316,128.20113705)
\curveto(211.16746371,128.07807859)(211.23484645,127.91987562)(211.2348516,127.72652768)
\curveto(211.23484645,127.45698546)(211.12644812,127.21968101)(210.90965629,127.01461361)
\curveto(210.69871417,126.81538454)(210.46433941,126.71577527)(210.20653129,126.71578549)
\curveto(210.01316799,126.71577527)(209.84910565,126.78022833)(209.71434379,126.90914486)
\curveto(209.58543404,127.04389994)(209.52098098,127.20796227)(209.52098441,127.40133236)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.27586723,2.78612851)
\curveto(156.27586582,3.00878324)(156.32274077,3.24315801)(156.41649223,3.48925351)
\lineto(157.8754766,7.36523007)
\curveto(158.03367656,7.80467688)(158.11277805,8.16502808)(158.11278129,8.44628476)
\curveto(158.11277805,8.80369932)(157.98094224,8.98241008)(157.71727348,8.98241757)
\curveto(157.24266173,8.98241008)(156.850084,8.73631658)(156.5395391,8.24413632)
\curveto(156.23485024,7.75780193)(156.00926452,7.2128806)(155.86278129,6.60937069)
\curveto(155.83934282,6.53319378)(155.78953818,6.49510788)(155.71336723,6.49511288)
\lineto(155.50242973,6.49511288)
\curveto(155.40281982,6.49510788)(155.35301518,6.55077189)(155.35301566,6.66210507)
\lineto(155.35301566,6.71483944)
\curveto(155.54637436,7.42967726)(155.8422725,8.06248912)(156.24071098,8.61327694)
\curveto(156.63914671,9.16990989)(157.14305245,9.44822993)(157.75242973,9.44823788)
\curveto(158.18016079,9.44822993)(158.54051199,9.30760507)(158.83348441,9.02636288)
\curveto(159.13230828,8.74510563)(159.28172219,8.38768411)(159.2817266,7.95409726)
\curveto(159.28172219,7.73143477)(159.23191755,7.49706)(159.13231254,7.25097226)
\lineto(157.67332816,3.38378476)
\curveto(157.50926302,2.98534576)(157.42723186,2.62499456)(157.42723441,2.30273007)
\curveto(157.42723186,1.94530774)(157.56492703,1.76659698)(157.84032035,1.76659726)
\curveto(158.30906691,1.76659698)(158.69871496,2.01562017)(159.00926566,2.51366757)
\curveto(159.32566746,3.01757229)(159.54832349,3.55956394)(159.67723441,4.13964413)
\curveto(159.70066708,4.20995392)(159.74754204,4.24511013)(159.81785941,4.24511288)
\lineto(160.03758598,4.24511288)
\curveto(160.08445576,4.24511013)(160.12254166,4.22753202)(160.15184379,4.19237851)
\curveto(160.18113535,4.16307896)(160.19578378,4.12792275)(160.1957891,4.08690976)
\curveto(160.19578378,4.07518842)(160.18992441,4.05761032)(160.17821098,4.03417538)
\curveto(160.01414333,3.35448602)(159.72703424,2.72753352)(159.31688285,2.15331601)
\curveto(158.91258193,1.57909717)(158.40867619,1.29198808)(157.8051641,1.29198788)
\curveto(157.38328659,1.29198808)(157.02293539,1.43554263)(156.72410941,1.72265194)
\curveto(156.42527973,2.01562017)(156.27586582,2.370112)(156.27586723,2.78612851)
\moveto(158.30614066,12.40136288)
\curveto(158.30613723,12.65330485)(158.41160587,12.88182024)(158.62254691,13.08690976)
\curveto(158.83348045,13.29197608)(159.06492553,13.39451504)(159.31688285,13.39452694)
\curveto(159.52195632,13.39451504)(159.68894834,13.33006198)(159.81785941,13.20116757)
\curveto(159.95261996,13.07810911)(160.0200027,12.91990614)(160.02000785,12.72655819)
\curveto(160.0200027,12.45701598)(159.91160437,12.21971153)(159.69481254,12.01464413)
\curveto(159.48387042,11.81541506)(159.24949566,11.71580578)(158.99168754,11.71581601)
\curveto(158.79832424,11.71580578)(158.6342619,11.78025884)(158.49950004,11.90917538)
\curveto(158.37059029,12.04393046)(158.30613723,12.20799279)(158.30614066,12.40136288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.41063285,5.63378476)
\curveto(162.31102222,5.63378062)(162.22899105,5.67186652)(162.1645391,5.74804257)
\curveto(162.10008493,5.82421011)(162.0678584,5.90624128)(162.06785941,5.99413632)
\curveto(162.0678584,6.08202236)(162.10008493,6.16405352)(162.1645391,6.24023007)
\curveto(162.22899105,6.31639712)(162.31102222,6.35448302)(162.41063285,6.35448788)
\lineto(167.70164848,6.35448788)
\lineto(167.70164848,11.66308163)
\curveto(167.70164183,11.75682137)(167.73679805,11.83299317)(167.80711723,11.89159726)
\curveto(167.87742291,11.95603992)(167.96238376,11.98826645)(168.06200004,11.98827694)
\curveto(168.14988357,11.98826645)(168.23191474,11.95603992)(168.30809379,11.89159726)
\curveto(168.38425834,11.83299317)(168.42234424,11.75682137)(168.4223516,11.66308163)
\lineto(168.4223516,6.35448788)
\lineto(173.71336723,6.35448788)
\curveto(173.80124511,6.35448302)(173.87741691,6.31639712)(173.94188285,6.24023007)
\curveto(174.00632303,6.16405352)(174.03854956,6.08202236)(174.03856254,5.99413632)
\curveto(174.03854956,5.90624128)(174.00632303,5.82421011)(173.94188285,5.74804257)
\curveto(173.87741691,5.67186652)(173.80124511,5.63378062)(173.71336723,5.63378476)
\lineto(168.4223516,5.63378476)
\lineto(168.4223516,0.32519101)
\curveto(168.42234424,0.23144227)(168.38425834,0.15527047)(168.30809379,0.09667538)
\curveto(168.23191474,0.03222372)(168.14988357,-0.00000281)(168.06200004,-0.00000431)
\curveto(167.96238376,-0.00000281)(167.87742291,0.03222372)(167.80711723,0.09667538)
\curveto(167.73679805,0.15527047)(167.70164183,0.23144227)(167.70164848,0.32519101)
\lineto(167.70164848,5.63378476)
\lineto(162.41063285,5.63378476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.7192266,1.49413632)
\lineto(176.7192266,2.12694882)
\curveto(178.21922343,2.12694819)(178.96922268,2.31737768)(178.9692266,2.69823788)
\lineto(178.9692266,12.14648007)
\curveto(178.34812955,11.84764159)(177.56297409,11.69822768)(176.61375785,11.69823788)
\lineto(176.61375785,12.33105038)
\curveto(178.08445794,12.33103954)(179.19480839,12.71482822)(179.94481254,13.48241757)
\lineto(180.19969535,13.48241757)
\curveto(180.24070579,13.48240558)(180.27879168,13.46482747)(180.31395316,13.42968319)
\curveto(180.35496348,13.40037441)(180.37547128,13.3652182)(180.3754766,13.32421444)
\lineto(180.3754766,2.69823788)
\curveto(180.37547128,2.31737768)(181.12547053,2.12694819)(182.6254766,2.12694882)
\lineto(182.6254766,1.49413632)
\lineto(176.7192266,1.49413632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.2661016,2.78612851)
\curveto(240.2661002,3.00878324)(240.31297515,3.24315801)(240.4067266,3.48925351)
\lineto(241.86571098,7.36523007)
\curveto(242.02391094,7.80467688)(242.10301242,8.16502808)(242.10301566,8.44628476)
\curveto(242.10301242,8.80369932)(241.97117662,8.98241008)(241.70750785,8.98241757)
\curveto(241.2328961,8.98241008)(240.84031837,8.73631658)(240.52977348,8.24413632)
\curveto(240.22508461,7.75780193)(239.9994989,7.2128806)(239.85301566,6.60937069)
\curveto(239.82957719,6.53319378)(239.77977256,6.49510788)(239.7036016,6.49511288)
\lineto(239.4926641,6.49511288)
\curveto(239.39305419,6.49510788)(239.34324956,6.55077189)(239.34325004,6.66210507)
\lineto(239.34325004,6.71483944)
\curveto(239.53660874,7.42967726)(239.83250688,8.06248912)(240.23094535,8.61327694)
\curveto(240.62938108,9.16990989)(241.13328683,9.44822993)(241.7426641,9.44823788)
\curveto(242.17039517,9.44822993)(242.53074637,9.30760507)(242.82371879,9.02636288)
\curveto(243.12254265,8.74510563)(243.27195656,8.38768411)(243.27196098,7.95409726)
\curveto(243.27195656,7.73143477)(243.22215193,7.49706)(243.12254691,7.25097226)
\lineto(241.66356254,3.38378476)
\curveto(241.4994974,2.98534576)(241.41746623,2.62499456)(241.41746879,2.30273007)
\curveto(241.41746623,1.94530774)(241.55516141,1.76659698)(241.83055473,1.76659726)
\curveto(242.29930129,1.76659698)(242.68894933,2.01562017)(242.99950004,2.51366757)
\curveto(243.31590183,3.01757229)(243.53855786,3.55956394)(243.66746879,4.13964413)
\curveto(243.69090146,4.20995392)(243.73777641,4.24511013)(243.80809379,4.24511288)
\lineto(244.02782035,4.24511288)
\curveto(244.07469014,4.24511013)(244.11277604,4.22753202)(244.14207816,4.19237851)
\curveto(244.17136973,4.16307896)(244.18601815,4.12792275)(244.18602348,4.08690976)
\curveto(244.18601815,4.07518842)(244.18015878,4.05761032)(244.16844535,4.03417538)
\curveto(244.00437771,3.35448602)(243.71726862,2.72753352)(243.30711723,2.15331601)
\curveto(242.90281631,1.57909717)(242.39891056,1.29198808)(241.79539848,1.29198788)
\curveto(241.37352096,1.29198808)(241.01316976,1.43554263)(240.71434379,1.72265194)
\curveto(240.41551411,2.01562017)(240.2661002,2.370112)(240.2661016,2.78612851)
\moveto(242.29637504,12.40136288)
\curveto(242.2963716,12.65330485)(242.40184025,12.88182024)(242.61278129,13.08690976)
\curveto(242.82371483,13.29197608)(243.05515991,13.39451504)(243.30711723,13.39452694)
\curveto(243.5121907,13.39451504)(243.67918272,13.33006198)(243.80809379,13.20116757)
\curveto(243.94285433,13.07810911)(244.01023708,12.91990614)(244.01024223,12.72655819)
\curveto(244.01023708,12.45701598)(243.90183875,12.21971153)(243.68504691,12.01464413)
\curveto(243.4741048,11.81541506)(243.23973003,11.71580578)(242.98192191,11.71581601)
\curveto(242.78855861,11.71580578)(242.62449627,11.78025884)(242.48973441,11.90917538)
\curveto(242.36082466,12.04393046)(242.2963716,12.20799279)(242.29637504,12.40136288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.24950004,4.82519101)
\lineto(245.24950004,5.94140194)
\lineto(250.01317191,5.94140194)
\lineto(250.01317191,4.82519101)
\lineto(245.24950004,4.82519101)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.72899223,1.49413632)
\lineto(252.72899223,2.12694882)
\curveto(254.22898906,2.12694819)(254.97898831,2.31737768)(254.97899223,2.69823788)
\lineto(254.97899223,12.14648007)
\curveto(254.35789518,11.84764159)(253.57273971,11.69822768)(252.62352348,11.69823788)
\lineto(252.62352348,12.33105038)
\curveto(254.09422357,12.33103954)(255.20457402,12.71482822)(255.95457816,13.48241757)
\lineto(256.20946098,13.48241757)
\curveto(256.25047141,13.48240558)(256.28855731,13.46482747)(256.32371879,13.42968319)
\curveto(256.36472911,13.40037441)(256.3852369,13.3652182)(256.38524223,13.32421444)
\lineto(256.38524223,2.69823788)
\curveto(256.3852369,2.31737768)(257.13523615,2.12694819)(258.63524223,2.12694882)
\lineto(258.63524223,1.49413632)
\lineto(252.72899223,1.49413632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.49071098,2.78612851)
\curveto(207.49070957,3.00878324)(207.53758452,3.24315801)(207.63133598,3.48925351)
\lineto(209.09032035,7.36523007)
\curveto(209.24852031,7.80467688)(209.3276218,8.16502808)(209.32762504,8.44628476)
\curveto(209.3276218,8.80369932)(209.19578599,8.98241008)(208.93211723,8.98241757)
\curveto(208.45750548,8.98241008)(208.06492775,8.73631658)(207.75438285,8.24413632)
\curveto(207.44969399,7.75780193)(207.22410827,7.2128806)(207.07762504,6.60937069)
\curveto(207.05418657,6.53319378)(207.00438193,6.49510788)(206.92821098,6.49511288)
\lineto(206.71727348,6.49511288)
\curveto(206.61766357,6.49510788)(206.56785893,6.55077189)(206.56785941,6.66210507)
\lineto(206.56785941,6.71483944)
\curveto(206.76121811,7.42967726)(207.05711625,8.06248912)(207.45555473,8.61327694)
\curveto(207.85399046,9.16990989)(208.3578962,9.44822993)(208.96727348,9.44823788)
\curveto(209.39500454,9.44822993)(209.75535574,9.30760507)(210.04832816,9.02636288)
\curveto(210.34715203,8.74510563)(210.49656594,8.38768411)(210.49657035,7.95409726)
\curveto(210.49656594,7.73143477)(210.4467613,7.49706)(210.34715629,7.25097226)
\lineto(208.88817191,3.38378476)
\curveto(208.72410677,2.98534576)(208.64207561,2.62499456)(208.64207816,2.30273007)
\curveto(208.64207561,1.94530774)(208.77977078,1.76659698)(209.0551641,1.76659726)
\curveto(209.52391066,1.76659698)(209.91355871,2.01562017)(210.22410941,2.51366757)
\curveto(210.54051121,3.01757229)(210.76316724,3.55956394)(210.89207816,4.13964413)
\curveto(210.91551083,4.20995392)(210.96238579,4.24511013)(211.03270316,4.24511288)
\lineto(211.25242973,4.24511288)
\curveto(211.29929951,4.24511013)(211.33738541,4.22753202)(211.36668754,4.19237851)
\curveto(211.3959791,4.16307896)(211.41062753,4.12792275)(211.41063285,4.08690976)
\curveto(211.41062753,4.07518842)(211.40476816,4.05761032)(211.39305473,4.03417538)
\curveto(211.22898708,3.35448602)(210.94187799,2.72753352)(210.5317266,2.15331601)
\curveto(210.12742568,1.57909717)(209.62351994,1.29198808)(209.02000785,1.29198788)
\curveto(208.59813034,1.29198808)(208.23777914,1.43554263)(207.93895316,1.72265194)
\curveto(207.64012348,2.01562017)(207.49070957,2.370112)(207.49071098,2.78612851)
\moveto(209.52098441,12.40136288)
\curveto(209.52098098,12.65330485)(209.62644962,12.88182024)(209.83739066,13.08690976)
\curveto(210.0483242,13.29197608)(210.27976928,13.39451504)(210.5317266,13.39452694)
\curveto(210.73680007,13.39451504)(210.90379209,13.33006198)(211.03270316,13.20116757)
\curveto(211.16746371,13.07810911)(211.23484645,12.91990614)(211.2348516,12.72655819)
\curveto(211.23484645,12.45701598)(211.12644812,12.21971153)(210.90965629,12.01464413)
\curveto(210.69871417,11.81541506)(210.46433941,11.71580578)(210.20653129,11.71581601)
\curveto(210.01316799,11.71580578)(209.84910565,11.78025884)(209.71434379,11.90917538)
\curveto(209.58543404,12.04393046)(209.52098098,12.20799279)(209.52098441,12.40136288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.98925,86.49390074)
\curveto(208.98925,75.44820595)(200.03494532,66.49390104)(188.98925054,66.49390074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.98925,46.49323397)
\curveto(208.98925,57.53892876)(217.94355468,66.49323368)(228.98924946,66.49323397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.98925,106.49308136)
\lineto(208.98925,86.49308136)
\lineto(208.98925,86.49308136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.98925,46.49308136)
\lineto(208.98925,26.49308136)
\lineto(208.98925,26.49308136)
}
}
\end{pspicture}


==> diagrams/transfer-4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-59.3](349.40670776,128.52340698)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277592,62.15231354)
\curveto(0.24316529,62.15231114)(0.16113412,62.19039704)(0.09668217,62.26657135)
\curveto(0.032228,62.34274064)(0.00000147,62.42477181)(0.00000248,62.5126651)
\curveto(0.00000147,62.61227162)(0.032228,62.69723247)(0.09668217,62.76754791)
\curveto(0.16113412,62.83785733)(0.24316529,62.87301355)(0.34277592,62.87301666)
\lineto(11.64551029,62.87301666)
\curveto(11.73338817,62.87301355)(11.80955997,62.83785733)(11.87402592,62.76754791)
\curveto(11.93846609,62.69723247)(11.97069262,62.61227162)(11.97070561,62.5126651)
\curveto(11.97069262,62.42477181)(11.93846609,62.34274064)(11.87402592,62.26657135)
\curveto(11.80955997,62.19039704)(11.73338817,62.15231114)(11.64551029,62.15231354)
\lineto(0.34277592,62.15231354)
\moveto(0.34277592,65.65036041)
\curveto(0.24316529,65.65035452)(0.16113412,65.68551074)(0.09668217,65.75582916)
\curveto(0.032228,65.8261356)(0.00000147,65.91109645)(0.00000248,66.01071197)
\curveto(0.00000147,66.09859626)(0.032228,66.18062743)(0.09668217,66.25680572)
\curveto(0.16113412,66.33297103)(0.24316529,66.37105693)(0.34277592,66.37106354)
\lineto(11.64551029,66.37106354)
\curveto(11.73338817,66.37105693)(11.80955997,66.33297103)(11.87402592,66.25680572)
\curveto(11.93846609,66.18062743)(11.97069262,66.09859626)(11.97070561,66.01071197)
\curveto(11.97069262,65.91109645)(11.93846609,65.8261356)(11.87402592,65.75582916)
\curveto(11.80955997,65.68551074)(11.73338817,65.65035452)(11.64551029,65.65036041)
\lineto(0.34277592,65.65036041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.0073267,3.53027374)
\curveto(98.00732529,3.75292848)(98.05420025,3.98730324)(98.1479517,4.23339874)
\lineto(99.60693607,8.1093753)
\curveto(99.76513604,8.54882212)(99.84423752,8.90917332)(99.84424076,9.19042999)
\curveto(99.84423752,9.54784456)(99.71240171,9.72655531)(99.44873295,9.7265628)
\curveto(98.9741212,9.72655531)(98.58154347,9.48046181)(98.27099857,8.98828155)
\curveto(97.96630971,8.50194716)(97.740724,7.95702583)(97.59424076,7.35351593)
\curveto(97.57080229,7.27733901)(97.52099765,7.23925311)(97.4448267,7.23925812)
\lineto(97.2338892,7.23925812)
\curveto(97.13427929,7.23925311)(97.08447465,7.29491712)(97.08447514,7.4062503)
\lineto(97.08447514,7.45898468)
\curveto(97.27783383,8.17382249)(97.57373198,8.80663436)(97.97217045,9.35742218)
\curveto(98.37060618,9.91405513)(98.87451193,10.19237516)(99.4838892,10.19238312)
\curveto(99.91162026,10.19237516)(100.27197147,10.0517503)(100.56494389,9.77050812)
\curveto(100.86376775,9.48925086)(101.01318166,9.13182935)(101.01318607,8.69824249)
\curveto(101.01318166,8.47558)(100.96337702,8.24120524)(100.86377201,7.99511749)
\lineto(99.40478764,4.12792999)
\curveto(99.2407225,3.729491)(99.15869133,3.3691398)(99.15869389,3.0468753)
\curveto(99.15869133,2.68945298)(99.2963865,2.51074222)(99.57177982,2.51074249)
\curveto(100.04052638,2.51074222)(100.43017443,2.75976541)(100.74072514,3.2578128)
\curveto(101.05712693,3.76171753)(101.27978296,4.30370917)(101.40869389,4.88378937)
\curveto(101.43212656,4.95409915)(101.47900151,4.98925536)(101.54931889,4.98925812)
\lineto(101.76904545,4.98925812)
\curveto(101.81591523,4.98925536)(101.85400113,4.97167726)(101.88330326,4.93652374)
\curveto(101.91259483,4.9072242)(101.92724325,4.87206798)(101.92724857,4.83105499)
\curveto(101.92724325,4.81933366)(101.92138388,4.80175555)(101.90967045,4.77832062)
\curveto(101.7456028,4.09863125)(101.45849372,3.47167876)(101.04834232,2.89746124)
\curveto(100.64404141,2.32324241)(100.14013566,2.03613332)(99.53662357,2.03613312)
\curveto(99.11474606,2.03613332)(98.75439486,2.17968786)(98.45556889,2.46679718)
\curveto(98.15673921,2.75976541)(98.00732529,3.11425724)(98.0073267,3.53027374)
\moveto(100.03760014,13.14550812)
\curveto(100.0375967,13.39745008)(100.14306534,13.62596548)(100.35400639,13.83105499)
\curveto(100.56493992,14.03612132)(100.796385,14.13866028)(101.04834232,14.13867218)
\curveto(101.2534158,14.13866028)(101.42040782,14.07420722)(101.54931889,13.9453128)
\curveto(101.68407943,13.82225434)(101.75146217,13.66405138)(101.75146732,13.47070343)
\curveto(101.75146217,13.20116121)(101.64306384,12.96385676)(101.42627201,12.75878937)
\curveto(101.2153299,12.55956029)(100.98095513,12.45995102)(100.72314701,12.45996124)
\curveto(100.52978371,12.45995102)(100.36572137,12.52440408)(100.23095951,12.65332062)
\curveto(100.10204976,12.78807569)(100.0375967,12.95213803)(100.03760014,13.14550812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.99072514,5.56933624)
\lineto(102.99072514,6.68554718)
\lineto(107.75439701,6.68554718)
\lineto(107.75439701,5.56933624)
\lineto(102.99072514,5.56933624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.69677982,2.23828155)
\lineto(109.69677982,2.72167999)
\curveto(109.69677893,2.75097635)(109.70849767,2.78320288)(109.73193607,2.81835968)
\lineto(112.52685795,5.91210968)
\curveto(112.9487288,6.3691368)(113.2915019,6.75292548)(113.55517826,7.06347687)
\curveto(113.81884512,7.3740186)(114.07958704,7.73144012)(114.33740482,8.13574249)
\curveto(114.59521153,8.54003306)(114.79735976,8.9501889)(114.94385014,9.36621124)
\curveto(115.09618759,9.78807869)(115.17235939,10.23339075)(115.17236576,10.70214874)
\curveto(115.17235939,11.19432728)(115.08153917,11.66307682)(114.89990482,12.10839874)
\curveto(114.71825828,12.55956029)(114.44579762,12.9199115)(114.08252201,13.18945343)
\curveto(113.72509521,13.45897346)(113.2915019,13.59373895)(112.78174076,13.5937503)
\curveto(112.26025293,13.59373895)(111.7915034,13.43553598)(111.37549076,13.11914093)
\curveto(110.95947298,12.80858348)(110.66650452,12.40428701)(110.49658451,11.9062503)
\curveto(110.54345777,11.91795937)(110.60791083,11.92381874)(110.68994389,11.92382843)
\curveto(110.95947298,11.92381874)(111.18798837,11.83299852)(111.37549076,11.65136749)
\curveto(111.56884737,11.46971763)(111.66552696,11.23534287)(111.66552982,10.94824249)
\curveto(111.66552696,10.67284343)(111.56884737,10.43846867)(111.37549076,10.24511749)
\curveto(111.18798837,10.05760967)(110.95947298,9.96385976)(110.68994389,9.96386749)
\curveto(110.40869228,9.96385976)(110.17138783,10.06053936)(109.97802982,10.25390655)
\curveto(109.79052883,10.45311709)(109.69677893,10.68456217)(109.69677982,10.94824249)
\curveto(109.69677893,11.3994052)(109.78173978,11.82127978)(109.95166264,12.21386749)
\curveto(110.12158319,12.61229462)(110.36474701,12.96385676)(110.68115482,13.26855499)
\curveto(111.00341825,13.57909052)(111.36376945,13.81639497)(111.76220951,13.98046905)
\curveto(112.16650302,14.14451965)(112.59423697,14.22655081)(113.04541264,14.2265628)
\curveto(113.73095458,14.22655081)(114.36962582,14.08006659)(114.96142826,13.78710968)
\curveto(115.55321838,13.49998904)(116.02196792,13.0898332)(116.36767826,12.55664093)
\curveto(116.71337347,12.02928739)(116.88622486,11.41112394)(116.88623295,10.70214874)
\curveto(116.88622486,10.18065642)(116.77196717,9.68553973)(116.54345951,9.21679718)
\curveto(116.31493637,8.74804067)(116.02196792,8.32030672)(115.66455326,7.93359405)
\curveto(115.30712488,7.55272936)(114.85009409,7.11913605)(114.29345951,6.6328128)
\curveto(113.73681395,6.14648077)(113.37060338,5.82128578)(113.1948267,5.65722687)
\lineto(111.1557642,3.69726593)
\lineto(112.88720951,3.69726593)
\curveto(113.73681395,3.69726447)(114.44579762,3.70312384)(115.01416264,3.71484405)
\curveto(115.5883746,3.73242068)(115.89306179,3.75585816)(115.92822514,3.78515655)
\curveto(116.06884287,3.9374986)(116.21239741,4.49120899)(116.3588892,5.44628937)
\lineto(116.88623295,5.44628937)
\lineto(116.37646732,2.23828155)
\lineto(109.69677982,2.23828155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.0849329,116.49411041)
\lineto(164.0849329,117.12692291)
\curveto(165.58492973,117.12692228)(166.33492898,117.31735177)(166.3349329,117.69821197)
\lineto(166.3349329,127.14645416)
\curveto(165.71383585,126.84761568)(164.92868039,126.69820177)(163.97946415,126.69821197)
\lineto(163.97946415,127.33102447)
\curveto(165.45016424,127.33101364)(166.56051469,127.71480231)(167.31051884,128.48239166)
\lineto(167.56540165,128.48239166)
\curveto(167.60641208,128.48237967)(167.64449798,128.46480156)(167.67965946,128.42965729)
\curveto(167.72066978,128.4003485)(167.74117757,128.36519229)(167.7411829,128.32418854)
\lineto(167.7411829,117.69821197)
\curveto(167.74117757,117.31735177)(168.49117682,117.12692228)(169.9911829,117.12692291)
\lineto(169.9911829,116.49411041)
\lineto(164.0849329,116.49411041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.0073267,117.7861026)
\curveto(98.00732529,118.00875733)(98.05420025,118.2431321)(98.1479517,118.4892276)
\lineto(99.60693607,122.36520416)
\curveto(99.76513604,122.80465097)(99.84423752,123.16500218)(99.84424076,123.44625885)
\curveto(99.84423752,123.80367341)(99.71240171,123.98238417)(99.44873295,123.98239166)
\curveto(98.9741212,123.98238417)(98.58154347,123.73629067)(98.27099857,123.24411041)
\curveto(97.96630971,122.75777602)(97.740724,122.21285469)(97.59424076,121.60934479)
\curveto(97.57080229,121.53316787)(97.52099765,121.49508197)(97.4448267,121.49508697)
\lineto(97.2338892,121.49508697)
\curveto(97.13427929,121.49508197)(97.08447465,121.55074598)(97.08447514,121.66207916)
\lineto(97.08447514,121.71481354)
\curveto(97.27783383,122.42965135)(97.57373198,123.06246322)(97.97217045,123.61325104)
\curveto(98.37060618,124.16988398)(98.87451193,124.44820402)(99.4838892,124.44821197)
\curveto(99.91162026,124.44820402)(100.27197147,124.30757916)(100.56494389,124.02633697)
\curveto(100.86376775,123.74507972)(101.01318166,123.3876582)(101.01318607,122.95407135)
\curveto(101.01318166,122.73140886)(100.96337702,122.49703409)(100.86377201,122.25094635)
\lineto(99.40478764,118.38375885)
\curveto(99.2407225,117.98531986)(99.15869133,117.62496865)(99.15869389,117.30270416)
\curveto(99.15869133,116.94528183)(99.2963865,116.76657108)(99.57177982,116.76657135)
\curveto(100.04052638,116.76657108)(100.43017443,117.01559426)(100.74072514,117.51364166)
\curveto(101.05712693,118.01754639)(101.27978296,118.55953803)(101.40869389,119.13961822)
\curveto(101.43212656,119.20992801)(101.47900151,119.24508422)(101.54931889,119.24508697)
\lineto(101.76904545,119.24508697)
\curveto(101.81591523,119.24508422)(101.85400113,119.22750611)(101.88330326,119.1923526)
\curveto(101.91259483,119.16305305)(101.92724325,119.12789684)(101.92724857,119.08688385)
\curveto(101.92724325,119.07516252)(101.92138388,119.05758441)(101.90967045,119.03414947)
\curveto(101.7456028,118.35446011)(101.45849372,117.72750761)(101.04834232,117.1532901)
\curveto(100.64404141,116.57907126)(100.14013566,116.29196217)(99.53662357,116.29196197)
\curveto(99.11474606,116.29196217)(98.75439486,116.43551672)(98.45556889,116.72262604)
\curveto(98.15673921,117.01559426)(98.00732529,117.3700861)(98.0073267,117.7861026)
\moveto(100.03760014,127.40133697)
\curveto(100.0375967,127.65327894)(100.14306534,127.88179433)(100.35400639,128.08688385)
\curveto(100.56493992,128.29195017)(100.796385,128.39448913)(101.04834232,128.39450104)
\curveto(101.2534158,128.39448913)(101.42040782,128.33003607)(101.54931889,128.20114166)
\curveto(101.68407943,128.0780832)(101.75146217,127.91988023)(101.75146732,127.72653229)
\curveto(101.75146217,127.45699007)(101.64306384,127.21968562)(101.42627201,127.01461822)
\curveto(101.2153299,126.81538915)(100.98095513,126.71577988)(100.72314701,126.7157901)
\curveto(100.52978371,126.71577988)(100.36572137,126.78023294)(100.23095951,126.90914947)
\curveto(100.10204976,127.04390455)(100.0375967,127.20796688)(100.03760014,127.40133697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.99072514,119.8251651)
\lineto(102.99072514,120.94137604)
\lineto(107.75439701,120.94137604)
\lineto(107.75439701,119.8251651)
\lineto(102.99072514,119.8251651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.69677982,116.49411041)
\lineto(109.69677982,116.97750885)
\curveto(109.69677893,117.00680521)(109.70849767,117.03903174)(109.73193607,117.07418854)
\lineto(112.52685795,120.16793854)
\curveto(112.9487288,120.62496565)(113.2915019,121.00875433)(113.55517826,121.31930572)
\curveto(113.81884512,121.62984746)(114.07958704,121.98726898)(114.33740482,122.39157135)
\curveto(114.59521153,122.79586192)(114.79735976,123.20601776)(114.94385014,123.6220401)
\curveto(115.09618759,124.04390755)(115.17235939,124.4892196)(115.17236576,124.9579776)
\curveto(115.17235939,125.45015614)(115.08153917,125.91890567)(114.89990482,126.3642276)
\curveto(114.71825828,126.81538915)(114.44579762,127.17574035)(114.08252201,127.44528229)
\curveto(113.72509521,127.71480231)(113.2915019,127.8495678)(112.78174076,127.84957916)
\curveto(112.26025293,127.8495678)(111.7915034,127.69136484)(111.37549076,127.37496979)
\curveto(110.95947298,127.06441234)(110.66650452,126.66011587)(110.49658451,126.16207916)
\curveto(110.54345777,126.17378823)(110.60791083,126.1796476)(110.68994389,126.17965729)
\curveto(110.95947298,126.1796476)(111.18798837,126.08882738)(111.37549076,125.90719635)
\curveto(111.56884737,125.72554649)(111.66552696,125.49117173)(111.66552982,125.20407135)
\curveto(111.66552696,124.92867229)(111.56884737,124.69429752)(111.37549076,124.50094635)
\curveto(111.18798837,124.31343853)(110.95947298,124.21968862)(110.68994389,124.21969635)
\curveto(110.40869228,124.21968862)(110.17138783,124.31636821)(109.97802982,124.50973541)
\curveto(109.79052883,124.70894595)(109.69677893,124.94039103)(109.69677982,125.20407135)
\curveto(109.69677893,125.65523406)(109.78173978,126.07710864)(109.95166264,126.46969635)
\curveto(110.12158319,126.86812347)(110.36474701,127.21968562)(110.68115482,127.52438385)
\curveto(111.00341825,127.83491938)(111.36376945,128.07222383)(111.76220951,128.23629791)
\curveto(112.16650302,128.4003485)(112.59423697,128.48237967)(113.04541264,128.48239166)
\curveto(113.73095458,128.48237967)(114.36962582,128.33589544)(114.96142826,128.04293854)
\curveto(115.55321838,127.7558179)(116.02196792,127.34566206)(116.36767826,126.81246979)
\curveto(116.71337347,126.28511624)(116.88622486,125.6669528)(116.88623295,124.9579776)
\curveto(116.88622486,124.43648528)(116.77196717,123.94136859)(116.54345951,123.47262604)
\curveto(116.31493637,123.00386953)(116.02196792,122.57613558)(115.66455326,122.18942291)
\curveto(115.30712488,121.80855822)(114.85009409,121.3749649)(114.29345951,120.88864166)
\curveto(113.73681395,120.40230963)(113.37060338,120.07711464)(113.1948267,119.91305572)
\lineto(111.1557642,117.95309479)
\lineto(112.88720951,117.95309479)
\curveto(113.73681395,117.95309333)(114.44579762,117.9589527)(115.01416264,117.97067291)
\curveto(115.5883746,117.98824954)(115.89306179,118.01168702)(115.92822514,118.04098541)
\curveto(116.06884287,118.19332746)(116.21239741,118.74703784)(116.3588892,119.70211822)
\lineto(116.88623295,119.70211822)
\lineto(116.37646732,116.49411041)
\lineto(109.69677982,116.49411041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.96628056,66.53024322)
\curveto(242.96628207,66.26071324)(242.86667279,66.02926815)(242.66745243,65.83590729)
\curveto(242.46823569,65.64254979)(242.23679061,65.5458702)(241.97311649,65.54586822)
\curveto(241.80905666,65.5458702)(241.64792401,65.58981547)(241.48971806,65.67770416)
\curveto(241.33151808,65.76559654)(241.20847133,65.88864329)(241.12057743,66.04684479)
\curveto(241.03269025,66.20504923)(240.98874498,66.36618188)(240.98874149,66.53024322)
\curveto(240.98874498,66.79391583)(241.08542457,67.02536091)(241.27878056,67.22457916)
\curveto(241.47214294,67.42379801)(241.70358802,67.52340729)(241.97311649,67.52340729)
\curveto(242.23679061,67.52340729)(242.46823569,67.42379801)(242.66745243,67.22457916)
\curveto(242.86667279,67.02536091)(242.96628207,66.79391583)(242.96628056,66.53024322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.97409306,66.53024322)
\curveto(237.97409457,66.26071324)(237.87448529,66.02926815)(237.67526493,65.83590729)
\curveto(237.47604819,65.64254979)(237.24460311,65.5458702)(236.98092899,65.54586822)
\curveto(236.81686916,65.5458702)(236.65573651,65.58981547)(236.49753056,65.67770416)
\curveto(236.33933058,65.76559654)(236.21628383,65.88864329)(236.12838993,66.04684479)
\curveto(236.04050275,66.20504923)(235.99655748,66.36618188)(235.99655399,66.53024322)
\curveto(235.99655748,66.79391583)(236.09323707,67.02536091)(236.28659306,67.22457916)
\curveto(236.47995544,67.42379801)(236.71140052,67.52340729)(236.98092899,67.52340729)
\curveto(237.24460311,67.52340729)(237.47604819,67.42379801)(237.67526493,67.22457916)
\curveto(237.87448529,67.02536091)(237.97409457,66.79391583)(237.97409306,66.53024322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.98190556,66.53024322)
\curveto(232.98190707,66.26071324)(232.88229779,66.02926815)(232.68307743,65.83590729)
\curveto(232.48386069,65.64254979)(232.25241561,65.5458702)(231.98874149,65.54586822)
\curveto(231.82468166,65.5458702)(231.66354901,65.58981547)(231.50534306,65.67770416)
\curveto(231.34714308,65.76559654)(231.22409633,65.88864329)(231.13620243,66.04684479)
\curveto(231.04831525,66.20504923)(231.00436998,66.36618188)(231.00436649,66.53024322)
\curveto(231.00436998,66.79391583)(231.10104957,67.02536091)(231.29440556,67.22457916)
\curveto(231.48776794,67.42379801)(231.71921302,67.52340729)(231.98874149,67.52340729)
\curveto(232.25241561,67.52340729)(232.48386069,67.42379801)(232.68307743,67.22457916)
\curveto(232.88229779,67.02536091)(232.98190707,66.79391583)(232.98190556,66.53024322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.98535,86.53466698)
\lineto(106.98535,46.53466698)
\lineto(106.98535,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.98534,66.53466698)
\lineto(126.98535,66.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.98534,86.53466698)
\lineto(66.98534,46.53466698)
\lineto(66.98534,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.98534,66.53466698)
\lineto(86.98534,66.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(26.98535,46.5348396)
\curveto(26.98535,57.58053439)(35.93965468,66.5348393)(46.98534946,66.5348396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.98534,106.53466698)
\lineto(66.98534,86.53466698)
\lineto(66.98534,86.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.98535,106.53466698)
\lineto(106.98535,86.53466698)
\lineto(106.98535,86.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.98534,26.53466698)
\lineto(66.98534,46.53466698)
\lineto(66.98534,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(26.98534,26.53466698)
\lineto(26.98534,46.53466698)
\lineto(26.98534,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.98535,26.53466698)
\lineto(106.98535,46.53466698)
\lineto(106.98535,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.98535,86.53466698)
\lineto(306.98535,46.53466698)
\lineto(306.98535,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.98535,66.53466698)
\lineto(326.98535,66.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.98535,86.53448337)
\curveto(346.98535,75.48878858)(338.03104532,66.53448366)(326.98535054,66.53448337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.98535,106.53466698)
\lineto(306.98535,86.53466698)
\lineto(306.98535,86.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.98535,106.53466698)
\lineto(346.98535,86.53466698)
\lineto(346.98535,86.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.98535,86.53466698)
\lineto(266.98535,46.53466698)
\lineto(266.98535,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.98535,66.53466698)
\lineto(286.98535,66.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.98535,106.53466698)
\lineto(266.98535,86.53466698)
\lineto(266.98535,86.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.98535,26.53466698)
\lineto(306.98535,46.53466698)
\lineto(306.98535,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.98535,26.53466698)
\lineto(266.98535,46.53466698)
\lineto(266.98535,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.0849329,2.23828155)
\lineto(164.0849329,2.87109405)
\curveto(165.58492973,2.87109342)(166.33492898,3.06152292)(166.3349329,3.44238312)
\lineto(166.3349329,12.8906253)
\curveto(165.71383585,12.59178682)(164.92868039,12.44237291)(163.97946415,12.44238312)
\lineto(163.97946415,13.07519562)
\curveto(165.45016424,13.07518478)(166.56051469,13.45897346)(167.31051884,14.2265628)
\lineto(167.56540165,14.2265628)
\curveto(167.60641208,14.22655081)(167.64449798,14.20897271)(167.67965946,14.17382843)
\curveto(167.72066978,14.14451965)(167.74117757,14.10936343)(167.7411829,14.06835968)
\lineto(167.7411829,3.44238312)
\curveto(167.74117757,3.06152292)(168.49117682,2.87109342)(169.9911829,2.87109405)
\lineto(169.9911829,2.23828155)
\lineto(164.0849329,2.23828155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.48681889,3.53027374)
\curveto(25.48681748,3.75292848)(25.53369243,3.98730324)(25.62744389,4.23339874)
\lineto(27.08642826,8.1093753)
\curveto(27.24462822,8.54882212)(27.32372971,8.90917332)(27.32373295,9.19042999)
\curveto(27.32372971,9.54784456)(27.1918939,9.72655531)(26.92822514,9.7265628)
\curveto(26.45361339,9.72655531)(26.06103566,9.48046181)(25.75049076,8.98828155)
\curveto(25.4458019,8.50194716)(25.22021618,7.95702583)(25.07373295,7.35351593)
\curveto(25.05029448,7.27733901)(25.00048984,7.23925311)(24.92431889,7.23925812)
\lineto(24.71338139,7.23925812)
\curveto(24.61377148,7.23925311)(24.56396684,7.29491712)(24.56396732,7.4062503)
\lineto(24.56396732,7.45898468)
\curveto(24.75732602,8.17382249)(25.05322416,8.80663436)(25.45166264,9.35742218)
\curveto(25.85009837,9.91405513)(26.35400411,10.19237516)(26.96338139,10.19238312)
\curveto(27.39111245,10.19237516)(27.75146365,10.0517503)(28.04443607,9.77050812)
\curveto(28.34325994,9.48925086)(28.49267385,9.13182935)(28.49267826,8.69824249)
\curveto(28.49267385,8.47558)(28.44286921,8.24120524)(28.3432642,7.99511749)
\lineto(26.88427982,4.12792999)
\curveto(26.72021468,3.729491)(26.63818352,3.3691398)(26.63818607,3.0468753)
\curveto(26.63818352,2.68945298)(26.77587869,2.51074222)(27.05127201,2.51074249)
\curveto(27.52001857,2.51074222)(27.90966662,2.75976541)(28.22021732,3.2578128)
\curveto(28.53661912,3.76171753)(28.75927515,4.30370917)(28.88818607,4.88378937)
\curveto(28.91161874,4.95409915)(28.9584937,4.98925536)(29.02881107,4.98925812)
\lineto(29.24853764,4.98925812)
\curveto(29.29540742,4.98925536)(29.33349332,4.97167726)(29.36279545,4.93652374)
\curveto(29.39208701,4.9072242)(29.40673544,4.87206798)(29.40674076,4.83105499)
\curveto(29.40673544,4.81933366)(29.40087607,4.80175555)(29.38916264,4.77832062)
\curveto(29.22509499,4.09863125)(28.9379859,3.47167876)(28.52783451,2.89746124)
\curveto(28.12353359,2.32324241)(27.61962785,2.03613332)(27.01611576,2.03613312)
\curveto(26.59423825,2.03613332)(26.23388705,2.17968786)(25.93506107,2.46679718)
\curveto(25.63623139,2.75976541)(25.48681748,3.11425724)(25.48681889,3.53027374)
\moveto(27.51709232,13.14550812)
\curveto(27.51708889,13.39745008)(27.62255753,13.62596548)(27.83349857,13.83105499)
\curveto(28.04443211,14.03612132)(28.27587719,14.13866028)(28.52783451,14.13867218)
\curveto(28.73290798,14.13866028)(28.8999,14.07420722)(29.02881107,13.9453128)
\curveto(29.16357162,13.82225434)(29.23095436,13.66405138)(29.23095951,13.47070343)
\curveto(29.23095436,13.20116121)(29.12255603,12.96385676)(28.9057642,12.75878937)
\curveto(28.69482208,12.55956029)(28.46044732,12.45995102)(28.2026392,12.45996124)
\curveto(28.0092759,12.45995102)(27.84521356,12.52440408)(27.7104517,12.65332062)
\curveto(27.58154195,12.78807569)(27.51708889,12.95213803)(27.51709232,13.14550812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.48678837,117.7861026)
\curveto(345.48678696,118.00875733)(345.53366192,118.2431321)(345.62741337,118.4892276)
\lineto(347.08639774,122.36520416)
\curveto(347.24459771,122.80465097)(347.32369919,123.16500218)(347.32370243,123.44625885)
\curveto(347.32369919,123.80367341)(347.19186338,123.98238417)(346.92819462,123.98239166)
\curveto(346.45358287,123.98238417)(346.06100514,123.73629067)(345.75046024,123.24411041)
\curveto(345.44577138,122.75777602)(345.22018567,122.21285469)(345.07370243,121.60934479)
\curveto(345.05026396,121.53316787)(345.00045932,121.49508197)(344.92428837,121.49508697)
\lineto(344.71335087,121.49508697)
\curveto(344.61374096,121.49508197)(344.56393632,121.55074598)(344.56393681,121.66207916)
\lineto(344.56393681,121.71481354)
\curveto(344.7572955,122.42965135)(345.05319365,123.06246322)(345.45163212,123.61325104)
\curveto(345.85006785,124.16988398)(346.3539736,124.44820402)(346.96335087,124.44821197)
\curveto(347.39108193,124.44820402)(347.75143314,124.30757916)(348.04440556,124.02633697)
\curveto(348.34322942,123.74507972)(348.49264333,123.3876582)(348.49264774,122.95407135)
\curveto(348.49264333,122.73140886)(348.44283869,122.49703409)(348.34323368,122.25094635)
\lineto(346.88424931,118.38375885)
\curveto(346.72018417,117.98531986)(346.638153,117.62496865)(346.63815556,117.30270416)
\curveto(346.638153,116.94528183)(346.77584817,116.76657108)(347.05124149,116.76657135)
\curveto(347.51998805,116.76657108)(347.9096361,117.01559426)(348.22018681,117.51364166)
\curveto(348.5365886,118.01754639)(348.75924463,118.55953803)(348.88815556,119.13961822)
\curveto(348.91158823,119.20992801)(348.95846318,119.24508422)(349.02878056,119.24508697)
\lineto(349.24850712,119.24508697)
\curveto(349.2953769,119.24508422)(349.3334628,119.22750611)(349.36276493,119.1923526)
\curveto(349.3920565,119.16305305)(349.40670492,119.12789684)(349.40671024,119.08688385)
\curveto(349.40670492,119.07516252)(349.40084555,119.05758441)(349.38913212,119.03414947)
\curveto(349.22506447,118.35446011)(348.93795539,117.72750761)(348.52780399,117.1532901)
\curveto(348.12350308,116.57907126)(347.61959733,116.29196217)(347.01608524,116.29196197)
\curveto(346.59420773,116.29196217)(346.23385653,116.43551672)(345.93503056,116.72262604)
\curveto(345.63620088,117.01559426)(345.48678696,117.3700861)(345.48678837,117.7861026)
\moveto(347.51706181,127.40133697)
\curveto(347.51705837,127.65327894)(347.62252701,127.88179433)(347.83346806,128.08688385)
\curveto(348.04440159,128.29195017)(348.27584667,128.39448913)(348.52780399,128.39450104)
\curveto(348.73287747,128.39448913)(348.89986949,128.33003607)(349.02878056,128.20114166)
\curveto(349.1635411,128.0780832)(349.23092384,127.91988023)(349.23092899,127.72653229)
\curveto(349.23092384,127.45699007)(349.12252551,127.21968562)(348.90573368,127.01461822)
\curveto(348.69479157,126.81538915)(348.4604168,126.71577988)(348.20260868,126.7157901)
\curveto(348.00924538,126.71577988)(347.84518304,126.78023294)(347.71042118,126.90914947)
\curveto(347.58151143,127.04390455)(347.51705837,127.20796688)(347.51706181,127.40133697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.96628056,66.53024322)
\curveto(142.96628207,66.26071324)(142.86667279,66.02926815)(142.66745243,65.83590729)
\curveto(142.46823569,65.64254979)(142.23679061,65.5458702)(141.97311649,65.54586822)
\curveto(141.80905666,65.5458702)(141.64792401,65.58981547)(141.48971806,65.67770416)
\curveto(141.33151808,65.76559654)(141.20847133,65.88864329)(141.12057743,66.04684479)
\curveto(141.03269025,66.20504923)(140.98874498,66.36618188)(140.98874149,66.53024322)
\curveto(140.98874498,66.79391583)(141.08542457,67.02536091)(141.27878056,67.22457916)
\curveto(141.47214294,67.42379801)(141.70358802,67.52340729)(141.97311649,67.52340729)
\curveto(142.23679061,67.52340729)(142.46823569,67.42379801)(142.66745243,67.22457916)
\curveto(142.86667279,67.02536091)(142.96628207,66.79391583)(142.96628056,66.53024322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.97409306,66.53024322)
\curveto(137.97409457,66.26071324)(137.87448529,66.02926815)(137.67526493,65.83590729)
\curveto(137.47604819,65.64254979)(137.24460311,65.5458702)(136.98092899,65.54586822)
\curveto(136.81686916,65.5458702)(136.65573651,65.58981547)(136.49753056,65.67770416)
\curveto(136.33933058,65.76559654)(136.21628383,65.88864329)(136.12838993,66.04684479)
\curveto(136.04050275,66.20504923)(135.99655748,66.36618188)(135.99655399,66.53024322)
\curveto(135.99655748,66.79391583)(136.09323707,67.02536091)(136.28659306,67.22457916)
\curveto(136.47995544,67.42379801)(136.71140052,67.52340729)(136.98092899,67.52340729)
\curveto(137.24460311,67.52340729)(137.47604819,67.42379801)(137.67526493,67.22457916)
\curveto(137.87448529,67.02536091)(137.97409457,66.79391583)(137.97409306,66.53024322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.98190556,66.53024322)
\curveto(132.98190707,66.26071324)(132.88229779,66.02926815)(132.68307743,65.83590729)
\curveto(132.48386069,65.64254979)(132.25241561,65.5458702)(131.98874149,65.54586822)
\curveto(131.82468166,65.5458702)(131.66354901,65.58981547)(131.50534306,65.67770416)
\curveto(131.34714308,65.76559654)(131.22409633,65.88864329)(131.13620243,66.04684479)
\curveto(131.04831525,66.20504923)(131.00436998,66.36618188)(131.00436649,66.53024322)
\curveto(131.00436998,66.79391583)(131.10104957,67.02536091)(131.29440556,67.22457916)
\curveto(131.48776794,67.42379801)(131.71921302,67.52340729)(131.98874149,67.52340729)
\curveto(132.25241561,67.52340729)(132.48386069,67.42379801)(132.68307743,67.22457916)
\curveto(132.88229779,67.02536091)(132.98190707,66.79391583)(132.98190556,66.53024322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.98535,86.53466698)
\lineto(166.98535,46.53466698)
\lineto(166.98535,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(146.98535,66.53466698)
\lineto(186.98535,66.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.98535,106.53466698)
\lineto(166.98535,86.53466698)
\lineto(166.98535,86.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.98535,26.53466698)
\lineto(166.98535,46.53466698)
\lineto(166.98535,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.98535,86.53466698)
\lineto(206.98535,46.53466698)
\lineto(206.98535,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.98535,66.53466698)
\lineto(226.98535,66.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.98535,106.53466698)
\lineto(206.98535,86.53466698)
\lineto(206.98535,86.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.98535,26.53466698)
\lineto(206.98535,46.53466698)
\lineto(206.98535,46.53466698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.26220951,3.53027374)
\curveto(58.26220811,3.75292848)(58.30908306,3.98730324)(58.40283451,4.23339874)
\lineto(59.86181889,8.1093753)
\curveto(60.02001885,8.54882212)(60.09912033,8.90917332)(60.09912357,9.19042999)
\curveto(60.09912033,9.54784456)(59.96728453,9.72655531)(59.70361576,9.7265628)
\curveto(59.22900401,9.72655531)(58.83642628,9.48046181)(58.52588139,8.98828155)
\curveto(58.22119252,8.50194716)(57.99560681,7.95702583)(57.84912357,7.35351593)
\curveto(57.8256851,7.27733901)(57.77588047,7.23925311)(57.69970951,7.23925812)
\lineto(57.48877201,7.23925812)
\curveto(57.3891621,7.23925311)(57.33935747,7.29491712)(57.33935795,7.4062503)
\lineto(57.33935795,7.45898468)
\curveto(57.53271665,8.17382249)(57.82861479,8.80663436)(58.22705326,9.35742218)
\curveto(58.62548899,9.91405513)(59.12939474,10.19237516)(59.73877201,10.19238312)
\curveto(60.16650308,10.19237516)(60.52685428,10.0517503)(60.8198267,9.77050812)
\curveto(61.11865056,9.48925086)(61.26806447,9.13182935)(61.26806889,8.69824249)
\curveto(61.26806447,8.47558)(61.21825984,8.24120524)(61.11865482,7.99511749)
\lineto(59.65967045,4.12792999)
\curveto(59.49560531,3.729491)(59.41357414,3.3691398)(59.4135767,3.0468753)
\curveto(59.41357414,2.68945298)(59.55126932,2.51074222)(59.82666264,2.51074249)
\curveto(60.2954092,2.51074222)(60.68505725,2.75976541)(60.99560795,3.2578128)
\curveto(61.31200974,3.76171753)(61.53466577,4.30370917)(61.6635767,4.88378937)
\curveto(61.68700937,4.95409915)(61.73388432,4.98925536)(61.8042017,4.98925812)
\lineto(62.02392826,4.98925812)
\curveto(62.07079805,4.98925536)(62.10888395,4.97167726)(62.13818607,4.93652374)
\curveto(62.16747764,4.9072242)(62.18212606,4.87206798)(62.18213139,4.83105499)
\curveto(62.18212606,4.81933366)(62.17626669,4.80175555)(62.16455326,4.77832062)
\curveto(62.00048562,4.09863125)(61.71337653,3.47167876)(61.30322514,2.89746124)
\curveto(60.89892422,2.32324241)(60.39501847,2.03613332)(59.79150639,2.03613312)
\curveto(59.36962887,2.03613332)(59.00927767,2.17968786)(58.7104517,2.46679718)
\curveto(58.41162202,2.75976541)(58.26220811,3.11425724)(58.26220951,3.53027374)
\moveto(60.29248295,13.14550812)
\curveto(60.29247951,13.39745008)(60.39794816,13.62596548)(60.6088892,13.83105499)
\curveto(60.81982274,14.03612132)(61.05126782,14.13866028)(61.30322514,14.13867218)
\curveto(61.50829861,14.13866028)(61.67529063,14.07420722)(61.8042017,13.9453128)
\curveto(61.93896224,13.82225434)(62.00634499,13.66405138)(62.00635014,13.47070343)
\curveto(62.00634499,13.20116121)(61.89794666,12.96385676)(61.68115482,12.75878937)
\curveto(61.47021271,12.55956029)(61.23583794,12.45995102)(60.97802982,12.45996124)
\curveto(60.78466652,12.45995102)(60.62060418,12.52440408)(60.48584232,12.65332062)
\curveto(60.35693257,12.78807569)(60.29247951,12.95213803)(60.29248295,13.14550812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.24560795,5.56933624)
\lineto(63.24560795,6.68554718)
\lineto(68.00927982,6.68554718)
\lineto(68.00927982,5.56933624)
\lineto(63.24560795,5.56933624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.72510014,2.23828155)
\lineto(70.72510014,2.87109405)
\curveto(72.22509697,2.87109342)(72.97509622,3.06152292)(72.97510014,3.44238312)
\lineto(72.97510014,12.8906253)
\curveto(72.35400309,12.59178682)(71.56884762,12.44237291)(70.61963139,12.44238312)
\lineto(70.61963139,13.07519562)
\curveto(72.09033148,13.07518478)(73.20068193,13.45897346)(73.95068607,14.2265628)
\lineto(74.20556889,14.2265628)
\curveto(74.24657932,14.22655081)(74.28466522,14.20897271)(74.3198267,14.17382843)
\curveto(74.36083702,14.14451965)(74.38134481,14.10936343)(74.38135014,14.06835968)
\lineto(74.38135014,3.44238312)
\curveto(74.38134481,3.06152292)(75.13134406,2.87109342)(76.63135014,2.87109405)
\lineto(76.63135014,2.23828155)
\lineto(70.72510014,2.23828155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.26220951,117.7861026)
\curveto(58.26220811,118.00875733)(58.30908306,118.2431321)(58.40283451,118.4892276)
\lineto(59.86181889,122.36520416)
\curveto(60.02001885,122.80465097)(60.09912033,123.16500218)(60.09912357,123.44625885)
\curveto(60.09912033,123.80367341)(59.96728453,123.98238417)(59.70361576,123.98239166)
\curveto(59.22900401,123.98238417)(58.83642628,123.73629067)(58.52588139,123.24411041)
\curveto(58.22119252,122.75777602)(57.99560681,122.21285469)(57.84912357,121.60934479)
\curveto(57.8256851,121.53316787)(57.77588047,121.49508197)(57.69970951,121.49508697)
\lineto(57.48877201,121.49508697)
\curveto(57.3891621,121.49508197)(57.33935747,121.55074598)(57.33935795,121.66207916)
\lineto(57.33935795,121.71481354)
\curveto(57.53271665,122.42965135)(57.82861479,123.06246322)(58.22705326,123.61325104)
\curveto(58.62548899,124.16988398)(59.12939474,124.44820402)(59.73877201,124.44821197)
\curveto(60.16650308,124.44820402)(60.52685428,124.30757916)(60.8198267,124.02633697)
\curveto(61.11865056,123.74507972)(61.26806447,123.3876582)(61.26806889,122.95407135)
\curveto(61.26806447,122.73140886)(61.21825984,122.49703409)(61.11865482,122.25094635)
\lineto(59.65967045,118.38375885)
\curveto(59.49560531,117.98531986)(59.41357414,117.62496865)(59.4135767,117.30270416)
\curveto(59.41357414,116.94528183)(59.55126932,116.76657108)(59.82666264,116.76657135)
\curveto(60.2954092,116.76657108)(60.68505725,117.01559426)(60.99560795,117.51364166)
\curveto(61.31200974,118.01754639)(61.53466577,118.55953803)(61.6635767,119.13961822)
\curveto(61.68700937,119.20992801)(61.73388432,119.24508422)(61.8042017,119.24508697)
\lineto(62.02392826,119.24508697)
\curveto(62.07079805,119.24508422)(62.10888395,119.22750611)(62.13818607,119.1923526)
\curveto(62.16747764,119.16305305)(62.18212606,119.12789684)(62.18213139,119.08688385)
\curveto(62.18212606,119.07516252)(62.17626669,119.05758441)(62.16455326,119.03414947)
\curveto(62.00048562,118.35446011)(61.71337653,117.72750761)(61.30322514,117.1532901)
\curveto(60.89892422,116.57907126)(60.39501847,116.29196217)(59.79150639,116.29196197)
\curveto(59.36962887,116.29196217)(59.00927767,116.43551672)(58.7104517,116.72262604)
\curveto(58.41162202,117.01559426)(58.26220811,117.3700861)(58.26220951,117.7861026)
\moveto(60.29248295,127.40133697)
\curveto(60.29247951,127.65327894)(60.39794816,127.88179433)(60.6088892,128.08688385)
\curveto(60.81982274,128.29195017)(61.05126782,128.39448913)(61.30322514,128.39450104)
\curveto(61.50829861,128.39448913)(61.67529063,128.33003607)(61.8042017,128.20114166)
\curveto(61.93896224,128.0780832)(62.00634499,127.91988023)(62.00635014,127.72653229)
\curveto(62.00634499,127.45699007)(61.89794666,127.21968562)(61.68115482,127.01461822)
\curveto(61.47021271,126.81538915)(61.23583794,126.71577988)(60.97802982,126.7157901)
\curveto(60.78466652,126.71577988)(60.62060418,126.78023294)(60.48584232,126.90914947)
\curveto(60.35693257,127.04390455)(60.29247951,127.20796688)(60.29248295,127.40133697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.24560795,119.8251651)
\lineto(63.24560795,120.94137604)
\lineto(68.00927982,120.94137604)
\lineto(68.00927982,119.8251651)
\lineto(63.24560795,119.8251651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.72510014,116.49411041)
\lineto(70.72510014,117.12692291)
\curveto(72.22509697,117.12692228)(72.97509622,117.31735177)(72.97510014,117.69821197)
\lineto(72.97510014,127.14645416)
\curveto(72.35400309,126.84761568)(71.56884762,126.69820177)(70.61963139,126.69821197)
\lineto(70.61963139,127.33102447)
\curveto(72.09033148,127.33101364)(73.20068193,127.71480231)(73.95068607,128.48239166)
\lineto(74.20556889,128.48239166)
\curveto(74.24657932,128.48237967)(74.28466522,128.46480156)(74.3198267,128.42965729)
\curveto(74.36083702,128.4003485)(74.38134481,128.36519229)(74.38135014,128.32418854)
\lineto(74.38135014,117.69821197)
\curveto(74.38134481,117.31735177)(75.13134406,117.12692228)(76.63135014,117.12692291)
\lineto(76.63135014,116.49411041)
\lineto(70.72510014,116.49411041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.96432743,1.84277374)
\curveto(202.96432604,1.91308586)(202.97018541,1.96582018)(202.98190556,2.00097687)
\lineto(204.32663212,7.37109405)
\curveto(204.41451991,7.70507226)(204.45846517,7.99804071)(204.45846806,8.2500003)
\curveto(204.45846517,8.76561807)(204.2826841,9.02343031)(203.93112431,9.0234378)
\curveto(203.55612233,9.02343031)(203.27780229,8.7978446)(203.09616337,8.34667999)
\curveto(202.91452141,7.90136112)(202.73874033,7.335932)(202.56881962,6.65039093)
\curveto(202.56881863,6.6152296)(202.55124052,6.58593275)(202.51608524,6.5625003)
\curveto(202.48092809,6.54491717)(202.44870156,6.53612811)(202.41940556,6.53613312)
\lineto(202.20846806,6.53613312)
\curveto(202.16745184,6.53612811)(202.13229563,6.55663591)(202.10299931,6.59765655)
\curveto(202.07370193,6.64452644)(202.05905351,6.68554203)(202.05905399,6.72070343)
\curveto(202.18795963,7.2421821)(202.31100638,7.68456447)(202.42819462,8.04785187)
\curveto(202.55124052,8.41112624)(202.73874033,8.7421806)(202.99069462,9.04101593)
\curveto(203.24850545,9.33983625)(203.56784106,9.48925016)(203.94870243,9.48925812)
\curveto(204.39987148,9.48925016)(204.79830858,9.34569562)(205.14401493,9.05859405)
\curveto(205.48971414,8.77733681)(205.66256553,8.41698561)(205.66256962,7.97753937)
\curveto(206.01998705,8.44628245)(206.43893194,8.81542271)(206.91940556,9.08496124)
\curveto(207.39986848,9.35448467)(207.9096336,9.48925016)(208.44870243,9.48925812)
\curveto(208.87642951,9.48925016)(209.24556976,9.41600805)(209.55612431,9.26953155)
\curveto(209.86666289,9.12303959)(210.10689703,8.90038356)(210.27682743,8.6015628)
\curveto(210.4525998,8.30858728)(210.54049034,7.95702513)(210.54049931,7.5468753)
\curveto(210.54049034,7.05468228)(210.42916233,6.45995632)(210.20651493,5.76269562)
\curveto(209.98970964,5.06542646)(209.71724898,4.28613036)(209.38913212,3.42480499)
\curveto(209.2192026,3.03222537)(209.13424175,2.67187417)(209.13424931,2.3437503)
\curveto(209.13424175,1.98632798)(209.27193692,1.80761722)(209.54733524,1.80761749)
\curveto(210.0160768,1.80761722)(210.40572485,2.05957009)(210.71628056,2.56347687)
\curveto(211.03267735,3.06738158)(211.25533338,3.60644354)(211.38424931,4.18066437)
\curveto(211.40767697,4.25097415)(211.45748161,4.28613036)(211.53366337,4.28613312)
\lineto(211.74460087,4.28613312)
\curveto(211.79146565,4.28613036)(211.82955155,4.27148194)(211.85885868,4.2421878)
\curveto(211.89400461,4.21288825)(211.91158272,4.17480235)(211.91159306,4.12792999)
\curveto(211.91158272,4.11620866)(211.90572335,4.09863055)(211.89401493,4.07519562)
\curveto(211.72994228,3.39550625)(211.44283319,2.76855376)(211.03268681,2.19433624)
\curveto(210.62838088,1.62011741)(210.12154545,1.33300832)(209.51217899,1.33300812)
\curveto(209.09029648,1.33300832)(208.72994528,1.47656286)(208.43112431,1.76367218)
\curveto(208.13228962,2.05664041)(207.98287571,2.41113224)(207.98288212,2.82714874)
\curveto(207.98287571,3.04980348)(208.02975067,3.28417824)(208.12350712,3.53027374)
\curveto(208.27584417,3.92284948)(208.44869556,4.39159901)(208.64206181,4.93652374)
\curveto(208.84127329,5.48144167)(209.00240594,6.00292552)(209.12546024,6.50097687)
\curveto(209.25435882,6.99901828)(209.31881188,7.43847096)(209.31881962,7.81933624)
\curveto(209.31881188,8.153314)(209.24849945,8.4374934)(209.10788212,8.6718753)
\curveto(208.9731091,8.90624293)(208.74166402,9.02343031)(208.41354618,9.0234378)
\curveto(207.97408666,9.02343031)(207.56979019,8.92675072)(207.20065556,8.73339874)
\curveto(206.83150968,8.54003236)(206.50924437,8.28222012)(206.23385868,7.95996124)
\curveto(205.95846367,7.64354888)(205.7065108,7.26561957)(205.47799931,6.82617218)
\lineto(204.25631962,1.93066437)
\curveto(204.21530135,1.76660163)(204.12155145,1.62597677)(203.97506962,1.50878937)
\curveto(203.83444236,1.39160201)(203.67623939,1.33300832)(203.50046024,1.33300812)
\curveto(203.35397409,1.33300832)(203.22799765,1.37988327)(203.12253056,1.47363312)
\curveto(203.01706037,1.56738308)(202.96432604,1.69042983)(202.96432743,1.84277374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.96432743,116.84274322)
\curveto(202.96432604,116.91305534)(202.97018541,116.96578967)(202.98190556,117.00094635)
\lineto(204.32663212,122.37106354)
\curveto(204.41451991,122.70504174)(204.45846517,122.9980102)(204.45846806,123.24996979)
\curveto(204.45846517,123.76558755)(204.2826841,124.0233998)(203.93112431,124.02340729)
\curveto(203.55612233,124.0233998)(203.27780229,123.79781408)(203.09616337,123.34664947)
\curveto(202.91452141,122.90133061)(202.73874033,122.33590148)(202.56881962,121.65036041)
\curveto(202.56881863,121.61519908)(202.55124052,121.58590223)(202.51608524,121.56246979)
\curveto(202.48092809,121.54488665)(202.44870156,121.5360976)(202.41940556,121.5361026)
\lineto(202.20846806,121.5361026)
\curveto(202.16745184,121.5360976)(202.13229563,121.55660539)(202.10299931,121.59762604)
\curveto(202.07370193,121.64449593)(202.05905351,121.68551151)(202.05905399,121.72067291)
\curveto(202.18795963,122.24215158)(202.31100638,122.68453395)(202.42819462,123.04782135)
\curveto(202.55124052,123.41109572)(202.73874033,123.74215008)(202.99069462,124.04098541)
\curveto(203.24850545,124.33980573)(203.56784106,124.48921964)(203.94870243,124.4892276)
\curveto(204.39987148,124.48921964)(204.79830858,124.3456651)(205.14401493,124.05856354)
\curveto(205.48971414,123.77730629)(205.66256553,123.41695509)(205.66256962,122.97750885)
\curveto(206.01998705,123.44625194)(206.43893194,123.81539219)(206.91940556,124.08493072)
\curveto(207.39986848,124.35445415)(207.9096336,124.48921964)(208.44870243,124.4892276)
\curveto(208.87642951,124.48921964)(209.24556976,124.41597753)(209.55612431,124.26950104)
\curveto(209.86666289,124.12300907)(210.10689703,123.90035304)(210.27682743,123.60153229)
\curveto(210.4525998,123.30855676)(210.54049034,122.95699461)(210.54049931,122.54684479)
\curveto(210.54049034,122.05465177)(210.42916233,121.4599258)(210.20651493,120.7626651)
\curveto(209.98970964,120.06539594)(209.71724898,119.28609985)(209.38913212,118.42477447)
\curveto(209.2192026,118.03219485)(209.13424175,117.67184365)(209.13424931,117.34371979)
\curveto(209.13424175,116.98629746)(209.27193692,116.8075867)(209.54733524,116.80758697)
\curveto(210.0160768,116.8075867)(210.40572485,117.05953957)(210.71628056,117.56344635)
\curveto(211.03267735,118.06735107)(211.25533338,118.60641303)(211.38424931,119.18063385)
\curveto(211.40767697,119.25094363)(211.45748161,119.28609985)(211.53366337,119.2861026)
\lineto(211.74460087,119.2861026)
\curveto(211.79146565,119.28609985)(211.82955155,119.27145142)(211.85885868,119.24215729)
\curveto(211.89400461,119.21285773)(211.91158272,119.17477183)(211.91159306,119.12789947)
\curveto(211.91158272,119.11617814)(211.90572335,119.09860003)(211.89401493,119.0751651)
\curveto(211.72994228,118.39547574)(211.44283319,117.76852324)(211.03268681,117.19430572)
\curveto(210.62838088,116.62008689)(210.12154545,116.3329778)(209.51217899,116.3329776)
\curveto(209.09029648,116.3329778)(208.72994528,116.47653234)(208.43112431,116.76364166)
\curveto(208.13228962,117.05660989)(207.98287571,117.41110172)(207.98288212,117.82711822)
\curveto(207.98287571,118.04977296)(208.02975067,118.28414772)(208.12350712,118.53024322)
\curveto(208.27584417,118.92281896)(208.44869556,119.39156849)(208.64206181,119.93649322)
\curveto(208.84127329,120.48141115)(209.00240594,121.002895)(209.12546024,121.50094635)
\curveto(209.25435882,121.99898776)(209.31881188,122.43844044)(209.31881962,122.81930572)
\curveto(209.31881188,123.15328348)(209.24849945,123.43746288)(209.10788212,123.67184479)
\curveto(208.9731091,123.90621241)(208.74166402,124.0233998)(208.41354618,124.02340729)
\curveto(207.97408666,124.0233998)(207.56979019,123.92672021)(207.20065556,123.73336822)
\curveto(206.83150968,123.54000184)(206.50924437,123.2821896)(206.23385868,122.95993072)
\curveto(205.95846367,122.64351836)(205.7065108,122.26558905)(205.47799931,121.82614166)
\lineto(204.25631962,116.93063385)
\curveto(204.21530135,116.76657112)(204.12155145,116.62594626)(203.97506962,116.50875885)
\curveto(203.83444236,116.39157149)(203.67623939,116.3329778)(203.50046024,116.3329776)
\curveto(203.35397409,116.3329778)(203.22799765,116.37985275)(203.12253056,116.4736026)
\curveto(203.01706037,116.56735257)(202.96432604,116.69039932)(202.96432743,116.84274322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.01706181,117.7861026)
\curveto(254.0170604,118.00875733)(254.06393535,118.2431321)(254.15768681,118.4892276)
\lineto(255.61667118,122.36520416)
\curveto(255.77487114,122.80465097)(255.85397263,123.16500218)(255.85397587,123.44625885)
\curveto(255.85397263,123.80367341)(255.72213682,123.98238417)(255.45846806,123.98239166)
\curveto(254.98385631,123.98238417)(254.59127858,123.73629067)(254.28073368,123.24411041)
\curveto(253.97604482,122.75777602)(253.7504591,122.21285469)(253.60397587,121.60934479)
\curveto(253.5805374,121.53316787)(253.53073276,121.49508197)(253.45456181,121.49508697)
\lineto(253.24362431,121.49508697)
\curveto(253.1440144,121.49508197)(253.09420976,121.55074598)(253.09421024,121.66207916)
\lineto(253.09421024,121.71481354)
\curveto(253.28756894,122.42965135)(253.58346708,123.06246322)(253.98190556,123.61325104)
\curveto(254.38034129,124.16988398)(254.88424703,124.44820402)(255.49362431,124.44821197)
\curveto(255.92135537,124.44820402)(256.28170657,124.30757916)(256.57467899,124.02633697)
\curveto(256.87350286,123.74507972)(257.02291677,123.3876582)(257.02292118,122.95407135)
\curveto(257.02291677,122.73140886)(256.97311213,122.49703409)(256.87350712,122.25094635)
\lineto(255.41452274,118.38375885)
\curveto(255.2504576,117.98531986)(255.16842644,117.62496865)(255.16842899,117.30270416)
\curveto(255.16842644,116.94528183)(255.30612161,116.76657108)(255.58151493,116.76657135)
\curveto(256.05026149,116.76657108)(256.43990954,117.01559426)(256.75046024,117.51364166)
\curveto(257.06686204,118.01754639)(257.28951807,118.55953803)(257.41842899,119.13961822)
\curveto(257.44186166,119.20992801)(257.48873662,119.24508422)(257.55905399,119.24508697)
\lineto(257.77878056,119.24508697)
\curveto(257.82565034,119.24508422)(257.86373624,119.22750611)(257.89303837,119.1923526)
\curveto(257.92232993,119.16305305)(257.93697836,119.12789684)(257.93698368,119.08688385)
\curveto(257.93697836,119.07516252)(257.93111899,119.05758441)(257.91940556,119.03414947)
\curveto(257.75533791,118.35446011)(257.46822882,117.72750761)(257.05807743,117.1532901)
\curveto(256.65377651,116.57907126)(256.14987077,116.29196217)(255.54635868,116.29196197)
\curveto(255.12448117,116.29196217)(254.76412997,116.43551672)(254.46530399,116.72262604)
\curveto(254.16647431,117.01559426)(254.0170604,117.3700861)(254.01706181,117.7861026)
\moveto(256.04733524,127.40133697)
\curveto(256.04733181,127.65327894)(256.15280045,127.88179433)(256.36374149,128.08688385)
\curveto(256.57467503,128.29195017)(256.80612011,128.39448913)(257.05807743,128.39450104)
\curveto(257.2631509,128.39448913)(257.43014292,128.33003607)(257.55905399,128.20114166)
\curveto(257.69381454,128.0780832)(257.76119728,127.91988023)(257.76120243,127.72653229)
\curveto(257.76119728,127.45699007)(257.65279895,127.21968562)(257.43600712,127.01461822)
\curveto(257.225065,126.81538915)(256.99069024,126.71577988)(256.73288212,126.7157901)
\curveto(256.53951882,126.71577988)(256.37545648,126.78023294)(256.24069462,126.90914947)
\curveto(256.11178487,127.04390455)(256.04733181,127.20796688)(256.04733524,127.40133697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.15182743,120.63375885)
\curveto(260.0522168,120.63375471)(259.97018563,120.67184061)(259.90573368,120.74801666)
\curveto(259.84127951,120.82418421)(259.80905298,120.90621537)(259.80905399,120.99411041)
\curveto(259.80905298,121.08199645)(259.84127951,121.16402762)(259.90573368,121.24020416)
\curveto(259.97018563,121.31637121)(260.0522168,121.35445711)(260.15182743,121.35446197)
\lineto(265.44284306,121.35446197)
\lineto(265.44284306,126.66305572)
\curveto(265.44283641,126.75679546)(265.47799263,126.83296726)(265.54831181,126.89157135)
\curveto(265.61861749,126.95601401)(265.70357834,126.98824054)(265.80319462,126.98825104)
\curveto(265.89107815,126.98824054)(265.97310932,126.95601401)(266.04928837,126.89157135)
\curveto(266.12545292,126.83296726)(266.16353882,126.75679546)(266.16354618,126.66305572)
\lineto(266.16354618,121.35446197)
\lineto(271.45456181,121.35446197)
\curveto(271.54243969,121.35445711)(271.61861149,121.31637121)(271.68307743,121.24020416)
\curveto(271.74751761,121.16402762)(271.77974414,121.08199645)(271.77975712,120.99411041)
\curveto(271.77974414,120.90621537)(271.74751761,120.82418421)(271.68307743,120.74801666)
\curveto(271.61861149,120.67184061)(271.54243969,120.63375471)(271.45456181,120.63375885)
\lineto(266.16354618,120.63375885)
\lineto(266.16354618,115.3251651)
\curveto(266.16353882,115.23141636)(266.12545292,115.15524456)(266.04928837,115.09664947)
\curveto(265.97310932,115.03219781)(265.89107815,114.99997128)(265.80319462,114.99996979)
\curveto(265.70357834,114.99997128)(265.61861749,115.03219781)(265.54831181,115.09664947)
\curveto(265.47799263,115.15524456)(265.44283641,115.23141636)(265.44284306,115.3251651)
\lineto(265.44284306,120.63375885)
\lineto(260.15182743,120.63375885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.68698368,116.49411041)
\lineto(273.68698368,116.97750885)
\curveto(273.68698279,117.00680521)(273.69870152,117.03903174)(273.72213993,117.07418854)
\lineto(276.51706181,120.16793854)
\curveto(276.93893266,120.62496565)(277.28170575,121.00875433)(277.54538212,121.31930572)
\curveto(277.80904898,121.62984746)(278.0697909,121.98726898)(278.32760868,122.39157135)
\curveto(278.58541539,122.79586192)(278.78756362,123.20601776)(278.93405399,123.6220401)
\curveto(279.08639145,124.04390755)(279.16256325,124.4892196)(279.16256962,124.9579776)
\curveto(279.16256325,125.45015614)(279.07174303,125.91890567)(278.89010868,126.3642276)
\curveto(278.70846214,126.81538915)(278.43600147,127.17574035)(278.07272587,127.44528229)
\curveto(277.71529907,127.71480231)(277.28170575,127.8495678)(276.77194462,127.84957916)
\curveto(276.25045678,127.8495678)(275.78170725,127.69136484)(275.36569462,127.37496979)
\curveto(274.94967683,127.06441234)(274.65670838,126.66011587)(274.48678837,126.16207916)
\curveto(274.53366163,126.17378823)(274.59811469,126.1796476)(274.68014774,126.17965729)
\curveto(274.94967683,126.1796476)(275.17819223,126.08882738)(275.36569462,125.90719635)
\curveto(275.55905123,125.72554649)(275.65573082,125.49117173)(275.65573368,125.20407135)
\curveto(275.65573082,124.92867229)(275.55905123,124.69429752)(275.36569462,124.50094635)
\curveto(275.17819223,124.31343853)(274.94967683,124.21968862)(274.68014774,124.21969635)
\curveto(274.39889614,124.21968862)(274.16159169,124.31636821)(273.96823368,124.50973541)
\curveto(273.78073269,124.70894595)(273.68698279,124.94039103)(273.68698368,125.20407135)
\curveto(273.68698279,125.65523406)(273.77194364,126.07710864)(273.94186649,126.46969635)
\curveto(274.11178705,126.86812347)(274.35495087,127.21968562)(274.67135868,127.52438385)
\curveto(274.9936221,127.83491938)(275.35397331,128.07222383)(275.75241337,128.23629791)
\curveto(276.15670688,128.4003485)(276.58444083,128.48237967)(277.03561649,128.48239166)
\curveto(277.72115844,128.48237967)(278.35982967,128.33589544)(278.95163212,128.04293854)
\curveto(279.54342224,127.7558179)(280.01217177,127.34566206)(280.35788212,126.81246979)
\curveto(280.70357733,126.28511624)(280.87642872,125.6669528)(280.87643681,124.9579776)
\curveto(280.87642872,124.43648528)(280.76217102,123.94136859)(280.53366337,123.47262604)
\curveto(280.30514023,123.00386953)(280.01217177,122.57613558)(279.65475712,122.18942291)
\curveto(279.29732874,121.80855822)(278.84029794,121.3749649)(278.28366337,120.88864166)
\curveto(277.72701781,120.40230963)(277.36080724,120.07711464)(277.18503056,119.91305572)
\lineto(275.14596806,117.95309479)
\lineto(276.87741337,117.95309479)
\curveto(277.72701781,117.95309333)(278.43600147,117.9589527)(279.00436649,117.97067291)
\curveto(279.57857846,117.98824954)(279.88326565,118.01168702)(279.91842899,118.04098541)
\curveto(280.05904673,118.19332746)(280.20260127,118.74703784)(280.34909306,119.70211822)
\lineto(280.87643681,119.70211822)
\lineto(280.36667118,116.49411041)
\lineto(273.68698368,116.49411041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.01706181,2.78613312)
\curveto(254.0170604,3.00878785)(254.06393535,3.24316262)(254.15768681,3.48925812)
\lineto(255.61667118,7.36523468)
\curveto(255.77487114,7.80468149)(255.85397263,8.16503269)(255.85397587,8.44628937)
\curveto(255.85397263,8.80370393)(255.72213682,8.98241469)(255.45846806,8.98242218)
\curveto(254.98385631,8.98241469)(254.59127858,8.73632119)(254.28073368,8.24414093)
\curveto(253.97604482,7.75780654)(253.7504591,7.21288521)(253.60397587,6.6093753)
\curveto(253.5805374,6.53319839)(253.53073276,6.49511249)(253.45456181,6.49511749)
\lineto(253.24362431,6.49511749)
\curveto(253.1440144,6.49511249)(253.09420976,6.5507765)(253.09421024,6.66210968)
\lineto(253.09421024,6.71484405)
\curveto(253.28756894,7.42968187)(253.58346708,8.06249373)(253.98190556,8.61328155)
\curveto(254.38034129,9.1699145)(254.88424703,9.44823454)(255.49362431,9.44824249)
\curveto(255.92135537,9.44823454)(256.28170657,9.30760968)(256.57467899,9.02636749)
\curveto(256.87350286,8.74511024)(257.02291677,8.38768872)(257.02292118,7.95410187)
\curveto(257.02291677,7.73143938)(256.97311213,7.49706461)(256.87350712,7.25097687)
\lineto(255.41452274,3.38378937)
\curveto(255.2504576,2.98535037)(255.16842644,2.62499917)(255.16842899,2.30273468)
\curveto(255.16842644,1.94531235)(255.30612161,1.76660159)(255.58151493,1.76660187)
\curveto(256.05026149,1.76660159)(256.43990954,2.01562478)(256.75046024,2.51367218)
\curveto(257.06686204,3.0175769)(257.28951807,3.55956855)(257.41842899,4.13964874)
\curveto(257.44186166,4.20995852)(257.48873662,4.24511474)(257.55905399,4.24511749)
\lineto(257.77878056,4.24511749)
\curveto(257.82565034,4.24511474)(257.86373624,4.22753663)(257.89303837,4.19238312)
\curveto(257.92232993,4.16308357)(257.93697836,4.12792736)(257.93698368,4.08691437)
\curveto(257.93697836,4.07519303)(257.93111899,4.05761493)(257.91940556,4.03417999)
\curveto(257.75533791,3.35449063)(257.46822882,2.72753813)(257.05807743,2.15332062)
\curveto(256.65377651,1.57910178)(256.14987077,1.29199269)(255.54635868,1.29199249)
\curveto(255.12448117,1.29199269)(254.76412997,1.43554724)(254.46530399,1.72265655)
\curveto(254.16647431,2.01562478)(254.0170604,2.37011661)(254.01706181,2.78613312)
\moveto(256.04733524,12.40136749)
\curveto(256.04733181,12.65330946)(256.15280045,12.88182485)(256.36374149,13.08691437)
\curveto(256.57467503,13.29198069)(256.80612011,13.39451965)(257.05807743,13.39453155)
\curveto(257.2631509,13.39451965)(257.43014292,13.33006659)(257.55905399,13.20117218)
\curveto(257.69381454,13.07811372)(257.76119728,12.91991075)(257.76120243,12.7265628)
\curveto(257.76119728,12.45702059)(257.65279895,12.21971614)(257.43600712,12.01464874)
\curveto(257.225065,11.81541967)(256.99069024,11.71581039)(256.73288212,11.71582062)
\curveto(256.53951882,11.71581039)(256.37545648,11.78026345)(256.24069462,11.90917999)
\curveto(256.11178487,12.04393507)(256.04733181,12.2079974)(256.04733524,12.40136749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.15182743,5.63378937)
\curveto(260.0522168,5.63378523)(259.97018563,5.67187113)(259.90573368,5.74804718)
\curveto(259.84127951,5.82421472)(259.80905298,5.90624589)(259.80905399,5.99414093)
\curveto(259.80905298,6.08202696)(259.84127951,6.16405813)(259.90573368,6.24023468)
\curveto(259.97018563,6.31640173)(260.0522168,6.35448763)(260.15182743,6.35449249)
\lineto(265.44284306,6.35449249)
\lineto(265.44284306,11.66308624)
\curveto(265.44283641,11.75682598)(265.47799263,11.83299778)(265.54831181,11.89160187)
\curveto(265.61861749,11.95604453)(265.70357834,11.98827106)(265.80319462,11.98828155)
\curveto(265.89107815,11.98827106)(265.97310932,11.95604453)(266.04928837,11.89160187)
\curveto(266.12545292,11.83299778)(266.16353882,11.75682598)(266.16354618,11.66308624)
\lineto(266.16354618,6.35449249)
\lineto(271.45456181,6.35449249)
\curveto(271.54243969,6.35448763)(271.61861149,6.31640173)(271.68307743,6.24023468)
\curveto(271.74751761,6.16405813)(271.77974414,6.08202696)(271.77975712,5.99414093)
\curveto(271.77974414,5.90624589)(271.74751761,5.82421472)(271.68307743,5.74804718)
\curveto(271.61861149,5.67187113)(271.54243969,5.63378523)(271.45456181,5.63378937)
\lineto(266.16354618,5.63378937)
\lineto(266.16354618,0.32519562)
\curveto(266.16353882,0.23144688)(266.12545292,0.15527508)(266.04928837,0.09667999)
\curveto(265.97310932,0.03222833)(265.89107815,0.0000018)(265.80319462,0.0000003)
\curveto(265.70357834,0.0000018)(265.61861749,0.03222833)(265.54831181,0.09667999)
\curveto(265.47799263,0.15527508)(265.44283641,0.23144688)(265.44284306,0.32519562)
\lineto(265.44284306,5.63378937)
\lineto(260.15182743,5.63378937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.68698368,1.49414093)
\lineto(273.68698368,1.97753937)
\curveto(273.68698279,2.00683573)(273.69870152,2.03906226)(273.72213993,2.07421905)
\lineto(276.51706181,5.16796905)
\curveto(276.93893266,5.62499617)(277.28170575,6.00878485)(277.54538212,6.31933624)
\curveto(277.80904898,6.62987798)(278.0697909,6.9872995)(278.32760868,7.39160187)
\curveto(278.58541539,7.79589244)(278.78756362,8.20604828)(278.93405399,8.62207062)
\curveto(279.08639145,9.04393807)(279.16256325,9.48925012)(279.16256962,9.95800812)
\curveto(279.16256325,10.45018666)(279.07174303,10.91893619)(278.89010868,11.36425812)
\curveto(278.70846214,11.81541967)(278.43600147,12.17577087)(278.07272587,12.4453128)
\curveto(277.71529907,12.71483283)(277.28170575,12.84959832)(276.77194462,12.84960968)
\curveto(276.25045678,12.84959832)(275.78170725,12.69139536)(275.36569462,12.3750003)
\curveto(274.94967683,12.06444286)(274.65670838,11.66014639)(274.48678837,11.16210968)
\curveto(274.53366163,11.17381875)(274.59811469,11.17967812)(274.68014774,11.1796878)
\curveto(274.94967683,11.17967812)(275.17819223,11.0888579)(275.36569462,10.90722687)
\curveto(275.55905123,10.72557701)(275.65573082,10.49120224)(275.65573368,10.20410187)
\curveto(275.65573082,9.92870281)(275.55905123,9.69432804)(275.36569462,9.50097687)
\curveto(275.17819223,9.31346905)(274.94967683,9.21971914)(274.68014774,9.21972687)
\curveto(274.39889614,9.21971914)(274.16159169,9.31639873)(273.96823368,9.50976593)
\curveto(273.78073269,9.70897646)(273.68698279,9.94042154)(273.68698368,10.20410187)
\curveto(273.68698279,10.65526458)(273.77194364,11.07713916)(273.94186649,11.46972687)
\curveto(274.11178705,11.86815399)(274.35495087,12.21971614)(274.67135868,12.52441437)
\curveto(274.9936221,12.8349499)(275.35397331,13.07225435)(275.75241337,13.23632843)
\curveto(276.15670688,13.40037902)(276.58444083,13.48241019)(277.03561649,13.48242218)
\curveto(277.72115844,13.48241019)(278.35982967,13.33592596)(278.95163212,13.04296905)
\curveto(279.54342224,12.75584842)(280.01217177,12.34569258)(280.35788212,11.8125003)
\curveto(280.70357733,11.28514676)(280.87642872,10.66698332)(280.87643681,9.95800812)
\curveto(280.87642872,9.4365158)(280.76217102,8.94139911)(280.53366337,8.47265655)
\curveto(280.30514023,8.00390004)(280.01217177,7.5761661)(279.65475712,7.18945343)
\curveto(279.29732874,6.80858874)(278.84029794,6.37499542)(278.28366337,5.88867218)
\curveto(277.72701781,5.40234014)(277.36080724,5.07714516)(277.18503056,4.91308624)
\lineto(275.14596806,2.9531253)
\lineto(276.87741337,2.9531253)
\curveto(277.72701781,2.95312384)(278.43600147,2.95898321)(279.00436649,2.97070343)
\curveto(279.57857846,2.98828006)(279.88326565,3.01171754)(279.91842899,3.04101593)
\curveto(280.05904673,3.19335798)(280.20260127,3.74706836)(280.34909306,4.70214874)
\lineto(280.87643681,4.70214874)
\lineto(280.36667118,1.49414093)
\lineto(273.68698368,1.49414093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.27194462,117.82711822)
\curveto(294.27194321,118.04977296)(294.31881817,118.28414772)(294.41256962,118.53024322)
\lineto(295.87155399,122.40621979)
\curveto(296.02975396,122.8456666)(296.10885544,123.2060178)(296.10885868,123.48727447)
\curveto(296.10885544,123.84468904)(295.97701963,124.0233998)(295.71335087,124.02340729)
\curveto(295.23873912,124.0233998)(294.84616139,123.77730629)(294.53561649,123.28512604)
\curveto(294.23092763,122.79879165)(294.00534192,122.25387032)(293.85885868,121.65036041)
\curveto(293.83542021,121.5741835)(293.78561557,121.5360976)(293.70944462,121.5361026)
\lineto(293.49850712,121.5361026)
\curveto(293.39889721,121.5360976)(293.34909257,121.5917616)(293.34909306,121.70309479)
\lineto(293.34909306,121.75582916)
\curveto(293.54245175,122.47066697)(293.8383499,123.10347884)(294.23678837,123.65426666)
\curveto(294.6352241,124.21089961)(295.13912985,124.48921964)(295.74850712,124.4892276)
\curveto(296.17623818,124.48921964)(296.53658939,124.34859478)(296.82956181,124.0673526)
\curveto(297.12838567,123.78609535)(297.27779958,123.42867383)(297.27780399,122.99508697)
\curveto(297.27779958,122.77242449)(297.22799494,122.53804972)(297.12838993,122.29196197)
\lineto(295.66940556,118.42477447)
\curveto(295.50534042,118.02633548)(295.42330925,117.66598428)(295.42331181,117.34371979)
\curveto(295.42330925,116.98629746)(295.56100442,116.8075867)(295.83639774,116.80758697)
\curveto(296.3051443,116.8075867)(296.69479235,117.05660989)(297.00534306,117.55465729)
\curveto(297.32174485,118.05856201)(297.54440088,118.60055366)(297.67331181,119.18063385)
\curveto(297.69674448,119.25094363)(297.74361943,119.28609985)(297.81393681,119.2861026)
\lineto(298.03366337,119.2861026)
\curveto(298.08053315,119.28609985)(298.11861905,119.26852174)(298.14792118,119.23336822)
\curveto(298.17721275,119.20406868)(298.19186117,119.16891246)(298.19186649,119.12789947)
\curveto(298.19186117,119.11617814)(298.1860018,119.09860003)(298.17428837,119.0751651)
\curveto(298.01022072,118.39547574)(297.72311164,117.76852324)(297.31296024,117.19430572)
\curveto(296.90865933,116.62008689)(296.40475358,116.3329778)(295.80124149,116.3329776)
\curveto(295.37936398,116.3329778)(295.01901278,116.47653234)(294.72018681,116.76364166)
\curveto(294.42135713,117.05660989)(294.27194321,117.41110172)(294.27194462,117.82711822)
\moveto(296.30221806,127.4423526)
\curveto(296.30221462,127.69429456)(296.40768326,127.92280996)(296.61862431,128.12789947)
\curveto(296.82955784,128.3329658)(297.06100292,128.43550476)(297.31296024,128.43551666)
\curveto(297.51803372,128.43550476)(297.68502574,128.3710517)(297.81393681,128.24215729)
\curveto(297.94869735,128.11909883)(298.01608009,127.96089586)(298.01608524,127.76754791)
\curveto(298.01608009,127.4980057)(297.90768176,127.26070125)(297.69088993,127.05563385)
\curveto(297.47994782,126.85640478)(297.24557305,126.7567955)(296.98776493,126.75680572)
\curveto(296.79440163,126.7567955)(296.63033929,126.82124856)(296.49557743,126.9501651)
\curveto(296.36666768,127.08492017)(296.30221462,127.24898251)(296.30221806,127.4423526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.40671024,120.67477447)
\curveto(300.30709962,120.67477033)(300.22506845,120.71285623)(300.16061649,120.78903229)
\curveto(300.09616233,120.86519983)(300.0639358,120.947231)(300.06393681,121.03512604)
\curveto(300.0639358,121.12301207)(300.09616233,121.20504324)(300.16061649,121.28121979)
\curveto(300.22506845,121.35738684)(300.30709962,121.39547274)(300.40671024,121.3954776)
\lineto(305.69772587,121.3954776)
\lineto(305.69772587,126.70407135)
\curveto(305.69771922,126.79781108)(305.73287544,126.87398288)(305.80319462,126.93258697)
\curveto(305.8735003,126.99702964)(305.95846115,127.02925617)(306.05807743,127.02926666)
\curveto(306.14596096,127.02925617)(306.22799213,126.99702964)(306.30417118,126.93258697)
\curveto(306.38033573,126.87398288)(306.41842163,126.79781108)(306.41842899,126.70407135)
\lineto(306.41842899,121.3954776)
\lineto(311.70944462,121.3954776)
\curveto(311.7973225,121.39547274)(311.8734943,121.35738684)(311.93796024,121.28121979)
\curveto(312.00240042,121.20504324)(312.03462695,121.12301207)(312.03463993,121.03512604)
\curveto(312.03462695,120.947231)(312.00240042,120.86519983)(311.93796024,120.78903229)
\curveto(311.8734943,120.71285623)(311.7973225,120.67477033)(311.70944462,120.67477447)
\lineto(306.41842899,120.67477447)
\lineto(306.41842899,115.36618072)
\curveto(306.41842163,115.27243199)(306.38033573,115.19626019)(306.30417118,115.1376651)
\curveto(306.22799213,115.07321343)(306.14596096,115.0409869)(306.05807743,115.04098541)
\curveto(305.95846115,115.0409869)(305.8735003,115.07321343)(305.80319462,115.1376651)
\curveto(305.73287544,115.19626019)(305.69771922,115.27243199)(305.69772587,115.36618072)
\lineto(305.69772587,120.67477447)
\lineto(300.40671024,120.67477447)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.71530399,116.53512604)
\lineto(314.71530399,117.16793854)
\curveto(316.21530082,117.1679379)(316.96530007,117.3583674)(316.96530399,117.7392276)
\lineto(316.96530399,127.18746979)
\curveto(316.34420695,126.88863131)(315.55905148,126.73921739)(314.60983524,126.7392276)
\lineto(314.60983524,127.3720401)
\curveto(316.08053533,127.37202926)(317.19088579,127.75581794)(317.94088993,128.52340729)
\lineto(318.19577274,128.52340729)
\curveto(318.23678318,128.5233953)(318.27486908,128.50581719)(318.31003056,128.47067291)
\curveto(318.35104088,128.44136413)(318.37154867,128.40620791)(318.37155399,128.36520416)
\lineto(318.37155399,117.7392276)
\curveto(318.37154867,117.3583674)(319.12154792,117.1679379)(320.62155399,117.16793854)
\lineto(320.62155399,116.53512604)
\lineto(314.71530399,116.53512604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.27194462,2.82714874)
\curveto(294.27194321,3.04980348)(294.31881817,3.28417824)(294.41256962,3.53027374)
\lineto(295.87155399,7.4062503)
\curveto(296.02975396,7.84569712)(296.10885544,8.20604832)(296.10885868,8.48730499)
\curveto(296.10885544,8.84471956)(295.97701963,9.02343031)(295.71335087,9.0234378)
\curveto(295.23873912,9.02343031)(294.84616139,8.77733681)(294.53561649,8.28515655)
\curveto(294.23092763,7.79882216)(294.00534192,7.25390083)(293.85885868,6.65039093)
\curveto(293.83542021,6.57421401)(293.78561557,6.53612811)(293.70944462,6.53613312)
\lineto(293.49850712,6.53613312)
\curveto(293.39889721,6.53612811)(293.34909257,6.59179212)(293.34909306,6.7031253)
\lineto(293.34909306,6.75585968)
\curveto(293.54245175,7.47069749)(293.8383499,8.10350936)(294.23678837,8.65429718)
\curveto(294.6352241,9.21093013)(295.13912985,9.48925016)(295.74850712,9.48925812)
\curveto(296.17623818,9.48925016)(296.53658939,9.3486253)(296.82956181,9.06738312)
\curveto(297.12838567,8.78612586)(297.27779958,8.42870435)(297.27780399,7.99511749)
\curveto(297.27779958,7.772455)(297.22799494,7.53808024)(297.12838993,7.29199249)
\lineto(295.66940556,3.42480499)
\curveto(295.50534042,3.026366)(295.42330925,2.6660148)(295.42331181,2.3437503)
\curveto(295.42330925,1.98632798)(295.56100442,1.80761722)(295.83639774,1.80761749)
\curveto(296.3051443,1.80761722)(296.69479235,2.05664041)(297.00534306,2.5546878)
\curveto(297.32174485,3.05859253)(297.54440088,3.60058417)(297.67331181,4.18066437)
\curveto(297.69674448,4.25097415)(297.74361943,4.28613036)(297.81393681,4.28613312)
\lineto(298.03366337,4.28613312)
\curveto(298.08053315,4.28613036)(298.11861905,4.26855226)(298.14792118,4.23339874)
\curveto(298.17721275,4.2040992)(298.19186117,4.16894298)(298.19186649,4.12792999)
\curveto(298.19186117,4.11620866)(298.1860018,4.09863055)(298.17428837,4.07519562)
\curveto(298.01022072,3.39550625)(297.72311164,2.76855376)(297.31296024,2.19433624)
\curveto(296.90865933,1.62011741)(296.40475358,1.33300832)(295.80124149,1.33300812)
\curveto(295.37936398,1.33300832)(295.01901278,1.47656286)(294.72018681,1.76367218)
\curveto(294.42135713,2.05664041)(294.27194321,2.41113224)(294.27194462,2.82714874)
\moveto(296.30221806,12.44238312)
\curveto(296.30221462,12.69432508)(296.40768326,12.92284048)(296.61862431,13.12792999)
\curveto(296.82955784,13.33299632)(297.06100292,13.43553528)(297.31296024,13.43554718)
\curveto(297.51803372,13.43553528)(297.68502574,13.37108222)(297.81393681,13.2421878)
\curveto(297.94869735,13.11912934)(298.01608009,12.96092638)(298.01608524,12.76757843)
\curveto(298.01608009,12.49803621)(297.90768176,12.26073176)(297.69088993,12.05566437)
\curveto(297.47994782,11.85643529)(297.24557305,11.75682602)(296.98776493,11.75683624)
\curveto(296.79440163,11.75682602)(296.63033929,11.82127908)(296.49557743,11.95019562)
\curveto(296.36666768,12.08495069)(296.30221462,12.24901303)(296.30221806,12.44238312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.40671024,5.67480499)
\curveto(300.30709962,5.67480085)(300.22506845,5.71288675)(300.16061649,5.7890628)
\curveto(300.09616233,5.86523035)(300.0639358,5.94726152)(300.06393681,6.03515655)
\curveto(300.0639358,6.12304259)(300.09616233,6.20507376)(300.16061649,6.2812503)
\curveto(300.22506845,6.35741736)(300.30709962,6.39550325)(300.40671024,6.39550812)
\lineto(305.69772587,6.39550812)
\lineto(305.69772587,11.70410187)
\curveto(305.69771922,11.7978416)(305.73287544,11.8740134)(305.80319462,11.93261749)
\curveto(305.8735003,11.99706015)(305.95846115,12.02928668)(306.05807743,12.02929718)
\curveto(306.14596096,12.02928668)(306.22799213,11.99706015)(306.30417118,11.93261749)
\curveto(306.38033573,11.8740134)(306.41842163,11.7978416)(306.41842899,11.70410187)
\lineto(306.41842899,6.39550812)
\lineto(311.70944462,6.39550812)
\curveto(311.7973225,6.39550325)(311.8734943,6.35741736)(311.93796024,6.2812503)
\curveto(312.00240042,6.20507376)(312.03462695,6.12304259)(312.03463993,6.03515655)
\curveto(312.03462695,5.94726152)(312.00240042,5.86523035)(311.93796024,5.7890628)
\curveto(311.8734943,5.71288675)(311.7973225,5.67480085)(311.70944462,5.67480499)
\lineto(306.41842899,5.67480499)
\lineto(306.41842899,0.36621124)
\curveto(306.41842163,0.2724625)(306.38033573,0.1962907)(306.30417118,0.13769562)
\curveto(306.22799213,0.07324395)(306.14596096,0.04101742)(306.05807743,0.04101593)
\curveto(305.95846115,0.04101742)(305.8735003,0.07324395)(305.80319462,0.13769562)
\curveto(305.73287544,0.1962907)(305.69771922,0.2724625)(305.69772587,0.36621124)
\lineto(305.69772587,5.67480499)
\lineto(300.40671024,5.67480499)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.71530399,1.53515655)
\lineto(314.71530399,2.16796905)
\curveto(316.21530082,2.16796842)(316.96530007,2.35839792)(316.96530399,2.73925812)
\lineto(316.96530399,12.1875003)
\curveto(316.34420695,11.88866182)(315.55905148,11.73924791)(314.60983524,11.73925812)
\lineto(314.60983524,12.37207062)
\curveto(316.08053533,12.37205978)(317.19088579,12.75584846)(317.94088993,13.5234378)
\lineto(318.19577274,13.5234378)
\curveto(318.23678318,13.52342581)(318.27486908,13.50584771)(318.31003056,13.47070343)
\curveto(318.35104088,13.44139465)(318.37154867,13.40623843)(318.37155399,13.36523468)
\lineto(318.37155399,2.73925812)
\curveto(318.37154867,2.35839792)(319.12154792,2.16796842)(320.62155399,2.16796905)
\lineto(320.62155399,1.53515655)
\lineto(314.71530399,1.53515655)
}
}
\end{pspicture}


==> diagrams/transfer.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-58.2](269.10269165,126.44580078)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39453344,0.20214937)
\lineto(175.39453344,0.68554781)
\curveto(175.39453254,0.71484417)(175.40625128,0.74707071)(175.42968969,0.7822275)
\lineto(178.22461156,3.8759775)
\curveto(178.64648241,4.33300462)(178.98925551,4.7167933)(179.25293188,5.02734469)
\curveto(179.51659873,5.33788643)(179.77734066,5.69530794)(180.03515844,6.09961031)
\curveto(180.29296514,6.50390089)(180.49511338,6.91405673)(180.64160375,7.33007906)
\curveto(180.7939412,7.75194651)(180.870113,8.19725857)(180.87011938,8.66601656)
\curveto(180.870113,9.15819511)(180.77929278,9.62694464)(180.59765844,10.07226656)
\curveto(180.41601189,10.52342812)(180.14355123,10.88377932)(179.78027563,11.15332125)
\curveto(179.42284883,11.42284128)(178.98925551,11.55760677)(178.47949438,11.55761812)
\curveto(177.95800654,11.55760677)(177.48925701,11.3994038)(177.07324438,11.08300875)
\curveto(176.65722659,10.7724513)(176.36425813,10.36815483)(176.19433813,9.87011812)
\curveto(176.24121138,9.8818272)(176.30566444,9.88768656)(176.3876975,9.88769625)
\curveto(176.65722659,9.88768656)(176.88574199,9.79686634)(177.07324438,9.61523531)
\curveto(177.26660098,9.43358546)(177.36328057,9.19921069)(177.36328344,8.91211031)
\curveto(177.36328057,8.63671125)(177.26660098,8.40233649)(177.07324438,8.20898531)
\curveto(176.88574199,8.02147749)(176.65722659,7.92772759)(176.3876975,7.92773531)
\curveto(176.10644589,7.92772759)(175.86914144,8.02440718)(175.67578344,8.21777437)
\curveto(175.48828245,8.41698491)(175.39453254,8.64842999)(175.39453344,8.91211031)
\curveto(175.39453254,9.36327303)(175.47949339,9.7851476)(175.64941625,10.17773531)
\curveto(175.8193368,10.57616244)(176.06250062,10.92772459)(176.37890844,11.23242281)
\curveto(176.70117186,11.54295835)(177.06152306,11.7802628)(177.45996313,11.94433687)
\curveto(177.86425663,12.10838747)(178.29199058,12.19041864)(178.74316625,12.19043062)
\curveto(179.42870819,12.19041864)(180.06737943,12.04393441)(180.65918188,11.7509775)
\curveto(181.250972,11.46385686)(181.71972153,11.05370102)(182.06543188,10.52050875)
\curveto(182.41112709,9.99315521)(182.58397848,9.37499176)(182.58398656,8.66601656)
\curveto(182.58397848,8.14452425)(182.46972078,7.64940755)(182.24121313,7.180665)
\curveto(182.01268999,6.71190849)(181.71972153,6.28417454)(181.36230688,5.89746187)
\curveto(181.00487849,5.51659719)(180.5478477,5.08300387)(179.99121313,4.59668062)
\curveto(179.43456756,4.11034859)(179.06835699,3.7851536)(178.89258031,3.62109469)
\lineto(176.85351781,1.66113375)
\lineto(178.58496313,1.66113375)
\curveto(179.43456756,1.66113229)(180.14355123,1.66699166)(180.71191625,1.67871187)
\curveto(181.28612821,1.69628851)(181.59081541,1.71972598)(181.62597875,1.74902437)
\curveto(181.76659648,1.90136643)(181.91015103,2.45507681)(182.05664281,3.41015719)
\lineto(182.58398656,3.41015719)
\lineto(182.07422094,0.20214937)
\lineto(175.39453344,0.20214937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94580297,0.50976656)
\curveto(97.94580158,0.58007868)(97.95166095,0.63281301)(97.96338109,0.66796969)
\lineto(99.30810766,6.03808687)
\curveto(99.39599544,6.37206508)(99.43994071,6.66503354)(99.43994359,6.91699312)
\curveto(99.43994071,7.43261089)(99.26415964,7.69042314)(98.91259984,7.69043062)
\curveto(98.53759786,7.69042314)(98.25927783,7.46483742)(98.07763891,7.01367281)
\curveto(97.89599694,6.56835395)(97.72021587,6.00292482)(97.55029516,5.31738375)
\curveto(97.55029416,5.28222242)(97.53271606,5.25292557)(97.49756078,5.22949312)
\curveto(97.46240363,5.21190999)(97.4301771,5.20312094)(97.40088109,5.20312594)
\lineto(97.18994359,5.20312594)
\curveto(97.14892738,5.20312094)(97.11377116,5.22362873)(97.08447484,5.26464937)
\curveto(97.05517747,5.31151927)(97.04052905,5.35253485)(97.04052953,5.38769625)
\curveto(97.16943517,5.90917492)(97.29248192,6.35155729)(97.40967016,6.71484469)
\curveto(97.53271606,7.07811906)(97.72021587,7.40917342)(97.97217016,7.70800875)
\curveto(98.22998098,8.00682907)(98.5493166,8.15624298)(98.93017797,8.15625094)
\curveto(99.38134702,8.15624298)(99.77978412,8.01268844)(100.12549047,7.72558687)
\curveto(100.47118968,7.44432963)(100.64404107,7.08397843)(100.64404516,6.64453219)
\curveto(101.00146259,7.11327528)(101.42040748,7.48241553)(101.90088109,7.75195406)
\curveto(102.38134402,8.02147749)(102.89110913,8.15624298)(103.43017797,8.15625094)
\curveto(103.85790504,8.15624298)(104.2270453,8.08300087)(104.53759984,7.93652437)
\curveto(104.84813843,7.79003241)(105.08837256,7.56737638)(105.25830297,7.26855562)
\curveto(105.43407534,6.9755801)(105.52196588,6.62401795)(105.52197484,6.21386812)
\curveto(105.52196588,5.72167511)(105.41063787,5.12694914)(105.18799047,4.42968844)
\curveto(104.97118518,3.73241928)(104.69872451,2.95312319)(104.37060766,2.09179781)
\curveto(104.20067814,1.69921819)(104.11571729,1.33886699)(104.11572484,1.01074312)
\curveto(104.11571729,0.6533208)(104.25341246,0.47461004)(104.52881078,0.47461031)
\curveto(104.99755234,0.47461004)(105.38720039,0.72656291)(105.69775609,1.23046969)
\curveto(106.01415289,1.73437441)(106.23680891,2.27343637)(106.36572484,2.84765719)
\curveto(106.38915251,2.91796697)(106.43895715,2.95312319)(106.51513891,2.95312594)
\lineto(106.72607641,2.95312594)
\curveto(106.77294119,2.95312319)(106.81102709,2.93847476)(106.84033422,2.90918062)
\curveto(106.87548015,2.87988107)(106.89305826,2.84179517)(106.89306859,2.79492281)
\curveto(106.89305826,2.78320148)(106.88719889,2.76562337)(106.87549047,2.74218844)
\curveto(106.71141781,2.06249908)(106.42430873,1.43554658)(106.01416234,0.86132906)
\curveto(105.60985642,0.28711023)(105.10302099,0.00000114)(104.49365453,0.00000094)
\curveto(104.07177202,0.00000114)(103.71142081,0.14355568)(103.41259984,0.430665)
\curveto(103.11376516,0.72363323)(102.96435125,1.07812506)(102.96435766,1.49414156)
\curveto(102.96435125,1.7167963)(103.0112262,1.95117106)(103.10498266,2.19726656)
\curveto(103.25731971,2.5898423)(103.4301711,3.05859183)(103.62353734,3.60351656)
\curveto(103.82274883,4.14843449)(103.98388148,4.66991834)(104.10693578,5.16796969)
\curveto(104.23583435,5.6660111)(104.30028741,6.10546378)(104.30029516,6.48632906)
\curveto(104.30028741,6.82030682)(104.22997498,7.10448622)(104.08935766,7.33886812)
\curveto(103.95458463,7.57323575)(103.72313955,7.69042314)(103.39502172,7.69043062)
\curveto(102.9555622,7.69042314)(102.55126572,7.59374355)(102.18213109,7.40039156)
\curveto(101.81298521,7.20702518)(101.49071991,6.94921294)(101.21533422,6.62695406)
\curveto(100.93993921,6.3105417)(100.68798634,5.93261239)(100.45947484,5.493165)
\lineto(99.23779516,0.59765719)
\curveto(99.19677689,0.43359446)(99.10302699,0.2929696)(98.95654516,0.17578219)
\curveto(98.8159179,0.05859483)(98.65771493,0.00000114)(98.48193578,0.00000094)
\curveto(98.33544963,0.00000114)(98.20947319,0.04687609)(98.10400609,0.14062594)
\curveto(97.9985359,0.23437591)(97.94580158,0.35742266)(97.94580297,0.50976656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55224828,3.53320406)
\lineto(107.55224828,4.649415)
\lineto(112.31592016,4.649415)
\lineto(112.31592016,3.53320406)
\lineto(107.55224828,3.53320406)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03174047,0.20214937)
\lineto(115.03174047,0.83496187)
\curveto(116.5317373,0.83496124)(117.28173655,1.02539074)(117.28174047,1.40625094)
\lineto(117.28174047,10.85449312)
\curveto(116.66064342,10.55565465)(115.87548796,10.40624073)(114.92627172,10.40625094)
\lineto(114.92627172,11.03906344)
\curveto(116.39697181,11.0390526)(117.50732226,11.42284128)(118.25732641,12.19043062)
\lineto(118.51220922,12.19043062)
\curveto(118.55321965,12.19041864)(118.59130555,12.17284053)(118.62646703,12.13769625)
\curveto(118.66747735,12.10838747)(118.68798514,12.07323125)(118.68799047,12.0322275)
\lineto(118.68799047,1.40625094)
\curveto(118.68798514,1.02539074)(119.43798439,0.83496124)(120.93799047,0.83496187)
\lineto(120.93799047,0.20214937)
\lineto(115.03174047,0.20214937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96826391,0.50976656)
\curveto(64.96826252,0.58007868)(64.97412189,0.63281301)(64.98584203,0.66796969)
\lineto(66.33056859,6.03808687)
\curveto(66.41845638,6.37206508)(66.46240165,6.66503354)(66.46240453,6.91699312)
\curveto(66.46240165,7.43261089)(66.28662057,7.69042314)(65.93506078,7.69043062)
\curveto(65.5600588,7.69042314)(65.28173877,7.46483742)(65.10009984,7.01367281)
\curveto(64.91845788,6.56835395)(64.74267681,6.00292482)(64.57275609,5.31738375)
\curveto(64.5727551,5.28222242)(64.55517699,5.25292557)(64.52002172,5.22949312)
\curveto(64.48486456,5.21190999)(64.45263803,5.20312094)(64.42334203,5.20312594)
\lineto(64.21240453,5.20312594)
\curveto(64.17138831,5.20312094)(64.1362321,5.22362873)(64.10693578,5.26464937)
\curveto(64.07763841,5.31151927)(64.06298999,5.35253485)(64.06299047,5.38769625)
\curveto(64.19189611,5.90917492)(64.31494286,6.35155729)(64.43213109,6.71484469)
\curveto(64.55517699,7.07811906)(64.74267681,7.40917342)(64.99463109,7.70800875)
\curveto(65.25244192,8.00682907)(65.57177754,8.15624298)(65.95263891,8.15625094)
\curveto(66.40380796,8.15624298)(66.80224506,8.01268844)(67.14795141,7.72558687)
\curveto(67.49365062,7.44432963)(67.66650201,7.08397843)(67.66650609,6.64453219)
\curveto(68.02392352,7.11327528)(68.44286842,7.48241553)(68.92334203,7.75195406)
\curveto(69.40380496,8.02147749)(69.91357007,8.15624298)(70.45263891,8.15625094)
\curveto(70.88036598,8.15624298)(71.24950624,8.08300087)(71.56006078,7.93652437)
\curveto(71.87059937,7.79003241)(72.1108335,7.56737638)(72.28076391,7.26855562)
\curveto(72.45653628,6.9755801)(72.54442682,6.62401795)(72.54443578,6.21386812)
\curveto(72.54442682,5.72167511)(72.4330988,5.12694914)(72.21045141,4.42968844)
\curveto(71.99364612,3.73241928)(71.72118545,2.95312319)(71.39306859,2.09179781)
\curveto(71.22313908,1.69921819)(71.13817822,1.33886699)(71.13818578,1.01074312)
\curveto(71.13817822,0.6533208)(71.2758734,0.47461004)(71.55127172,0.47461031)
\curveto(72.02001328,0.47461004)(72.40966133,0.72656291)(72.72021703,1.23046969)
\curveto(73.03661382,1.73437441)(73.25926985,2.27343637)(73.38818578,2.84765719)
\curveto(73.41161345,2.91796697)(73.46141809,2.95312319)(73.53759984,2.95312594)
\lineto(73.74853734,2.95312594)
\curveto(73.79540213,2.95312319)(73.83348803,2.93847476)(73.86279516,2.90918062)
\curveto(73.89794109,2.87988107)(73.9155192,2.84179517)(73.91552953,2.79492281)
\curveto(73.9155192,2.78320148)(73.90965983,2.76562337)(73.89795141,2.74218844)
\curveto(73.73387875,2.06249908)(73.44676966,1.43554658)(73.03662328,0.86132906)
\curveto(72.63231735,0.28711023)(72.12548192,0.00000114)(71.51611547,0.00000094)
\curveto(71.09423295,0.00000114)(70.73388175,0.14355568)(70.43506078,0.430665)
\curveto(70.1362261,0.72363323)(69.98681219,1.07812506)(69.98681859,1.49414156)
\curveto(69.98681219,1.7167963)(70.03368714,1.95117106)(70.12744359,2.19726656)
\curveto(70.27978064,2.5898423)(70.45263203,3.05859183)(70.64599828,3.60351656)
\curveto(70.84520977,4.14843449)(71.00634242,4.66991834)(71.12939672,5.16796969)
\curveto(71.25829529,5.6660111)(71.32274835,6.10546378)(71.32275609,6.48632906)
\curveto(71.32274835,6.82030682)(71.25243592,7.10448622)(71.11181859,7.33886812)
\curveto(70.97704557,7.57323575)(70.74560049,7.69042314)(70.41748266,7.69043062)
\curveto(69.97802313,7.69042314)(69.57372666,7.59374355)(69.20459203,7.40039156)
\curveto(68.83544615,7.20702518)(68.51318085,6.94921294)(68.23779516,6.62695406)
\curveto(67.96240015,6.3105417)(67.71044728,5.93261239)(67.48193578,5.493165)
\lineto(66.26025609,0.59765719)
\curveto(66.21923783,0.43359446)(66.12548792,0.2929696)(65.97900609,0.17578219)
\curveto(65.83837883,0.05859483)(65.68017587,0.00000114)(65.50439672,0.00000094)
\curveto(65.35791057,0.00000114)(65.23193413,0.04687609)(65.12646703,0.14062594)
\curveto(65.02099684,0.23437591)(64.96826252,0.35742266)(64.96826391,0.50976656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886938,114.45752047)
\lineto(216.08886938,115.09033297)
\curveto(217.58886621,115.09033234)(218.33886546,115.28076183)(218.33886938,115.66162203)
\lineto(218.33886938,125.10986422)
\curveto(217.71777233,124.81102574)(216.93261686,124.66161183)(215.98340063,124.66162203)
\lineto(215.98340063,125.29443453)
\curveto(217.45410071,125.29442369)(218.56445117,125.67821237)(219.31445531,126.44580172)
\lineto(219.56933813,126.44580172)
\curveto(219.61034856,126.44578973)(219.64843446,126.42821162)(219.68359594,126.39306734)
\curveto(219.72460626,126.36375856)(219.74511405,126.32860235)(219.74511938,126.28759859)
\lineto(219.74511938,115.66162203)
\curveto(219.74511405,115.28076183)(220.4951133,115.09033234)(221.99511938,115.09033297)
\lineto(221.99511938,114.45752047)
\lineto(216.08886938,114.45752047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39453344,114.45752047)
\lineto(175.39453344,114.94091891)
\curveto(175.39453254,114.97021527)(175.40625128,115.0024418)(175.42968969,115.03759859)
\lineto(178.22461156,118.13134859)
\curveto(178.64648241,118.58837571)(178.98925551,118.97216439)(179.25293188,119.28271578)
\curveto(179.51659873,119.59325752)(179.77734066,119.95067904)(180.03515844,120.35498141)
\curveto(180.29296514,120.75927198)(180.49511338,121.16942782)(180.64160375,121.58545016)
\curveto(180.7939412,122.00731761)(180.870113,122.45262966)(180.87011938,122.92138766)
\curveto(180.870113,123.4135662)(180.77929278,123.88231573)(180.59765844,124.32763766)
\curveto(180.41601189,124.77879921)(180.14355123,125.13915041)(179.78027563,125.40869234)
\curveto(179.42284883,125.67821237)(178.98925551,125.81297786)(178.47949438,125.81298922)
\curveto(177.95800654,125.81297786)(177.48925701,125.6547749)(177.07324438,125.33837984)
\curveto(176.65722659,125.0278224)(176.36425813,124.62352593)(176.19433813,124.12548922)
\curveto(176.24121138,124.13719829)(176.30566444,124.14305766)(176.3876975,124.14306734)
\curveto(176.65722659,124.14305766)(176.88574199,124.05223744)(177.07324438,123.87060641)
\curveto(177.26660098,123.68895655)(177.36328057,123.45458178)(177.36328344,123.16748141)
\curveto(177.36328057,122.89208235)(177.26660098,122.65770758)(177.07324438,122.46435641)
\curveto(176.88574199,122.27684859)(176.65722659,122.18309868)(176.3876975,122.18310641)
\curveto(176.10644589,122.18309868)(175.86914144,122.27977827)(175.67578344,122.47314547)
\curveto(175.48828245,122.672356)(175.39453254,122.90380108)(175.39453344,123.16748141)
\curveto(175.39453254,123.61864412)(175.47949339,124.0405187)(175.64941625,124.43310641)
\curveto(175.8193368,124.83153353)(176.06250062,125.18309568)(176.37890844,125.48779391)
\curveto(176.70117186,125.79832944)(177.06152306,126.03563389)(177.45996313,126.19970797)
\curveto(177.86425663,126.36375856)(178.29199058,126.44578973)(178.74316625,126.44580172)
\curveto(179.42870819,126.44578973)(180.06737943,126.2993055)(180.65918188,126.00634859)
\curveto(181.250972,125.71922796)(181.71972153,125.30907212)(182.06543188,124.77587984)
\curveto(182.41112709,124.2485263)(182.58397848,123.63036286)(182.58398656,122.92138766)
\curveto(182.58397848,122.39989534)(182.46972078,121.90477865)(182.24121313,121.43603609)
\curveto(182.01268999,120.96727958)(181.71972153,120.53954564)(181.36230688,120.15283297)
\curveto(181.00487849,119.77196828)(180.5478477,119.33837496)(179.99121313,118.85205172)
\curveto(179.43456756,118.36571969)(179.06835699,118.0405247)(178.89258031,117.87646578)
\lineto(176.85351781,115.91650484)
\lineto(178.58496313,115.91650484)
\curveto(179.43456756,115.91650338)(180.14355123,115.92236275)(180.71191625,115.93408297)
\curveto(181.28612821,115.9516596)(181.59081541,115.97509708)(181.62597875,116.00439547)
\curveto(181.76659648,116.15673752)(181.91015103,116.7104479)(182.05664281,117.66552828)
\lineto(182.58398656,117.66552828)
\lineto(182.07422094,114.45752047)
\lineto(175.39453344,114.45752047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.94580297,114.76513766)
\curveto(97.94580158,114.83544978)(97.95166095,114.8881841)(97.96338109,114.92334078)
\lineto(99.30810766,120.29345797)
\curveto(99.39599544,120.62743617)(99.43994071,120.92040463)(99.43994359,121.17236422)
\curveto(99.43994071,121.68798199)(99.26415964,121.94579423)(98.91259984,121.94580172)
\curveto(98.53759786,121.94579423)(98.25927783,121.72020852)(98.07763891,121.26904391)
\curveto(97.89599694,120.82372504)(97.72021587,120.25829592)(97.55029516,119.57275484)
\curveto(97.55029416,119.53759351)(97.53271606,119.50829667)(97.49756078,119.48486422)
\curveto(97.46240363,119.46728108)(97.4301771,119.45849203)(97.40088109,119.45849703)
\lineto(97.18994359,119.45849703)
\curveto(97.14892738,119.45849203)(97.11377116,119.47899982)(97.08447484,119.52002047)
\curveto(97.05517747,119.56689036)(97.04052905,119.60790594)(97.04052953,119.64306734)
\curveto(97.16943517,120.16454601)(97.29248192,120.60692838)(97.40967016,120.97021578)
\curveto(97.53271606,121.33349016)(97.72021587,121.66454451)(97.97217016,121.96337984)
\curveto(98.22998098,122.26220016)(98.5493166,122.41161408)(98.93017797,122.41162203)
\curveto(99.38134702,122.41161408)(99.77978412,122.26805953)(100.12549047,121.98095797)
\curveto(100.47118968,121.69970073)(100.64404107,121.33934952)(100.64404516,120.89990328)
\curveto(101.00146259,121.36864637)(101.42040748,121.73778663)(101.90088109,122.00732516)
\curveto(102.38134402,122.27684859)(102.89110913,122.41161408)(103.43017797,122.41162203)
\curveto(103.85790504,122.41161408)(104.2270453,122.33837196)(104.53759984,122.19189547)
\curveto(104.84813843,122.04540351)(105.08837256,121.82274748)(105.25830297,121.52392672)
\curveto(105.43407534,121.2309512)(105.52196588,120.87938905)(105.52197484,120.46923922)
\curveto(105.52196588,119.9770462)(105.41063787,119.38232023)(105.18799047,118.68505953)
\curveto(104.97118518,117.98779038)(104.69872451,117.20849428)(104.37060766,116.34716891)
\curveto(104.20067814,115.95458928)(104.11571729,115.59423808)(104.11572484,115.26611422)
\curveto(104.11571729,114.90869189)(104.25341246,114.72998113)(104.52881078,114.72998141)
\curveto(104.99755234,114.72998113)(105.38720039,114.98193401)(105.69775609,115.48584078)
\curveto(106.01415289,115.9897455)(106.23680891,116.52880746)(106.36572484,117.10302828)
\curveto(106.38915251,117.17333807)(106.43895715,117.20849428)(106.51513891,117.20849703)
\lineto(106.72607641,117.20849703)
\curveto(106.77294119,117.20849428)(106.81102709,117.19384586)(106.84033422,117.16455172)
\curveto(106.87548015,117.13525217)(106.89305826,117.09716627)(106.89306859,117.05029391)
\curveto(106.89305826,117.03857258)(106.88719889,117.02099447)(106.87549047,116.99755953)
\curveto(106.71141781,116.31787017)(106.42430873,115.69091767)(106.01416234,115.11670016)
\curveto(105.60985642,114.54248132)(105.10302099,114.25537223)(104.49365453,114.25537203)
\curveto(104.07177202,114.25537223)(103.71142081,114.39892678)(103.41259984,114.68603609)
\curveto(103.11376516,114.97900432)(102.96435125,115.33349616)(102.96435766,115.74951266)
\curveto(102.96435125,115.97216739)(103.0112262,116.20654216)(103.10498266,116.45263766)
\curveto(103.25731971,116.84521339)(103.4301711,117.31396292)(103.62353734,117.85888766)
\curveto(103.82274883,118.40380558)(103.98388148,118.92528944)(104.10693578,119.42334078)
\curveto(104.23583435,119.92138219)(104.30028741,120.36083488)(104.30029516,120.74170016)
\curveto(104.30028741,121.07567791)(104.22997498,121.35985732)(104.08935766,121.59423922)
\curveto(103.95458463,121.82860685)(103.72313955,121.94579423)(103.39502172,121.94580172)
\curveto(102.9555622,121.94579423)(102.55126572,121.84911464)(102.18213109,121.65576266)
\curveto(101.81298521,121.46239628)(101.49071991,121.20458403)(101.21533422,120.88232516)
\curveto(100.93993921,120.5659128)(100.68798634,120.18798349)(100.45947484,119.74853609)
\lineto(99.23779516,114.85302828)
\curveto(99.19677689,114.68896555)(99.10302699,114.54834069)(98.95654516,114.43115328)
\curveto(98.8159179,114.31396592)(98.65771493,114.25537223)(98.48193578,114.25537203)
\curveto(98.33544963,114.25537223)(98.20947319,114.30224719)(98.10400609,114.39599703)
\curveto(97.9985359,114.489747)(97.94580158,114.61279375)(97.94580297,114.76513766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.55224828,117.78857516)
\lineto(107.55224828,118.90478609)
\lineto(112.31592016,118.90478609)
\lineto(112.31592016,117.78857516)
\lineto(107.55224828,117.78857516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.03174047,114.45752047)
\lineto(115.03174047,115.09033297)
\curveto(116.5317373,115.09033234)(117.28173655,115.28076183)(117.28174047,115.66162203)
\lineto(117.28174047,125.10986422)
\curveto(116.66064342,124.81102574)(115.87548796,124.66161183)(114.92627172,124.66162203)
\lineto(114.92627172,125.29443453)
\curveto(116.39697181,125.29442369)(117.50732226,125.67821237)(118.25732641,126.44580172)
\lineto(118.51220922,126.44580172)
\curveto(118.55321965,126.44578973)(118.59130555,126.42821162)(118.62646703,126.39306734)
\curveto(118.66747735,126.36375856)(118.68798514,126.32860235)(118.68799047,126.28759859)
\lineto(118.68799047,115.66162203)
\curveto(118.68798514,115.28076183)(119.43798439,115.09033234)(120.93799047,115.09033297)
\lineto(120.93799047,114.45752047)
\lineto(115.03174047,114.45752047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.96826391,114.76513766)
\curveto(64.96826252,114.83544978)(64.97412189,114.8881841)(64.98584203,114.92334078)
\lineto(66.33056859,120.29345797)
\curveto(66.41845638,120.62743617)(66.46240165,120.92040463)(66.46240453,121.17236422)
\curveto(66.46240165,121.68798199)(66.28662057,121.94579423)(65.93506078,121.94580172)
\curveto(65.5600588,121.94579423)(65.28173877,121.72020852)(65.10009984,121.26904391)
\curveto(64.91845788,120.82372504)(64.74267681,120.25829592)(64.57275609,119.57275484)
\curveto(64.5727551,119.53759351)(64.55517699,119.50829667)(64.52002172,119.48486422)
\curveto(64.48486456,119.46728108)(64.45263803,119.45849203)(64.42334203,119.45849703)
\lineto(64.21240453,119.45849703)
\curveto(64.17138831,119.45849203)(64.1362321,119.47899982)(64.10693578,119.52002047)
\curveto(64.07763841,119.56689036)(64.06298999,119.60790594)(64.06299047,119.64306734)
\curveto(64.19189611,120.16454601)(64.31494286,120.60692838)(64.43213109,120.97021578)
\curveto(64.55517699,121.33349016)(64.74267681,121.66454451)(64.99463109,121.96337984)
\curveto(65.25244192,122.26220016)(65.57177754,122.41161408)(65.95263891,122.41162203)
\curveto(66.40380796,122.41161408)(66.80224506,122.26805953)(67.14795141,121.98095797)
\curveto(67.49365062,121.69970073)(67.66650201,121.33934952)(67.66650609,120.89990328)
\curveto(68.02392352,121.36864637)(68.44286842,121.73778663)(68.92334203,122.00732516)
\curveto(69.40380496,122.27684859)(69.91357007,122.41161408)(70.45263891,122.41162203)
\curveto(70.88036598,122.41161408)(71.24950624,122.33837196)(71.56006078,122.19189547)
\curveto(71.87059937,122.04540351)(72.1108335,121.82274748)(72.28076391,121.52392672)
\curveto(72.45653628,121.2309512)(72.54442682,120.87938905)(72.54443578,120.46923922)
\curveto(72.54442682,119.9770462)(72.4330988,119.38232023)(72.21045141,118.68505953)
\curveto(71.99364612,117.98779038)(71.72118545,117.20849428)(71.39306859,116.34716891)
\curveto(71.22313908,115.95458928)(71.13817822,115.59423808)(71.13818578,115.26611422)
\curveto(71.13817822,114.90869189)(71.2758734,114.72998113)(71.55127172,114.72998141)
\curveto(72.02001328,114.72998113)(72.40966133,114.98193401)(72.72021703,115.48584078)
\curveto(73.03661382,115.9897455)(73.25926985,116.52880746)(73.38818578,117.10302828)
\curveto(73.41161345,117.17333807)(73.46141809,117.20849428)(73.53759984,117.20849703)
\lineto(73.74853734,117.20849703)
\curveto(73.79540213,117.20849428)(73.83348803,117.19384586)(73.86279516,117.16455172)
\curveto(73.89794109,117.13525217)(73.9155192,117.09716627)(73.91552953,117.05029391)
\curveto(73.9155192,117.03857258)(73.90965983,117.02099447)(73.89795141,116.99755953)
\curveto(73.73387875,116.31787017)(73.44676966,115.69091767)(73.03662328,115.11670016)
\curveto(72.63231735,114.54248132)(72.12548192,114.25537223)(71.51611547,114.25537203)
\curveto(71.09423295,114.25537223)(70.73388175,114.39892678)(70.43506078,114.68603609)
\curveto(70.1362261,114.97900432)(69.98681219,115.33349616)(69.98681859,115.74951266)
\curveto(69.98681219,115.97216739)(70.03368714,116.20654216)(70.12744359,116.45263766)
\curveto(70.27978064,116.84521339)(70.45263203,117.31396292)(70.64599828,117.85888766)
\curveto(70.84520977,118.40380558)(71.00634242,118.92528944)(71.12939672,119.42334078)
\curveto(71.25829529,119.92138219)(71.32274835,120.36083488)(71.32275609,120.74170016)
\curveto(71.32274835,121.07567791)(71.25243592,121.35985732)(71.11181859,121.59423922)
\curveto(70.97704557,121.82860685)(70.74560049,121.94579423)(70.41748266,121.94580172)
\curveto(69.97802313,121.94579423)(69.57372666,121.84911464)(69.20459203,121.65576266)
\curveto(68.83544615,121.46239628)(68.51318085,121.20458403)(68.23779516,120.88232516)
\curveto(67.96240015,120.5659128)(67.71044728,120.18798349)(67.48193578,119.74853609)
\lineto(66.26025609,114.85302828)
\curveto(66.21923783,114.68896555)(66.12548792,114.54834069)(65.97900609,114.43115328)
\curveto(65.83837883,114.31396592)(65.68017587,114.25537223)(65.50439672,114.25537203)
\curveto(65.35791057,114.25537223)(65.23193413,114.30224719)(65.12646703,114.39599703)
\curveto(65.02099684,114.489747)(64.96826252,114.61279375)(64.96826391,114.76513766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.97021703,64.4943857)
\curveto(149.97021854,64.22485572)(149.87060927,63.99341063)(149.67138891,63.80004977)
\curveto(149.47217217,63.60669227)(149.24072708,63.51001268)(148.97705297,63.5100107)
\curveto(148.81299314,63.51001268)(148.65186049,63.55395795)(148.49365453,63.64184664)
\curveto(148.33545455,63.72973902)(148.2124078,63.85278578)(148.12451391,64.01098727)
\curveto(148.03662673,64.16919171)(147.99268146,64.33032436)(147.99267797,64.4943857)
\curveto(147.99268146,64.75805831)(148.08936105,64.98950339)(148.28271703,65.18872164)
\curveto(148.47607941,65.38794049)(148.70752449,65.48754977)(148.97705297,65.48754977)
\curveto(149.24072708,65.48754977)(149.47217217,65.38794049)(149.67138891,65.18872164)
\curveto(149.87060927,64.98950339)(149.97021854,64.75805831)(149.97021703,64.4943857)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.97802953,64.4943857)
\curveto(144.97803104,64.22485572)(144.87842177,63.99341063)(144.67920141,63.80004977)
\curveto(144.47998467,63.60669227)(144.24853958,63.51001268)(143.98486547,63.5100107)
\curveto(143.82080564,63.51001268)(143.65967299,63.55395795)(143.50146703,63.64184664)
\curveto(143.34326705,63.72973902)(143.2202203,63.85278578)(143.13232641,64.01098727)
\curveto(143.04443923,64.16919171)(143.00049396,64.33032436)(143.00049047,64.4943857)
\curveto(143.00049396,64.75805831)(143.09717355,64.98950339)(143.29052953,65.18872164)
\curveto(143.48389191,65.38794049)(143.71533699,65.48754977)(143.98486547,65.48754977)
\curveto(144.24853958,65.48754977)(144.47998467,65.38794049)(144.67920141,65.18872164)
\curveto(144.87842177,64.98950339)(144.97803104,64.75805831)(144.97802953,64.4943857)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.98584203,64.4943857)
\curveto(139.98584354,64.22485572)(139.88623427,63.99341063)(139.68701391,63.80004977)
\curveto(139.48779717,63.60669227)(139.25635208,63.51001268)(138.99267797,63.5100107)
\curveto(138.82861814,63.51001268)(138.66748549,63.55395795)(138.50927953,63.64184664)
\curveto(138.35107955,63.72973902)(138.2280328,63.85278578)(138.14013891,64.01098727)
\curveto(138.05225173,64.16919171)(138.00830646,64.33032436)(138.00830297,64.4943857)
\curveto(138.00830646,64.75805831)(138.10498605,64.98950339)(138.29834203,65.18872164)
\curveto(138.49170441,65.38794049)(138.72314949,65.48754977)(138.99267797,65.48754977)
\curveto(139.25635208,65.48754977)(139.48779717,65.38794049)(139.68701391,65.18872164)
\curveto(139.88623427,64.98950339)(139.98584354,64.75805831)(139.98584203,64.4943857)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,84.49864078)
\lineto(108.98926,44.49864078)
\lineto(108.98926,44.49864078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.98926,64.49864078)
\lineto(128.98926,64.49864078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,84.49864078)
\lineto(68.98926,44.49864078)
\lineto(68.98926,44.49864078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.98926,64.49864078)
\lineto(88.98926,64.49864078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98926,44.4985234)
\curveto(28.98926,55.54421819)(37.94356468,64.4985231)(48.98925946,64.4985234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,104.49864078)
\lineto(68.98926,84.49864078)
\lineto(68.98926,84.49864078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,104.49864078)
\lineto(108.98926,84.49864078)
\lineto(108.98926,84.49864078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.98926,24.49884078)
\lineto(68.98926,44.49884078)
\lineto(68.98926,44.49884078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.98926,24.49894078)
\lineto(28.98926,44.49874078)
\lineto(28.98926,44.49874078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.98926,24.49874078)
\lineto(108.98926,44.49874078)
\lineto(108.98926,44.49874078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,84.49854078)
\lineto(218.98926,44.49854078)
\lineto(218.98926,44.49854078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.98926,64.49854078)
\lineto(238.98926,64.49854078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,84.49855816)
\curveto(258.98926,73.45286338)(250.03495532,64.49855846)(238.98926054,64.49855816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,104.49854078)
\lineto(218.98926,84.49854078)
\lineto(218.98926,84.49854078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.98926,104.49854078)
\lineto(258.98926,84.49854078)
\lineto(258.98926,84.49854078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,84.49864078)
\lineto(178.98926,44.49864078)
\lineto(178.98926,44.49864078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.98926,64.49864078)
\lineto(198.98926,64.49864078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,104.49864078)
\lineto(178.98926,84.49864078)
\lineto(178.98926,84.49864078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.98926,24.49874078)
\lineto(218.98926,44.49874078)
\lineto(218.98926,44.49874078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.98926,24.49874078)
\lineto(178.98926,44.49874078)
\lineto(178.98926,44.49874078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.08886938,0.20214937)
\lineto(216.08886938,0.83496187)
\curveto(217.58886621,0.83496124)(218.33886546,1.02539074)(218.33886938,1.40625094)
\lineto(218.33886938,10.85449312)
\curveto(217.71777233,10.55565465)(216.93261686,10.40624073)(215.98340063,10.40625094)
\lineto(215.98340063,11.03906344)
\curveto(217.45410071,11.0390526)(218.56445117,11.42284128)(219.31445531,12.19043062)
\lineto(219.56933813,12.19043062)
\curveto(219.61034856,12.19041864)(219.64843446,12.17284053)(219.68359594,12.13769625)
\curveto(219.72460626,12.10838747)(219.74511405,12.07323125)(219.74511938,12.0322275)
\lineto(219.74511938,1.40625094)
\curveto(219.74511405,1.02539074)(220.4951133,0.83496124)(221.99511938,0.83496187)
\lineto(221.99511938,0.20214937)
\lineto(216.08886938,0.20214937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.26660375,0.00000094)
\curveto(26.510742,0.00000114)(25.91308635,0.28418054)(25.473635,0.85254)
\curveto(25.04004035,1.42675753)(24.82324369,2.10351466)(24.82324438,2.88281344)
\curveto(24.82324369,3.65038811)(25.02246224,4.44726232)(25.42090063,5.27343844)
\curveto(25.81933644,6.09960442)(26.35546872,6.7851506)(27.02929906,7.33007906)
\curveto(27.70898299,7.88085263)(28.43847445,8.15624298)(29.21777563,8.15625094)
\curveto(29.57519206,8.15624298)(29.89452768,8.05956339)(30.17578344,7.86621187)
\curveto(30.45702712,7.67284503)(30.67675346,7.40917342)(30.83496313,7.07519625)
\curveto(30.96972192,7.55565765)(31.23339353,7.79589178)(31.62597875,7.79589937)
\curveto(31.77831486,7.79589178)(31.9042913,7.74901683)(32.00390844,7.65527437)
\curveto(32.10936922,7.56737638)(32.16210354,7.44725932)(32.16211156,7.29492281)
\curveto(32.16210354,7.2597595)(32.15917385,7.23339234)(32.1533225,7.21582125)
\curveto(32.15331448,7.19823613)(32.1503848,7.17772834)(32.14453344,7.15429781)
\lineto(30.8876975,2.12695406)
\curveto(30.80565958,1.76953062)(30.764644,1.47656216)(30.76465063,1.24804781)
\curveto(30.764644,0.73242228)(30.93749539,0.47461004)(31.28320531,0.47461031)
\curveto(31.65819779,0.47461004)(31.9423772,0.71191449)(32.13574438,1.18652437)
\curveto(32.33495493,1.66699166)(32.50194695,2.22070204)(32.63672094,2.84765719)
\curveto(32.66014992,2.91796697)(32.70702487,2.95312319)(32.77734594,2.95312594)
\lineto(32.9970725,2.95312594)
\curveto(33.04393859,2.95312319)(33.08202449,2.93261539)(33.11133031,2.8916025)
\curveto(33.14061818,2.85058423)(33.15526661,2.81249833)(33.15527563,2.77734469)
\curveto(32.94432932,1.93945233)(32.71288424,1.26562487)(32.46093969,0.75586031)
\curveto(32.21483786,0.25195401)(31.81054139,0.00000114)(31.24804906,0.00000094)
\curveto(30.84374548,0.00000114)(30.48632396,0.11718852)(30.17578344,0.35156344)
\curveto(29.86523083,0.59179742)(29.67187165,0.90820336)(29.59570531,1.30078219)
\curveto(28.82226313,0.43359446)(28.04589672,0.00000114)(27.26660375,0.00000094)
\moveto(27.28418188,0.47461031)
\curveto(27.71777204,0.47461004)(28.13671694,0.63574269)(28.54101781,0.95800875)
\curveto(28.95116925,1.28613267)(29.3027314,1.66992134)(29.59570531,2.10937594)
\curveto(29.60741859,2.12109277)(29.61327796,2.13867088)(29.61328344,2.16211031)
\lineto(30.58008031,6.07324312)
\lineto(30.59765844,6.1259775)
\curveto(30.52733955,6.55370552)(30.37206627,6.91991609)(30.13183813,7.22461031)
\curveto(29.89745737,7.53514985)(29.57812175,7.69042314)(29.17383031,7.69043062)
\curveto(28.76952881,7.69042314)(28.3915995,7.52343112)(28.04004125,7.18945406)
\curveto(27.69433457,6.8613224)(27.40136611,6.47167436)(27.161135,6.02050875)
\curveto(26.92675721,5.54003466)(26.7011715,4.88085563)(26.48437719,4.04296969)
\curveto(26.27343755,3.20507606)(26.16796891,2.55468608)(26.16797094,2.09179781)
\curveto(26.16796891,1.67578071)(26.25585944,1.30078109)(26.43164281,0.96679781)
\curveto(26.61328096,0.63867238)(26.89746037,0.47461004)(27.28418188,0.47461031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.26660375,114.25537203)
\curveto(256.510742,114.25537223)(255.91308635,114.53955164)(255.473635,115.10791109)
\curveto(255.04004035,115.68212862)(254.82324369,116.35888575)(254.82324438,117.13818453)
\curveto(254.82324369,117.90575921)(255.02246224,118.70263341)(255.42090063,119.52880953)
\curveto(255.81933644,120.35497551)(256.35546872,121.0405217)(257.02929906,121.58545016)
\curveto(257.70898299,122.13622373)(258.43847445,122.41161408)(259.21777563,122.41162203)
\curveto(259.57519206,122.41161408)(259.89452768,122.31493449)(260.17578344,122.12158297)
\curveto(260.45702712,121.92821612)(260.67675346,121.66454451)(260.83496313,121.33056734)
\curveto(260.96972192,121.81102874)(261.23339353,122.05126287)(261.62597875,122.05127047)
\curveto(261.77831486,122.05126287)(261.9042913,122.00438792)(262.00390844,121.91064547)
\curveto(262.10936922,121.82274748)(262.16210354,121.70263041)(262.16211156,121.55029391)
\curveto(262.16210354,121.5151306)(262.15917385,121.48876344)(262.1533225,121.47119234)
\curveto(262.15331448,121.45360722)(262.1503848,121.43309943)(262.14453344,121.40966891)
\lineto(260.8876975,116.38232516)
\curveto(260.80565958,116.02490171)(260.764644,115.73193326)(260.76465063,115.50341891)
\curveto(260.764644,114.98779338)(260.93749539,114.72998113)(261.28320531,114.72998141)
\curveto(261.65819779,114.72998113)(261.9423772,114.96728558)(262.13574438,115.44189547)
\curveto(262.33495493,115.92236275)(262.50194695,116.47607314)(262.63672094,117.10302828)
\curveto(262.66014992,117.17333807)(262.70702487,117.20849428)(262.77734594,117.20849703)
\lineto(262.9970725,117.20849703)
\curveto(263.04393859,117.20849428)(263.08202449,117.18798649)(263.11133031,117.14697359)
\curveto(263.14061818,117.10595532)(263.15526661,117.06786942)(263.15527563,117.03271578)
\curveto(262.94432932,116.19482342)(262.71288424,115.52099597)(262.46093969,115.01123141)
\curveto(262.21483786,114.50732511)(261.81054139,114.25537223)(261.24804906,114.25537203)
\curveto(260.84374548,114.25537223)(260.48632396,114.37255962)(260.17578344,114.60693453)
\curveto(259.86523083,114.84716852)(259.67187165,115.16357445)(259.59570531,115.55615328)
\curveto(258.82226313,114.68896555)(258.04589672,114.25537223)(257.26660375,114.25537203)
\moveto(257.28418188,114.72998141)
\curveto(257.71777204,114.72998113)(258.13671694,114.89111379)(258.54101781,115.21337984)
\curveto(258.95116925,115.54150376)(259.3027314,115.92529244)(259.59570531,116.36474703)
\curveto(259.60741859,116.37646386)(259.61327796,116.39404197)(259.61328344,116.41748141)
\lineto(260.58008031,120.32861422)
\lineto(260.59765844,120.38134859)
\curveto(260.52733955,120.80907662)(260.37206627,121.17528719)(260.13183813,121.47998141)
\curveto(259.89745737,121.79052095)(259.57812175,121.94579423)(259.17383031,121.94580172)
\curveto(258.76952881,121.94579423)(258.3915995,121.77880221)(258.04004125,121.44482516)
\curveto(257.69433457,121.1166935)(257.40136611,120.72704545)(257.161135,120.27587984)
\curveto(256.92675721,119.79540576)(256.7011715,119.13622673)(256.48437719,118.29834078)
\curveto(256.27343755,117.46044715)(256.16796891,116.81005718)(256.16797094,116.34716891)
\curveto(256.16796891,115.93115181)(256.25585944,115.55615218)(256.43164281,115.22216891)
\curveto(256.61328096,114.89404347)(256.89746037,114.72998113)(257.28418188,114.72998141)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.34277235,61.11388399)
\curveto(0.24316172,61.1138816)(0.16113055,61.1519675)(0.0966786,61.22814181)
\curveto(0.03222443,61.3043111)(-0.0000021,61.38634227)(-0.00000109,61.47423556)
\curveto(-0.0000021,61.57384208)(0.03222443,61.65880293)(0.0966786,61.72911837)
\curveto(0.16113055,61.79942779)(0.24316172,61.83458401)(0.34277235,61.83458712)
\lineto(11.64550672,61.83458712)
\curveto(11.7333846,61.83458401)(11.8095564,61.79942779)(11.87402235,61.72911837)
\curveto(11.93846252,61.65880293)(11.97068905,61.57384208)(11.97070204,61.47423556)
\curveto(11.97068905,61.38634227)(11.93846252,61.3043111)(11.87402235,61.22814181)
\curveto(11.8095564,61.1519675)(11.7333846,61.1138816)(11.64550672,61.11388399)
\lineto(0.34277235,61.11388399)
\moveto(0.34277235,64.61193087)
\curveto(0.24316172,64.61192498)(0.16113055,64.6470812)(0.0966786,64.71739962)
\curveto(0.03222443,64.78770605)(-0.0000021,64.87266691)(-0.00000109,64.97228243)
\curveto(-0.0000021,65.06016672)(0.03222443,65.14219789)(0.0966786,65.21837618)
\curveto(0.16113055,65.29454149)(0.24316172,65.33262738)(0.34277235,65.33263399)
\lineto(11.64550672,65.33263399)
\curveto(11.7333846,65.33262738)(11.8095564,65.29454149)(11.87402235,65.21837618)
\curveto(11.93846252,65.14219789)(11.97068905,65.06016672)(11.97070204,64.97228243)
\curveto(11.97068905,64.87266691)(11.93846252,64.78770605)(11.87402235,64.71739962)
\curveto(11.8095564,64.6470812)(11.7333846,64.61192498)(11.64550672,64.61193087)
\lineto(0.34277235,64.61193087)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.57959,34.45792078)
\lineto(38.57959,39.45792078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.57959,39.45792078)
\lineto(38.57959,44.45792078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.57959,89.45792078)
\lineto(268.57959,94.45792078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.57959,84.45792078)
\lineto(268.57959,89.45792078)
}
}
\end{pspicture}


==> diagrams/unitarity.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-78.5](323.50714111,166.98852539)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.33793302,81.38478962)
\curveto(105.23832239,81.38478723)(105.15629122,81.42287313)(105.09183927,81.49904743)
\curveto(105.0273851,81.57521673)(104.99515857,81.65724789)(104.99515958,81.74514118)
\curveto(104.99515857,81.84474771)(105.0273851,81.92970856)(105.09183927,82.00002399)
\curveto(105.15629122,82.07033342)(105.23832239,82.10548963)(105.33793302,82.10549274)
\lineto(116.64066739,82.10549274)
\curveto(116.72854527,82.10548963)(116.80471707,82.07033342)(116.86918302,82.00002399)
\curveto(116.93362319,81.92970856)(116.96584972,81.84474771)(116.96586271,81.74514118)
\curveto(116.96584972,81.65724789)(116.93362319,81.57521673)(116.86918302,81.49904743)
\curveto(116.80471707,81.42287313)(116.72854527,81.38478723)(116.64066739,81.38478962)
\lineto(105.33793302,81.38478962)
\moveto(105.33793302,84.88283649)
\curveto(105.23832239,84.88283061)(105.15629122,84.91798682)(105.09183927,84.98830524)
\curveto(105.0273851,85.05861168)(104.99515857,85.14357253)(104.99515958,85.24318806)
\curveto(104.99515857,85.33107234)(105.0273851,85.41310351)(105.09183927,85.48928181)
\curveto(105.15629122,85.56544711)(105.23832239,85.60353301)(105.33793302,85.60353962)
\lineto(116.64066739,85.60353962)
\curveto(116.72854527,85.60353301)(116.80471707,85.56544711)(116.86918302,85.48928181)
\curveto(116.93362319,85.41310351)(116.96584972,85.33107234)(116.96586271,85.24318806)
\curveto(116.96584972,85.14357253)(116.93362319,85.05861168)(116.86918302,84.98830524)
\curveto(116.80471707,84.91798682)(116.72854527,84.88283061)(116.64066739,84.88283649)
\lineto(105.33793302,84.88283649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.9065387,155.0000007)
\lineto(36.9065387,155.48339914)
\curveto(36.9065378,155.5126955)(36.91825654,155.54492203)(36.94169495,155.58007883)
\lineto(39.73661682,158.67382883)
\curveto(40.15848767,159.13085595)(40.50126077,159.51464463)(40.76493713,159.82519602)
\curveto(41.02860399,160.13573775)(41.28934592,160.49315927)(41.5471637,160.89746164)
\curveto(41.8049704,161.30175221)(42.00711864,161.71190805)(42.15360901,162.12793039)
\curveto(42.30594646,162.54979784)(42.38211826,162.9951099)(42.38212463,163.46386789)
\curveto(42.38211826,163.95604643)(42.29129804,164.42479597)(42.1096637,164.87011789)
\curveto(41.92801715,165.32127944)(41.65555649,165.68163065)(41.29228088,165.95117258)
\curveto(40.93485408,166.22069261)(40.50126077,166.3554581)(39.99149963,166.35546945)
\curveto(39.4700118,166.3554581)(39.00126227,166.19725513)(38.58524963,165.88086008)
\curveto(38.16923185,165.57030263)(37.87626339,165.16600616)(37.70634338,164.66796945)
\curveto(37.75321664,164.67967852)(37.8176697,164.68553789)(37.89970276,164.68554758)
\curveto(38.16923185,164.68553789)(38.39774725,164.59471767)(38.58524963,164.41308664)
\curveto(38.77860624,164.23143678)(38.87528583,163.99706202)(38.8752887,163.70996164)
\curveto(38.87528583,163.43456258)(38.77860624,163.20018782)(38.58524963,163.00683664)
\curveto(38.39774725,162.81932882)(38.16923185,162.72557892)(37.89970276,162.72558664)
\curveto(37.61845115,162.72557892)(37.3811467,162.82225851)(37.1877887,163.0156257)
\curveto(37.00028771,163.21483624)(36.9065378,163.44628132)(36.9065387,163.70996164)
\curveto(36.9065378,164.16112435)(36.99149865,164.58299893)(37.16142151,164.97558664)
\curveto(37.33134206,165.37401377)(37.57450588,165.72557592)(37.8909137,166.03027414)
\curveto(38.21317712,166.34080967)(38.57352832,166.57811412)(38.97196838,166.7421882)
\curveto(39.37626189,166.9062388)(39.80399584,166.98826996)(40.25517151,166.98828195)
\curveto(40.94071345,166.98826996)(41.57938469,166.84178574)(42.17118713,166.54882883)
\curveto(42.76297726,166.26170819)(43.23172679,165.85155235)(43.57743713,165.31836008)
\curveto(43.92313235,164.79100654)(44.09598374,164.17284309)(44.09599182,163.46386789)
\curveto(44.09598374,162.94237557)(43.98172604,162.44725888)(43.75321838,161.97851633)
\curveto(43.52469524,161.50975982)(43.23172679,161.08202587)(42.87431213,160.6953132)
\curveto(42.51688375,160.31444851)(42.05985296,159.8808552)(41.50321838,159.39453195)
\curveto(40.94657282,158.90819992)(40.58036225,158.58300493)(40.40458557,158.41894602)
\lineto(38.36552307,156.45898508)
\lineto(40.09696838,156.45898508)
\curveto(40.94657282,156.45898362)(41.65555649,156.46484299)(42.22392151,156.4765632)
\curveto(42.79813347,156.49413983)(43.10282067,156.51757731)(43.13798401,156.5468757)
\curveto(43.27860174,156.69921775)(43.42215628,157.25292814)(43.56864807,158.20800852)
\lineto(44.09599182,158.20800852)
\lineto(43.5862262,155.0000007)
\lineto(36.9065387,155.0000007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,85.00008801)
\curveto(0.50125,96.0457828)(9.45555468,105.00008771)(20.50124946,105.00008801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50126,85.00030539)
\lineto(40.50126,125.00030539)
\lineto(40.50126,125.00030539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.50126,105.00030539)
\lineto(60.50126,105.00030539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501258,125.00002277)
\curveto(80.501258,113.95432799)(71.54695332,105.00002307)(60.50125854,105.00002277)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50126,125.00000539)
\lineto(40.50126,145.00000539)
\lineto(40.50126,145.00000539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50126,125.00000539)
\lineto(80.50126,145.00000539)
\lineto(80.50126,145.00000539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.50125,85.00052277)
\curveto(0.50125,73.95482799)(9.45555468,65.00052307)(20.50124946,65.00052277)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50126,85.00030539)
\lineto(40.50126,45.00030539)
\lineto(40.50126,45.00030539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.50126,65.00030539)
\lineto(60.50126,65.00030539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501258,45.00058801)
\curveto(80.501258,56.0462828)(71.54695332,65.00058771)(60.50125854,65.00058801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.50126,45.00060539)
\lineto(40.50126,25.00060539)
\lineto(40.50126,25.00060539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.50126,45.00060539)
\lineto(80.50126,25.00060539)
\lineto(80.50126,25.00060539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.9065387,0.0000007)
\lineto(36.9065387,0.48339914)
\curveto(36.9065378,0.5126955)(36.91825654,0.54492203)(36.94169495,0.58007883)
\lineto(39.73661682,3.67382883)
\curveto(40.15848767,4.13085595)(40.50126077,4.51464463)(40.76493713,4.82519602)
\curveto(41.02860399,5.13573775)(41.28934592,5.49315927)(41.5471637,5.89746164)
\curveto(41.8049704,6.30175221)(42.00711864,6.71190805)(42.15360901,7.12793039)
\curveto(42.30594646,7.54979784)(42.38211826,7.9951099)(42.38212463,8.46386789)
\curveto(42.38211826,8.95604643)(42.29129804,9.42479597)(42.1096637,9.87011789)
\curveto(41.92801715,10.32127944)(41.65555649,10.68163065)(41.29228088,10.95117258)
\curveto(40.93485408,11.22069261)(40.50126077,11.3554581)(39.99149963,11.35546945)
\curveto(39.4700118,11.3554581)(39.00126227,11.19725513)(38.58524963,10.88086008)
\curveto(38.16923185,10.57030263)(37.87626339,10.16600616)(37.70634338,9.66796945)
\curveto(37.75321664,9.67967852)(37.8176697,9.68553789)(37.89970276,9.68554758)
\curveto(38.16923185,9.68553789)(38.39774725,9.59471767)(38.58524963,9.41308664)
\curveto(38.77860624,9.23143678)(38.87528583,8.99706202)(38.8752887,8.70996164)
\curveto(38.87528583,8.43456258)(38.77860624,8.20018782)(38.58524963,8.00683664)
\curveto(38.39774725,7.81932882)(38.16923185,7.72557892)(37.89970276,7.72558664)
\curveto(37.61845115,7.72557892)(37.3811467,7.82225851)(37.1877887,8.0156257)
\curveto(37.00028771,8.21483624)(36.9065378,8.44628132)(36.9065387,8.70996164)
\curveto(36.9065378,9.16112435)(36.99149865,9.58299893)(37.16142151,9.97558664)
\curveto(37.33134206,10.37401377)(37.57450588,10.72557592)(37.8909137,11.03027414)
\curveto(38.21317712,11.34080967)(38.57352832,11.57811412)(38.97196838,11.7421882)
\curveto(39.37626189,11.9062388)(39.80399584,11.98826996)(40.25517151,11.98828195)
\curveto(40.94071345,11.98826996)(41.57938469,11.84178574)(42.17118713,11.54882883)
\curveto(42.76297726,11.26170819)(43.23172679,10.85155235)(43.57743713,10.31836008)
\curveto(43.92313235,9.79100654)(44.09598374,9.17284309)(44.09599182,8.46386789)
\curveto(44.09598374,7.94237557)(43.98172604,7.44725888)(43.75321838,6.97851633)
\curveto(43.52469524,6.50975982)(43.23172679,6.08202587)(42.87431213,5.6953132)
\curveto(42.51688375,5.31444851)(42.05985296,4.8808552)(41.50321838,4.39453195)
\curveto(40.94657282,3.90819992)(40.58036225,3.58300493)(40.40458557,3.41894602)
\lineto(38.36552307,1.45898508)
\lineto(40.09696838,1.45898508)
\curveto(40.94657282,1.45898362)(41.65555649,1.46484299)(42.22392151,1.4765632)
\curveto(42.79813347,1.49413983)(43.10282067,1.51757731)(43.13798401,1.5468757)
\curveto(43.27860174,1.69921775)(43.42215628,2.25292814)(43.56864807,3.20800852)
\lineto(44.09599182,3.20800852)
\lineto(43.5862262,0.0000007)
\lineto(36.9065387,0.0000007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.60087463,155.0000007)
\lineto(77.60087463,155.6328132)
\curveto(79.10087146,155.63281257)(79.85087071,155.82324207)(79.85087463,156.20410227)
\lineto(79.85087463,165.65234445)
\curveto(79.22977758,165.35350597)(78.44462212,165.20409206)(77.49540588,165.20410227)
\lineto(77.49540588,165.83691477)
\curveto(78.96610597,165.83690393)(80.07645643,166.22069261)(80.82646057,166.98828195)
\lineto(81.08134338,166.98828195)
\curveto(81.12235382,166.98826996)(81.16043972,166.97069186)(81.1956012,166.93554758)
\curveto(81.23661152,166.9062388)(81.25711931,166.87108258)(81.25712463,166.83007883)
\lineto(81.25712463,156.20410227)
\curveto(81.25711931,155.82324207)(82.00711856,155.63281257)(83.50712463,155.6328132)
\lineto(83.50712463,155.0000007)
\lineto(77.60087463,155.0000007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.60087463,0.0000007)
\lineto(77.60087463,0.6328132)
\curveto(79.10087146,0.63281257)(79.85087071,0.82324207)(79.85087463,1.20410227)
\lineto(79.85087463,10.65234445)
\curveto(79.22977758,10.35350597)(78.44462212,10.20409206)(77.49540588,10.20410227)
\lineto(77.49540588,10.83691477)
\curveto(78.96610597,10.83690393)(80.07645643,11.22069261)(80.82646057,11.98828195)
\lineto(81.08134338,11.98828195)
\curveto(81.12235382,11.98826996)(81.16043972,11.97069186)(81.1956012,11.93554758)
\curveto(81.23661152,11.9062388)(81.25711931,11.87108258)(81.25712463,11.83007883)
\lineto(81.25712463,1.20410227)
\curveto(81.25711931,0.82324207)(82.00711856,0.63281257)(83.50712463,0.6328132)
\lineto(83.50712463,0.0000007)
\lineto(77.60087463,0.0000007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.90655344,155.00024484)
\lineto(276.90655344,155.48364328)
\curveto(276.90655254,155.51293964)(276.91827128,155.54516617)(276.94170969,155.58032297)
\lineto(279.73663156,158.67407297)
\curveto(280.15850241,159.13110009)(280.50127551,159.51488877)(280.76495188,159.82544016)
\curveto(281.02861873,160.1359819)(281.28936066,160.49340341)(281.54717844,160.89770578)
\curveto(281.80498514,161.30199635)(282.00713338,161.71215219)(282.15362375,162.12817453)
\curveto(282.3059612,162.55004198)(282.382133,162.99535404)(282.38213938,163.46411203)
\curveto(282.382133,163.95629058)(282.29131278,164.42504011)(282.10967844,164.87036203)
\curveto(281.92803189,165.32152358)(281.65557123,165.68187479)(281.29229563,165.95141672)
\curveto(280.93486883,166.22093675)(280.50127551,166.35570224)(279.99151438,166.35571359)
\curveto(279.47002654,166.35570224)(279.00127701,166.19749927)(278.58526438,165.88110422)
\curveto(278.16924659,165.57054677)(277.87627813,165.1662503)(277.70635813,164.66821359)
\curveto(277.75323138,164.67992266)(277.81768444,164.68578203)(277.8997175,164.68579172)
\curveto(278.16924659,164.68578203)(278.39776199,164.59496181)(278.58526438,164.41333078)
\curveto(278.77862098,164.23168092)(278.87530057,163.99730616)(278.87530344,163.71020578)
\curveto(278.87530057,163.43480672)(278.77862098,163.20043196)(278.58526438,163.00708078)
\curveto(278.39776199,162.81957296)(278.16924659,162.72582306)(277.8997175,162.72583078)
\curveto(277.61846589,162.72582306)(277.38116144,162.82250265)(277.18780344,163.01586984)
\curveto(277.00030245,163.21508038)(276.90655254,163.44652546)(276.90655344,163.71020578)
\curveto(276.90655254,164.1613685)(276.99151339,164.58324307)(277.16143625,164.97583078)
\curveto(277.3313568,165.37425791)(277.57452062,165.72582006)(277.89092844,166.03051828)
\curveto(278.21319186,166.34105382)(278.57354306,166.57835827)(278.97198313,166.74243234)
\curveto(279.37627663,166.90648294)(279.80401058,166.98851411)(280.25518625,166.98852609)
\curveto(280.94072819,166.98851411)(281.57939943,166.84202988)(282.17120188,166.54907297)
\curveto(282.762992,166.26195233)(283.23174153,165.85179649)(283.57745188,165.31860422)
\curveto(283.92314709,164.79125068)(284.09599848,164.17308723)(284.09600656,163.46411203)
\curveto(284.09599848,162.94261971)(283.98174078,162.44750302)(283.75323313,161.97876047)
\curveto(283.52470999,161.51000396)(283.23174153,161.08227001)(282.87432688,160.69555734)
\curveto(282.51689849,160.31469265)(282.0598677,159.88109934)(281.50323313,159.39477609)
\curveto(280.94658756,158.90844406)(280.58037699,158.58324907)(280.40460031,158.41919016)
\lineto(278.36553781,156.45922922)
\lineto(280.09698313,156.45922922)
\curveto(280.94658756,156.45922776)(281.65557123,156.46508713)(282.22393625,156.47680734)
\curveto(282.79814821,156.49438397)(283.10283541,156.51782145)(283.13799875,156.54711984)
\curveto(283.27861648,156.69946189)(283.42217103,157.25317228)(283.56866281,158.20825266)
\lineto(284.09600656,158.20825266)
\lineto(283.58624094,155.00024484)
\lineto(276.90655344,155.00024484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.50127,125.00010539)
\lineto(280.50127,145.00010539)
\lineto(280.50127,145.00010539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50127,125.00010539)
\lineto(320.50127,145.00010539)
\lineto(320.50127,145.00010539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.50127,125.00020539)
\lineto(280.50127,25.00050539)
\lineto(280.50127,25.00050539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.50127,125.00020539)
\lineto(320.50127,25.00050539)
\lineto(320.50127,25.00050539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.90655344,0.00024484)
\lineto(276.90655344,0.48364328)
\curveto(276.90655254,0.51293964)(276.91827128,0.54516617)(276.94170969,0.58032297)
\lineto(279.73663156,3.67407297)
\curveto(280.15850241,4.13110009)(280.50127551,4.51488877)(280.76495188,4.82544016)
\curveto(281.02861873,5.1359819)(281.28936066,5.49340341)(281.54717844,5.89770578)
\curveto(281.80498514,6.30199635)(282.00713338,6.71215219)(282.15362375,7.12817453)
\curveto(282.3059612,7.55004198)(282.382133,7.99535404)(282.38213938,8.46411203)
\curveto(282.382133,8.95629058)(282.29131278,9.42504011)(282.10967844,9.87036203)
\curveto(281.92803189,10.32152358)(281.65557123,10.68187479)(281.29229563,10.95141672)
\curveto(280.93486883,11.22093675)(280.50127551,11.35570224)(279.99151438,11.35571359)
\curveto(279.47002654,11.35570224)(279.00127701,11.19749927)(278.58526438,10.88110422)
\curveto(278.16924659,10.57054677)(277.87627813,10.1662503)(277.70635813,9.66821359)
\curveto(277.75323138,9.67992266)(277.81768444,9.68578203)(277.8997175,9.68579172)
\curveto(278.16924659,9.68578203)(278.39776199,9.59496181)(278.58526438,9.41333078)
\curveto(278.77862098,9.23168092)(278.87530057,8.99730616)(278.87530344,8.71020578)
\curveto(278.87530057,8.43480672)(278.77862098,8.20043196)(278.58526438,8.00708078)
\curveto(278.39776199,7.81957296)(278.16924659,7.72582306)(277.8997175,7.72583078)
\curveto(277.61846589,7.72582306)(277.38116144,7.82250265)(277.18780344,8.01586984)
\curveto(277.00030245,8.21508038)(276.90655254,8.44652546)(276.90655344,8.71020578)
\curveto(276.90655254,9.1613685)(276.99151339,9.58324307)(277.16143625,9.97583078)
\curveto(277.3313568,10.37425791)(277.57452062,10.72582006)(277.89092844,11.03051828)
\curveto(278.21319186,11.34105382)(278.57354306,11.57835827)(278.97198313,11.74243234)
\curveto(279.37627663,11.90648294)(279.80401058,11.98851411)(280.25518625,11.98852609)
\curveto(280.94072819,11.98851411)(281.57939943,11.84202988)(282.17120188,11.54907297)
\curveto(282.762992,11.26195233)(283.23174153,10.85179649)(283.57745188,10.31860422)
\curveto(283.92314709,9.79125068)(284.09599848,9.17308723)(284.09600656,8.46411203)
\curveto(284.09599848,7.94261971)(283.98174078,7.44750302)(283.75323313,6.97876047)
\curveto(283.52470999,6.51000396)(283.23174153,6.08227001)(282.87432688,5.69555734)
\curveto(282.51689849,5.31469265)(282.0598677,4.88109934)(281.50323313,4.39477609)
\curveto(280.94658756,3.90844406)(280.58037699,3.58324907)(280.40460031,3.41919016)
\lineto(278.36553781,1.45922922)
\lineto(280.09698313,1.45922922)
\curveto(280.94658756,1.45922776)(281.65557123,1.46508713)(282.22393625,1.47680734)
\curveto(282.79814821,1.49438397)(283.10283541,1.51782145)(283.13799875,1.54711984)
\curveto(283.27861648,1.69946189)(283.42217103,2.25317228)(283.56866281,3.20825266)
\lineto(284.09600656,3.20825266)
\lineto(283.58624094,0.00024484)
\lineto(276.90655344,0.00024484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.60088938,155.00024484)
\lineto(317.60088938,155.63305734)
\curveto(319.10088621,155.63305671)(319.85088546,155.82348621)(319.85088938,156.20434641)
\lineto(319.85088938,165.65258859)
\curveto(319.22979233,165.35375012)(318.44463686,165.2043362)(317.49542063,165.20434641)
\lineto(317.49542063,165.83715891)
\curveto(318.96612071,165.83714807)(320.07647117,166.22093675)(320.82647531,166.98852609)
\lineto(321.08135813,166.98852609)
\curveto(321.12236856,166.98851411)(321.16045446,166.970936)(321.19561594,166.93579172)
\curveto(321.23662626,166.90648294)(321.25713405,166.87132672)(321.25713938,166.83032297)
\lineto(321.25713938,156.20434641)
\curveto(321.25713405,155.82348621)(322.0071333,155.63305671)(323.50713938,155.63305734)
\lineto(323.50713938,155.00024484)
\lineto(317.60088938,155.00024484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.60088938,0.00024484)
\lineto(317.60088938,0.63305734)
\curveto(319.10088621,0.63305671)(319.85088546,0.82348621)(319.85088938,1.20434641)
\lineto(319.85088938,10.65258859)
\curveto(319.22979233,10.35375012)(318.44463686,10.2043362)(317.49542063,10.20434641)
\lineto(317.49542063,10.83715891)
\curveto(318.96612071,10.83714807)(320.07647117,11.22093675)(320.82647531,11.98852609)
\lineto(321.08135813,11.98852609)
\curveto(321.12236856,11.98851411)(321.16045446,11.970936)(321.19561594,11.93579172)
\curveto(321.23662626,11.90648294)(321.25713405,11.87132672)(321.25713938,11.83032297)
\lineto(321.25713938,1.20434641)
\curveto(321.25713405,0.82348621)(322.0071333,0.63305671)(323.50713938,0.63305734)
\lineto(323.50713938,0.00024484)
\lineto(317.60088938,0.00024484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.35918,155.0000007)
\lineto(175.35918,155.48339914)
\curveto(175.3591791,155.5126955)(175.37089784,155.54492203)(175.39433625,155.58007883)
\lineto(178.18925813,158.67382883)
\curveto(178.61112898,159.13085595)(178.95390207,159.51464463)(179.21757844,159.82519602)
\curveto(179.48124529,160.13573775)(179.74198722,160.49315927)(179.999805,160.89746164)
\curveto(180.25761171,161.30175221)(180.45975994,161.71190805)(180.60625031,162.12793039)
\curveto(180.75858777,162.54979784)(180.83475957,162.9951099)(180.83476594,163.46386789)
\curveto(180.83475957,163.95604643)(180.74393934,164.42479597)(180.562305,164.87011789)
\curveto(180.38065846,165.32127944)(180.10819779,165.68163065)(179.74492219,165.95117258)
\curveto(179.38749539,166.22069261)(178.95390207,166.3554581)(178.44414094,166.35546945)
\curveto(177.9226531,166.3554581)(177.45390357,166.19725513)(177.03789094,165.88086008)
\curveto(176.62187315,165.57030263)(176.3289047,165.16600616)(176.15898469,164.66796945)
\curveto(176.20585794,164.67967852)(176.270311,164.68553789)(176.35234406,164.68554758)
\curveto(176.62187315,164.68553789)(176.85038855,164.59471767)(177.03789094,164.41308664)
\curveto(177.23124754,164.23143678)(177.32792713,163.99706202)(177.32793,163.70996164)
\curveto(177.32792713,163.43456258)(177.23124754,163.20018782)(177.03789094,163.00683664)
\curveto(176.85038855,162.81932882)(176.62187315,162.72557892)(176.35234406,162.72558664)
\curveto(176.07109245,162.72557892)(175.833788,162.82225851)(175.64043,163.0156257)
\curveto(175.45292901,163.21483624)(175.3591791,163.44628132)(175.35918,163.70996164)
\curveto(175.3591791,164.16112435)(175.44413996,164.58299893)(175.61406281,164.97558664)
\curveto(175.78398337,165.37401377)(176.02714719,165.72557592)(176.343555,166.03027414)
\curveto(176.66581842,166.34080967)(177.02616962,166.57811412)(177.42460969,166.7421882)
\curveto(177.8289032,166.9062388)(178.25663714,166.98826996)(178.70781281,166.98828195)
\curveto(179.39335476,166.98826996)(180.03202599,166.84178574)(180.62382844,166.54882883)
\curveto(181.21561856,166.26170819)(181.68436809,165.85155235)(182.03007844,165.31836008)
\curveto(182.37577365,164.79100654)(182.54862504,164.17284309)(182.54863313,163.46386789)
\curveto(182.54862504,162.94237557)(182.43436734,162.44725888)(182.20585969,161.97851633)
\curveto(181.97733655,161.50975982)(181.68436809,161.08202587)(181.32695344,160.6953132)
\curveto(180.96952506,160.31444851)(180.51249426,159.8808552)(179.95585969,159.39453195)
\curveto(179.39921413,158.90819992)(179.03300355,158.58300493)(178.85722688,158.41894602)
\lineto(176.81816438,156.45898508)
\lineto(178.54960969,156.45898508)
\curveto(179.39921413,156.45898362)(180.10819779,156.46484299)(180.67656281,156.4765632)
\curveto(181.25077477,156.49413983)(181.55546197,156.51757731)(181.59062531,156.5468757)
\curveto(181.73124304,156.69921775)(181.87479759,157.25292814)(182.02128938,158.20800852)
\lineto(182.54863313,158.20800852)
\lineto(182.0388675,155.0000007)
\lineto(175.35918,155.0000007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.9539,85.00008801)
\curveto(138.9539,96.0457828)(147.90820468,105.00008771)(158.95389946,105.00008801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.95391,85.00030539)
\lineto(178.95391,125.00030539)
\lineto(178.95391,125.00030539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.95391,125.00002277)
\curveto(218.95391,113.95432799)(209.99960532,105.00002307)(198.95391054,105.00002277)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.95391,125.00000539)
\lineto(178.95391,145.00000539)
\lineto(178.95391,145.00000539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.95391,125.00000539)
\lineto(218.95391,145.00000539)
\lineto(218.95391,145.00000539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.9539,85.00052277)
\curveto(138.9539,73.95482799)(147.90820468,65.00052307)(158.95389946,65.00052277)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.95391,85.00030539)
\lineto(178.95391,45.00030539)
\lineto(178.95391,45.00030539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.95391,45.00058801)
\curveto(218.95391,56.0462828)(209.99960532,65.00058771)(198.95391054,65.00058801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.95391,45.00060539)
\lineto(178.95391,25.00060539)
\lineto(178.95391,25.00060539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.95391,45.00060539)
\lineto(218.95391,25.00060539)
\lineto(218.95391,25.00060539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.05351594,155.0000007)
\lineto(216.05351594,155.6328132)
\curveto(217.55351277,155.63281257)(218.30351202,155.82324207)(218.30351594,156.20410227)
\lineto(218.30351594,165.65234445)
\curveto(217.68241889,165.35350597)(216.89726342,165.20409206)(215.94804719,165.20410227)
\lineto(215.94804719,165.83691477)
\curveto(217.41874728,165.83690393)(218.52909773,166.22069261)(219.27910188,166.98828195)
\lineto(219.53398469,166.98828195)
\curveto(219.57499512,166.98826996)(219.61308102,166.97069186)(219.6482425,166.93554758)
\curveto(219.68925282,166.9062388)(219.70976061,166.87108258)(219.70976594,166.83007883)
\lineto(219.70976594,156.20410227)
\curveto(219.70976061,155.82324207)(220.45975986,155.63281257)(221.95976594,155.6328132)
\lineto(221.95976594,155.0000007)
\lineto(216.05351594,155.0000007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.05351594,0.0000007)
\lineto(216.05351594,0.6328132)
\curveto(217.55351277,0.63281257)(218.30351202,0.82324207)(218.30351594,1.20410227)
\lineto(218.30351594,10.65234445)
\curveto(217.68241889,10.35350597)(216.89726342,10.20409206)(215.94804719,10.20410227)
\lineto(215.94804719,10.83691477)
\curveto(217.41874728,10.83690393)(218.52909773,11.22069261)(219.27910188,11.98828195)
\lineto(219.53398469,11.98828195)
\curveto(219.57499512,11.98826996)(219.61308102,11.97069186)(219.6482425,11.93554758)
\curveto(219.68925282,11.9062388)(219.70976061,11.87108258)(219.70976594,11.83007883)
\lineto(219.70976594,1.20410227)
\curveto(219.70976061,0.82324207)(220.45975986,0.63281257)(221.95976594,0.6328132)
\lineto(221.95976594,0.0000007)
\lineto(216.05351594,0.0000007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.35918,0.0000007)
\lineto(175.35918,0.48339914)
\curveto(175.3591791,0.5126955)(175.37089784,0.54492203)(175.39433625,0.58007883)
\lineto(178.18925813,3.67382883)
\curveto(178.61112898,4.13085595)(178.95390207,4.51464463)(179.21757844,4.82519602)
\curveto(179.48124529,5.13573775)(179.74198722,5.49315927)(179.999805,5.89746164)
\curveto(180.25761171,6.30175221)(180.45975994,6.71190805)(180.60625031,7.12793039)
\curveto(180.75858777,7.54979784)(180.83475957,7.9951099)(180.83476594,8.46386789)
\curveto(180.83475957,8.95604643)(180.74393934,9.42479597)(180.562305,9.87011789)
\curveto(180.38065846,10.32127944)(180.10819779,10.68163065)(179.74492219,10.95117258)
\curveto(179.38749539,11.22069261)(178.95390207,11.3554581)(178.44414094,11.35546945)
\curveto(177.9226531,11.3554581)(177.45390357,11.19725513)(177.03789094,10.88086008)
\curveto(176.62187315,10.57030263)(176.3289047,10.16600616)(176.15898469,9.66796945)
\curveto(176.20585794,9.67967852)(176.270311,9.68553789)(176.35234406,9.68554758)
\curveto(176.62187315,9.68553789)(176.85038855,9.59471767)(177.03789094,9.41308664)
\curveto(177.23124754,9.23143678)(177.32792713,8.99706202)(177.32793,8.70996164)
\curveto(177.32792713,8.43456258)(177.23124754,8.20018782)(177.03789094,8.00683664)
\curveto(176.85038855,7.81932882)(176.62187315,7.72557892)(176.35234406,7.72558664)
\curveto(176.07109245,7.72557892)(175.833788,7.82225851)(175.64043,8.0156257)
\curveto(175.45292901,8.21483624)(175.3591791,8.44628132)(175.35918,8.70996164)
\curveto(175.3591791,9.16112435)(175.44413996,9.58299893)(175.61406281,9.97558664)
\curveto(175.78398337,10.37401377)(176.02714719,10.72557592)(176.343555,11.03027414)
\curveto(176.66581842,11.34080967)(177.02616962,11.57811412)(177.42460969,11.7421882)
\curveto(177.8289032,11.9062388)(178.25663714,11.98826996)(178.70781281,11.98828195)
\curveto(179.39335476,11.98826996)(180.03202599,11.84178574)(180.62382844,11.54882883)
\curveto(181.21561856,11.26170819)(181.68436809,10.85155235)(182.03007844,10.31836008)
\curveto(182.37577365,9.79100654)(182.54862504,9.17284309)(182.54863313,8.46386789)
\curveto(182.54862504,7.94237557)(182.43436734,7.44725888)(182.20585969,6.97851633)
\curveto(181.97733655,6.50975982)(181.68436809,6.08202587)(181.32695344,5.6953132)
\curveto(180.96952506,5.31444851)(180.51249426,4.8808552)(179.95585969,4.39453195)
\curveto(179.39921413,3.90819992)(179.03300355,3.58300493)(178.85722688,3.41894602)
\lineto(176.81816438,1.45898508)
\lineto(178.54960969,1.45898508)
\curveto(179.39921413,1.45898362)(180.10819779,1.46484299)(180.67656281,1.4765632)
\curveto(181.25077477,1.49413983)(181.55546197,1.51757731)(181.59062531,1.5468757)
\curveto(181.73124304,1.69921775)(181.87479759,2.25292814)(182.02128938,3.20800852)
\lineto(182.54863313,3.20800852)
\lineto(182.0388675,0.0000007)
\lineto(175.35918,0.0000007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.9539,105.00028539)
\lineto(183.9539,105.00028539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(173.9539,105.00028539)
\lineto(158.9539,105.00028539)
\lineto(158.9539,105.00028539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(183.9539,105.00030301)
\curveto(183.95389987,107.76172675)(181.71532352,110.0003029)(178.95389977,110.00030277)
\curveto(176.19247612,110.00030265)(173.95390002,107.76172645)(173.9539,105.00030281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.9539,65.00028539)
\lineto(183.9539,65.00028539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(173.9539,65.00028539)
\lineto(158.9539,65.00028539)
\lineto(158.9539,65.00028539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(183.9539,65.00030301)
\curveto(183.95389987,67.76172675)(181.71532352,70.0003029)(178.95389977,70.00030277)
\curveto(176.19247612,70.00030265)(173.95390002,67.76172645)(173.9539,65.00030281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.79060025,81.38478962)
\curveto(243.69098963,81.38478723)(243.60895846,81.42287313)(243.5445065,81.49904743)
\curveto(243.48005234,81.57521673)(243.44782581,81.65724789)(243.44782682,81.74514118)
\curveto(243.44782581,81.84474771)(243.48005234,81.92970856)(243.5445065,82.00002399)
\curveto(243.60895846,82.07033342)(243.69098963,82.10548963)(243.79060025,82.10549274)
\lineto(255.09333463,82.10549274)
\curveto(255.18121251,82.10548963)(255.25738431,82.07033342)(255.32185025,82.00002399)
\curveto(255.38629043,81.92970856)(255.41851696,81.84474771)(255.41852994,81.74514118)
\curveto(255.41851696,81.65724789)(255.38629043,81.57521673)(255.32185025,81.49904743)
\curveto(255.25738431,81.42287313)(255.18121251,81.38478723)(255.09333463,81.38478962)
\lineto(243.79060025,81.38478962)
\moveto(243.79060025,84.88283649)
\curveto(243.69098963,84.88283061)(243.60895846,84.91798682)(243.5445065,84.98830524)
\curveto(243.48005234,85.05861168)(243.44782581,85.14357253)(243.44782682,85.24318806)
\curveto(243.44782581,85.33107234)(243.48005234,85.41310351)(243.5445065,85.48928181)
\curveto(243.60895846,85.56544711)(243.69098963,85.60353301)(243.79060025,85.60353962)
\lineto(255.09333463,85.60353962)
\curveto(255.18121251,85.60353301)(255.25738431,85.56544711)(255.32185025,85.48928181)
\curveto(255.38629043,85.41310351)(255.41851696,85.33107234)(255.41852994,85.24318806)
\curveto(255.41851696,85.14357253)(255.38629043,85.05861168)(255.32185025,84.98830524)
\curveto(255.25738431,84.91798682)(255.18121251,84.88283061)(255.09333463,84.88283649)
\lineto(243.79060025,84.88283649)
}
}
\end{pspicture}


==> diagrams/yang-baxter.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\begin{pspicture}[shift=-77.7](312.04101562,165.38378906)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.99708976,80.58273301)
\curveto(150.89747913,80.58273062)(150.81544796,80.62081652)(150.75099601,80.69699082)
\curveto(150.68654184,80.77316011)(150.65431531,80.85519128)(150.65431632,80.94308457)
\curveto(150.65431531,81.04269109)(150.68654184,81.12765195)(150.75099601,81.19796738)
\curveto(150.81544796,81.26827681)(150.89747913,81.30343302)(150.99708976,81.30343613)
\lineto(162.29982413,81.30343613)
\curveto(162.38770201,81.30343302)(162.46387381,81.26827681)(162.52833976,81.19796738)
\curveto(162.59277993,81.12765195)(162.62500646,81.04269109)(162.62501944,80.94308457)
\curveto(162.62500646,80.85519128)(162.59277993,80.77316011)(162.52833976,80.69699082)
\curveto(162.46387381,80.62081652)(162.38770201,80.58273062)(162.29982413,80.58273301)
\lineto(150.99708976,80.58273301)
\moveto(150.99708976,84.08077988)
\curveto(150.89747913,84.08077399)(150.81544796,84.11593021)(150.75099601,84.18624863)
\curveto(150.68654184,84.25655507)(150.65431531,84.34151592)(150.65431632,84.44113145)
\curveto(150.65431531,84.52901573)(150.68654184,84.6110469)(150.75099601,84.6872252)
\curveto(150.81544796,84.7633905)(150.89747913,84.8014764)(150.99708976,84.80148301)
\lineto(162.29982413,84.80148301)
\curveto(162.38770201,84.8014764)(162.46387381,84.7633905)(162.52833976,84.6872252)
\curveto(162.59277993,84.6110469)(162.62500646,84.52901573)(162.62501944,84.44113145)
\curveto(162.62500646,84.34151592)(162.59277993,84.25655507)(162.52833976,84.18624863)
\curveto(162.46387381,84.11593021)(162.38770201,84.08077399)(162.29982413,84.08077988)
\lineto(150.99708976,84.08077988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(269.24414,122.69198906)
\lineto(269.24414,82.69198906)
\lineto(269.24414,82.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(249.24414,102.69198906)
\lineto(289.24414,102.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(229.24414,82.69200645)
\curveto(229.24414,71.64631166)(238.19844468,62.69200674)(249.24413946,62.69200645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(229.24414,122.69198906)
\lineto(229.24414,82.69198906)
\lineto(229.24414,82.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(209.24414,102.69198906)
\lineto(249.24414,102.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(269.24414,82.69200906)
\lineto(269.24414,42.69200906)
\lineto(269.24414,42.69200906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(289.24414,62.69200906)
\lineto(249.24414,62.69200906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(309.24414,122.69190645)
\curveto(309.24414,111.64621166)(300.28983532,102.69190674)(289.24414054,102.69190645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(309.24414,42.69177168)
\curveto(309.24414,53.73746647)(300.28983532,62.69177138)(289.24414054,62.69177168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(189.24414,82.69177168)
\curveto(189.24414,93.73746647)(198.19844468,102.69177138)(209.24413946,102.69177168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(189.24414,82.69198906)
\lineto(189.24414,42.69198906)
\lineto(189.24414,42.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(229.24414,142.69198906)
\lineto(229.24414,122.69198906)
\lineto(229.24414,122.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(269.24414,142.69198906)
\lineto(269.24414,122.69198906)
\lineto(269.24414,122.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(309.24414,142.69198906)
\lineto(309.24414,122.69198906)
\lineto(309.24414,122.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(189.24414,42.69198906)
\lineto(189.24414,22.69198906)
\lineto(189.24414,22.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(309.24414,42.69198906)
\lineto(309.24414,22.69198906)
\lineto(309.24414,22.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(269.24414,42.69198906)
\lineto(269.24414,22.69198906)
\lineto(269.24414,22.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.40527281,0.39548437)
\lineto(185.40527281,1.02829687)
\curveto(186.90526964,1.02829624)(187.65526889,1.21872574)(187.65527281,1.59958594)
\lineto(187.65527281,11.04782812)
\curveto(187.03417576,10.74898965)(186.2490203,10.59957573)(185.29980406,10.59958594)
\lineto(185.29980406,11.23239844)
\curveto(186.77050415,11.2323876)(187.8808546,11.61617628)(188.63085875,12.38376562)
\lineto(188.88574156,12.38376562)
\curveto(188.926752,12.38375364)(188.9648379,12.36617553)(188.99999938,12.33103125)
\curveto(189.04100969,12.30172247)(189.06151749,12.26656625)(189.06152281,12.2255625)
\lineto(189.06152281,1.59958594)
\curveto(189.06151749,1.21872574)(189.81151674,1.02829624)(191.31152281,1.02829687)
\lineto(191.31152281,0.39548437)
\lineto(185.40527281,0.39548437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.71093688,0.39548437)
\lineto(264.71093688,0.87888281)
\curveto(264.71093598,0.90817917)(264.72265472,0.94040571)(264.74609313,0.9755625)
\lineto(267.541015,4.0693125)
\curveto(267.96288585,4.52633962)(268.30565895,4.9101283)(268.56933531,5.22067969)
\curveto(268.83300217,5.53122143)(269.0937441,5.88864294)(269.35156188,6.29294531)
\curveto(269.60936858,6.69723589)(269.81151682,7.10739173)(269.95800719,7.52341406)
\curveto(270.11034464,7.94528151)(270.18651644,8.39059357)(270.18652281,8.85935156)
\curveto(270.18651644,9.35153011)(270.09569622,9.82027964)(269.91406188,10.26560156)
\curveto(269.73241533,10.71676312)(269.45995467,11.07711432)(269.09667906,11.34665625)
\curveto(268.73925226,11.61617628)(268.30565895,11.75094177)(267.79589781,11.75095312)
\curveto(267.27440998,11.75094177)(266.80566045,11.5927388)(266.38964781,11.27634375)
\curveto(265.97363003,10.9657863)(265.68066157,10.56148983)(265.51074156,10.06345312)
\curveto(265.55761482,10.0751622)(265.62206788,10.08102156)(265.70410094,10.08103125)
\curveto(265.97363003,10.08102156)(266.20214542,9.99020134)(266.38964781,9.80857031)
\curveto(266.58300442,9.62692046)(266.67968401,9.39254569)(266.67968688,9.10544531)
\curveto(266.67968401,8.83004625)(266.58300442,8.59567149)(266.38964781,8.40232031)
\curveto(266.20214542,8.21481249)(265.97363003,8.12106259)(265.70410094,8.12107031)
\curveto(265.42284933,8.12106259)(265.18554488,8.21774218)(264.99218688,8.41110937)
\curveto(264.80468588,8.61031991)(264.71093598,8.84176499)(264.71093688,9.10544531)
\curveto(264.71093598,9.55660803)(264.79589683,9.9784826)(264.96581969,10.37107031)
\curveto(265.13574024,10.76949744)(265.37890406,11.12105959)(265.69531188,11.42575781)
\curveto(266.0175753,11.73629335)(266.3779265,11.9735978)(266.77636656,12.13767187)
\curveto(267.18066007,12.30172247)(267.60839402,12.38375364)(268.05956969,12.38376562)
\curveto(268.74511163,12.38375364)(269.38378287,12.23726941)(269.97558531,11.9443125)
\curveto(270.56737543,11.65719186)(271.03612497,11.24703602)(271.38183531,10.71384375)
\curveto(271.72753052,10.18649021)(271.90038191,9.56832676)(271.90039,8.85935156)
\curveto(271.90038191,8.33785925)(271.78612422,7.84274255)(271.55761656,7.374)
\curveto(271.32909342,6.90524349)(271.03612497,6.47750954)(270.67871031,6.09079687)
\curveto(270.32128193,5.70993219)(269.86425114,5.27633887)(269.30761656,4.79001562)
\curveto(268.750971,4.30368359)(268.38476043,3.9784886)(268.20898375,3.81442969)
\lineto(266.16992125,1.85446875)
\lineto(267.90136656,1.85446875)
\curveto(268.750971,1.85446729)(269.45995467,1.86032666)(270.02831969,1.87204687)
\curveto(270.60253165,1.88962351)(270.90721884,1.91306098)(270.94238219,1.94235937)
\curveto(271.08299992,2.09470143)(271.22655446,2.64841181)(271.37304625,3.60349219)
\lineto(271.90039,3.60349219)
\lineto(271.39062438,0.39548437)
\lineto(264.71093688,0.39548437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.52831969,1.78415625)
\curveto(305.80956769,1.37399902)(306.187497,1.06931183)(306.66210875,0.87009375)
\curveto(307.1367148,0.67087472)(307.64647992,0.57126545)(308.19140563,0.57126562)
\curveto(308.88866618,0.57126545)(309.38378287,0.86716359)(309.67675719,1.45896094)
\curveto(309.96971978,2.05661553)(310.11620401,2.73337266)(310.11621031,3.48923437)
\curveto(310.11620401,3.82907469)(310.08397748,4.1689181)(310.01953063,4.50876562)
\curveto(309.96093073,4.84860492)(309.85839177,5.16501086)(309.71191344,5.45798437)
\curveto(309.56542331,5.75094777)(309.36327508,5.98532254)(309.10546813,6.16110937)
\curveto(308.85350996,6.33688468)(308.5429634,6.42477522)(308.1738275,6.42478125)
\lineto(306.978515,6.42478125)
\curveto(306.87304319,6.42477522)(306.82030887,6.48043923)(306.82031188,6.59177344)
\lineto(306.82031188,6.74997656)
\curveto(306.82030887,6.84372011)(306.87304319,6.89059507)(306.978515,6.89060156)
\lineto(307.97167906,6.96970312)
\curveto(308.39354948,6.96969655)(308.74218195,7.12789952)(309.0175775,7.4443125)
\curveto(309.29882202,7.76071138)(309.50389994,8.14450006)(309.63281188,8.59567969)
\curveto(309.76171218,9.05270228)(309.82616524,9.4862956)(309.82617125,9.89646094)
\curveto(309.82616524,10.47066961)(309.69139975,10.94234883)(309.42187438,11.3115)
\curveto(309.15233779,11.68062934)(308.74218195,11.86519947)(308.19140563,11.86521094)
\curveto(307.73437046,11.86519947)(307.29784745,11.77730893)(306.88183531,11.60153906)
\curveto(306.46581704,11.43160615)(306.13476268,11.17086422)(305.88867125,10.8193125)
\curveto(305.91210665,10.82516145)(305.93261444,10.82809113)(305.95019469,10.82810156)
\curveto(305.96777066,10.8339505)(305.98827845,10.83688018)(306.01171813,10.83689062)
\curveto(306.28124691,10.83688018)(306.50683262,10.74313028)(306.68847594,10.55564062)
\curveto(306.87011351,10.36813065)(306.96093373,10.14254494)(306.96093688,9.87888281)
\curveto(306.96093373,9.62106109)(306.87011351,9.39840506)(306.68847594,9.21091406)
\curveto(306.50683262,9.02340543)(306.28124691,8.92965553)(306.01171813,8.92966406)
\curveto(305.74804432,8.92965553)(305.5224586,9.02340543)(305.33496031,9.21091406)
\curveto(305.14745898,9.39840506)(305.05370907,9.62106109)(305.05371031,9.87888281)
\curveto(305.05370907,10.39449781)(305.20898236,10.84273955)(305.51953063,11.22360937)
\curveto(305.83007548,11.60445754)(306.22851259,11.89156663)(306.71484313,12.0849375)
\curveto(307.20702723,12.28414436)(307.69921424,12.38375364)(308.19140563,12.38376562)
\curveto(308.55468213,12.38375364)(308.93847081,12.32808963)(309.34277281,12.21677344)
\curveto(309.74706375,12.11129297)(310.11327433,11.95601969)(310.44140563,11.75095312)
\curveto(310.76952367,11.55172322)(311.03612497,11.29391098)(311.24121031,10.97751562)
\curveto(311.45214017,10.66109911)(311.55760882,10.30074791)(311.55761656,9.89646094)
\curveto(311.55760882,9.39254569)(311.44335112,8.92672584)(311.21484313,8.499)
\curveto(310.9921797,8.07125795)(310.68456282,7.70211769)(310.29199156,7.39157812)
\curveto(309.89940735,7.08102456)(309.46874372,6.84957948)(308.99999938,6.69724219)
\curveto(309.52147804,6.59762661)(310.01659474,6.40133774)(310.48535094,6.108375)
\curveto(310.9540938,5.81540083)(311.32909342,5.44040121)(311.61035094,4.983375)
\curveto(311.89745223,4.52633962)(312.04100677,4.03415261)(312.041015,3.5068125)
\curveto(312.04100677,2.84470068)(311.85936633,2.24411534)(311.49609313,1.70505469)
\curveto(311.13280456,1.17185079)(310.65526597,0.75290589)(310.06347594,0.44821875)
\curveto(309.47167341,0.14939087)(308.84765059,-0.00002304)(308.19140563,-0.00002344)
\curveto(307.62890181,-0.00002304)(307.06347269,0.10837529)(306.49511656,0.32517187)
\curveto(305.93261444,0.53610923)(305.46972428,0.85544485)(305.10644469,1.28317969)
\curveto(304.74902188,1.71091275)(304.57031112,2.22360755)(304.57031188,2.82126562)
\curveto(304.57031112,3.12009103)(304.66992039,3.36911421)(304.86914,3.56833594)
\curveto(305.0683575,3.76755132)(305.31738068,3.86716059)(305.61621031,3.86716406)
\curveto(305.80956769,3.86716059)(305.98534877,3.82028564)(306.14355406,3.72653906)
\curveto(306.30761407,3.63864519)(306.43359051,3.51266876)(306.52148375,3.34860937)
\curveto(306.61523095,3.18454409)(306.6621059,3.00876301)(306.66210875,2.82126562)
\curveto(306.6621059,2.52829474)(306.55956694,2.28220124)(306.35449156,2.08298437)
\curveto(306.1494111,1.88376414)(305.9033176,1.78415486)(305.61621031,1.78415625)
\lineto(305.52831969,1.78415625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.95800719,154.78415625)
\curveto(226.23925519,154.37399902)(226.6171845,154.06931183)(227.09179625,153.87009375)
\curveto(227.5664023,153.67087472)(228.07616742,153.57126545)(228.62109313,153.57126562)
\curveto(229.31835368,153.57126545)(229.81347037,153.86716359)(230.10644469,154.45896094)
\curveto(230.39940728,155.05661553)(230.54589151,155.73337266)(230.54589781,156.48923437)
\curveto(230.54589151,156.82907469)(230.51366498,157.1689181)(230.44921813,157.50876562)
\curveto(230.39061823,157.84860492)(230.28807927,158.16501086)(230.14160094,158.45798437)
\curveto(229.99511081,158.75094777)(229.79296258,158.98532254)(229.53515563,159.16110937)
\curveto(229.28319746,159.33688468)(228.9726509,159.42477522)(228.603515,159.42478125)
\lineto(227.4082025,159.42478125)
\curveto(227.30273069,159.42477522)(227.24999637,159.48043923)(227.24999938,159.59177344)
\lineto(227.24999938,159.74997656)
\curveto(227.24999637,159.84372011)(227.30273069,159.89059507)(227.4082025,159.89060156)
\lineto(228.40136656,159.96970312)
\curveto(228.82323698,159.96969655)(229.17186945,160.12789952)(229.447265,160.4443125)
\curveto(229.72850952,160.76071138)(229.93358744,161.14450006)(230.06249938,161.59567969)
\curveto(230.19139968,162.05270228)(230.25585274,162.4862956)(230.25585875,162.89646094)
\curveto(230.25585274,163.47066961)(230.12108725,163.94234883)(229.85156188,164.3115)
\curveto(229.58202529,164.68062934)(229.17186945,164.86519947)(228.62109313,164.86521094)
\curveto(228.16405796,164.86519947)(227.72753495,164.77730893)(227.31152281,164.60153906)
\curveto(226.89550454,164.43160615)(226.56445018,164.17086422)(226.31835875,163.8193125)
\curveto(226.34179415,163.82516145)(226.36230194,163.82809113)(226.37988219,163.82810156)
\curveto(226.39745816,163.8339505)(226.41796595,163.83688018)(226.44140563,163.83689062)
\curveto(226.71093441,163.83688018)(226.93652012,163.74313028)(227.11816344,163.55564062)
\curveto(227.29980101,163.36813065)(227.39062123,163.14254494)(227.39062438,162.87888281)
\curveto(227.39062123,162.62106109)(227.29980101,162.39840506)(227.11816344,162.21091406)
\curveto(226.93652012,162.02340543)(226.71093441,161.92965553)(226.44140563,161.92966406)
\curveto(226.17773182,161.92965553)(225.9521461,162.02340543)(225.76464781,162.21091406)
\curveto(225.57714648,162.39840506)(225.48339657,162.62106109)(225.48339781,162.87888281)
\curveto(225.48339657,163.39449781)(225.63866986,163.84273955)(225.94921813,164.22360937)
\curveto(226.25976298,164.60445754)(226.65820009,164.89156663)(227.14453063,165.0849375)
\curveto(227.63671473,165.28414436)(228.12890174,165.38375364)(228.62109313,165.38376562)
\curveto(228.98436963,165.38375364)(229.36815831,165.32808963)(229.77246031,165.21677344)
\curveto(230.17675125,165.11129297)(230.54296183,164.95601969)(230.87109313,164.75095312)
\curveto(231.19921117,164.55172322)(231.46581247,164.29391098)(231.67089781,163.97751562)
\curveto(231.88182767,163.66109911)(231.98729632,163.30074791)(231.98730406,162.89646094)
\curveto(231.98729632,162.39254569)(231.87303862,161.92672584)(231.64453063,161.499)
\curveto(231.4218672,161.07125795)(231.11425032,160.70211769)(230.72167906,160.39157812)
\curveto(230.32909485,160.08102456)(229.89843122,159.84957948)(229.42968688,159.69724219)
\curveto(229.95116554,159.59762661)(230.44628224,159.40133774)(230.91503844,159.108375)
\curveto(231.3837813,158.81540083)(231.75878092,158.44040121)(232.04003844,157.983375)
\curveto(232.32713973,157.52633962)(232.47069427,157.03415261)(232.4707025,156.5068125)
\curveto(232.47069427,155.84470068)(232.28905383,155.24411534)(231.92578063,154.70505469)
\curveto(231.56249206,154.17185079)(231.08495347,153.75290589)(230.49316344,153.44821875)
\curveto(229.90136091,153.14939087)(229.27733809,152.99997696)(228.62109313,152.99997656)
\curveto(228.05858931,152.99997696)(227.49316019,153.10837529)(226.92480406,153.32517187)
\curveto(226.36230194,153.53610923)(225.89941178,153.85544485)(225.53613219,154.28317969)
\curveto(225.17870938,154.71091275)(224.99999862,155.22360755)(224.99999938,155.82126562)
\curveto(224.99999862,156.12009103)(225.09960789,156.36911421)(225.2988275,156.56833594)
\curveto(225.498045,156.76755132)(225.74706818,156.86716059)(226.04589781,156.86716406)
\curveto(226.23925519,156.86716059)(226.41503627,156.82028564)(226.57324156,156.72653906)
\curveto(226.73730157,156.63864519)(226.86327801,156.51266876)(226.95117125,156.34860937)
\curveto(227.04491845,156.18454409)(227.0917934,156.00876301)(227.09179625,155.82126562)
\curveto(227.0917934,155.52829474)(226.98925444,155.28220124)(226.78417906,155.08298437)
\curveto(226.5790986,154.88376414)(226.3330051,154.78415486)(226.04589781,154.78415625)
\lineto(225.95800719,154.78415625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.14062438,153.39548437)
\lineto(265.14062438,153.87888281)
\curveto(265.14062348,153.90817917)(265.15234222,153.94040571)(265.17578063,153.9755625)
\lineto(267.9707025,157.0693125)
\curveto(268.39257335,157.52633962)(268.73534645,157.9101283)(268.99902281,158.22067969)
\curveto(269.26268967,158.53122143)(269.5234316,158.88864294)(269.78124938,159.29294531)
\curveto(270.03905608,159.69723589)(270.24120432,160.10739173)(270.38769469,160.52341406)
\curveto(270.54003214,160.94528151)(270.61620394,161.39059357)(270.61621031,161.85935156)
\curveto(270.61620394,162.35153011)(270.52538372,162.82027964)(270.34374938,163.26560156)
\curveto(270.16210283,163.71676312)(269.88964217,164.07711432)(269.52636656,164.34665625)
\curveto(269.16893976,164.61617628)(268.73534645,164.75094177)(268.22558531,164.75095312)
\curveto(267.70409748,164.75094177)(267.23534795,164.5927388)(266.81933531,164.27634375)
\curveto(266.40331753,163.9657863)(266.11034907,163.56148983)(265.94042906,163.06345312)
\curveto(265.98730232,163.0751622)(266.05175538,163.08102156)(266.13378844,163.08103125)
\curveto(266.40331753,163.08102156)(266.63183292,162.99020134)(266.81933531,162.80857031)
\curveto(267.01269192,162.62692046)(267.10937151,162.39254569)(267.10937438,162.10544531)
\curveto(267.10937151,161.83004625)(267.01269192,161.59567149)(266.81933531,161.40232031)
\curveto(266.63183292,161.21481249)(266.40331753,161.12106259)(266.13378844,161.12107031)
\curveto(265.85253683,161.12106259)(265.61523238,161.21774218)(265.42187438,161.41110937)
\curveto(265.23437338,161.61031991)(265.14062348,161.84176499)(265.14062438,162.10544531)
\curveto(265.14062348,162.55660803)(265.22558433,162.9784826)(265.39550719,163.37107031)
\curveto(265.56542774,163.76949744)(265.80859156,164.12105959)(266.12499938,164.42575781)
\curveto(266.4472628,164.73629335)(266.807614,164.9735978)(267.20605406,165.13767187)
\curveto(267.61034757,165.30172247)(268.03808152,165.38375364)(268.48925719,165.38376562)
\curveto(269.17479913,165.38375364)(269.81347037,165.23726941)(270.40527281,164.9443125)
\curveto(270.99706293,164.65719186)(271.46581247,164.24703602)(271.81152281,163.71384375)
\curveto(272.15721802,163.18649021)(272.33006941,162.56832676)(272.3300775,161.85935156)
\curveto(272.33006941,161.33785925)(272.21581172,160.84274255)(271.98730406,160.374)
\curveto(271.75878092,159.90524349)(271.46581247,159.47750954)(271.10839781,159.09079687)
\curveto(270.75096943,158.70993219)(270.29393864,158.27633887)(269.73730406,157.79001562)
\curveto(269.1806585,157.30368359)(268.81444793,156.9784886)(268.63867125,156.81442969)
\lineto(266.59960875,154.85446875)
\lineto(268.33105406,154.85446875)
\curveto(269.1806585,154.85446729)(269.88964217,154.86032666)(270.45800719,154.87204687)
\curveto(271.03221915,154.88962351)(271.33690634,154.91306098)(271.37206969,154.94235937)
\curveto(271.51268742,155.09470143)(271.65624196,155.64841181)(271.80273375,156.60349219)
\lineto(272.3300775,156.60349219)
\lineto(271.82031188,153.39548437)
\lineto(265.14062438,153.39548437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.83496031,153.39548437)
\lineto(305.83496031,154.02829687)
\curveto(307.33495714,154.02829624)(308.08495639,154.21872574)(308.08496031,154.59958594)
\lineto(308.08496031,164.04782812)
\curveto(307.46386326,163.74898965)(306.6787078,163.59957573)(305.72949156,163.59958594)
\lineto(305.72949156,164.23239844)
\curveto(307.20019165,164.2323876)(308.3105421,164.61617628)(309.06054625,165.38376562)
\lineto(309.31542906,165.38376562)
\curveto(309.3564395,165.38375364)(309.3945254,165.36617553)(309.42968688,165.33103125)
\curveto(309.47069719,165.30172247)(309.49120499,165.26656625)(309.49121031,165.2255625)
\lineto(309.49121031,154.59958594)
\curveto(309.49120499,154.21872574)(310.24120424,154.02829624)(311.74121031,154.02829687)
\lineto(311.74121031,153.39548437)
\lineto(305.83496031,153.39548437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.24414,42.69198906)
\lineto(44.24414,82.69198906)
\lineto(44.24414,82.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.24414,62.69198906)
\lineto(24.24414,62.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.24414,82.69177168)
\curveto(124.24414,93.73746647)(115.28983532,102.69177138)(104.24414054,102.69177168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.24414,42.69188906)
\lineto(124.24414,82.69188906)
\lineto(124.24414,82.69188906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(104.24414,102.69188906)
\lineto(64.24414,102.69188906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.24414,82.69186906)
\lineto(44.24414,122.69186906)
\lineto(44.24414,122.69186906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.24414,102.69186906)
\lineto(64.24414,102.69186906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.24414,42.69187168)
\curveto(4.24414,53.73756647)(13.19844468,62.69187138)(24.24413946,62.69187168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.24414,122.69210645)
\curveto(4.24414,111.64641166)(13.19844468,102.69210674)(24.24413946,102.69210645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.24414,82.69190645)
\curveto(84.24414,71.64621166)(75.28983532,62.69190674)(64.24414054,62.69190645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.24414,82.69188906)
\lineto(84.24414,122.69188906)
\lineto(84.24414,122.69188906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.24414,22.69188906)
\lineto(124.24414,42.69188906)
\lineto(124.24414,42.69188906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.24414,22.69198906)
\lineto(44.24414,42.69198906)
\lineto(44.24414,42.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.24414,22.69198906)
\lineto(4.24414,42.69198906)
\lineto(4.24414,42.69198906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.24414,122.69188906)
\lineto(84.24414,142.69188906)
\lineto(84.24414,142.69188906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.24414,122.69208906)
\lineto(4.24414,142.69208906)
\lineto(4.24414,142.69208906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.24414,122.69208906)
\lineto(44.24414,142.69208906)
\lineto(44.24414,142.69208906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.83496031,0.39548437)
\lineto(0.83496031,1.02829687)
\curveto(2.33495714,1.02829624)(3.08495639,1.21872574)(3.08496031,1.59958594)
\lineto(3.08496031,11.04782812)
\curveto(2.46386326,10.74898965)(1.6787078,10.59957573)(0.72949156,10.59958594)
\lineto(0.72949156,11.23239844)
\curveto(2.20019165,11.2323876)(3.3105421,11.61617628)(4.06054625,12.38376562)
\lineto(4.31542906,12.38376562)
\curveto(4.3564395,12.38375364)(4.3945254,12.36617553)(4.42968688,12.33103125)
\curveto(4.47069719,12.30172247)(4.49120499,12.26656625)(4.49121031,12.2255625)
\lineto(4.49121031,1.59958594)
\curveto(4.49120499,1.21872574)(5.24120424,1.02829624)(6.74121031,1.02829687)
\lineto(6.74121031,0.39548437)
\lineto(0.83496031,0.39548437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.14062438,0.39548437)
\lineto(40.14062438,0.87888281)
\curveto(40.14062348,0.90817917)(40.15234222,0.94040571)(40.17578063,0.9755625)
\lineto(42.9707025,4.0693125)
\curveto(43.39257335,4.52633962)(43.73534645,4.9101283)(43.99902281,5.22067969)
\curveto(44.26268967,5.53122143)(44.5234316,5.88864294)(44.78124938,6.29294531)
\curveto(45.03905608,6.69723589)(45.24120432,7.10739173)(45.38769469,7.52341406)
\curveto(45.54003214,7.94528151)(45.61620394,8.39059357)(45.61621031,8.85935156)
\curveto(45.61620394,9.35153011)(45.52538372,9.82027964)(45.34374938,10.26560156)
\curveto(45.16210283,10.71676312)(44.88964217,11.07711432)(44.52636656,11.34665625)
\curveto(44.16893976,11.61617628)(43.73534645,11.75094177)(43.22558531,11.75095312)
\curveto(42.70409748,11.75094177)(42.23534795,11.5927388)(41.81933531,11.27634375)
\curveto(41.40331753,10.9657863)(41.11034907,10.56148983)(40.94042906,10.06345312)
\curveto(40.98730232,10.0751622)(41.05175538,10.08102156)(41.13378844,10.08103125)
\curveto(41.40331753,10.08102156)(41.63183292,9.99020134)(41.81933531,9.80857031)
\curveto(42.01269192,9.62692046)(42.10937151,9.39254569)(42.10937438,9.10544531)
\curveto(42.10937151,8.83004625)(42.01269192,8.59567149)(41.81933531,8.40232031)
\curveto(41.63183292,8.21481249)(41.40331753,8.12106259)(41.13378844,8.12107031)
\curveto(40.85253683,8.12106259)(40.61523238,8.21774218)(40.42187438,8.41110937)
\curveto(40.23437338,8.61031991)(40.14062348,8.84176499)(40.14062438,9.10544531)
\curveto(40.14062348,9.55660803)(40.22558433,9.9784826)(40.39550719,10.37107031)
\curveto(40.56542774,10.76949744)(40.80859156,11.12105959)(41.12499938,11.42575781)
\curveto(41.4472628,11.73629335)(41.807614,11.9735978)(42.20605406,12.13767187)
\curveto(42.61034757,12.30172247)(43.03808152,12.38375364)(43.48925719,12.38376562)
\curveto(44.17479913,12.38375364)(44.81347037,12.23726941)(45.40527281,11.9443125)
\curveto(45.99706293,11.65719186)(46.46581247,11.24703602)(46.81152281,10.71384375)
\curveto(47.15721802,10.18649021)(47.33006941,9.56832676)(47.3300775,8.85935156)
\curveto(47.33006941,8.33785925)(47.21581172,7.84274255)(46.98730406,7.374)
\curveto(46.75878092,6.90524349)(46.46581247,6.47750954)(46.10839781,6.09079687)
\curveto(45.75096943,5.70993219)(45.29393864,5.27633887)(44.73730406,4.79001562)
\curveto(44.1806585,4.30368359)(43.81444793,3.9784886)(43.63867125,3.81442969)
\lineto(41.59960875,1.85446875)
\lineto(43.33105406,1.85446875)
\curveto(44.1806585,1.85446729)(44.88964217,1.86032666)(45.45800719,1.87204687)
\curveto(46.03221915,1.88962351)(46.33690634,1.91306098)(46.37206969,1.94235937)
\curveto(46.51268742,2.09470143)(46.65624196,2.64841181)(46.80273375,3.60349219)
\lineto(47.3300775,3.60349219)
\lineto(46.82031188,0.39548437)
\lineto(40.14062438,0.39548437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.46679625,1.78415625)
\curveto(121.74804425,1.37399902)(122.12597356,1.06931183)(122.60058531,0.87009375)
\curveto(123.07519137,0.67087472)(123.58495648,0.57126545)(124.12988219,0.57126562)
\curveto(124.82714274,0.57126545)(125.32225943,0.86716359)(125.61523375,1.45896094)
\curveto(125.90819634,2.05661553)(126.05468057,2.73337266)(126.05468688,3.48923437)
\curveto(126.05468057,3.82907469)(126.02245404,4.1689181)(125.95800719,4.50876562)
\curveto(125.89940729,4.84860492)(125.79686833,5.16501086)(125.65039,5.45798437)
\curveto(125.50389987,5.75094777)(125.30175164,5.98532254)(125.04394469,6.16110937)
\curveto(124.79198652,6.33688468)(124.48143996,6.42477522)(124.11230406,6.42478125)
\lineto(122.91699156,6.42478125)
\curveto(122.81151975,6.42477522)(122.75878543,6.48043923)(122.75878844,6.59177344)
\lineto(122.75878844,6.74997656)
\curveto(122.75878543,6.84372011)(122.81151975,6.89059507)(122.91699156,6.89060156)
\lineto(123.91015563,6.96970312)
\curveto(124.33202605,6.96969655)(124.68065851,7.12789952)(124.95605406,7.4443125)
\curveto(125.23729858,7.76071138)(125.4423765,8.14450006)(125.57128844,8.59567969)
\curveto(125.70018874,9.05270228)(125.7646418,9.4862956)(125.76464781,9.89646094)
\curveto(125.7646418,10.47066961)(125.62987631,10.94234883)(125.36035094,11.3115)
\curveto(125.09081435,11.68062934)(124.68065851,11.86519947)(124.12988219,11.86521094)
\curveto(123.67284702,11.86519947)(123.23632402,11.77730893)(122.82031188,11.60153906)
\curveto(122.4042936,11.43160615)(122.07323924,11.17086422)(121.82714781,10.8193125)
\curveto(121.85058321,10.82516145)(121.87109101,10.82809113)(121.88867125,10.82810156)
\curveto(121.90624722,10.8339505)(121.92675501,10.83688018)(121.95019469,10.83689062)
\curveto(122.21972347,10.83688018)(122.44530918,10.74313028)(122.6269525,10.55564062)
\curveto(122.80859007,10.36813065)(122.89941029,10.14254494)(122.89941344,9.87888281)
\curveto(122.89941029,9.62106109)(122.80859007,9.39840506)(122.6269525,9.21091406)
\curveto(122.44530918,9.02340543)(122.21972347,8.92965553)(121.95019469,8.92966406)
\curveto(121.68652088,8.92965553)(121.46093517,9.02340543)(121.27343688,9.21091406)
\curveto(121.08593554,9.39840506)(120.99218564,9.62106109)(120.99218688,9.87888281)
\curveto(120.99218564,10.39449781)(121.14745892,10.84273955)(121.45800719,11.22360937)
\curveto(121.76855205,11.60445754)(122.16698915,11.89156663)(122.65331969,12.0849375)
\curveto(123.14550379,12.28414436)(123.6376908,12.38375364)(124.12988219,12.38376562)
\curveto(124.4931587,12.38375364)(124.87694738,12.32808963)(125.28124938,12.21677344)
\curveto(125.68554032,12.11129297)(126.05175089,11.95601969)(126.37988219,11.75095312)
\curveto(126.70800023,11.55172322)(126.97460153,11.29391098)(127.17968688,10.97751562)
\curveto(127.39061674,10.66109911)(127.49608538,10.30074791)(127.49609313,9.89646094)
\curveto(127.49608538,9.39254569)(127.38182768,8.92672584)(127.15331969,8.499)
\curveto(126.93065626,8.07125795)(126.62303938,7.70211769)(126.23046813,7.39157812)
\curveto(125.83788392,7.08102456)(125.40722028,6.84957948)(124.93847594,6.69724219)
\curveto(125.45995461,6.59762661)(125.9550713,6.40133774)(126.4238275,6.108375)
\curveto(126.89257036,5.81540083)(127.26756999,5.44040121)(127.5488275,4.983375)
\curveto(127.83592879,4.52633962)(127.97948334,4.03415261)(127.97949156,3.5068125)
\curveto(127.97948334,2.84470068)(127.79784289,2.24411534)(127.43456969,1.70505469)
\curveto(127.07128112,1.17185079)(126.59374253,0.75290589)(126.0019525,0.44821875)
\curveto(125.41014997,0.14939087)(124.78612715,-0.00002304)(124.12988219,-0.00002344)
\curveto(123.56737837,-0.00002304)(123.00194925,0.10837529)(122.43359313,0.32517187)
\curveto(121.87109101,0.53610923)(121.40820084,0.85544485)(121.04492125,1.28317969)
\curveto(120.68749844,1.71091275)(120.50878768,2.22360755)(120.50878844,2.82126562)
\curveto(120.50878768,3.12009103)(120.60839696,3.36911421)(120.80761656,3.56833594)
\curveto(121.00683406,3.76755132)(121.25585725,3.86716059)(121.55468688,3.86716406)
\curveto(121.74804425,3.86716059)(121.92382533,3.82028564)(122.08203063,3.72653906)
\curveto(122.24609063,3.63864519)(122.37206707,3.51266876)(122.45996031,3.34860937)
\curveto(122.55370751,3.18454409)(122.60058246,3.00876301)(122.60058531,2.82126562)
\curveto(122.60058246,2.52829474)(122.4980435,2.28220124)(122.29296813,2.08298437)
\curveto(122.08788767,1.88376414)(121.84179416,1.78415486)(121.55468688,1.78415625)
\lineto(121.46679625,1.78415625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.95800719,154.78415625)
\curveto(1.23925519,154.37399902)(1.6171845,154.06931183)(2.09179625,153.87009375)
\curveto(2.5664023,153.67087472)(3.07616742,153.57126545)(3.62109313,153.57126562)
\curveto(4.31835368,153.57126545)(4.81347037,153.86716359)(5.10644469,154.45896094)
\curveto(5.39940728,155.05661553)(5.54589151,155.73337266)(5.54589781,156.48923437)
\curveto(5.54589151,156.82907469)(5.51366498,157.1689181)(5.44921813,157.50876562)
\curveto(5.39061823,157.84860492)(5.28807927,158.16501086)(5.14160094,158.45798437)
\curveto(4.99511081,158.75094777)(4.79296258,158.98532254)(4.53515563,159.16110937)
\curveto(4.28319746,159.33688468)(3.9726509,159.42477522)(3.603515,159.42478125)
\lineto(2.4082025,159.42478125)
\curveto(2.30273069,159.42477522)(2.24999637,159.48043923)(2.24999938,159.59177344)
\lineto(2.24999938,159.74997656)
\curveto(2.24999637,159.84372011)(2.30273069,159.89059507)(2.4082025,159.89060156)
\lineto(3.40136656,159.96970312)
\curveto(3.82323698,159.96969655)(4.17186945,160.12789952)(4.447265,160.4443125)
\curveto(4.72850952,160.76071138)(4.93358744,161.14450006)(5.06249938,161.59567969)
\curveto(5.19139968,162.05270228)(5.25585274,162.4862956)(5.25585875,162.89646094)
\curveto(5.25585274,163.47066961)(5.12108725,163.94234883)(4.85156188,164.3115)
\curveto(4.58202529,164.68062934)(4.17186945,164.86519947)(3.62109313,164.86521094)
\curveto(3.16405796,164.86519947)(2.72753495,164.77730893)(2.31152281,164.60153906)
\curveto(1.89550454,164.43160615)(1.56445018,164.17086422)(1.31835875,163.8193125)
\curveto(1.34179415,163.82516145)(1.36230194,163.82809113)(1.37988219,163.82810156)
\curveto(1.39745816,163.8339505)(1.41796595,163.83688018)(1.44140563,163.83689062)
\curveto(1.71093441,163.83688018)(1.93652012,163.74313028)(2.11816344,163.55564062)
\curveto(2.29980101,163.36813065)(2.39062123,163.14254494)(2.39062438,162.87888281)
\curveto(2.39062123,162.62106109)(2.29980101,162.39840506)(2.11816344,162.21091406)
\curveto(1.93652012,162.02340543)(1.71093441,161.92965553)(1.44140563,161.92966406)
\curveto(1.17773182,161.92965553)(0.9521461,162.02340543)(0.76464781,162.21091406)
\curveto(0.57714648,162.39840506)(0.48339657,162.62106109)(0.48339781,162.87888281)
\curveto(0.48339657,163.39449781)(0.63866986,163.84273955)(0.94921813,164.22360937)
\curveto(1.25976298,164.60445754)(1.65820009,164.89156663)(2.14453063,165.0849375)
\curveto(2.63671473,165.28414436)(3.12890174,165.38375364)(3.62109313,165.38376562)
\curveto(3.98436963,165.38375364)(4.36815831,165.32808963)(4.77246031,165.21677344)
\curveto(5.17675125,165.11129297)(5.54296183,164.95601969)(5.87109313,164.75095312)
\curveto(6.19921117,164.55172322)(6.46581247,164.29391098)(6.67089781,163.97751562)
\curveto(6.88182767,163.66109911)(6.98729632,163.30074791)(6.98730406,162.89646094)
\curveto(6.98729632,162.39254569)(6.87303862,161.92672584)(6.64453063,161.499)
\curveto(6.4218672,161.07125795)(6.11425032,160.70211769)(5.72167906,160.39157812)
\curveto(5.32909485,160.08102456)(4.89843122,159.84957948)(4.42968688,159.69724219)
\curveto(4.95116554,159.59762661)(5.44628224,159.40133774)(5.91503844,159.108375)
\curveto(6.3837813,158.81540083)(6.75878092,158.44040121)(7.04003844,157.983375)
\curveto(7.32713973,157.52633962)(7.47069427,157.03415261)(7.4707025,156.5068125)
\curveto(7.47069427,155.84470068)(7.28905383,155.24411534)(6.92578063,154.70505469)
\curveto(6.56249206,154.17185079)(6.08495347,153.75290589)(5.49316344,153.44821875)
\curveto(4.90136091,153.14939087)(4.27733809,152.99997696)(3.62109313,152.99997656)
\curveto(3.05858931,152.99997696)(2.49316019,153.10837529)(1.92480406,153.32517187)
\curveto(1.36230194,153.53610923)(0.89941178,153.85544485)(0.53613219,154.28317969)
\curveto(0.17870938,154.71091275)(-0.00000138,155.22360755)(-0.00000062,155.82126562)
\curveto(-0.00000138,156.12009103)(0.09960789,156.36911421)(0.2988275,156.56833594)
\curveto(0.498045,156.76755132)(0.74706818,156.86716059)(1.04589781,156.86716406)
\curveto(1.23925519,156.86716059)(1.41503627,156.82028564)(1.57324156,156.72653906)
\curveto(1.73730157,156.63864519)(1.86327801,156.51266876)(1.95117125,156.34860937)
\curveto(2.04491845,156.18454409)(2.0917934,156.00876301)(2.09179625,155.82126562)
\curveto(2.0917934,155.52829474)(1.98925444,155.28220124)(1.78417906,155.08298437)
\curveto(1.5790986,154.88376414)(1.3330051,154.78415486)(1.04589781,154.78415625)
\lineto(0.95800719,154.78415625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.14062438,153.39548437)
\lineto(40.14062438,153.87888281)
\curveto(40.14062348,153.90817917)(40.15234222,153.94040571)(40.17578063,153.9755625)
\lineto(42.9707025,157.0693125)
\curveto(43.39257335,157.52633962)(43.73534645,157.9101283)(43.99902281,158.22067969)
\curveto(44.26268967,158.53122143)(44.5234316,158.88864294)(44.78124938,159.29294531)
\curveto(45.03905608,159.69723589)(45.24120432,160.10739173)(45.38769469,160.52341406)
\curveto(45.54003214,160.94528151)(45.61620394,161.39059357)(45.61621031,161.85935156)
\curveto(45.61620394,162.35153011)(45.52538372,162.82027964)(45.34374938,163.26560156)
\curveto(45.16210283,163.71676312)(44.88964217,164.07711432)(44.52636656,164.34665625)
\curveto(44.16893976,164.61617628)(43.73534645,164.75094177)(43.22558531,164.75095312)
\curveto(42.70409748,164.75094177)(42.23534795,164.5927388)(41.81933531,164.27634375)
\curveto(41.40331753,163.9657863)(41.11034907,163.56148983)(40.94042906,163.06345312)
\curveto(40.98730232,163.0751622)(41.05175538,163.08102156)(41.13378844,163.08103125)
\curveto(41.40331753,163.08102156)(41.63183292,162.99020134)(41.81933531,162.80857031)
\curveto(42.01269192,162.62692046)(42.10937151,162.39254569)(42.10937438,162.10544531)
\curveto(42.10937151,161.83004625)(42.01269192,161.59567149)(41.81933531,161.40232031)
\curveto(41.63183292,161.21481249)(41.40331753,161.12106259)(41.13378844,161.12107031)
\curveto(40.85253683,161.12106259)(40.61523238,161.21774218)(40.42187438,161.41110937)
\curveto(40.23437338,161.61031991)(40.14062348,161.84176499)(40.14062438,162.10544531)
\curveto(40.14062348,162.55660803)(40.22558433,162.9784826)(40.39550719,163.37107031)
\curveto(40.56542774,163.76949744)(40.80859156,164.12105959)(41.12499938,164.42575781)
\curveto(41.4472628,164.73629335)(41.807614,164.9735978)(42.20605406,165.13767187)
\curveto(42.61034757,165.30172247)(43.03808152,165.38375364)(43.48925719,165.38376562)
\curveto(44.17479913,165.38375364)(44.81347037,165.23726941)(45.40527281,164.9443125)
\curveto(45.99706293,164.65719186)(46.46581247,164.24703602)(46.81152281,163.71384375)
\curveto(47.15721802,163.18649021)(47.33006941,162.56832676)(47.3300775,161.85935156)
\curveto(47.33006941,161.33785925)(47.21581172,160.84274255)(46.98730406,160.374)
\curveto(46.75878092,159.90524349)(46.46581247,159.47750954)(46.10839781,159.09079687)
\curveto(45.75096943,158.70993219)(45.29393864,158.27633887)(44.73730406,157.79001562)
\curveto(44.1806585,157.30368359)(43.81444793,156.9784886)(43.63867125,156.81442969)
\lineto(41.59960875,154.85446875)
\lineto(43.33105406,154.85446875)
\curveto(44.1806585,154.85446729)(44.88964217,154.86032666)(45.45800719,154.87204687)
\curveto(46.03221915,154.88962351)(46.33690634,154.91306098)(46.37206969,154.94235937)
\curveto(46.51268742,155.09470143)(46.65624196,155.64841181)(46.80273375,156.60349219)
\lineto(47.3300775,156.60349219)
\lineto(46.82031188,153.39548437)
\lineto(40.14062438,153.39548437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.34374938,153.39548437)
\lineto(81.34374938,154.02829687)
\curveto(82.84374621,154.02829624)(83.59374546,154.21872574)(83.59374938,154.59958594)
\lineto(83.59374938,164.04782812)
\curveto(82.97265233,163.74898965)(82.18749686,163.59957573)(81.23828063,163.59958594)
\lineto(81.23828063,164.23239844)
\curveto(82.70898071,164.2323876)(83.81933117,164.61617628)(84.56933531,165.38376562)
\lineto(84.82421813,165.38376562)
\curveto(84.86522856,165.38375364)(84.90331446,165.36617553)(84.93847594,165.33103125)
\curveto(84.97948626,165.30172247)(84.99999405,165.26656625)(84.99999938,165.2255625)
\lineto(84.99999938,154.59958594)
\curveto(84.99999405,154.21872574)(85.7499933,154.02829624)(87.24999938,154.02829687)
\lineto(87.24999938,153.39548437)
\lineto(81.34374938,153.39548437)
}
}
\end{pspicture}

